Semi-analytic construction of global transfers between quasi-periodic orbits in the spatial R3BP

Consider the spatial restricted three-body problem, as a model for the motion of a spacecraft relative to the Sun-Earth system. We focus on the dynamics near the equilibrium point $L_1$, located between the Sun and the Earth. We show that we can transfer the spacecraft from a quasi-periodic orbit that is nearly planar relative to the ecliptic to a quasi-periodic orbit that has large vertical amplitude, at zero energy cost. (In fact, the final orbit has the maximum vertical amplitude that can be obtained through the particular mechanism that we consider. Moreover, the transfer can be made through any prescribed sequence of quasi-periodic orbits in between). Our transfer mechanism is based on selecting trajectories homoclinic to a normally hyperbolic invariant manifold (NHIM) near $L_1$, and then gluing them together. We present a theoretical result establishing the existence of such transfer orbits, and we verify numerically its applicability to our model. We provide several explicit constructions of such transfers, and also develop an algorithm to design trajectories that achieve the shortest transfer time for this particular mechanism. The change in the vertical amplitude along a homoclinic trajectory can be described via the scattering map. We develop a new tool, the `Standard Scattering Map' (SSM), which is a series representation of the exact scattering map. We use the SSM to obtain a complete description of the dynamics along homoclinic trajectories. The SSM can be used in many other situations, from Arnold diffusion problems to transport phenomena in applications.

==> SM1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 06 Feb 2024 04:05:24 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$0.8$};
\draw[gp path] (2.606,2.124)--(2.717,2.187);
\draw[gp path] (5.864,3.983)--(5.753,3.920);
\node[gp node center] at (2.493,2.016) {$1$};
\draw[gp path] (3.412,1.971)--(3.523,2.034);
\draw[gp path] (6.669,3.830)--(6.558,3.767);
\node[gp node center] at (3.299,1.862) {$1.2$};
\draw[gp path] (4.218,1.817)--(4.329,1.880);
\draw[gp path] (7.475,3.677)--(7.365,3.613);
\node[gp node center] at (4.105,1.709) {$1.4$};
\draw[gp path] (5.025,1.664)--(5.135,1.727);
\draw[gp path] (8.282,3.523)--(8.171,3.460);
\node[gp node center] at (4.911,1.556) {$1.6$};
\draw[gp path] (5.831,1.510)--(5.942,1.574);
\draw[gp path] (9.088,3.370)--(8.977,3.307);
\node[gp node center] at (5.717,1.402) {$1.8$};
\draw[gp path] (6.636,1.357)--(6.747,1.420);
\draw[gp path] (9.894,3.216)--(9.783,3.153);
\node[gp node center] at (6.523,1.249) {$2$};
\draw[gp path] (7.442,1.204)--(7.553,1.267);
\draw[gp path] (10.700,3.063)--(10.589,3.000);
\node[gp node center] at (7.329,1.095) {$2.2$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$0$};
\draw[gp path] (7.907,1.469)--(7.715,1.506);
\draw[gp path] (2.265,2.543)--(2.457,2.506);
\node[gp node left] at (8.104,1.407) {$1$};
\draw[gp path] (8.373,1.735)--(8.181,1.771);
\draw[gp path] (2.731,2.808)--(2.923,2.772);
\node[gp node left] at (8.569,1.672) {$2$};
\draw[gp path] (8.838,2.001)--(8.646,2.037);
\draw[gp path] (3.196,3.074)--(3.388,3.038);
\node[gp node left] at (9.035,1.938) {$3$};
\draw[gp path] (9.304,2.266)--(9.112,2.303);
\draw[gp path] (3.662,3.340)--(3.854,3.303);
\node[gp node left] at (9.500,2.204) {$4$};
\draw[gp path] (9.769,2.532)--(9.577,2.568);
\draw[gp path] (4.127,3.605)--(4.319,3.569);
\node[gp node left] at (9.965,2.469) {$5$};
\draw[gp path] (10.235,2.797)--(10.043,2.834);
\draw[gp path] (4.593,3.871)--(4.785,3.834);
\node[gp node left] at (10.431,2.735) {$6$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$7$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$0$};
\draw[gp path] (1.800,3.843)--(1.980,3.843);
\node[gp node right] at (1.440,3.843) {$0.001$};
\draw[gp path] (1.800,4.169)--(1.980,4.169);
\node[gp node right] at (1.440,4.169) {$0.002$};
\draw[gp path] (1.800,4.495)--(1.980,4.495);
\node[gp node right] at (1.440,4.495) {$0.003$};
\draw[gp path] (1.800,4.821)--(1.980,4.821);
\node[gp node right] at (1.440,4.821) {$0.004$};
\draw[gp path] (1.800,5.147)--(1.980,5.147);
\node[gp node right] at (1.440,5.147) {$0.005$};
\draw[gp path] (1.800,5.473)--(1.980,5.473);
\node[gp node right] at (1.440,5.473) {$0.006$};
\draw[gp path] (1.800,5.799)--(1.980,5.799);
\node[gp node right] at (1.440,5.799) {$0.007$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.504,3.193)--(6.428,4.861);
\gpsetpointsize{2.00}
\gppoint{gp mark 6}{(3.504,3.193)}
\gppoint{gp mark 6}{(6.428,4.861)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.309,2.659)--(9.233,4.328);
\gppoint{gp mark 6}{(6.309,2.659)}
\gppoint{gp mark 6}{(9.233,4.328)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 6}{(4.001,3.857)}
\gppoint{gp mark 6}{(4.112,3.926)}
\gppoint{gp mark 6}{(4.168,3.961)}
\gppoint{gp mark 6}{(4.206,3.984)}
\gppoint{gp mark 6}{(4.237,4.003)}
\gppoint{gp mark 6}{(4.265,4.020)}
\gppoint{gp mark 6}{(4.290,4.036)}
\gppoint{gp mark 6}{(4.315,4.050)}
\gppoint{gp mark 6}{(4.338,4.064)}
\gppoint{gp mark 6}{(4.361,4.078)}
\gppoint{gp mark 6}{(4.383,4.091)}
\gppoint{gp mark 6}{(4.383,4.091)}
\gppoint{gp mark 6}{(4.406,4.104)}
\gppoint{gp mark 6}{(4.428,4.117)}
\gppoint{gp mark 6}{(4.451,4.130)}
\gppoint{gp mark 6}{(4.475,4.143)}
\gppoint{gp mark 6}{(4.499,4.157)}
\gppoint{gp mark 6}{(4.525,4.172)}
\gppoint{gp mark 6}{(4.553,4.187)}
\gppoint{gp mark 6}{(4.583,4.204)}
\gppoint{gp mark 6}{(4.618,4.223)}
\gppoint{gp mark 6}{(4.661,4.246)}
\gppoint{gp mark 6}{(4.728,4.281)}
\gppoint{gp mark 6}{(4.844,4.342)}
\gppoint{gp mark 6}{(4.911,4.378)}
\gppoint{gp mark 6}{(4.954,4.400)}
\gppoint{gp mark 6}{(4.989,4.419)}
\gppoint{gp mark 6}{(5.019,4.435)}
\gppoint{gp mark 6}{(5.047,4.450)}
\gppoint{gp mark 6}{(5.073,4.465)}
\gppoint{gp mark 6}{(5.098,4.478)}
\gppoint{gp mark 6}{(5.121,4.491)}
\gppoint{gp mark 6}{(5.145,4.504)}
\gppoint{gp mark 6}{(5.167,4.517)}
\gppoint{gp mark 6}{(5.190,4.529)}
\gppoint{gp mark 6}{(5.213,4.542)}
\gppoint{gp mark 6}{(5.236,4.555)}
\gppoint{gp mark 6}{(5.259,4.568)}
\gppoint{gp mark 6}{(5.284,4.583)}
\gppoint{gp mark 6}{(5.310,4.598)}
\gppoint{gp mark 6}{(5.338,4.614)}
\gppoint{gp mark 6}{(5.369,4.633)}
\gppoint{gp mark 6}{(5.407,4.656)}
\gppoint{gp mark 6}{(5.464,4.691)}
\gppoint{gp mark 6}{(5.574,4.759)}
\gppoint{gp mark 6}{(5.631,4.794)}
\gppoint{gp mark 6}{(5.668,4.818)}
\gppoint{gp mark 6}{(5.699,4.837)}
\gppoint{gp mark 6}{(5.727,4.854)}
\gppoint{gp mark 6}{(5.753,4.869)}
\gppoint{gp mark 6}{(5.777,4.884)}
\gppoint{gp mark 6}{(5.800,4.898)}
\gppoint{gp mark 6}{(5.823,4.911)}
\gppoint{gp mark 6}{(5.845,4.924)}
\gppoint{gp mark 6}{(5.868,4.937)}
\gppoint{gp mark 6}{(5.890,4.950)}
\gppoint{gp mark 6}{(5.913,4.964)}
\gppoint{gp mark 6}{(5.937,4.977)}
\gppoint{gp mark 6}{(5.962,4.991)}
\gppoint{gp mark 6}{(5.987,5.005)}
\gppoint{gp mark 6}{(6.015,5.021)}
\gppoint{gp mark 6}{(6.045,5.037)}
\gppoint{gp mark 6}{(6.080,5.056)}
\gppoint{gp mark 6}{(6.123,5.079)}
\gppoint{gp mark 6}{(6.190,5.115)}
\gppoint{gp mark 6}{(6.305,5.176)}
\gppoint{gp mark 6}{(3.448,3.543)}
\gppoint{gp mark 6}{(3.491,3.566)}
\gppoint{gp mark 6}{(3.526,3.585)}
\gppoint{gp mark 6}{(3.557,3.601)}
\gppoint{gp mark 6}{(3.585,3.616)}
\gppoint{gp mark 6}{(3.611,3.630)}
\gppoint{gp mark 6}{(3.635,3.644)}
\gppoint{gp mark 6}{(3.659,3.657)}
\gppoint{gp mark 6}{(3.682,3.670)}
\gppoint{gp mark 6}{(3.705,3.682)}
\gppoint{gp mark 6}{(3.728,3.695)}
\gppoint{gp mark 6}{(3.751,3.708)}
\gppoint{gp mark 6}{(3.774,3.721)}
\gppoint{gp mark 6}{(3.797,3.735)}
\gppoint{gp mark 6}{(3.822,3.749)}
\gppoint{gp mark 6}{(3.847,3.764)}
\gppoint{gp mark 6}{(3.875,3.781)}
\gppoint{gp mark 6}{(3.907,3.800)}
\gppoint{gp mark 6}{(3.945,3.823)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.399,2.931)}
\gppoint{gp mark 6}{(6.550,3.011)}
\gppoint{gp mark 6}{(6.627,3.058)}
\gppoint{gp mark 6}{(6.678,3.091)}
\gppoint{gp mark 6}{(6.718,3.119)}
\gppoint{gp mark 6}{(6.753,3.143)}
\gppoint{gp mark 6}{(6.785,3.166)}
\gppoint{gp mark 6}{(6.814,3.188)}
\gppoint{gp mark 6}{(6.841,3.208)}
\gppoint{gp mark 6}{(6.867,3.228)}
\gppoint{gp mark 6}{(6.892,3.248)}
\gppoint{gp mark 6}{(6.892,3.248)}
\gppoint{gp mark 6}{(6.916,3.267)}
\gppoint{gp mark 6}{(6.939,3.286)}
\gppoint{gp mark 6}{(6.962,3.304)}
\gppoint{gp mark 6}{(6.985,3.323)}
\gppoint{gp mark 6}{(7.008,3.342)}
\gppoint{gp mark 6}{(7.032,3.362)}
\gppoint{gp mark 6}{(7.056,3.382)}
\gppoint{gp mark 6}{(7.082,3.403)}
\gppoint{gp mark 6}{(7.111,3.426)}
\gppoint{gp mark 6}{(7.144,3.452)}
\gppoint{gp mark 6}{(7.195,3.489)}
\gppoint{gp mark 6}{(7.277,3.542)}
\gppoint{gp mark 6}{(7.325,3.566)}
\gppoint{gp mark 6}{(7.355,3.579)}
\gppoint{gp mark 6}{(7.381,3.590)}
\gppoint{gp mark 6}{(7.404,3.598)}
\gppoint{gp mark 6}{(7.425,3.605)}
\gppoint{gp mark 6}{(7.446,3.612)}
\gppoint{gp mark 6}{(7.466,3.618)}
\gppoint{gp mark 6}{(7.486,3.625)}
\gppoint{gp mark 6}{(7.506,3.631)}
\gppoint{gp mark 6}{(7.526,3.637)}
\gppoint{gp mark 6}{(7.547,3.643)}
\gppoint{gp mark 6}{(7.569,3.650)}
\gppoint{gp mark 6}{(7.592,3.657)}
\gppoint{gp mark 6}{(7.616,3.665)}
\gppoint{gp mark 6}{(7.642,3.674)}
\gppoint{gp mark 6}{(7.670,3.684)}
\gppoint{gp mark 6}{(7.702,3.696)}
\gppoint{gp mark 6}{(7.740,3.711)}
\gppoint{gp mark 6}{(7.787,3.731)}
\gppoint{gp mark 6}{(7.861,3.765)}
\gppoint{gp mark 6}{(8.012,3.846)}
\gppoint{gp mark 6}{(8.090,3.893)}
\gppoint{gp mark 6}{(8.140,3.926)}
\gppoint{gp mark 6}{(8.180,3.953)}
\gppoint{gp mark 6}{(8.216,3.978)}
\gppoint{gp mark 6}{(8.247,4.001)}
\gppoint{gp mark 6}{(8.276,4.022)}
\gppoint{gp mark 6}{(8.303,4.043)}
\gppoint{gp mark 6}{(8.329,4.063)}
\gppoint{gp mark 6}{(8.354,4.082)}
\gppoint{gp mark 6}{(8.378,4.101)}
\gppoint{gp mark 6}{(8.401,4.120)}
\gppoint{gp mark 6}{(8.424,4.139)}
\gppoint{gp mark 6}{(8.447,4.158)}
\gppoint{gp mark 6}{(8.470,4.177)}
\gppoint{gp mark 6}{(8.494,4.196)}
\gppoint{gp mark 6}{(8.518,4.216)}
\gppoint{gp mark 6}{(8.544,4.237)}
\gppoint{gp mark 6}{(8.573,4.260)}
\gppoint{gp mark 6}{(8.607,4.287)}
\gppoint{gp mark 6}{(8.657,4.324)}
\gppoint{gp mark 6}{(8.740,4.376)}
\gppoint{gp mark 6}{(8.787,4.400)}
\gppoint{gp mark 6}{(8.817,4.414)}
\gppoint{gp mark 6}{(8.843,4.424)}
\gppoint{gp mark 6}{(8.866,4.432)}
\gppoint{gp mark 6}{(8.887,4.440)}
\gppoint{gp mark 6}{(8.908,4.447)}
\gppoint{gp mark 6}{(8.928,4.453)}
\gppoint{gp mark 6}{(8.948,4.459)}
\gppoint{gp mark 6}{(8.968,4.465)}
\gppoint{gp mark 6}{(8.988,4.471)}
\gppoint{gp mark 6}{(9.009,4.478)}
\gppoint{gp mark 6}{(9.031,4.484)}
\gppoint{gp mark 6}{(9.054,4.492)}
\gppoint{gp mark 6}{(9.078,4.500)}
\gppoint{gp mark 6}{(9.104,4.508)}
\gppoint{gp mark 6}{(9.132,4.519)}
\gppoint{gp mark 6}{(9.165,4.529)}
\gppoint{gp mark 6}{(9.202,4.544)}
\gppoint{gp mark 6}{(9.249,4.564)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.927,4.201)}
\gppoint{gp mark 6}{(4.019,4.264)}
\gppoint{gp mark 6}{(4.053,4.287)}
\gppoint{gp mark 6}{(4.077,4.304)}
\gppoint{gp mark 6}{(4.097,4.317)}
\gppoint{gp mark 6}{(4.114,4.329)}
\gppoint{gp mark 6}{(4.130,4.340)}
\gppoint{gp mark 6}{(4.145,4.350)}
\gppoint{gp mark 6}{(4.160,4.359)}
\gppoint{gp mark 6}{(4.173,4.368)}
\gppoint{gp mark 6}{(4.186,4.377)}
\gppoint{gp mark 6}{(4.199,4.385)}
\gppoint{gp mark 6}{(4.212,4.393)}
\gppoint{gp mark 6}{(4.224,4.401)}
\gppoint{gp mark 6}{(4.236,4.408)}
\gppoint{gp mark 6}{(4.249,4.416)}
\gppoint{gp mark 6}{(4.261,4.423)}
\gppoint{gp mark 6}{(4.273,4.430)}
\gppoint{gp mark 6}{(4.285,4.438)}
\gppoint{gp mark 6}{(4.297,4.445)}
\gppoint{gp mark 6}{(4.309,4.452)}
\gppoint{gp mark 6}{(4.321,4.459)}
\gppoint{gp mark 6}{(4.334,4.466)}
\gppoint{gp mark 6}{(4.346,4.474)}
\gppoint{gp mark 6}{(4.359,4.481)}
\gppoint{gp mark 6}{(4.372,4.488)}
\gppoint{gp mark 6}{(4.386,4.496)}
\gppoint{gp mark 6}{(4.400,4.503)}
\gppoint{gp mark 6}{(4.414,4.511)}
\gppoint{gp mark 6}{(4.429,4.519)}
\gppoint{gp mark 6}{(4.445,4.528)}
\gppoint{gp mark 6}{(4.461,4.535)}
\gppoint{gp mark 6}{(4.478,4.544)}
\gppoint{gp mark 6}{(4.497,4.554)}
\gppoint{gp mark 6}{(4.517,4.564)}
\gppoint{gp mark 6}{(4.539,4.576)}
\gppoint{gp mark 6}{(4.565,4.588)}
\gppoint{gp mark 6}{(4.597,4.604)}
\gppoint{gp mark 6}{(4.642,4.627)}
\gppoint{gp mark 6}{(4.761,4.684)}
\gppoint{gp mark 6}{(4.807,4.706)}
\gppoint{gp mark 6}{(4.838,4.722)}
\gppoint{gp mark 6}{(4.864,4.734)}
\gppoint{gp mark 6}{(4.886,4.745)}
\gppoint{gp mark 6}{(4.907,4.755)}
\gppoint{gp mark 6}{(4.925,4.764)}
\gppoint{gp mark 6}{(4.942,4.773)}
\gppoint{gp mark 6}{(4.959,4.781)}
\gppoint{gp mark 6}{(4.974,4.789)}
\gppoint{gp mark 6}{(4.989,4.797)}
\gppoint{gp mark 6}{(5.003,4.805)}
\gppoint{gp mark 6}{(5.017,4.812)}
\gppoint{gp mark 6}{(5.031,4.819)}
\gppoint{gp mark 6}{(5.044,4.826)}
\gppoint{gp mark 6}{(5.057,4.833)}
\gppoint{gp mark 6}{(5.070,4.840)}
\gppoint{gp mark 6}{(5.082,4.847)}
\gppoint{gp mark 6}{(5.095,4.854)}
\gppoint{gp mark 6}{(5.107,4.860)}
\gppoint{gp mark 6}{(5.119,4.867)}
\gppoint{gp mark 6}{(5.119,4.867)}
\gppoint{gp mark 6}{(5.131,4.874)}
\gppoint{gp mark 6}{(5.144,4.881)}
\gppoint{gp mark 6}{(5.156,4.888)}
\gppoint{gp mark 6}{(5.168,4.895)}
\gppoint{gp mark 6}{(5.180,4.903)}
\gppoint{gp mark 6}{(5.193,4.910)}
\gppoint{gp mark 6}{(5.206,4.918)}
\gppoint{gp mark 6}{(5.219,4.925)}
\gppoint{gp mark 6}{(5.232,4.934)}
\gppoint{gp mark 6}{(5.246,4.942)}
\gppoint{gp mark 6}{(5.261,4.951)}
\gppoint{gp mark 6}{(5.276,4.961)}
\gppoint{gp mark 6}{(5.292,4.971)}
\gppoint{gp mark 6}{(5.310,4.983)}
\gppoint{gp mark 6}{(5.330,4.996)}
\gppoint{gp mark 6}{(5.355,5.012)}
\gppoint{gp mark 6}{(5.389,5.035)}
\gppoint{gp mark 6}{(5.481,5.097)}
\gppoint{gp mark 6}{(5.515,5.121)}
\gppoint{gp mark 6}{(5.539,5.137)}
\gppoint{gp mark 6}{(5.559,5.151)}
\gppoint{gp mark 6}{(5.576,5.163)}
\gppoint{gp mark 6}{(5.592,5.173)}
\gppoint{gp mark 6}{(5.608,5.183)}
\gppoint{gp mark 6}{(5.622,5.193)}
\gppoint{gp mark 6}{(5.635,5.202)}
\gppoint{gp mark 6}{(5.649,5.210)}
\gppoint{gp mark 6}{(5.661,5.218)}
\gppoint{gp mark 6}{(5.674,5.226)}
\gppoint{gp mark 6}{(5.686,5.234)}
\gppoint{gp mark 6}{(5.699,5.242)}
\gppoint{gp mark 6}{(5.711,5.249)}
\gppoint{gp mark 6}{(5.723,5.257)}
\gppoint{gp mark 6}{(5.735,5.264)}
\gppoint{gp mark 6}{(5.747,5.271)}
\gppoint{gp mark 6}{(5.759,5.278)}
\gppoint{gp mark 6}{(5.771,5.286)}
\gppoint{gp mark 6}{(5.783,5.293)}
\gppoint{gp mark 6}{(5.796,5.300)}
\gppoint{gp mark 6}{(5.809,5.307)}
\gppoint{gp mark 6}{(5.821,5.314)}
\gppoint{gp mark 6}{(5.835,5.322)}
\gppoint{gp mark 6}{(5.848,5.329)}
\gppoint{gp mark 6}{(5.862,5.337)}
\gppoint{gp mark 6}{(5.876,5.345)}
\gppoint{gp mark 6}{(5.891,5.353)}
\gppoint{gp mark 6}{(5.907,5.361)}
\gppoint{gp mark 6}{(5.923,5.370)}
\gppoint{gp mark 6}{(5.940,5.379)}
\gppoint{gp mark 6}{(5.959,5.388)}
\gppoint{gp mark 6}{(5.979,5.399)}
\gppoint{gp mark 6}{(6.001,5.410)}
\gppoint{gp mark 6}{(6.027,5.423)}
\gppoint{gp mark 6}{(6.059,5.439)}
\gppoint{gp mark 6}{(6.105,5.461)}
\gppoint{gp mark 6}{(6.223,5.519)}
\gppoint{gp mark 6}{(6.268,5.541)}
\gppoint{gp mark 6}{(3.376,3.888)}
\gppoint{gp mark 6}{(3.402,3.901)}
\gppoint{gp mark 6}{(3.424,3.912)}
\gppoint{gp mark 6}{(3.444,3.922)}
\gppoint{gp mark 6}{(3.463,3.931)}
\gppoint{gp mark 6}{(3.480,3.940)}
\gppoint{gp mark 6}{(3.496,3.948)}
\gppoint{gp mark 6}{(3.512,3.956)}
\gppoint{gp mark 6}{(3.527,3.964)}
\gppoint{gp mark 6}{(3.541,3.971)}
\gppoint{gp mark 6}{(3.555,3.978)}
\gppoint{gp mark 6}{(3.569,3.986)}
\gppoint{gp mark 6}{(3.582,3.993)}
\gppoint{gp mark 6}{(3.595,4.000)}
\gppoint{gp mark 6}{(3.607,4.006)}
\gppoint{gp mark 6}{(3.620,4.013)}
\gppoint{gp mark 6}{(3.632,4.020)}
\gppoint{gp mark 6}{(3.645,4.027)}
\gppoint{gp mark 6}{(3.657,4.034)}
\gppoint{gp mark 6}{(3.669,4.041)}
\gppoint{gp mark 6}{(3.681,4.048)}
\gppoint{gp mark 6}{(3.694,4.055)}
\gppoint{gp mark 6}{(3.706,4.062)}
\gppoint{gp mark 6}{(3.718,4.069)}
\gppoint{gp mark 6}{(3.731,4.076)}
\gppoint{gp mark 6}{(3.744,4.084)}
\gppoint{gp mark 6}{(3.757,4.092)}
\gppoint{gp mark 6}{(3.770,4.100)}
\gppoint{gp mark 6}{(3.784,4.109)}
\gppoint{gp mark 6}{(3.798,4.118)}
\gppoint{gp mark 6}{(3.814,4.127)}
\gppoint{gp mark 6}{(3.830,4.138)}
\gppoint{gp mark 6}{(3.848,4.149)}
\gppoint{gp mark 6}{(3.868,4.162)}
\gppoint{gp mark 6}{(3.893,4.178)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.474,3.195)}
\gppoint{gp mark 6}{(6.614,3.265)}
\gppoint{gp mark 6}{(6.667,3.297)}
\gppoint{gp mark 6}{(6.704,3.321)}
\gppoint{gp mark 6}{(6.735,3.342)}
\gppoint{gp mark 6}{(6.761,3.361)}
\gppoint{gp mark 6}{(6.785,3.379)}
\gppoint{gp mark 6}{(6.807,3.395)}
\gppoint{gp mark 6}{(6.827,3.411)}
\gppoint{gp mark 6}{(6.847,3.427)}
\gppoint{gp mark 6}{(6.865,3.442)}
\gppoint{gp mark 6}{(6.882,3.457)}
\gppoint{gp mark 6}{(6.899,3.471)}
\gppoint{gp mark 6}{(6.915,3.485)}
\gppoint{gp mark 6}{(6.931,3.499)}
\gppoint{gp mark 6}{(6.946,3.513)}
\gppoint{gp mark 6}{(6.961,3.526)}
\gppoint{gp mark 6}{(6.976,3.540)}
\gppoint{gp mark 6}{(6.990,3.553)}
\gppoint{gp mark 6}{(7.004,3.566)}
\gppoint{gp mark 6}{(7.018,3.580)}
\gppoint{gp mark 6}{(7.032,3.593)}
\gppoint{gp mark 6}{(7.045,3.606)}
\gppoint{gp mark 6}{(7.059,3.619)}
\gppoint{gp mark 6}{(7.072,3.632)}
\gppoint{gp mark 6}{(7.085,3.646)}
\gppoint{gp mark 6}{(7.098,3.659)}
\gppoint{gp mark 6}{(7.112,3.672)}
\gppoint{gp mark 6}{(7.125,3.686)}
\gppoint{gp mark 6}{(7.139,3.700)}
\gppoint{gp mark 6}{(7.153,3.714)}
\gppoint{gp mark 6}{(7.167,3.728)}
\gppoint{gp mark 6}{(7.181,3.743)}
\gppoint{gp mark 6}{(7.196,3.758)}
\gppoint{gp mark 6}{(7.212,3.774)}
\gppoint{gp mark 6}{(7.229,3.790)}
\gppoint{gp mark 6}{(7.248,3.808)}
\gppoint{gp mark 6}{(7.270,3.829)}
\gppoint{gp mark 6}{(7.301,3.856)}
\gppoint{gp mark 6}{(7.375,3.909)}
\gppoint{gp mark 6}{(7.402,3.923)}
\gppoint{gp mark 6}{(7.421,3.931)}
\gppoint{gp mark 6}{(7.437,3.936)}
\gppoint{gp mark 6}{(7.450,3.940)}
\gppoint{gp mark 6}{(7.463,3.943)}
\gppoint{gp mark 6}{(7.475,3.946)}
\gppoint{gp mark 6}{(7.486,3.947)}
\gppoint{gp mark 6}{(7.496,3.949)}
\gppoint{gp mark 6}{(7.507,3.950)}
\gppoint{gp mark 6}{(7.517,3.951)}
\gppoint{gp mark 6}{(7.527,3.952)}
\gppoint{gp mark 6}{(7.537,3.953)}
\gppoint{gp mark 6}{(7.547,3.954)}
\gppoint{gp mark 6}{(7.557,3.954)}
\gppoint{gp mark 6}{(7.567,3.955)}
\gppoint{gp mark 6}{(7.577,3.955)}
\gppoint{gp mark 6}{(7.587,3.955)}
\gppoint{gp mark 6}{(7.597,3.956)}
\gppoint{gp mark 6}{(7.607,3.956)}
\gppoint{gp mark 6}{(7.618,3.957)}
\gppoint{gp mark 6}{(7.618,3.957)}
\gppoint{gp mark 6}{(7.629,3.958)}
\gppoint{gp mark 6}{(7.640,3.958)}
\gppoint{gp mark 6}{(7.651,3.959)}
\gppoint{gp mark 6}{(7.663,3.960)}
\gppoint{gp mark 6}{(7.676,3.962)}
\gppoint{gp mark 6}{(7.688,3.963)}
\gppoint{gp mark 6}{(7.702,3.965)}
\gppoint{gp mark 6}{(7.716,3.967)}
\gppoint{gp mark 6}{(7.731,3.969)}
\gppoint{gp mark 6}{(7.747,3.972)}
\gppoint{gp mark 6}{(7.764,3.975)}
\gppoint{gp mark 6}{(7.782,3.979)}
\gppoint{gp mark 6}{(7.803,3.984)}
\gppoint{gp mark 6}{(7.826,3.990)}
\gppoint{gp mark 6}{(7.853,3.999)}
\gppoint{gp mark 6}{(7.886,4.010)}
\gppoint{gp mark 6}{(7.936,4.030)}
\gppoint{gp mark 6}{(8.076,4.099)}
\gppoint{gp mark 6}{(8.129,4.131)}
\gppoint{gp mark 6}{(8.166,4.156)}
\gppoint{gp mark 6}{(8.197,4.176)}
\gppoint{gp mark 6}{(8.223,4.195)}
\gppoint{gp mark 6}{(8.247,4.213)}
\gppoint{gp mark 6}{(8.269,4.230)}
\gppoint{gp mark 6}{(8.290,4.246)}
\gppoint{gp mark 6}{(8.309,4.261)}
\gppoint{gp mark 6}{(8.327,4.276)}
\gppoint{gp mark 6}{(8.345,4.291)}
\gppoint{gp mark 6}{(8.361,4.305)}
\gppoint{gp mark 6}{(8.378,4.320)}
\gppoint{gp mark 6}{(8.393,4.333)}
\gppoint{gp mark 6}{(8.409,4.347)}
\gppoint{gp mark 6}{(8.424,4.361)}
\gppoint{gp mark 6}{(8.438,4.374)}
\gppoint{gp mark 6}{(8.452,4.388)}
\gppoint{gp mark 6}{(8.466,4.401)}
\gppoint{gp mark 6}{(8.480,4.414)}
\gppoint{gp mark 6}{(8.494,4.427)}
\gppoint{gp mark 6}{(8.507,4.440)}
\gppoint{gp mark 6}{(8.521,4.454)}
\gppoint{gp mark 6}{(8.534,4.467)}
\gppoint{gp mark 6}{(8.547,4.480)}
\gppoint{gp mark 6}{(8.561,4.493)}
\gppoint{gp mark 6}{(8.574,4.507)}
\gppoint{gp mark 6}{(8.587,4.520)}
\gppoint{gp mark 6}{(8.601,4.533)}
\gppoint{gp mark 6}{(8.615,4.547)}
\gppoint{gp mark 6}{(8.629,4.561)}
\gppoint{gp mark 6}{(8.643,4.576)}
\gppoint{gp mark 6}{(8.658,4.591)}
\gppoint{gp mark 6}{(8.674,4.607)}
\gppoint{gp mark 6}{(8.691,4.624)}
\gppoint{gp mark 6}{(8.710,4.642)}
\gppoint{gp mark 6}{(8.733,4.663)}
\gppoint{gp mark 6}{(8.763,4.689)}
\gppoint{gp mark 6}{(8.837,4.742)}
\gppoint{gp mark 6}{(8.865,4.756)}
\gppoint{gp mark 6}{(8.884,4.764)}
\gppoint{gp mark 6}{(8.899,4.770)}
\gppoint{gp mark 6}{(8.913,4.774)}
\gppoint{gp mark 6}{(8.925,4.777)}
\gppoint{gp mark 6}{(8.937,4.779)}
\gppoint{gp mark 6}{(8.948,4.781)}
\gppoint{gp mark 6}{(8.959,4.782)}
\gppoint{gp mark 6}{(8.969,4.784)}
\gppoint{gp mark 6}{(8.979,4.785)}
\gppoint{gp mark 6}{(8.989,4.786)}
\gppoint{gp mark 6}{(8.999,4.786)}
\gppoint{gp mark 6}{(9.009,4.787)}
\gppoint{gp mark 6}{(9.019,4.788)}
\gppoint{gp mark 6}{(9.029,4.788)}
\gppoint{gp mark 6}{(9.039,4.788)}
\gppoint{gp mark 6}{(9.049,4.789)}
\gppoint{gp mark 6}{(9.059,4.789)}
\gppoint{gp mark 6}{(9.070,4.790)}
\gppoint{gp mark 6}{(9.080,4.791)}
\gppoint{gp mark 6}{(9.091,4.791)}
\gppoint{gp mark 6}{(9.102,4.792)}
\gppoint{gp mark 6}{(9.114,4.793)}
\gppoint{gp mark 6}{(9.125,4.794)}
\gppoint{gp mark 6}{(9.138,4.795)}
\gppoint{gp mark 6}{(9.151,4.796)}
\gppoint{gp mark 6}{(9.164,4.798)}
\gppoint{gp mark 6}{(9.178,4.800)}
\gppoint{gp mark 6}{(9.193,4.802)}
\gppoint{gp mark 6}{(9.209,4.805)}
\gppoint{gp mark 6}{(9.226,4.809)}
\gppoint{gp mark 6}{(9.244,4.813)}
\gppoint{gp mark 6}{(9.265,4.818)}
\gppoint{gp mark 6}{(9.288,4.824)}
\gppoint{gp mark 6}{(9.315,4.832)}
\gppoint{gp mark 6}{(9.349,4.844)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.821,4.529)}
\gppoint{gp mark 6}{(3.850,4.551)}
\gppoint{gp mark 6}{(3.910,4.597)}
\gppoint{gp mark 6}{(3.938,4.619)}
\gppoint{gp mark 6}{(3.958,4.634)}
\gppoint{gp mark 6}{(3.973,4.646)}
\gppoint{gp mark 6}{(3.987,4.656)}
\gppoint{gp mark 6}{(3.999,4.665)}
\gppoint{gp mark 6}{(4.011,4.674)}
\gppoint{gp mark 6}{(4.022,4.682)}
\gppoint{gp mark 6}{(4.032,4.690)}
\gppoint{gp mark 6}{(4.042,4.697)}
\gppoint{gp mark 6}{(4.052,4.704)}
\gppoint{gp mark 6}{(4.061,4.710)}
\gppoint{gp mark 6}{(4.070,4.717)}
\gppoint{gp mark 6}{(4.079,4.723)}
\gppoint{gp mark 6}{(4.088,4.729)}
\gppoint{gp mark 6}{(4.097,4.735)}
\gppoint{gp mark 6}{(4.106,4.741)}
\gppoint{gp mark 6}{(4.115,4.747)}
\gppoint{gp mark 6}{(4.123,4.753)}
\gppoint{gp mark 6}{(4.132,4.758)}
\gppoint{gp mark 6}{(4.141,4.764)}
\gppoint{gp mark 6}{(4.149,4.769)}
\gppoint{gp mark 6}{(4.158,4.775)}
\gppoint{gp mark 6}{(4.167,4.780)}
\gppoint{gp mark 6}{(4.175,4.786)}
\gppoint{gp mark 6}{(4.184,4.791)}
\gppoint{gp mark 6}{(4.193,4.796)}
\gppoint{gp mark 6}{(4.202,4.802)}
\gppoint{gp mark 6}{(4.212,4.807)}
\gppoint{gp mark 6}{(4.221,4.813)}
\gppoint{gp mark 6}{(4.230,4.818)}
\gppoint{gp mark 6}{(4.240,4.823)}
\gppoint{gp mark 6}{(4.250,4.829)}
\gppoint{gp mark 6}{(4.259,4.834)}
\gppoint{gp mark 6}{(4.270,4.840)}
\gppoint{gp mark 6}{(4.280,4.845)}
\gppoint{gp mark 6}{(4.291,4.851)}
\gppoint{gp mark 6}{(4.302,4.857)}
\gppoint{gp mark 6}{(4.313,4.863)}
\gppoint{gp mark 6}{(4.325,4.869)}
\gppoint{gp mark 6}{(4.337,4.875)}
\gppoint{gp mark 6}{(4.349,4.881)}
\gppoint{gp mark 6}{(4.363,4.888)}
\gppoint{gp mark 6}{(4.376,4.894)}
\gppoint{gp mark 6}{(4.391,4.901)}
\gppoint{gp mark 6}{(4.406,4.909)}
\gppoint{gp mark 6}{(4.423,4.917)}
\gppoint{gp mark 6}{(4.442,4.925)}
\gppoint{gp mark 6}{(4.462,4.935)}
\gppoint{gp mark 6}{(4.485,4.946)}
\gppoint{gp mark 6}{(4.514,4.959)}
\gppoint{gp mark 6}{(4.556,4.977)}
\gppoint{gp mark 6}{(4.669,5.027)}
\gppoint{gp mark 6}{(4.710,5.045)}
\gppoint{gp mark 6}{(4.738,5.058)}
\gppoint{gp mark 6}{(4.761,5.068)}
\gppoint{gp mark 6}{(4.781,5.077)}
\gppoint{gp mark 6}{(4.799,5.085)}
\gppoint{gp mark 6}{(4.815,5.093)}
\gppoint{gp mark 6}{(4.830,5.100)}
\gppoint{gp mark 6}{(4.845,5.106)}
\gppoint{gp mark 6}{(4.858,5.113)}
\gppoint{gp mark 6}{(4.871,5.119)}
\gppoint{gp mark 6}{(4.883,5.125)}
\gppoint{gp mark 6}{(4.895,5.130)}
\gppoint{gp mark 6}{(4.906,5.136)}
\gppoint{gp mark 6}{(4.917,5.142)}
\gppoint{gp mark 6}{(4.928,5.147)}
\gppoint{gp mark 6}{(4.939,5.152)}
\gppoint{gp mark 6}{(4.949,5.157)}
\gppoint{gp mark 6}{(4.959,5.162)}
\gppoint{gp mark 6}{(4.968,5.167)}
\gppoint{gp mark 6}{(4.978,5.172)}
\gppoint{gp mark 6}{(4.988,5.177)}
\gppoint{gp mark 6}{(4.997,5.182)}
\gppoint{gp mark 6}{(5.006,5.187)}
\gppoint{gp mark 6}{(5.015,5.192)}
\gppoint{gp mark 6}{(5.024,5.197)}
\gppoint{gp mark 6}{(5.033,5.202)}
\gppoint{gp mark 6}{(5.042,5.207)}
\gppoint{gp mark 6}{(5.051,5.212)}
\gppoint{gp mark 6}{(5.060,5.217)}
\gppoint{gp mark 6}{(5.068,5.222)}
\gppoint{gp mark 6}{(5.077,5.227)}
\gppoint{gp mark 6}{(5.086,5.232)}
\gppoint{gp mark 6}{(5.094,5.237)}
\gppoint{gp mark 6}{(5.103,5.243)}
\gppoint{gp mark 6}{(5.112,5.248)}
\gppoint{gp mark 6}{(5.121,5.253)}
\gppoint{gp mark 6}{(5.130,5.259)}
\gppoint{gp mark 6}{(5.139,5.265)}
\gppoint{gp mark 6}{(5.148,5.271)}
\gppoint{gp mark 6}{(5.158,5.277)}
\gppoint{gp mark 6}{(5.167,5.283)}
\gppoint{gp mark 6}{(5.177,5.289)}
\gppoint{gp mark 6}{(5.188,5.296)}
\gppoint{gp mark 6}{(5.198,5.303)}
\gppoint{gp mark 6}{(5.209,5.311)}
\gppoint{gp mark 6}{(5.221,5.319)}
\gppoint{gp mark 6}{(5.234,5.328)}
\gppoint{gp mark 6}{(5.248,5.338)}
\gppoint{gp mark 6}{(5.264,5.349)}
\gppoint{gp mark 6}{(5.283,5.364)}
\gppoint{gp mark 6}{(5.312,5.385)}
\gppoint{gp mark 6}{(5.372,5.431)}
\gppoint{gp mark 6}{(5.401,5.453)}
\gppoint{gp mark 6}{(5.420,5.468)}
\gppoint{gp mark 6}{(5.435,5.480)}
\gppoint{gp mark 6}{(5.449,5.491)}
\gppoint{gp mark 6}{(5.461,5.500)}
\gppoint{gp mark 6}{(5.473,5.508)}
\gppoint{gp mark 6}{(5.484,5.516)}
\gppoint{gp mark 6}{(5.494,5.524)}
\gppoint{gp mark 6}{(5.504,5.531)}
\gppoint{gp mark 6}{(5.514,5.538)}
\gppoint{gp mark 6}{(5.523,5.545)}
\gppoint{gp mark 6}{(5.532,5.551)}
\gppoint{gp mark 6}{(5.541,5.558)}
\gppoint{gp mark 6}{(5.550,5.564)}
\gppoint{gp mark 6}{(5.559,5.570)}
\gppoint{gp mark 6}{(5.568,5.576)}
\gppoint{gp mark 6}{(5.577,5.582)}
\gppoint{gp mark 6}{(5.585,5.587)}
\gppoint{gp mark 6}{(5.594,5.593)}
\gppoint{gp mark 6}{(5.603,5.598)}
\gppoint{gp mark 6}{(5.611,5.604)}
\gppoint{gp mark 6}{(5.620,5.609)}
\gppoint{gp mark 6}{(5.629,5.615)}
\gppoint{gp mark 6}{(5.638,5.620)}
\gppoint{gp mark 6}{(5.647,5.626)}
\gppoint{gp mark 6}{(5.655,5.631)}
\gppoint{gp mark 6}{(5.665,5.636)}
\gppoint{gp mark 6}{(5.674,5.642)}
\gppoint{gp mark 6}{(5.683,5.647)}
\gppoint{gp mark 6}{(5.692,5.652)}
\gppoint{gp mark 6}{(5.702,5.658)}
\gppoint{gp mark 6}{(5.712,5.663)}
\gppoint{gp mark 6}{(5.722,5.669)}
\gppoint{gp mark 6}{(5.732,5.674)}
\gppoint{gp mark 6}{(5.742,5.680)}
\gppoint{gp mark 6}{(5.753,5.686)}
\gppoint{gp mark 6}{(5.764,5.691)}
\gppoint{gp mark 6}{(5.775,5.697)}
\gppoint{gp mark 6}{(5.787,5.703)}
\gppoint{gp mark 6}{(5.799,5.709)}
\gppoint{gp mark 6}{(5.812,5.716)}
\gppoint{gp mark 6}{(5.825,5.722)}
\gppoint{gp mark 6}{(5.839,5.729)}
\gppoint{gp mark 6}{(5.853,5.736)}
\gppoint{gp mark 6}{(5.869,5.743)}
\gppoint{gp mark 6}{(5.885,5.751)}
\gppoint{gp mark 6}{(5.904,5.760)}
\gppoint{gp mark 6}{(5.924,5.769)}
\gppoint{gp mark 6}{(5.948,5.780)}
\gppoint{gp mark 6}{(5.976,5.793)}
\gppoint{gp mark 6}{(6.018,5.812)}
\gppoint{gp mark 6}{(6.131,5.861)}
\gppoint{gp mark 6}{(6.172,5.880)}
\gppoint{gp mark 6}{(3.276,4.224)}
\gppoint{gp mark 6}{(3.299,4.235)}
\gppoint{gp mark 6}{(3.319,4.244)}
\gppoint{gp mark 6}{(3.337,4.252)}
\gppoint{gp mark 6}{(3.353,4.259)}
\gppoint{gp mark 6}{(3.368,4.266)}
\gppoint{gp mark 6}{(3.382,4.273)}
\gppoint{gp mark 6}{(3.396,4.279)}
\gppoint{gp mark 6}{(3.409,4.285)}
\gppoint{gp mark 6}{(3.421,4.291)}
\gppoint{gp mark 6}{(3.433,4.297)}
\gppoint{gp mark 6}{(3.444,4.303)}
\gppoint{gp mark 6}{(3.455,4.308)}
\gppoint{gp mark 6}{(3.466,4.313)}
\gppoint{gp mark 6}{(3.476,4.319)}
\gppoint{gp mark 6}{(3.487,4.324)}
\gppoint{gp mark 6}{(3.497,4.329)}
\gppoint{gp mark 6}{(3.506,4.334)}
\gppoint{gp mark 6}{(3.516,4.339)}
\gppoint{gp mark 6}{(3.525,4.344)}
\gppoint{gp mark 6}{(3.535,4.349)}
\gppoint{gp mark 6}{(3.544,4.354)}
\gppoint{gp mark 6}{(3.553,4.359)}
\gppoint{gp mark 6}{(3.562,4.364)}
\gppoint{gp mark 6}{(3.571,4.369)}
\gppoint{gp mark 6}{(3.580,4.374)}
\gppoint{gp mark 6}{(3.580,4.374)}
\gppoint{gp mark 6}{(3.589,4.379)}
\gppoint{gp mark 6}{(3.597,4.384)}
\gppoint{gp mark 6}{(3.606,4.389)}
\gppoint{gp mark 6}{(3.615,4.394)}
\gppoint{gp mark 6}{(3.624,4.399)}
\gppoint{gp mark 6}{(3.632,4.404)}
\gppoint{gp mark 6}{(3.641,4.409)}
\gppoint{gp mark 6}{(3.650,4.415)}
\gppoint{gp mark 6}{(3.659,4.420)}
\gppoint{gp mark 6}{(3.668,4.426)}
\gppoint{gp mark 6}{(3.677,4.431)}
\gppoint{gp mark 6}{(3.686,4.437)}
\gppoint{gp mark 6}{(3.696,4.443)}
\gppoint{gp mark 6}{(3.705,4.449)}
\gppoint{gp mark 6}{(3.715,4.456)}
\gppoint{gp mark 6}{(3.725,4.463)}
\gppoint{gp mark 6}{(3.736,4.470)}
\gppoint{gp mark 6}{(3.747,4.477)}
\gppoint{gp mark 6}{(3.759,4.486)}
\gppoint{gp mark 6}{(3.772,4.495)}
\gppoint{gp mark 6}{(3.786,4.504)}
\gppoint{gp mark 6}{(3.802,4.516)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.519,3.453)}
\gppoint{gp mark 6}{(6.567,3.470)}
\gppoint{gp mark 6}{(6.671,3.518)}
\gppoint{gp mark 6}{(6.723,3.547)}
\gppoint{gp mark 6}{(6.757,3.568)}
\gppoint{gp mark 6}{(6.785,3.587)}
\gppoint{gp mark 6}{(6.809,3.604)}
\gppoint{gp mark 6}{(6.831,3.619)}
\gppoint{gp mark 6}{(6.851,3.634)}
\gppoint{gp mark 6}{(6.870,3.649)}
\gppoint{gp mark 6}{(6.887,3.663)}
\gppoint{gp mark 6}{(6.904,3.676)}
\gppoint{gp mark 6}{(6.920,3.689)}
\gppoint{gp mark 6}{(6.935,3.702)}
\gppoint{gp mark 6}{(6.950,3.715)}
\gppoint{gp mark 6}{(6.964,3.727)}
\gppoint{gp mark 6}{(6.978,3.739)}
\gppoint{gp mark 6}{(6.991,3.751)}
\gppoint{gp mark 6}{(7.004,3.763)}
\gppoint{gp mark 6}{(7.017,3.775)}
\gppoint{gp mark 6}{(7.029,3.787)}
\gppoint{gp mark 6}{(7.042,3.799)}
\gppoint{gp mark 6}{(7.054,3.810)}
\gppoint{gp mark 6}{(7.065,3.822)}
\gppoint{gp mark 6}{(7.077,3.834)}
\gppoint{gp mark 6}{(7.088,3.845)}
\gppoint{gp mark 6}{(7.099,3.856)}
\gppoint{gp mark 6}{(7.111,3.868)}
\gppoint{gp mark 6}{(7.121,3.879)}
\gppoint{gp mark 6}{(7.132,3.891)}
\gppoint{gp mark 6}{(7.143,3.902)}
\gppoint{gp mark 6}{(7.154,3.913)}
\gppoint{gp mark 6}{(7.164,3.925)}
\gppoint{gp mark 6}{(7.175,3.936)}
\gppoint{gp mark 6}{(7.185,3.948)}
\gppoint{gp mark 6}{(7.196,3.959)}
\gppoint{gp mark 6}{(7.206,3.971)}
\gppoint{gp mark 6}{(7.216,3.982)}
\gppoint{gp mark 6}{(7.227,3.994)}
\gppoint{gp mark 6}{(7.237,4.006)}
\gppoint{gp mark 6}{(7.247,4.018)}
\gppoint{gp mark 6}{(7.258,4.030)}
\gppoint{gp mark 6}{(7.268,4.042)}
\gppoint{gp mark 6}{(7.279,4.054)}
\gppoint{gp mark 6}{(7.290,4.067)}
\gppoint{gp mark 6}{(7.301,4.080)}
\gppoint{gp mark 6}{(7.312,4.093)}
\gppoint{gp mark 6}{(7.324,4.106)}
\gppoint{gp mark 6}{(7.336,4.120)}
\gppoint{gp mark 6}{(7.349,4.135)}
\gppoint{gp mark 6}{(7.363,4.150)}
\gppoint{gp mark 6}{(7.378,4.167)}
\gppoint{gp mark 6}{(7.396,4.186)}
\gppoint{gp mark 6}{(7.420,4.211)}
\gppoint{gp mark 6}{(7.479,4.260)}
\gppoint{gp mark 6}{(7.500,4.272)}
\gppoint{gp mark 6}{(7.514,4.278)}
\gppoint{gp mark 6}{(7.525,4.282)}
\gppoint{gp mark 6}{(7.535,4.285)}
\gppoint{gp mark 6}{(7.544,4.286)}
\gppoint{gp mark 6}{(7.552,4.287)}
\gppoint{gp mark 6}{(7.560,4.288)}
\gppoint{gp mark 6}{(7.568,4.289)}
\gppoint{gp mark 6}{(7.575,4.289)}
\gppoint{gp mark 6}{(7.582,4.288)}
\gppoint{gp mark 6}{(7.589,4.288)}
\gppoint{gp mark 6}{(7.595,4.287)}
\gppoint{gp mark 6}{(7.602,4.287)}
\gppoint{gp mark 6}{(7.608,4.286)}
\gppoint{gp mark 6}{(7.615,4.285)}
\gppoint{gp mark 6}{(7.621,4.284)}
\gppoint{gp mark 6}{(7.628,4.283)}
\gppoint{gp mark 6}{(7.634,4.281)}
\gppoint{gp mark 6}{(7.641,4.280)}
\gppoint{gp mark 6}{(7.647,4.279)}
\gppoint{gp mark 6}{(7.654,4.278)}
\gppoint{gp mark 6}{(7.661,4.276)}
\gppoint{gp mark 6}{(7.667,4.275)}
\gppoint{gp mark 6}{(7.674,4.274)}
\gppoint{gp mark 6}{(7.681,4.272)}
\gppoint{gp mark 6}{(7.688,4.271)}
\gppoint{gp mark 6}{(7.695,4.270)}
\gppoint{gp mark 6}{(7.702,4.268)}
\gppoint{gp mark 6}{(7.710,4.267)}
\gppoint{gp mark 6}{(7.718,4.266)}
\gppoint{gp mark 6}{(7.725,4.265)}
\gppoint{gp mark 6}{(7.733,4.264)}
\gppoint{gp mark 6}{(7.742,4.263)}
\gppoint{gp mark 6}{(7.750,4.262)}
\gppoint{gp mark 6}{(7.759,4.261)}
\gppoint{gp mark 6}{(7.768,4.260)}
\gppoint{gp mark 6}{(7.777,4.260)}
\gppoint{gp mark 6}{(7.787,4.259)}
\gppoint{gp mark 6}{(7.797,4.259)}
\gppoint{gp mark 6}{(7.808,4.259)}
\gppoint{gp mark 6}{(7.820,4.259)}
\gppoint{gp mark 6}{(7.831,4.260)}
\gppoint{gp mark 6}{(7.844,4.260)}
\gppoint{gp mark 6}{(7.858,4.262)}
\gppoint{gp mark 6}{(7.873,4.263)}
\gppoint{gp mark 6}{(7.889,4.266)}
\gppoint{gp mark 6}{(7.906,4.269)}
\gppoint{gp mark 6}{(7.927,4.273)}
\gppoint{gp mark 6}{(7.951,4.279)}
\gppoint{gp mark 6}{(7.981,4.287)}
\gppoint{gp mark 6}{(8.029,4.304)}
\gppoint{gp mark 6}{(8.133,4.352)}
\gppoint{gp mark 6}{(8.185,4.382)}
\gppoint{gp mark 6}{(8.219,4.403)}
\gppoint{gp mark 6}{(8.247,4.421)}
\gppoint{gp mark 6}{(8.271,4.438)}
\gppoint{gp mark 6}{(8.293,4.454)}
\gppoint{gp mark 6}{(8.313,4.469)}
\gppoint{gp mark 6}{(8.332,4.483)}
\gppoint{gp mark 6}{(8.350,4.497)}
\gppoint{gp mark 6}{(8.366,4.510)}
\gppoint{gp mark 6}{(8.382,4.524)}
\gppoint{gp mark 6}{(8.397,4.535)}
\gppoint{gp mark 6}{(8.412,4.548)}
\gppoint{gp mark 6}{(8.426,4.561)}
\gppoint{gp mark 6}{(8.440,4.573)}
\gppoint{gp mark 6}{(8.453,4.585)}
\gppoint{gp mark 6}{(8.466,4.597)}
\gppoint{gp mark 6}{(8.479,4.609)}
\gppoint{gp mark 6}{(8.492,4.621)}
\gppoint{gp mark 6}{(8.504,4.632)}
\gppoint{gp mark 6}{(8.516,4.644)}
\gppoint{gp mark 6}{(8.527,4.655)}
\gppoint{gp mark 6}{(8.539,4.667)}
\gppoint{gp mark 6}{(8.550,4.678)}
\gppoint{gp mark 6}{(8.562,4.690)}
\gppoint{gp mark 6}{(8.573,4.701)}
\gppoint{gp mark 6}{(8.584,4.713)}
\gppoint{gp mark 6}{(8.594,4.724)}
\gppoint{gp mark 6}{(8.605,4.735)}
\gppoint{gp mark 6}{(8.616,4.747)}
\gppoint{gp mark 6}{(8.626,4.758)}
\gppoint{gp mark 6}{(8.637,4.770)}
\gppoint{gp mark 6}{(8.647,4.781)}
\gppoint{gp mark 6}{(8.658,4.793)}
\gppoint{gp mark 6}{(8.668,4.804)}
\gppoint{gp mark 6}{(8.678,4.816)}
\gppoint{gp mark 6}{(8.689,4.828)}
\gppoint{gp mark 6}{(8.699,4.839)}
\gppoint{gp mark 6}{(8.710,4.851)}
\gppoint{gp mark 6}{(8.720,4.863)}
\gppoint{gp mark 6}{(8.731,4.875)}
\gppoint{gp mark 6}{(8.741,4.888)}
\gppoint{gp mark 6}{(8.752,4.900)}
\gppoint{gp mark 6}{(8.763,4.913)}
\gppoint{gp mark 6}{(8.775,4.926)}
\gppoint{gp mark 6}{(8.786,4.940)}
\gppoint{gp mark 6}{(8.798,4.954)}
\gppoint{gp mark 6}{(8.811,4.968)}
\gppoint{gp mark 6}{(8.825,4.984)}
\gppoint{gp mark 6}{(8.840,5.001)}
\gppoint{gp mark 6}{(8.858,5.020)}
\gppoint{gp mark 6}{(8.882,5.044)}
\gppoint{gp mark 6}{(8.942,5.093)}
\gppoint{gp mark 6}{(8.962,5.105)}
\gppoint{gp mark 6}{(8.976,5.111)}
\gppoint{gp mark 6}{(8.987,5.115)}
\gppoint{gp mark 6}{(8.997,5.118)}
\gppoint{gp mark 6}{(9.006,5.120)}
\gppoint{gp mark 6}{(9.014,5.121)}
\gppoint{gp mark 6}{(9.022,5.122)}
\gppoint{gp mark 6}{(9.030,5.122)}
\gppoint{gp mark 6}{(9.037,5.122)}
\gppoint{gp mark 6}{(9.044,5.122)}
\gppoint{gp mark 6}{(9.051,5.121)}
\gppoint{gp mark 6}{(9.057,5.121)}
\gppoint{gp mark 6}{(9.064,5.120)}
\gppoint{gp mark 6}{(9.071,5.119)}
\gppoint{gp mark 6}{(9.077,5.118)}
\gppoint{gp mark 6}{(9.084,5.117)}
\gppoint{gp mark 6}{(9.090,5.116)}
\gppoint{gp mark 6}{(9.097,5.115)}
\gppoint{gp mark 6}{(9.103,5.114)}
\gppoint{gp mark 6}{(9.110,5.112)}
\gppoint{gp mark 6}{(9.116,5.111)}
\gppoint{gp mark 6}{(9.123,5.110)}
\gppoint{gp mark 6}{(9.129,5.108)}
\gppoint{gp mark 6}{(9.136,5.107)}
\gppoint{gp mark 6}{(9.143,5.106)}
\gppoint{gp mark 6}{(9.150,5.104)}
\gppoint{gp mark 6}{(9.157,5.103)}
\gppoint{gp mark 6}{(9.157,5.103)}
\gppoint{gp mark 6}{(9.165,5.102)}
\gppoint{gp mark 6}{(9.172,5.101)}
\gppoint{gp mark 6}{(9.180,5.099)}
\gppoint{gp mark 6}{(9.188,5.098)}
\gppoint{gp mark 6}{(9.196,5.097)}
\gppoint{gp mark 6}{(9.204,5.096)}
\gppoint{gp mark 6}{(9.212,5.095)}
\gppoint{gp mark 6}{(9.221,5.094)}
\gppoint{gp mark 6}{(9.230,5.094)}
\gppoint{gp mark 6}{(9.240,5.093)}
\gppoint{gp mark 6}{(9.249,5.093)}
\gppoint{gp mark 6}{(9.260,5.093)}
\gppoint{gp mark 6}{(9.270,5.093)}
\gppoint{gp mark 6}{(9.282,5.093)}
\gppoint{gp mark 6}{(9.294,5.093)}
\gppoint{gp mark 6}{(9.306,5.094)}
\gppoint{gp mark 6}{(9.320,5.095)}
\gppoint{gp mark 6}{(9.335,5.097)}
\gppoint{gp mark 6}{(9.351,5.099)}
\gppoint{gp mark 6}{(9.369,5.102)}
\gppoint{gp mark 6}{(9.389,5.106)}
\gppoint{gp mark 6}{(9.413,5.112)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.723,4.871)}
\gppoint{gp mark 6}{(3.742,4.887)}
\gppoint{gp mark 6}{(3.810,4.948)}
\gppoint{gp mark 6}{(3.829,4.965)}
\gppoint{gp mark 6}{(3.843,4.977)}
\gppoint{gp mark 6}{(3.854,4.988)}
\gppoint{gp mark 6}{(3.865,4.997)}
\gppoint{gp mark 6}{(3.875,5.005)}
\gppoint{gp mark 6}{(3.884,5.013)}
\gppoint{gp mark 6}{(3.892,5.021)}
\gppoint{gp mark 6}{(3.900,5.027)}
\gppoint{gp mark 6}{(3.908,5.034)}
\gppoint{gp mark 6}{(3.916,5.040)}
\gppoint{gp mark 6}{(3.923,5.046)}
\gppoint{gp mark 6}{(3.931,5.052)}
\gppoint{gp mark 6}{(3.938,5.058)}
\gppoint{gp mark 6}{(3.945,5.064)}
\gppoint{gp mark 6}{(3.952,5.069)}
\gppoint{gp mark 6}{(3.959,5.074)}
\gppoint{gp mark 6}{(3.966,5.080)}
\gppoint{gp mark 6}{(3.973,5.085)}
\gppoint{gp mark 6}{(3.980,5.090)}
\gppoint{gp mark 6}{(3.987,5.095)}
\gppoint{gp mark 6}{(3.994,5.100)}
\gppoint{gp mark 6}{(4.002,5.105)}
\gppoint{gp mark 6}{(4.009,5.110)}
\gppoint{gp mark 6}{(4.016,5.114)}
\gppoint{gp mark 6}{(4.023,5.119)}
\gppoint{gp mark 6}{(4.030,5.124)}
\gppoint{gp mark 6}{(4.037,5.128)}
\gppoint{gp mark 6}{(4.045,5.133)}
\gppoint{gp mark 6}{(4.052,5.138)}
\gppoint{gp mark 6}{(4.052,5.138)}
\gppoint{gp mark 6}{(4.060,5.142)}
\gppoint{gp mark 6}{(4.067,5.147)}
\gppoint{gp mark 6}{(4.075,5.152)}
\gppoint{gp mark 6}{(4.083,5.156)}
\gppoint{gp mark 6}{(4.091,5.161)}
\gppoint{gp mark 6}{(4.099,5.165)}
\gppoint{gp mark 6}{(4.107,5.170)}
\gppoint{gp mark 6}{(4.116,5.175)}
\gppoint{gp mark 6}{(4.124,5.179)}
\gppoint{gp mark 6}{(4.133,5.184)}
\gppoint{gp mark 6}{(4.142,5.189)}
\gppoint{gp mark 6}{(4.151,5.193)}
\gppoint{gp mark 6}{(4.160,5.198)}
\gppoint{gp mark 6}{(4.170,5.203)}
\gppoint{gp mark 6}{(4.180,5.208)}
\gppoint{gp mark 6}{(4.190,5.213)}
\gppoint{gp mark 6}{(4.200,5.218)}
\gppoint{gp mark 6}{(4.211,5.223)}
\gppoint{gp mark 6}{(4.222,5.228)}
\gppoint{gp mark 6}{(4.234,5.234)}
\gppoint{gp mark 6}{(4.246,5.239)}
\gppoint{gp mark 6}{(4.258,5.245)}
\gppoint{gp mark 6}{(4.271,5.251)}
\gppoint{gp mark 6}{(4.285,5.257)}
\gppoint{gp mark 6}{(4.300,5.263)}
\gppoint{gp mark 6}{(4.316,5.270)}
\gppoint{gp mark 6}{(4.333,5.277)}
\gppoint{gp mark 6}{(4.351,5.285)}
\gppoint{gp mark 6}{(4.372,5.294)}
\gppoint{gp mark 6}{(4.396,5.303)}
\gppoint{gp mark 6}{(4.427,5.316)}
\gppoint{gp mark 6}{(4.475,5.335)}
\gppoint{gp mark 6}{(4.558,5.368)}
\gppoint{gp mark 6}{(4.605,5.387)}
\gppoint{gp mark 6}{(4.634,5.398)}
\gppoint{gp mark 6}{(4.657,5.408)}
\gppoint{gp mark 6}{(4.677,5.416)}
\gppoint{gp mark 6}{(4.695,5.423)}
\gppoint{gp mark 6}{(4.711,5.430)}
\gppoint{gp mark 6}{(4.725,5.436)}
\gppoint{gp mark 6}{(4.739,5.442)}
\gppoint{gp mark 6}{(4.752,5.448)}
\gppoint{gp mark 6}{(4.764,5.453)}
\gppoint{gp mark 6}{(4.776,5.458)}
\gppoint{gp mark 6}{(4.787,5.463)}
\gppoint{gp mark 6}{(4.798,5.468)}
\gppoint{gp mark 6}{(4.808,5.473)}
\gppoint{gp mark 6}{(4.818,5.477)}
\gppoint{gp mark 6}{(4.827,5.482)}
\gppoint{gp mark 6}{(4.837,5.486)}
\gppoint{gp mark 6}{(4.846,5.491)}
\gppoint{gp mark 6}{(4.855,5.495)}
\gppoint{gp mark 6}{(4.864,5.499)}
\gppoint{gp mark 6}{(4.872,5.503)}
\gppoint{gp mark 6}{(4.880,5.508)}
\gppoint{gp mark 6}{(4.889,5.512)}
\gppoint{gp mark 6}{(4.897,5.516)}
\gppoint{gp mark 6}{(4.905,5.520)}
\gppoint{gp mark 6}{(4.912,5.524)}
\gppoint{gp mark 6}{(4.920,5.528)}
\gppoint{gp mark 6}{(4.928,5.532)}
\gppoint{gp mark 6}{(4.935,5.536)}
\gppoint{gp mark 6}{(4.943,5.540)}
\gppoint{gp mark 6}{(4.950,5.544)}
\gppoint{gp mark 6}{(4.957,5.548)}
\gppoint{gp mark 6}{(4.964,5.552)}
\gppoint{gp mark 6}{(4.972,5.556)}
\gppoint{gp mark 6}{(4.979,5.560)}
\gppoint{gp mark 6}{(4.986,5.565)}
\gppoint{gp mark 6}{(4.993,5.569)}
\gppoint{gp mark 6}{(5.000,5.573)}
\gppoint{gp mark 6}{(5.007,5.577)}
\gppoint{gp mark 6}{(5.014,5.582)}
\gppoint{gp mark 6}{(5.021,5.586)}
\gppoint{gp mark 6}{(5.028,5.590)}
\gppoint{gp mark 6}{(5.035,5.595)}
\gppoint{gp mark 6}{(5.042,5.599)}
\gppoint{gp mark 6}{(5.049,5.604)}
\gppoint{gp mark 6}{(5.057,5.609)}
\gppoint{gp mark 6}{(5.064,5.614)}
\gppoint{gp mark 6}{(5.071,5.619)}
\gppoint{gp mark 6}{(5.079,5.624)}
\gppoint{gp mark 6}{(5.086,5.629)}
\gppoint{gp mark 6}{(5.094,5.635)}
\gppoint{gp mark 6}{(5.102,5.640)}
\gppoint{gp mark 6}{(5.110,5.646)}
\gppoint{gp mark 6}{(5.119,5.653)}
\gppoint{gp mark 6}{(5.128,5.660)}
\gppoint{gp mark 6}{(5.137,5.667)}
\gppoint{gp mark 6}{(5.147,5.675)}
\gppoint{gp mark 6}{(5.158,5.683)}
\gppoint{gp mark 6}{(5.170,5.693)}
\gppoint{gp mark 6}{(5.185,5.705)}
\gppoint{gp mark 6}{(5.204,5.722)}
\gppoint{gp mark 6}{(5.272,5.782)}
\gppoint{gp mark 6}{(5.291,5.799)}
\gppoint{gp mark 6}{(5.305,5.812)}
\gppoint{gp mark 6}{(5.317,5.822)}
\gppoint{gp mark 6}{(5.327,5.832)}
\gppoint{gp mark 6}{(5.337,5.840)}
\gppoint{gp mark 6}{(5.346,5.848)}
\gppoint{gp mark 6}{(5.354,5.855)}
\gppoint{gp mark 6}{(5.362,5.862)}
\gppoint{gp mark 6}{(5.370,5.869)}
\gppoint{gp mark 6}{(5.378,5.875)}
\gppoint{gp mark 6}{(5.386,5.881)}
\gppoint{gp mark 6}{(5.393,5.887)}
\gppoint{gp mark 6}{(5.400,5.893)}
\gppoint{gp mark 6}{(5.407,5.898)}
\gppoint{gp mark 6}{(5.415,5.904)}
\gppoint{gp mark 6}{(5.422,5.909)}
\gppoint{gp mark 6}{(5.429,5.914)}
\gppoint{gp mark 6}{(5.436,5.919)}
\gppoint{gp mark 6}{(5.443,5.924)}
\gppoint{gp mark 6}{(5.450,5.929)}
\gppoint{gp mark 6}{(5.457,5.934)}
\gppoint{gp mark 6}{(5.464,5.939)}
\gppoint{gp mark 6}{(5.471,5.944)}
\gppoint{gp mark 6}{(5.478,5.949)}
\gppoint{gp mark 6}{(5.485,5.954)}
\gppoint{gp mark 6}{(5.492,5.958)}
\gppoint{gp mark 6}{(5.500,5.963)}
\gppoint{gp mark 6}{(5.507,5.968)}
\gppoint{gp mark 6}{(5.514,5.972)}
\gppoint{gp mark 6}{(5.514,5.972)}
\gppoint{gp mark 6}{(5.522,5.977)}
\gppoint{gp mark 6}{(5.530,5.981)}
\gppoint{gp mark 6}{(5.537,5.986)}
\gppoint{gp mark 6}{(5.545,5.991)}
\gppoint{gp mark 6}{(5.553,5.995)}
\gppoint{gp mark 6}{(5.561,6.000)}
\gppoint{gp mark 6}{(5.569,6.004)}
\gppoint{gp mark 6}{(5.578,6.009)}
\gppoint{gp mark 6}{(5.586,6.014)}
\gppoint{gp mark 6}{(5.595,6.018)}
\gppoint{gp mark 6}{(5.604,6.023)}
\gppoint{gp mark 6}{(5.613,6.028)}
\gppoint{gp mark 6}{(5.622,6.033)}
\gppoint{gp mark 6}{(5.632,6.037)}
\gppoint{gp mark 6}{(5.642,6.042)}
\gppoint{gp mark 6}{(5.652,6.047)}
\gppoint{gp mark 6}{(5.662,6.052)}
\gppoint{gp mark 6}{(5.673,6.057)}
\gppoint{gp mark 6}{(5.684,6.063)}
\gppoint{gp mark 6}{(5.696,6.068)}
\gppoint{gp mark 6}{(5.708,6.074)}
\gppoint{gp mark 6}{(5.720,6.079)}
\gppoint{gp mark 6}{(5.733,6.085)}
\gppoint{gp mark 6}{(5.747,6.091)}
\gppoint{gp mark 6}{(5.762,6.098)}
\gppoint{gp mark 6}{(5.778,6.104)}
\gppoint{gp mark 6}{(5.795,6.112)}
\gppoint{gp mark 6}{(5.813,6.119)}
\gppoint{gp mark 6}{(5.834,6.128)}
\gppoint{gp mark 6}{(5.859,6.138)}
\gppoint{gp mark 6}{(5.889,6.150)}
\gppoint{gp mark 6}{(5.938,6.170)}
\gppoint{gp mark 6}{(6.020,6.202)}
\gppoint{gp mark 6}{(6.067,6.221)}
\gppoint{gp mark 6}{(3.172,4.564)}
\gppoint{gp mark 6}{(3.195,4.573)}
\gppoint{gp mark 6}{(3.215,4.581)}
\gppoint{gp mark 6}{(3.233,4.589)}
\gppoint{gp mark 6}{(3.248,4.596)}
\gppoint{gp mark 6}{(3.263,4.602)}
\gppoint{gp mark 6}{(3.277,4.608)}
\gppoint{gp mark 6}{(3.290,4.613)}
\gppoint{gp mark 6}{(3.302,4.619)}
\gppoint{gp mark 6}{(3.314,4.624)}
\gppoint{gp mark 6}{(3.325,4.629)}
\gppoint{gp mark 6}{(3.335,4.634)}
\gppoint{gp mark 6}{(3.346,4.638)}
\gppoint{gp mark 6}{(3.356,4.643)}
\gppoint{gp mark 6}{(3.365,4.647)}
\gppoint{gp mark 6}{(3.375,4.652)}
\gppoint{gp mark 6}{(3.384,4.656)}
\gppoint{gp mark 6}{(3.393,4.661)}
\gppoint{gp mark 6}{(3.401,4.665)}
\gppoint{gp mark 6}{(3.410,4.669)}
\gppoint{gp mark 6}{(3.418,4.673)}
\gppoint{gp mark 6}{(3.426,4.677)}
\gppoint{gp mark 6}{(3.434,4.681)}
\gppoint{gp mark 6}{(3.442,4.685)}
\gppoint{gp mark 6}{(3.450,4.690)}
\gppoint{gp mark 6}{(3.458,4.694)}
\gppoint{gp mark 6}{(3.465,4.698)}
\gppoint{gp mark 6}{(3.473,4.702)}
\gppoint{gp mark 6}{(3.480,4.706)}
\gppoint{gp mark 6}{(3.488,4.710)}
\gppoint{gp mark 6}{(3.495,4.714)}
\gppoint{gp mark 6}{(3.495,4.714)}
\gppoint{gp mark 6}{(3.502,4.718)}
\gppoint{gp mark 6}{(3.509,4.722)}
\gppoint{gp mark 6}{(3.517,4.726)}
\gppoint{gp mark 6}{(3.524,4.730)}
\gppoint{gp mark 6}{(3.531,4.734)}
\gppoint{gp mark 6}{(3.538,4.739)}
\gppoint{gp mark 6}{(3.545,4.743)}
\gppoint{gp mark 6}{(3.552,4.747)}
\gppoint{gp mark 6}{(3.559,4.751)}
\gppoint{gp mark 6}{(3.566,4.756)}
\gppoint{gp mark 6}{(3.573,4.760)}
\gppoint{gp mark 6}{(3.580,4.765)}
\gppoint{gp mark 6}{(3.587,4.770)}
\gppoint{gp mark 6}{(3.594,4.774)}
\gppoint{gp mark 6}{(3.602,4.779)}
\gppoint{gp mark 6}{(3.609,4.784)}
\gppoint{gp mark 6}{(3.617,4.789)}
\gppoint{gp mark 6}{(3.624,4.795)}
\gppoint{gp mark 6}{(3.632,4.800)}
\gppoint{gp mark 6}{(3.640,4.806)}
\gppoint{gp mark 6}{(3.648,4.812)}
\gppoint{gp mark 6}{(3.657,4.818)}
\gppoint{gp mark 6}{(3.666,4.825)}
\gppoint{gp mark 6}{(3.675,4.832)}
\gppoint{gp mark 6}{(3.685,4.840)}
\gppoint{gp mark 6}{(3.696,4.849)}
\gppoint{gp mark 6}{(3.708,4.859)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.596,3.728)}
\gppoint{gp mark 6}{(6.632,3.738)}
\gppoint{gp mark 6}{(6.772,3.798)}
\gppoint{gp mark 6}{(6.813,3.820)}
\gppoint{gp mark 6}{(6.843,3.838)}
\gppoint{gp mark 6}{(6.869,3.855)}
\gppoint{gp mark 6}{(6.891,3.870)}
\gppoint{gp mark 6}{(6.912,3.884)}
\gppoint{gp mark 6}{(6.931,3.897)}
\gppoint{gp mark 6}{(6.948,3.910)}
\gppoint{gp mark 6}{(6.965,3.923)}
\gppoint{gp mark 6}{(6.981,3.936)}
\gppoint{gp mark 6}{(6.996,3.948)}
\gppoint{gp mark 6}{(7.011,3.960)}
\gppoint{gp mark 6}{(7.025,3.971)}
\gppoint{gp mark 6}{(7.039,3.983)}
\gppoint{gp mark 6}{(7.052,3.994)}
\gppoint{gp mark 6}{(7.065,4.006)}
\gppoint{gp mark 6}{(7.078,4.017)}
\gppoint{gp mark 6}{(7.090,4.028)}
\gppoint{gp mark 6}{(7.102,4.039)}
\gppoint{gp mark 6}{(7.114,4.050)}
\gppoint{gp mark 6}{(7.126,4.061)}
\gppoint{gp mark 6}{(7.137,4.072)}
\gppoint{gp mark 6}{(7.149,4.082)}
\gppoint{gp mark 6}{(7.160,4.093)}
\gppoint{gp mark 6}{(7.171,4.104)}
\gppoint{gp mark 6}{(7.181,4.114)}
\gppoint{gp mark 6}{(7.192,4.125)}
\gppoint{gp mark 6}{(7.202,4.136)}
\gppoint{gp mark 6}{(7.213,4.146)}
\gppoint{gp mark 6}{(7.223,4.157)}
\gppoint{gp mark 6}{(7.223,4.157)}
\gppoint{gp mark 6}{(7.233,4.167)}
\gppoint{gp mark 6}{(7.243,4.178)}
\gppoint{gp mark 6}{(7.253,4.189)}
\gppoint{gp mark 6}{(7.262,4.199)}
\gppoint{gp mark 6}{(7.272,4.210)}
\gppoint{gp mark 6}{(7.282,4.221)}
\gppoint{gp mark 6}{(7.291,4.231)}
\gppoint{gp mark 6}{(7.301,4.242)}
\gppoint{gp mark 6}{(7.310,4.253)}
\gppoint{gp mark 6}{(7.319,4.263)}
\gppoint{gp mark 6}{(7.329,4.274)}
\gppoint{gp mark 6}{(7.338,4.285)}
\gppoint{gp mark 6}{(7.347,4.296)}
\gppoint{gp mark 6}{(7.356,4.307)}
\gppoint{gp mark 6}{(7.366,4.318)}
\gppoint{gp mark 6}{(7.375,4.329)}
\gppoint{gp mark 6}{(7.384,4.341)}
\gppoint{gp mark 6}{(7.393,4.352)}
\gppoint{gp mark 6}{(7.402,4.363)}
\gppoint{gp mark 6}{(7.412,4.375)}
\gppoint{gp mark 6}{(7.421,4.387)}
\gppoint{gp mark 6}{(7.430,4.399)}
\gppoint{gp mark 6}{(7.440,4.411)}
\gppoint{gp mark 6}{(7.450,4.424)}
\gppoint{gp mark 6}{(7.460,4.437)}
\gppoint{gp mark 6}{(7.470,4.450)}
\gppoint{gp mark 6}{(7.480,4.464)}
\gppoint{gp mark 6}{(7.492,4.478)}
\gppoint{gp mark 6}{(7.504,4.494)}
\gppoint{gp mark 6}{(7.517,4.510)}
\gppoint{gp mark 6}{(7.532,4.529)}
\gppoint{gp mark 6}{(7.555,4.556)}
\gppoint{gp mark 6}{(7.590,4.591)}
\gppoint{gp mark 6}{(7.609,4.605)}
\gppoint{gp mark 6}{(7.620,4.612)}
\gppoint{gp mark 6}{(7.629,4.615)}
\gppoint{gp mark 6}{(7.637,4.618)}
\gppoint{gp mark 6}{(7.643,4.619)}
\gppoint{gp mark 6}{(7.650,4.620)}
\gppoint{gp mark 6}{(7.656,4.621)}
\gppoint{gp mark 6}{(7.661,4.621)}
\gppoint{gp mark 6}{(7.667,4.620)}
\gppoint{gp mark 6}{(7.672,4.620)}
\gppoint{gp mark 6}{(7.677,4.619)}
\gppoint{gp mark 6}{(7.682,4.618)}
\gppoint{gp mark 6}{(7.687,4.617)}
\gppoint{gp mark 6}{(7.692,4.615)}
\gppoint{gp mark 6}{(7.696,4.614)}
\gppoint{gp mark 6}{(7.701,4.612)}
\gppoint{gp mark 6}{(7.706,4.610)}
\gppoint{gp mark 6}{(7.710,4.609)}
\gppoint{gp mark 6}{(7.715,4.607)}
\gppoint{gp mark 6}{(7.720,4.605)}
\gppoint{gp mark 6}{(7.725,4.603)}
\gppoint{gp mark 6}{(7.729,4.601)}
\gppoint{gp mark 6}{(7.734,4.599)}
\gppoint{gp mark 6}{(7.739,4.597)}
\gppoint{gp mark 6}{(7.744,4.595)}
\gppoint{gp mark 6}{(7.749,4.593)}
\gppoint{gp mark 6}{(7.754,4.591)}
\gppoint{gp mark 6}{(7.759,4.588)}
\gppoint{gp mark 6}{(7.764,4.586)}
\gppoint{gp mark 6}{(7.769,4.584)}
\gppoint{gp mark 6}{(7.774,4.582)}
\gppoint{gp mark 6}{(7.780,4.580)}
\gppoint{gp mark 6}{(7.785,4.578)}
\gppoint{gp mark 6}{(7.791,4.576)}
\gppoint{gp mark 6}{(7.797,4.573)}
\gppoint{gp mark 6}{(7.803,4.571)}
\gppoint{gp mark 6}{(7.809,4.569)}
\gppoint{gp mark 6}{(7.815,4.567)}
\gppoint{gp mark 6}{(7.821,4.565)}
\gppoint{gp mark 6}{(7.828,4.563)}
\gppoint{gp mark 6}{(7.835,4.562)}
\gppoint{gp mark 6}{(7.841,4.560)}
\gppoint{gp mark 6}{(7.849,4.558)}
\gppoint{gp mark 6}{(7.856,4.556)}
\gppoint{gp mark 6}{(7.864,4.555)}
\gppoint{gp mark 6}{(7.872,4.553)}
\gppoint{gp mark 6}{(7.880,4.552)}
\gppoint{gp mark 6}{(7.889,4.551)}
\gppoint{gp mark 6}{(7.898,4.550)}
\gppoint{gp mark 6}{(7.907,4.549)}
\gppoint{gp mark 6}{(7.917,4.548)}
\gppoint{gp mark 6}{(7.928,4.547)}
\gppoint{gp mark 6}{(7.939,4.547)}
\gppoint{gp mark 6}{(7.951,4.547)}
\gppoint{gp mark 6}{(7.964,4.548)}
\gppoint{gp mark 6}{(7.978,4.549)}
\gppoint{gp mark 6}{(7.994,4.550)}
\gppoint{gp mark 6}{(8.012,4.553)}
\gppoint{gp mark 6}{(8.033,4.556)}
\gppoint{gp mark 6}{(8.058,4.562)}
\gppoint{gp mark 6}{(8.094,4.572)}
\gppoint{gp mark 6}{(8.235,4.631)}
\gppoint{gp mark 6}{(8.275,4.654)}
\gppoint{gp mark 6}{(8.305,4.672)}
\gppoint{gp mark 6}{(8.331,4.688)}
\gppoint{gp mark 6}{(8.353,4.703)}
\gppoint{gp mark 6}{(8.374,4.717)}
\gppoint{gp mark 6}{(8.393,4.731)}
\gppoint{gp mark 6}{(8.410,4.744)}
\gppoint{gp mark 6}{(8.427,4.757)}
\gppoint{gp mark 6}{(8.443,4.769)}
\gppoint{gp mark 6}{(8.459,4.781)}
\gppoint{gp mark 6}{(8.473,4.793)}
\gppoint{gp mark 6}{(8.487,4.805)}
\gppoint{gp mark 6}{(8.501,4.816)}
\gppoint{gp mark 6}{(8.515,4.828)}
\gppoint{gp mark 6}{(8.528,4.839)}
\gppoint{gp mark 6}{(8.540,4.850)}
\gppoint{gp mark 6}{(8.553,4.861)}
\gppoint{gp mark 6}{(8.565,4.872)}
\gppoint{gp mark 6}{(8.577,4.883)}
\gppoint{gp mark 6}{(8.588,4.894)}
\gppoint{gp mark 6}{(8.600,4.905)}
\gppoint{gp mark 6}{(8.611,4.916)}
\gppoint{gp mark 6}{(8.622,4.927)}
\gppoint{gp mark 6}{(8.633,4.937)}
\gppoint{gp mark 6}{(8.643,4.948)}
\gppoint{gp mark 6}{(8.654,4.959)}
\gppoint{gp mark 6}{(8.664,4.969)}
\gppoint{gp mark 6}{(8.675,4.980)}
\gppoint{gp mark 6}{(8.685,4.990)}
\gppoint{gp mark 6}{(8.685,4.990)}
\gppoint{gp mark 6}{(8.695,5.001)}
\gppoint{gp mark 6}{(8.705,5.012)}
\gppoint{gp mark 6}{(8.715,5.022)}
\gppoint{gp mark 6}{(8.725,5.033)}
\gppoint{gp mark 6}{(8.734,5.043)}
\gppoint{gp mark 6}{(8.744,5.054)}
\gppoint{gp mark 6}{(8.753,5.065)}
\gppoint{gp mark 6}{(8.763,5.075)}
\gppoint{gp mark 6}{(8.772,5.086)}
\gppoint{gp mark 6}{(8.782,5.097)}
\gppoint{gp mark 6}{(8.791,5.108)}
\gppoint{gp mark 6}{(8.800,5.119)}
\gppoint{gp mark 6}{(8.809,5.130)}
\gppoint{gp mark 6}{(8.819,5.141)}
\gppoint{gp mark 6}{(8.828,5.152)}
\gppoint{gp mark 6}{(8.837,5.163)}
\gppoint{gp mark 6}{(8.846,5.174)}
\gppoint{gp mark 6}{(8.855,5.185)}
\gppoint{gp mark 6}{(8.865,5.197)}
\gppoint{gp mark 6}{(8.874,5.209)}
\gppoint{gp mark 6}{(8.883,5.220)}
\gppoint{gp mark 6}{(8.893,5.232)}
\gppoint{gp mark 6}{(8.902,5.245)}
\gppoint{gp mark 6}{(8.912,5.257)}
\gppoint{gp mark 6}{(8.922,5.270)}
\gppoint{gp mark 6}{(8.932,5.283)}
\gppoint{gp mark 6}{(8.943,5.297)}
\gppoint{gp mark 6}{(8.954,5.312)}
\gppoint{gp mark 6}{(8.966,5.327)}
\gppoint{gp mark 6}{(8.979,5.344)}
\gppoint{gp mark 6}{(8.994,5.363)}
\gppoint{gp mark 6}{(9.017,5.390)}
\gppoint{gp mark 6}{(9.052,5.425)}
\gppoint{gp mark 6}{(9.071,5.440)}
\gppoint{gp mark 6}{(9.082,5.446)}
\gppoint{gp mark 6}{(9.091,5.450)}
\gppoint{gp mark 6}{(9.099,5.452)}
\gppoint{gp mark 6}{(9.106,5.454)}
\gppoint{gp mark 6}{(9.112,5.455)}
\gppoint{gp mark 6}{(9.118,5.455)}
\gppoint{gp mark 6}{(9.123,5.455)}
\gppoint{gp mark 6}{(9.129,5.455)}
\gppoint{gp mark 6}{(9.134,5.454)}
\gppoint{gp mark 6}{(9.139,5.453)}
\gppoint{gp mark 6}{(9.144,5.452)}
\gppoint{gp mark 6}{(9.149,5.451)}
\gppoint{gp mark 6}{(9.154,5.450)}
\gppoint{gp mark 6}{(9.158,5.448)}
\gppoint{gp mark 6}{(9.163,5.447)}
\gppoint{gp mark 6}{(9.168,5.445)}
\gppoint{gp mark 6}{(9.173,5.443)}
\gppoint{gp mark 6}{(9.177,5.441)}
\gppoint{gp mark 6}{(9.182,5.439)}
\gppoint{gp mark 6}{(9.187,5.438)}
\gppoint{gp mark 6}{(9.191,5.436)}
\gppoint{gp mark 6}{(9.196,5.434)}
\gppoint{gp mark 6}{(9.201,5.431)}
\gppoint{gp mark 6}{(9.206,5.429)}
\gppoint{gp mark 6}{(9.211,5.427)}
\gppoint{gp mark 6}{(9.216,5.425)}
\gppoint{gp mark 6}{(9.221,5.423)}
\gppoint{gp mark 6}{(9.226,5.421)}
\gppoint{gp mark 6}{(9.231,5.419)}
\gppoint{gp mark 6}{(9.237,5.416)}
\gppoint{gp mark 6}{(9.242,5.414)}
\gppoint{gp mark 6}{(9.242,5.414)}
\gppoint{gp mark 6}{(9.248,5.412)}
\gppoint{gp mark 6}{(9.253,5.410)}
\gppoint{gp mark 6}{(9.259,5.408)}
\gppoint{gp mark 6}{(9.265,5.406)}
\gppoint{gp mark 6}{(9.271,5.404)}
\gppoint{gp mark 6}{(9.277,5.402)}
\gppoint{gp mark 6}{(9.283,5.400)}
\gppoint{gp mark 6}{(9.290,5.398)}
\gppoint{gp mark 6}{(9.297,5.396)}
\gppoint{gp mark 6}{(9.304,5.394)}
\gppoint{gp mark 6}{(9.311,5.392)}
\gppoint{gp mark 6}{(9.318,5.391)}
\gppoint{gp mark 6}{(9.326,5.389)}
\gppoint{gp mark 6}{(9.334,5.388)}
\gppoint{gp mark 6}{(9.342,5.386)}
\gppoint{gp mark 6}{(9.351,5.385)}
\gppoint{gp mark 6}{(9.360,5.384)}
\gppoint{gp mark 6}{(9.369,5.383)}
\gppoint{gp mark 6}{(9.379,5.382)}
\gppoint{gp mark 6}{(9.390,5.382)}
\gppoint{gp mark 6}{(9.401,5.382)}
\gppoint{gp mark 6}{(9.413,5.382)}
\gppoint{gp mark 6}{(9.426,5.382)}
\gppoint{gp mark 6}{(9.441,5.383)}
\gppoint{gp mark 6}{(9.456,5.385)}
\gppoint{gp mark 6}{(9.474,5.387)}
\gppoint{gp mark 6}{(9.495,5.391)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.621,5.222)}
\gppoint{gp mark 6}{(3.640,5.242)}
\gppoint{gp mark 6}{(3.676,5.282)}
\gppoint{gp mark 6}{(3.694,5.302)}
\gppoint{gp mark 6}{(3.706,5.316)}
\gppoint{gp mark 6}{(3.716,5.327)}
\gppoint{gp mark 6}{(3.725,5.336)}
\gppoint{gp mark 6}{(3.732,5.345)}
\gppoint{gp mark 6}{(3.740,5.353)}
\gppoint{gp mark 6}{(3.747,5.360)}
\gppoint{gp mark 6}{(3.753,5.367)}
\gppoint{gp mark 6}{(3.760,5.374)}
\gppoint{gp mark 6}{(3.766,5.380)}
\gppoint{gp mark 6}{(3.772,5.386)}
\gppoint{gp mark 6}{(3.778,5.392)}
\gppoint{gp mark 6}{(3.784,5.398)}
\gppoint{gp mark 6}{(3.790,5.403)}
\gppoint{gp mark 6}{(3.796,5.409)}
\gppoint{gp mark 6}{(3.802,5.414)}
\gppoint{gp mark 6}{(3.808,5.419)}
\gppoint{gp mark 6}{(3.814,5.424)}
\gppoint{gp mark 6}{(3.820,5.429)}
\gppoint{gp mark 6}{(3.826,5.434)}
\gppoint{gp mark 6}{(3.832,5.439)}
\gppoint{gp mark 6}{(3.838,5.444)}
\gppoint{gp mark 6}{(3.844,5.448)}
\gppoint{gp mark 6}{(3.850,5.453)}
\gppoint{gp mark 6}{(3.856,5.458)}
\gppoint{gp mark 6}{(3.863,5.462)}
\gppoint{gp mark 6}{(3.869,5.467)}
\gppoint{gp mark 6}{(3.875,5.471)}
\gppoint{gp mark 6}{(3.882,5.476)}
\gppoint{gp mark 6}{(3.889,5.480)}
\gppoint{gp mark 6}{(3.895,5.485)}
\gppoint{gp mark 6}{(3.902,5.489)}
\gppoint{gp mark 6}{(3.909,5.494)}
\gppoint{gp mark 6}{(3.916,5.498)}
\gppoint{gp mark 6}{(3.924,5.502)}
\gppoint{gp mark 6}{(3.931,5.507)}
\gppoint{gp mark 6}{(3.939,5.511)}
\gppoint{gp mark 6}{(3.946,5.516)}
\gppoint{gp mark 6}{(3.954,5.520)}
\gppoint{gp mark 6}{(3.962,5.524)}
\gppoint{gp mark 6}{(3.971,5.529)}
\gppoint{gp mark 6}{(3.979,5.533)}
\gppoint{gp mark 6}{(3.988,5.538)}
\gppoint{gp mark 6}{(3.996,5.542)}
\gppoint{gp mark 6}{(4.005,5.546)}
\gppoint{gp mark 6}{(4.015,5.551)}
\gppoint{gp mark 6}{(4.024,5.555)}
\gppoint{gp mark 6}{(4.034,5.560)}
\gppoint{gp mark 6}{(4.044,5.564)}
\gppoint{gp mark 6}{(4.054,5.569)}
\gppoint{gp mark 6}{(4.065,5.574)}
\gppoint{gp mark 6}{(4.076,5.579)}
\gppoint{gp mark 6}{(4.087,5.583)}
\gppoint{gp mark 6}{(4.099,5.588)}
\gppoint{gp mark 6}{(4.111,5.593)}
\gppoint{gp mark 6}{(4.124,5.599)}
\gppoint{gp mark 6}{(4.137,5.604)}
\gppoint{gp mark 6}{(4.151,5.609)}
\gppoint{gp mark 6}{(4.165,5.615)}
\gppoint{gp mark 6}{(4.181,5.621)}
\gppoint{gp mark 6}{(4.197,5.627)}
\gppoint{gp mark 6}{(4.215,5.634)}
\gppoint{gp mark 6}{(4.234,5.641)}
\gppoint{gp mark 6}{(4.255,5.648)}
\gppoint{gp mark 6}{(4.280,5.657)}
\gppoint{gp mark 6}{(4.309,5.668)}
\gppoint{gp mark 6}{(4.351,5.682)}
\gppoint{gp mark 6}{(4.478,5.727)}
\gppoint{gp mark 6}{(4.517,5.741)}
\gppoint{gp mark 6}{(4.544,5.750)}
\gppoint{gp mark 6}{(4.566,5.759)}
\gppoint{gp mark 6}{(4.585,5.766)}
\gppoint{gp mark 6}{(4.602,5.772)}
\gppoint{gp mark 6}{(4.617,5.778)}
\gppoint{gp mark 6}{(4.631,5.784)}
\gppoint{gp mark 6}{(4.644,5.789)}
\gppoint{gp mark 6}{(4.657,5.794)}
\gppoint{gp mark 6}{(4.669,5.799)}
\gppoint{gp mark 6}{(4.680,5.803)}
\gppoint{gp mark 6}{(4.691,5.808)}
\gppoint{gp mark 6}{(4.701,5.812)}
\gppoint{gp mark 6}{(4.711,5.816)}
\gppoint{gp mark 6}{(4.720,5.821)}
\gppoint{gp mark 6}{(4.729,5.825)}
\gppoint{gp mark 6}{(4.738,5.829)}
\gppoint{gp mark 6}{(4.747,5.833)}
\gppoint{gp mark 6}{(4.755,5.836)}
\gppoint{gp mark 6}{(4.764,5.840)}
\gppoint{gp mark 6}{(4.772,5.844)}
\gppoint{gp mark 6}{(4.779,5.848)}
\gppoint{gp mark 6}{(4.787,5.851)}
\gppoint{gp mark 6}{(4.795,5.855)}
\gppoint{gp mark 6}{(4.802,5.859)}
\gppoint{gp mark 6}{(4.809,5.862)}
\gppoint{gp mark 6}{(4.816,5.866)}
\gppoint{gp mark 6}{(4.823,5.870)}
\gppoint{gp mark 6}{(4.830,5.873)}
\gppoint{gp mark 6}{(4.837,5.877)}
\gppoint{gp mark 6}{(4.844,5.880)}
\gppoint{gp mark 6}{(4.850,5.884)}
\gppoint{gp mark 6}{(4.857,5.888)}
\gppoint{gp mark 6}{(4.863,5.891)}
\gppoint{gp mark 6}{(4.870,5.895)}
\gppoint{gp mark 6}{(4.876,5.898)}
\gppoint{gp mark 6}{(4.882,5.902)}
\gppoint{gp mark 6}{(4.889,5.906)}
\gppoint{gp mark 6}{(4.895,5.909)}
\gppoint{gp mark 6}{(4.901,5.913)}
\gppoint{gp mark 6}{(4.907,5.917)}
\gppoint{gp mark 6}{(4.913,5.921)}
\gppoint{gp mark 6}{(4.919,5.924)}
\gppoint{gp mark 6}{(4.925,5.928)}
\gppoint{gp mark 6}{(4.931,5.932)}
\gppoint{gp mark 6}{(4.937,5.936)}
\gppoint{gp mark 6}{(4.943,5.940)}
\gppoint{gp mark 6}{(4.949,5.944)}
\gppoint{gp mark 6}{(4.955,5.949)}
\gppoint{gp mark 6}{(4.961,5.953)}
\gppoint{gp mark 6}{(4.967,5.957)}
\gppoint{gp mark 6}{(4.974,5.962)}
\gppoint{gp mark 6}{(4.980,5.966)}
\gppoint{gp mark 6}{(4.986,5.971)}
\gppoint{gp mark 6}{(4.992,5.976)}
\gppoint{gp mark 6}{(4.999,5.981)}
\gppoint{gp mark 6}{(5.006,5.986)}
\gppoint{gp mark 6}{(5.012,5.992)}
\gppoint{gp mark 6}{(5.019,5.998)}
\gppoint{gp mark 6}{(5.026,6.004)}
\gppoint{gp mark 6}{(5.034,6.010)}
\gppoint{gp mark 6}{(5.042,6.017)}
\gppoint{gp mark 6}{(5.050,6.025)}
\gppoint{gp mark 6}{(5.060,6.034)}
\gppoint{gp mark 6}{(5.070,6.044)}
\gppoint{gp mark 6}{(5.083,6.057)}
\gppoint{gp mark 6}{(5.102,6.076)}
\gppoint{gp mark 6}{(5.138,6.116)}
\gppoint{gp mark 6}{(5.157,6.137)}
\gppoint{gp mark 6}{(5.169,6.150)}
\gppoint{gp mark 6}{(5.178,6.161)}
\gppoint{gp mark 6}{(5.187,6.171)}
\gppoint{gp mark 6}{(5.195,6.179)}
\gppoint{gp mark 6}{(5.202,6.187)}
\gppoint{gp mark 6}{(5.209,6.195)}
\gppoint{gp mark 6}{(5.215,6.201)}
\gppoint{gp mark 6}{(5.222,6.208)}
\gppoint{gp mark 6}{(5.228,6.214)}
\gppoint{gp mark 6}{(5.234,6.220)}
\gppoint{gp mark 6}{(5.240,6.226)}
\gppoint{gp mark 6}{(5.246,6.232)}
\gppoint{gp mark 6}{(5.252,6.238)}
\gppoint{gp mark 6}{(5.258,6.243)}
\gppoint{gp mark 6}{(5.264,6.248)}
\gppoint{gp mark 6}{(5.270,6.254)}
\gppoint{gp mark 6}{(5.276,6.259)}
\gppoint{gp mark 6}{(5.282,6.264)}
\gppoint{gp mark 6}{(5.288,6.269)}
\gppoint{gp mark 6}{(5.294,6.273)}
\gppoint{gp mark 6}{(5.300,6.278)}
\gppoint{gp mark 6}{(5.306,6.283)}
\gppoint{gp mark 6}{(5.312,6.288)}
\gppoint{gp mark 6}{(5.318,6.292)}
\gppoint{gp mark 6}{(5.325,6.297)}
\gppoint{gp mark 6}{(5.331,6.301)}
\gppoint{gp mark 6}{(5.338,6.306)}
\gppoint{gp mark 6}{(5.344,6.310)}
\gppoint{gp mark 6}{(5.351,6.315)}
\gppoint{gp mark 6}{(5.358,6.319)}
\gppoint{gp mark 6}{(5.365,6.324)}
\gppoint{gp mark 6}{(5.372,6.328)}
\gppoint{gp mark 6}{(5.379,6.333)}
\gppoint{gp mark 6}{(5.386,6.337)}
\gppoint{gp mark 6}{(5.393,6.341)}
\gppoint{gp mark 6}{(5.401,6.346)}
\gppoint{gp mark 6}{(5.409,6.350)}
\gppoint{gp mark 6}{(5.416,6.354)}
\gppoint{gp mark 6}{(5.425,6.359)}
\gppoint{gp mark 6}{(5.433,6.363)}
\gppoint{gp mark 6}{(5.441,6.368)}
\gppoint{gp mark 6}{(5.450,6.372)}
\gppoint{gp mark 6}{(5.458,6.376)}
\gppoint{gp mark 6}{(5.467,6.381)}
\gppoint{gp mark 6}{(5.477,6.385)}
\gppoint{gp mark 6}{(5.486,6.390)}
\gppoint{gp mark 6}{(5.496,6.394)}
\gppoint{gp mark 6}{(5.506,6.399)}
\gppoint{gp mark 6}{(5.516,6.404)}
\gppoint{gp mark 6}{(5.527,6.408)}
\gppoint{gp mark 6}{(5.538,6.413)}
\gppoint{gp mark 6}{(5.549,6.418)}
\gppoint{gp mark 6}{(5.561,6.423)}
\gppoint{gp mark 6}{(5.573,6.428)}
\gppoint{gp mark 6}{(5.586,6.433)}
\gppoint{gp mark 6}{(5.599,6.438)}
\gppoint{gp mark 6}{(5.613,6.444)}
\gppoint{gp mark 6}{(5.627,6.449)}
\gppoint{gp mark 6}{(5.643,6.455)}
\gppoint{gp mark 6}{(5.659,6.461)}
\gppoint{gp mark 6}{(5.677,6.468)}
\gppoint{gp mark 6}{(5.696,6.475)}
\gppoint{gp mark 6}{(5.718,6.483)}
\gppoint{gp mark 6}{(5.742,6.492)}
\gppoint{gp mark 6}{(5.772,6.502)}
\gppoint{gp mark 6}{(5.813,6.517)}
\gppoint{gp mark 6}{(5.940,6.561)}
\gppoint{gp mark 6}{(5.979,6.575)}
\gppoint{gp mark 6}{(3.081,4.916)}
\gppoint{gp mark 6}{(3.104,4.924)}
\gppoint{gp mark 6}{(3.122,4.931)}
\gppoint{gp mark 6}{(3.139,4.938)}
\gppoint{gp mark 6}{(3.155,4.944)}
\gppoint{gp mark 6}{(3.169,4.949)}
\gppoint{gp mark 6}{(3.182,4.954)}
\gppoint{gp mark 6}{(3.195,4.959)}
\gppoint{gp mark 6}{(3.206,4.964)}
\gppoint{gp mark 6}{(3.218,4.969)}
\gppoint{gp mark 6}{(3.228,4.973)}
\gppoint{gp mark 6}{(3.239,4.978)}
\gppoint{gp mark 6}{(3.248,4.982)}
\gppoint{gp mark 6}{(3.258,4.986)}
\gppoint{gp mark 6}{(3.267,4.990)}
\gppoint{gp mark 6}{(3.276,4.994)}
\gppoint{gp mark 6}{(3.285,4.998)}
\gppoint{gp mark 6}{(3.293,5.002)}
\gppoint{gp mark 6}{(3.301,5.006)}
\gppoint{gp mark 6}{(3.309,5.010)}
\gppoint{gp mark 6}{(3.317,5.013)}
\gppoint{gp mark 6}{(3.325,5.017)}
\gppoint{gp mark 6}{(3.332,5.021)}
\gppoint{gp mark 6}{(3.340,5.024)}
\gppoint{gp mark 6}{(3.347,5.028)}
\gppoint{gp mark 6}{(3.354,5.032)}
\gppoint{gp mark 6}{(3.361,5.035)}
\gppoint{gp mark 6}{(3.368,5.039)}
\gppoint{gp mark 6}{(3.375,5.042)}
\gppoint{gp mark 6}{(3.382,5.046)}
\gppoint{gp mark 6}{(3.388,5.049)}
\gppoint{gp mark 6}{(3.395,5.053)}
\gppoint{gp mark 6}{(3.401,5.057)}
\gppoint{gp mark 6}{(3.408,5.060)}
\gppoint{gp mark 6}{(3.414,5.064)}
\gppoint{gp mark 6}{(3.420,5.068)}
\gppoint{gp mark 6}{(3.426,5.071)}
\gppoint{gp mark 6}{(3.433,5.075)}
\gppoint{gp mark 6}{(3.439,5.079)}
\gppoint{gp mark 6}{(3.445,5.082)}
\gppoint{gp mark 6}{(3.451,5.086)}
\gppoint{gp mark 6}{(3.457,5.090)}
\gppoint{gp mark 6}{(3.463,5.094)}
\gppoint{gp mark 6}{(3.469,5.098)}
\gppoint{gp mark 6}{(3.475,5.102)}
\gppoint{gp mark 6}{(3.481,5.106)}
\gppoint{gp mark 6}{(3.487,5.110)}
\gppoint{gp mark 6}{(3.493,5.114)}
\gppoint{gp mark 6}{(3.499,5.118)}
\gppoint{gp mark 6}{(3.505,5.123)}
\gppoint{gp mark 6}{(3.511,5.127)}
\gppoint{gp mark 6}{(3.518,5.132)}
\gppoint{gp mark 6}{(3.524,5.137)}
\gppoint{gp mark 6}{(3.530,5.142)}
\gppoint{gp mark 6}{(3.537,5.147)}
\gppoint{gp mark 6}{(3.543,5.152)}
\gppoint{gp mark 6}{(3.550,5.157)}
\gppoint{gp mark 6}{(3.557,5.163)}
\gppoint{gp mark 6}{(3.564,5.169)}
\gppoint{gp mark 6}{(3.572,5.176)}
\gppoint{gp mark 6}{(3.580,5.183)}
\gppoint{gp mark 6}{(3.588,5.191)}
\gppoint{gp mark 6}{(3.598,5.199)}
\gppoint{gp mark 6}{(3.608,5.210)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.701,4.016)}
\gppoint{gp mark 6}{(6.745,4.028)}
\gppoint{gp mark 6}{(6.839,4.063)}
\gppoint{gp mark 6}{(6.889,4.088)}
\gppoint{gp mark 6}{(6.923,4.106)}
\gppoint{gp mark 6}{(6.950,4.121)}
\gppoint{gp mark 6}{(6.974,4.136)}
\gppoint{gp mark 6}{(6.996,4.149)}
\gppoint{gp mark 6}{(7.016,4.162)}
\gppoint{gp mark 6}{(7.034,4.175)}
\gppoint{gp mark 6}{(7.052,4.187)}
\gppoint{gp mark 6}{(7.069,4.199)}
\gppoint{gp mark 6}{(7.085,4.211)}
\gppoint{gp mark 6}{(7.100,4.222)}
\gppoint{gp mark 6}{(7.115,4.233)}
\gppoint{gp mark 6}{(7.130,4.244)}
\gppoint{gp mark 6}{(7.144,4.255)}
\gppoint{gp mark 6}{(7.157,4.266)}
\gppoint{gp mark 6}{(7.171,4.277)}
\gppoint{gp mark 6}{(7.184,4.288)}
\gppoint{gp mark 6}{(7.197,4.298)}
\gppoint{gp mark 6}{(7.209,4.309)}
\gppoint{gp mark 6}{(7.222,4.319)}
\gppoint{gp mark 6}{(7.234,4.330)}
\gppoint{gp mark 6}{(7.245,4.340)}
\gppoint{gp mark 6}{(7.257,4.351)}
\gppoint{gp mark 6}{(7.269,4.361)}
\gppoint{gp mark 6}{(7.280,4.371)}
\gppoint{gp mark 6}{(7.291,4.381)}
\gppoint{gp mark 6}{(7.302,4.392)}
\gppoint{gp mark 6}{(7.313,4.402)}
\gppoint{gp mark 6}{(7.324,4.412)}
\gppoint{gp mark 6}{(7.334,4.423)}
\gppoint{gp mark 6}{(7.345,4.433)}
\gppoint{gp mark 6}{(7.355,4.443)}
\gppoint{gp mark 6}{(7.366,4.453)}
\gppoint{gp mark 6}{(7.376,4.464)}
\gppoint{gp mark 6}{(7.386,4.474)}
\gppoint{gp mark 6}{(7.396,4.484)}
\gppoint{gp mark 6}{(7.405,4.495)}
\gppoint{gp mark 6}{(7.415,4.505)}
\gppoint{gp mark 6}{(7.425,4.515)}
\gppoint{gp mark 6}{(7.434,4.526)}
\gppoint{gp mark 6}{(7.444,4.535)}
\gppoint{gp mark 6}{(7.453,4.546)}
\gppoint{gp mark 6}{(7.462,4.556)}
\gppoint{gp mark 6}{(7.472,4.567)}
\gppoint{gp mark 6}{(7.481,4.578)}
\gppoint{gp mark 6}{(7.490,4.588)}
\gppoint{gp mark 6}{(7.499,4.599)}
\gppoint{gp mark 6}{(7.508,4.610)}
\gppoint{gp mark 6}{(7.517,4.621)}
\gppoint{gp mark 6}{(7.525,4.632)}
\gppoint{gp mark 6}{(7.534,4.643)}
\gppoint{gp mark 6}{(7.543,4.654)}
\gppoint{gp mark 6}{(7.551,4.666)}
\gppoint{gp mark 6}{(7.560,4.677)}
\gppoint{gp mark 6}{(7.569,4.689)}
\gppoint{gp mark 6}{(7.577,4.701)}
\gppoint{gp mark 6}{(7.586,4.713)}
\gppoint{gp mark 6}{(7.595,4.725)}
\gppoint{gp mark 6}{(7.603,4.738)}
\gppoint{gp mark 6}{(7.612,4.751)}
\gppoint{gp mark 6}{(7.621,4.764)}
\gppoint{gp mark 6}{(7.630,4.778)}
\gppoint{gp mark 6}{(7.640,4.792)}
\gppoint{gp mark 6}{(7.650,4.807)}
\gppoint{gp mark 6}{(7.661,4.824)}
\gppoint{gp mark 6}{(7.673,4.843)}
\gppoint{gp mark 6}{(7.688,4.866)}
\gppoint{gp mark 6}{(7.728,4.919)}
\gppoint{gp mark 6}{(7.739,4.930)}
\gppoint{gp mark 6}{(7.746,4.935)}
\gppoint{gp mark 6}{(7.752,4.938)}
\gppoint{gp mark 6}{(7.758,4.940)}
\gppoint{gp mark 6}{(7.762,4.942)}
\gppoint{gp mark 6}{(7.767,4.942)}
\gppoint{gp mark 6}{(7.771,4.942)}
\gppoint{gp mark 6}{(7.775,4.942)}
\gppoint{gp mark 6}{(7.779,4.941)}
\gppoint{gp mark 6}{(7.783,4.941)}
\gppoint{gp mark 6}{(7.787,4.939)}
\gppoint{gp mark 6}{(7.790,4.938)}
\gppoint{gp mark 6}{(7.794,4.937)}
\gppoint{gp mark 6}{(7.797,4.935)}
\gppoint{gp mark 6}{(7.801,4.934)}
\gppoint{gp mark 6}{(7.804,4.932)}
\gppoint{gp mark 6}{(7.808,4.930)}
\gppoint{gp mark 6}{(7.811,4.928)}
\gppoint{gp mark 6}{(7.815,4.926)}
\gppoint{gp mark 6}{(7.819,4.924)}
\gppoint{gp mark 6}{(7.822,4.921)}
\gppoint{gp mark 6}{(7.826,4.919)}
\gppoint{gp mark 6}{(7.829,4.917)}
\gppoint{gp mark 6}{(7.833,4.914)}
\gppoint{gp mark 6}{(7.837,4.912)}
\gppoint{gp mark 6}{(7.841,4.910)}
\gppoint{gp mark 6}{(7.845,4.907)}
\gppoint{gp mark 6}{(7.849,4.905)}
\gppoint{gp mark 6}{(7.853,4.902)}
\gppoint{gp mark 6}{(7.857,4.900)}
\gppoint{gp mark 6}{(7.861,4.897)}
\gppoint{gp mark 6}{(7.865,4.894)}
\gppoint{gp mark 6}{(7.869,4.892)}
\gppoint{gp mark 6}{(7.874,4.889)}
\gppoint{gp mark 6}{(7.878,4.887)}
\gppoint{gp mark 6}{(7.883,4.884)}
\gppoint{gp mark 6}{(7.888,4.882)}
\gppoint{gp mark 6}{(7.892,4.879)}
\gppoint{gp mark 6}{(7.897,4.877)}
\gppoint{gp mark 6}{(7.902,4.874)}
\gppoint{gp mark 6}{(7.908,4.872)}
\gppoint{gp mark 6}{(7.913,4.869)}
\gppoint{gp mark 6}{(7.918,4.867)}
\gppoint{gp mark 6}{(7.924,4.864)}
\gppoint{gp mark 6}{(7.930,4.862)}
\gppoint{gp mark 6}{(7.936,4.860)}
\gppoint{gp mark 6}{(7.942,4.857)}
\gppoint{gp mark 6}{(7.949,4.855)}
\gppoint{gp mark 6}{(7.955,4.853)}
\gppoint{gp mark 6}{(7.962,4.851)}
\gppoint{gp mark 6}{(7.969,4.849)}
\gppoint{gp mark 6}{(7.977,4.847)}
\gppoint{gp mark 6}{(7.985,4.845)}
\gppoint{gp mark 6}{(7.993,4.844)}
\gppoint{gp mark 6}{(8.002,4.842)}
\gppoint{gp mark 6}{(8.011,4.841)}
\gppoint{gp mark 6}{(8.020,4.840)}
\gppoint{gp mark 6}{(8.031,4.839)}
\gppoint{gp mark 6}{(8.041,4.838)}
\gppoint{gp mark 6}{(8.053,4.837)}
\gppoint{gp mark 6}{(8.066,4.837)}
\gppoint{gp mark 6}{(8.080,4.838)}
\gppoint{gp mark 6}{(8.096,4.839)}
\gppoint{gp mark 6}{(8.114,4.841)}
\gppoint{gp mark 6}{(8.136,4.844)}
\gppoint{gp mark 6}{(8.163,4.849)}
\gppoint{gp mark 6}{(8.208,4.861)}
\gppoint{gp mark 6}{(8.302,4.897)}
\gppoint{gp mark 6}{(8.352,4.921)}
\gppoint{gp mark 6}{(8.385,4.939)}
\gppoint{gp mark 6}{(8.412,4.955)}
\gppoint{gp mark 6}{(8.436,4.969)}
\gppoint{gp mark 6}{(8.458,4.983)}
\gppoint{gp mark 6}{(8.478,4.996)}
\gppoint{gp mark 6}{(8.496,5.008)}
\gppoint{gp mark 6}{(8.514,5.021)}
\gppoint{gp mark 6}{(8.531,5.032)}
\gppoint{gp mark 6}{(8.547,5.044)}
\gppoint{gp mark 6}{(8.562,5.055)}
\gppoint{gp mark 6}{(8.577,5.067)}
\gppoint{gp mark 6}{(8.592,5.078)}
\gppoint{gp mark 6}{(8.606,5.089)}
\gppoint{gp mark 6}{(8.620,5.100)}
\gppoint{gp mark 6}{(8.633,5.110)}
\gppoint{gp mark 6}{(8.646,5.121)}
\gppoint{gp mark 6}{(8.659,5.132)}
\gppoint{gp mark 6}{(8.671,5.142)}
\gppoint{gp mark 6}{(8.684,5.153)}
\gppoint{gp mark 6}{(8.696,5.163)}
\gppoint{gp mark 6}{(8.708,5.174)}
\gppoint{gp mark 6}{(8.719,5.184)}
\gppoint{gp mark 6}{(8.731,5.194)}
\gppoint{gp mark 6}{(8.742,5.205)}
\gppoint{gp mark 6}{(8.753,5.215)}
\gppoint{gp mark 6}{(8.764,5.225)}
\gppoint{gp mark 6}{(8.775,5.235)}
\gppoint{gp mark 6}{(8.786,5.246)}
\gppoint{gp mark 6}{(8.797,5.256)}
\gppoint{gp mark 6}{(8.807,5.266)}
\gppoint{gp mark 6}{(8.818,5.277)}
\gppoint{gp mark 6}{(8.828,5.287)}
\gppoint{gp mark 6}{(8.838,5.297)}
\gppoint{gp mark 6}{(8.848,5.307)}
\gppoint{gp mark 6}{(8.858,5.318)}
\gppoint{gp mark 6}{(8.868,5.328)}
\gppoint{gp mark 6}{(8.877,5.338)}
\gppoint{gp mark 6}{(8.887,5.349)}
\gppoint{gp mark 6}{(8.897,5.359)}
\gppoint{gp mark 6}{(8.906,5.370)}
\gppoint{gp mark 6}{(8.915,5.380)}
\gppoint{gp mark 6}{(8.925,5.391)}
\gppoint{gp mark 6}{(8.934,5.401)}
\gppoint{gp mark 6}{(8.943,5.412)}
\gppoint{gp mark 6}{(8.952,5.423)}
\gppoint{gp mark 6}{(8.961,5.434)}
\gppoint{gp mark 6}{(8.970,5.444)}
\gppoint{gp mark 6}{(8.979,5.455)}
\gppoint{gp mark 6}{(8.988,5.466)}
\gppoint{gp mark 6}{(8.996,5.478)}
\gppoint{gp mark 6}{(9.005,5.489)}
\gppoint{gp mark 6}{(9.014,5.500)}
\gppoint{gp mark 6}{(9.022,5.512)}
\gppoint{gp mark 6}{(9.031,5.523)}
\gppoint{gp mark 6}{(9.040,5.535)}
\gppoint{gp mark 6}{(9.048,5.547)}
\gppoint{gp mark 6}{(9.057,5.560)}
\gppoint{gp mark 6}{(9.066,5.572)}
\gppoint{gp mark 6}{(9.074,5.585)}
\gppoint{gp mark 6}{(9.083,5.598)}
\gppoint{gp mark 6}{(9.093,5.612)}
\gppoint{gp mark 6}{(9.102,5.627)}
\gppoint{gp mark 6}{(9.112,5.642)}
\gppoint{gp mark 6}{(9.123,5.658)}
\gppoint{gp mark 6}{(9.135,5.677)}
\gppoint{gp mark 6}{(9.150,5.701)}
\gppoint{gp mark 6}{(9.190,5.754)}
\gppoint{gp mark 6}{(9.201,5.764)}
\gppoint{gp mark 6}{(9.208,5.769)}
\gppoint{gp mark 6}{(9.214,5.773)}
\gppoint{gp mark 6}{(9.220,5.775)}
\gppoint{gp mark 6}{(9.225,5.776)}
\gppoint{gp mark 6}{(9.229,5.777)}
\gppoint{gp mark 6}{(9.233,5.777)}
\gppoint{gp mark 6}{(9.237,5.776)}
\gppoint{gp mark 6}{(9.241,5.776)}
\gppoint{gp mark 6}{(9.245,5.775)}
\gppoint{gp mark 6}{(9.249,5.774)}
\gppoint{gp mark 6}{(9.252,5.773)}
\gppoint{gp mark 6}{(9.256,5.771)}
\gppoint{gp mark 6}{(9.259,5.770)}
\gppoint{gp mark 6}{(9.263,5.768)}
\gppoint{gp mark 6}{(9.267,5.766)}
\gppoint{gp mark 6}{(9.270,5.764)}
\gppoint{gp mark 6}{(9.274,5.762)}
\gppoint{gp mark 6}{(9.277,5.760)}
\gppoint{gp mark 6}{(9.281,5.758)}
\gppoint{gp mark 6}{(9.284,5.756)}
\gppoint{gp mark 6}{(9.288,5.754)}
\gppoint{gp mark 6}{(9.292,5.751)}
\gppoint{gp mark 6}{(9.295,5.749)}
\gppoint{gp mark 6}{(9.299,5.747)}
\gppoint{gp mark 6}{(9.303,5.744)}
\gppoint{gp mark 6}{(9.307,5.742)}
\gppoint{gp mark 6}{(9.311,5.739)}
\gppoint{gp mark 6}{(9.315,5.737)}
\gppoint{gp mark 6}{(9.319,5.734)}
\gppoint{gp mark 6}{(9.323,5.732)}
\gppoint{gp mark 6}{(9.327,5.729)}
\gppoint{gp mark 6}{(9.332,5.726)}
\gppoint{gp mark 6}{(9.336,5.724)}
\gppoint{gp mark 6}{(9.340,5.721)}
\gppoint{gp mark 6}{(9.345,5.719)}
\gppoint{gp mark 6}{(9.350,5.716)}
\gppoint{gp mark 6}{(9.355,5.714)}
\gppoint{gp mark 6}{(9.359,5.711)}
\gppoint{gp mark 6}{(9.365,5.709)}
\gppoint{gp mark 6}{(9.370,5.706)}
\gppoint{gp mark 6}{(9.375,5.704)}
\gppoint{gp mark 6}{(9.381,5.701)}
\gppoint{gp mark 6}{(9.386,5.699)}
\gppoint{gp mark 6}{(9.392,5.696)}
\gppoint{gp mark 6}{(9.398,5.694)}
\gppoint{gp mark 6}{(9.404,5.692)}
\gppoint{gp mark 6}{(9.411,5.690)}
\gppoint{gp mark 6}{(9.417,5.688)}
\gppoint{gp mark 6}{(9.424,5.685)}
\gppoint{gp mark 6}{(9.432,5.683)}
\gppoint{gp mark 6}{(9.439,5.682)}
\gppoint{gp mark 6}{(9.447,5.680)}
\gppoint{gp mark 6}{(9.455,5.678)}
\gppoint{gp mark 6}{(9.464,5.677)}
\gppoint{gp mark 6}{(9.473,5.675)}
\gppoint{gp mark 6}{(9.482,5.674)}
\gppoint{gp mark 6}{(9.493,5.673)}
\gppoint{gp mark 6}{(9.504,5.672)}
\gppoint{gp mark 6}{(9.515,5.672)}
\gppoint{gp mark 6}{(9.528,5.672)}
\gppoint{gp mark 6}{(9.542,5.672)}
\gppoint{gp mark 6}{(9.558,5.673)}
\gppoint{gp mark 6}{(9.576,5.675)}
\gppoint{gp mark 6}{(9.598,5.678)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.500,5.577)}
\gppoint{gp mark 6}{(3.541,5.639)}
\gppoint{gp mark 6}{(3.551,5.655)}
\gppoint{gp mark 6}{(3.559,5.667)}
\gppoint{gp mark 6}{(3.565,5.678)}
\gppoint{gp mark 6}{(3.571,5.687)}
\gppoint{gp mark 6}{(3.576,5.695)}
\gppoint{gp mark 6}{(3.581,5.703)}
\gppoint{gp mark 6}{(3.586,5.710)}
\gppoint{gp mark 6}{(3.591,5.718)}
\gppoint{gp mark 6}{(3.595,5.724)}
\gppoint{gp mark 6}{(3.600,5.731)}
\gppoint{gp mark 6}{(3.605,5.737)}
\gppoint{gp mark 6}{(3.609,5.743)}
\gppoint{gp mark 6}{(3.614,5.749)}
\gppoint{gp mark 6}{(3.619,5.755)}
\gppoint{gp mark 6}{(3.623,5.760)}
\gppoint{gp mark 6}{(3.628,5.766)}
\gppoint{gp mark 6}{(3.633,5.771)}
\gppoint{gp mark 6}{(3.638,5.777)}
\gppoint{gp mark 6}{(3.643,5.782)}
\gppoint{gp mark 6}{(3.648,5.787)}
\gppoint{gp mark 6}{(3.653,5.793)}
\gppoint{gp mark 6}{(3.659,5.798)}
\gppoint{gp mark 6}{(3.664,5.803)}
\gppoint{gp mark 6}{(3.670,5.808)}
\gppoint{gp mark 6}{(3.676,5.813)}
\gppoint{gp mark 6}{(3.682,5.818)}
\gppoint{gp mark 6}{(3.688,5.823)}
\gppoint{gp mark 6}{(3.694,5.827)}
\gppoint{gp mark 6}{(3.701,5.832)}
\gppoint{gp mark 6}{(3.707,5.837)}
\gppoint{gp mark 6}{(3.714,5.842)}
\gppoint{gp mark 6}{(3.721,5.847)}
\gppoint{gp mark 6}{(3.729,5.851)}
\gppoint{gp mark 6}{(3.736,5.856)}
\gppoint{gp mark 6}{(3.744,5.861)}
\gppoint{gp mark 6}{(3.752,5.865)}
\gppoint{gp mark 6}{(3.760,5.870)}
\gppoint{gp mark 6}{(3.768,5.875)}
\gppoint{gp mark 6}{(3.777,5.879)}
\gppoint{gp mark 6}{(3.786,5.884)}
\gppoint{gp mark 6}{(3.795,5.889)}
\gppoint{gp mark 6}{(3.805,5.893)}
\gppoint{gp mark 6}{(3.814,5.898)}
\gppoint{gp mark 6}{(3.825,5.902)}
\gppoint{gp mark 6}{(3.835,5.907)}
\gppoint{gp mark 6}{(3.845,5.912)}
\gppoint{gp mark 6}{(3.856,5.916)}
\gppoint{gp mark 6}{(3.868,5.921)}
\gppoint{gp mark 6}{(3.879,5.926)}
\gppoint{gp mark 6}{(3.891,5.930)}
\gppoint{gp mark 6}{(3.904,5.935)}
\gppoint{gp mark 6}{(3.916,5.940)}
\gppoint{gp mark 6}{(3.929,5.945)}
\gppoint{gp mark 6}{(3.943,5.950)}
\gppoint{gp mark 6}{(3.957,5.955)}
\gppoint{gp mark 6}{(3.972,5.960)}
\gppoint{gp mark 6}{(3.987,5.965)}
\gppoint{gp mark 6}{(4.002,5.970)}
\gppoint{gp mark 6}{(4.019,5.975)}
\gppoint{gp mark 6}{(4.036,5.981)}
\gppoint{gp mark 6}{(4.054,5.987)}
\gppoint{gp mark 6}{(4.074,5.993)}
\gppoint{gp mark 6}{(4.095,5.999)}
\gppoint{gp mark 6}{(4.117,6.006)}
\gppoint{gp mark 6}{(4.143,6.013)}
\gppoint{gp mark 6}{(4.172,6.022)}
\gppoint{gp mark 6}{(4.208,6.033)}
\gppoint{gp mark 6}{(4.264,6.049)}
\gppoint{gp mark 6}{(4.353,6.076)}
\gppoint{gp mark 6}{(4.404,6.092)}
\gppoint{gp mark 6}{(4.435,6.103)}
\gppoint{gp mark 6}{(4.459,6.111)}
\gppoint{gp mark 6}{(4.480,6.117)}
\gppoint{gp mark 6}{(4.498,6.124)}
\gppoint{gp mark 6}{(4.514,6.129)}
\gppoint{gp mark 6}{(4.529,6.135)}
\gppoint{gp mark 6}{(4.542,6.140)}
\gppoint{gp mark 6}{(4.555,6.144)}
\gppoint{gp mark 6}{(4.567,6.149)}
\gppoint{gp mark 6}{(4.579,6.153)}
\gppoint{gp mark 6}{(4.589,6.158)}
\gppoint{gp mark 6}{(4.600,6.162)}
\gppoint{gp mark 6}{(4.610,6.166)}
\gppoint{gp mark 6}{(4.619,6.170)}
\gppoint{gp mark 6}{(4.628,6.173)}
\gppoint{gp mark 6}{(4.637,6.177)}
\gppoint{gp mark 6}{(4.646,6.181)}
\gppoint{gp mark 6}{(4.654,6.185)}
\gppoint{gp mark 6}{(4.662,6.188)}
\gppoint{gp mark 6}{(4.670,6.192)}
\gppoint{gp mark 6}{(4.678,6.195)}
\gppoint{gp mark 6}{(4.685,6.199)}
\gppoint{gp mark 6}{(4.692,6.202)}
\gppoint{gp mark 6}{(4.699,6.206)}
\gppoint{gp mark 6}{(4.706,6.209)}
\gppoint{gp mark 6}{(4.713,6.212)}
\gppoint{gp mark 6}{(4.720,6.216)}
\gppoint{gp mark 6}{(4.727,6.219)}
\gppoint{gp mark 6}{(4.733,6.223)}
\gppoint{gp mark 6}{(4.739,6.226)}
\gppoint{gp mark 6}{(4.746,6.229)}
\gppoint{gp mark 6}{(4.752,6.233)}
\gppoint{gp mark 6}{(4.758,6.236)}
\gppoint{gp mark 6}{(4.764,6.240)}
\gppoint{gp mark 6}{(4.770,6.243)}
\gppoint{gp mark 6}{(4.776,6.246)}
\gppoint{gp mark 6}{(4.781,6.250)}
\gppoint{gp mark 6}{(4.787,6.253)}
\gppoint{gp mark 6}{(4.793,6.257)}
\gppoint{gp mark 6}{(4.798,6.260)}
\gppoint{gp mark 6}{(4.804,6.264)}
\gppoint{gp mark 6}{(4.810,6.268)}
\gppoint{gp mark 6}{(4.815,6.271)}
\gppoint{gp mark 6}{(4.820,6.275)}
\gppoint{gp mark 6}{(4.826,6.279)}
\gppoint{gp mark 6}{(4.831,6.283)}
\gppoint{gp mark 6}{(4.837,6.286)}
\gppoint{gp mark 6}{(4.842,6.290)}
\gppoint{gp mark 6}{(4.847,6.294)}
\gppoint{gp mark 6}{(4.853,6.299)}
\gppoint{gp mark 6}{(4.858,6.303)}
\gppoint{gp mark 6}{(4.863,6.307)}
\gppoint{gp mark 6}{(4.869,6.311)}
\gppoint{gp mark 6}{(4.874,6.316)}
\gppoint{gp mark 6}{(4.879,6.321)}
\gppoint{gp mark 6}{(4.885,6.326)}
\gppoint{gp mark 6}{(4.891,6.331)}
\gppoint{gp mark 6}{(4.896,6.336)}
\gppoint{gp mark 6}{(4.902,6.341)}
\gppoint{gp mark 6}{(4.908,6.347)}
\gppoint{gp mark 6}{(4.914,6.353)}
\gppoint{gp mark 6}{(4.920,6.360)}
\gppoint{gp mark 6}{(4.927,6.367)}
\gppoint{gp mark 6}{(4.934,6.376)}
\gppoint{gp mark 6}{(4.942,6.385)}
\gppoint{gp mark 6}{(4.951,6.396)}
\gppoint{gp mark 6}{(4.962,6.411)}
\gppoint{gp mark 6}{(5.003,6.473)}
\gppoint{gp mark 6}{(5.013,6.489)}
\gppoint{gp mark 6}{(5.021,6.502)}
\gppoint{gp mark 6}{(5.027,6.512)}
\gppoint{gp mark 6}{(5.033,6.521)}
\gppoint{gp mark 6}{(5.038,6.530)}
\gppoint{gp mark 6}{(5.043,6.538)}
\gppoint{gp mark 6}{(5.048,6.545)}
\gppoint{gp mark 6}{(5.053,6.552)}
\gppoint{gp mark 6}{(5.058,6.559)}
\gppoint{gp mark 6}{(5.062,6.565)}
\gppoint{gp mark 6}{(5.067,6.571)}
\gppoint{gp mark 6}{(5.071,6.578)}
\gppoint{gp mark 6}{(5.076,6.583)}
\gppoint{gp mark 6}{(5.081,6.589)}
\gppoint{gp mark 6}{(5.085,6.595)}
\gppoint{gp mark 6}{(5.090,6.601)}
\gppoint{gp mark 6}{(5.095,6.606)}
\gppoint{gp mark 6}{(5.100,6.611)}
\gppoint{gp mark 6}{(5.105,6.617)}
\gppoint{gp mark 6}{(5.110,6.622)}
\gppoint{gp mark 6}{(5.116,6.627)}
\gppoint{gp mark 6}{(5.121,6.632)}
\gppoint{gp mark 6}{(5.126,6.637)}
\gppoint{gp mark 6}{(5.132,6.642)}
\gppoint{gp mark 6}{(5.138,6.647)}
\gppoint{gp mark 6}{(5.144,6.652)}
\gppoint{gp mark 6}{(5.150,6.657)}
\gppoint{gp mark 6}{(5.156,6.662)}
\gppoint{gp mark 6}{(5.163,6.667)}
\gppoint{gp mark 6}{(5.170,6.671)}
\gppoint{gp mark 6}{(5.176,6.676)}
\gppoint{gp mark 6}{(5.184,6.681)}
\gppoint{gp mark 6}{(5.191,6.686)}
\gppoint{gp mark 6}{(5.198,6.690)}
\gppoint{gp mark 6}{(5.206,6.695)}
\gppoint{gp mark 6}{(5.214,6.700)}
\gppoint{gp mark 6}{(5.222,6.704)}
\gppoint{gp mark 6}{(5.231,6.709)}
\gppoint{gp mark 6}{(5.239,6.714)}
\gppoint{gp mark 6}{(5.248,6.718)}
\gppoint{gp mark 6}{(5.257,6.723)}
\gppoint{gp mark 6}{(5.267,6.728)}
\gppoint{gp mark 6}{(5.277,6.732)}
\gppoint{gp mark 6}{(5.287,6.737)}
\gppoint{gp mark 6}{(5.297,6.742)}
\gppoint{gp mark 6}{(5.308,6.746)}
\gppoint{gp mark 6}{(5.319,6.751)}
\gppoint{gp mark 6}{(5.330,6.756)}
\gppoint{gp mark 6}{(5.341,6.760)}
\gppoint{gp mark 6}{(5.353,6.765)}
\gppoint{gp mark 6}{(5.366,6.770)}
\gppoint{gp mark 6}{(5.378,6.774)}
\gppoint{gp mark 6}{(5.392,6.779)}
\gppoint{gp mark 6}{(5.405,6.784)}
\gppoint{gp mark 6}{(5.419,6.789)}
\gppoint{gp mark 6}{(5.434,6.794)}
\gppoint{gp mark 6}{(5.449,6.799)}
\gppoint{gp mark 6}{(5.465,6.804)}
\gppoint{gp mark 6}{(5.481,6.810)}
\gppoint{gp mark 6}{(5.498,6.815)}
\gppoint{gp mark 6}{(5.517,6.821)}
\gppoint{gp mark 6}{(5.536,6.827)}
\gppoint{gp mark 6}{(5.557,6.833)}
\gppoint{gp mark 6}{(5.580,6.840)}
\gppoint{gp mark 6}{(5.605,6.848)}
\gppoint{gp mark 6}{(5.634,6.857)}
\gppoint{gp mark 6}{(5.670,6.867)}
\gppoint{gp mark 6}{(5.726,6.884)}
\gppoint{gp mark 6}{(5.815,6.911)}
\gppoint{gp mark 6}{(2.942,5.258)}
\gppoint{gp mark 6}{(2.973,5.268)}
\gppoint{gp mark 6}{(2.997,5.276)}
\gppoint{gp mark 6}{(3.018,5.283)}
\gppoint{gp mark 6}{(3.036,5.289)}
\gppoint{gp mark 6}{(3.052,5.295)}
\gppoint{gp mark 6}{(3.067,5.300)}
\gppoint{gp mark 6}{(3.080,5.305)}
\gppoint{gp mark 6}{(3.093,5.310)}
\gppoint{gp mark 6}{(3.105,5.314)}
\gppoint{gp mark 6}{(3.116,5.319)}
\gppoint{gp mark 6}{(3.127,5.323)}
\gppoint{gp mark 6}{(3.137,5.327)}
\gppoint{gp mark 6}{(3.147,5.331)}
\gppoint{gp mark 6}{(3.157,5.335)}
\gppoint{gp mark 6}{(3.166,5.339)}
\gppoint{gp mark 6}{(3.175,5.343)}
\gppoint{gp mark 6}{(3.183,5.346)}
\gppoint{gp mark 6}{(3.192,5.350)}
\gppoint{gp mark 6}{(3.200,5.354)}
\gppoint{gp mark 6}{(3.208,5.357)}
\gppoint{gp mark 6}{(3.215,5.361)}
\gppoint{gp mark 6}{(3.223,5.364)}
\gppoint{gp mark 6}{(3.230,5.368)}
\gppoint{gp mark 6}{(3.237,5.371)}
\gppoint{gp mark 6}{(3.244,5.375)}
\gppoint{gp mark 6}{(3.251,5.378)}
\gppoint{gp mark 6}{(3.258,5.381)}
\gppoint{gp mark 6}{(3.264,5.385)}
\gppoint{gp mark 6}{(3.271,5.388)}
\gppoint{gp mark 6}{(3.277,5.392)}
\gppoint{gp mark 6}{(3.284,5.395)}
\gppoint{gp mark 6}{(3.290,5.398)}
\gppoint{gp mark 6}{(3.296,5.402)}
\gppoint{gp mark 6}{(3.296,5.402)}
\gppoint{gp mark 6}{(3.302,5.405)}
\gppoint{gp mark 6}{(3.308,5.409)}
\gppoint{gp mark 6}{(3.314,5.412)}
\gppoint{gp mark 6}{(3.319,5.415)}
\gppoint{gp mark 6}{(3.325,5.419)}
\gppoint{gp mark 6}{(3.331,5.422)}
\gppoint{gp mark 6}{(3.336,5.426)}
\gppoint{gp mark 6}{(3.342,5.430)}
\gppoint{gp mark 6}{(3.347,5.433)}
\gppoint{gp mark 6}{(3.353,5.437)}
\gppoint{gp mark 6}{(3.358,5.441)}
\gppoint{gp mark 6}{(3.364,5.444)}
\gppoint{gp mark 6}{(3.369,5.448)}
\gppoint{gp mark 6}{(3.374,5.452)}
\gppoint{gp mark 6}{(3.380,5.456)}
\gppoint{gp mark 6}{(3.385,5.460)}
\gppoint{gp mark 6}{(3.390,5.464)}
\gppoint{gp mark 6}{(3.396,5.468)}
\gppoint{gp mark 6}{(3.401,5.473)}
\gppoint{gp mark 6}{(3.406,5.477)}
\gppoint{gp mark 6}{(3.412,5.481)}
\gppoint{gp mark 6}{(3.417,5.486)}
\gppoint{gp mark 6}{(3.423,5.491)}
\gppoint{gp mark 6}{(3.428,5.496)}
\gppoint{gp mark 6}{(3.434,5.501)}
\gppoint{gp mark 6}{(3.440,5.507)}
\gppoint{gp mark 6}{(3.446,5.513)}
\gppoint{gp mark 6}{(3.452,5.519)}
\gppoint{gp mark 6}{(3.458,5.526)}
\gppoint{gp mark 6}{(3.465,5.533)}
\gppoint{gp mark 6}{(3.472,5.541)}
\gppoint{gp mark 6}{(3.480,5.550)}
\gppoint{gp mark 6}{(3.489,5.561)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.820,4.312)}
\gppoint{gp mark 6}{(6.969,4.363)}
\gppoint{gp mark 6}{(7.011,4.381)}
\gppoint{gp mark 6}{(7.042,4.397)}
\gppoint{gp mark 6}{(7.069,4.411)}
\gppoint{gp mark 6}{(7.093,4.424)}
\gppoint{gp mark 6}{(7.116,4.437)}
\gppoint{gp mark 6}{(7.137,4.449)}
\gppoint{gp mark 6}{(7.156,4.461)}
\gppoint{gp mark 6}{(7.175,4.472)}
\gppoint{gp mark 6}{(7.193,4.484)}
\gppoint{gp mark 6}{(7.210,4.495)}
\gppoint{gp mark 6}{(7.227,4.506)}
\gppoint{gp mark 6}{(7.244,4.516)}
\gppoint{gp mark 6}{(7.260,4.527)}
\gppoint{gp mark 6}{(7.275,4.537)}
\gppoint{gp mark 6}{(7.290,4.547)}
\gppoint{gp mark 6}{(7.305,4.558)}
\gppoint{gp mark 6}{(7.320,4.568)}
\gppoint{gp mark 6}{(7.334,4.578)}
\gppoint{gp mark 6}{(7.348,4.589)}
\gppoint{gp mark 6}{(7.362,4.599)}
\gppoint{gp mark 6}{(7.376,4.609)}
\gppoint{gp mark 6}{(7.390,4.619)}
\gppoint{gp mark 6}{(7.403,4.629)}
\gppoint{gp mark 6}{(7.416,4.640)}
\gppoint{gp mark 6}{(7.429,4.650)}
\gppoint{gp mark 6}{(7.442,4.660)}
\gppoint{gp mark 6}{(7.454,4.670)}
\gppoint{gp mark 6}{(7.467,4.681)}
\gppoint{gp mark 6}{(7.479,4.691)}
\gppoint{gp mark 6}{(7.492,4.701)}
\gppoint{gp mark 6}{(7.504,4.711)}
\gppoint{gp mark 6}{(7.515,4.722)}
\gppoint{gp mark 6}{(7.527,4.732)}
\gppoint{gp mark 6}{(7.539,4.742)}
\gppoint{gp mark 6}{(7.550,4.753)}
\gppoint{gp mark 6}{(7.561,4.763)}
\gppoint{gp mark 6}{(7.573,4.774)}
\gppoint{gp mark 6}{(7.584,4.784)}
\gppoint{gp mark 6}{(7.594,4.795)}
\gppoint{gp mark 6}{(7.605,4.806)}
\gppoint{gp mark 6}{(7.616,4.817)}
\gppoint{gp mark 6}{(7.626,4.827)}
\gppoint{gp mark 6}{(7.636,4.838)}
\gppoint{gp mark 6}{(7.646,4.849)}
\gppoint{gp mark 6}{(7.656,4.860)}
\gppoint{gp mark 6}{(7.666,4.871)}
\gppoint{gp mark 6}{(7.675,4.883)}
\gppoint{gp mark 6}{(7.684,4.894)}
\gppoint{gp mark 6}{(7.694,4.905)}
\gppoint{gp mark 6}{(7.703,4.917)}
\gppoint{gp mark 6}{(7.712,4.928)}
\gppoint{gp mark 6}{(7.720,4.940)}
\gppoint{gp mark 6}{(7.729,4.952)}
\gppoint{gp mark 6}{(7.737,4.964)}
\gppoint{gp mark 6}{(7.745,4.976)}
\gppoint{gp mark 6}{(7.754,4.988)}
\gppoint{gp mark 6}{(7.761,5.001)}
\gppoint{gp mark 6}{(7.769,5.014)}
\gppoint{gp mark 6}{(7.777,5.027)}
\gppoint{gp mark 6}{(7.785,5.040)}
\gppoint{gp mark 6}{(7.792,5.054)}
\gppoint{gp mark 6}{(7.800,5.068)}
\gppoint{gp mark 6}{(7.807,5.082)}
\gppoint{gp mark 6}{(7.815,5.098)}
\gppoint{gp mark 6}{(7.823,5.114)}
\gppoint{gp mark 6}{(7.831,5.132)}
\gppoint{gp mark 6}{(7.840,5.153)}
\gppoint{gp mark 6}{(7.853,5.182)}
\gppoint{gp mark 6}{(7.870,5.219)}
\gppoint{gp mark 6}{(7.878,5.234)}
\gppoint{gp mark 6}{(7.883,5.241)}
\gppoint{gp mark 6}{(7.887,5.245)}
\gppoint{gp mark 6}{(7.891,5.247)}
\gppoint{gp mark 6}{(7.894,5.249)}
\gppoint{gp mark 6}{(7.897,5.250)}
\gppoint{gp mark 6}{(7.899,5.250)}
\gppoint{gp mark 6}{(7.902,5.250)}
\gppoint{gp mark 6}{(7.905,5.250)}
\gppoint{gp mark 6}{(7.907,5.249)}
\gppoint{gp mark 6}{(7.910,5.248)}
\gppoint{gp mark 6}{(7.913,5.247)}
\gppoint{gp mark 6}{(7.915,5.245)}
\gppoint{gp mark 6}{(7.918,5.244)}
\gppoint{gp mark 6}{(7.920,5.242)}
\gppoint{gp mark 6}{(7.923,5.240)}
\gppoint{gp mark 6}{(7.926,5.239)}
\gppoint{gp mark 6}{(7.928,5.237)}
\gppoint{gp mark 6}{(7.931,5.234)}
\gppoint{gp mark 6}{(7.934,5.232)}
\gppoint{gp mark 6}{(7.937,5.230)}
\gppoint{gp mark 6}{(7.940,5.228)}
\gppoint{gp mark 6}{(7.942,5.225)}
\gppoint{gp mark 6}{(7.945,5.223)}
\gppoint{gp mark 6}{(7.948,5.220)}
\gppoint{gp mark 6}{(7.952,5.218)}
\gppoint{gp mark 6}{(7.955,5.215)}
\gppoint{gp mark 6}{(7.958,5.213)}
\gppoint{gp mark 6}{(7.961,5.210)}
\gppoint{gp mark 6}{(7.965,5.207)}
\gppoint{gp mark 6}{(7.968,5.205)}
\gppoint{gp mark 6}{(7.972,5.202)}
\gppoint{gp mark 6}{(7.975,5.199)}
\gppoint{gp mark 6}{(7.979,5.197)}
\gppoint{gp mark 6}{(7.983,5.194)}
\gppoint{gp mark 6}{(7.987,5.191)}
\gppoint{gp mark 6}{(7.991,5.189)}
\gppoint{gp mark 6}{(7.995,5.186)}
\gppoint{gp mark 6}{(7.999,5.183)}
\gppoint{gp mark 6}{(8.004,5.180)}
\gppoint{gp mark 6}{(8.008,5.178)}
\gppoint{gp mark 6}{(8.013,5.175)}
\gppoint{gp mark 6}{(8.018,5.172)}
\gppoint{gp mark 6}{(8.023,5.170)}
\gppoint{gp mark 6}{(8.028,5.167)}
\gppoint{gp mark 6}{(8.033,5.164)}
\gppoint{gp mark 6}{(8.039,5.162)}
\gppoint{gp mark 6}{(8.045,5.159)}
\gppoint{gp mark 6}{(8.051,5.157)}
\gppoint{gp mark 6}{(8.057,5.155)}
\gppoint{gp mark 6}{(8.063,5.152)}
\gppoint{gp mark 6}{(8.070,5.150)}
\gppoint{gp mark 6}{(8.077,5.148)}
\gppoint{gp mark 6}{(8.084,5.146)}
\gppoint{gp mark 6}{(8.092,5.144)}
\gppoint{gp mark 6}{(8.100,5.142)}
\gppoint{gp mark 6}{(8.108,5.140)}
\gppoint{gp mark 6}{(8.117,5.138)}
\gppoint{gp mark 6}{(8.127,5.137)}
\gppoint{gp mark 6}{(8.137,5.136)}
\gppoint{gp mark 6}{(8.148,5.135)}
\gppoint{gp mark 6}{(8.160,5.134)}
\gppoint{gp mark 6}{(8.174,5.134)}
\gppoint{gp mark 6}{(8.188,5.134)}
\gppoint{gp mark 6}{(8.205,5.135)}
\gppoint{gp mark 6}{(8.225,5.136)}
\gppoint{gp mark 6}{(8.249,5.139)}
\gppoint{gp mark 6}{(8.282,5.146)}
\gppoint{gp mark 6}{(8.431,5.196)}
\gppoint{gp mark 6}{(8.473,5.215)}
\gppoint{gp mark 6}{(8.504,5.231)}
\gppoint{gp mark 6}{(8.531,5.245)}
\gppoint{gp mark 6}{(8.556,5.258)}
\gppoint{gp mark 6}{(8.578,5.270)}
\gppoint{gp mark 6}{(8.599,5.283)}
\gppoint{gp mark 6}{(8.618,5.294)}
\gppoint{gp mark 6}{(8.637,5.306)}
\gppoint{gp mark 6}{(8.655,5.317)}
\gppoint{gp mark 6}{(8.673,5.328)}
\gppoint{gp mark 6}{(8.689,5.339)}
\gppoint{gp mark 6}{(8.706,5.350)}
\gppoint{gp mark 6}{(8.722,5.361)}
\gppoint{gp mark 6}{(8.737,5.371)}
\gppoint{gp mark 6}{(8.753,5.382)}
\gppoint{gp mark 6}{(8.767,5.392)}
\gppoint{gp mark 6}{(8.782,5.402)}
\gppoint{gp mark 6}{(8.796,5.413)}
\gppoint{gp mark 6}{(8.811,5.423)}
\gppoint{gp mark 6}{(8.825,5.433)}
\gppoint{gp mark 6}{(8.838,5.444)}
\gppoint{gp mark 6}{(8.852,5.454)}
\gppoint{gp mark 6}{(8.865,5.464)}
\gppoint{gp mark 6}{(8.878,5.474)}
\gppoint{gp mark 6}{(8.891,5.484)}
\gppoint{gp mark 6}{(8.904,5.495)}
\gppoint{gp mark 6}{(8.917,5.505)}
\gppoint{gp mark 6}{(8.929,5.515)}
\gppoint{gp mark 6}{(8.942,5.525)}
\gppoint{gp mark 6}{(8.954,5.536)}
\gppoint{gp mark 6}{(8.966,5.546)}
\gppoint{gp mark 6}{(8.978,5.556)}
\gppoint{gp mark 6}{(8.989,5.567)}
\gppoint{gp mark 6}{(9.001,5.577)}
\gppoint{gp mark 6}{(9.012,5.587)}
\gppoint{gp mark 6}{(9.024,5.598)}
\gppoint{gp mark 6}{(9.035,5.608)}
\gppoint{gp mark 6}{(9.046,5.619)}
\gppoint{gp mark 6}{(9.057,5.630)}
\gppoint{gp mark 6}{(9.067,5.640)}
\gppoint{gp mark 6}{(9.078,5.651)}
\gppoint{gp mark 6}{(9.088,5.662)}
\gppoint{gp mark 6}{(9.098,5.673)}
\gppoint{gp mark 6}{(9.108,5.684)}
\gppoint{gp mark 6}{(9.118,5.695)}
\gppoint{gp mark 6}{(9.128,5.706)}
\gppoint{gp mark 6}{(9.137,5.717)}
\gppoint{gp mark 6}{(9.147,5.728)}
\gppoint{gp mark 6}{(9.156,5.740)}
\gppoint{gp mark 6}{(9.165,5.751)}
\gppoint{gp mark 6}{(9.174,5.763)}
\gppoint{gp mark 6}{(9.182,5.774)}
\gppoint{gp mark 6}{(9.191,5.786)}
\gppoint{gp mark 6}{(9.199,5.798)}
\gppoint{gp mark 6}{(9.208,5.810)}
\gppoint{gp mark 6}{(9.216,5.823)}
\gppoint{gp mark 6}{(9.224,5.835)}
\gppoint{gp mark 6}{(9.232,5.848)}
\gppoint{gp mark 6}{(9.239,5.861)}
\gppoint{gp mark 6}{(9.247,5.874)}
\gppoint{gp mark 6}{(9.255,5.888)}
\gppoint{gp mark 6}{(9.262,5.902)}
\gppoint{gp mark 6}{(9.270,5.917)}
\gppoint{gp mark 6}{(9.277,5.932)}
\gppoint{gp mark 6}{(9.285,5.949)}
\gppoint{gp mark 6}{(9.293,5.967)}
\gppoint{gp mark 6}{(9.303,5.987)}
\gppoint{gp mark 6}{(9.315,6.016)}
\gppoint{gp mark 6}{(9.332,6.053)}
\gppoint{gp mark 6}{(9.340,6.068)}
\gppoint{gp mark 6}{(9.345,6.075)}
\gppoint{gp mark 6}{(9.349,6.079)}
\gppoint{gp mark 6}{(9.353,6.082)}
\gppoint{gp mark 6}{(9.356,6.084)}
\gppoint{gp mark 6}{(9.359,6.084)}
\gppoint{gp mark 6}{(9.362,6.085)}
\gppoint{gp mark 6}{(9.364,6.085)}
\gppoint{gp mark 6}{(9.367,6.084)}
\gppoint{gp mark 6}{(9.370,6.083)}
\gppoint{gp mark 6}{(9.372,6.083)}
\gppoint{gp mark 6}{(9.375,6.081)}
\gppoint{gp mark 6}{(9.377,6.080)}
\gppoint{gp mark 6}{(9.380,6.078)}
\gppoint{gp mark 6}{(9.382,6.077)}
\gppoint{gp mark 6}{(9.385,6.075)}
\gppoint{gp mark 6}{(9.388,6.073)}
\gppoint{gp mark 6}{(9.390,6.071)}
\gppoint{gp mark 6}{(9.393,6.069)}
\gppoint{gp mark 6}{(9.396,6.067)}
\gppoint{gp mark 6}{(9.399,6.064)}
\gppoint{gp mark 6}{(9.402,6.062)}
\gppoint{gp mark 6}{(9.405,6.060)}
\gppoint{gp mark 6}{(9.408,6.057)}
\gppoint{gp mark 6}{(9.411,6.055)}
\gppoint{gp mark 6}{(9.414,6.052)}
\gppoint{gp mark 6}{(9.417,6.050)}
\gppoint{gp mark 6}{(9.420,6.047)}
\gppoint{gp mark 6}{(9.423,6.045)}
\gppoint{gp mark 6}{(9.427,6.042)}
\gppoint{gp mark 6}{(9.430,6.039)}
\gppoint{gp mark 6}{(9.434,6.037)}
\gppoint{gp mark 6}{(9.438,6.034)}
\gppoint{gp mark 6}{(9.441,6.031)}
\gppoint{gp mark 6}{(9.441,6.031)}
\gppoint{gp mark 6}{(9.445,6.028)}
\gppoint{gp mark 6}{(9.449,6.026)}
\gppoint{gp mark 6}{(9.453,6.023)}
\gppoint{gp mark 6}{(9.457,6.020)}
\gppoint{gp mark 6}{(9.462,6.018)}
\gppoint{gp mark 6}{(9.466,6.015)}
\gppoint{gp mark 6}{(9.471,6.012)}
\gppoint{gp mark 6}{(9.475,6.009)}
\gppoint{gp mark 6}{(9.480,6.007)}
\gppoint{gp mark 6}{(9.485,6.004)}
\gppoint{gp mark 6}{(9.490,6.002)}
\gppoint{gp mark 6}{(9.496,5.999)}
\gppoint{gp mark 6}{(9.501,5.996)}
\gppoint{gp mark 6}{(9.507,5.994)}
\gppoint{gp mark 6}{(9.513,5.991)}
\gppoint{gp mark 6}{(9.519,5.989)}
\gppoint{gp mark 6}{(9.525,5.987)}
\gppoint{gp mark 6}{(9.532,5.984)}
\gppoint{gp mark 6}{(9.539,5.982)}
\gppoint{gp mark 6}{(9.546,5.980)}
\gppoint{gp mark 6}{(9.554,5.978)}
\gppoint{gp mark 6}{(9.562,5.976)}
\gppoint{gp mark 6}{(9.571,5.974)}
\gppoint{gp mark 6}{(9.580,5.973)}
\gppoint{gp mark 6}{(9.589,5.971)}
\gppoint{gp mark 6}{(9.599,5.970)}
\gppoint{gp mark 6}{(9.611,5.969)}
\gppoint{gp mark 6}{(9.623,5.968)}
\gppoint{gp mark 6}{(9.636,5.968)}
\gppoint{gp mark 6}{(9.650,5.968)}
\gppoint{gp mark 6}{(9.667,5.969)}
\gppoint{gp mark 6}{(9.687,5.971)}
\gppoint{gp mark 6}{(9.711,5.974)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 6}{(3.347,5.942)}
\gppoint{gp mark 6}{(3.354,5.964)}
\gppoint{gp mark 6}{(3.361,5.991)}
\gppoint{gp mark 6}{(3.365,6.007)}
\gppoint{gp mark 6}{(3.367,6.019)}
\gppoint{gp mark 6}{(3.369,6.030)}
\gppoint{gp mark 6}{(3.371,6.040)}
\gppoint{gp mark 6}{(3.373,6.048)}
\gppoint{gp mark 6}{(3.375,6.057)}
\gppoint{gp mark 6}{(3.377,6.065)}
\gppoint{gp mark 6}{(3.378,6.073)}
\gppoint{gp mark 6}{(3.380,6.080)}
\gppoint{gp mark 6}{(3.382,6.087)}
\gppoint{gp mark 6}{(3.384,6.095)}
\gppoint{gp mark 6}{(3.386,6.102)}
\gppoint{gp mark 6}{(3.388,6.108)}
\gppoint{gp mark 6}{(3.390,6.115)}
\gppoint{gp mark 6}{(3.393,6.122)}
\gppoint{gp mark 6}{(3.396,6.128)}
\gppoint{gp mark 6}{(3.399,6.135)}
\gppoint{gp mark 6}{(3.402,6.142)}
\gppoint{gp mark 6}{(3.406,6.148)}
\gppoint{gp mark 6}{(3.410,6.155)}
\gppoint{gp mark 6}{(3.414,6.161)}
\gppoint{gp mark 6}{(3.418,6.168)}
\gppoint{gp mark 6}{(3.423,6.174)}
\gppoint{gp mark 6}{(3.429,6.181)}
\gppoint{gp mark 6}{(3.435,6.187)}
\gppoint{gp mark 6}{(3.442,6.194)}
\gppoint{gp mark 6}{(3.449,6.201)}
\gppoint{gp mark 6}{(3.457,6.207)}
\gppoint{gp mark 6}{(3.465,6.214)}
\gppoint{gp mark 6}{(3.475,6.220)}
\gppoint{gp mark 6}{(3.485,6.227)}
\gppoint{gp mark 6}{(3.495,6.233)}
\gppoint{gp mark 6}{(3.507,6.240)}
\gppoint{gp mark 6}{(3.519,6.246)}
\gppoint{gp mark 6}{(3.532,6.253)}
\gppoint{gp mark 6}{(3.546,6.259)}
\gppoint{gp mark 6}{(3.561,6.265)}
\gppoint{gp mark 6}{(3.576,6.271)}
\gppoint{gp mark 6}{(3.592,6.277)}
\gppoint{gp mark 6}{(3.608,6.283)}
\gppoint{gp mark 6}{(3.624,6.289)}
\gppoint{gp mark 6}{(3.642,6.294)}
\gppoint{gp mark 6}{(3.659,6.300)}
\gppoint{gp mark 6}{(3.677,6.305)}
\gppoint{gp mark 6}{(3.695,6.310)}
\gppoint{gp mark 6}{(3.714,6.315)}
\gppoint{gp mark 6}{(3.733,6.321)}
\gppoint{gp mark 6}{(3.752,6.326)}
\gppoint{gp mark 6}{(3.772,6.331)}
\gppoint{gp mark 6}{(3.792,6.336)}
\gppoint{gp mark 6}{(3.812,6.341)}
\gppoint{gp mark 6}{(3.833,6.346)}
\gppoint{gp mark 6}{(3.855,6.351)}
\gppoint{gp mark 6}{(3.877,6.356)}
\gppoint{gp mark 6}{(3.900,6.361)}
\gppoint{gp mark 6}{(3.924,6.367)}
\gppoint{gp mark 6}{(3.949,6.373)}
\gppoint{gp mark 6}{(3.975,6.379)}
\gppoint{gp mark 6}{(4.004,6.385)}
\gppoint{gp mark 6}{(4.037,6.393)}
\gppoint{gp mark 6}{(4.075,6.402)}
\gppoint{gp mark 6}{(4.128,6.414)}
\gppoint{gp mark 6}{(4.268,6.450)}
\gppoint{gp mark 6}{(4.312,6.462)}
\gppoint{gp mark 6}{(4.342,6.470)}
\gppoint{gp mark 6}{(4.365,6.478)}
\gppoint{gp mark 6}{(4.385,6.484)}
\gppoint{gp mark 6}{(4.403,6.489)}
\gppoint{gp mark 6}{(4.419,6.495)}
\gppoint{gp mark 6}{(4.433,6.500)}
\gppoint{gp mark 6}{(4.447,6.504)}
\gppoint{gp mark 6}{(4.459,6.509)}
\gppoint{gp mark 6}{(4.471,6.513)}
\gppoint{gp mark 6}{(4.482,6.517)}
\gppoint{gp mark 6}{(4.493,6.521)}
\gppoint{gp mark 6}{(4.503,6.525)}
\gppoint{gp mark 6}{(4.513,6.529)}
\gppoint{gp mark 6}{(4.522,6.533)}
\gppoint{gp mark 6}{(4.531,6.537)}
\gppoint{gp mark 6}{(4.540,6.540)}
\gppoint{gp mark 6}{(4.548,6.544)}
\gppoint{gp mark 6}{(4.556,6.548)}
\gppoint{gp mark 6}{(4.564,6.551)}
\gppoint{gp mark 6}{(4.571,6.555)}
\gppoint{gp mark 6}{(4.579,6.558)}
\gppoint{gp mark 6}{(4.586,6.562)}
\gppoint{gp mark 6}{(4.593,6.565)}
\gppoint{gp mark 6}{(4.599,6.569)}
\gppoint{gp mark 6}{(4.606,6.572)}
\gppoint{gp mark 6}{(4.613,6.575)}
\gppoint{gp mark 6}{(4.619,6.579)}
\gppoint{gp mark 6}{(4.625,6.582)}
\gppoint{gp mark 6}{(4.631,6.586)}
\gppoint{gp mark 6}{(4.637,6.589)}
\gppoint{gp mark 6}{(4.643,6.593)}
\gppoint{gp mark 6}{(4.649,6.596)}
\gppoint{gp mark 6}{(4.655,6.600)}
\gppoint{gp mark 6}{(4.660,6.603)}
\gppoint{gp mark 6}{(4.666,6.607)}
\gppoint{gp mark 6}{(4.671,6.610)}
\gppoint{gp mark 6}{(4.676,6.614)}
\gppoint{gp mark 6}{(4.682,6.618)}
\gppoint{gp mark 6}{(4.687,6.622)}
\gppoint{gp mark 6}{(4.692,6.625)}
\gppoint{gp mark 6}{(4.697,6.629)}
\gppoint{gp mark 6}{(4.702,6.633)}
\gppoint{gp mark 6}{(4.707,6.637)}
\gppoint{gp mark 6}{(4.712,6.641)}
\gppoint{gp mark 6}{(4.717,6.645)}
\gppoint{gp mark 6}{(4.722,6.650)}
\gppoint{gp mark 6}{(4.726,6.654)}
\gppoint{gp mark 6}{(4.731,6.659)}
\gppoint{gp mark 6}{(4.736,6.663)}
\gppoint{gp mark 6}{(4.741,6.668)}
\gppoint{gp mark 6}{(4.746,6.673)}
\gppoint{gp mark 6}{(4.750,6.678)}
\gppoint{gp mark 6}{(4.755,6.684)}
\gppoint{gp mark 6}{(4.760,6.690)}
\gppoint{gp mark 6}{(4.765,6.696)}
\gppoint{gp mark 6}{(4.770,6.702)}
\gppoint{gp mark 6}{(4.775,6.709)}
\gppoint{gp mark 6}{(4.780,6.717)}
\gppoint{gp mark 6}{(4.785,6.726)}
\gppoint{gp mark 6}{(4.791,6.737)}
\gppoint{gp mark 6}{(4.798,6.751)}
\gppoint{gp mark 6}{(4.809,6.776)}
\gppoint{gp mark 6}{(4.816,6.798)}
\gppoint{gp mark 6}{(4.824,6.826)}
\gppoint{gp mark 6}{(4.827,6.841)}
\gppoint{gp mark 6}{(4.830,6.854)}
\gppoint{gp mark 6}{(4.832,6.864)}
\gppoint{gp mark 6}{(4.834,6.874)}
\gppoint{gp mark 6}{(4.835,6.883)}
\gppoint{gp mark 6}{(4.837,6.891)}
\gppoint{gp mark 6}{(4.839,6.899)}
\gppoint{gp mark 6}{(4.840,6.907)}
\gppoint{gp mark 6}{(4.842,6.915)}
\gppoint{gp mark 6}{(4.844,6.922)}
\gppoint{gp mark 6}{(4.846,6.929)}
\gppoint{gp mark 6}{(4.848,6.936)}
\gppoint{gp mark 6}{(4.850,6.943)}
\gppoint{gp mark 6}{(4.853,6.950)}
\gppoint{gp mark 6}{(4.855,6.956)}
\gppoint{gp mark 6}{(4.858,6.963)}
\gppoint{gp mark 6}{(4.861,6.969)}
\gppoint{gp mark 6}{(4.864,6.976)}
\gppoint{gp mark 6}{(4.868,6.983)}
\gppoint{gp mark 6}{(4.872,6.989)}
\gppoint{gp mark 6}{(4.876,6.996)}
\gppoint{gp mark 6}{(4.881,7.002)}
\gppoint{gp mark 6}{(4.886,7.009)}
\gppoint{gp mark 6}{(4.891,7.015)}
\gppoint{gp mark 6}{(4.897,7.022)}
\gppoint{gp mark 6}{(4.904,7.028)}
\gppoint{gp mark 6}{(4.911,7.035)}
\gppoint{gp mark 6}{(4.919,7.042)}
\gppoint{gp mark 6}{(4.928,7.048)}
\gppoint{gp mark 6}{(4.937,7.055)}
\gppoint{gp mark 6}{(4.947,7.061)}
\gppoint{gp mark 6}{(4.958,7.068)}
\gppoint{gp mark 6}{(4.969,7.074)}
\gppoint{gp mark 6}{(4.982,7.081)}
\gppoint{gp mark 6}{(4.995,7.087)}
\gppoint{gp mark 6}{(5.008,7.093)}
\gppoint{gp mark 6}{(5.023,7.100)}
\gppoint{gp mark 6}{(5.038,7.106)}
\gppoint{gp mark 6}{(5.054,7.112)}
\gppoint{gp mark 6}{(5.070,7.117)}
\gppoint{gp mark 6}{(5.087,7.123)}
\gppoint{gp mark 6}{(5.104,7.129)}
\gppoint{gp mark 6}{(5.121,7.134)}
\gppoint{gp mark 6}{(5.139,7.140)}
\gppoint{gp mark 6}{(5.158,7.145)}
\gppoint{gp mark 6}{(5.176,7.150)}
\gppoint{gp mark 6}{(5.195,7.155)}
\gppoint{gp mark 6}{(5.214,7.160)}
\gppoint{gp mark 6}{(5.234,7.165)}
\gppoint{gp mark 6}{(5.254,7.170)}
\gppoint{gp mark 6}{(5.275,7.175)}
\gppoint{gp mark 6}{(5.295,7.180)}
\gppoint{gp mark 6}{(5.317,7.185)}
\gppoint{gp mark 6}{(5.339,7.190)}
\gppoint{gp mark 6}{(5.362,7.196)}
\gppoint{gp mark 6}{(5.386,7.201)}
\gppoint{gp mark 6}{(5.411,7.207)}
\gppoint{gp mark 6}{(5.438,7.213)}
\gppoint{gp mark 6}{(5.467,7.220)}
\gppoint{gp mark 6}{(5.499,7.227)}
\gppoint{gp mark 6}{(5.537,7.236)}
\gppoint{gp mark 6}{(5.590,7.248)}
\gppoint{gp mark 6}{(2.806,5.615)}
\gppoint{gp mark 6}{(2.850,5.627)}
\gppoint{gp mark 6}{(2.879,5.636)}
\gppoint{gp mark 6}{(2.903,5.643)}
\gppoint{gp mark 6}{(2.923,5.649)}
\gppoint{gp mark 6}{(2.941,5.655)}
\gppoint{gp mark 6}{(2.957,5.660)}
\gppoint{gp mark 6}{(2.971,5.665)}
\gppoint{gp mark 6}{(2.985,5.670)}
\gppoint{gp mark 6}{(2.997,5.674)}
\gppoint{gp mark 6}{(3.009,5.679)}
\gppoint{gp mark 6}{(3.020,5.683)}
\gppoint{gp mark 6}{(3.031,5.687)}
\gppoint{gp mark 6}{(3.041,5.691)}
\gppoint{gp mark 6}{(3.051,5.695)}
\gppoint{gp mark 6}{(3.060,5.698)}
\gppoint{gp mark 6}{(3.069,5.702)}
\gppoint{gp mark 6}{(3.077,5.706)}
\gppoint{gp mark 6}{(3.086,5.710)}
\gppoint{gp mark 6}{(3.094,5.713)}
\gppoint{gp mark 6}{(3.101,5.717)}
\gppoint{gp mark 6}{(3.109,5.720)}
\gppoint{gp mark 6}{(3.116,5.724)}
\gppoint{gp mark 6}{(3.124,5.727)}
\gppoint{gp mark 6}{(3.131,5.731)}
\gppoint{gp mark 6}{(3.137,5.734)}
\gppoint{gp mark 6}{(3.144,5.737)}
\gppoint{gp mark 6}{(3.150,5.741)}
\gppoint{gp mark 6}{(3.157,5.744)}
\gppoint{gp mark 6}{(3.163,5.748)}
\gppoint{gp mark 6}{(3.169,5.751)}
\gppoint{gp mark 6}{(3.175,5.755)}
\gppoint{gp mark 6}{(3.181,5.758)}
\gppoint{gp mark 6}{(3.187,5.762)}
\gppoint{gp mark 6}{(3.192,5.765)}
\gppoint{gp mark 6}{(3.198,5.769)}
\gppoint{gp mark 6}{(3.203,5.772)}
\gppoint{gp mark 6}{(3.209,5.776)}
\gppoint{gp mark 6}{(3.214,5.780)}
\gppoint{gp mark 6}{(3.219,5.783)}
\gppoint{gp mark 6}{(3.225,5.787)}
\gppoint{gp mark 6}{(3.230,5.791)}
\gppoint{gp mark 6}{(3.235,5.795)}
\gppoint{gp mark 6}{(3.240,5.799)}
\gppoint{gp mark 6}{(3.245,5.803)}
\gppoint{gp mark 6}{(3.250,5.807)}
\gppoint{gp mark 6}{(3.255,5.811)}
\gppoint{gp mark 6}{(3.259,5.815)}
\gppoint{gp mark 6}{(3.264,5.820)}
\gppoint{gp mark 6}{(3.269,5.824)}
\gppoint{gp mark 6}{(3.274,5.829)}
\gppoint{gp mark 6}{(3.279,5.834)}
\gppoint{gp mark 6}{(3.283,5.839)}
\gppoint{gp mark 6}{(3.288,5.844)}
\gppoint{gp mark 6}{(3.293,5.849)}
\gppoint{gp mark 6}{(3.298,5.855)}
\gppoint{gp mark 6}{(3.303,5.861)}
\gppoint{gp mark 6}{(3.307,5.868)}
\gppoint{gp mark 6}{(3.313,5.875)}
\gppoint{gp mark 6}{(3.318,5.883)}
\gppoint{gp mark 6}{(3.323,5.892)}
\gppoint{gp mark 6}{(3.329,5.903)}
\gppoint{gp mark 6}{(3.336,5.916)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(6.983,4.624)}
\gppoint{gp mark 6}{(7.037,4.640)}
\gppoint{gp mark 6}{(7.108,4.664)}
\gppoint{gp mark 6}{(7.148,4.680)}
\gppoint{gp mark 6}{(7.182,4.694)}
\gppoint{gp mark 6}{(7.211,4.707)}
\gppoint{gp mark 6}{(7.238,4.719)}
\gppoint{gp mark 6}{(7.263,4.731)}
\gppoint{gp mark 6}{(7.286,4.742)}
\gppoint{gp mark 6}{(7.309,4.753)}
\gppoint{gp mark 6}{(7.331,4.764)}
\gppoint{gp mark 6}{(7.352,4.775)}
\gppoint{gp mark 6}{(7.373,4.785)}
\gppoint{gp mark 6}{(7.393,4.796)}
\gppoint{gp mark 6}{(7.413,4.806)}
\gppoint{gp mark 6}{(7.433,4.816)}
\gppoint{gp mark 6}{(7.453,4.826)}
\gppoint{gp mark 6}{(7.472,4.836)}
\gppoint{gp mark 6}{(7.491,4.847)}
\gppoint{gp mark 6}{(7.510,4.857)}
\gppoint{gp mark 6}{(7.529,4.867)}
\gppoint{gp mark 6}{(7.548,4.877)}
\gppoint{gp mark 6}{(7.567,4.887)}
\gppoint{gp mark 6}{(7.586,4.898)}
\gppoint{gp mark 6}{(7.604,4.908)}
\gppoint{gp mark 6}{(7.623,4.919)}
\gppoint{gp mark 6}{(7.641,4.929)}
\gppoint{gp mark 6}{(7.660,4.940)}
\gppoint{gp mark 6}{(7.678,4.951)}
\gppoint{gp mark 6}{(7.697,4.962)}
\gppoint{gp mark 6}{(7.715,4.973)}
\gppoint{gp mark 6}{(7.733,4.984)}
\gppoint{gp mark 6}{(7.750,4.995)}
\gppoint{gp mark 6}{(7.768,5.007)}
\gppoint{gp mark 6}{(7.785,5.019)}
\gppoint{gp mark 6}{(7.801,5.031)}
\gppoint{gp mark 6}{(7.817,5.043)}
\gppoint{gp mark 6}{(7.833,5.055)}
\gppoint{gp mark 6}{(7.848,5.068)}
\gppoint{gp mark 6}{(7.862,5.080)}
\gppoint{gp mark 6}{(7.875,5.093)}
\gppoint{gp mark 6}{(7.888,5.106)}
\gppoint{gp mark 6}{(7.901,5.119)}
\gppoint{gp mark 6}{(7.912,5.132)}
\gppoint{gp mark 6}{(7.923,5.145)}
\gppoint{gp mark 6}{(7.933,5.158)}
\gppoint{gp mark 6}{(7.943,5.172)}
\gppoint{gp mark 6}{(7.952,5.185)}
\gppoint{gp mark 6}{(7.960,5.199)}
\gppoint{gp mark 6}{(7.968,5.212)}
\gppoint{gp mark 6}{(7.975,5.226)}
\gppoint{gp mark 6}{(7.982,5.240)}
\gppoint{gp mark 6}{(7.988,5.254)}
\gppoint{gp mark 6}{(7.994,5.268)}
\gppoint{gp mark 6}{(8.000,5.282)}
\gppoint{gp mark 6}{(8.005,5.296)}
\gppoint{gp mark 6}{(8.010,5.311)}
\gppoint{gp mark 6}{(8.014,5.326)}
\gppoint{gp mark 6}{(8.018,5.341)}
\gppoint{gp mark 6}{(8.022,5.357)}
\gppoint{gp mark 6}{(8.026,5.373)}
\gppoint{gp mark 6}{(8.029,5.391)}
\gppoint{gp mark 6}{(8.033,5.409)}
\gppoint{gp mark 6}{(8.036,5.430)}
\gppoint{gp mark 6}{(8.039,5.457)}
\gppoint{gp mark 6}{(8.045,5.514)}
\gppoint{gp mark 6}{(8.047,5.526)}
\gppoint{gp mark 6}{(8.048,5.532)}
\gppoint{gp mark 6}{(8.049,5.536)}
\gppoint{gp mark 6}{(8.051,5.539)}
\gppoint{gp mark 6}{(8.052,5.541)}
\gppoint{gp mark 6}{(8.053,5.541)}
\gppoint{gp mark 6}{(8.055,5.542)}
\gppoint{gp mark 6}{(8.056,5.542)}
\gppoint{gp mark 6}{(8.058,5.541)}
\gppoint{gp mark 6}{(8.059,5.541)}
\gppoint{gp mark 6}{(8.061,5.540)}
\gppoint{gp mark 6}{(8.063,5.539)}
\gppoint{gp mark 6}{(8.064,5.537)}
\gppoint{gp mark 6}{(8.066,5.536)}
\gppoint{gp mark 6}{(8.068,5.534)}
\gppoint{gp mark 6}{(8.070,5.532)}
\gppoint{gp mark 6}{(8.073,5.531)}
\gppoint{gp mark 6}{(8.075,5.529)}
\gppoint{gp mark 6}{(8.077,5.527)}
\gppoint{gp mark 6}{(8.079,5.524)}
\gppoint{gp mark 6}{(8.082,5.522)}
\gppoint{gp mark 6}{(8.085,5.520)}
\gppoint{gp mark 6}{(8.087,5.518)}
\gppoint{gp mark 6}{(8.090,5.515)}
\gppoint{gp mark 6}{(8.093,5.513)}
\gppoint{gp mark 6}{(8.096,5.510)}
\gppoint{gp mark 6}{(8.099,5.508)}
\gppoint{gp mark 6}{(8.102,5.505)}
\gppoint{gp mark 6}{(8.105,5.503)}
\gppoint{gp mark 6}{(8.109,5.500)}
\gppoint{gp mark 6}{(8.112,5.498)}
\gppoint{gp mark 6}{(8.116,5.495)}
\gppoint{gp mark 6}{(8.119,5.492)}
\gppoint{gp mark 6}{(8.123,5.490)}
\gppoint{gp mark 6}{(8.127,5.487)}
\gppoint{gp mark 6}{(8.132,5.484)}
\gppoint{gp mark 6}{(8.136,5.482)}
\gppoint{gp mark 6}{(8.140,5.479)}
\gppoint{gp mark 6}{(8.145,5.477)}
\gppoint{gp mark 6}{(8.150,5.474)}
\gppoint{gp mark 6}{(8.155,5.471)}
\gppoint{gp mark 6}{(8.160,5.469)}
\gppoint{gp mark 6}{(8.166,5.466)}
\gppoint{gp mark 6}{(8.171,5.464)}
\gppoint{gp mark 6}{(8.177,5.461)}
\gppoint{gp mark 6}{(8.184,5.459)}
\gppoint{gp mark 6}{(8.190,5.457)}
\gppoint{gp mark 6}{(8.197,5.454)}
\gppoint{gp mark 6}{(8.204,5.452)}
\gppoint{gp mark 6}{(8.212,5.450)}
\gppoint{gp mark 6}{(8.220,5.448)}
\gppoint{gp mark 6}{(8.229,5.446)}
\gppoint{gp mark 6}{(8.238,5.445)}
\gppoint{gp mark 6}{(8.248,5.443)}
\gppoint{gp mark 6}{(8.259,5.442)}
\gppoint{gp mark 6}{(8.270,5.441)}
\gppoint{gp mark 6}{(8.283,5.440)}
\gppoint{gp mark 6}{(8.297,5.439)}
\gppoint{gp mark 6}{(8.313,5.439)}
\gppoint{gp mark 6}{(8.332,5.440)}
\gppoint{gp mark 6}{(8.355,5.442)}
\gppoint{gp mark 6}{(8.385,5.446)}
\gppoint{gp mark 6}{(8.446,5.459)}
\gppoint{gp mark 6}{(8.499,5.474)}
\gppoint{gp mark 6}{(8.570,5.499)}
\gppoint{gp mark 6}{(8.611,5.515)}
\gppoint{gp mark 6}{(8.644,5.529)}
\gppoint{gp mark 6}{(8.673,5.542)}
\gppoint{gp mark 6}{(8.700,5.554)}
\gppoint{gp mark 6}{(8.725,5.566)}
\gppoint{gp mark 6}{(8.748,5.577)}
\gppoint{gp mark 6}{(8.771,5.588)}
\gppoint{gp mark 6}{(8.793,5.599)}
\gppoint{gp mark 6}{(8.814,5.609)}
\gppoint{gp mark 6}{(8.835,5.620)}
\gppoint{gp mark 6}{(8.856,5.630)}
\gppoint{gp mark 6}{(8.876,5.640)}
\gppoint{gp mark 6}{(8.895,5.651)}
\gppoint{gp mark 6}{(8.915,5.661)}
\gppoint{gp mark 6}{(8.934,5.671)}
\gppoint{gp mark 6}{(8.953,5.681)}
\gppoint{gp mark 6}{(8.972,5.691)}
\gppoint{gp mark 6}{(8.991,5.701)}
\gppoint{gp mark 6}{(9.010,5.712)}
\gppoint{gp mark 6}{(9.029,5.722)}
\gppoint{gp mark 6}{(9.048,5.732)}
\gppoint{gp mark 6}{(9.066,5.743)}
\gppoint{gp mark 6}{(9.085,5.753)}
\gppoint{gp mark 6}{(9.104,5.764)}
\gppoint{gp mark 6}{(9.122,5.774)}
\gppoint{gp mark 6}{(9.141,5.785)}
\gppoint{gp mark 6}{(9.159,5.796)}
\gppoint{gp mark 6}{(9.177,5.807)}
\gppoint{gp mark 6}{(9.195,5.818)}
\gppoint{gp mark 6}{(9.212,5.830)}
\gppoint{gp mark 6}{(9.230,5.842)}
\gppoint{gp mark 6}{(9.247,5.853)}
\gppoint{gp mark 6}{(9.263,5.865)}
\gppoint{gp mark 6}{(9.279,5.877)}
\gppoint{gp mark 6}{(9.295,5.890)}
\gppoint{gp mark 6}{(9.310,5.902)}
\gppoint{gp mark 6}{(9.324,5.915)}
\gppoint{gp mark 6}{(9.338,5.928)}
\gppoint{gp mark 6}{(9.351,5.940)}
\gppoint{gp mark 6}{(9.363,5.953)}
\gppoint{gp mark 6}{(9.374,5.967)}
\gppoint{gp mark 6}{(9.385,5.980)}
\gppoint{gp mark 6}{(9.395,5.993)}
\gppoint{gp mark 6}{(9.405,6.006)}
\gppoint{gp mark 6}{(9.414,6.020)}
\gppoint{gp mark 6}{(9.422,6.033)}
\gppoint{gp mark 6}{(9.430,6.047)}
\gppoint{gp mark 6}{(9.437,6.060)}
\gppoint{gp mark 6}{(9.444,6.074)}
\gppoint{gp mark 6}{(9.450,6.088)}
\gppoint{gp mark 6}{(9.456,6.102)}
\gppoint{gp mark 6}{(9.462,6.116)}
\gppoint{gp mark 6}{(9.467,6.131)}
\gppoint{gp mark 6}{(9.472,6.145)}
\gppoint{gp mark 6}{(9.476,6.160)}
\gppoint{gp mark 6}{(9.481,6.175)}
\gppoint{gp mark 6}{(9.484,6.191)}
\gppoint{gp mark 6}{(9.488,6.208)}
\gppoint{gp mark 6}{(9.492,6.225)}
\gppoint{gp mark 6}{(9.495,6.244)}
\gppoint{gp mark 6}{(9.498,6.265)}
\gppoint{gp mark 6}{(9.502,6.292)}
\gppoint{gp mark 6}{(9.507,6.348)}
\gppoint{gp mark 6}{(9.509,6.360)}
\gppoint{gp mark 6}{(9.510,6.367)}
\gppoint{gp mark 6}{(9.511,6.371)}
\gppoint{gp mark 6}{(9.513,6.373)}
\gppoint{gp mark 6}{(9.514,6.375)}
\gppoint{gp mark 6}{(9.515,6.376)}
\gppoint{gp mark 6}{(9.517,6.376)}
\gppoint{gp mark 6}{(9.518,6.376)}
\gppoint{gp mark 6}{(9.520,6.376)}
\gppoint{gp mark 6}{(9.521,6.375)}
\gppoint{gp mark 6}{(9.523,6.374)}
\gppoint{gp mark 6}{(9.525,6.373)}
\gppoint{gp mark 6}{(9.527,6.372)}
\gppoint{gp mark 6}{(9.529,6.370)}
\gppoint{gp mark 6}{(9.531,6.369)}
\gppoint{gp mark 6}{(9.533,6.367)}
\gppoint{gp mark 6}{(9.535,6.365)}
\gppoint{gp mark 6}{(9.537,6.363)}
\gppoint{gp mark 6}{(9.539,6.361)}
\gppoint{gp mark 6}{(9.542,6.359)}
\gppoint{gp mark 6}{(9.544,6.357)}
\gppoint{gp mark 6}{(9.547,6.354)}
\gppoint{gp mark 6}{(9.549,6.352)}
\gppoint{gp mark 6}{(9.552,6.350)}
\gppoint{gp mark 6}{(9.555,6.347)}
\gppoint{gp mark 6}{(9.558,6.345)}
\gppoint{gp mark 6}{(9.561,6.342)}
\gppoint{gp mark 6}{(9.564,6.340)}
\gppoint{gp mark 6}{(9.567,6.337)}
\gppoint{gp mark 6}{(9.571,6.335)}
\gppoint{gp mark 6}{(9.574,6.332)}
\gppoint{gp mark 6}{(9.578,6.329)}
\gppoint{gp mark 6}{(9.582,6.327)}
\gppoint{gp mark 6}{(9.586,6.324)}
\gppoint{gp mark 6}{(9.590,6.322)}
\gppoint{gp mark 6}{(9.594,6.319)}
\gppoint{gp mark 6}{(9.598,6.316)}
\gppoint{gp mark 6}{(9.603,6.314)}
\gppoint{gp mark 6}{(9.607,6.311)}
\gppoint{gp mark 6}{(9.612,6.308)}
\gppoint{gp mark 6}{(9.617,6.306)}
\gppoint{gp mark 6}{(9.622,6.303)}
\gppoint{gp mark 6}{(9.628,6.301)}
\gppoint{gp mark 6}{(9.634,6.298)}
\gppoint{gp mark 6}{(9.640,6.296)}
\gppoint{gp mark 6}{(9.646,6.293)}
\gppoint{gp mark 6}{(9.653,6.291)}
\gppoint{gp mark 6}{(9.659,6.289)}
\gppoint{gp mark 6}{(9.667,6.287)}
\gppoint{gp mark 6}{(9.674,6.285)}
\gppoint{gp mark 6}{(9.682,6.283)}
\gppoint{gp mark 6}{(9.691,6.281)}
\gppoint{gp mark 6}{(9.700,6.279)}
\gppoint{gp mark 6}{(9.710,6.277)}
\gppoint{gp mark 6}{(9.721,6.276)}
\gppoint{gp mark 6}{(9.732,6.275)}
\gppoint{gp mark 6}{(9.745,6.274)}
\gppoint{gp mark 6}{(9.759,6.274)}
\gppoint{gp mark 6}{(9.775,6.274)}
\gppoint{gp mark 6}{(9.794,6.275)}
\gppoint{gp mark 6}{(9.817,6.277)}
\gppoint{gp mark 6}{(9.848,6.281)}
\gpcolor{color=gp lt color border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$\phi_p$};
\node[gp node center] at (10.991,1.768) {$\phi_v$};
\node[gp node center] at (-0.039,4.755) {$J_v$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> centermfldC300088.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 17 Dec 2024 11:11:59 AM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.100,7.249)--(3.021,7.248);
\draw[gp path] (3.026,7.255)--(3.021,7.248);
\draw[gp path] (2.943,7.245)--(3.021,7.248);
\draw[gp path] (3.178,7.247)--(3.100,7.249);
\draw[gp path] (3.105,7.256)--(3.100,7.249);
\draw[gp path] (3.250,7.243)--(3.172,7.246);
\draw[gp path] (3.178,7.247)--(3.172,7.246);
\draw[gp path] (2.947,7.252)--(2.943,7.245);
\draw[gp path] (2.866,7.240)--(2.943,7.245);
\draw[gp path] (3.257,7.244)--(3.178,7.247);
\draw[gp path] (3.183,7.255)--(3.178,7.247);
\draw[gp path] (3.328,7.237)--(3.250,7.243);
\draw[gp path] (3.257,7.244)--(3.250,7.243);
\draw[gp path] (2.869,7.247)--(2.866,7.240);
\draw[gp path] (2.790,7.234)--(2.866,7.240);
\draw[gp path] (3.105,7.256)--(3.026,7.255);
\draw[gp path] (3.029,7.270)--(3.026,7.255);
\draw[gp path] (2.947,7.252)--(3.026,7.255);
\draw[gp path] (3.183,7.255)--(3.105,7.256);
\draw[gp path] (3.108,7.271)--(3.105,7.256);
\draw[gp path] (3.335,7.239)--(3.257,7.244);
\draw[gp path] (3.263,7.252)--(3.257,7.244);
\draw[gp path] (2.949,7.267)--(2.947,7.252);
\draw[gp path] (2.869,7.247)--(2.947,7.252);
\draw[gp path] (3.263,7.252)--(3.183,7.255);
\draw[gp path] (3.187,7.270)--(3.183,7.255);
\draw[gp path] (2.792,7.240)--(2.790,7.234);
\draw[gp path] (2.715,7.225)--(2.790,7.234);
\draw[gp path] (2.871,7.261)--(2.869,7.247);
\draw[gp path] (2.792,7.240)--(2.869,7.247);
\draw[gp path] (3.406,7.229)--(3.328,7.237);
\draw[gp path] (3.335,7.239)--(3.328,7.237);
\draw[gp path] (3.409,7.232)--(3.335,7.239);
\draw[gp path] (3.342,7.247)--(3.335,7.239);
\draw[gp path] (3.342,7.247)--(3.263,7.252);
\draw[gp path] (3.267,7.268)--(3.263,7.252);
\draw[gp path] (3.108,7.271)--(3.029,7.270);
\draw[gp path] (3.029,7.292)--(3.029,7.270);
\draw[gp path] (2.949,7.267)--(3.029,7.270);
\draw[gp path] (3.187,7.270)--(3.108,7.271);
\draw[gp path] (3.109,7.293)--(3.108,7.271);
\draw[gp path] (2.794,7.254)--(2.792,7.240);
\draw[gp path] (2.717,7.231)--(2.792,7.240);
\draw[gp path] (2.950,7.288)--(2.949,7.267);
\draw[gp path] (2.871,7.261)--(2.949,7.267);
\draw[gp path] (2.717,7.231)--(2.715,7.225);
\draw[gp path] (2.641,7.215)--(2.715,7.225);
\draw[gp path] (3.267,7.268)--(3.187,7.270);
\draw[gp path] (3.189,7.293)--(3.187,7.270);
\draw[gp path] (3.483,7.219)--(3.406,7.229);
\draw[gp path] (2.871,7.283)--(2.871,7.261);
\draw[gp path] (2.794,7.254)--(2.871,7.261);
\draw[gp path] (3.411,7.241)--(3.342,7.247);
\draw[gp path] (3.347,7.263)--(3.342,7.247);
\draw[gp path] (3.477,7.223)--(3.409,7.233);
\draw[gp path] (3.347,7.263)--(3.267,7.268);
\draw[gp path] (3.269,7.290)--(3.267,7.268);
\draw[gp path] (2.717,7.246)--(2.717,7.231);
\draw[gp path] (2.642,7.221)--(2.717,7.231);
\draw[gp path] (2.794,7.276)--(2.794,7.254);
\draw[gp path] (2.717,7.246)--(2.794,7.254);
\draw[gp path] (2.642,7.221)--(2.641,7.215);
\draw[gp path] (2.568,7.203)--(2.641,7.215);
\draw[gp path] (3.474,7.234)--(3.411,7.243);
\draw[gp path] (3.109,7.293)--(3.029,7.292);
\draw[gp path] (3.028,7.320)--(3.029,7.292);
\draw[gp path] (2.950,7.288)--(3.029,7.292);
\draw[gp path] (3.189,7.293)--(3.109,7.293);
\draw[gp path] (3.108,7.321)--(3.109,7.293);
\draw[gp path] (2.948,7.317)--(2.950,7.288);
\draw[gp path] (2.871,7.283)--(2.950,7.288);
\draw[gp path] (3.477,7.223)--(3.483,7.219);
\draw[gp path] (3.560,7.207)--(3.483,7.219);
\draw[gp path] (3.414,7.257)--(3.347,7.263);
\draw[gp path] (3.350,7.286)--(3.347,7.263);
\draw[gp path] (3.269,7.290)--(3.189,7.293);
\draw[gp path] (3.188,7.321)--(3.189,7.293);
\draw[gp path] (3.474,7.234)--(3.477,7.223);
\draw[gp path] (3.553,7.211)--(3.477,7.223);
\draw[gp path] (2.870,7.312)--(2.871,7.283);
\draw[gp path] (2.794,7.276)--(2.871,7.283);
\draw[gp path] (2.717,7.267)--(2.717,7.246);
\draw[gp path] (2.643,7.235)--(2.717,7.246);
\draw[gp path] (2.643,7.235)--(2.642,7.221);
\draw[gp path] (2.569,7.209)--(2.642,7.221);
\draw[gp path] (3.350,7.286)--(3.269,7.290);
\draw[gp path] (3.269,7.318)--(3.269,7.290);
\draw[gp path] (2.792,7.305)--(2.794,7.276);
\draw[gp path] (2.717,7.267)--(2.794,7.276);
\draw[gp path] (3.473,7.252)--(3.413,7.261);
\draw[gp path] (3.473,7.252)--(3.474,7.234);
\draw[gp path] (3.550,7.222)--(3.474,7.234);
\draw[gp path] (2.569,7.209)--(2.568,7.203);
\draw[gp path] (2.497,7.189)--(2.568,7.203);
\draw[gp path] (3.108,7.321)--(3.028,7.320);
\draw[gp path] (3.025,7.354)--(3.028,7.320);
\draw[gp path] (2.948,7.317)--(3.028,7.320);
\draw[gp path] (3.188,7.321)--(3.108,7.321);
\draw[gp path] (3.105,7.355)--(3.108,7.321);
\draw[gp path] (2.945,7.350)--(2.948,7.317);
\draw[gp path] (2.870,7.312)--(2.948,7.317);
\draw[gp path] (3.553,7.211)--(3.560,7.207);
\draw[gp path] (3.635,7.193)--(3.560,7.207);
\draw[gp path] (2.642,7.257)--(2.643,7.235);
\draw[gp path] (2.569,7.223)--(2.643,7.235);
\draw[gp path] (3.417,7.280)--(3.350,7.286);
\draw[gp path] (3.349,7.314)--(3.350,7.286);
\draw[gp path] (3.550,7.222)--(3.553,7.211);
\draw[gp path] (3.628,7.197)--(3.553,7.211);
\draw[gp path] (2.715,7.296)--(2.717,7.267);
\draw[gp path] (2.642,7.257)--(2.717,7.267);
\draw[gp path] (2.569,7.223)--(2.569,7.209);
\draw[gp path] (2.498,7.195)--(2.569,7.209);
\draw[gp path] (3.269,7.318)--(3.188,7.321);
\draw[gp path] (3.185,7.354)--(3.188,7.321);
\draw[gp path] (2.867,7.346)--(2.870,7.312);
\draw[gp path] (2.792,7.305)--(2.870,7.312);
\draw[gp path] (3.476,7.275)--(3.473,7.252);
\draw[gp path] (3.550,7.239)--(3.473,7.252);
\draw[gp path] (3.550,7.239)--(3.550,7.222);
\draw[gp path] (3.625,7.207)--(3.550,7.222);
\draw[gp path] (3.349,7.314)--(3.269,7.318);
\draw[gp path] (3.265,7.352)--(3.269,7.318);
\draw[gp path] (2.789,7.339)--(2.792,7.305);
\draw[gp path] (2.715,7.296)--(2.792,7.305);
\draw[gp path] (3.476,7.275)--(3.415,7.284);
\draw[gp path] (2.498,7.195)--(2.497,7.189);
\draw[gp path] (2.428,7.174)--(2.497,7.189);
\draw[gp path] (2.568,7.245)--(2.569,7.223);
\draw[gp path] (2.497,7.209)--(2.569,7.223);
\draw[gp path] (2.640,7.286)--(2.642,7.257);
\draw[gp path] (2.568,7.245)--(2.642,7.257);
\draw[gp path] (3.105,7.355)--(3.025,7.354);
\draw[gp path] (3.020,7.391)--(3.025,7.354);
\draw[gp path] (2.945,7.350)--(3.025,7.354);
\draw[gp path] (2.941,7.388)--(2.945,7.350);
\draw[gp path] (2.867,7.346)--(2.945,7.350);
\draw[gp path] (3.185,7.354)--(3.105,7.355);
\draw[gp path] (3.100,7.392)--(3.105,7.355);
\draw[gp path] (3.628,7.197)--(3.635,7.193);
\draw[gp path] (3.628,7.197)--(3.635,7.193);
\draw[gp path] (3.708,7.178)--(3.635,7.193);
\draw[gp path] (3.420,7.309)--(3.349,7.314);
\draw[gp path] (3.346,7.348)--(3.349,7.314);
\draw[gp path] (2.713,7.331)--(2.715,7.296);
\draw[gp path] (2.640,7.286)--(2.715,7.296);
\draw[gp path] (2.497,7.209)--(2.498,7.195);
\draw[gp path] (2.428,7.180)--(2.498,7.195);
\draw[gp path] (3.625,7.207)--(3.628,7.197);
\draw[gp path] (3.625,7.207)--(3.628,7.197);
\draw[gp path] (3.702,7.181)--(3.628,7.197);
\draw[gp path] (2.863,7.384)--(2.867,7.346);
\draw[gp path] (2.789,7.339)--(2.867,7.346);
\draw[gp path] (3.265,7.352)--(3.185,7.354);
\draw[gp path] (3.180,7.392)--(3.185,7.354);
\draw[gp path] (3.554,7.262)--(3.550,7.239);
\draw[gp path] (3.626,7.224)--(3.550,7.239);
\draw[gp path] (3.018,7.415)--(3.017,7.412);
\draw[gp path] (3.097,7.413)--(3.097,7.411);
\draw[gp path] (3.482,7.304)--(3.476,7.275);
\draw[gp path] (3.554,7.262)--(3.476,7.275);
\draw[gp path] (2.939,7.416)--(2.938,7.411);
\draw[gp path] (3.177,7.409)--(3.176,7.408);
\draw[gp path] (2.786,7.377)--(2.789,7.339);
\draw[gp path] (2.713,7.331)--(2.789,7.339);
\draw[gp path] (3.626,7.224)--(3.625,7.207);
\draw[gp path] (3.626,7.224)--(3.625,7.207);
\draw[gp path] (3.699,7.190)--(3.625,7.207);
\draw[gp path] (3.346,7.348)--(3.265,7.352);
\draw[gp path] (3.260,7.389)--(3.265,7.352);
\draw[gp path] (2.567,7.274)--(2.568,7.245);
\draw[gp path] (2.496,7.231)--(2.568,7.245);
\draw[gp path] (3.482,7.304)--(3.416,7.314);
\draw[gp path] (2.861,7.414)--(2.860,7.408);
\draw[gp path] (2.638,7.321)--(2.640,7.286);
\draw[gp path] (2.567,7.274)--(2.640,7.286);
\draw[gp path] (2.496,7.231)--(2.497,7.209);
\draw[gp path] (2.427,7.194)--(2.497,7.209);
\draw[gp path] (2.428,7.180)--(2.428,7.174);
\draw[gp path] (2.361,7.157)--(2.428,7.174);
\draw[gp path] (3.100,7.392)--(3.020,7.391);
\draw[gp path] (3.018,7.412)--(3.020,7.391);
\draw[gp path] (2.941,7.388)--(3.020,7.391);
\draw[gp path] (2.938,7.411)--(2.941,7.388);
\draw[gp path] (2.863,7.384)--(2.941,7.388);
\draw[gp path] (3.180,7.392)--(3.100,7.392);
\draw[gp path] (3.098,7.411)--(3.100,7.392);
\draw[gp path] (2.710,7.369)--(2.713,7.331);
\draw[gp path] (2.638,7.321)--(2.713,7.331);
\draw[gp path] (3.422,7.342)--(3.346,7.348);
\draw[gp path] (3.341,7.385)--(3.346,7.348);
\draw[gp path] (2.784,7.410)--(2.783,7.404);
\draw[gp path] (2.860,7.408)--(2.863,7.384);
\draw[gp path] (2.786,7.377)--(2.863,7.384);
\draw[gp path] (3.702,7.181)--(3.708,7.178);
\draw[gp path] (3.780,7.160)--(3.708,7.178);
\draw[gp path] (2.427,7.194)--(2.428,7.180);
\draw[gp path] (2.360,7.163)--(2.428,7.180);
\draw[gp path] (3.260,7.389)--(3.180,7.392);
\draw[gp path] (3.177,7.408)--(3.180,7.392);
\draw[gp path] (3.560,7.291)--(3.554,7.262);
\draw[gp path] (3.630,7.247)--(3.554,7.262);
\draw[gp path] (3.699,7.190)--(3.702,7.181);
\draw[gp path] (3.773,7.163)--(3.702,7.181);
\draw[gp path] (3.630,7.247)--(3.626,7.224);
\draw[gp path] (3.630,7.247)--(3.626,7.224);
\draw[gp path] (3.700,7.207)--(3.626,7.224);
\draw[gp path] (3.489,7.337)--(3.482,7.304);
\draw[gp path] (3.560,7.291)--(3.482,7.304);
\draw[gp path] (3.023,7.453)--(3.018,7.415);
\draw[gp path] (3.097,7.413)--(3.018,7.415);
\draw[gp path] (2.939,7.416)--(3.018,7.415);
\draw[gp path] (3.103,7.450)--(3.097,7.413);
\draw[gp path] (3.177,7.409)--(3.097,7.413);
\draw[gp path] (2.783,7.404)--(2.786,7.377);
\draw[gp path] (2.710,7.369)--(2.786,7.377);
\draw[gp path] (2.565,7.309)--(2.567,7.274);
\draw[gp path] (2.495,7.261)--(2.567,7.274);
\draw[gp path] (2.495,7.261)--(2.496,7.231);
\draw[gp path] (2.426,7.216)--(2.496,7.231);
\draw[gp path] (3.341,7.385)--(3.260,7.389);
\draw[gp path] (3.258,7.402)--(3.260,7.389);
\draw[gp path] (2.943,7.453)--(2.939,7.416);
\draw[gp path] (2.861,7.414)--(2.939,7.416);
\draw[gp path] (3.182,7.446)--(3.177,7.409);
\draw[gp path] (3.257,7.403)--(3.177,7.409);
\draw[gp path] (2.708,7.405)--(2.708,7.397);
\draw[gp path] (2.635,7.359)--(2.638,7.321);
\draw[gp path] (2.565,7.309)--(2.638,7.321);
\draw[gp path] (3.700,7.207)--(3.699,7.190);
\draw[gp path] (3.771,7.172)--(3.699,7.190);
\draw[gp path] (3.421,7.379)--(3.421,7.375);
\draw[gp path] (3.418,7.385)--(3.417,7.384);
\draw[gp path] (3.489,7.337)--(3.416,7.348);
\draw[gp path] (2.426,7.216)--(2.427,7.194);
\draw[gp path] (2.359,7.178)--(2.427,7.194);
\draw[gp path] (2.865,7.451)--(2.861,7.414);
\draw[gp path] (2.784,7.410)--(2.861,7.414);
\draw[gp path] (3.263,7.440)--(3.257,7.403);
\draw[gp path] (3.337,7.395)--(3.257,7.403);
\draw[gp path] (2.360,7.163)--(2.361,7.157);
\draw[gp path] (2.295,7.139)--(2.361,7.157);
\draw[gp path] (2.708,7.397)--(2.710,7.369);
\draw[gp path] (2.635,7.359)--(2.710,7.369);
\draw[gp path] (3.421,7.379)--(3.341,7.385);
\draw[gp path] (3.339,7.394)--(3.341,7.385);
\draw[gp path] (3.636,7.275)--(3.630,7.247);
\draw[gp path] (3.636,7.275)--(3.630,7.247);
\draw[gp path] (3.704,7.230)--(3.630,7.247);
\draw[gp path] (3.568,7.324)--(3.560,7.291);
\draw[gp path] (3.636,7.275)--(3.560,7.291);
\draw[gp path] (2.787,7.448)--(2.784,7.410);
\draw[gp path] (2.708,7.405)--(2.784,7.410);
\draw[gp path] (3.344,7.432)--(3.337,7.395);
\draw[gp path] (3.418,7.385)--(3.337,7.395);
\draw[gp path] (2.359,7.178)--(2.360,7.163);
\draw[gp path] (2.295,7.145)--(2.360,7.163);
\draw[gp path] (2.634,7.397)--(2.634,7.389);
\draw[gp path] (3.773,7.163)--(3.780,7.160);
\draw[gp path] (3.704,7.230)--(3.700,7.207);
\draw[gp path] (3.772,7.189)--(3.700,7.207);
\draw[gp path] (2.493,7.296)--(2.495,7.261);
\draw[gp path] (2.425,7.246)--(2.495,7.261);
\draw[gp path] (2.563,7.348)--(2.565,7.309);
\draw[gp path] (2.493,7.296)--(2.565,7.309);
\draw[gp path] (3.107,7.487)--(3.103,7.450);
\draw[gp path] (3.182,7.446)--(3.103,7.450);
\draw[gp path] (3.023,7.453)--(3.103,7.450);
\draw[gp path] (3.027,7.489)--(3.023,7.453);
\draw[gp path] (2.943,7.453)--(3.023,7.453);
\draw[gp path] (3.771,7.172)--(3.773,7.163);
\draw[gp path] (3.843,7.143)--(3.773,7.163);
\draw[gp path] (3.497,7.374)--(3.489,7.337);
\draw[gp path] (3.568,7.324)--(3.489,7.337);
\draw[gp path] (2.425,7.246)--(2.426,7.216);
\draw[gp path] (2.358,7.200)--(2.426,7.216);
\draw[gp path] (3.187,7.483)--(3.182,7.446);
\draw[gp path] (3.263,7.440)--(3.182,7.446);
\draw[gp path] (2.634,7.389)--(2.635,7.359);
\draw[gp path] (2.563,7.348)--(2.635,7.359);
\draw[gp path] (2.947,7.490)--(2.943,7.453);
\draw[gp path] (2.865,7.451)--(2.943,7.453);
\draw[gp path] (3.440,7.377)--(3.421,7.379);
\draw[gp path] (3.421,7.380)--(3.421,7.379);
\draw[gp path] (2.711,7.442)--(2.708,7.405);
\draw[gp path] (2.634,7.397)--(2.708,7.405);
\draw[gp path] (3.420,7.397)--(3.418,7.385);
\draw[gp path] (3.497,7.374)--(3.418,7.385);
\draw[gp path] (3.267,7.477)--(3.263,7.440);
\draw[gp path] (3.344,7.432)--(3.263,7.440);
\draw[gp path] (3.772,7.189)--(3.771,7.172);
\draw[gp path] (3.841,7.153)--(3.771,7.172);
\draw[gp path] (2.868,7.488)--(2.865,7.451);
\draw[gp path] (2.787,7.448)--(2.865,7.451);
\draw[gp path] (2.358,7.200)--(2.359,7.178);
\draw[gp path] (2.293,7.160)--(2.359,7.178);
\draw[gp path] (2.562,7.388)--(2.561,7.379);
\draw[gp path] (2.295,7.145)--(2.295,7.139);
\draw[gp path] (2.232,7.120)--(2.295,7.139);
\draw[gp path] (3.645,7.309)--(3.636,7.275);
\draw[gp path] (3.645,7.309)--(3.636,7.275);
\draw[gp path] (3.712,7.259)--(3.636,7.275);
\draw[gp path] (3.712,7.259)--(3.704,7.230);
\draw[gp path] (3.777,7.212)--(3.704,7.230);
\draw[gp path] (3.348,7.470)--(3.344,7.432);
\draw[gp path] (3.422,7.423)--(3.344,7.432);
\draw[gp path] (2.492,7.336)--(2.493,7.296);
\draw[gp path] (2.424,7.282)--(2.493,7.296);
\draw[gp path] (2.791,7.484)--(2.787,7.448);
\draw[gp path] (2.711,7.442)--(2.787,7.448);
\draw[gp path] (3.576,7.360)--(3.568,7.324);
\draw[gp path] (3.645,7.309)--(3.568,7.324);
\draw[gp path] (3.109,7.521)--(3.107,7.487);
\draw[gp path] (3.187,7.483)--(3.107,7.487);
\draw[gp path] (3.027,7.489)--(3.107,7.487);
\draw[gp path] (2.561,7.379)--(2.563,7.348);
\draw[gp path] (2.492,7.336)--(2.563,7.348);
\draw[gp path] (3.029,7.523)--(3.027,7.489);
\draw[gp path] (2.947,7.490)--(3.027,7.489);
\draw[gp path] (2.424,7.282)--(2.425,7.246);
\draw[gp path] (2.357,7.230)--(2.425,7.246);
\draw[gp path] (3.189,7.518)--(3.187,7.483);
\draw[gp path] (3.267,7.477)--(3.187,7.483);
\draw[gp path] (2.637,7.435)--(2.634,7.397);
\draw[gp path] (2.562,7.388)--(2.634,7.397);
\draw[gp path] (2.949,7.524)--(2.947,7.490);
\draw[gp path] (2.868,7.488)--(2.947,7.490);
\draw[gp path] (3.493,7.410)--(3.498,7.383);
\draw[gp path] (2.293,7.160)--(2.295,7.145);
\draw[gp path] (2.231,7.126)--(2.295,7.145);
\draw[gp path] (3.499,7.383)--(3.497,7.374);
\draw[gp path] (3.576,7.360)--(3.497,7.374);
\draw[gp path] (3.777,7.212)--(3.772,7.189);
\draw[gp path] (3.842,7.169)--(3.772,7.189);
\draw[gp path] (3.493,7.410)--(3.416,7.418);
\draw[gp path] (2.357,7.230)--(2.358,7.200);
\draw[gp path] (2.292,7.183)--(2.358,7.200);
\draw[gp path] (3.269,7.512)--(3.267,7.477);
\draw[gp path] (3.348,7.470)--(3.267,7.477);
\draw[gp path] (3.841,7.153)--(3.843,7.143);
\draw[gp path] (2.871,7.522)--(2.868,7.488);
\draw[gp path] (2.791,7.484)--(2.868,7.488);
\draw[gp path] (2.714,7.479)--(2.711,7.442);
\draw[gp path] (2.637,7.435)--(2.711,7.442);
\draw[gp path] (2.491,7.377)--(2.491,7.367);
\draw[gp path] (3.109,7.551)--(3.109,7.521);
\draw[gp path] (3.189,7.518)--(3.109,7.521);
\draw[gp path] (3.029,7.523)--(3.109,7.521);
\draw[gp path] (3.029,7.553)--(3.029,7.523);
\draw[gp path] (2.949,7.524)--(3.029,7.523);
\draw[gp path] (2.292,7.183)--(2.293,7.160);
\draw[gp path] (2.230,7.141)--(2.293,7.160);
\draw[gp path] (3.350,7.505)--(3.348,7.470);
\draw[gp path] (3.421,7.461)--(3.348,7.470);
\draw[gp path] (3.188,7.548)--(3.189,7.518);
\draw[gp path] (3.269,7.512)--(3.189,7.518);
\draw[gp path] (3.842,7.169)--(3.841,7.153);
\draw[gp path] (3.908,7.131)--(3.841,7.153);
\draw[gp path] (2.491,7.367)--(2.492,7.336);
\draw[gp path] (2.423,7.322)--(2.492,7.336);
\draw[gp path] (2.950,7.553)--(2.949,7.524);
\draw[gp path] (2.871,7.522)--(2.949,7.524);
\draw[gp path] (2.793,7.518)--(2.791,7.484);
\draw[gp path] (2.714,7.479)--(2.791,7.484);
\draw[gp path] (2.564,7.426)--(2.562,7.388);
\draw[gp path] (2.491,7.377)--(2.562,7.388);
\draw[gp path] (3.653,7.345)--(3.645,7.309);
\draw[gp path] (3.653,7.345)--(3.645,7.309);
\draw[gp path] (3.720,7.292)--(3.645,7.309);
\draw[gp path] (2.423,7.322)--(2.424,7.282);
\draw[gp path] (2.356,7.266)--(2.424,7.282);
\draw[gp path] (3.720,7.292)--(3.712,7.259);
\draw[gp path] (3.785,7.240)--(3.712,7.259);
\draw[gp path] (3.577,7.370)--(3.576,7.360);
\draw[gp path] (3.653,7.345)--(3.576,7.360);
\draw[gp path] (3.486,7.449)--(3.416,7.456);
\draw[gp path] (3.572,7.400)--(3.493,7.410);
\draw[gp path] (3.486,7.449)--(3.493,7.410);
\draw[gp path] (3.572,7.400)--(3.577,7.370);
\draw[gp path] (3.269,7.543)--(3.269,7.512);
\draw[gp path] (3.350,7.505)--(3.269,7.512);
\draw[gp path] (3.785,7.240)--(3.777,7.212);
\draw[gp path] (3.848,7.192)--(3.777,7.212);
\draw[gp path] (2.231,7.126)--(2.232,7.120);
\draw[gp path] (2.172,7.100)--(2.232,7.120);
\draw[gp path] (2.356,7.266)--(2.357,7.230);
\draw[gp path] (2.292,7.213)--(2.357,7.230);
\draw[gp path] (2.871,7.551)--(2.871,7.522);
\draw[gp path] (2.793,7.518)--(2.871,7.522);
\draw[gp path] (2.639,7.472)--(2.637,7.435);
\draw[gp path] (2.564,7.426)--(2.637,7.435);
\draw[gp path] (3.107,7.575)--(3.109,7.551);
\draw[gp path] (3.188,7.548)--(3.109,7.551);
\draw[gp path] (3.029,7.553)--(3.109,7.551);
\draw[gp path] (3.027,7.577)--(3.029,7.553);
\draw[gp path] (2.950,7.553)--(3.029,7.553);
\draw[gp path] (3.185,7.572)--(3.188,7.548);
\draw[gp path] (3.269,7.543)--(3.188,7.548);
\draw[gp path] (2.949,7.577)--(2.950,7.553);
\draw[gp path] (2.871,7.551)--(2.950,7.553);
\draw[gp path] (2.716,7.513)--(2.714,7.479);
\draw[gp path] (2.639,7.472)--(2.714,7.479);
\draw[gp path] (3.349,7.536)--(3.350,7.505);
\draw[gp path] (3.419,7.497)--(3.350,7.505);
\draw[gp path] (3.102,7.592)--(3.107,7.575);
\draw[gp path] (3.185,7.572)--(3.107,7.575);
\draw[gp path] (3.027,7.577)--(3.107,7.575);
\draw[gp path] (2.292,7.213)--(2.292,7.183);
\draw[gp path] (2.229,7.164)--(2.292,7.183);
\draw[gp path] (2.230,7.141)--(2.231,7.126);
\draw[gp path] (2.170,7.106)--(2.231,7.126);
\draw[gp path] (3.848,7.192)--(3.842,7.169);
\draw[gp path] (3.910,7.147)--(3.842,7.169);
\draw[gp path] (3.024,7.593)--(3.027,7.577);
\draw[gp path] (2.949,7.577)--(3.027,7.577);
\draw[gp path] (3.265,7.567)--(3.269,7.543);
\draw[gp path] (3.349,7.536)--(3.269,7.543);
\draw[gp path] (2.794,7.548)--(2.793,7.518);
\draw[gp path] (2.716,7.513)--(2.793,7.518);
\draw[gp path] (3.181,7.589)--(3.185,7.572);
\draw[gp path] (3.265,7.567)--(3.185,7.572);
\draw[gp path] (2.422,7.364)--(2.422,7.354);
\draw[gp path] (3.175,7.597)--(3.097,7.600);
\draw[gp path] (3.102,7.592)--(3.097,7.600);
\draw[gp path] (3.175,7.597)--(3.097,7.600);
\draw[gp path] (3.019,7.601)--(3.097,7.600);
\draw[gp path] (3.019,7.601)--(3.097,7.600);
\draw[gp path] (3.479,7.485)--(3.415,7.492);
\draw[gp path] (3.181,7.589)--(3.102,7.592);
\draw[gp path] (3.024,7.593)--(3.102,7.592);
\draw[gp path] (3.024,7.593)--(3.019,7.601);
\draw[gp path] (2.941,7.600)--(3.019,7.601);
\draw[gp path] (2.941,7.600)--(3.019,7.601);
\draw[gp path] (2.945,7.593)--(3.024,7.593);
\draw[gp path] (2.870,7.575)--(2.871,7.551);
\draw[gp path] (2.794,7.548)--(2.871,7.551);
\draw[gp path] (2.945,7.593)--(2.949,7.577);
\draw[gp path] (2.870,7.575)--(2.949,7.577);
\draw[gp path] (3.175,7.597)--(3.181,7.589);
\draw[gp path] (3.260,7.584)--(3.181,7.589);
\draw[gp path] (2.493,7.415)--(2.491,7.377);
\draw[gp path] (2.422,7.364)--(2.491,7.377);
\draw[gp path] (3.253,7.593)--(3.175,7.597);
\draw[gp path] (3.253,7.593)--(3.175,7.597);
\draw[gp path] (3.564,7.439)--(3.486,7.449);
\draw[gp path] (3.479,7.485)--(3.486,7.449);
\draw[gp path] (3.908,7.131)--(3.910,7.122);
\draw[gp path] (3.974,7.100)--(3.910,7.122);
\draw[gp path] (2.945,7.593)--(2.941,7.600);
\draw[gp path] (2.864,7.598)--(2.941,7.600);
\draw[gp path] (2.864,7.598)--(2.941,7.600);
\draw[gp path] (2.422,7.354)--(2.423,7.322);
\draw[gp path] (2.356,7.306)--(2.423,7.322);
\draw[gp path] (2.868,7.590)--(2.945,7.593);
\draw[gp path] (3.260,7.584)--(3.265,7.567);
\draw[gp path] (3.345,7.561)--(3.265,7.567);
\draw[gp path] (3.649,7.388)--(3.572,7.400);
\draw[gp path] (3.564,7.439)--(3.572,7.400);
\draw[gp path] (3.345,7.561)--(3.349,7.536);
\draw[gp path] (3.416,7.528)--(3.349,7.536);
\draw[gp path] (3.655,7.356)--(3.653,7.345);
\draw[gp path] (3.655,7.356)--(3.653,7.345);
\draw[gp path] (3.729,7.329)--(3.653,7.345);
\draw[gp path] (2.566,7.463)--(2.564,7.426);
\draw[gp path] (2.493,7.415)--(2.564,7.426);
\draw[gp path] (3.729,7.329)--(3.720,7.292);
\draw[gp path] (3.794,7.274)--(3.720,7.292);
\draw[gp path] (2.868,7.590)--(2.870,7.575);
\draw[gp path] (2.793,7.571)--(2.870,7.575);
\draw[gp path] (2.356,7.306)--(2.356,7.266);
\draw[gp path] (2.291,7.249)--(2.356,7.266);
\draw[gp path] (3.253,7.593)--(3.260,7.584);
\draw[gp path] (3.339,7.578)--(3.260,7.584);
\draw[gp path] (3.649,7.388)--(3.655,7.357);
\draw[gp path] (3.332,7.587)--(3.253,7.593);
\draw[gp path] (3.332,7.587)--(3.253,7.593);
\draw[gp path] (3.649,7.388)--(3.655,7.357);
\draw[gp path] (2.229,7.164)--(2.230,7.141);
\draw[gp path] (2.169,7.121)--(2.230,7.141);
\draw[gp path] (2.868,7.590)--(2.864,7.598);
\draw[gp path] (2.788,7.593)--(2.864,7.598);
\draw[gp path] (2.788,7.593)--(2.864,7.598);
\draw[gp path] (2.641,7.506)--(2.639,7.472);
\draw[gp path] (2.566,7.463)--(2.639,7.472);
\draw[gp path] (2.793,7.571)--(2.794,7.548);
\draw[gp path] (2.717,7.542)--(2.794,7.548);
\draw[gp path] (3.794,7.274)--(3.785,7.240);
\draw[gp path] (3.856,7.220)--(3.785,7.240);
\draw[gp path] (2.791,7.586)--(2.868,7.590);
\draw[gp path] (2.717,7.542)--(2.716,7.513);
\draw[gp path] (2.641,7.506)--(2.716,7.513);
\draw[gp path] (3.474,7.518)--(3.414,7.524);
\draw[gp path] (3.910,7.147)--(3.908,7.131);
\draw[gp path] (3.972,7.109)--(3.908,7.131);
\draw[gp path] (3.339,7.578)--(3.345,7.561);
\draw[gp path] (3.413,7.553)--(3.345,7.561);
\draw[gp path] (2.291,7.249)--(2.292,7.213);
\draw[gp path] (2.228,7.195)--(2.292,7.213);
\draw[gp path] (3.856,7.220)--(3.848,7.192);
\draw[gp path] (3.916,7.170)--(3.848,7.192);
\draw[gp path] (3.556,7.476)--(3.479,7.485);
\draw[gp path] (3.474,7.518)--(3.479,7.485);
\draw[gp path] (2.791,7.586)--(2.793,7.571);
\draw[gp path] (2.717,7.565)--(2.793,7.571);
\draw[gp path] (3.332,7.587)--(3.339,7.578);
\draw[gp path] (3.410,7.571)--(3.339,7.578);
\draw[gp path] (2.791,7.586)--(2.788,7.593);
\draw[gp path] (2.713,7.587)--(2.788,7.593);
\draw[gp path] (2.713,7.587)--(2.788,7.593);
\draw[gp path] (2.170,7.106)--(2.172,7.100);
\draw[gp path] (2.114,7.079)--(2.172,7.100);
\draw[gp path] (3.473,7.544)--(3.412,7.550);
\draw[gp path] (2.716,7.581)--(2.791,7.586);
\draw[gp path] (2.717,7.565)--(2.717,7.542);
\draw[gp path] (2.642,7.535)--(2.717,7.542);
\draw[gp path] (3.640,7.427)--(3.564,7.439);
\draw[gp path] (3.556,7.476)--(3.564,7.439);
\draw[gp path] (2.356,7.350)--(2.356,7.339);
\draw[gp path] (2.423,7.402)--(2.422,7.364);
\draw[gp path] (2.356,7.350)--(2.422,7.364);
\draw[gp path] (2.228,7.195)--(2.229,7.164);
\draw[gp path] (2.168,7.145)--(2.229,7.164);
\draw[gp path] (3.475,7.562)--(3.410,7.569);
\draw[gp path] (2.642,7.535)--(2.641,7.506);
\draw[gp path] (2.568,7.497)--(2.641,7.506);
\draw[gp path] (2.494,7.452)--(2.493,7.415);
\draw[gp path] (2.423,7.402)--(2.493,7.415);
\draw[gp path] (2.568,7.497)--(2.566,7.463);
\draw[gp path] (2.494,7.452)--(2.566,7.463);
\draw[gp path] (2.356,7.339)--(2.356,7.306);
\draw[gp path] (2.291,7.290)--(2.356,7.306);
\draw[gp path] (2.169,7.121)--(2.170,7.106);
\draw[gp path] (2.112,7.085)--(2.170,7.106);
\draw[gp path] (3.916,7.170)--(3.910,7.147);
\draw[gp path] (3.975,7.125)--(3.910,7.147);
\draw[gp path] (3.551,7.508)--(3.474,7.518);
\draw[gp path] (3.473,7.544)--(3.474,7.518);
\draw[gp path] (3.640,7.427)--(3.649,7.388);
\draw[gp path] (3.725,7.375)--(3.649,7.388);
\draw[gp path] (3.640,7.427)--(3.649,7.388);
\draw[gp path] (2.716,7.581)--(2.717,7.565);
\draw[gp path] (2.642,7.558)--(2.717,7.565);
\draw[gp path] (3.731,7.341)--(3.729,7.329);
\draw[gp path] (3.803,7.311)--(3.729,7.329);
\draw[gp path] (2.716,7.581)--(2.713,7.587);
\draw[gp path] (2.640,7.580)--(2.713,7.587);
\draw[gp path] (2.640,7.580)--(2.713,7.587);
\draw[gp path] (2.641,7.573)--(2.716,7.581);
\draw[gp path] (3.803,7.311)--(3.794,7.274);
\draw[gp path] (3.866,7.254)--(3.794,7.274);
\draw[gp path] (3.725,7.375)--(3.731,7.342);
\draw[gp path] (2.291,7.290)--(2.291,7.249);
\draw[gp path] (2.228,7.231)--(2.291,7.249);
\draw[gp path] (3.972,7.109)--(3.974,7.100);
\draw[gp path] (4.035,7.076)--(3.974,7.100);
\draw[gp path] (3.550,7.534)--(3.473,7.544);
\draw[gp path] (3.475,7.562)--(3.473,7.544);
\draw[gp path] (3.633,7.464)--(3.556,7.476);
\draw[gp path] (3.551,7.508)--(3.556,7.476);
\draw[gp path] (2.642,7.558)--(2.642,7.535);
\draw[gp path] (2.569,7.526)--(2.642,7.535);
\draw[gp path] (3.866,7.254)--(3.856,7.220);
\draw[gp path] (3.925,7.199)--(3.856,7.220);
\draw[gp path] (2.168,7.145)--(2.169,7.121);
\draw[gp path] (2.110,7.100)--(2.169,7.121);
\draw[gp path] (3.551,7.551)--(3.475,7.562);
\draw[gp path] (3.480,7.571)--(3.475,7.562);
\draw[gp path] (2.228,7.231)--(2.228,7.195);
\draw[gp path] (2.167,7.175)--(2.228,7.195);
\draw[gp path] (2.569,7.526)--(2.568,7.497);
\draw[gp path] (2.496,7.486)--(2.568,7.497);
\draw[gp path] (2.641,7.573)--(2.642,7.558);
\draw[gp path] (2.569,7.549)--(2.642,7.558);
\draw[gp path] (3.975,7.125)--(3.972,7.109);
\draw[gp path] (4.034,7.085)--(3.972,7.109);
\draw[gp path] (3.633,7.464)--(3.640,7.427);
\draw[gp path] (3.716,7.414)--(3.640,7.427);
\draw[gp path] (3.633,7.464)--(3.640,7.427);
\draw[gp path] (2.641,7.573)--(2.640,7.580);
\draw[gp path] (2.567,7.570)--(2.640,7.580);
\draw[gp path] (2.567,7.570)--(2.640,7.580);
\draw[gp path] (2.496,7.486)--(2.494,7.452);
\draw[gp path] (2.424,7.439)--(2.494,7.452);
\draw[gp path] (3.925,7.199)--(3.916,7.170);
\draw[gp path] (3.982,7.148)--(3.916,7.170);
\draw[gp path] (3.627,7.496)--(3.551,7.508);
\draw[gp path] (3.550,7.534)--(3.551,7.508);
\draw[gp path] (2.569,7.564)--(2.641,7.573);
\draw[gp path] (2.424,7.439)--(2.423,7.402);
\draw[gp path] (2.356,7.388)--(2.423,7.402);
\draw[gp path] (2.356,7.388)--(2.356,7.350);
\draw[gp path] (2.291,7.334)--(2.356,7.350);
\draw[gp path] (2.291,7.334)--(2.292,7.323);
\draw[gp path] (2.112,7.085)--(2.114,7.079);
\draw[gp path] (2.058,7.057)--(2.114,7.079);
\draw[gp path] (2.292,7.323)--(2.291,7.290);
\draw[gp path] (2.229,7.272)--(2.291,7.290);
\draw[gp path] (3.799,7.360)--(3.725,7.375);
\draw[gp path] (3.716,7.414)--(3.725,7.375);
\draw[gp path] (3.625,7.522)--(3.550,7.534);
\draw[gp path] (3.551,7.551)--(3.550,7.534);
\draw[gp path] (2.167,7.175)--(2.168,7.145);
\draw[gp path] (2.109,7.124)--(2.168,7.145);
\draw[gp path] (2.569,7.549)--(2.569,7.526);
\draw[gp path] (2.497,7.515)--(2.569,7.526);
\draw[gp path] (3.805,7.325)--(3.803,7.311);
\draw[gp path] (3.874,7.292)--(3.803,7.311);
\draw[gp path] (3.627,7.496)--(3.633,7.464);
\draw[gp path] (3.708,7.451)--(3.633,7.464);
\draw[gp path] (3.627,7.496)--(3.633,7.464);
\draw[gp path] (2.110,7.100)--(2.112,7.085);
\draw[gp path] (2.056,7.063)--(2.112,7.085);
\draw[gp path] (3.982,7.148)--(3.975,7.125);
\draw[gp path] (4.037,7.101)--(3.975,7.125);
\draw[gp path] (3.626,7.540)--(3.551,7.551);
\draw[gp path] (3.556,7.560)--(3.551,7.551);
\draw[gp path] (3.799,7.360)--(3.806,7.325);
\draw[gp path] (3.874,7.292)--(3.866,7.254);
\draw[gp path] (3.935,7.233)--(3.866,7.254);
\draw[gp path] (2.229,7.272)--(2.228,7.231);
\draw[gp path] (2.168,7.212)--(2.228,7.231);
\draw[gp path] (2.569,7.564)--(2.569,7.549);
\draw[gp path] (2.498,7.538)--(2.569,7.549);
\draw[gp path] (2.497,7.515)--(2.496,7.486);
\draw[gp path] (2.426,7.473)--(2.496,7.486);
\draw[gp path] (2.569,7.564)--(2.567,7.570);
\draw[gp path] (2.497,7.559)--(2.567,7.570);
\draw[gp path] (2.497,7.559)--(2.567,7.570);
\draw[gp path] (2.497,7.553)--(2.569,7.564);
\draw[gp path] (3.935,7.233)--(3.925,7.199);
\draw[gp path] (3.991,7.177)--(3.925,7.199);
\draw[gp path] (2.426,7.473)--(2.424,7.439);
\draw[gp path] (2.357,7.425)--(2.424,7.439);
\draw[gp path] (4.034,7.085)--(4.035,7.076);
\draw[gp path] (4.093,7.051)--(4.035,7.076);
\draw[gp path] (3.625,7.522)--(3.627,7.496);
\draw[gp path] (3.702,7.483)--(3.627,7.496);
\draw[gp path] (3.625,7.522)--(3.627,7.496);
\draw[gp path] (3.789,7.399)--(3.716,7.414);
\draw[gp path] (3.708,7.451)--(3.716,7.414);
\draw[gp path] (2.109,7.124)--(2.110,7.100);
\draw[gp path] (2.054,7.079)--(2.110,7.100);
\draw[gp path] (2.357,7.425)--(2.356,7.388);
\draw[gp path] (2.291,7.373)--(2.356,7.388);
\draw[gp path] (2.168,7.212)--(2.167,7.175);
\draw[gp path] (2.109,7.155)--(2.167,7.175);
\draw[gp path] (2.291,7.373)--(2.291,7.334);
\draw[gp path] (2.229,7.316)--(2.291,7.334);
\draw[gp path] (2.498,7.538)--(2.497,7.515);
\draw[gp path] (2.427,7.503)--(2.497,7.515);
\draw[gp path] (3.626,7.540)--(3.625,7.522);
\draw[gp path] (3.699,7.509)--(3.625,7.522);
\draw[gp path] (3.626,7.540)--(3.625,7.522);
\draw[gp path] (2.229,7.316)--(2.230,7.305);
\draw[gp path] (4.037,7.101)--(4.034,7.085);
\draw[gp path] (4.092,7.060)--(4.034,7.085);
\draw[gp path] (3.991,7.177)--(3.982,7.148);
\draw[gp path] (4.044,7.124)--(3.982,7.148);
\draw[gp path] (3.870,7.343)--(3.799,7.360);
\draw[gp path] (3.789,7.399)--(3.799,7.360);
\draw[gp path] (2.230,7.305)--(2.229,7.272);
\draw[gp path] (2.169,7.253)--(2.229,7.272);
\draw[gp path] (3.631,7.548)--(3.626,7.540);
\draw[gp path] (3.700,7.526)--(3.626,7.540);
\draw[gp path] (3.631,7.548)--(3.626,7.540);
\draw[gp path] (2.497,7.553)--(2.498,7.538);
\draw[gp path] (2.428,7.525)--(2.498,7.538);
\draw[gp path] (3.877,7.307)--(3.874,7.292);
\draw[gp path] (3.944,7.272)--(3.874,7.292);
\draw[gp path] (3.781,7.436)--(3.708,7.451);
\draw[gp path] (3.702,7.483)--(3.708,7.451);
\draw[gp path] (2.497,7.553)--(2.497,7.559);
\draw[gp path] (2.428,7.547)--(2.497,7.559);
\draw[gp path] (2.428,7.547)--(2.497,7.559);
\draw[gp path] (2.056,7.063)--(2.058,7.057);
\draw[gp path] (2.006,7.034)--(2.058,7.057);
\draw[gp path] (2.428,7.541)--(2.497,7.553);
\draw[gp path] (2.427,7.503)--(2.426,7.473);
\draw[gp path] (2.358,7.459)--(2.426,7.473);
\draw[gp path] (2.109,7.155)--(2.109,7.124);
\draw[gp path] (2.053,7.103)--(2.109,7.124);
\draw[gp path] (3.870,7.343)--(3.877,7.307);
\draw[gp path] (2.169,7.253)--(2.168,7.212);
\draw[gp path] (2.110,7.192)--(2.168,7.212);
\draw[gp path] (3.944,7.272)--(3.935,7.233);
\draw[gp path] (4.001,7.212)--(3.935,7.233);
\draw[gp path] (2.054,7.079)--(2.056,7.063);
\draw[gp path] (2.003,7.041)--(2.056,7.063);
\draw[gp path] (2.358,7.459)--(2.357,7.425);
\draw[gp path] (2.291,7.410)--(2.357,7.425);
\draw[gp path] (4.044,7.124)--(4.037,7.101);
\draw[gp path] (4.095,7.076)--(4.037,7.101);
\draw[gp path] (3.774,7.468)--(3.702,7.483);
\draw[gp path] (3.699,7.509)--(3.702,7.483);
\draw[gp path] (3.861,7.383)--(3.789,7.399);
\draw[gp path] (3.781,7.436)--(3.789,7.399);
\draw[gp path] (2.428,7.525)--(2.427,7.503);
\draw[gp path] (2.359,7.489)--(2.427,7.503);
\draw[gp path] (2.291,7.410)--(2.291,7.373);
\draw[gp path] (2.229,7.355)--(2.291,7.373);
\draw[gp path] (4.001,7.212)--(3.991,7.177);
\draw[gp path] (4.053,7.154)--(3.991,7.177);
\draw[gp path] (3.771,7.494)--(3.699,7.509);
\draw[gp path] (3.700,7.526)--(3.699,7.509);
\draw[gp path] (2.229,7.355)--(2.229,7.316);
\draw[gp path] (2.170,7.298)--(2.229,7.316);
\draw[gp path] (2.110,7.192)--(2.109,7.155);
\draw[gp path] (2.054,7.134)--(2.109,7.155);
\draw[gp path] (4.092,7.060)--(4.093,7.051);
\draw[gp path] (4.146,7.025)--(4.093,7.051);
\draw[gp path] (2.053,7.103)--(2.054,7.079);
\draw[gp path] (2.001,7.057)--(2.054,7.079);
\draw[gp path] (2.428,7.541)--(2.428,7.525);
\draw[gp path] (2.360,7.511)--(2.428,7.525);
\draw[gp path] (3.772,7.512)--(3.700,7.526);
\draw[gp path] (3.705,7.535)--(3.700,7.526);
\draw[gp path] (2.170,7.298)--(2.170,7.287);
\draw[gp path] (2.428,7.541)--(2.428,7.547);
\draw[gp path] (2.361,7.533)--(2.428,7.547);
\draw[gp path] (2.361,7.533)--(2.428,7.547);
\draw[gp path] (2.361,7.526)--(2.428,7.541);
\draw[gp path] (3.939,7.325)--(3.870,7.343);
\draw[gp path] (3.861,7.383)--(3.870,7.343);
\draw[gp path] (2.170,7.287)--(2.169,7.253);
\draw[gp path] (2.112,7.234)--(2.169,7.253);
\draw[gp path] (2.359,7.489)--(2.358,7.459);
\draw[gp path] (2.292,7.444)--(2.358,7.459);
\draw[gp path] (3.852,7.419)--(3.781,7.436);
\draw[gp path] (3.774,7.468)--(3.781,7.436);
\draw[gp path] (4.053,7.154)--(4.044,7.124);
\draw[gp path] (4.103,7.099)--(4.044,7.124);
\draw[gp path] (3.946,7.288)--(3.944,7.272);
\draw[gp path] (4.010,7.250)--(3.944,7.272);
\draw[gp path] (4.095,7.076)--(4.092,7.060);
\draw[gp path] (4.146,7.034)--(4.092,7.060);
\draw[gp path] (2.292,7.444)--(2.291,7.410);
\draw[gp path] (2.228,7.393)--(2.291,7.410);
\draw[gp path] (2.054,7.134)--(2.053,7.103);
\draw[gp path] (2.001,7.081)--(2.053,7.103);
\draw[gp path] (2.003,7.041)--(2.005,7.035);
\draw[gp path] (3.939,7.325)--(3.947,7.288);
\draw[gp path] (3.845,7.452)--(3.774,7.468);
\draw[gp path] (3.771,7.494)--(3.774,7.468);
\draw[gp path] (2.112,7.234)--(2.110,7.192);
\draw[gp path] (2.055,7.172)--(2.110,7.192);
\draw[gp path] (2.360,7.511)--(2.359,7.489);
\draw[gp path] (2.293,7.473)--(2.359,7.489);
\draw[gp path] (4.010,7.250)--(4.001,7.212);
\draw[gp path] (4.064,7.189)--(4.001,7.212);
\draw[gp path] (2.228,7.393)--(2.229,7.355);
\draw[gp path] (2.168,7.337)--(2.229,7.355);
\draw[gp path] (3.930,7.364)--(3.861,7.383);
\draw[gp path] (3.852,7.419)--(3.861,7.383);
\draw[gp path] (2.001,7.057)--(2.003,7.041);
\draw[gp path] (1.953,7.018)--(2.003,7.041);
\draw[gp path] (3.841,7.478)--(3.771,7.494);
\draw[gp path] (3.772,7.512)--(3.771,7.494);
\draw[gp path] (4.103,7.099)--(4.095,7.076);
\draw[gp path] (4.150,7.050)--(4.095,7.076);
\draw[gp path] (2.361,7.526)--(2.360,7.511);
\draw[gp path] (2.294,7.496)--(2.360,7.511);
\draw[gp path] (2.168,7.337)--(2.170,7.298);
\draw[gp path] (2.113,7.278)--(2.170,7.298);
\draw[gp path] (2.361,7.526)--(2.361,7.533);
\draw[gp path] (2.296,7.517)--(2.361,7.533);
\draw[gp path] (2.296,7.517)--(2.361,7.533);
\draw[gp path] (3.841,7.495)--(3.772,7.512);
\draw[gp path] (3.776,7.520)--(3.772,7.512);
\draw[gp path] (2.295,7.511)--(2.361,7.526);
\draw[gp path] (4.064,7.189)--(4.053,7.154);
\draw[gp path] (4.113,7.129)--(4.053,7.154);
\draw[gp path] (2.293,7.473)--(2.292,7.444);
\draw[gp path] (2.228,7.427)--(2.292,7.444);
\draw[gp path] (2.055,7.172)--(2.054,7.134);
\draw[gp path] (2.001,7.113)--(2.054,7.134);
\draw[gp path] (2.113,7.278)--(2.113,7.267);
\draw[gp path] (2.001,7.081)--(2.001,7.057);
\draw[gp path] (1.951,7.034)--(2.001,7.057);
\draw[gp path] (3.920,7.402)--(3.852,7.419);
\draw[gp path] (3.845,7.452)--(3.852,7.419);
\draw[gp path] (4.006,7.305)--(3.939,7.325);
\draw[gp path] (3.930,7.364)--(3.939,7.325);
\draw[gp path] (2.113,7.267)--(2.112,7.234);
\draw[gp path] (2.057,7.213)--(2.112,7.234);
\draw[gp path] (4.146,7.034)--(4.146,7.025);
\draw[gp path] (4.196,6.998)--(4.146,7.025);
\draw[gp path] (4.013,7.268)--(4.010,7.250);
\draw[gp path] (4.073,7.228)--(4.010,7.250);
\draw[gp path] (2.228,7.427)--(2.228,7.393);
\draw[gp path] (2.168,7.374)--(2.228,7.393);
\draw[gp path] (2.294,7.496)--(2.293,7.473);
\draw[gp path] (2.229,7.456)--(2.293,7.473);
\draw[gp path] (4.113,7.129)--(4.103,7.099);
\draw[gp path] (4.158,7.074)--(4.103,7.099);
\draw[gp path] (3.913,7.434)--(3.845,7.452);
\draw[gp path] (3.841,7.478)--(3.845,7.452);
\draw[gp path] (4.150,7.050)--(4.146,7.034);
\draw[gp path] (4.196,7.007)--(4.146,7.034);
\draw[gp path] (4.006,7.305)--(4.013,7.268);
\draw[gp path] (2.001,7.113)--(2.001,7.081);
\draw[gp path] (1.951,7.058)--(2.001,7.081);
\draw[gp path] (2.057,7.213)--(2.055,7.172);
\draw[gp path] (2.003,7.150)--(2.055,7.172);
\draw[gp path] (2.168,7.374)--(2.168,7.337);
\draw[gp path] (2.111,7.317)--(2.168,7.337);
\draw[gp path] (1.953,7.018)--(1.956,7.011);
\draw[gp path] (1.914,6.989)--(1.956,7.011);
\draw[gp path] (2.295,7.511)--(2.294,7.496);
\draw[gp path] (2.230,7.479)--(2.294,7.496);
\draw[gp path] (3.909,7.460)--(3.841,7.478);
\draw[gp path] (3.841,7.495)--(3.841,7.478);
\draw[gp path] (4.073,7.228)--(4.064,7.189);
\draw[gp path] (4.123,7.165)--(4.064,7.189);
\draw[gp path] (3.996,7.345)--(3.930,7.364);
\draw[gp path] (3.920,7.402)--(3.930,7.364);
\draw[gp path] (2.295,7.511)--(2.296,7.517);
\draw[gp path] (2.233,7.500)--(2.296,7.517);
\draw[gp path] (2.233,7.500)--(2.296,7.517);
\draw[gp path] (2.232,7.494)--(2.295,7.511);
\draw[gp path] (3.908,7.478)--(3.841,7.495);
\draw[gp path] (3.846,7.504)--(3.841,7.495);
\draw[gp path] (2.111,7.317)--(2.113,7.278);
\draw[gp path] (2.059,7.257)--(2.113,7.278);
\draw[gp path] (1.951,7.034)--(1.953,7.018);
\draw[gp path] (1.917,6.999)--(1.953,7.018);
\draw[gp path] (2.229,7.456)--(2.228,7.427);
\draw[gp path] (2.167,7.408)--(2.228,7.427);
\draw[gp path] (4.158,7.074)--(4.150,7.050);
\draw[gp path] (4.201,7.023)--(4.150,7.050);
\draw[gp path] (2.059,7.257)--(2.059,7.246);
\draw[gp path] (2.003,7.150)--(2.001,7.113);
\draw[gp path] (1.952,7.090)--(2.001,7.113);
\draw[gp path] (4.123,7.165)--(4.113,7.129);
\draw[gp path] (4.168,7.104)--(4.113,7.129);
\draw[gp path] (3.986,7.382)--(3.920,7.402);
\draw[gp path] (3.913,7.434)--(3.920,7.402);
\draw[gp path] (2.059,7.246)--(2.057,7.213);
\draw[gp path] (2.006,7.192)--(2.057,7.213);
\draw[gp path] (4.069,7.284)--(4.006,7.305);
\draw[gp path] (3.996,7.345)--(4.006,7.305);
\draw[gp path] (1.951,7.058)--(1.951,7.034);
\draw[gp path] (1.919,7.018)--(1.951,7.034);
\draw[gp path] (2.167,7.408)--(2.168,7.374);
\draw[gp path] (2.110,7.355)--(2.168,7.374);
\draw[gp path] (2.230,7.479)--(2.229,7.456);
\draw[gp path] (2.168,7.438)--(2.229,7.456);
\draw[gp path] (4.196,7.007)--(4.196,6.998);
\draw[gp path] (4.235,6.974)--(4.196,6.998);
\draw[gp path] (4.076,7.246)--(4.073,7.228);
\draw[gp path] (4.132,7.204)--(4.073,7.228);
\draw[gp path] (3.978,7.415)--(3.913,7.434);
\draw[gp path] (3.909,7.460)--(3.913,7.434);
\draw[gp path] (2.232,7.494)--(2.230,7.479);
\draw[gp path] (2.169,7.460)--(2.230,7.479);
\draw[gp path] (2.110,7.355)--(2.111,7.317);
\draw[gp path] (2.056,7.296)--(2.111,7.317);
\draw[gp path] (4.168,7.104)--(4.158,7.074);
\draw[gp path] (4.209,7.047)--(4.158,7.074);
\draw[gp path] (2.232,7.494)--(2.233,7.500);
\draw[gp path] (2.173,7.482)--(2.233,7.500);
\draw[gp path] (2.173,7.482)--(2.233,7.500);
\draw[gp path] (4.069,7.284)--(4.076,7.246);
\draw[gp path] (2.171,7.475)--(2.232,7.494);
\draw[gp path] (2.006,7.192)--(2.003,7.150);
\draw[gp path] (1.954,7.128)--(2.003,7.150);
\draw[gp path] (3.973,7.441)--(3.909,7.460);
\draw[gp path] (3.908,7.478)--(3.909,7.460);
\draw[gp path] (1.952,7.090)--(1.951,7.058);
\draw[gp path] (1.920,7.043)--(1.951,7.058);
\draw[gp path] (4.201,7.023)--(4.196,7.007);
\draw[gp path] (4.242,6.979)--(4.196,7.007);
\draw[gp path] (1.917,6.998)--(1.913,6.989);
\draw[gp path] (4.059,7.324)--(3.996,7.345);
\draw[gp path] (3.986,7.382)--(3.996,7.345);
\draw[gp path] (1.875,6.975)--(1.917,6.999);
\draw[gp path] (3.973,7.459)--(3.908,7.478);
\draw[gp path] (3.912,7.486)--(3.908,7.478);
\draw[gp path] (4.132,7.204)--(4.123,7.165);
\draw[gp path] (4.179,7.140)--(4.123,7.165);
\draw[gp path] (2.168,7.438)--(2.167,7.408);
\draw[gp path] (2.109,7.389)--(2.167,7.408);
\draw[gp path] (2.056,7.296)--(2.059,7.257);
\draw[gp path] (2.007,7.235)--(2.059,7.257);
\draw[gp path] (1.879,6.994)--(1.919,7.018);
\draw[gp path] (2.007,7.235)--(2.008,7.225);
\draw[gp path] (4.209,7.047)--(4.201,7.023);
\draw[gp path] (4.247,6.996)--(4.201,7.023);
\draw[gp path] (4.049,7.362)--(3.986,7.382);
\draw[gp path] (3.978,7.415)--(3.986,7.382);
\draw[gp path] (1.954,7.128)--(1.952,7.090);
\draw[gp path] (1.921,7.075)--(1.952,7.090);
\draw[gp path] (2.008,7.225)--(2.006,7.192);
\draw[gp path] (1.958,7.170)--(2.006,7.192);
\draw[gp path] (2.169,7.460)--(2.168,7.438);
\draw[gp path] (2.110,7.418)--(2.168,7.438);
\draw[gp path] (2.109,7.389)--(2.110,7.355);
\draw[gp path] (2.054,7.334)--(2.110,7.355);
\draw[gp path] (4.179,7.140)--(4.168,7.104);
\draw[gp path] (4.219,7.078)--(4.168,7.104);
\draw[gp path] (4.128,7.262)--(4.069,7.284);
\draw[gp path] (4.059,7.324)--(4.069,7.284);
\draw[gp path] (1.881,7.020)--(1.920,7.043);
\draw[gp path] (4.135,7.223)--(4.132,7.204);
\draw[gp path] (4.188,7.180)--(4.132,7.204);
\draw[gp path] (4.040,7.395)--(3.978,7.415);
\draw[gp path] (3.973,7.441)--(3.978,7.415);
\draw[gp path] (2.171,7.475)--(2.169,7.460);
\draw[gp path] (2.111,7.441)--(2.169,7.460);
\draw[gp path] (2.171,7.475)--(2.173,7.482);
\draw[gp path] (2.115,7.462)--(2.173,7.482);
\draw[gp path] (2.115,7.462)--(2.173,7.482);
\draw[gp path] (4.242,6.979)--(4.242,6.977);
\draw[gp path] (2.054,7.334)--(2.056,7.296);
\draw[gp path] (2.005,7.275)--(2.056,7.296);
\draw[gp path] (2.113,7.456)--(2.171,7.475);
\draw[gp path] (4.035,7.421)--(3.973,7.441);
\draw[gp path] (3.973,7.459)--(3.973,7.441);
\draw[gp path] (4.128,7.262)--(4.135,7.223);
\draw[gp path] (1.958,7.170)--(1.954,7.128);
\draw[gp path] (1.920,7.111)--(1.954,7.128);
\draw[gp path] (4.219,7.078)--(4.209,7.047);
\draw[gp path] (4.255,7.020)--(4.209,7.047);
\draw[gp path] (2.110,7.418)--(2.109,7.389);
\draw[gp path] (2.054,7.368)--(2.109,7.389);
\draw[gp path] (4.034,7.439)--(3.973,7.459);
\draw[gp path] (3.976,7.468)--(3.973,7.459);
\draw[gp path] (4.118,7.302)--(4.059,7.324);
\draw[gp path] (4.049,7.362)--(4.059,7.324);
\draw[gp path] (4.037,7.448)--(3.976,7.468);
\draw[gp path] (2.005,7.275)--(2.007,7.235);
\draw[gp path] (1.959,7.213)--(2.007,7.235);
\draw[gp path] (1.875,6.975)--(1.871,6.965);
\draw[gp path] (4.247,6.996)--(4.242,6.979);
\draw[gp path] (4.244,6.978)--(4.242,6.979);
\draw[gp path] (1.881,7.051)--(1.921,7.075);
\draw[gp path] (1.879,6.994)--(1.875,6.975);
\draw[gp path] (1.837,6.951)--(1.875,6.975);
\draw[gp path] (4.188,7.180)--(4.179,7.140);
\draw[gp path] (4.230,7.115)--(4.179,7.140);
\draw[gp path] (1.881,7.020)--(1.879,6.994);
\draw[gp path] (1.840,6.969)--(1.879,6.994);
\draw[gp path] (1.959,7.213)--(1.960,7.202);
\draw[gp path] (2.111,7.441)--(2.110,7.418);
\draw[gp path] (2.054,7.397)--(2.110,7.418);
\draw[gp path] (2.054,7.368)--(2.054,7.334);
\draw[gp path] (2.002,7.312)--(2.054,7.334);
\draw[gp path] (4.108,7.340)--(4.049,7.362);
\draw[gp path] (4.040,7.395)--(4.049,7.362);
\draw[gp path] (1.960,7.202)--(1.958,7.170);
\draw[gp path] (1.918,7.150)--(1.958,7.170);
\draw[gp path] (4.184,7.238)--(4.128,7.262);
\draw[gp path] (4.118,7.302)--(4.128,7.262);
\draw[gp path] (4.255,7.020)--(4.247,6.996);
\draw[gp path] (4.261,6.986)--(4.247,6.996);
\draw[gp path] (4.230,7.115)--(4.219,7.078);
\draw[gp path] (4.266,7.052)--(4.219,7.078);
\draw[gp path] (2.113,7.456)--(2.111,7.441);
\draw[gp path] (2.055,7.420)--(2.111,7.441);
\draw[gp path] (1.881,7.051)--(1.881,7.020);
\draw[gp path] (1.843,6.995)--(1.881,7.020);
\draw[gp path] (2.113,7.456)--(2.115,7.462);
\draw[gp path] (2.059,7.441)--(2.115,7.462);
\draw[gp path] (2.059,7.441)--(2.115,7.462);
\draw[gp path] (1.880,7.087)--(1.920,7.111);
\draw[gp path] (4.099,7.373)--(4.040,7.395);
\draw[gp path] (4.035,7.421)--(4.040,7.395);
\draw[gp path] (2.057,7.435)--(2.113,7.456);
\draw[gp path] (2.002,7.312)--(2.005,7.275);
\draw[gp path] (1.956,7.252)--(2.005,7.275);
\draw[gp path] (4.190,7.200)--(4.188,7.180);
\draw[gp path] (4.239,7.156)--(4.188,7.180);
\draw[gp path] (4.093,7.400)--(4.035,7.421);
\draw[gp path] (4.034,7.439)--(4.035,7.421);
\draw[gp path] (2.054,7.397)--(2.054,7.368);
\draw[gp path] (2.001,7.346)--(2.054,7.368);
\draw[gp path] (4.184,7.238)--(4.191,7.200);
\draw[gp path] (4.037,7.448)--(4.044,7.446);
\draw[gp path] (4.092,7.418)--(4.034,7.439);
\draw[gp path] (4.037,7.448)--(4.034,7.439);
\draw[gp path] (4.095,7.427)--(4.037,7.448);
\draw[gp path] (1.956,7.252)--(1.959,7.213);
\draw[gp path] (1.916,7.190)--(1.959,7.213);
\draw[gp path] (4.173,7.279)--(4.118,7.302);
\draw[gp path] (4.108,7.340)--(4.118,7.302);
\draw[gp path] (4.266,7.052)--(4.255,7.020);
\draw[gp path] (4.286,7.000)--(4.255,7.020);
\draw[gp path] (1.880,7.087)--(1.881,7.051);
\draw[gp path] (1.844,7.027)--(1.881,7.051);
\draw[gp path] (1.837,6.951)--(1.832,6.940);
\draw[gp path] (1.827,6.937)--(1.832,6.940);
\draw[gp path] (1.840,6.969)--(1.837,6.951);
\draw[gp path] (1.822,6.940)--(1.837,6.951);
\draw[gp path] (4.239,7.156)--(4.230,7.115);
\draw[gp path] (4.277,7.089)--(4.230,7.115);
\draw[gp path] (2.055,7.420)--(2.054,7.397);
\draw[gp path] (2.001,7.375)--(2.054,7.397);
\draw[gp path] (1.915,7.179)--(1.918,7.150);
\draw[gp path] (1.877,7.126)--(1.918,7.150);
\draw[gp path] (2.001,7.346)--(2.002,7.312);
\draw[gp path] (1.953,7.290)--(2.002,7.312);
\draw[gp path] (1.843,6.995)--(1.840,6.969);
\draw[gp path] (1.809,6.947)--(1.840,6.969);
\draw[gp path] (4.163,7.317)--(4.108,7.340);
\draw[gp path] (4.099,7.373)--(4.108,7.340);
\draw[gp path] (1.916,7.190)--(1.915,7.179);
\draw[gp path] (2.057,7.435)--(2.055,7.420);
\draw[gp path] (2.002,7.398)--(2.055,7.420);
\draw[gp path] (4.235,7.213)--(4.184,7.238);
\draw[gp path] (4.173,7.279)--(4.184,7.238);
\draw[gp path] (2.057,7.435)--(2.059,7.441);
\draw[gp path] (2.007,7.419)--(2.059,7.441);
\draw[gp path] (2.007,7.419)--(2.059,7.441);
\draw[gp path] (2.004,7.413)--(2.057,7.435);
\draw[gp path] (1.953,7.290)--(1.956,7.252);
\draw[gp path] (1.919,7.233)--(1.956,7.252);
\draw[gp path] (4.277,7.089)--(4.266,7.052);
\draw[gp path] (4.308,7.025)--(4.266,7.052);
\draw[gp path] (1.877,7.126)--(1.880,7.087);
\draw[gp path] (1.842,7.063)--(1.880,7.087);
\draw[gp path] (4.154,7.350)--(4.099,7.373);
\draw[gp path] (4.093,7.400)--(4.099,7.373);
\draw[gp path] (1.844,7.027)--(1.843,6.995);
\draw[gp path] (1.809,6.970)--(1.843,6.995);
\draw[gp path] (4.242,7.175)--(4.239,7.156);
\draw[gp path] (4.286,7.130)--(4.239,7.156);
\draw[gp path] (2.001,7.375)--(2.001,7.346);
\draw[gp path] (1.951,7.324)--(2.001,7.346);
\draw[gp path] (4.148,7.377)--(4.093,7.400);
\draw[gp path] (4.092,7.418)--(4.093,7.400);
\draw[gp path] (4.155,7.404)--(4.102,7.426);
\draw[gp path] (4.095,7.427)--(4.102,7.426);
\draw[gp path] (4.155,7.404)--(4.102,7.426);
\draw[gp path] (1.916,7.192)--(1.916,7.190);
\draw[gp path] (1.875,7.167)--(1.916,7.190);
\draw[gp path] (4.146,7.396)--(4.092,7.418);
\draw[gp path] (4.095,7.427)--(4.092,7.418);
\draw[gp path] (4.235,7.213)--(4.242,7.175);
\draw[gp path] (4.148,7.405)--(4.095,7.427);
\draw[gp path] (4.225,7.254)--(4.173,7.279);
\draw[gp path] (4.163,7.317)--(4.173,7.279);
\draw[gp path] (1.842,7.063)--(1.844,7.027);
\draw[gp path] (1.810,7.002)--(1.844,7.027);
\draw[gp path] (4.308,7.025)--(4.303,7.010);
\draw[gp path] (2.002,7.398)--(2.001,7.375);
\draw[gp path] (1.951,7.353)--(2.001,7.375);
\draw[gp path] (1.951,7.324)--(1.953,7.290);
\draw[gp path] (1.920,7.273)--(1.953,7.290);
\draw[gp path] (4.286,7.130)--(4.277,7.089);
\draw[gp path] (4.319,7.063)--(4.277,7.089);
\draw[gp path] (1.874,7.156)--(1.877,7.126);
\draw[gp path] (1.839,7.101)--(1.877,7.126);
\draw[gp path] (1.875,7.167)--(1.874,7.156);
\draw[gp path] (1.879,7.210)--(1.919,7.233);
\draw[gp path] (1.809,6.970)--(1.807,6.949);
\draw[gp path] (2.004,7.413)--(2.002,7.398);
\draw[gp path] (1.952,7.375)--(2.002,7.398);
\draw[gp path] (4.214,7.293)--(4.163,7.317);
\draw[gp path] (4.154,7.350)--(4.163,7.317);
\draw[gp path] (2.004,7.413)--(2.007,7.419);
\draw[gp path] (1.958,7.397)--(2.007,7.419);
\draw[gp path] (1.958,7.397)--(2.007,7.419);
\draw[gp path] (1.955,7.390)--(2.004,7.413);
\draw[gp path] (4.282,7.188)--(4.235,7.213);
\draw[gp path] (4.225,7.254)--(4.235,7.213);
\draw[gp path] (1.839,7.101)--(1.842,7.063);
\draw[gp path] (1.809,7.038)--(1.842,7.063);
\draw[gp path] (4.204,7.327)--(4.154,7.350);
\draw[gp path] (4.148,7.377)--(4.154,7.350);
\draw[gp path] (1.810,7.002)--(1.809,6.970);
\draw[gp path] (1.792,6.956)--(1.809,6.970);
\draw[gp path] (1.951,7.353)--(1.951,7.324);
\draw[gp path] (1.921,7.308)--(1.951,7.324);
\draw[gp path] (4.319,7.063)--(4.308,7.025);
\draw[gp path] (4.316,7.019)--(4.308,7.025);
\draw[gp path] (4.288,7.150)--(4.286,7.130);
\draw[gp path] (4.328,7.105)--(4.286,7.130);
\draw[gp path] (1.881,7.250)--(1.920,7.273);
\draw[gp path] (4.198,7.354)--(4.148,7.377);
\draw[gp path] (4.146,7.396)--(4.148,7.377);
\draw[gp path] (1.879,7.210)--(1.875,7.167);
\draw[gp path] (1.838,7.143)--(1.875,7.167);
\draw[gp path] (4.204,7.381)--(4.155,7.404);
\draw[gp path] (4.148,7.405)--(4.155,7.404);
\draw[gp path] (4.204,7.381)--(4.155,7.404);
\draw[gp path] (4.196,7.373)--(4.146,7.396);
\draw[gp path] (4.148,7.405)--(4.146,7.396);
\draw[gp path] (4.198,7.382)--(4.148,7.405);
\draw[gp path] (4.282,7.188)--(4.288,7.150);
\draw[gp path] (4.272,7.229)--(4.225,7.254);
\draw[gp path] (4.214,7.293)--(4.225,7.254);
\draw[gp path] (1.952,7.375)--(1.951,7.353);
\draw[gp path] (1.920,7.337)--(1.951,7.353);
\draw[gp path] (1.809,7.038)--(1.810,7.002);
\draw[gp path] (1.781,6.977)--(1.810,7.002);
\draw[gp path] (1.836,7.132)--(1.839,7.101);
\draw[gp path] (1.806,7.076)--(1.839,7.101);
\draw[gp path] (1.881,7.285)--(1.921,7.308);
\draw[gp path] (4.328,7.105)--(4.319,7.063);
\draw[gp path] (4.348,7.042)--(4.319,7.063);
\draw[gp path] (1.955,7.390)--(1.952,7.375);
\draw[gp path] (1.918,7.358)--(1.952,7.375);
\draw[gp path] (1.881,7.250)--(1.879,7.210);
\draw[gp path] (1.841,7.186)--(1.879,7.210);
\draw[gp path] (1.838,7.143)--(1.836,7.132);
\draw[gp path] (1.955,7.390)--(1.958,7.397);
\draw[gp path] (1.912,7.373)--(1.958,7.397);
\draw[gp path] (1.912,7.373)--(1.958,7.397);
\draw[gp path] (1.915,7.370)--(1.955,7.390);
\draw[gp path] (4.261,7.268)--(4.214,7.293);
\draw[gp path] (4.204,7.327)--(4.214,7.293);
\draw[gp path] (4.324,7.161)--(4.282,7.188);
\draw[gp path] (4.272,7.229)--(4.282,7.188);
\draw[gp path] (1.806,7.076)--(1.809,7.038);
\draw[gp path] (1.779,7.013)--(1.809,7.038);
\draw[gp path] (1.880,7.314)--(1.920,7.337);
\draw[gp path] (4.251,7.302)--(4.204,7.327);
\draw[gp path] (4.198,7.354)--(4.204,7.327);
\draw[gp path] (1.781,6.977)--(1.780,6.964);
\draw[gp path] (1.881,7.285)--(1.881,7.250);
\draw[gp path] (1.843,7.226)--(1.881,7.250);
\draw[gp path] (1.841,7.186)--(1.838,7.143);
\draw[gp path] (1.804,7.119)--(1.838,7.143);
\draw[gp path] (4.330,7.124)--(4.328,7.105);
\draw[gp path] (4.365,7.079)--(4.328,7.105);
\draw[gp path] (4.244,7.330)--(4.198,7.354);
\draw[gp path] (4.196,7.373)--(4.198,7.354);
\draw[gp path] (4.249,7.358)--(4.204,7.381);
\draw[gp path] (4.198,7.382)--(4.204,7.381);
\draw[gp path] (4.249,7.358)--(4.204,7.381);
\draw[gp path] (4.241,7.349)--(4.196,7.373);
\draw[gp path] (4.198,7.382)--(4.196,7.373);
\draw[gp path] (4.243,7.359)--(4.198,7.382);
\draw[gp path] (1.877,7.334)--(1.918,7.358);
\draw[gp path] (4.324,7.161)--(4.330,7.124);
\draw[gp path] (4.314,7.202)--(4.272,7.229);
\draw[gp path] (4.261,7.268)--(4.272,7.229);
\draw[gp path] (1.779,7.013)--(1.781,6.977);
\draw[gp path] (1.774,6.970)--(1.781,6.977);
\draw[gp path] (1.802,7.107)--(1.806,7.076);
\draw[gp path] (1.776,7.052)--(1.806,7.076);
\draw[gp path] (1.912,7.373)--(1.915,7.370);
\draw[gp path] (1.873,7.346)--(1.915,7.370);
\draw[gp path] (1.880,7.314)--(1.881,7.285);
\draw[gp path] (1.844,7.261)--(1.881,7.285);
\draw[gp path] (1.843,7.226)--(1.841,7.186);
\draw[gp path] (1.808,7.162)--(1.841,7.186);
\draw[gp path] (1.804,7.119)--(1.802,7.107);
\draw[gp path] (1.869,7.348)--(1.912,7.373);
\draw[gp path] (1.869,7.348)--(1.912,7.373);
\draw[gp path] (4.365,7.079)--(4.359,7.052);
\draw[gp path] (4.303,7.242)--(4.261,7.268);
\draw[gp path] (4.251,7.302)--(4.261,7.268);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.469,7.073)--(4.463,7.078);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.361,7.134)--(4.324,7.161);
\draw[gp path] (4.314,7.202)--(4.324,7.161);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.664,6.990)--(1.677,7.002);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.776,7.052)--(1.779,7.013);
\draw[gp path] (1.754,6.988)--(1.779,7.013);
\draw[gp path] (1.877,7.334)--(1.880,7.314);
\draw[gp path] (1.842,7.289)--(1.880,7.314);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.489,6.977)--(4.471,6.996);
\draw[gp path] (1.665,6.997)--(1.676,7.007);
\draw[gp path] (4.489,6.981)--(4.471,7.001);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.292,7.276)--(4.251,7.302);
\draw[gp path] (4.244,7.330)--(4.251,7.302);
\draw[gp path] (1.844,7.261)--(1.843,7.226);
\draw[gp path] (1.810,7.201)--(1.843,7.226);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.666,7.006)--(1.675,7.015);
\draw[gp path] (4.468,7.096)--(4.456,7.106);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.808,7.162)--(1.804,7.119);
\draw[gp path] (1.774,7.095)--(1.804,7.119);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.490,6.989)--(4.471,7.010);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.367,7.097)--(4.365,7.079);
\draw[gp path] (4.377,7.069)--(4.365,7.079);
\draw[gp path] (4.285,7.305)--(4.244,7.330);
\draw[gp path] (4.241,7.349)--(4.244,7.330);
\draw[gp path] (4.290,7.334)--(4.249,7.358);
\draw[gp path] (4.243,7.359)--(4.249,7.358);
\draw[gp path] (4.290,7.334)--(4.249,7.358);
\draw[gp path] (1.873,7.346)--(1.877,7.334);
\draw[gp path] (1.839,7.309)--(1.877,7.334);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.666,7.018)--(1.672,7.024);
\draw[gp path] (4.466,7.112)--(4.452,7.125);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.282,7.324)--(4.241,7.349);
\draw[gp path] (4.243,7.359)--(4.241,7.349);
\draw[gp path] (4.283,7.335)--(4.243,7.359);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.492,6.999)--(4.470,7.022);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.361,7.134)--(4.367,7.097);
\draw[gp path] (4.351,7.175)--(4.314,7.202);
\draw[gp path] (4.303,7.242)--(4.314,7.202);
\draw[gp path] (1.754,6.988)--(1.754,6.982);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.666,7.032)--(1.671,7.037);
\draw[gp path] (4.465,7.127)--(4.448,7.141);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.869,7.348)--(1.873,7.346);
\draw[gp path] (1.834,7.321)--(1.873,7.346);
\draw[gp path] (1.773,7.083)--(1.776,7.052);
\draw[gp path] (1.751,7.027)--(1.776,7.052);
\draw[gp path] (1.842,7.289)--(1.844,7.261);
\draw[gp path] (1.810,7.235)--(1.844,7.261);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.494,7.013)--(4.470,7.037);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,7.201)--(1.808,7.162);
\draw[gp path] (1.778,7.137)--(1.808,7.162);
\draw[gp path] (1.774,7.095)--(1.773,7.083);
\draw[gp path] (1.830,7.323)--(1.869,7.348);
\draw[gp path] (1.830,7.323)--(1.869,7.348);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.463,7.139)--(4.442,7.158);
\draw[gp path] (1.665,7.047)--(1.669,7.051);
\draw[gp path] (4.438,7.170)--(4.436,7.171);
\draw[gp path] (4.462,7.149)--(4.439,7.169);
\draw[gp path] (4.469,7.073)--(4.467,7.057);
\draw[gp path] (4.495,7.028)--(4.467,7.057);
\draw[gp path] (4.461,7.156)--(4.433,7.180);
\draw[gp path] (4.461,7.160)--(4.430,7.186);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.340,7.215)--(4.303,7.242);
\draw[gp path] (4.292,7.276)--(4.303,7.242);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.665,7.064)--(1.667,7.066);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.839,7.309)--(1.842,7.289);
\draw[gp path] (1.808,7.263)--(1.842,7.289);
\draw[gp path] (1.751,7.027)--(1.754,6.988);
\draw[gp path] (1.752,6.985)--(1.754,6.988);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.664,6.990)--(1.663,6.987);
\draw[gp path] (4.469,7.081)--(4.469,7.073);
\draw[gp path] (4.497,7.044)--(4.469,7.073);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.393,7.106)--(4.361,7.134);
\draw[gp path] (4.351,7.175)--(4.361,7.134);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.665,6.997)--(1.664,6.990);
\draw[gp path] (1.640,6.964)--(1.664,6.990);
\draw[gp path] (4.468,7.096)--(4.469,7.081);
\draw[gp path] (1.666,7.006)--(1.665,6.997);
\draw[gp path] (1.641,6.970)--(1.665,6.997);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,7.235)--(1.810,7.201);
\draw[gp path] (1.780,7.176)--(1.810,7.201);
\draw[gp path] (1.778,7.137)--(1.774,7.095);
\draw[gp path] (1.749,7.070)--(1.774,7.095);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.489,6.981)--(4.489,6.977);
\draw[gp path] (4.511,6.946)--(4.489,6.977);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.329,7.250)--(4.292,7.276);
\draw[gp path] (4.285,7.305)--(4.292,7.276);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.666,7.018)--(1.666,7.006);
\draw[gp path] (1.642,6.980)--(1.666,7.006);
\draw[gp path] (4.490,6.989)--(4.489,6.981);
\draw[gp path] (4.511,6.951)--(4.489,6.981);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.834,7.321)--(1.839,7.309);
\draw[gp path] (1.804,7.284)--(1.839,7.309);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.496,7.066)--(4.468,7.096);
\draw[gp path] (4.466,7.112)--(4.468,7.096);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.125,6.797)--(3.120,6.779);
\draw[gp path] (3.125,6.797)--(3.120,6.779);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.321,7.279)--(4.285,7.305);
\draw[gp path] (4.282,7.324)--(4.285,7.305);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.666,7.032)--(1.666,7.018);
\draw[gp path] (1.642,6.992)--(1.666,7.018);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.325,7.310)--(4.290,7.334);
\draw[gp path] (4.283,7.335)--(4.290,7.334);
\draw[gp path] (4.325,7.310)--(4.290,7.334);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.492,6.999)--(4.490,6.989);
\draw[gp path] (4.512,6.959)--(4.490,6.989);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.393,7.106)--(4.395,7.093);
\draw[gp path] (4.282,7.324)--(4.283,7.335);
\draw[gp path] (4.319,7.310)--(4.283,7.335);
\draw[gp path] (4.318,7.299)--(4.282,7.324);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.494,7.082)--(4.466,7.112);
\draw[gp path] (4.465,7.127)--(4.466,7.112);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.830,7.323)--(1.834,7.321);
\draw[gp path] (1.799,7.295)--(1.834,7.321);
\draw[gp path] (4.383,7.148)--(4.351,7.175);
\draw[gp path] (4.340,7.215)--(4.351,7.175);
\draw[gp path] (1.747,7.058)--(1.751,7.027);
\draw[gp path] (1.732,7.004)--(1.751,7.027);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.494,7.013)--(4.492,6.999);
\draw[gp path] (4.514,6.970)--(4.492,6.999);
\draw[gp path] (1.665,7.047)--(1.666,7.032);
\draw[gp path] (1.642,7.005)--(1.666,7.032);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.808,7.263)--(1.810,7.235);
\draw[gp path] (1.780,7.210)--(1.810,7.235);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.105,6.786)--(3.103,6.778);
\draw[gp path] (3.105,6.786)--(3.103,6.778);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.665,7.118)--(1.669,7.121);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.780,7.176)--(1.778,7.137);
\draw[gp path] (1.753,7.111)--(1.778,7.137);
\draw[gp path] (1.795,7.298)--(1.830,7.323);
\draw[gp path] (1.795,7.298)--(1.830,7.323);
\draw[gp path] (1.749,7.070)--(1.747,7.058);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.493,7.097)--(4.465,7.127);
\draw[gp path] (4.463,7.139)--(4.465,7.127);
\draw[gp path] (4.495,7.028)--(4.494,7.013);
\draw[gp path] (4.516,6.983)--(4.494,7.013);
\draw[gp path] (1.665,7.126)--(1.669,7.130);
\draw[gp path] (1.664,7.059)--(1.665,7.047);
\draw[gp path] (1.641,7.020)--(1.665,7.047);
\draw[gp path] (1.665,7.064)--(1.664,7.059);
\draw[gp path] (1.664,7.130)--(1.670,7.136);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.131,6.825)--(3.125,6.797);
\draw[gp path] (3.131,6.825)--(3.125,6.797);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.491,7.110)--(4.463,7.139);
\draw[gp path] (4.462,7.149)--(4.463,7.139);
\draw[gp path] (1.663,7.131)--(1.670,7.138);
\draw[gp path] (1.663,7.131)--(1.670,7.138);
\draw[gp path] (4.490,7.120)--(4.462,7.149);
\draw[gp path] (4.461,7.156)--(4.462,7.149);
\draw[gp path] (4.497,7.044)--(4.495,7.028);
\draw[gp path] (4.517,6.999)--(4.495,7.028);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.804,7.284)--(1.808,7.263);
\draw[gp path] (1.778,7.238)--(1.808,7.263);
\draw[gp path] (4.371,7.188)--(4.340,7.215);
\draw[gp path] (4.329,7.250)--(4.340,7.215);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.665,7.080)--(1.665,7.064);
\draw[gp path] (1.641,7.038)--(1.665,7.064);
\draw[gp path] (4.489,7.127)--(4.461,7.156);
\draw[gp path] (4.461,7.160)--(4.461,7.156);
\draw[gp path] (4.489,7.131)--(4.461,7.160);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.115,6.816)--(3.105,6.786);
\draw[gp path] (3.115,6.816)--(3.105,6.786);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.399,7.099)--(4.393,7.106);
\draw[gp path] (4.383,7.148)--(4.393,7.106);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.641,6.970)--(1.640,6.964);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.780,7.210)--(1.780,7.176);
\draw[gp path] (1.755,7.150)--(1.780,7.176);
\draw[gp path] (1.753,7.111)--(1.749,7.070);
\draw[gp path] (1.728,7.045)--(1.749,7.070);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.497,7.052)--(4.497,7.044);
\draw[gp path] (4.519,7.016)--(4.497,7.044);
\draw[gp path] (1.642,6.980)--(1.641,6.970);
\draw[gp path] (1.622,6.944)--(1.641,6.970);
\draw[gp path] (1.666,7.095)--(1.665,7.080);
\draw[gp path] (1.642,7.053)--(1.665,7.080);
\draw[gp path] (4.496,7.066)--(4.497,7.052);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.360,7.223)--(4.329,7.250);
\draw[gp path] (4.321,7.279)--(4.329,7.250);
\draw[gp path] (1.799,7.295)--(1.804,7.284);
\draw[gp path] (1.774,7.258)--(1.804,7.284);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.642,6.992)--(1.642,6.980);
\draw[gp path] (1.623,6.953)--(1.642,6.980);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.136,6.855)--(3.131,6.825);
\draw[gp path] (3.136,6.855)--(3.131,6.825);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.511,6.951)--(4.511,6.946);
\draw[gp path] (4.513,6.943)--(4.511,6.946);
\draw[gp path] (1.666,7.107)--(1.666,7.095);
\draw[gp path] (1.642,7.067)--(1.666,7.095);
\draw[gp path] (4.512,6.959)--(4.511,6.951);
\draw[gp path] (4.514,6.945)--(4.511,6.951);
\draw[gp path] (1.642,7.005)--(1.642,6.992);
\draw[gp path] (1.623,6.965)--(1.642,6.992);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.352,7.252)--(4.321,7.279);
\draw[gp path] (4.318,7.299)--(4.321,7.279);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.518,7.036)--(4.496,7.066);
\draw[gp path] (4.494,7.082)--(4.496,7.066);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.355,7.285)--(4.325,7.310);
\draw[gp path] (4.319,7.310)--(4.325,7.310);
\draw[gp path] (4.355,7.285)--(4.325,7.310);
\draw[gp path] (1.795,7.298)--(1.799,7.295);
\draw[gp path] (1.769,7.269)--(1.799,7.295);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.123,6.846)--(3.115,6.816);
\draw[gp path] (3.123,6.846)--(3.115,6.816);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.726,7.033)--(1.730,7.006);
\draw[gp path] (4.318,7.299)--(4.319,7.310);
\draw[gp path] (4.349,7.284)--(4.319,7.310);
\draw[gp path] (4.348,7.273)--(4.318,7.299);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.665,7.118)--(1.666,7.107);
\draw[gp path] (1.642,7.080)--(1.666,7.107);
\draw[gp path] (4.514,6.970)--(4.512,6.959);
\draw[gp path] (4.517,6.950)--(4.512,6.959);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.778,7.238)--(1.780,7.210);
\draw[gp path] (1.755,7.184)--(1.780,7.210);
\draw[gp path] (4.408,7.120)--(4.383,7.148);
\draw[gp path] (4.371,7.188)--(4.383,7.148);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.641,7.020)--(1.642,7.005);
\draw[gp path] (1.623,6.979)--(1.642,7.005);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.755,7.150)--(1.753,7.111);
\draw[gp path] (1.732,7.086)--(1.753,7.111);
\draw[gp path] (1.763,7.272)--(1.795,7.298);
\draw[gp path] (1.763,7.272)--(1.795,7.298);
\draw[gp path] (1.728,7.045)--(1.726,7.033);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.516,7.052)--(4.494,7.082);
\draw[gp path] (4.493,7.097)--(4.494,7.082);
\draw[gp path] (1.665,7.126)--(1.665,7.118);
\draw[gp path] (1.642,7.091)--(1.665,7.118);
\draw[gp path] (4.516,6.983)--(4.514,6.970);
\draw[gp path] (4.521,6.956)--(4.514,6.970);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.140,6.886)--(3.136,6.855);
\draw[gp path] (3.140,6.886)--(3.136,6.855);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.664,7.130)--(1.665,7.126);
\draw[gp path] (1.641,7.098)--(1.665,7.126);
\draw[gp path] (1.641,7.033)--(1.641,7.020);
\draw[gp path] (1.623,6.993)--(1.641,7.020);
\draw[gp path] (4.515,7.067)--(4.493,7.097);
\draw[gp path] (4.491,7.110)--(4.493,7.097);
\draw[gp path] (1.641,7.038)--(1.641,7.033);
\draw[gp path] (1.663,7.131)--(1.664,7.130);
\draw[gp path] (1.640,7.103)--(1.664,7.130);
\draw[gp path] (1.639,7.104)--(1.663,7.131);
\draw[gp path] (1.639,7.104)--(1.663,7.131);
\draw[gp path] (4.517,6.999)--(4.516,6.983);
\draw[gp path] (4.525,6.965)--(4.516,6.983);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.774,7.258)--(1.778,7.238);
\draw[gp path] (1.752,7.211)--(1.778,7.238);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.129,6.878)--(3.123,6.846);
\draw[gp path] (3.129,6.878)--(3.123,6.846);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.513,7.081)--(4.491,7.110);
\draw[gp path] (4.490,7.120)--(4.491,7.110);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.398,7.160)--(4.371,7.188);
\draw[gp path] (4.360,7.223)--(4.371,7.188);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.642,7.053)--(1.641,7.038);
\draw[gp path] (1.622,7.011)--(1.641,7.038);
\draw[gp path] (4.512,7.091)--(4.490,7.120);
\draw[gp path] (4.489,7.127)--(4.490,7.120);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.755,7.184)--(1.755,7.150);
\draw[gp path] (1.734,7.124)--(1.755,7.150);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.519,7.016)--(4.517,6.999);
\draw[gp path] (4.530,6.976)--(4.517,6.999);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.732,7.086)--(1.728,7.045);
\draw[gp path] (1.714,7.023)--(1.728,7.045);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.511,7.098)--(4.489,7.127);
\draw[gp path] (4.489,7.131)--(4.489,7.127);
\draw[gp path] (1.622,6.944)--(1.622,6.937);
\draw[gp path] (4.511,7.102)--(4.489,7.131);
\draw[gp path] (1.623,6.953)--(1.622,6.944);
\draw[gp path] (1.616,6.931)--(1.622,6.944);
\draw[gp path] (1.642,7.067)--(1.642,7.053);
\draw[gp path] (1.623,7.026)--(1.642,7.053);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.769,7.269)--(1.774,7.258);
\draw[gp path] (1.748,7.231)--(1.774,7.258);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.143,6.917)--(3.140,6.886);
\draw[gp path] (3.143,6.917)--(3.140,6.886);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.519,7.022)--(4.519,7.016);
\draw[gp path] (4.533,6.989)--(4.519,7.016);
\draw[gp path] (1.623,6.965)--(1.623,6.953);
\draw[gp path] (1.613,6.934)--(1.623,6.953);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.387,7.196)--(4.360,7.223);
\draw[gp path] (4.352,7.252)--(4.360,7.223);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.518,7.036)--(4.519,7.022);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.135,6.910)--(3.129,6.878);
\draw[gp path] (3.135,6.910)--(3.129,6.878);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.642,7.080)--(1.642,7.067);
\draw[gp path] (1.623,7.040)--(1.642,7.067);
\draw[gp path] (1.623,6.979)--(1.623,6.965);
\draw[gp path] (1.610,6.939)--(1.623,6.965);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.763,7.272)--(1.769,7.269);
\draw[gp path] (1.742,7.243)--(1.769,7.269);
\draw[gp path] (4.378,7.225)--(4.352,7.252);
\draw[gp path] (4.348,7.273)--(4.352,7.252);
\draw[gp path] (1.752,7.211)--(1.755,7.184);
\draw[gp path] (1.734,7.158)--(1.755,7.184);
\draw[gp path] (4.349,7.284)--(4.355,7.285);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.642,7.091)--(1.642,7.080);
\draw[gp path] (1.623,7.053)--(1.642,7.080);
\draw[gp path] (4.534,7.006)--(4.518,7.036);
\draw[gp path] (4.516,7.052)--(4.518,7.036);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.734,7.124)--(1.732,7.086);
\draw[gp path] (1.716,7.060)--(1.732,7.086);
\draw[gp path] (1.737,7.245)--(1.763,7.272);
\draw[gp path] (1.737,7.245)--(1.763,7.272);
\draw[gp path] (4.348,7.273)--(4.349,7.284);
\draw[gp path] (4.374,7.258)--(4.349,7.284);
\draw[gp path] (4.374,7.247)--(4.348,7.273);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,6.993)--(1.623,6.979);
\draw[gp path] (1.610,6.952)--(1.623,6.979);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.398,7.160)--(4.408,7.123);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.641,7.098)--(1.642,7.091);
\draw[gp path] (1.623,7.063)--(1.642,7.091);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.144,6.948)--(3.143,6.917);
\draw[gp path] (3.144,6.948)--(3.143,6.917);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.532,7.022)--(4.516,7.052);
\draw[gp path] (4.515,7.067)--(4.516,7.052);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.139,6.943)--(3.135,6.910);
\draw[gp path] (3.139,6.943)--(3.135,6.910);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.640,7.103)--(1.641,7.098);
\draw[gp path] (1.622,7.071)--(1.641,7.098);
\draw[gp path] (1.622,7.006)--(1.623,6.993);
\draw[gp path] (1.609,6.967)--(1.623,6.993);
\draw[gp path] (1.622,7.011)--(1.622,7.006);
\draw[gp path] (1.621,7.075)--(1.640,7.103);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.748,7.231)--(1.752,7.211);
\draw[gp path] (1.731,7.185)--(1.752,7.211);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.530,7.038)--(4.515,7.067);
\draw[gp path] (4.513,7.081)--(4.515,7.067);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.734,7.158)--(1.734,7.124);
\draw[gp path] (1.718,7.098)--(1.734,7.124);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,7.026)--(1.622,7.011);
\draw[gp path] (1.609,6.984)--(1.622,7.011);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.716,7.060)--(1.713,7.027);
\draw[gp path] (4.413,7.138)--(4.398,7.160);
\draw[gp path] (4.387,7.196)--(4.398,7.160);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.529,7.051)--(4.513,7.081);
\draw[gp path] (4.512,7.091)--(4.513,7.081);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.143,6.980)--(3.144,6.948);
\draw[gp path] (3.143,6.980)--(3.144,6.948);
\draw[gp path] (3.142,6.977)--(3.139,6.943);
\draw[gp path] (3.142,6.977)--(3.139,6.943);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.527,7.062)--(4.512,7.091);
\draw[gp path] (4.511,7.098)--(4.512,7.091);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.742,7.243)--(1.748,7.231);
\draw[gp path] (1.726,7.205)--(1.748,7.231);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,7.040)--(1.623,7.026);
\draw[gp path] (1.609,6.999)--(1.623,7.026);
\draw[gp path] (4.526,7.069)--(4.511,7.098);
\draw[gp path] (4.511,7.102)--(4.511,7.098);
\draw[gp path] (4.526,7.073)--(4.511,7.102);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.407,7.168)--(4.387,7.196);
\draw[gp path] (4.378,7.225)--(4.387,7.196);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,7.053)--(1.623,7.040);
\draw[gp path] (1.610,7.013)--(1.623,7.040);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.737,7.245)--(1.742,7.243);
\draw[gp path] (1.720,7.216)--(1.742,7.243);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.534,7.006)--(4.534,6.993);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.556,6.963)--(4.547,6.992);
\draw[gp path] (4.556,6.963)--(4.547,6.992);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.731,7.185)--(1.734,7.158);
\draw[gp path] (1.717,7.131)--(1.734,7.158);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.610,6.952)--(1.610,6.939);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.718,7.098)--(1.716,7.060);
\draw[gp path] (1.706,7.037)--(1.716,7.060);
\draw[gp path] (1.714,7.219)--(1.737,7.245);
\draw[gp path] (1.714,7.219)--(1.737,7.245);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,7.063)--(1.623,7.053);
\draw[gp path] (1.610,7.026)--(1.623,7.053);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.398,7.198)--(4.378,7.225);
\draw[gp path] (4.374,7.247)--(4.378,7.225);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.143,7.010)--(3.142,6.977);
\draw[gp path] (3.143,7.010)--(3.142,6.977);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.398,7.234)--(4.379,7.259);
\draw[gp path] (4.374,7.258)--(4.379,7.259);
\draw[gp path] (4.398,7.234)--(4.379,7.259);
\draw[gp path] (1.681,6.887)--(1.677,6.863);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.141,7.013)--(3.143,6.980);
\draw[gp path] (3.141,7.013)--(3.143,6.980);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.609,6.967)--(1.610,6.952);
\draw[gp path] (1.608,6.946)--(1.610,6.952);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.374,7.247)--(4.374,7.258);
\draw[gp path] (4.393,7.232)--(4.374,7.258);
\draw[gp path] (4.393,7.220)--(4.374,7.247);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.536,6.999)--(4.534,7.006);
\draw[gp path] (4.532,7.022)--(4.534,7.006);
\draw[gp path] (1.622,7.071)--(1.623,7.063);
\draw[gp path] (1.609,7.036)--(1.623,7.063);
\draw[gp path] (1.621,7.075)--(1.622,7.071);
\draw[gp path] (1.608,7.044)--(1.622,7.071);
\draw[gp path] (1.608,6.979)--(1.609,6.967);
\draw[gp path] (1.605,6.953)--(1.609,6.967);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.726,7.205)--(1.731,7.185);
\draw[gp path] (1.714,7.158)--(1.731,7.185);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.537,7.007)--(4.532,7.022);
\draw[gp path] (4.530,7.038)--(4.532,7.022);
\draw[gp path] (1.607,7.048)--(1.621,7.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.143,7.044)--(3.143,7.010);
\draw[gp path] (3.143,7.044)--(3.143,7.010);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.717,7.131)--(1.718,7.098);
\draw[gp path] (1.707,7.072)--(1.718,7.098);
\draw[gp path] (1.688,6.927)--(1.681,6.887);
\draw[gp path] (1.680,6.863)--(1.681,6.887);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.585,6.952)--(1.593,6.977);
\draw[gp path] (1.585,6.952)--(1.593,6.977);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.609,6.999)--(1.609,6.984);
\draw[gp path] (1.602,6.963)--(1.609,6.984);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.137,7.046)--(3.141,7.013);
\draw[gp path] (3.137,7.046)--(3.141,7.013);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.536,7.020)--(4.530,7.038);
\draw[gp path] (4.529,7.051)--(4.530,7.038);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.407,7.168)--(4.414,7.144);
\draw[gp path] (1.720,7.216)--(1.726,7.205);
\draw[gp path] (1.709,7.178)--(1.726,7.205);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.535,7.031)--(4.529,7.051);
\draw[gp path] (4.527,7.062)--(4.529,7.051);
\draw[gp path] (1.610,7.013)--(1.609,6.999);
\draw[gp path] (1.602,6.975)--(1.609,6.999);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.141,7.078)--(3.143,7.044);
\draw[gp path] (3.141,7.078)--(3.143,7.044);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.714,7.219)--(1.720,7.216);
\draw[gp path] (1.703,7.189)--(1.720,7.216);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.610,7.026)--(1.610,7.013);
\draw[gp path] (1.601,6.986)--(1.610,7.013);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.714,7.158)--(1.717,7.131);
\draw[gp path] (1.706,7.105)--(1.717,7.131);
\draw[gp path] (4.414,7.154)--(4.407,7.168);
\draw[gp path] (4.398,7.198)--(4.407,7.168);
\draw[gp path] (1.690,6.942)--(1.688,6.927);
\draw[gp path] (1.687,6.903)--(1.688,6.927);
\draw[gp path] (1.707,7.072)--(1.705,7.039);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.132,7.078)--(3.137,7.046);
\draw[gp path] (3.132,7.078)--(3.137,7.046);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.398,7.234)--(4.408,7.224);
\draw[gp path] (4.421,7.199)--(4.408,7.224);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.609,7.036)--(1.610,7.026);
\draw[gp path] (1.601,6.999)--(1.610,7.026);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.558,6.934)--(4.556,6.963);
\draw[gp path] (4.558,6.934)--(4.556,6.963);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.411,7.172)--(4.398,7.198);
\draw[gp path] (4.393,7.220)--(4.398,7.198);
\draw[gp path] (4.412,7.208)--(4.398,7.234);
\draw[gp path] (4.393,7.232)--(4.398,7.234);
\draw[gp path] (4.412,7.208)--(4.398,7.234);
\draw[gp path] (1.670,6.734)--(1.670,6.729);
\draw[gp path] (1.679,6.707)--(1.670,6.729);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.138,7.112)--(3.141,7.078);
\draw[gp path] (3.138,7.112)--(3.141,7.078);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.608,7.044)--(1.609,7.036);
\draw[gp path] (1.601,7.009)--(1.609,7.036);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.407,7.193)--(4.393,7.220);
\draw[gp path] (4.393,7.220)--(4.393,7.232);
\draw[gp path] (4.407,7.206)--(4.393,7.232);
\draw[gp path] (1.709,7.178)--(1.714,7.158);
\draw[gp path] (1.702,7.132)--(1.714,7.158);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.607,7.048)--(1.608,7.044);
\draw[gp path] (1.600,7.016)--(1.608,7.044);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.471,6.917)--(4.471,6.897);
\draw[gp path] (1.678,6.723)--(1.676,6.728);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.126,7.111)--(3.132,7.078);
\draw[gp path] (3.126,7.111)--(3.132,7.078);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.687,6.903)--(1.680,6.863);
\draw[gp path] (1.680,6.861)--(1.680,6.863);
\draw[gp path] (1.706,7.105)--(1.707,7.072);
\draw[gp path] (1.703,7.056)--(1.707,7.072);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.582,6.925)--(1.585,6.952);
\draw[gp path] (1.582,6.925)--(1.585,6.952);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.133,7.146)--(3.138,7.112);
\draw[gp path] (3.133,7.146)--(3.138,7.112);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.432,7.179)--(4.444,7.150);
\draw[gp path] (1.703,7.189)--(1.709,7.178);
\draw[gp path] (1.697,7.151)--(1.709,7.178);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.119,7.143)--(3.126,7.111);
\draw[gp path] (3.119,7.143)--(3.126,7.111);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.697,7.192)--(1.703,7.189);
\draw[gp path] (1.690,7.162)--(1.703,7.189);
\draw[gp path] (1.692,6.931)--(1.687,6.903);
\draw[gp path] (1.691,6.878)--(1.687,6.903);
\draw[gp path] (4.421,7.199)--(4.432,7.179);
\draw[gp path] (4.439,7.154)--(4.432,7.179);
\draw[gp path] (1.702,7.132)--(1.706,7.105);
\draw[gp path] (1.700,7.078)--(1.706,7.105);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.127,7.179)--(3.133,7.146);
\draw[gp path] (3.127,7.179)--(3.133,7.146);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.684,7.165)--(1.697,7.192);
\draw[gp path] (1.684,7.165)--(1.697,7.192);
\draw[gp path] (4.468,6.894)--(4.471,6.917);
\draw[gp path] (4.470,6.928)--(4.471,6.917);
\draw[gp path] (4.461,7.088)--(4.468,7.045);
\draw[gp path] (1.678,6.723)--(1.679,6.707);
\draw[gp path] (4.412,7.208)--(4.421,7.199);
\draw[gp path] (4.428,7.173)--(4.421,7.199);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.110,7.175)--(3.119,7.143);
\draw[gp path] (3.110,7.175)--(3.119,7.143);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.472,6.974)--(4.469,6.932);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.554,6.905)--(4.558,6.934);
\draw[gp path] (4.554,6.905)--(4.558,6.934);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.376,6.643)--(4.397,6.667);
\draw[gp path] (4.411,6.689)--(4.400,6.670);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.121,7.211)--(3.127,7.179);
\draw[gp path] (3.121,7.211)--(3.127,7.179);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.419,7.182)--(4.412,7.208);
\draw[gp path] (4.407,7.206)--(4.412,7.208);
\draw[gp path] (4.419,7.182)--(4.412,7.208);
\draw[gp path] (1.692,6.702)--(1.678,6.723);
\draw[gp path] (1.697,7.151)--(1.702,7.132);
\draw[gp path] (1.696,7.105)--(1.702,7.132);
\draw[gp path] (4.414,7.181)--(4.407,7.206);
\draw[gp path] (1.691,6.878)--(1.687,6.856);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.600,6.890)--(1.597,6.909);
\draw[gp path] (4.543,6.920)--(4.546,6.943);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.463,7.063)--(4.461,7.088);
\draw[gp path] (1.700,7.078)--(1.701,7.046);
\draw[gp path] (4.388,6.664)--(4.409,6.687);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.100,7.207)--(3.110,7.175);
\draw[gp path] (3.100,7.207)--(3.110,7.175);
\draw[gp path] (3.112,7.243)--(3.121,7.211);
\draw[gp path] (3.112,7.243)--(3.121,7.211);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.585,6.899)--(1.582,6.925);
\draw[gp path] (1.585,6.899)--(1.582,6.925);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.530,6.823)--(4.535,6.839);
\draw[gp path] (4.545,6.955)--(4.546,6.965);
\draw[gp path] (4.542,6.938)--(4.545,6.953);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.690,7.162)--(1.697,7.151);
\draw[gp path] (1.690,7.124)--(1.697,7.151);
\draw[gp path] (4.468,6.950)--(4.472,6.974);
\draw[gp path] (4.439,7.154)--(4.451,7.125);
\draw[gp path] (4.452,7.100)--(4.451,7.125);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.541,6.953)--(4.545,6.978);
\draw[gp path] (4.537,6.854)--(4.540,6.861);
\draw[gp path] (4.531,6.837)--(4.537,6.854);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.696,6.909)--(1.691,6.878);
\draw[gp path] (1.701,6.853)--(1.691,6.878);
\draw[gp path] (1.684,7.165)--(1.690,7.162);
\draw[gp path] (1.683,7.136)--(1.690,7.162);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.103,7.274)--(3.112,7.243);
\draw[gp path] (3.103,7.274)--(3.112,7.243);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.696,7.105)--(1.700,7.078);
\draw[gp path] (1.699,7.052)--(1.700,7.078);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.090,7.238)--(3.100,7.207);
\draw[gp path] (3.090,7.238)--(3.100,7.207);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.606,6.825)--(1.597,6.850);
\draw[gp path] (4.539,6.967)--(4.542,6.987);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.676,7.139)--(1.684,7.165);
\draw[gp path] (1.676,7.139)--(1.684,7.165);
\draw[gp path] (4.428,7.173)--(4.439,7.154);
\draw[gp path] (4.440,7.129)--(4.439,7.154);
\draw[gp path] (1.692,6.702)--(1.693,6.685);
\draw[gp path] (1.712,6.663)--(1.693,6.685);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.532,6.852)--(4.538,6.870);
\draw[gp path] (4.543,6.899)--(4.543,6.882);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.466,6.903)--(4.467,6.893);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.599,6.875)--(1.598,6.861);
\draw[gp path] (1.606,6.836)--(1.598,6.861);
\draw[gp path] (4.538,6.978)--(4.541,6.997);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.463,7.063)--(4.470,7.020);
\draw[gp path] (4.465,6.997)--(4.470,7.020);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.092,7.303)--(3.103,7.274);
\draw[gp path] (3.092,7.303)--(3.103,7.274);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,6.717)--(1.692,6.702);
\draw[gp path] (1.712,6.679)--(1.692,6.702);
\draw[gp path] (4.346,6.617)--(4.376,6.643);
\draw[gp path] (4.388,6.664)--(4.376,6.643);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.600,6.890)--(1.599,6.875);
\draw[gp path] (1.604,6.861)--(1.599,6.875);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.419,7.182)--(4.428,7.173);
\draw[gp path] (4.429,7.148)--(4.428,7.173);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.078,7.268)--(3.090,7.238);
\draw[gp path] (3.078,7.268)--(3.090,7.238);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.532,6.869)--(4.543,6.899);
\draw[gp path] (4.542,6.904)--(4.543,6.899);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.468,6.950)--(4.466,6.903);
\draw[gp path] (4.459,6.887)--(4.464,6.897);
\draw[gp path] (1.690,7.124)--(1.696,7.105);
\draw[gp path] (1.694,7.078)--(1.696,7.105);
\draw[gp path] (1.701,6.853)--(1.700,6.847);
\draw[gp path] (1.705,6.896)--(1.695,6.920);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.544,6.876)--(4.554,6.905);
\draw[gp path] (4.544,6.876)--(4.554,6.905);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.420,7.156)--(4.419,7.182);
\draw[gp path] (4.414,7.179)--(4.419,7.182);
\draw[gp path] (4.420,7.156)--(4.419,7.182);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.600,6.904)--(1.601,6.901);
\draw[gp path] (1.601,6.901)--(1.600,6.890);
\draw[gp path] (1.609,6.864)--(1.603,6.879);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.081,7.332)--(3.092,7.303);
\draw[gp path] (3.081,7.332)--(3.092,7.303);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.416,7.152)--(4.414,7.179);
\draw[gp path] (4.452,7.100)--(4.463,7.063);
\draw[gp path] (4.458,7.040)--(4.463,7.063);
\draw[gp path] (4.358,6.637)--(4.388,6.664);
\draw[gp path] (4.396,6.681)--(4.388,6.664);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.510,6.783)--(4.522,6.802);
\draw[gp path] (4.530,6.823)--(4.528,6.812);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.067,7.297)--(3.078,7.268);
\draw[gp path] (3.067,7.297)--(3.078,7.268);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.542,6.938)--(4.543,6.920);
\draw[gp path] (4.532,6.893)--(4.543,6.920);
\draw[gp path] (1.599,6.919)--(1.600,6.904);
\draw[gp path] (1.609,6.879)--(1.601,6.901);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.594,6.873)--(1.585,6.899);
\draw[gp path] (1.594,6.873)--(1.585,6.899);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.683,7.136)--(1.690,7.124);
\draw[gp path] (1.688,7.098)--(1.690,7.124);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.070,7.359)--(3.081,7.332);
\draw[gp path] (3.070,7.359)--(3.081,7.332);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.512,6.794)--(4.530,6.823);
\draw[gp path] (4.531,6.837)--(4.530,6.823);
\draw[gp path] (4.541,6.953)--(4.542,6.938);
\draw[gp path] (4.531,6.911)--(4.542,6.938);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.707,6.885)--(1.701,6.853);
\draw[gp path] (1.709,6.841)--(1.701,6.853);
\draw[gp path] (4.465,6.997)--(4.468,6.950);
\draw[gp path] (4.458,6.926)--(4.468,6.950);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.608,6.893)--(1.600,6.917);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.705,6.896)--(1.707,6.885);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.606,6.825)--(1.605,6.815);
\draw[gp path] (1.620,6.791)--(1.605,6.815);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.676,7.139)--(1.683,7.136);
\draw[gp path] (1.681,7.109)--(1.683,7.136);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.055,7.325)--(3.067,7.297);
\draw[gp path] (3.055,7.325)--(3.067,7.297);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.440,7.129)--(4.452,7.100);
\draw[gp path] (4.447,7.076)--(4.452,7.100);
\draw[gp path] (1.712,6.663)--(1.716,6.655);
\draw[gp path] (1.742,6.633)--(1.716,6.655);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.513,6.808)--(4.531,6.837);
\draw[gp path] (4.532,6.852)--(4.531,6.837);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.697,6.935)--(1.687,6.958);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.058,7.385)--(3.070,7.359);
\draw[gp path] (3.058,7.385)--(3.070,7.359);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.606,6.836)--(1.606,6.825);
\draw[gp path] (1.621,6.800)--(1.606,6.825);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.674,7.113)--(1.676,7.139);
\draw[gp path] (1.674,7.113)--(1.676,7.139);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.539,6.967)--(4.541,6.953);
\draw[gp path] (4.530,6.926)--(4.541,6.953);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.712,6.679)--(1.712,6.663);
\draw[gp path] (1.738,6.641)--(1.712,6.663);
\draw[gp path] (4.371,6.664)--(4.377,6.669);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.607,6.907)--(1.599,6.930);
\draw[gp path] (1.608,6.849)--(1.606,6.836);
\draw[gp path] (1.621,6.811)--(1.606,6.836);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.346,6.617)--(4.336,6.605);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.538,6.978)--(4.539,6.967);
\draw[gp path] (4.529,6.940)--(4.539,6.967);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.042,7.352)--(3.055,7.325);
\draw[gp path] (3.042,7.352)--(3.055,7.325);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.715,6.703)--(1.712,6.679);
\draw[gp path] (1.738,6.658)--(1.712,6.679);
\draw[gp path] (4.429,7.148)--(4.440,7.129);
\draw[gp path] (4.435,7.104)--(4.440,7.129);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.046,7.409)--(3.058,7.385);
\draw[gp path] (3.046,7.409)--(3.058,7.385);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.514,6.823)--(4.532,6.852);
\draw[gp path] (4.532,6.869)--(4.532,6.852);
\draw[gp path] (1.606,6.919)--(1.598,6.942);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.309,6.592)--(4.346,6.617);
\draw[gp path] (4.358,6.637)--(4.346,6.617);
\draw[gp path] (4.458,7.040)--(4.465,6.997);
\draw[gp path] (4.455,6.973)--(4.465,6.997);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.536,6.985)--(4.538,6.978);
\draw[gp path] (1.609,6.864)--(1.608,6.849);
\draw[gp path] (1.623,6.824)--(1.608,6.849);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.688,7.098)--(1.694,7.078);
\draw[gp path] (1.698,7.053)--(1.694,7.078);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.605,6.929)--(1.599,6.947);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.697,6.935)--(1.705,6.896);
\draw[gp path] (1.720,6.874)--(1.705,6.896);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.034,7.431)--(3.046,7.409);
\draw[gp path] (3.034,7.431)--(3.046,7.409);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.420,7.156)--(4.429,7.148);
\draw[gp path] (4.423,7.123)--(4.429,7.148);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.030,7.377)--(3.042,7.352);
\draw[gp path] (3.030,7.377)--(3.042,7.352);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.458,6.926)--(4.456,6.884);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.524,6.960)--(4.534,6.988);
\draw[gp path] (4.524,6.960)--(4.534,6.988);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.741,6.681)--(1.715,6.703);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.514,6.840)--(4.532,6.869);
\draw[gp path] (4.532,6.874)--(4.532,6.869);
\draw[gp path] (1.609,6.879)--(1.610,6.875);
\draw[gp path] (1.610,6.875)--(1.609,6.864);
\draw[gp path] (1.624,6.839)--(1.609,6.864);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.689,6.970)--(1.680,6.993);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.482,6.742)--(4.495,6.757);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.322,6.611)--(4.358,6.637);
\draw[gp path] (4.371,6.664)--(4.358,6.637);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.532,6.893)--(4.532,6.875);
\draw[gp path] (4.514,6.849)--(4.532,6.875);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.415,7.130)--(4.420,7.156);
\draw[gp path] (4.416,7.152)--(4.420,7.156);
\draw[gp path] (4.415,7.130)--(4.420,7.156);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.484,6.747)--(4.508,6.775);
\draw[gp path] (4.510,6.783)--(4.508,6.775);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.526,6.848)--(4.544,6.876);
\draw[gp path] (4.526,6.848)--(4.544,6.876);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.022,7.452)--(3.034,7.431);
\draw[gp path] (3.022,7.452)--(3.034,7.431);
\draw[gp path] (3.019,7.401)--(3.030,7.377);
\draw[gp path] (3.019,7.401)--(3.030,7.377);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.411,7.126)--(4.416,7.152);
\draw[gp path] (1.681,7.109)--(1.688,7.098);
\draw[gp path] (1.692,7.071)--(1.688,7.098);
\draw[gp path] (4.447,7.076)--(4.458,7.040);
\draw[gp path] (4.447,7.016)--(4.458,7.040);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.608,6.893)--(1.609,6.879);
\draw[gp path] (1.624,6.854)--(1.609,6.879);
\draw[gp path] (4.486,6.755)--(4.510,6.783);
\draw[gp path] (4.512,6.794)--(4.510,6.783);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.609,6.848)--(1.594,6.873);
\draw[gp path] (1.609,6.848)--(1.594,6.873);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.669,7.070)--(1.667,7.089);
\draw[gp path] (1.722,6.861)--(1.718,6.836);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.010,7.470)--(3.022,7.452);
\draw[gp path] (3.010,7.470)--(3.022,7.452);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.531,6.911)--(4.532,6.893);
\draw[gp path] (4.514,6.867)--(4.532,6.893);
\draw[gp path] (1.620,6.791)--(1.620,6.785);
\draw[gp path] (1.641,6.761)--(1.631,6.772);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.720,6.874)--(1.722,6.861);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.008,7.424)--(3.019,7.401);
\draw[gp path] (3.008,7.424)--(3.019,7.401);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.738,6.641)--(1.742,6.633);
\draw[gp path] (1.773,6.612)--(1.742,6.633);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.488,6.766)--(4.512,6.794);
\draw[gp path] (4.513,6.808)--(4.512,6.794);
\draw[gp path] (1.621,6.800)--(1.620,6.791);
\draw[gp path] (1.641,6.767)--(1.620,6.791);
\draw[gp path] (1.607,6.907)--(1.608,6.893);
\draw[gp path] (1.623,6.869)--(1.608,6.893);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.674,7.113)--(1.681,7.109);
\draw[gp path] (1.684,7.083)--(1.681,7.109);
\draw[gp path] (1.738,6.658)--(1.738,6.641);
\draw[gp path] (1.769,6.620)--(1.738,6.641);
\draw[gp path] (4.455,6.973)--(4.458,6.926);
\draw[gp path] (4.441,6.903)--(4.458,6.926);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.000,7.487)--(3.010,7.470);
\draw[gp path] (3.000,7.487)--(3.010,7.470);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.674,7.113)--(1.669,7.108);
\draw[gp path] (1.672,7.082)--(1.669,7.108);
\draw[gp path] (1.689,6.970)--(1.697,6.935);
\draw[gp path] (1.713,6.912)--(1.697,6.935);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.530,6.926)--(4.531,6.911);
\draw[gp path] (4.514,6.884)--(4.531,6.911);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.677,7.087)--(1.674,7.113);
\draw[gp path] (1.677,7.087)--(1.674,7.113);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.621,6.811)--(1.621,6.800);
\draw[gp path] (1.642,6.776)--(1.621,6.800);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.335,6.639)--(4.371,6.664);
\draw[gp path] (4.372,6.667)--(4.371,6.664);
\draw[gp path] (1.670,7.051)--(1.674,7.025);
\draw[gp path] (1.683,7.001)--(1.674,7.025);
\draw[gp path] (4.435,7.104)--(4.447,7.076);
\draw[gp path] (4.436,7.052)--(4.447,7.076);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.997,7.445)--(3.008,7.424);
\draw[gp path] (2.997,7.445)--(3.008,7.424);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.741,6.681)--(1.738,6.658);
\draw[gp path] (1.769,6.636)--(1.738,6.658);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.606,6.919)--(1.607,6.907);
\draw[gp path] (1.622,6.882)--(1.607,6.907);
\draw[gp path] (4.489,6.780)--(4.513,6.808);
\draw[gp path] (4.514,6.823)--(4.513,6.808);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.990,7.501)--(3.000,7.487);
\draw[gp path] (2.990,7.501)--(3.000,7.487);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.258,6.556)--(4.296,6.578);
\draw[gp path] (4.309,6.592)--(4.300,6.581);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,6.824)--(1.621,6.811);
\draw[gp path] (1.643,6.787)--(1.621,6.811);
\draw[gp path] (4.529,6.940)--(4.530,6.926);
\draw[gp path] (4.513,6.900)--(4.530,6.926);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.987,7.464)--(2.997,7.445);
\draw[gp path] (2.987,7.464)--(2.997,7.445);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.293,6.582)--(4.309,6.592);
\draw[gp path] (4.267,6.568)--(4.290,6.581);
\draw[gp path] (4.322,6.611)--(4.309,6.592);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.981,7.514)--(2.990,7.501);
\draw[gp path] (2.981,7.514)--(2.990,7.501);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.605,6.929)--(1.606,6.919);
\draw[gp path] (1.621,6.894)--(1.606,6.919);
\draw[gp path] (1.624,6.839)--(1.623,6.824);
\draw[gp path] (1.644,6.800)--(1.623,6.824);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.423,7.123)--(4.435,7.104);
\draw[gp path] (4.423,7.080)--(4.435,7.104);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.979,7.481)--(2.987,7.464);
\draw[gp path] (2.979,7.481)--(2.987,7.464);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.490,6.795)--(4.514,6.823);
\draw[gp path] (4.514,6.840)--(4.514,6.823);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.973,7.524)--(2.981,7.514);
\draw[gp path] (2.973,7.524)--(2.981,7.514);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.527,6.950)--(4.529,6.940);
\draw[gp path] (4.511,6.913)--(4.529,6.940);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.743,6.690)--(1.741,6.681);
\draw[gp path] (1.773,6.660)--(1.741,6.681);
\draw[gp path] (1.713,6.912)--(1.720,6.874);
\draw[gp path] (1.742,6.852)--(1.720,6.874);
\draw[gp path] (4.447,7.016)--(4.455,6.973);
\draw[gp path] (4.438,6.950)--(4.455,6.973);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.605,6.936)--(1.605,6.929);
\draw[gp path] (1.620,6.904)--(1.611,6.919);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.679,7.027)--(1.672,7.044);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.971,7.496)--(2.979,7.481);
\draw[gp path] (2.971,7.496)--(2.979,7.481);
\draw[gp path] (2.966,7.531)--(2.973,7.524);
\draw[gp path] (2.966,7.531)--(2.973,7.524);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.525,6.957)--(4.527,6.950);
\draw[gp path] (4.509,6.923)--(4.527,6.950);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.254,6.561)--(4.264,6.566);
\draw[gp path] (1.683,7.001)--(1.689,6.970);
\draw[gp path] (1.704,6.947)--(1.689,6.970);
\draw[gp path] (4.279,6.587)--(4.322,6.611);
\draw[gp path] (4.335,6.639)--(4.322,6.611);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.625,6.850)--(1.624,6.839);
\draw[gp path] (1.645,6.814)--(1.624,6.839);
\draw[gp path] (1.624,6.854)--(1.625,6.850);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.961,7.537)--(2.966,7.531);
\draw[gp path] (2.961,7.537)--(2.966,7.531);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.441,6.903)--(4.440,6.873);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.965,7.509)--(2.971,7.496);
\draw[gp path] (2.965,7.509)--(2.971,7.496);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.415,7.130)--(4.423,7.123);
\draw[gp path] (4.412,7.098)--(4.423,7.123);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.524,6.960)--(4.525,6.957);
\draw[gp path] (4.490,6.812)--(4.514,6.840);
\draw[gp path] (4.514,6.847)--(4.514,6.840);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.957,7.540)--(2.961,7.537);
\draw[gp path] (2.957,7.540)--(2.961,7.537);
\draw[gp path] (2.960,7.520)--(2.965,7.509);
\draw[gp path] (2.960,7.520)--(2.965,7.509);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,6.716)--(4.472,6.733);
\draw[gp path] (4.484,6.747)--(4.482,6.742);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.955,7.540)--(2.957,7.540);
\draw[gp path] (2.955,7.540)--(2.957,7.540);
\draw[gp path] (2.956,7.528)--(2.960,7.520);
\draw[gp path] (2.956,7.528)--(2.960,7.520);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.684,7.083)--(1.692,7.071);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.954,7.539)--(2.955,7.540);
\draw[gp path] (2.954,7.539)--(2.955,7.540);
\draw[gp path] (2.954,7.535)--(2.956,7.528);
\draw[gp path] (2.954,7.535)--(2.956,7.528);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.453,6.720)--(4.484,6.747);
\draw[gp path] (4.486,6.755)--(4.484,6.747);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.744,6.838)--(1.741,6.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.954,7.535)--(2.954,7.539);
\draw[gp path] (2.954,7.535)--(2.954,7.539);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.514,6.867)--(4.514,6.849);
\draw[gp path] (4.490,6.823)--(4.514,6.849);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.404,7.104)--(4.415,7.130);
\draw[gp path] (4.411,7.126)--(4.415,7.130);
\draw[gp path] (4.404,7.104)--(4.415,7.130);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.623,6.869)--(1.624,6.854);
\draw[gp path] (1.646,6.830)--(1.624,6.854);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.630,6.824)--(1.609,6.848);
\draw[gp path] (1.630,6.824)--(1.609,6.848);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.672,7.082)--(1.669,7.070);
\draw[gp path] (1.678,7.046)--(1.669,7.070);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.502,6.821)--(4.526,6.848);
\draw[gp path] (4.502,6.821)--(4.526,6.848);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.769,6.620)--(1.773,6.612);
\draw[gp path] (1.810,6.592)--(1.773,6.612);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.662,6.741)--(1.647,6.753);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.436,7.052)--(4.447,7.016);
\draw[gp path] (4.430,6.993)--(4.447,7.016);
\draw[gp path] (4.402,7.105)--(4.411,7.126);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.455,6.728)--(4.486,6.755);
\draw[gp path] (4.488,6.766)--(4.486,6.755);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.742,6.852)--(1.744,6.838);
\draw[gp path] (1.769,6.636)--(1.769,6.620);
\draw[gp path] (1.806,6.600)--(1.769,6.620);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.641,6.767)--(1.641,6.761);
\draw[gp path] (1.669,6.737)--(1.641,6.761);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.261,6.578)--(4.274,6.585);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.642,6.776)--(1.641,6.767);
\draw[gp path] (1.668,6.743)--(1.641,6.767);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.677,7.087)--(1.684,7.083);
\draw[gp path] (1.693,7.057)--(1.684,7.083);
\draw[gp path] (1.704,6.947)--(1.713,6.912);
\draw[gp path] (1.734,6.890)--(1.713,6.912);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.622,6.882)--(1.623,6.869);
\draw[gp path] (1.644,6.845)--(1.623,6.869);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.677,7.087)--(1.672,7.082);
\draw[gp path] (1.680,7.057)--(1.672,7.082);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.514,6.884)--(4.514,6.867);
\draw[gp path] (4.490,6.841)--(4.514,6.867);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.293,6.614)--(4.335,6.639);
\draw[gp path] (4.339,6.652)--(4.335,6.639);
\draw[gp path] (1.773,6.660)--(1.769,6.636);
\draw[gp path] (1.806,6.615)--(1.769,6.636);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.457,6.739)--(4.488,6.766);
\draw[gp path] (4.489,6.780)--(4.488,6.766);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.686,7.061)--(1.677,7.087);
\draw[gp path] (1.686,7.061)--(1.677,7.087);
\draw[gp path] (1.679,7.027)--(1.683,7.001);
\draw[gp path] (1.697,6.978)--(1.683,7.001);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.643,6.787)--(1.642,6.776);
\draw[gp path] (1.669,6.752)--(1.642,6.776);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.438,6.950)--(4.441,6.903);
\draw[gp path] (4.419,6.881)--(4.441,6.903);
\draw[gp path] (4.267,6.568)--(4.258,6.557);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.621,6.894)--(1.622,6.882);
\draw[gp path] (1.643,6.858)--(1.622,6.882);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.279,6.587)--(4.267,6.568);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.644,6.800)--(1.643,6.787);
\draw[gp path] (1.670,6.763)--(1.643,6.787);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.423,7.080)--(4.436,7.052);
\draw[gp path] (4.418,7.029)--(4.436,7.052);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.513,6.900)--(4.514,6.884);
\draw[gp path] (4.490,6.858)--(4.514,6.884);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.254,6.561)--(4.253,6.554);
\draw[gp path] (4.206,6.532)--(4.253,6.554);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.458,6.752)--(4.489,6.780);
\draw[gp path] (4.490,6.795)--(4.489,6.780);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.776,6.675)--(1.773,6.660);
\draw[gp path] (1.810,6.638)--(1.773,6.660);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.620,6.904)--(1.621,6.894);
\draw[gp path] (1.642,6.870)--(1.621,6.894);
\draw[gp path] (1.645,6.814)--(1.644,6.800);
\draw[gp path] (1.671,6.776)--(1.644,6.800);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.734,6.890)--(1.742,6.852);
\draw[gp path] (1.769,6.831)--(1.742,6.852);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.511,6.913)--(4.513,6.900);
\draw[gp path] (4.488,6.874)--(4.513,6.900);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.271,6.603)--(4.287,6.611);
\draw[gp path] (1.678,7.046)--(1.679,7.027);
\draw[gp path] (1.693,7.003)--(1.679,7.027);
\draw[gp path] (4.274,6.585)--(4.279,6.587);
\draw[gp path] (4.293,6.614)--(4.279,6.587);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.459,6.768)--(4.490,6.795);
\draw[gp path] (4.490,6.812)--(4.490,6.795);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.261,6.578)--(4.254,6.561);
\draw[gp path] (4.207,6.540)--(4.254,6.561);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.620,6.911)--(1.620,6.904);
\draw[gp path] (1.641,6.879)--(1.620,6.904);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.412,7.098)--(4.423,7.080);
\draw[gp path] (4.406,7.056)--(4.423,7.080);
\draw[gp path] (1.697,6.978)--(1.704,6.947);
\draw[gp path] (1.725,6.925)--(1.704,6.947);
\draw[gp path] (4.430,6.993)--(4.438,6.950);
\draw[gp path] (4.415,6.928)--(4.438,6.950);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.509,6.923)--(4.511,6.913);
\draw[gp path] (4.487,6.887)--(4.511,6.913);
\draw[gp path] (1.646,6.826)--(1.645,6.814);
\draw[gp path] (1.672,6.790)--(1.645,6.814);
\draw[gp path] (1.646,6.830)--(1.646,6.826);
\draw[gp path] (1.621,6.916)--(1.620,6.911);
\draw[gp path] (1.632,6.897)--(1.630,6.900);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.419,6.881)--(4.418,6.858);
\draw[gp path] (1.771,6.815)--(1.770,6.809);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.490,6.823)--(4.490,6.820);
\draw[gp path] (4.507,6.930)--(4.509,6.923);
\draw[gp path] (4.485,6.897)--(4.509,6.923);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.806,6.600)--(1.810,6.592);
\draw[gp path] (1.852,6.573)--(1.810,6.592);
\draw[gp path] (1.806,6.615)--(1.806,6.600);
\draw[gp path] (1.848,6.580)--(1.806,6.600);
\draw[gp path] (4.404,7.104)--(4.412,7.098);
\draw[gp path] (4.394,7.073)--(4.412,7.098);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.460,6.785)--(4.490,6.812);
\draw[gp path] (4.490,6.820)--(4.490,6.812);
\draw[gp path] (4.414,6.691)--(4.451,6.716);
\draw[gp path] (4.453,6.720)--(4.451,6.716);
\draw[gp path] (4.506,6.932)--(4.507,6.930);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.680,7.057)--(1.678,7.046);
\draw[gp path] (1.692,7.022)--(1.678,7.046);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.644,6.845)--(1.646,6.830);
\draw[gp path] (1.673,6.807)--(1.646,6.830);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.657,6.800)--(1.630,6.824);
\draw[gp path] (1.657,6.800)--(1.630,6.824);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.769,6.831)--(1.772,6.815);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.415,6.695)--(4.453,6.720);
\draw[gp path] (4.455,6.728)--(4.453,6.720);
\draw[gp path] (1.669,6.737)--(1.669,6.734);
\draw[gp path] (1.691,6.719)--(1.676,6.729);
\draw[gp path] (1.668,6.743)--(1.669,6.737);
\draw[gp path] (1.702,6.715)--(1.669,6.737);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,6.638)--(1.806,6.615);
\draw[gp path] (1.849,6.595)--(1.806,6.615);
\draw[gp path] (4.271,6.603)--(4.261,6.578);
\draw[gp path] (4.214,6.557)--(4.261,6.578);
\draw[gp path] (4.386,7.079)--(4.404,7.104);
\draw[gp path] (4.386,7.079)--(4.404,7.104);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.490,6.841)--(4.490,6.823);
\draw[gp path] (4.459,6.798)--(4.490,6.823);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.287,6.611)--(4.293,6.614);
\draw[gp path] (4.300,6.636)--(4.293,6.614);
\draw[gp path] (1.725,6.925)--(1.734,6.890);
\draw[gp path] (1.761,6.869)--(1.734,6.890);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.669,6.752)--(1.668,6.743);
\draw[gp path] (1.702,6.720)--(1.668,6.743);
\draw[gp path] (4.417,6.703)--(4.455,6.728);
\draw[gp path] (4.457,6.739)--(4.455,6.728);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.470,6.794)--(4.502,6.821);
\draw[gp path] (4.470,6.794)--(4.502,6.821);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.686,7.061)--(1.693,7.057);
\draw[gp path] (1.707,7.032)--(1.693,7.057);
\draw[gp path] (4.418,7.029)--(4.430,6.993);
\draw[gp path] (4.406,6.971)--(4.430,6.993);
\draw[gp path] (1.686,7.061)--(1.680,7.057);
\draw[gp path] (1.694,7.033)--(1.680,7.057);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.643,6.858)--(1.644,6.845);
\draw[gp path] (1.672,6.822)--(1.644,6.845);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.693,7.003)--(1.697,6.978);
\draw[gp path] (1.718,6.955)--(1.697,6.978);
\draw[gp path] (1.700,7.036)--(1.686,7.061);
\draw[gp path] (1.700,7.036)--(1.686,7.061);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.670,6.763)--(1.669,6.752);
\draw[gp path] (1.702,6.729)--(1.669,6.752);
\draw[gp path] (4.419,6.714)--(4.457,6.739);
\draw[gp path] (4.458,6.752)--(4.457,6.739);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.815,6.659)--(1.810,6.638);
\draw[gp path] (1.853,6.618)--(1.810,6.638);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.490,6.858)--(4.490,6.841);
\draw[gp path] (4.460,6.816)--(4.490,6.841);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.207,6.540)--(4.206,6.533);
\draw[gp path] (4.153,6.512)--(4.206,6.532);
\draw[gp path] (4.415,6.928)--(4.419,6.881);
\draw[gp path] (4.390,6.860)--(4.419,6.881);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.671,6.776)--(1.670,6.763);
\draw[gp path] (1.703,6.740)--(1.670,6.763);
\draw[gp path] (1.642,6.870)--(1.643,6.858);
\draw[gp path] (1.670,6.835)--(1.643,6.858);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.406,7.056)--(4.418,7.029);
\draw[gp path] (4.394,7.006)--(4.418,7.029);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.421,6.726)--(4.458,6.752);
\draw[gp path] (4.459,6.768)--(4.458,6.752);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.761,6.869)--(1.769,6.831);
\draw[gp path] (1.802,6.811)--(1.769,6.831);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.488,6.874)--(4.490,6.858);
\draw[gp path] (4.459,6.833)--(4.490,6.858);
\draw[gp path] (1.672,6.790)--(1.671,6.776);
\draw[gp path] (1.705,6.752)--(1.671,6.776);
\draw[gp path] (1.641,6.879)--(1.642,6.870);
\draw[gp path] (1.669,6.846)--(1.642,6.870);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.281,6.628)--(4.271,6.603);
\draw[gp path] (4.225,6.584)--(4.271,6.603);
\draw[gp path] (1.692,7.022)--(1.693,7.003);
\draw[gp path] (1.713,6.980)--(1.693,7.003);
\draw[gp path] (4.214,6.557)--(4.207,6.540);
\draw[gp path] (4.155,6.521)--(4.207,6.540);
\draw[gp path] (1.718,6.955)--(1.725,6.925);
\draw[gp path] (1.752,6.904)--(1.725,6.925);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.641,6.887)--(1.641,6.879);
\draw[gp path] (1.669,6.856)--(1.641,6.879);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.848,6.580)--(1.852,6.573);
\draw[gp path] (1.900,6.554)--(1.852,6.573);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.487,6.887)--(4.488,6.874);
\draw[gp path] (4.458,6.849)--(4.488,6.874);
\draw[gp path] (1.673,6.802)--(1.672,6.790);
\draw[gp path] (1.706,6.766)--(1.672,6.790);
\draw[gp path] (4.422,6.741)--(4.459,6.768);
\draw[gp path] (4.460,6.785)--(4.459,6.768);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.849,6.595)--(1.848,6.580);
\draw[gp path] (1.896,6.561)--(1.848,6.580);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.673,6.807)--(1.673,6.802);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.394,7.073)--(4.406,7.056);
\draw[gp path] (4.382,7.033)--(4.406,7.056);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.642,6.891)--(1.641,6.887);
\draw[gp path] (1.668,6.863)--(1.641,6.887);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.406,6.971)--(4.415,6.928);
\draw[gp path] (4.385,6.907)--(4.415,6.928);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.485,6.897)--(4.487,6.887);
\draw[gp path] (4.456,6.862)--(4.487,6.887);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.390,6.860)--(4.389,6.841);
\draw[gp path] (1.853,6.618)--(1.849,6.595);
\draw[gp path] (1.897,6.576)--(1.849,6.595);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.670,6.868)--(1.643,6.892);
\draw[gp path] (1.670,6.868)--(1.643,6.892);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.694,7.033)--(1.692,7.022);
\draw[gp path] (1.712,6.998)--(1.692,7.022);
\draw[gp path] (1.802,6.811)--(1.805,6.793);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.459,6.798)--(4.459,6.794);
\draw[gp path] (1.672,6.822)--(1.673,6.807);
\draw[gp path] (1.707,6.785)--(1.673,6.807);
\draw[gp path] (1.702,6.715)--(1.702,6.713);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.691,6.776)--(1.657,6.800);
\draw[gp path] (1.691,6.776)--(1.657,6.800);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.422,6.758)--(4.460,6.785);
\draw[gp path] (4.459,6.794)--(4.460,6.785);
\draw[gp path] (1.702,6.720)--(1.702,6.715);
\draw[gp path] (1.741,6.693)--(1.702,6.715);
\draw[gp path] (4.370,6.666)--(4.414,6.691);
\draw[gp path] (4.415,6.695)--(4.414,6.691);
\draw[gp path] (4.483,6.903)--(4.485,6.897);
\draw[gp path] (4.454,6.872)--(4.485,6.897);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.225,6.584)--(4.214,6.557);
\draw[gp path] (4.162,6.538)--(4.214,6.557);
\draw[gp path] (4.386,7.079)--(4.394,7.073);
\draw[gp path] (4.370,7.049)--(4.394,7.073);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.371,6.670)--(4.415,6.695);
\draw[gp path] (4.417,6.703)--(4.415,6.695);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.752,6.904)--(1.761,6.869);
\draw[gp path] (1.793,6.848)--(1.761,6.869);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.702,6.729)--(1.702,6.720);
\draw[gp path] (1.741,6.699)--(1.702,6.720);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.700,7.036)--(1.707,7.032);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.482,6.906)--(4.483,6.903);
\draw[gp path] (4.452,6.878)--(4.473,6.895);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.700,7.036)--(1.694,7.033);
\draw[gp path] (1.714,7.009)--(1.694,7.033);
\draw[gp path] (1.860,6.642)--(1.853,6.618);
\draw[gp path] (1.902,6.598)--(1.853,6.618);
\draw[gp path] (1.713,6.980)--(1.718,6.955);
\draw[gp path] (1.744,6.934)--(1.718,6.955);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.373,6.678)--(4.417,6.703);
\draw[gp path] (4.419,6.714)--(4.417,6.703);
\draw[gp path] (1.670,6.835)--(1.672,6.822);
\draw[gp path] (1.705,6.799)--(1.672,6.822);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.720,7.012)--(1.700,7.036);
\draw[gp path] (1.720,7.012)--(1.700,7.036);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.703,6.740)--(1.702,6.729);
\draw[gp path] (1.742,6.707)--(1.702,6.729);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.362,7.054)--(4.386,7.079);
\draw[gp path] (4.362,7.054)--(4.386,7.079);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.460,6.816)--(4.459,6.798);
\draw[gp path] (4.422,6.774)--(4.459,6.798);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.155,6.521)--(4.153,6.512);
\draw[gp path] (4.094,6.494)--(4.153,6.512);
\draw[gp path] (4.394,7.006)--(4.406,6.971);
\draw[gp path] (4.376,6.949)--(4.406,6.971);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.433,6.769)--(4.470,6.794);
\draw[gp path] (4.433,6.769)--(4.470,6.794);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.705,6.752)--(1.703,6.740);
\draw[gp path] (1.743,6.717)--(1.703,6.740);
\draw[gp path] (4.375,6.688)--(4.419,6.714);
\draw[gp path] (4.421,6.726)--(4.419,6.714);
\draw[gp path] (1.669,6.846)--(1.670,6.835);
\draw[gp path] (1.704,6.812)--(1.670,6.835);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.385,6.907)--(4.390,6.860);
\draw[gp path] (4.355,6.839)--(4.390,6.860);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.459,6.833)--(4.460,6.816);
\draw[gp path] (4.422,6.792)--(4.460,6.816);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.793,6.848)--(1.802,6.811);
\draw[gp path] (1.840,6.791)--(1.802,6.811);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.706,6.766)--(1.705,6.752);
\draw[gp path] (1.744,6.730)--(1.705,6.752);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.162,6.538)--(4.155,6.521);
\draw[gp path] (4.097,6.502)--(4.155,6.521);
\draw[gp path] (1.896,6.561)--(1.900,6.554);
\draw[gp path] (1.953,6.536)--(1.900,6.554);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.669,6.856)--(1.669,6.846);
\draw[gp path] (1.703,6.824)--(1.669,6.846);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.236,6.612)--(4.225,6.584);
\draw[gp path] (4.173,6.565)--(4.225,6.584);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.377,6.702)--(4.421,6.726);
\draw[gp path] (4.422,6.741)--(4.421,6.726);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.897,6.576)--(1.896,6.561);
\draw[gp path] (1.950,6.542)--(1.896,6.561);
\draw[gp path] (1.712,6.998)--(1.713,6.980);
\draw[gp path] (1.739,6.958)--(1.713,6.980);
\draw[gp path] (1.744,6.934)--(1.752,6.904);
\draw[gp path] (1.784,6.883)--(1.752,6.904);
\draw[gp path] (4.382,7.033)--(4.394,7.006);
\draw[gp path] (4.364,6.984)--(4.394,7.006);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.458,6.849)--(4.459,6.833);
\draw[gp path] (4.421,6.809)--(4.459,6.833);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.902,6.598)--(1.897,6.576);
\draw[gp path] (1.951,6.557)--(1.897,6.576);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.668,6.863)--(1.669,6.856);
\draw[gp path] (1.702,6.833)--(1.669,6.856);
\draw[gp path] (1.707,6.779)--(1.706,6.766);
\draw[gp path] (1.746,6.743)--(1.706,6.766);
\draw[gp path] (1.707,6.785)--(1.707,6.779);
\draw[gp path] (4.378,6.716)--(4.422,6.741);
\draw[gp path] (4.422,6.756)--(4.422,6.741);
\draw[gp path] (4.422,6.758)--(4.422,6.756);
\draw[gp path] (1.669,6.867)--(1.668,6.863);
\draw[gp path] (1.702,6.840)--(1.668,6.863);
\draw[gp path] (4.456,6.862)--(4.458,6.849);
\draw[gp path] (4.420,6.825)--(4.458,6.849);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.840,6.791)--(1.843,6.778);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.670,6.868)--(1.669,6.867);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.376,6.949)--(4.385,6.907);
\draw[gp path] (4.350,6.886)--(4.385,6.907);
\draw[gp path] (1.714,7.009)--(1.712,6.998);
\draw[gp path] (1.737,6.976)--(1.712,6.998);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.703,6.844)--(1.670,6.868);
\draw[gp path] (1.703,6.844)--(1.670,6.868);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.370,7.049)--(4.382,7.033);
\draw[gp path] (4.352,7.010)--(4.382,7.033);
\draw[gp path] (4.355,6.839)--(4.354,6.823);
\draw[gp path] (1.910,6.626)--(1.902,6.598);
\draw[gp path] (1.956,6.579)--(1.902,6.598);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.741,6.693)--(1.742,6.691);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.173,6.565)--(4.162,6.538);
\draw[gp path] (4.105,6.521)--(4.162,6.538);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.741,6.699)--(1.741,6.693);
\draw[gp path] (1.787,6.672)--(1.741,6.693);
\draw[gp path] (1.705,6.799)--(1.707,6.785);
\draw[gp path] (1.746,6.763)--(1.707,6.785);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.731,6.754)--(1.691,6.776);
\draw[gp path] (1.731,6.754)--(1.691,6.776);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.784,6.883)--(1.793,6.848);
\draw[gp path] (1.832,6.829)--(1.793,6.848);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.454,6.872)--(4.456,6.862);
\draw[gp path] (4.418,6.837)--(4.456,6.862);
\draw[gp path] (1.742,6.707)--(1.741,6.699);
\draw[gp path] (1.787,6.678)--(1.741,6.699);
\draw[gp path] (4.371,6.670)--(4.370,6.666);
\draw[gp path] (4.422,6.774)--(4.422,6.769);
\draw[gp path] (4.418,6.754)--(4.421,6.756);
\draw[gp path] (4.369,6.669)--(4.369,6.666);
\draw[gp path] (4.319,6.643)--(4.369,6.666);
\draw[gp path] (4.378,6.733)--(4.422,6.758);
\draw[gp path] (4.422,6.767)--(4.422,6.758);
\draw[gp path] (4.422,6.776)--(4.422,6.775);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.720,7.012)--(1.727,7.007);
\draw[gp path] (1.753,6.983)--(1.727,7.007);
\draw[gp path] (4.097,6.502)--(4.094,6.494);
\draw[gp path] (4.031,6.476)--(4.094,6.494);
\draw[gp path] (1.739,6.958)--(1.744,6.934);
\draw[gp path] (1.776,6.913)--(1.744,6.934);
\draw[gp path] (1.720,7.012)--(1.714,7.009);
\draw[gp path] (1.740,6.986)--(1.714,7.009);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.373,6.677)--(4.371,6.670);
\draw[gp path] (1.743,6.717)--(1.742,6.707);
\draw[gp path] (1.787,6.686)--(1.742,6.707);
\draw[gp path] (4.370,6.677)--(4.369,6.669);
\draw[gp path] (4.319,6.647)--(4.369,6.669);
\draw[gp path] (4.452,6.878)--(4.454,6.872);
\draw[gp path] (4.416,6.847)--(4.454,6.872);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.362,7.054)--(4.370,7.049);
\draw[gp path] (4.340,7.025)--(4.370,7.049);
\draw[gp path] (1.745,6.989)--(1.720,7.012);
\draw[gp path] (1.745,6.989)--(1.720,7.012);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.704,6.812)--(1.705,6.799);
\draw[gp path] (1.745,6.777)--(1.705,6.799);
\draw[gp path] (4.375,6.688)--(4.373,6.678);
\draw[gp path] (4.451,6.880)--(4.452,6.878);
\draw[gp path] (4.414,6.853)--(4.443,6.872);
\draw[gp path] (4.372,6.687)--(4.370,6.677);
\draw[gp path] (4.320,6.654)--(4.370,6.677);
\draw[gp path] (1.744,6.730)--(1.743,6.717);
\draw[gp path] (1.788,6.696)--(1.743,6.717);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.935,6.618)--(1.920,6.623);
\draw[gp path] (1.965,6.607)--(1.939,6.616);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.413,6.855)--(4.451,6.880);
\draw[gp path] (4.413,6.855)--(4.451,6.880);
\draw[gp path] (4.422,6.792)--(4.422,6.776);
\draw[gp path] (4.378,6.751)--(4.422,6.774);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.364,6.984)--(4.376,6.949);
\draw[gp path] (4.341,6.928)--(4.376,6.949);
\draw[gp path] (1.950,6.542)--(1.953,6.536);
\draw[gp path] (2.011,6.518)--(1.953,6.536);
\draw[gp path] (4.333,7.030)--(4.362,7.054);
\draw[gp path] (4.333,7.030)--(4.362,7.054);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.388,6.744)--(4.433,6.769);
\draw[gp path] (4.388,6.744)--(4.433,6.769);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.951,6.557)--(1.950,6.542);
\draw[gp path] (2.008,6.525)--(1.950,6.542);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.399,6.762)--(4.422,6.776);
\draw[gp path] (4.421,6.779)--(4.422,6.776);
\draw[gp path] (1.703,6.824)--(1.704,6.812);
\draw[gp path] (1.743,6.790)--(1.704,6.812);
\draw[gp path] (4.377,6.701)--(4.375,6.688);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.832,6.829)--(1.840,6.791);
\draw[gp path] (1.885,6.773)--(1.840,6.791);
\draw[gp path] (4.105,6.521)--(4.097,6.502);
\draw[gp path] (4.034,6.486)--(4.097,6.502);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.746,6.743)--(1.744,6.730);
\draw[gp path] (1.790,6.709)--(1.744,6.730);
\draw[gp path] (4.374,6.700)--(4.372,6.687);
\draw[gp path] (4.322,6.665)--(4.372,6.687);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.350,6.886)--(4.355,6.839);
\draw[gp path] (4.314,6.820)--(4.355,6.839);
\draw[gp path] (1.956,6.579)--(1.951,6.557);
\draw[gp path] (2.010,6.539)--(1.951,6.557);
\draw[gp path] (4.186,6.597)--(4.173,6.565);
\draw[gp path] (4.116,6.548)--(4.173,6.565);
\draw[gp path] (1.737,6.976)--(1.739,6.958);
\draw[gp path] (1.770,6.937)--(1.739,6.958);
\draw[gp path] (1.776,6.913)--(1.784,6.883);
\draw[gp path] (1.822,6.863)--(1.784,6.883);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.702,6.833)--(1.703,6.824);
\draw[gp path] (1.742,6.802)--(1.703,6.824);
\draw[gp path] (4.421,6.809)--(4.422,6.792);
\draw[gp path] (4.378,6.769)--(4.422,6.792);
\draw[gp path] (4.378,6.716)--(4.377,6.702);
\draw[gp path] (1.747,6.756)--(1.746,6.743);
\draw[gp path] (1.791,6.721)--(1.746,6.743);
\draw[gp path] (4.376,6.716)--(4.374,6.700);
\draw[gp path] (4.324,6.678)--(4.374,6.700);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.352,7.010)--(4.364,6.984);
\draw[gp path] (4.328,6.962)--(4.364,6.984);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.702,6.840)--(1.702,6.833);
\draw[gp path] (1.741,6.811)--(1.702,6.833);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.965,6.607)--(1.956,6.579);
\draw[gp path] (2.015,6.561)--(1.956,6.579);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.746,6.763)--(1.747,6.756);
\draw[gp path] (4.420,6.825)--(4.421,6.809);
\draw[gp path] (4.378,6.786)--(4.421,6.809);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.303,6.812)--(4.311,6.818);
\draw[gp path] (1.885,6.773)--(1.886,6.763);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.702,6.844)--(1.702,6.840);
\draw[gp path] (1.741,6.817)--(1.702,6.840);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.116,6.548)--(4.105,6.521);
\draw[gp path] (4.042,6.505)--(4.105,6.521);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.378,6.733)--(4.378,6.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.740,6.986)--(1.737,6.976);
\draw[gp path] (1.769,6.954)--(1.737,6.976);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.787,6.672)--(1.787,6.670);
\draw[gp path] (1.703,6.844)--(1.702,6.844);
\draw[gp path] (1.787,6.678)--(1.787,6.672);
\draw[gp path] (1.838,6.652)--(1.787,6.672);
\draw[gp path] (4.377,6.733)--(4.376,6.716);
\draw[gp path] (4.326,6.694)--(4.376,6.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.034,6.486)--(4.031,6.476);
\draw[gp path] (3.963,6.461)--(4.031,6.476);
\draw[gp path] (1.822,6.863)--(1.832,6.829);
\draw[gp path] (1.876,6.810)--(1.832,6.829);
\draw[gp path] (4.314,6.820)--(4.314,6.805);
\draw[gp path] (4.341,6.928)--(4.350,6.886);
\draw[gp path] (4.309,6.866)--(4.350,6.886);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.745,6.777)--(1.746,6.763);
\draw[gp path] (1.792,6.743)--(1.746,6.763);
\draw[gp path] (1.787,6.686)--(1.787,6.678);
\draw[gp path] (1.838,6.657)--(1.787,6.678);
\draw[gp path] (4.418,6.837)--(4.420,6.825);
\draw[gp path] (4.376,6.801)--(4.414,6.821);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.777,6.732)--(1.731,6.754);
\draw[gp path] (1.777,6.732)--(1.731,6.754);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.303,6.812)--(4.305,6.801);
\draw[gp path] (4.340,7.025)--(4.352,7.010);
\draw[gp path] (4.315,6.988)--(4.352,7.010);
\draw[gp path] (1.770,6.937)--(1.776,6.913);
\draw[gp path] (1.814,6.893)--(1.776,6.913);
\draw[gp path] (1.745,6.989)--(1.740,6.986);
\draw[gp path] (1.771,6.964)--(1.740,6.986);
\draw[gp path] (1.966,6.610)--(1.965,6.607);
\draw[gp path] (2.024,6.588)--(1.965,6.607);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.788,6.696)--(1.787,6.686);
\draw[gp path] (1.839,6.665)--(1.787,6.686);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.008,6.525)--(2.011,6.518);
\draw[gp path] (2.075,6.502)--(2.011,6.518);
\draw[gp path] (2.010,6.539)--(2.008,6.525);
\draw[gp path] (2.053,6.513)--(2.008,6.525);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.319,6.647)--(4.319,6.644);
\draw[gp path] (4.262,6.621)--(4.312,6.640);
\draw[gp path] (4.378,6.750)--(4.378,6.746);
\draw[gp path] (4.416,6.847)--(4.418,6.837);
\draw[gp path] (4.374,6.814)--(4.412,6.834);
\draw[gp path] (4.327,6.712)--(4.377,6.733);
\draw[gp path] (1.743,6.790)--(1.745,6.777);
\draw[gp path] (1.791,6.757)--(1.745,6.777);
\draw[gp path] (4.320,6.654)--(4.319,6.647);
\draw[gp path] (4.263,6.625)--(4.319,6.647);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.082,6.504)--(2.048,6.513);
\draw[gp path] (2.015,6.561)--(2.010,6.539);
\draw[gp path] (2.058,6.526)--(2.010,6.539);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.790,6.709)--(1.788,6.696);
\draw[gp path] (1.840,6.675)--(1.788,6.696);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.042,6.505)--(4.034,6.486);
\draw[gp path] (3.966,6.471)--(4.034,6.486);
\draw[gp path] (4.333,7.030)--(4.340,7.025);
\draw[gp path] (4.319,7.012)--(4.340,7.025);
\draw[gp path] (4.304,7.002)--(4.317,7.011);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.414,6.853)--(4.416,6.847);
\draw[gp path] (4.372,6.823)--(4.407,6.842);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.876,6.810)--(1.885,6.773);
\draw[gp path] (1.934,6.755)--(1.885,6.773);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.322,6.665)--(4.320,6.654);
\draw[gp path] (4.264,6.633)--(4.320,6.654);
\draw[gp path] (1.742,6.802)--(1.743,6.790);
\draw[gp path] (1.789,6.769)--(1.743,6.790);
\draw[gp path] (4.413,6.855)--(4.414,6.853);
\draw[gp path] (4.370,6.829)--(4.409,6.850);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.129,6.581)--(4.116,6.548);
\draw[gp path] (4.054,6.533)--(4.116,6.548);
\draw[gp path] (2.092,6.515)--(2.057,6.524);
\draw[gp path] (4.328,6.962)--(4.341,6.928);
\draw[gp path] (4.299,6.907)--(4.341,6.928);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.791,6.721)--(1.790,6.709);
\draw[gp path] (1.842,6.688)--(1.790,6.709);
\draw[gp path] (4.378,6.769)--(4.378,6.751);
\draw[gp path] (4.328,6.729)--(4.335,6.732);
\draw[gp path] (4.328,6.726)--(4.378,6.750);
\draw[gp path] (4.377,6.767)--(4.378,6.751);
\draw[gp path] (4.369,6.830)--(4.413,6.855);
\draw[gp path] (4.369,6.830)--(4.413,6.855);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.291,6.855)--(4.303,6.863);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.338,6.721)--(4.388,6.744);
\draw[gp path] (4.338,6.721)--(4.388,6.744);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.297,7.006)--(4.333,7.030);
\draw[gp path] (4.297,7.006)--(4.333,7.030);
\draw[gp path] (2.024,6.588)--(2.015,6.561);
\draw[gp path] (2.065,6.547)--(2.015,6.561);
\draw[gp path] (1.769,6.954)--(1.770,6.937);
\draw[gp path] (1.808,6.917)--(1.770,6.937);
\draw[gp path] (1.814,6.893)--(1.822,6.863);
\draw[gp path] (1.866,6.844)--(1.822,6.863);
\draw[gp path] (4.309,6.866)--(4.314,6.820);
\draw[gp path] (4.310,6.818)--(4.314,6.820);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.324,6.678)--(4.322,6.665);
\draw[gp path] (4.266,6.644)--(4.322,6.665);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.892,6.445)--(3.965,6.460);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.741,6.811)--(1.742,6.802);
\draw[gp path] (1.788,6.781)--(1.742,6.802);
\draw[gp path] (1.793,6.735)--(1.791,6.721);
\draw[gp path] (1.843,6.701)--(1.791,6.721);
\draw[gp path] (4.378,6.786)--(4.378,6.769);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.103,6.534)--(2.067,6.543);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.327,6.743)--(4.377,6.767);
\draw[gp path] (4.375,6.784)--(4.377,6.767);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.934,6.755)--(1.936,6.748);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.741,6.817)--(1.741,6.811);
\draw[gp path] (1.787,6.790)--(1.741,6.811);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.054,6.533)--(4.042,6.505);
\draw[gp path] (3.975,6.490)--(4.042,6.505);
\draw[gp path] (3.966,6.471)--(3.963,6.461);
\draw[gp path] (3.890,6.447)--(3.963,6.461);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.792,6.743)--(1.793,6.735);
\draw[gp path] (4.326,6.694)--(4.324,6.678);
\draw[gp path] (4.268,6.658)--(4.324,6.678);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.257,6.788)--(4.303,6.812);
\draw[gp path] (4.291,6.855)--(4.303,6.812);
\draw[gp path] (4.315,6.988)--(4.328,6.962);
\draw[gp path] (4.286,6.941)--(4.328,6.962);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.838,6.652)--(1.839,6.649);
\draw[gp path] (1.741,6.821)--(1.741,6.817);
\draw[gp path] (1.787,6.796)--(1.741,6.817);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.082,6.504)--(2.075,6.502);
\draw[gp path] (2.142,6.486)--(2.075,6.502);
\draw[gp path] (1.771,6.964)--(1.769,6.954);
\draw[gp path] (1.806,6.933)--(1.769,6.954);
\draw[gp path] (2.026,6.594)--(2.024,6.588);
\draw[gp path] (2.073,6.575)--(2.024,6.588);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.838,6.657)--(1.838,6.652);
\draw[gp path] (1.895,6.632)--(1.838,6.652);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.866,6.844)--(1.876,6.810);
\draw[gp path] (1.925,6.792)--(1.876,6.810);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.376,6.801)--(4.378,6.786);
\draw[gp path] (1.839,6.665)--(1.838,6.657);
\draw[gp path] (1.895,6.637)--(1.838,6.657);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.257,6.788)--(4.258,6.783);
\draw[gp path] (2.092,6.515)--(2.082,6.504);
\draw[gp path] (2.150,6.489)--(2.082,6.504);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.791,6.757)--(1.792,6.743);
\draw[gp path] (1.844,6.723)--(1.792,6.743);
\draw[gp path] (4.325,6.760)--(4.375,6.784);
\draw[gp path] (4.373,6.799)--(4.375,6.784);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.278,6.895)--(4.293,6.904);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.829,6.713)--(1.777,6.732);
\draw[gp path] (1.829,6.713)--(1.777,6.732);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.327,6.712)--(4.326,6.694);
\draw[gp path] (4.270,6.674)--(4.326,6.694);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.808,6.917)--(1.814,6.893);
\draw[gp path] (1.857,6.874)--(1.814,6.893);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.840,6.675)--(1.839,6.665);
\draw[gp path] (1.896,6.645)--(1.839,6.665);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.299,6.907)--(4.309,6.866);
\draw[gp path] (4.304,6.864)--(4.309,6.866);
\draw[gp path] (2.113,6.560)--(2.078,6.569);
\draw[gp path] (1.776,6.966)--(1.771,6.964);
\draw[gp path] (1.807,6.943)--(1.771,6.964);
\draw[gp path] (3.975,6.490)--(3.966,6.471);
\draw[gp path] (3.894,6.457)--(3.966,6.471);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.374,6.814)--(4.376,6.801);
\draw[gp path] (4.263,6.625)--(4.262,6.621);
\draw[gp path] (4.200,6.601)--(4.262,6.621);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.813,6.944)--(1.776,6.966);
\draw[gp path] (1.813,6.944)--(1.776,6.966);
\draw[gp path] (4.304,7.002)--(4.315,6.988);
\draw[gp path] (4.273,6.966)--(4.315,6.988);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.789,6.769)--(1.791,6.757);
\draw[gp path] (1.842,6.737)--(1.791,6.757);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.103,6.534)--(2.092,6.515);
\draw[gp path] (2.160,6.500)--(2.092,6.515);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.842,6.688)--(1.840,6.675);
\draw[gp path] (1.897,6.655)--(1.840,6.675);
\draw[gp path] (4.328,6.726)--(4.328,6.722);
\draw[gp path] (4.323,6.775)--(4.373,6.799);
\draw[gp path] (4.371,6.812)--(4.373,6.799);
\draw[gp path] (4.264,6.633)--(4.263,6.625);
\draw[gp path] (4.201,6.605)--(4.263,6.625);
\draw[gp path] (4.328,6.721)--(4.327,6.712);
\draw[gp path] (4.271,6.691)--(4.327,6.712);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.925,6.792)--(1.934,6.755);
\draw[gp path] (1.990,6.738)--(1.934,6.755);
\draw[gp path] (4.067,6.566)--(4.054,6.533);
\draw[gp path] (3.987,6.518)--(4.054,6.533);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.372,6.823)--(4.374,6.814);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.890,6.447)--(3.892,6.445);
\draw[gp path] (3.814,6.433)--(3.892,6.445);
\draw[gp path] (4.266,6.929)--(4.280,6.938);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.843,6.701)--(1.842,6.688);
\draw[gp path] (1.899,6.667)--(1.842,6.688);
\draw[gp path] (4.266,6.644)--(4.264,6.633);
\draw[gp path] (4.202,6.613)--(4.264,6.633);
\draw[gp path] (4.321,6.788)--(4.371,6.812);
\draw[gp path] (4.369,6.821)--(4.371,6.812);
\draw[gp path] (1.788,6.781)--(1.789,6.769);
\draw[gp path] (1.841,6.750)--(1.789,6.769);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.297,7.006)--(4.304,7.002);
\draw[gp path] (4.292,6.996)--(4.304,7.002);
\draw[gp path] (4.262,6.980)--(4.286,6.993);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.370,6.829)--(4.372,6.823);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.857,6.874)--(1.866,6.844);
\draw[gp path] (1.915,6.827)--(1.866,6.844);
\draw[gp path] (4.245,6.831)--(4.291,6.855);
\draw[gp path] (4.278,6.895)--(4.291,6.855);
\draw[gp path] (1.806,6.933)--(1.808,6.917);
\draw[gp path] (1.851,6.897)--(1.808,6.917);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.272,6.704)--(4.328,6.726);
\draw[gp path] (4.328,6.729)--(4.328,6.726);
\draw[gp path] (4.327,6.743)--(4.328,6.729);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.113,6.560)--(2.103,6.534);
\draw[gp path] (2.171,6.519)--(2.103,6.534);
\draw[gp path] (3.894,6.457)--(3.890,6.447);
\draw[gp path] (3.813,6.434)--(3.890,6.447);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.319,6.798)--(4.369,6.821);
\draw[gp path] (4.369,6.828)--(4.369,6.821);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.286,6.941)--(4.299,6.907);
\draw[gp path] (4.293,6.905)--(4.299,6.907);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.281,6.700)--(4.338,6.721);
\draw[gp path] (4.281,6.700)--(4.338,6.721);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.150,6.489)--(2.142,6.486);
\draw[gp path] (2.215,6.472)--(2.142,6.486);
\draw[gp path] (3.987,6.518)--(3.975,6.490);
\draw[gp path] (3.903,6.477)--(3.975,6.490);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.328,6.809)--(4.369,6.828);
\draw[gp path] (4.319,6.804)--(4.322,6.806);
\draw[gp path] (4.268,6.658)--(4.266,6.644);
\draw[gp path] (4.204,6.624)--(4.266,6.644);
\draw[gp path] (1.787,6.790)--(1.788,6.781);
\draw[gp path] (1.839,6.761)--(1.788,6.781);
\draw[gp path] (4.319,6.807)--(4.369,6.830);
\draw[gp path] (4.319,6.807)--(4.369,6.830);
\draw[gp path] (1.844,6.715)--(1.843,6.701);
\draw[gp path] (1.901,6.681)--(1.843,6.701);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.257,6.957)--(4.269,6.964);
\draw[gp path] (4.255,6.983)--(4.297,7.006);
\draw[gp path] (4.255,6.983)--(4.297,7.006);
\draw[gp path] (1.990,6.738)--(1.990,6.733);
\draw[gp path] (2.160,6.500)--(2.150,6.489);
\draw[gp path] (2.222,6.474)--(2.150,6.489);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.787,6.796)--(1.787,6.790);
\draw[gp path] (1.838,6.769)--(1.787,6.790);
\draw[gp path] (1.844,6.723)--(1.844,6.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.209,6.767)--(4.257,6.788);
\draw[gp path] (4.245,6.831)--(4.257,6.788);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.895,6.632)--(1.896,6.630);
\draw[gp path] (1.895,6.637)--(1.895,6.632);
\draw[gp path] (1.958,6.613)--(1.895,6.632);
\draw[gp path] (4.270,6.720)--(4.327,6.743);
\draw[gp path] (4.325,6.760)--(4.327,6.743);
\draw[gp path] (4.270,6.674)--(4.268,6.658);
\draw[gp path] (4.206,6.638)--(4.268,6.658);
\draw[gp path] (1.902,6.695)--(1.844,6.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.807,6.943)--(1.806,6.933);
\draw[gp path] (1.848,6.913)--(1.806,6.933);
\draw[gp path] (1.915,6.827)--(1.925,6.792);
\draw[gp path] (1.980,6.776)--(1.925,6.792);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.896,6.645)--(1.895,6.637);
\draw[gp path] (1.958,6.618)--(1.895,6.637);
\draw[gp path] (1.787,6.800)--(1.787,6.796);
\draw[gp path] (1.838,6.776)--(1.787,6.796);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.903,6.477)--(3.894,6.457);
\draw[gp path] (3.818,6.445)--(3.894,6.457);
\draw[gp path] (2.116,6.574)--(2.113,6.560);
\draw[gp path] (2.182,6.546)--(2.113,6.560);
\draw[gp path] (2.171,6.519)--(2.160,6.500);
\draw[gp path] (2.232,6.486)--(2.160,6.500);
\draw[gp path] (4.273,6.966)--(4.286,6.941);
\draw[gp path] (4.280,6.939)--(4.286,6.941);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.842,6.737)--(1.844,6.723);
\draw[gp path] (1.901,6.705)--(1.844,6.723);
\draw[gp path] (1.897,6.655)--(1.896,6.645);
\draw[gp path] (1.959,6.626)--(1.896,6.645);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.887,6.693)--(1.829,6.713);
\draw[gp path] (1.887,6.693)--(1.829,6.713);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.851,6.897)--(1.857,6.874);
\draw[gp path] (1.906,6.856)--(1.857,6.874);
\draw[gp path] (3.813,6.434)--(3.814,6.433);
\draw[gp path] (3.733,6.421)--(3.814,6.433);
\draw[gp path] (4.232,6.871)--(4.278,6.895);
\draw[gp path] (4.266,6.929)--(4.278,6.895);
\draw[gp path] (1.813,6.944)--(1.807,6.943);
\draw[gp path] (1.844,6.925)--(1.807,6.943);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.269,6.737)--(4.325,6.760);
\draw[gp path] (4.323,6.775)--(4.325,6.760);
\draw[gp path] (4.271,6.691)--(4.270,6.674);
\draw[gp path] (4.208,6.654)--(4.270,6.674);
\draw[gp path] (1.899,6.667)--(1.897,6.655);
\draw[gp path] (1.960,6.636)--(1.897,6.655);
\draw[gp path] (4.201,6.605)--(4.200,6.601);
\draw[gp path] (4.133,6.583)--(4.200,6.601);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.856,6.923)--(1.813,6.944);
\draw[gp path] (1.856,6.923)--(1.813,6.944);
\draw[gp path] (4.001,6.552)--(3.987,6.518);
\draw[gp path] (3.916,6.506)--(3.987,6.518);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.841,6.750)--(1.842,6.737);
\draw[gp path] (1.900,6.718)--(1.842,6.737);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.980,6.776)--(1.990,6.738);
\draw[gp path] (2.050,6.722)--(1.990,6.738);
\draw[gp path] (2.222,6.474)--(2.215,6.472);
\draw[gp path] (2.291,6.458)--(2.215,6.472);
\draw[gp path] (3.818,6.445)--(3.813,6.434);
\draw[gp path] (3.733,6.423)--(3.813,6.434);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.272,6.704)--(4.272,6.701);
\draw[gp path] (4.202,6.613)--(4.201,6.605);
\draw[gp path] (4.133,6.587)--(4.201,6.605);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.182,6.546)--(2.171,6.519);
\draw[gp path] (2.244,6.505)--(2.171,6.519);
\draw[gp path] (4.262,6.980)--(4.273,6.966);
\draw[gp path] (4.269,6.964)--(4.273,6.966);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.267,6.752)--(4.323,6.775);
\draw[gp path] (4.321,6.788)--(4.323,6.775);
\draw[gp path] (1.901,6.681)--(1.899,6.667);
\draw[gp path] (1.962,6.648)--(1.899,6.667);
\draw[gp path] (4.272,6.700)--(4.271,6.691);
\draw[gp path] (4.209,6.672)--(4.271,6.691);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.916,6.506)--(3.903,6.477);
\draw[gp path] (3.828,6.466)--(3.903,6.477);
\draw[gp path] (2.232,6.486)--(2.222,6.474);
\draw[gp path] (2.298,6.461)--(2.222,6.474);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.839,6.761)--(1.841,6.750);
\draw[gp path] (1.898,6.731)--(1.841,6.750);
\draw[gp path] (4.204,6.624)--(4.202,6.613);
\draw[gp path] (4.134,6.595)--(4.202,6.613);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.906,6.856)--(1.915,6.827);
\draw[gp path] (1.970,6.810)--(1.915,6.827);
\draw[gp path] (1.848,6.913)--(1.851,6.897);
\draw[gp path] (1.899,6.879)--(1.851,6.897);
\draw[gp path] (4.219,6.905)--(4.266,6.929);
\draw[gp path] (4.257,6.957)--(4.266,6.929);
\draw[gp path] (4.194,6.808)--(4.245,6.831);
\draw[gp path] (4.232,6.871)--(4.245,6.831);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.265,6.765)--(4.321,6.788);
\draw[gp path] (4.319,6.798)--(4.321,6.788);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.050,6.722)--(2.050,6.719);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.902,6.695)--(1.901,6.681);
\draw[gp path] (1.964,6.661)--(1.901,6.681);
\draw[gp path] (4.210,6.682)--(4.272,6.704);
\draw[gp path] (4.270,6.720)--(4.272,6.704);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.255,6.983)--(4.262,6.980);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.838,6.769)--(1.839,6.761);
\draw[gp path] (1.897,6.742)--(1.839,6.761);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.828,6.466)--(3.818,6.445);
\draw[gp path] (3.738,6.435)--(3.818,6.445);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.206,6.638)--(4.204,6.624);
\draw[gp path] (4.136,6.606)--(4.204,6.624);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.244,6.505)--(2.232,6.486);
\draw[gp path] (2.308,6.473)--(2.232,6.486);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.218,6.679)--(4.281,6.700);
\draw[gp path] (4.218,6.679)--(4.281,6.700);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.263,6.775)--(4.319,6.798);
\draw[gp path] (4.319,6.804)--(4.319,6.798);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.185,6.561)--(2.182,6.546);
\draw[gp path] (2.255,6.532)--(2.182,6.546);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.958,6.613)--(1.959,6.611);
\draw[gp path] (2.027,6.594)--(1.959,6.611);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.733,6.423)--(3.733,6.421);
\draw[gp path] (3.649,6.412)--(3.733,6.421);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.958,6.618)--(1.958,6.613);
\draw[gp path] (2.008,6.601)--(1.958,6.613);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.194,6.808)--(4.205,6.765);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.287,6.792)--(4.319,6.804);
\draw[gp path] (4.262,6.782)--(4.282,6.790);
\draw[gp path] (4.319,6.807)--(4.319,6.804);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.210,6.933)--(4.257,6.957);
\draw[gp path] (4.253,6.975)--(4.257,6.957);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.901,6.705)--(1.902,6.695);
\draw[gp path] (4.263,6.785)--(4.319,6.807);
\draw[gp path] (4.263,6.785)--(4.319,6.807);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.207,6.961)--(4.255,6.983);
\draw[gp path] (4.253,6.975)--(4.255,6.983);
\draw[gp path] (4.207,6.961)--(4.255,6.983);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.838,6.776)--(1.838,6.769);
\draw[gp path] (1.896,6.750)--(1.838,6.769);
\draw[gp path] (1.959,6.626)--(1.958,6.618);
\draw[gp path] (2.008,6.605)--(1.958,6.618);
\draw[gp path] (1.965,6.675)--(1.902,6.695);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.970,6.810)--(1.980,6.776);
\draw[gp path] (2.040,6.760)--(1.980,6.776);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.024,6.601)--(2.008,6.605);
\draw[gp path] (2.030,6.599)--(2.026,6.601);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.206,6.952)--(4.253,6.975);
\draw[gp path] (1.850,6.922)--(1.848,6.913);
\draw[gp path] (1.896,6.895)--(1.848,6.913);
\draw[gp path] (2.298,6.461)--(2.291,6.458);
\draw[gp path] (2.371,6.445)--(2.291,6.458);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.208,6.654)--(4.206,6.638);
\draw[gp path] (4.138,6.620)--(4.206,6.638);
\draw[gp path] (4.209,6.699)--(4.270,6.720);
\draw[gp path] (4.269,6.737)--(4.270,6.720);
\draw[gp path] (1.960,6.636)--(1.959,6.626);
\draw[gp path] (2.008,6.613)--(1.959,6.626);
\draw[gp path] (1.838,6.779)--(1.838,6.776);
\draw[gp path] (1.895,6.756)--(1.838,6.776);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.738,6.435)--(3.733,6.423);
\draw[gp path] (3.649,6.414)--(3.733,6.423);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.025,6.608)--(2.010,6.612);
\draw[gp path] (2.031,6.607)--(2.026,6.608);
\draw[gp path] (1.900,6.718)--(1.901,6.705);
\draw[gp path] (1.964,6.687)--(1.901,6.705);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.899,6.879)--(1.906,6.856);
\draw[gp path] (1.960,6.839)--(1.906,6.856);
\draw[gp path] (3.929,6.539)--(3.916,6.506);
\draw[gp path] (3.841,6.494)--(3.916,6.506);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.950,6.674)--(1.887,6.693);
\draw[gp path] (1.950,6.674)--(1.887,6.693);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.255,6.532)--(2.244,6.505);
\draw[gp path] (2.320,6.492)--(2.244,6.505);
\draw[gp path] (2.308,6.473)--(2.298,6.461);
\draw[gp path] (2.378,6.449)--(2.298,6.461);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.962,6.648)--(1.960,6.636);
\draw[gp path] (2.009,6.623)--(1.960,6.636);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.856,6.923)--(1.850,6.922);
\draw[gp path] (1.898,6.903)--(1.850,6.922);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.026,6.618)--(2.012,6.622);
\draw[gp path] (2.033,6.617)--(2.027,6.618);
\draw[gp path] (4.133,6.583)--(4.133,6.582);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.180,6.848)--(4.232,6.871);
\draw[gp path] (4.219,6.905)--(4.232,6.871);
\draw[gp path] (3.841,6.494)--(3.828,6.466);
\draw[gp path] (3.748,6.456)--(3.828,6.466);
\draw[gp path] (2.040,6.760)--(2.050,6.722);
\draw[gp path] (2.068,6.718)--(2.050,6.722);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.133,6.587)--(4.133,6.583);
\draw[gp path] (4.060,6.565)--(4.133,6.583);
\draw[gp path] (4.209,6.672)--(4.208,6.654);
\draw[gp path] (4.140,6.636)--(4.208,6.654);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.903,6.903)--(1.856,6.923);
\draw[gp path] (1.903,6.903)--(1.856,6.923);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.207,6.716)--(4.269,6.737);
\draw[gp path] (4.267,6.752)--(4.269,6.737);
\draw[gp path] (1.898,6.731)--(1.900,6.718);
\draw[gp path] (1.963,6.701)--(1.900,6.718);
\draw[gp path] (4.134,6.595)--(4.133,6.587);
\draw[gp path] (4.060,6.570)--(4.133,6.587);
\draw[gp path] (1.964,6.661)--(1.962,6.648);
\draw[gp path] (2.008,6.636)--(1.962,6.648);
\draw[gp path] (4.210,6.682)--(4.210,6.680);
\draw[gp path] (2.028,6.630)--(2.015,6.633);
\draw[gp path] (2.034,6.628)--(2.029,6.630);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.748,6.456)--(3.738,6.435);
\draw[gp path] (3.654,6.426)--(3.738,6.435);
\draw[gp path] (2.320,6.492)--(2.308,6.473);
\draw[gp path] (2.388,6.461)--(2.308,6.473);
\draw[gp path] (3.649,6.414)--(3.649,6.412);
\draw[gp path] (3.562,6.404)--(3.649,6.412);
\draw[gp path] (2.123,6.710)--(2.109,6.715);
\draw[gp path] (1.960,6.839)--(1.970,6.810);
\draw[gp path] (2.030,6.794)--(1.970,6.810);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.136,6.606)--(4.134,6.595);
\draw[gp path] (4.062,6.578)--(4.134,6.595);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.378,6.449)--(2.371,6.445);
\draw[gp path] (2.454,6.434)--(2.371,6.445);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.897,6.742)--(1.898,6.731);
\draw[gp path] (1.961,6.714)--(1.898,6.731);
\draw[gp path] (4.205,6.730)--(4.267,6.752);
\draw[gp path] (4.265,6.765)--(4.267,6.752);
\draw[gp path] (4.210,6.680)--(4.209,6.672);
\draw[gp path] (4.142,6.654)--(4.209,6.672);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.259,6.548)--(2.255,6.532);
\draw[gp path] (2.332,6.520)--(2.255,6.532);
\draw[gp path] (1.896,6.895)--(1.899,6.879);
\draw[gp path] (1.953,6.862)--(1.899,6.879);
\draw[gp path] (2.123,6.710)--(2.122,6.705);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.029,6.643)--(2.018,6.646);
\draw[gp path] (2.034,6.642)--(2.031,6.643);
\draw[gp path] (1.965,6.675)--(1.964,6.661);
\draw[gp path] (2.005,6.650)--(1.964,6.661);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.137,6.786)--(4.194,6.808);
\draw[gp path] (4.180,6.848)--(4.194,6.808);
\draw[gp path] (3.654,6.426)--(3.649,6.414);
\draw[gp path] (3.562,6.407)--(3.649,6.414);
\draw[gp path] (4.167,6.883)--(4.219,6.905);
\draw[gp path] (4.210,6.933)--(4.219,6.905);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.028,6.595)--(2.027,6.594);
\draw[gp path] (2.100,6.577)--(2.027,6.594);
\draw[gp path] (4.142,6.662)--(4.210,6.682);
\draw[gp path] (4.209,6.699)--(4.210,6.682);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.388,6.461)--(2.378,6.449);
\draw[gp path] (2.461,6.437)--(2.378,6.449);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.896,6.750)--(1.897,6.742);
\draw[gp path] (1.960,6.724)--(1.897,6.742);
\draw[gp path] (2.030,6.599)--(2.028,6.595);
\draw[gp path] (2.101,6.579)--(2.028,6.595);
\draw[gp path] (4.203,6.743)--(4.265,6.765);
\draw[gp path] (4.263,6.775)--(4.265,6.765);
\draw[gp path] (4.138,6.620)--(4.136,6.606);
\draw[gp path] (4.064,6.590)--(4.136,6.606);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.137,6.786)--(4.147,6.748);
\draw[gp path] (2.332,6.520)--(2.320,6.492);
\draw[gp path] (2.400,6.481)--(2.320,6.492);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.031,6.607)--(2.030,6.599);
\draw[gp path] (2.103,6.583)--(2.030,6.599);
\draw[gp path] (1.964,6.687)--(1.965,6.675);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.150,6.659)--(4.218,6.679);
\draw[gp path] (4.150,6.659)--(4.218,6.679);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.030,6.794)--(2.040,6.760);
\draw[gp path] (2.080,6.751)--(2.040,6.760);
\draw[gp path] (3.853,6.528)--(3.841,6.494);
\draw[gp path] (3.761,6.485)--(3.841,6.494);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.201,6.754)--(4.263,6.775);
\draw[gp path] (4.262,6.782)--(4.263,6.775);
\draw[gp path] (1.895,6.756)--(1.896,6.750);
\draw[gp path] (1.959,6.732)--(1.896,6.750);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.761,6.485)--(3.748,6.456);
\draw[gp path] (3.665,6.447)--(3.748,6.456);
\draw[gp path] (1.898,6.903)--(1.896,6.895);
\draw[gp path] (1.950,6.877)--(1.896,6.895);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.033,6.617)--(2.031,6.607);
\draw[gp path] (2.105,6.591)--(2.031,6.607);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.562,6.407)--(3.562,6.404);
\draw[gp path] (3.472,6.398)--(3.562,6.404);
\draw[gp path] (4.158,6.911)--(4.210,6.933);
\draw[gp path] (4.206,6.952)--(4.210,6.933);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.241,6.774)--(4.262,6.782);
\draw[gp path] (4.200,6.761)--(4.235,6.772);
\draw[gp path] (4.263,6.785)--(4.262,6.782);
\draw[gp path] (4.200,6.764)--(4.263,6.785);
\draw[gp path] (4.200,6.764)--(4.263,6.785);
\draw[gp path] (4.140,6.636)--(4.138,6.620);
\draw[gp path] (4.066,6.604)--(4.138,6.620);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.400,6.481)--(2.388,6.461);
\draw[gp path] (2.471,6.450)--(2.388,6.461);
\draw[gp path] (4.154,6.939)--(4.207,6.961);
\draw[gp path] (4.206,6.952)--(4.207,6.961);
\draw[gp path] (4.154,6.939)--(4.207,6.961);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.896,6.760)--(1.895,6.756);
\draw[gp path] (1.958,6.738)--(1.895,6.756);
\draw[gp path] (4.141,6.679)--(4.209,6.699);
\draw[gp path] (4.207,6.716)--(4.209,6.699);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.665,6.447)--(3.654,6.426);
\draw[gp path] (3.568,6.419)--(3.654,6.426);
\draw[gp path] (2.461,6.437)--(2.454,6.434);
\draw[gp path] (2.541,6.424)--(2.454,6.434);
\draw[gp path] (1.953,6.862)--(1.960,6.839);
\draw[gp path] (2.019,6.823)--(1.960,6.839);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.963,6.701)--(1.964,6.687);
\draw[gp path] (1.999,6.679)--(1.964,6.687);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.153,6.930)--(4.206,6.952);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.019,6.657)--(1.950,6.674);
\draw[gp path] (2.019,6.657)--(1.950,6.674);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.952,6.743)--(1.896,6.760);
\draw[gp path] (2.034,6.628)--(2.033,6.617);
\draw[gp path] (2.106,6.601)--(2.033,6.617);
\draw[gp path] (4.060,6.565)--(4.060,6.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.568,6.419)--(3.562,6.407);
\draw[gp path] (3.473,6.401)--(3.562,6.407);
\draw[gp path] (1.903,6.903)--(1.898,6.903);
\draw[gp path] (1.951,6.885)--(1.898,6.903);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.060,6.570)--(4.060,6.565);
\draw[gp path] (3.982,6.550)--(4.060,6.565);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.123,6.744)--(2.095,6.752);
\draw[gp path] (2.471,6.450)--(2.461,6.437);
\draw[gp path] (2.547,6.427)--(2.461,6.437);
\draw[gp path] (2.336,6.537)--(2.332,6.520);
\draw[gp path] (2.412,6.508)--(2.332,6.520);
\draw[gp path] (4.123,6.826)--(4.180,6.848);
\draw[gp path] (4.167,6.883)--(4.180,6.848);
\draw[gp path] (1.956,6.885)--(1.903,6.903);
\draw[gp path] (1.956,6.885)--(1.903,6.903);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.142,6.654)--(4.140,6.636);
\draw[gp path] (4.068,6.620)--(4.140,6.636);
\draw[gp path] (1.961,6.714)--(1.963,6.701);
\draw[gp path] (2.008,6.690)--(1.963,6.701);
\draw[gp path] (2.034,6.642)--(2.034,6.628);
\draw[gp path] (2.107,6.613)--(2.034,6.628);
\draw[gp path] (4.062,6.578)--(4.060,6.570);
\draw[gp path] (3.983,6.555)--(4.060,6.570);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.123,6.744)--(2.123,6.710);
\draw[gp path] (2.193,6.693)--(2.123,6.710);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.139,6.695)--(4.207,6.716);
\draw[gp path] (4.205,6.730)--(4.207,6.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.193,6.693)--(2.193,6.692);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.142,6.662)--(4.142,6.661);
\draw[gp path] (2.034,6.684)--(2.016,6.689);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.412,6.508)--(2.400,6.481);
\draw[gp path] (2.484,6.470)--(2.400,6.481);
\draw[gp path] (3.473,6.401)--(3.472,6.398);
\draw[gp path] (3.380,6.393)--(3.472,6.398);
\draw[gp path] (2.019,6.823)--(2.030,6.794);
\draw[gp path] (2.076,6.784)--(2.030,6.794);
\draw[gp path] (2.547,6.427)--(2.541,6.424);
\draw[gp path] (2.630,6.414)--(2.541,6.424);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.064,6.590)--(4.062,6.578);
\draw[gp path] (3.984,6.563)--(4.062,6.578);
\draw[gp path] (1.960,6.724)--(1.961,6.714);
\draw[gp path] (2.009,6.702)--(1.961,6.714);
\draw[gp path] (2.034,6.656)--(2.034,6.642);
\draw[gp path] (2.108,6.626)--(2.034,6.642);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.950,6.877)--(1.953,6.862);
\draw[gp path] (2.012,6.846)--(1.953,6.862);
\draw[gp path] (2.484,6.470)--(2.471,6.450);
\draw[gp path] (2.557,6.440)--(2.471,6.450);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.101,6.579)--(2.100,6.577);
\draw[gp path] (2.178,6.562)--(2.100,6.577);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.679,6.476)--(3.665,6.447);
\draw[gp path] (3.579,6.440)--(3.665,6.447);
\draw[gp path] (3.774,6.517)--(3.761,6.485);
\draw[gp path] (3.679,6.476)--(3.761,6.485);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.142,6.661)--(4.142,6.654);
\draw[gp path] (4.069,6.637)--(4.142,6.654);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.579,6.440)--(3.568,6.419);
\draw[gp path] (3.480,6.413)--(3.568,6.419);
\draw[gp path] (4.075,6.765)--(4.137,6.786);
\draw[gp path] (4.123,6.826)--(4.137,6.786);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.103,6.583)--(2.101,6.579);
\draw[gp path] (2.179,6.564)--(2.101,6.579);
\draw[gp path] (4.137,6.711)--(4.205,6.730);
\draw[gp path] (4.203,6.743)--(4.205,6.730);
\draw[gp path] (2.026,6.699)--(2.013,6.702);
\draw[gp path] (2.034,6.697)--(2.028,6.698);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.480,6.413)--(3.473,6.401);
\draw[gp path] (3.382,6.397)--(3.473,6.401);
\draw[gp path] (4.075,6.765)--(4.084,6.732);
\draw[gp path] (2.557,6.440)--(2.547,6.427);
\draw[gp path] (2.635,6.418)--(2.547,6.427);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.105,6.591)--(2.103,6.583);
\draw[gp path] (2.181,6.568)--(2.103,6.583);
\draw[gp path] (4.087,6.647)--(4.142,6.662);
\draw[gp path] (4.141,6.679)--(4.142,6.662);
\draw[gp path] (4.066,6.604)--(4.064,6.590);
\draw[gp path] (3.986,6.574)--(4.064,6.590);
\draw[gp path] (1.959,6.732)--(1.960,6.724);
\draw[gp path] (2.008,6.713)--(1.960,6.724);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.110,6.861)--(4.167,6.883);
\draw[gp path] (4.158,6.911)--(4.167,6.883);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.034,6.660)--(2.034,6.656);
\draw[gp path] (2.108,6.641)--(2.034,6.656);
\draw[gp path] (2.034,6.671)--(2.034,6.661);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.382,6.397)--(3.380,6.393);
\draw[gp path] (3.287,6.390)--(3.380,6.393);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.024,6.709)--(2.011,6.713);
\draw[gp path] (4.135,6.723)--(4.203,6.743);
\draw[gp path] (4.201,6.754)--(4.203,6.743);
\draw[gp path] (2.106,6.601)--(2.105,6.591);
\draw[gp path] (2.183,6.576)--(2.105,6.591);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.635,6.418)--(2.630,6.414);
\draw[gp path] (2.721,6.407)--(2.630,6.414);
\draw[gp path] (2.117,6.777)--(2.084,6.786);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.076,6.641)--(4.150,6.659);
\draw[gp path] (4.076,6.641)--(4.150,6.659);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.958,6.738)--(1.959,6.732);
\draw[gp path] (2.008,6.720)--(1.959,6.732);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.417,6.526)--(2.412,6.508);
\draw[gp path] (2.496,6.498)--(2.412,6.508);
\draw[gp path] (1.951,6.885)--(1.950,6.877);
\draw[gp path] (2.008,6.861)--(1.950,6.877);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.023,6.717)--(2.009,6.720);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.496,6.498)--(2.484,6.470);
\draw[gp path] (2.570,6.460)--(2.484,6.470);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.068,6.620)--(4.066,6.604);
\draw[gp path] (3.988,6.589)--(4.066,6.604);
\draw[gp path] (4.134,6.733)--(4.201,6.754);
\draw[gp path] (4.200,6.761)--(4.201,6.754);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.012,6.846)--(2.019,6.823);
\draw[gp path] (2.069,6.812)--(2.019,6.823);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.107,6.613)--(2.106,6.601);
\draw[gp path] (2.184,6.586)--(2.106,6.601);
\draw[gp path] (1.958,6.741)--(1.958,6.738);
\draw[gp path] (2.008,6.726)--(1.958,6.738);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.093,6.640)--(2.019,6.657);
\draw[gp path] (2.093,6.640)--(2.019,6.657);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.570,6.460)--(2.557,6.440);
\draw[gp path] (2.646,6.431)--(2.557,6.440);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.982,6.550)--(3.982,6.549);
\draw[gp path] (3.900,6.534)--(3.982,6.549);
\draw[gp path] (4.068,6.660)--(4.141,6.679);
\draw[gp path] (4.139,6.695)--(4.141,6.679);
\draw[gp path] (2.034,6.684)--(2.034,6.671);
\draw[gp path] (2.108,6.654)--(2.034,6.671);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.389,6.409)--(3.382,6.397);
\draw[gp path] (3.289,6.394)--(3.382,6.397);
\draw[gp path] (4.100,6.889)--(4.158,6.911);
\draw[gp path] (4.153,6.930)--(4.158,6.911);
\draw[gp path] (3.491,6.435)--(3.480,6.413);
\draw[gp path] (3.389,6.409)--(3.480,6.413);
\draw[gp path] (2.646,6.431)--(2.635,6.418);
\draw[gp path] (2.726,6.411)--(2.635,6.418);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.022,6.722)--(2.006,6.726);
\draw[gp path] (4.133,6.741)--(4.187,6.757);
\draw[gp path] (4.200,6.764)--(4.200,6.761);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.117,6.777)--(2.123,6.744);
\draw[gp path] (2.192,6.727)--(2.123,6.744);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.983,6.555)--(3.982,6.550);
\draw[gp path] (3.900,6.536)--(3.982,6.550);
\draw[gp path] (2.016,6.727)--(1.965,6.740);
\draw[gp path] (4.133,6.744)--(4.200,6.764);
\draw[gp path] (4.133,6.744)--(4.200,6.764);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.289,6.394)--(3.287,6.390);
\draw[gp path] (3.192,6.389)--(3.287,6.390);
\draw[gp path] (3.593,6.470)--(3.579,6.440);
\draw[gp path] (3.491,6.435)--(3.579,6.440);
\draw[gp path] (2.726,6.411)--(2.721,6.407);
\draw[gp path] (2.814,6.400)--(2.721,6.407);
\draw[gp path] (4.095,6.919)--(4.154,6.939);
\draw[gp path] (4.153,6.930)--(4.154,6.939);
\draw[gp path] (4.095,6.919)--(4.154,6.939);
\draw[gp path] (2.192,6.727)--(2.193,6.693);
\draw[gp path] (2.216,6.688)--(2.193,6.693);
\draw[gp path] (1.956,6.885)--(1.951,6.885);
\draw[gp path] (4.095,6.909)--(4.153,6.930);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.108,6.626)--(2.107,6.613);
\draw[gp path] (2.186,6.598)--(2.107,6.613);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.691,6.508)--(3.679,6.476);
\draw[gp path] (3.593,6.470)--(3.679,6.476);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.984,6.563)--(3.983,6.555);
\draw[gp path] (3.900,6.541)--(3.983,6.555);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.015,6.868)--(1.956,6.885);
\draw[gp path] (2.015,6.868)--(1.956,6.885);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.069,6.637)--(4.068,6.620);
\draw[gp path] (3.990,6.605)--(4.068,6.620);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.061,6.805)--(4.123,6.826);
\draw[gp path] (4.110,6.861)--(4.123,6.826);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.034,6.697)--(2.034,6.684);
\draw[gp path] (2.108,6.667)--(2.034,6.684);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.195,6.393)--(3.192,6.389);
\draw[gp path] (3.098,6.390)--(3.192,6.389);
\draw[gp path] (2.818,6.404)--(2.814,6.400);
\draw[gp path] (2.908,6.395)--(2.814,6.400);
\draw[gp path] (3.297,6.407)--(3.289,6.394);
\draw[gp path] (3.195,6.393)--(3.289,6.394);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.067,6.677)--(4.139,6.695);
\draw[gp path] (4.137,6.711)--(4.139,6.695);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.736,6.423)--(2.726,6.411);
\draw[gp path] (2.818,6.404)--(2.726,6.411);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.179,6.564)--(2.178,6.562);
\draw[gp path] (2.260,6.548)--(2.178,6.562);
\draw[gp path] (3.986,6.574)--(3.984,6.563);
\draw[gp path] (3.902,6.549)--(3.984,6.563);
\draw[gp path] (2.181,6.568)--(2.179,6.564);
\draw[gp path] (2.262,6.550)--(2.179,6.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.658,6.452)--(2.646,6.431);
\draw[gp path] (2.736,6.423)--(2.646,6.431);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.108,6.641)--(2.108,6.626);
\draw[gp path] (2.186,6.612)--(2.108,6.626);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.108,6.804)--(2.072,6.814);
\draw[gp path] (3.401,6.431)--(3.389,6.409);
\draw[gp path] (3.297,6.407)--(3.389,6.409);
\draw[gp path] (3.101,6.394)--(3.098,6.390);
\draw[gp path] (3.003,6.392)--(3.098,6.390);
\draw[gp path] (2.582,6.488)--(2.570,6.460);
\draw[gp path] (2.658,6.452)--(2.570,6.460);
\draw[gp path] (2.912,6.399)--(2.908,6.395);
\draw[gp path] (3.003,6.392)--(2.908,6.395);
\draw[gp path] (2.501,6.516)--(2.496,6.498);
\draw[gp path] (2.582,6.488)--(2.496,6.498);
\draw[gp path] (2.008,6.861)--(2.012,6.846);
\draw[gp path] (2.061,6.834)--(2.012,6.846);
\draw[gp path] (3.007,6.396)--(3.003,6.392);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.183,6.576)--(2.181,6.568);
\draw[gp path] (2.263,6.554)--(2.181,6.568);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.008,6.746)--(4.075,6.765);
\draw[gp path] (4.061,6.805)--(4.075,6.765);
\draw[gp path] (4.008,6.746)--(4.016,6.716);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.032,6.707)--(2.034,6.697);
\draw[gp path] (2.107,6.680)--(2.034,6.697);
\draw[gp path] (4.069,6.643)--(4.069,6.637);
\draw[gp path] (3.991,6.622)--(4.069,6.637);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.203,6.406)--(3.195,6.393);
\draw[gp path] (3.101,6.394)--(3.195,6.393);
\draw[gp path] (2.828,6.417)--(2.818,6.404);
\draw[gp path] (2.912,6.399)--(2.818,6.404);
\draw[gp path] (3.505,6.464)--(3.491,6.435);
\draw[gp path] (3.401,6.431)--(3.491,6.435);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.988,6.589)--(3.986,6.574);
\draw[gp path] (3.904,6.561)--(3.986,6.574);
\draw[gp path] (4.065,6.692)--(4.137,6.711);
\draw[gp path] (4.135,6.723)--(4.137,6.711);
\draw[gp path] (2.108,6.654)--(2.107,6.644);
\draw[gp path] (2.184,6.586)--(2.183,6.576);
\draw[gp path] (2.265,6.562)--(2.183,6.576);
\draw[gp path] (4.068,6.660)--(4.069,6.643);
\draw[gp path] (2.107,6.643)--(2.108,6.641);
\draw[gp path] (2.186,6.626)--(2.108,6.641);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.110,6.407)--(3.101,6.394);
\draw[gp path] (3.007,6.396)--(3.101,6.394);
\draw[gp path] (2.922,6.412)--(2.912,6.399);
\draw[gp path] (3.007,6.396)--(2.912,6.399);
\draw[gp path] (2.749,6.444)--(2.736,6.423);
\draw[gp path] (2.828,6.417)--(2.736,6.423);
\draw[gp path] (3.016,6.409)--(3.007,6.396);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.031,6.716)--(2.032,6.707);
\draw[gp path] (2.106,6.690)--(2.032,6.707);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.309,6.429)--(3.297,6.407);
\draw[gp path] (3.203,6.406)--(3.297,6.407);
\draw[gp path] (3.605,6.500)--(3.593,6.470);
\draw[gp path] (3.505,6.464)--(3.593,6.470);
\draw[gp path] (2.108,6.804)--(2.117,6.777);
\draw[gp path] (2.186,6.760)--(2.117,6.777);
\draw[gp path] (4.048,6.840)--(4.110,6.861);
\draw[gp path] (4.100,6.889)--(4.110,6.861);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.186,6.598)--(2.184,6.586);
\draw[gp path] (2.267,6.572)--(2.184,6.586);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.998,6.625)--(4.076,6.641);
\draw[gp path] (3.998,6.625)--(4.076,6.641);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.900,6.536)--(3.900,6.534);
\draw[gp path] (3.813,6.522)--(3.900,6.534);
\draw[gp path] (4.062,6.705)--(4.135,6.723);
\draw[gp path] (4.134,6.733)--(4.135,6.723);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.009,6.868)--(2.008,6.861);
\draw[gp path] (2.055,6.850)--(2.008,6.861);
\draw[gp path] (2.098,6.827)--(2.062,6.836);
\draw[gp path] (2.671,6.480)--(2.658,6.452);
\draw[gp path] (2.749,6.444)--(2.658,6.452);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.990,6.605)--(3.988,6.589);
\draw[gp path] (3.906,6.575)--(3.988,6.589);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.186,6.760)--(2.192,6.727);
\draw[gp path] (2.266,6.713)--(2.267,6.680);
\draw[gp path] (2.266,6.713)--(2.192,6.727);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.900,6.541)--(3.900,6.536);
\draw[gp path] (3.813,6.523)--(3.900,6.536);
\draw[gp path] (2.029,6.721)--(2.031,6.716);
\draw[gp path] (2.104,6.699)--(2.031,6.716);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.172,6.625)--(2.093,6.640);
\draw[gp path] (2.172,6.625)--(2.093,6.640);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.108,6.667)--(2.108,6.654);
\draw[gp path] (2.186,6.638)--(2.108,6.654);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.841,6.438)--(2.828,6.417);
\draw[gp path] (2.922,6.412)--(2.828,6.417);
\draw[gp path] (3.215,6.428)--(3.203,6.406);
\draw[gp path] (3.110,6.407)--(3.203,6.406);
\draw[gp path] (2.588,6.508)--(2.582,6.488);
\draw[gp path] (2.671,6.480)--(2.582,6.488);
\draw[gp path] (3.415,6.461)--(3.401,6.431);
\draw[gp path] (3.309,6.429)--(3.401,6.431);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.991,6.642)--(4.068,6.660);
\draw[gp path] (4.067,6.677)--(4.068,6.660);
\draw[gp path] (2.027,6.724)--(2.029,6.721);
\draw[gp path] (2.086,6.709)--(2.029,6.721);
\draw[gp path] (4.061,6.716)--(4.134,6.733);
\draw[gp path] (4.133,6.741)--(4.134,6.733);
\draw[gp path] (3.902,6.549)--(3.900,6.541);
\draw[gp path] (3.814,6.529)--(3.900,6.541);
\draw[gp path] (2.186,6.612)--(2.186,6.598);
\draw[gp path] (2.268,6.585)--(2.186,6.598);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.934,6.434)--(2.922,6.412);
\draw[gp path] (3.016,6.409)--(2.922,6.412);
\draw[gp path] (4.037,6.869)--(4.100,6.889);
\draw[gp path] (4.095,6.909)--(4.100,6.889);
\draw[gp path] (3.122,6.428)--(3.110,6.407);
\draw[gp path] (3.016,6.409)--(3.110,6.407);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.262,6.550)--(2.260,6.548);
\draw[gp path] (2.347,6.535)--(2.260,6.548);
\draw[gp path] (4.060,6.722)--(4.133,6.741);
\draw[gp path] (4.133,6.744)--(4.133,6.741);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.053,6.857)--(2.029,6.863);
\draw[gp path] (2.087,6.843)--(2.053,6.852);
\draw[gp path] (3.028,6.430)--(3.016,6.409);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.263,6.554)--(2.262,6.550);
\draw[gp path] (2.348,6.537)--(2.262,6.550);
\draw[gp path] (3.991,6.622)--(3.990,6.605);
\draw[gp path] (3.908,6.591)--(3.990,6.605);
\draw[gp path] (2.107,6.680)--(2.108,6.667);
\draw[gp path] (2.186,6.652)--(2.108,6.667);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.762,6.473)--(2.749,6.444);
\draw[gp path] (2.841,6.438)--(2.749,6.444);
\draw[gp path] (4.031,6.900)--(4.095,6.919);
\draw[gp path] (4.095,6.909)--(4.095,6.919);
\draw[gp path] (4.031,6.900)--(4.095,6.919);
\draw[gp path] (2.067,6.854)--(2.051,6.858);
\draw[gp path] (2.067,6.854)--(2.051,6.858);
\draw[gp path] (3.994,6.786)--(4.061,6.805);
\draw[gp path] (4.048,6.840)--(4.061,6.805);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.904,6.561)--(3.902,6.549);
\draw[gp path] (3.816,6.537)--(3.902,6.549);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.516,6.494)--(3.505,6.464);
\draw[gp path] (3.415,6.461)--(3.505,6.464);
\draw[gp path] (4.032,6.889)--(4.095,6.909);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.265,6.562)--(2.263,6.554);
\draw[gp path] (2.350,6.542)--(2.263,6.554);
\draw[gp path] (2.186,6.626)--(2.186,6.612);
\draw[gp path] (2.269,6.599)--(2.186,6.612);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.323,6.458)--(3.309,6.429);
\draw[gp path] (3.215,6.428)--(3.309,6.429);
\draw[gp path] (3.937,6.728)--(3.943,6.703);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.989,6.659)--(4.067,6.677);
\draw[gp path] (4.065,6.692)--(4.067,6.677);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.098,6.827)--(2.108,6.804);
\draw[gp path] (2.177,6.788)--(2.108,6.804);
\draw[gp path] (3.937,6.728)--(4.008,6.746);
\draw[gp path] (3.994,6.786)--(4.008,6.746);
\draw[gp path] (2.678,6.500)--(2.671,6.480);
\draw[gp path] (2.762,6.473)--(2.671,6.480);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.267,6.572)--(2.265,6.562);
\draw[gp path] (2.352,6.550)--(2.265,6.562);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.855,6.467)--(2.841,6.438);
\draw[gp path] (2.934,6.434)--(2.841,6.438);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.106,6.690)--(2.107,6.680);
\draw[gp path] (2.185,6.664)--(2.107,6.680);
\draw[gp path] (3.906,6.575)--(3.904,6.561);
\draw[gp path] (3.818,6.549)--(3.904,6.561);
\draw[gp path] (2.186,6.638)--(2.186,6.628);
\draw[gp path] (3.992,6.628)--(3.991,6.622);
\draw[gp path] (3.909,6.609)--(3.991,6.622);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.229,6.457)--(3.215,6.428);
\draw[gp path] (3.122,6.428)--(3.215,6.428);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.186,6.628)--(2.186,6.626);
\draw[gp path] (2.269,6.613)--(2.186,6.626);
\draw[gp path] (3.991,6.642)--(3.992,6.628);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.948,6.463)--(2.934,6.434);
\draw[gp path] (3.028,6.430)--(2.934,6.434);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.987,6.674)--(4.065,6.692);
\draw[gp path] (4.062,6.705)--(4.065,6.692);
\draw[gp path] (3.813,6.523)--(3.813,6.522);
\draw[gp path] (3.723,6.511)--(3.813,6.522);
\draw[gp path] (2.268,6.585)--(2.267,6.572);
\draw[gp path] (2.353,6.560)--(2.267,6.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.177,6.788)--(2.186,6.760);
\draw[gp path] (2.259,6.744)--(2.186,6.760);
\draw[gp path] (3.425,6.489)--(3.415,6.461);
\draw[gp path] (3.323,6.458)--(3.415,6.461);
\draw[gp path] (2.343,6.698)--(2.345,6.670);
\draw[gp path] (3.135,6.458)--(3.122,6.428);
\draw[gp path] (3.028,6.430)--(3.122,6.428);
\draw[gp path] (3.042,6.460)--(3.028,6.430);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.104,6.699)--(2.106,6.690);
\draw[gp path] (2.184,6.675)--(2.106,6.690);
\draw[gp path] (3.814,6.529)--(3.813,6.523);
\draw[gp path] (3.723,6.513)--(3.813,6.523);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.259,6.744)--(2.266,6.713);
\draw[gp path] (2.343,6.698)--(2.266,6.713);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.908,6.591)--(3.906,6.575);
\draw[gp path] (3.820,6.563)--(3.906,6.575);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.981,6.821)--(4.048,6.840);
\draw[gp path] (4.037,6.869)--(4.048,6.840);
\draw[gp path] (2.769,6.494)--(2.762,6.473);
\draw[gp path] (2.855,6.467)--(2.762,6.473);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.186,6.652)--(2.186,6.638);
\draw[gp path] (2.269,6.624)--(2.186,6.638);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.256,6.611)--(2.172,6.625);
\draw[gp path] (2.256,6.611)--(2.172,6.625);
\draw[gp path] (3.914,6.610)--(3.998,6.625);
\draw[gp path] (3.914,6.610)--(3.998,6.625);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.087,6.843)--(2.098,6.827);
\draw[gp path] (2.166,6.811)--(2.098,6.827);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.816,6.537)--(3.814,6.529);
\draw[gp path] (3.724,6.518)--(3.814,6.529);
\draw[gp path] (2.348,6.537)--(2.347,6.535);
\draw[gp path] (2.437,6.523)--(2.347,6.535);
\draw[gp path] (2.102,6.705)--(2.104,6.699);
\draw[gp path] (2.182,6.684)--(2.104,6.699);
\draw[gp path] (2.269,6.599)--(2.268,6.585);
\draw[gp path] (2.355,6.573)--(2.268,6.585);
\draw[gp path] (3.985,6.688)--(4.062,6.705);
\draw[gp path] (4.061,6.716)--(4.062,6.705);
\draw[gp path] (2.350,6.542)--(2.348,6.537);
\draw[gp path] (2.438,6.525)--(2.348,6.537);
\draw[gp path] (3.909,6.627)--(3.991,6.642);
\draw[gp path] (3.989,6.659)--(3.991,6.642);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.333,6.485)--(3.323,6.458);
\draw[gp path] (3.229,6.457)--(3.323,6.458);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.101,6.709)--(2.102,6.705);
\draw[gp path] (2.180,6.690)--(2.102,6.705);
\draw[gp path] (2.352,6.550)--(2.350,6.542);
\draw[gp path] (2.440,6.530)--(2.350,6.542);
\draw[gp path] (3.818,6.549)--(3.816,6.537);
\draw[gp path] (3.726,6.527)--(3.816,6.537);
\draw[gp path] (3.983,6.698)--(4.061,6.716);
\draw[gp path] (4.060,6.722)--(4.061,6.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.862,6.489)--(2.855,6.467);
\draw[gp path] (2.948,6.463)--(2.855,6.467);
\draw[gp path] (3.861,6.712)--(3.867,6.689);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.909,6.609)--(3.908,6.591);
\draw[gp path] (3.822,6.579)--(3.908,6.591);
\draw[gp path] (2.185,6.664)--(2.186,6.652);
\draw[gp path] (2.269,6.637)--(2.186,6.652);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.078,6.851)--(2.087,6.843);
\draw[gp path] (2.154,6.827)--(2.087,6.843);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.269,6.613)--(2.269,6.599);
\draw[gp path] (2.356,6.586)--(2.269,6.599);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.970,6.850)--(4.037,6.869);
\draw[gp path] (4.032,6.889)--(4.037,6.869);
\draw[gp path] (3.923,6.768)--(3.994,6.786);
\draw[gp path] (3.981,6.821)--(3.994,6.786);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.982,6.706)--(4.060,6.722);
\draw[gp path] (4.060,6.726)--(4.060,6.722);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.239,6.483)--(3.229,6.457);
\draw[gp path] (3.135,6.458)--(3.229,6.457);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.353,6.560)--(2.352,6.550);
\draw[gp path] (2.442,6.538)--(2.352,6.550);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.146,6.837)--(2.078,6.851);
\draw[gp path] (2.146,6.837)--(2.078,6.851);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.982,6.710)--(4.060,6.726);
\draw[gp path] (3.982,6.710)--(4.060,6.726);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.956,6.485)--(2.948,6.463);
\draw[gp path] (3.042,6.460)--(2.948,6.463);
\draw[gp path] (3.861,6.712)--(3.937,6.728);
\draw[gp path] (3.923,6.768)--(3.937,6.728);
\draw[gp path] (2.166,6.811)--(2.177,6.788);
\draw[gp path] (2.250,6.773)--(2.177,6.788);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.907,6.643)--(3.989,6.659);
\draw[gp path] (3.987,6.674)--(3.989,6.659);
\draw[gp path] (3.820,6.563)--(3.818,6.549);
\draw[gp path] (3.728,6.539)--(3.818,6.549);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.144,6.482)--(3.135,6.458);
\draw[gp path] (3.042,6.460)--(3.135,6.458);
\draw[gp path] (3.963,6.881)--(4.031,6.900);
\draw[gp path] (4.032,6.889)--(4.031,6.900);
\draw[gp path] (3.963,6.881)--(4.031,6.900);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.269,6.624)--(2.268,6.614);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.051,6.483)--(3.042,6.460);
\draw[gp path] (3.964,6.870)--(4.032,6.889);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.723,6.513)--(3.723,6.511);
\draw[gp path] (3.630,6.502)--(3.723,6.511);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.424,6.686)--(2.426,6.660);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.184,6.675)--(2.185,6.664);
\draw[gp path] (2.268,6.650)--(2.185,6.664);
\draw[gp path] (2.355,6.573)--(2.353,6.560);
\draw[gp path] (2.444,6.549)--(2.353,6.560);
\draw[gp path] (2.269,6.614)--(2.269,6.613);
\draw[gp path] (2.355,6.601)--(2.269,6.613);
\draw[gp path] (3.724,6.518)--(3.723,6.513);
\draw[gp path] (3.630,6.504)--(3.723,6.513);
\draw[gp path] (3.909,6.614)--(3.909,6.609);
\draw[gp path] (3.823,6.597)--(3.909,6.609);
\draw[gp path] (3.909,6.627)--(3.909,6.614);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.250,6.773)--(2.259,6.744);
\draw[gp path] (2.336,6.731)--(2.259,6.744);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.438,6.525)--(2.437,6.523);
\draw[gp path] (2.530,6.513)--(2.437,6.523);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.336,6.731)--(2.343,6.698);
\draw[gp path] (2.424,6.686)--(2.343,6.698);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.726,6.527)--(3.724,6.518);
\draw[gp path] (3.631,6.509)--(3.724,6.518);
\draw[gp path] (2.440,6.530)--(2.438,6.525);
\draw[gp path] (2.531,6.515)--(2.438,6.525);
\draw[gp path] (3.905,6.659)--(3.987,6.674);
\draw[gp path] (3.985,6.688)--(3.987,6.674);
\draw[gp path] (3.822,6.579)--(3.820,6.563);
\draw[gp path] (3.730,6.553)--(3.820,6.563);
\draw[gp path] (2.182,6.684)--(2.184,6.675);
\draw[gp path] (2.266,6.661)--(2.184,6.675);
\draw[gp path] (2.269,6.637)--(2.269,6.624);
\draw[gp path] (2.356,6.610)--(2.269,6.624);
\draw[gp path] (2.356,6.586)--(2.355,6.573);
\draw[gp path] (2.445,6.562)--(2.355,6.573);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.343,6.599)--(2.256,6.611);
\draw[gp path] (2.343,6.599)--(2.256,6.611);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,6.538)--(2.440,6.530);
\draw[gp path] (2.533,6.520)--(2.440,6.530);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.827,6.597)--(3.914,6.610);
\draw[gp path] (3.827,6.597)--(3.914,6.610);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.154,6.827)--(2.166,6.811);
\draw[gp path] (2.238,6.796)--(2.166,6.811);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.728,6.539)--(3.726,6.527);
\draw[gp path] (3.632,6.518)--(3.726,6.527);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.909,6.803)--(3.981,6.821);
\draw[gp path] (3.970,6.850)--(3.981,6.821);
\draw[gp path] (3.782,6.698)--(3.787,6.677);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.180,6.690)--(2.182,6.684);
\draw[gp path] (2.264,6.670)--(2.182,6.684);
\draw[gp path] (3.822,6.613)--(3.909,6.627);
\draw[gp path] (3.907,6.643)--(3.909,6.627);
\draw[gp path] (3.903,6.672)--(3.985,6.688);
\draw[gp path] (3.983,6.698)--(3.985,6.688);
\draw[gp path] (2.444,6.549)--(2.442,6.538);
\draw[gp path] (2.535,6.528)--(2.442,6.538);
\draw[gp path] (2.179,6.694)--(2.180,6.690);
\draw[gp path] (2.262,6.677)--(2.180,6.690);
\draw[gp path] (2.355,6.601)--(2.356,6.586);
\draw[gp path] (2.446,6.576)--(2.356,6.586);
\draw[gp path] (3.823,6.597)--(3.822,6.579);
\draw[gp path] (3.732,6.569)--(3.822,6.579);
\draw[gp path] (2.268,6.650)--(2.269,6.637);
\draw[gp path] (2.355,6.624)--(2.269,6.637);
\draw[gp path] (3.630,6.504)--(3.630,6.502);
\draw[gp path] (3.533,6.495)--(3.630,6.502);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.509,6.674)--(2.511,6.652);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.730,6.553)--(3.728,6.539);
\draw[gp path] (3.635,6.530)--(3.728,6.539);
\draw[gp path] (3.901,6.683)--(3.983,6.698);
\draw[gp path] (3.982,6.706)--(3.983,6.698);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.146,6.837)--(2.154,6.827);
\draw[gp path] (2.227,6.813)--(2.154,6.827);
\draw[gp path] (3.782,6.698)--(3.861,6.712);
\draw[gp path] (3.848,6.751)--(3.861,6.712);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.631,6.509)--(3.630,6.504);
\draw[gp path] (3.534,6.497)--(3.630,6.504);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.848,6.751)--(3.923,6.768);
\draw[gp path] (3.909,6.803)--(3.923,6.768);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.356,6.610)--(2.355,6.602);
\draw[gp path] (2.445,6.562)--(2.444,6.549);
\draw[gp path] (2.537,6.539)--(2.444,6.549);
\draw[gp path] (2.531,6.515)--(2.530,6.513);
\draw[gp path] (2.626,6.504)--(2.530,6.513);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.238,6.796)--(2.250,6.773);
\draw[gp path] (2.326,6.760)--(2.250,6.773);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.533,6.520)--(2.531,6.515);
\draw[gp path] (2.627,6.506)--(2.531,6.515);
\draw[gp path] (3.821,6.629)--(3.907,6.643);
\draw[gp path] (3.905,6.659)--(3.907,6.643);
\draw[gp path] (3.900,6.690)--(3.982,6.706);
\draw[gp path] (3.982,6.710)--(3.982,6.706);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.898,6.832)--(3.970,6.850);
\draw[gp path] (3.964,6.870)--(3.970,6.850);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.355,6.602)--(2.355,6.601);
\draw[gp path] (2.446,6.591)--(2.355,6.601);
\draw[gp path] (3.632,6.518)--(3.631,6.509);
\draw[gp path] (3.535,6.502)--(3.631,6.509);
\draw[gp path] (3.900,6.694)--(3.982,6.710);
\draw[gp path] (2.266,6.661)--(2.268,6.650);
\draw[gp path] (2.354,6.637)--(2.268,6.650);
\draw[gp path] (3.822,6.613)--(3.823,6.601);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.417,6.718)--(2.424,6.686);
\draw[gp path] (2.509,6.674)--(2.424,6.686);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.823,6.601)--(3.823,6.597);
\draw[gp path] (3.733,6.586)--(3.823,6.597);
\draw[gp path] (2.535,6.528)--(2.533,6.520);
\draw[gp path] (2.629,6.512)--(2.533,6.520);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.326,6.760)--(2.336,6.731);
\draw[gp path] (2.417,6.718)--(2.336,6.731);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.732,6.569)--(3.730,6.553);
\draw[gp path] (3.637,6.544)--(3.730,6.553);
\draw[gp path] (2.446,6.576)--(2.445,6.562);
\draw[gp path] (2.539,6.552)--(2.445,6.562);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.890,6.864)--(3.963,6.881);
\draw[gp path] (3.964,6.870)--(3.963,6.881);
\draw[gp path] (3.890,6.864)--(3.963,6.881);
\draw[gp path] (3.891,6.853)--(3.964,6.870);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.355,6.624)--(2.356,6.610);
\draw[gp path] (2.446,6.599)--(2.356,6.610);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.699,6.685)--(3.703,6.667);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.635,6.530)--(3.632,6.518);
\draw[gp path] (3.536,6.511)--(3.632,6.518);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.435,6.587)--(2.343,6.599);
\draw[gp path] (2.435,6.587)--(2.343,6.599);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.264,6.670)--(2.266,6.661);
\draw[gp path] (2.353,6.649)--(2.266,6.661);
\draw[gp path] (2.537,6.539)--(2.535,6.528);
\draw[gp path] (2.631,6.520)--(2.535,6.528);
\draw[gp path] (3.819,6.644)--(3.905,6.659);
\draw[gp path] (3.903,6.672)--(3.905,6.659);
\draw[gp path] (3.534,6.497)--(3.533,6.495);
\draw[gp path] (3.435,6.489)--(3.533,6.495);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.736,6.585)--(3.827,6.597);
\draw[gp path] (3.736,6.585)--(3.827,6.597);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.596,6.665)--(2.598,6.645);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.535,6.502)--(3.534,6.497);
\draw[gp path] (3.435,6.491)--(3.534,6.497);
\draw[gp path] (2.627,6.506)--(2.626,6.504);
\draw[gp path] (2.725,6.497)--(2.626,6.504);
\draw[gp path] (3.732,6.600)--(3.822,6.613);
\draw[gp path] (3.821,6.629)--(3.822,6.613);
\draw[gp path] (2.446,6.591)--(2.446,6.576);
\draw[gp path] (2.539,6.566)--(2.446,6.576);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.227,6.813)--(2.238,6.796);
\draw[gp path] (2.314,6.783)--(2.238,6.796);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.262,6.677)--(2.264,6.670);
\draw[gp path] (2.351,6.658)--(2.264,6.670);
\draw[gp path] (3.733,6.586)--(3.732,6.569);
\draw[gp path] (3.639,6.560)--(3.732,6.569);
\draw[gp path] (2.629,6.512)--(2.627,6.506);
\draw[gp path] (2.726,6.499)--(2.627,6.506);
\draw[gp path] (3.637,6.544)--(3.635,6.530);
\draw[gp path] (3.539,6.523)--(3.635,6.530);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.834,6.786)--(3.909,6.803);
\draw[gp path] (3.898,6.832)--(3.909,6.803);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.539,6.552)--(2.537,6.539);
\draw[gp path] (2.633,6.531)--(2.537,6.539);
\draw[gp path] (2.354,6.637)--(2.355,6.624);
\draw[gp path] (2.446,6.613)--(2.355,6.624);
\draw[gp path] (3.536,6.511)--(3.535,6.502);
\draw[gp path] (3.436,6.497)--(3.535,6.502);
\draw[gp path] (3.817,6.658)--(3.903,6.672);
\draw[gp path] (3.901,6.683)--(3.903,6.672);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.699,6.685)--(3.782,6.698);
\draw[gp path] (3.768,6.736)--(3.782,6.698);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.446,6.599)--(2.446,6.591);
\draw[gp path] (2.261,6.680)--(2.262,6.677);
\draw[gp path] (2.349,6.665)--(2.262,6.677);
\draw[gp path] (2.631,6.520)--(2.629,6.512);
\draw[gp path] (2.727,6.504)--(2.629,6.512);
\draw[gp path] (2.315,6.673)--(2.261,6.680);
\draw[gp path] (2.315,6.673)--(2.261,6.680);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.768,6.736)--(3.848,6.751);
\draw[gp path] (3.834,6.786)--(3.848,6.751);
\draw[gp path] (2.501,6.708)--(2.509,6.674);
\draw[gp path] (2.596,6.665)--(2.509,6.674);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.540,6.581)--(2.446,6.591);
\draw[gp path] (3.732,6.600)--(3.733,6.589);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.218,6.823)--(2.213,6.825);
\draw[gp path] (2.289,6.814)--(2.213,6.825);
\draw[gp path] (3.613,6.673)--(3.617,6.657);
\draw[gp path] (2.218,6.823)--(2.227,6.813);
\draw[gp path] (2.303,6.801)--(2.227,6.813);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.435,6.491)--(3.435,6.489);
\draw[gp path] (3.335,6.485)--(3.435,6.489);
\draw[gp path] (3.539,6.523)--(3.536,6.511);
\draw[gp path] (3.438,6.506)--(3.536,6.511);
\draw[gp path] (3.815,6.668)--(3.901,6.683);
\draw[gp path] (3.900,6.690)--(3.901,6.683);
\draw[gp path] (2.539,6.566)--(2.539,6.552);
\draw[gp path] (2.635,6.544)--(2.539,6.552);
\draw[gp path] (3.731,6.616)--(3.821,6.629);
\draw[gp path] (3.819,6.644)--(3.821,6.629);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.314,6.783)--(2.326,6.760);
\draw[gp path] (2.406,6.748)--(2.326,6.760);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.639,6.560)--(3.637,6.544);
\draw[gp path] (3.541,6.537)--(3.637,6.544);
\draw[gp path] (2.633,6.531)--(2.631,6.520);
\draw[gp path] (2.729,6.513)--(2.631,6.520);
\draw[gp path] (2.726,6.499)--(2.725,6.497);
\draw[gp path] (2.825,6.491)--(2.725,6.497);
\draw[gp path] (3.733,6.589)--(3.733,6.586);
\draw[gp path] (3.640,6.577)--(3.733,6.586);
\draw[gp path] (2.353,6.649)--(2.354,6.637);
\draw[gp path] (2.444,6.626)--(2.354,6.637);
\draw[gp path] (3.436,6.497)--(3.435,6.491);
\draw[gp path] (3.335,6.487)--(3.435,6.491);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.294,6.811)--(2.218,6.823);
\draw[gp path] (2.294,6.811)--(2.218,6.823);
\draw[gp path] (2.406,6.748)--(2.417,6.718);
\draw[gp path] (2.501,6.708)--(2.417,6.718);
\draw[gp path] (2.686,6.657)--(2.688,6.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.727,6.504)--(2.726,6.499);
\draw[gp path] (2.826,6.493)--(2.726,6.499);
\draw[gp path] (3.813,6.676)--(3.900,6.690);
\draw[gp path] (3.900,6.694)--(3.900,6.690);
\draw[gp path] (2.446,6.613)--(2.446,6.599);
\draw[gp path] (2.540,6.589)--(2.446,6.599);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.822,6.815)--(3.898,6.832);
\draw[gp path] (3.891,6.853)--(3.898,6.832);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.835,6.684)--(3.893,6.693);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.817,6.850)--(3.890,6.864);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.529,6.578)--(2.435,6.587);
\draw[gp path] (2.529,6.578)--(2.435,6.587);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.438,6.506)--(3.436,6.497);
\draw[gp path] (3.336,6.493)--(3.436,6.497);
\draw[gp path] (2.729,6.513)--(2.727,6.504);
\draw[gp path] (2.827,6.499)--(2.727,6.504);
\draw[gp path] (3.541,6.537)--(3.539,6.523);
\draw[gp path] (3.440,6.517)--(3.539,6.523);
\draw[gp path] (2.635,6.544)--(2.633,6.531);
\draw[gp path] (2.732,6.524)--(2.633,6.531);
\draw[gp path] (2.540,6.581)--(2.539,6.566);
\draw[gp path] (2.636,6.558)--(2.539,6.566);
\draw[gp path] (2.351,6.658)--(2.353,6.649);
\draw[gp path] (2.443,6.637)--(2.353,6.649);
\draw[gp path] (3.335,6.487)--(3.335,6.485);
\draw[gp path] (3.233,6.483)--(3.335,6.485);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.641,6.575)--(3.736,6.585);
\draw[gp path] (3.641,6.575)--(3.736,6.585);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.729,6.632)--(3.819,6.644);
\draw[gp path] (3.817,6.658)--(3.819,6.644);
\draw[gp path] (2.826,6.493)--(2.825,6.491);
\draw[gp path] (2.927,6.486)--(2.825,6.491);
\draw[gp path] (3.640,6.577)--(3.639,6.560);
\draw[gp path] (3.543,6.553)--(3.639,6.560);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.815,6.837)--(3.891,6.853);
\draw[gp path] (3.890,6.864)--(3.891,6.853);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.639,6.589)--(3.732,6.600);
\draw[gp path] (3.731,6.616)--(3.732,6.600);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.813,6.848)--(3.890,6.864);
\draw[gp path] (3.813,6.848)--(3.890,6.864);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.336,6.493)--(3.335,6.487);
\draw[gp path] (3.233,6.485)--(3.335,6.487);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.525,6.663)--(3.528,6.649);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.540,6.589)--(2.539,6.581);
\draw[gp path] (2.827,6.499)--(2.826,6.493);
\draw[gp path] (2.927,6.489)--(2.826,6.493);
\draw[gp path] (3.440,6.517)--(3.438,6.506);
\draw[gp path] (3.338,6.502)--(3.438,6.506);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.613,6.673)--(3.699,6.685);
\draw[gp path] (3.686,6.723)--(3.699,6.685);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.732,6.524)--(2.729,6.513);
\draw[gp path] (2.830,6.507)--(2.729,6.513);
\draw[gp path] (2.444,6.626)--(2.446,6.613);
\draw[gp path] (2.539,6.603)--(2.446,6.613);
\draw[gp path] (2.349,6.665)--(2.351,6.658);
\draw[gp path] (2.441,6.647)--(2.351,6.658);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.778,6.650)--(2.779,6.635);
\draw[gp path] (2.303,6.801)--(2.314,6.783);
\draw[gp path] (2.394,6.772)--(2.314,6.783);
\draw[gp path] (2.588,6.699)--(2.596,6.665);
\draw[gp path] (2.686,6.657)--(2.596,6.665);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.636,6.558)--(2.635,6.544);
\draw[gp path] (2.733,6.537)--(2.635,6.544);
\draw[gp path] (3.233,6.485)--(3.233,6.483);
\draw[gp path] (3.131,6.482)--(3.233,6.483);
\draw[gp path] (3.338,6.502)--(3.336,6.493);
\draw[gp path] (3.235,6.491)--(3.336,6.493);
\draw[gp path] (2.927,6.489)--(2.927,6.486);
\draw[gp path] (3.029,6.483)--(2.927,6.486);
\draw[gp path] (3.543,6.553)--(3.541,6.537);
\draw[gp path] (3.442,6.531)--(3.541,6.537);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.754,6.771)--(3.834,6.786);
\draw[gp path] (3.822,6.815)--(3.834,6.786);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.830,6.507)--(2.827,6.499);
\draw[gp path] (2.929,6.494)--(2.827,6.499);
\draw[gp path] (3.639,6.589)--(3.640,6.580);
\draw[gp path] (3.727,6.645)--(3.817,6.658);
\draw[gp path] (3.815,6.668)--(3.817,6.658);
\draw[gp path] (3.235,6.491)--(3.233,6.485);
\draw[gp path] (3.131,6.485)--(3.233,6.485);
\draw[gp path] (2.347,6.668)--(2.349,6.665);
\draw[gp path] (2.439,6.654)--(2.349,6.665);
\draw[gp path] (2.929,6.494)--(2.927,6.489);
\draw[gp path] (3.030,6.486)--(2.927,6.489);
\draw[gp path] (3.131,6.485)--(3.131,6.482);
\draw[gp path] (3.029,6.483)--(3.131,6.482);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.686,6.723)--(3.768,6.736);
\draw[gp path] (3.754,6.771)--(3.768,6.736);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.030,6.486)--(3.029,6.483);
\draw[gp path] (2.347,6.668)--(2.347,6.669);
\draw[gp path] (2.437,6.659)--(2.347,6.669);
\draw[gp path] (3.640,6.580)--(3.640,6.577);
\draw[gp path] (3.544,6.570)--(3.640,6.577);
\draw[gp path] (2.733,6.537)--(2.732,6.524);
\draw[gp path] (2.832,6.518)--(2.732,6.524);
\draw[gp path] (3.442,6.531)--(3.440,6.517);
\draw[gp path] (3.340,6.513)--(3.440,6.517);
\draw[gp path] (3.638,6.606)--(3.731,6.616);
\draw[gp path] (3.729,6.632)--(3.731,6.616);
\draw[gp path] (3.133,6.490)--(3.131,6.485);
\draw[gp path] (3.030,6.486)--(3.131,6.485);
\draw[gp path] (3.031,6.492)--(3.030,6.486);
\draw[gp path] (2.539,6.603)--(2.540,6.589);
\draw[gp path] (2.636,6.580)--(2.540,6.589);
\draw[gp path] (3.340,6.513)--(3.338,6.502);
\draw[gp path] (3.237,6.500)--(3.338,6.502);
\draw[gp path] (2.443,6.637)--(2.444,6.626);
\draw[gp path] (2.538,6.616)--(2.444,6.626);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.434,6.655)--(3.437,6.642);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.237,6.500)--(3.235,6.491);
\draw[gp path] (3.133,6.490)--(3.235,6.491);
\draw[gp path] (2.832,6.518)--(2.830,6.507);
\draw[gp path] (2.931,6.503)--(2.830,6.507);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.490,6.737)--(2.501,6.708);
\draw[gp path] (2.588,6.699)--(2.501,6.708);
\draw[gp path] (2.394,6.772)--(2.406,6.748);
\draw[gp path] (2.490,6.737)--(2.406,6.748);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.931,6.503)--(2.929,6.494);
\draw[gp path] (3.031,6.492)--(2.929,6.494);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.294,6.811)--(2.289,6.814);
\draw[gp path] (2.369,6.804)--(2.289,6.814);
\draw[gp path] (2.294,6.811)--(2.303,6.801);
\draw[gp path] (2.382,6.790)--(2.303,6.801);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.725,6.656)--(3.815,6.668);
\draw[gp path] (3.813,6.676)--(3.815,6.668);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.871,6.645)--(2.873,6.631);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.636,6.573)--(2.636,6.558);
\draw[gp path] (2.734,6.552)--(2.636,6.558);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.626,6.569)--(2.529,6.578);
\draw[gp path] (2.626,6.569)--(2.529,6.578);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.135,6.499)--(3.133,6.490);
\draw[gp path] (3.031,6.492)--(3.133,6.490);
\draw[gp path] (3.033,6.500)--(3.031,6.492);
\draw[gp path] (3.544,6.570)--(3.543,6.553);
\draw[gp path] (3.444,6.547)--(3.543,6.553);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.374,6.801)--(2.294,6.811);
\draw[gp path] (2.374,6.801)--(2.294,6.811);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.636,6.580)--(2.636,6.573);
\draw[gp path] (3.723,6.664)--(3.813,6.676);
\draw[gp path] (3.813,6.680)--(3.813,6.676);
\draw[gp path] (2.734,6.552)--(2.733,6.537);
\draw[gp path] (2.833,6.532)--(2.733,6.537);
\draw[gp path] (3.543,6.580)--(3.639,6.589);
\draw[gp path] (3.638,6.606)--(3.639,6.589);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.544,6.567)--(3.641,6.575);
\draw[gp path] (3.544,6.567)--(3.641,6.575);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.525,6.663)--(3.613,6.673);
\draw[gp path] (3.600,6.712)--(3.613,6.673);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.239,6.511)--(3.237,6.500);
\draw[gp path] (3.135,6.499)--(3.237,6.500);
\draw[gp path] (2.933,6.514)--(2.931,6.503);
\draw[gp path] (3.033,6.500)--(2.931,6.503);
\draw[gp path] (3.723,6.669)--(3.813,6.681);
\draw[gp path] (3.444,6.547)--(3.442,6.531);
\draw[gp path] (3.342,6.527)--(3.442,6.531);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.742,6.800)--(3.822,6.815);
\draw[gp path] (3.815,6.837)--(3.822,6.815);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.833,6.532)--(2.832,6.518);
\draw[gp path] (2.933,6.514)--(2.832,6.518);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.342,6.649)--(3.344,6.637);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.441,6.647)--(2.443,6.637);
\draw[gp path] (2.536,6.628)--(2.443,6.637);
\draw[gp path] (3.342,6.527)--(3.340,6.513);
\draw[gp path] (3.239,6.511)--(3.340,6.513);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.677,6.691)--(2.686,6.657);
\draw[gp path] (2.778,6.650)--(2.686,6.657);
\draw[gp path] (2.965,6.643)--(2.967,6.630);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.636,6.621)--(3.729,6.632);
\draw[gp path] (3.727,6.645)--(3.729,6.632);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.813,6.848)--(3.817,6.850);
\draw[gp path] (3.736,6.836)--(3.817,6.850);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.538,6.616)--(2.539,6.603);
\draw[gp path] (2.635,6.595)--(2.539,6.603);
\draw[gp path] (3.035,6.512)--(3.033,6.500);
\draw[gp path] (3.137,6.511)--(3.135,6.499);
\draw[gp path] (3.033,6.500)--(3.135,6.499);
\draw[gp path] (3.543,6.580)--(3.543,6.571);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.248,6.645)--(3.250,6.633);
\draw[gp path] (3.060,6.642)--(3.062,6.629);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.439,6.654)--(2.441,6.647);
\draw[gp path] (2.534,6.638)--(2.441,6.647);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.154,6.642)--(3.156,6.630);
\draw[gp path] (3.734,6.822)--(3.815,6.837);
\draw[gp path] (3.813,6.848)--(3.815,6.837);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.544,6.571)--(3.544,6.570);
\draw[gp path] (3.445,6.564)--(3.544,6.570);
\draw[gp path] (2.935,6.528)--(2.933,6.514);
\draw[gp path] (3.035,6.512)--(2.933,6.514);
\draw[gp path] (3.241,6.525)--(3.239,6.511);
\draw[gp path] (3.137,6.511)--(3.239,6.511);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.732,6.834)--(3.813,6.848);
\draw[gp path] (3.732,6.834)--(3.813,6.848);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.735,6.566)--(2.734,6.552);
\draw[gp path] (2.835,6.546)--(2.734,6.552);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.382,6.790)--(2.394,6.772);
\draw[gp path] (2.477,6.762)--(2.394,6.772);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.635,6.595)--(2.636,6.580);
\draw[gp path] (2.735,6.573)--(2.636,6.580);
\draw[gp path] (2.835,6.546)--(2.833,6.532);
\draw[gp path] (2.935,6.528)--(2.833,6.532);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.600,6.712)--(3.686,6.723);
\draw[gp path] (3.672,6.758)--(3.686,6.723);
\draw[gp path] (3.672,6.758)--(3.754,6.771);
\draw[gp path] (3.742,6.800)--(3.754,6.771);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.344,6.543)--(3.342,6.527);
\draw[gp path] (3.241,6.525)--(3.342,6.527);
\draw[gp path] (3.445,6.564)--(3.444,6.547);
\draw[gp path] (3.344,6.543)--(3.444,6.547);
\draw[gp path] (3.633,6.634)--(3.727,6.645);
\draw[gp path] (3.725,6.656)--(3.727,6.645);
\draw[gp path] (3.542,6.597)--(3.638,6.606);
\draw[gp path] (3.636,6.621)--(3.638,6.606);
\draw[gp path] (3.037,6.525)--(3.035,6.512);
\draw[gp path] (3.137,6.511)--(3.035,6.512);
\draw[gp path] (3.139,6.524)--(3.137,6.511);
\draw[gp path] (2.437,6.658)--(2.439,6.654);
\draw[gp path] (2.532,6.645)--(2.439,6.654);
\draw[gp path] (2.735,6.573)--(2.734,6.566);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.576,6.728)--(2.588,6.699);
\draw[gp path] (2.677,6.691)--(2.588,6.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.726,6.562)--(2.626,6.569);
\draw[gp path] (2.726,6.562)--(2.626,6.569);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.536,6.628)--(2.538,6.616);
\draw[gp path] (2.634,6.608)--(2.538,6.616);
\draw[gp path] (2.437,6.658)--(2.437,6.659);
\draw[gp path] (2.530,6.650)--(2.437,6.659);
\draw[gp path] (2.531,6.649)--(2.437,6.658);
\draw[gp path] (2.531,6.649)--(2.437,6.658);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.434,6.655)--(3.525,6.663);
\draw[gp path] (3.512,6.702)--(3.525,6.663);
\draw[gp path] (2.477,6.762)--(2.490,6.737);
\draw[gp path] (2.576,6.728)--(2.490,6.737);
\draw[gp path] (2.768,6.685)--(2.778,6.650);
\draw[gp path] (2.871,6.645)--(2.778,6.650);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.445,6.573)--(3.543,6.580);
\draw[gp path] (3.542,6.597)--(3.543,6.580);
\draw[gp path] (3.445,6.573)--(3.445,6.565);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.444,6.561)--(3.544,6.567);
\draw[gp path] (3.444,6.561)--(3.544,6.567);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.936,6.543)--(2.935,6.528);
\draw[gp path] (3.037,6.525)--(2.935,6.528);
\draw[gp path] (3.242,6.541)--(3.241,6.525);
\draw[gp path] (3.139,6.524)--(3.241,6.525);
\draw[gp path] (3.631,6.645)--(3.725,6.656);
\draw[gp path] (3.723,6.664)--(3.725,6.656);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.374,6.801)--(2.369,6.804);
\draw[gp path] (2.453,6.795)--(2.369,6.804);
\draw[gp path] (2.374,6.801)--(2.382,6.790);
\draw[gp path] (2.465,6.781)--(2.382,6.790);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.835,6.561)--(2.835,6.546);
\draw[gp path] (2.936,6.543)--(2.835,6.546);
\draw[gp path] (2.634,6.608)--(2.635,6.595);
\draw[gp path] (2.734,6.588)--(2.635,6.595);
\draw[gp path] (3.039,6.540)--(3.037,6.525);
\draw[gp path] (3.139,6.524)--(3.037,6.525);
\draw[gp path] (3.140,6.540)--(3.139,6.524);
\draw[gp path] (2.534,6.638)--(2.536,6.628);
\draw[gp path] (2.632,6.620)--(2.536,6.628);
\draw[gp path] (3.345,6.560)--(3.344,6.543);
\draw[gp path] (3.242,6.541)--(3.344,6.543);
\draw[gp path] (3.445,6.565)--(3.445,6.564);
\draw[gp path] (3.345,6.560)--(3.445,6.564);
\draw[gp path] (3.540,6.612)--(3.636,6.621);
\draw[gp path] (3.633,6.634)--(3.636,6.621);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.457,6.792)--(2.374,6.801);
\draw[gp path] (2.457,6.792)--(2.374,6.801);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.630,6.653)--(3.723,6.664);
\draw[gp path] (3.723,6.668)--(3.723,6.664);
\draw[gp path] (2.835,6.568)--(2.835,6.561);
\draw[gp path] (2.734,6.588)--(2.735,6.573);
\draw[gp path] (2.835,6.568)--(2.735,6.573);
\draw[gp path] (3.723,6.668)--(3.723,6.669);
\draw[gp path] (3.630,6.658)--(3.723,6.669);
\draw[gp path] (3.630,6.657)--(3.691,6.664);
\draw[gp path] (3.630,6.657)--(3.691,6.664);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.342,6.649)--(3.434,6.655);
\draw[gp path] (3.422,6.694)--(3.434,6.655);
\draw[gp path] (3.659,6.787)--(3.742,6.800);
\draw[gp path] (3.734,6.822)--(3.742,6.800);
\draw[gp path] (2.861,6.681)--(2.871,6.645);
\draw[gp path] (2.965,6.643)--(2.871,6.645);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.345,6.568)--(3.345,6.560);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.828,6.557)--(2.726,6.562);
\draw[gp path] (2.828,6.557)--(2.726,6.562);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.937,6.558)--(2.936,6.543);
\draw[gp path] (3.039,6.540)--(2.936,6.543);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.512,6.702)--(3.600,6.712);
\draw[gp path] (3.586,6.746)--(3.600,6.712);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.443,6.589)--(3.542,6.597);
\draw[gp path] (3.540,6.612)--(3.542,6.597);
\draw[gp path] (2.532,6.645)--(2.534,6.638);
\draw[gp path] (2.630,6.630)--(2.534,6.638);
\draw[gp path] (3.243,6.557)--(3.242,6.541);
\draw[gp path] (3.140,6.540)--(3.242,6.541);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.732,6.834)--(3.736,6.836);
\draw[gp path] (3.651,6.823)--(3.736,6.836);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.345,6.568)--(3.445,6.573);
\draw[gp path] (3.443,6.589)--(3.445,6.573);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.665,6.721)--(2.677,6.691);
\draw[gp path] (2.768,6.685)--(2.677,6.691);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.632,6.620)--(2.634,6.608);
\draw[gp path] (2.732,6.602)--(2.634,6.608);
\draw[gp path] (2.937,6.565)--(2.937,6.558);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.343,6.556)--(3.444,6.561);
\draw[gp path] (3.343,6.556)--(3.444,6.561);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.039,6.556)--(3.039,6.540);
\draw[gp path] (3.140,6.540)--(3.039,6.540);
\draw[gp path] (3.537,6.625)--(3.633,6.634);
\draw[gp path] (3.631,6.645)--(3.633,6.634);
\draw[gp path] (3.141,6.556)--(3.140,6.540);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.465,6.781)--(2.477,6.762);
\draw[gp path] (2.563,6.754)--(2.477,6.762);
\draw[gp path] (3.586,6.746)--(3.672,6.758);
\draw[gp path] (3.659,6.787)--(3.672,6.758);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.243,6.557)--(3.345,6.560);
\draw[gp path] (2.531,6.649)--(2.532,6.645);
\draw[gp path] (2.628,6.637)--(2.532,6.645);
\draw[gp path] (3.243,6.564)--(3.243,6.557);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.651,6.808)--(3.734,6.822);
\draw[gp path] (3.732,6.834)--(3.734,6.822);
\draw[gp path] (3.248,6.645)--(3.342,6.649);
\draw[gp path] (3.330,6.687)--(3.342,6.649);
\draw[gp path] (2.954,6.679)--(2.965,6.643);
\draw[gp path] (3.060,6.642)--(2.965,6.643);
\draw[gp path] (3.648,6.821)--(3.732,6.834);
\draw[gp path] (3.648,6.821)--(3.732,6.834);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.531,6.649)--(2.530,6.650);
\draw[gp path] (2.626,6.643)--(2.530,6.650);
\draw[gp path] (2.834,6.583)--(2.835,6.568);
\draw[gp path] (2.937,6.565)--(2.835,6.568);
\draw[gp path] (3.039,6.563)--(3.039,6.556);
\draw[gp path] (2.627,6.641)--(2.531,6.649);
\draw[gp path] (2.627,6.641)--(2.531,6.649);
\draw[gp path] (2.732,6.602)--(2.734,6.588);
\draw[gp path] (2.834,6.583)--(2.734,6.588);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.563,6.754)--(2.576,6.728);
\draw[gp path] (2.665,6.721)--(2.576,6.728);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.141,6.563)--(3.141,6.556);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.930,6.554)--(2.828,6.557);
\draw[gp path] (2.930,6.554)--(2.828,6.557);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.535,6.636)--(3.631,6.645);
\draw[gp path] (3.630,6.653)--(3.631,6.645);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.154,6.642)--(3.248,6.645);
\draw[gp path] (3.236,6.682)--(3.248,6.645);
\draw[gp path] (3.049,6.678)--(3.060,6.642);
\draw[gp path] (3.154,6.642)--(3.060,6.642);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.243,6.564)--(3.345,6.568);
\draw[gp path] (3.343,6.584)--(3.345,6.568);
\draw[gp path] (3.441,6.604)--(3.540,6.612);
\draw[gp path] (3.537,6.625)--(3.540,6.612);
\draw[gp path] (3.196,6.557)--(3.243,6.557);
\draw[gp path] (2.630,6.630)--(2.632,6.620);
\draw[gp path] (2.730,6.614)--(2.632,6.620);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.142,6.679)--(3.154,6.642);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.240,6.553)--(3.343,6.556);
\draw[gp path] (3.240,6.553)--(3.343,6.556);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.343,6.584)--(3.443,6.589);
\draw[gp path] (3.441,6.604)--(3.443,6.589);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.457,6.792)--(2.465,6.781);
\draw[gp path] (2.551,6.773)--(2.465,6.781);
\draw[gp path] (2.457,6.792)--(2.453,6.795);
\draw[gp path] (2.540,6.788)--(2.453,6.795);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.936,6.579)--(2.937,6.565);
\draw[gp path] (3.039,6.563)--(2.937,6.565);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.422,6.694)--(3.512,6.702);
\draw[gp path] (3.498,6.736)--(3.512,6.702);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.534,6.644)--(3.630,6.653);
\draw[gp path] (3.630,6.657)--(3.630,6.653);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.756,6.716)--(2.768,6.685);
\draw[gp path] (2.861,6.681)--(2.768,6.685);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.630,6.657)--(3.630,6.658);
\draw[gp path] (3.534,6.649)--(3.630,6.658);
\draw[gp path] (3.141,6.563)--(3.243,6.564);
\draw[gp path] (3.242,6.580)--(3.243,6.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.543,6.785)--(2.457,6.792);
\draw[gp path] (2.543,6.785)--(2.457,6.792);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.730,6.614)--(2.732,6.602);
\draw[gp path] (2.833,6.597)--(2.732,6.602);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.034,6.552)--(2.930,6.554);
\draw[gp path] (3.034,6.552)--(2.930,6.554);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.628,6.637)--(2.630,6.630);
\draw[gp path] (2.728,6.624)--(2.630,6.630);
\draw[gp path] (2.833,6.597)--(2.834,6.583);
\draw[gp path] (2.936,6.579)--(2.834,6.583);
\draw[gp path] (3.038,6.578)--(3.039,6.563);
\draw[gp path] (3.141,6.563)--(3.039,6.563);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.573,6.775)--(3.659,6.787);
\draw[gp path] (3.651,6.808)--(3.659,6.787);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.137,6.551)--(3.240,6.553);
\draw[gp path] (3.137,6.551)--(3.240,6.553);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.140,6.578)--(3.141,6.563);
\draw[gp path] (3.439,6.617)--(3.537,6.625);
\draw[gp path] (3.535,6.636)--(3.537,6.625);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.137,6.551)--(3.034,6.552);
\draw[gp path] (3.137,6.551)--(3.034,6.552);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.498,6.736)--(3.586,6.746);
\draw[gp path] (3.573,6.775)--(3.586,6.746);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.627,6.641)--(2.628,6.637);
\draw[gp path] (2.727,6.631)--(2.628,6.637);
\draw[gp path] (3.242,6.580)--(3.343,6.584);
\draw[gp path] (3.341,6.598)--(3.343,6.584);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.551,6.773)--(2.563,6.754);
\draw[gp path] (2.652,6.747)--(2.563,6.754);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.341,6.598)--(3.441,6.604);
\draw[gp path] (3.439,6.617)--(3.441,6.604);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.652,6.747)--(2.665,6.721);
\draw[gp path] (2.756,6.716)--(2.665,6.721);
\draw[gp path] (3.648,6.821)--(3.651,6.823);
\draw[gp path] (3.564,6.812)--(3.651,6.823);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.627,6.641)--(2.626,6.643);
\draw[gp path] (2.725,6.637)--(2.626,6.643);
\draw[gp path] (2.725,6.636)--(2.627,6.641);
\draw[gp path] (2.725,6.636)--(2.627,6.641);
\draw[gp path] (2.728,6.624)--(2.730,6.614);
\draw[gp path] (2.831,6.609)--(2.730,6.614);
\draw[gp path] (2.934,6.593)--(2.936,6.579);
\draw[gp path] (3.038,6.578)--(2.936,6.579);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.330,6.687)--(3.422,6.694);
\draw[gp path] (3.408,6.727)--(3.422,6.694);
\draw[gp path] (2.848,6.713)--(2.861,6.681);
\draw[gp path] (2.954,6.679)--(2.861,6.681);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.437,6.628)--(3.535,6.636);
\draw[gp path] (3.534,6.644)--(3.535,6.636);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.564,6.796)--(3.651,6.808);
\draw[gp path] (3.648,6.821)--(3.651,6.808);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.831,6.609)--(2.833,6.597);
\draw[gp path] (2.934,6.593)--(2.833,6.597);
\draw[gp path] (3.140,6.578)--(3.242,6.580);
\draw[gp path] (3.240,6.595)--(3.242,6.580);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.561,6.809)--(3.648,6.821);
\draw[gp path] (3.561,6.809)--(3.648,6.821);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.036,6.592)--(3.038,6.578);
\draw[gp path] (3.140,6.578)--(3.038,6.578);
\draw[gp path] (3.138,6.592)--(3.140,6.578);
\draw[gp path] (3.436,6.636)--(3.534,6.644);
\draw[gp path] (3.533,6.648)--(3.534,6.644);
\draw[gp path] (2.727,6.631)--(2.728,6.624);
\draw[gp path] (2.828,6.619)--(2.728,6.624);
\draw[gp path] (3.339,6.611)--(3.439,6.617);
\draw[gp path] (3.437,6.628)--(3.439,6.617);
\draw[gp path] (3.240,6.595)--(3.341,6.598);
\draw[gp path] (3.339,6.611)--(3.341,6.598);
\draw[gp path] (3.533,6.648)--(3.534,6.649);
\draw[gp path] (3.435,6.642)--(3.534,6.649);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.543,6.785)--(2.551,6.773);
\draw[gp path] (2.640,6.767)--(2.551,6.773);
\draw[gp path] (2.543,6.785)--(2.540,6.788);
\draw[gp path] (2.629,6.782)--(2.540,6.788);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.435,6.641)--(3.533,6.648);
\draw[gp path] (3.435,6.641)--(3.533,6.648);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.941,6.711)--(2.954,6.679);
\draw[gp path] (3.049,6.678)--(2.954,6.679);
\draw[gp path] (3.236,6.682)--(3.330,6.687);
\draw[gp path] (3.316,6.720)--(3.330,6.687);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.932,6.606)--(2.934,6.593);
\draw[gp path] (3.036,6.592)--(2.934,6.593);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.632,6.779)--(2.543,6.785);
\draw[gp path] (2.632,6.779)--(2.543,6.785);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.828,6.619)--(2.831,6.609);
\draw[gp path] (2.932,6.606)--(2.831,6.609);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.408,6.727)--(3.498,6.736);
\draw[gp path] (3.485,6.764)--(3.498,6.736);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.725,6.636)--(2.727,6.631);
\draw[gp path] (2.827,6.627)--(2.727,6.631);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.485,6.764)--(3.573,6.775);
\draw[gp path] (3.564,6.796)--(3.573,6.775);
\draw[gp path] (2.742,6.742)--(2.756,6.716);
\draw[gp path] (2.848,6.713)--(2.756,6.716);
\draw[gp path] (3.035,6.711)--(3.049,6.678);
\draw[gp path] (3.142,6.679)--(3.049,6.678);
\draw[gp path] (3.142,6.679)--(3.236,6.682);
\draw[gp path] (3.222,6.716)--(3.236,6.682);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.138,6.592)--(3.240,6.595);
\draw[gp path] (3.238,6.607)--(3.240,6.595);
\draw[gp path] (2.725,6.636)--(2.725,6.637);
\draw[gp path] (2.825,6.633)--(2.725,6.637);
\draw[gp path] (2.825,6.631)--(2.725,6.636);
\draw[gp path] (2.825,6.631)--(2.725,6.636);
\draw[gp path] (3.337,6.622)--(3.437,6.628);
\draw[gp path] (3.436,6.636)--(3.437,6.628);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.128,6.713)--(3.142,6.679);
\draw[gp path] (2.640,6.767)--(2.652,6.747);
\draw[gp path] (2.742,6.742)--(2.652,6.747);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.034,6.605)--(3.036,6.592);
\draw[gp path] (3.138,6.592)--(3.036,6.592);
\draw[gp path] (3.136,6.605)--(3.138,6.592);
\draw[gp path] (3.238,6.607)--(3.339,6.611);
\draw[gp path] (3.337,6.622)--(3.339,6.611);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.561,6.809)--(3.564,6.812);
\draw[gp path] (3.474,6.802)--(3.564,6.812);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.827,6.627)--(2.828,6.619);
\draw[gp path] (2.930,6.616)--(2.828,6.619);
\draw[gp path] (3.335,6.630)--(3.436,6.636);
\draw[gp path] (3.435,6.641)--(3.436,6.636);
\draw[gp path] (2.930,6.616)--(2.932,6.606);
\draw[gp path] (3.034,6.605)--(2.932,6.606);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.476,6.786)--(3.564,6.796);
\draw[gp path] (3.561,6.809)--(3.564,6.796);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.435,6.641)--(3.435,6.642);
\draw[gp path] (3.335,6.636)--(3.435,6.642);
\draw[gp path] (3.335,6.635)--(3.435,6.641);
\draw[gp path] (3.335,6.635)--(3.435,6.641);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.472,6.799)--(3.561,6.809);
\draw[gp path] (3.472,6.799)--(3.561,6.809);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.136,6.605)--(3.238,6.607);
\draw[gp path] (3.236,6.618)--(3.238,6.607);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.316,6.720)--(3.408,6.727);
\draw[gp path] (3.394,6.756)--(3.408,6.727);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.825,6.631)--(2.827,6.627);
\draw[gp path] (2.928,6.624)--(2.827,6.627);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.834,6.739)--(2.848,6.713);
\draw[gp path] (2.941,6.711)--(2.848,6.713);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.236,6.618)--(3.337,6.622);
\draw[gp path] (3.335,6.630)--(3.337,6.622);
\draw[gp path] (3.032,6.615)--(3.034,6.605);
\draw[gp path] (3.136,6.605)--(3.034,6.605);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.632,6.779)--(2.640,6.767);
\draw[gp path] (2.731,6.762)--(2.640,6.767);
\draw[gp path] (2.632,6.779)--(2.629,6.782);
\draw[gp path] (2.720,6.778)--(2.629,6.782);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.133,6.616)--(3.136,6.605);
\draw[gp path] (2.825,6.631)--(2.825,6.633);
\draw[gp path] (2.927,6.629)--(2.825,6.631);
\draw[gp path] (2.927,6.630)--(2.825,6.633);
\draw[gp path] (2.927,6.629)--(2.825,6.631);
\draw[gp path] (2.928,6.624)--(2.930,6.616);
\draw[gp path] (3.032,6.615)--(2.930,6.616);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.394,6.756)--(3.485,6.764);
\draw[gp path] (3.476,6.786)--(3.485,6.764);
\draw[gp path] (2.723,6.774)--(2.632,6.779);
\draw[gp path] (2.723,6.774)--(2.632,6.779);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.234,6.626)--(3.335,6.630);
\draw[gp path] (3.335,6.635)--(3.335,6.630);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.731,6.762)--(2.742,6.742);
\draw[gp path] (2.834,6.739)--(2.742,6.742);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.133,6.616)--(3.236,6.618);
\draw[gp path] (3.234,6.626)--(3.236,6.618);
\draw[gp path] (3.335,6.635)--(3.335,6.636);
\draw[gp path] (3.233,6.632)--(3.335,6.636);
\draw[gp path] (3.233,6.631)--(3.335,6.635);
\draw[gp path] (3.233,6.631)--(3.335,6.635);
\draw[gp path] (3.030,6.623)--(3.032,6.615);
\draw[gp path] (3.133,6.616)--(3.032,6.615);
\draw[gp path] (2.927,6.629)--(2.928,6.624);
\draw[gp path] (3.030,6.623)--(2.928,6.624);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.222,6.716)--(3.316,6.720);
\draw[gp path] (3.302,6.749)--(3.316,6.720);
\draw[gp path] (2.928,6.737)--(2.941,6.711);
\draw[gp path] (3.035,6.711)--(2.941,6.711);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.132,6.624)--(3.133,6.616);
\draw[gp path] (2.927,6.629)--(2.927,6.630);
\draw[gp path] (3.029,6.628)--(2.927,6.629);
\draw[gp path] (3.029,6.629)--(2.927,6.630);
\draw[gp path] (3.029,6.628)--(2.927,6.629);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.472,6.799)--(3.474,6.802);
\draw[gp path] (3.382,6.794)--(3.474,6.802);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.132,6.624)--(3.234,6.626);
\draw[gp path] (3.233,6.631)--(3.234,6.626);
\draw[gp path] (3.029,6.628)--(3.030,6.623);
\draw[gp path] (3.132,6.624)--(3.030,6.623);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.385,6.777)--(3.476,6.786);
\draw[gp path] (3.472,6.799)--(3.476,6.786);
\draw[gp path] (3.022,6.738)--(3.035,6.711);
\draw[gp path] (3.128,6.713)--(3.035,6.711);
\draw[gp path] (3.128,6.713)--(3.222,6.716);
\draw[gp path] (3.209,6.743)--(3.222,6.716);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.233,6.631)--(3.233,6.632);
\draw[gp path] (3.131,6.630)--(3.233,6.632);
\draw[gp path] (3.131,6.628)--(3.233,6.631);
\draw[gp path] (3.131,6.628)--(3.233,6.631);
\draw[gp path] (3.131,6.628)--(3.132,6.624);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.116,6.740)--(3.128,6.713);
\draw[gp path] (3.380,6.790)--(3.472,6.799);
\draw[gp path] (3.380,6.790)--(3.472,6.799);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.029,6.628)--(3.029,6.629);
\draw[gp path] (3.131,6.628)--(3.029,6.628);
\draw[gp path] (3.131,6.630)--(3.029,6.629);
\draw[gp path] (3.131,6.628)--(3.029,6.628);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.723,6.774)--(2.731,6.762);
\draw[gp path] (2.823,6.759)--(2.731,6.762);
\draw[gp path] (2.723,6.774)--(2.720,6.778);
\draw[gp path] (2.813,6.776)--(2.720,6.778);
\draw[gp path] (3.302,6.749)--(3.394,6.756);
\draw[gp path] (3.385,6.777)--(3.394,6.756);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.131,6.628)--(3.131,6.630);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.823,6.759)--(2.834,6.739);
\draw[gp path] (2.928,6.737)--(2.834,6.739);
\draw[gp path] (2.815,6.772)--(2.723,6.774);
\draw[gp path] (2.815,6.772)--(2.723,6.774);
\draw[gp path] (3.380,6.790)--(3.382,6.794);
\draw[gp path] (3.288,6.787)--(3.382,6.794);
\draw[gp path] (3.209,6.743)--(3.302,6.749);
\draw[gp path] (3.292,6.770)--(3.302,6.749);
\draw[gp path] (2.916,6.758)--(2.928,6.737);
\draw[gp path] (3.022,6.738)--(2.928,6.737);
\draw[gp path] (3.292,6.770)--(3.385,6.777);
\draw[gp path] (3.380,6.790)--(3.385,6.777);
\draw[gp path] (2.815,6.772)--(2.813,6.776);
\draw[gp path] (2.815,6.772)--(2.823,6.759);
\draw[gp path] (2.908,6.775)--(2.813,6.776);
\draw[gp path] (2.916,6.758)--(2.823,6.759);
\draw[gp path] (3.287,6.783)--(3.380,6.790);
\draw[gp path] (3.287,6.783)--(3.380,6.790);
\draw[gp path] (3.116,6.740)--(3.209,6.743);
\draw[gp path] (3.198,6.765)--(3.209,6.743);
\draw[gp path] (3.011,6.759)--(3.022,6.738);
\draw[gp path] (3.116,6.740)--(3.022,6.738);
\draw[gp path] (2.909,6.771)--(2.815,6.772);
\draw[gp path] (2.909,6.771)--(2.815,6.772);
\draw[gp path] (3.105,6.761)--(3.116,6.740);
\draw[gp path] (3.287,6.783)--(3.288,6.787);
\draw[gp path] (3.193,6.782)--(3.288,6.787);
\draw[gp path] (3.198,6.765)--(3.292,6.770);
\draw[gp path] (3.287,6.783)--(3.292,6.770);
\draw[gp path] (2.909,6.771)--(2.908,6.775);
\draw[gp path] (3.003,6.776)--(2.908,6.775);
\draw[gp path] (2.909,6.771)--(2.916,6.758);
\draw[gp path] (3.011,6.759)--(2.916,6.758);
\draw[gp path] (3.193,6.778)--(3.287,6.783);
\draw[gp path] (3.193,6.778)--(3.287,6.783);
\draw[gp path] (3.004,6.772)--(2.909,6.771);
\draw[gp path] (3.004,6.772)--(2.909,6.771);
\draw[gp path] (3.193,6.778)--(3.193,6.782);
\draw[gp path] (3.099,6.778)--(3.193,6.782);
\draw[gp path] (3.105,6.761)--(3.198,6.765);
\draw[gp path] (3.193,6.778)--(3.198,6.765);
\draw[gp path] (3.004,6.772)--(3.003,6.776);
\draw[gp path] (3.099,6.778)--(3.003,6.776);
\draw[gp path] (3.004,6.772)--(3.011,6.759);
\draw[gp path] (3.105,6.761)--(3.011,6.759);
\draw[gp path] (3.099,6.774)--(3.099,6.778);
\draw[gp path] (3.099,6.774)--(3.105,6.761);
\draw[gp path] (3.099,6.774)--(3.193,6.778);
\draw[gp path] (3.099,6.774)--(3.193,6.778);
\draw[gp path] (3.099,6.774)--(3.004,6.772);
\draw[gp path] (3.099,6.774)--(3.004,6.772);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.238,7.953) {$I=0$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.422,7.953)--(5.338,7.953);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.238,7.645) {$I=1$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.422,7.645)--(5.338,7.645);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.238,7.337) {$I=7$};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.422,7.337)--(5.338,7.337);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.238,7.029) {$I=52$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.422,7.029)--(5.338,7.029);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.663,5.327)--(5.136,6.104);
\draw[gp path] (3.663,5.327)--(1.114,5.776);
\draw[gp path] (1.114,5.776)--(2.380,6.443);
\draw[gp path] (5.136,6.104)--(3.468,6.397);
\draw[gp path] (1.114,7.328)--(1.114,5.776);
\draw[gp path] (1.645,5.682)--(1.760,5.743);
\node[gp node center] at (1.527,5.578) {$-0.9905$};
\draw[gp path] (2.480,5.535)--(2.596,5.596);
\draw[gp path] (3.837,6.251)--(3.952,6.312);
\node[gp node center] at (2.362,5.431) {$-0.99$};
\draw[gp path] (3.315,5.388)--(3.430,5.449);
\draw[gp path] (4.672,6.104)--(4.787,6.165);
\node[gp node center] at (3.197,5.284) {$-0.9895$};
\node[gp node center] at (1.236,4.943) {$X$};
\draw[gp path] (3.801,5.400)--(3.601,5.435);
\draw[gp path] (1.451,5.813)--(1.252,5.848);
\node[gp node left] at (4.005,5.340) {$-0.002$};
\draw[gp path] (4.101,5.558)--(3.901,5.593);
\draw[gp path] (1.751,5.971)--(1.551,6.006);
\node[gp node left] at (4.305,5.497) {$-0.001$};
\draw[gp path] (4.400,5.715)--(4.200,5.751);
\draw[gp path] (2.050,6.129)--(1.850,6.164);
\node[gp node left] at (4.604,5.655) {$0$};
\draw[gp path] (4.699,5.873)--(4.499,5.908);
\draw[gp path] (2.349,6.287)--(2.150,6.322);
\node[gp node left] at (4.903,5.813) {$0.001$};
\draw[gp path] (4.998,6.031)--(4.799,6.066);
\node[gp node left] at (5.203,5.971) {$0.002$};
\node[gp node center] at (6.397,5.364) {$Y$};
\draw[gp path] (1.294,6.356)--(1.114,6.356);
\node[gp node right] at (0.754,6.356) {$-0.002$};
\draw[gp path] (1.294,6.583)--(1.114,6.583);
\node[gp node right] at (0.754,6.583) {$-0.001$};
\draw[gp path] (1.294,6.810)--(1.114,6.810);
\node[gp node right] at (0.754,6.810) {$0$};
\draw[gp path] (1.294,7.038)--(1.114,7.038);
\node[gp node right] at (0.754,7.038) {$0.001$};
\draw[gp path] (1.294,7.266)--(1.114,7.266);
\node[gp node right] at (0.754,7.266) {$0.002$};
\node[gp node center] at (-0.174,6.810) {$Z$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.114cm}{5.146cm}}{\pgfpoint{5.136cm}{8.287cm}}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.150,6.744)--(9.149,6.746);
\draw[gp path] (9.149,6.747)--(9.149,6.746);
\draw[gp path] (9.150,6.744)--(9.149,6.746);
\draw[gp path] (9.149,6.747)--(9.149,6.746);
\draw[gp path] (9.151,6.749)--(9.149,6.747);
\draw[gp path] (9.151,6.749)--(9.149,6.747);
\draw[gp path] (9.153,6.742)--(9.150,6.744);
\draw[gp path] (9.153,6.742)--(9.150,6.744);
\draw[gp path] (9.155,6.750)--(9.151,6.749);
\draw[gp path] (9.155,6.750)--(9.151,6.749);
\draw[gp path] (9.158,6.741)--(9.153,6.742);
\draw[gp path] (9.158,6.741)--(9.153,6.742);
\draw[gp path] (9.161,6.752)--(9.155,6.750);
\draw[gp path] (9.161,6.752)--(9.155,6.750);
\draw[gp path] (9.164,6.739)--(9.158,6.741);
\draw[gp path] (9.164,6.739)--(9.158,6.741);
\draw[gp path] (9.168,6.753)--(9.161,6.752);
\draw[gp path] (9.168,6.753)--(9.161,6.752);
\draw[gp path] (9.172,6.738)--(9.164,6.739);
\draw[gp path] (9.172,6.738)--(9.164,6.739);
\draw[gp path] (9.177,6.754)--(9.168,6.753);
\draw[gp path] (9.177,6.754)--(9.168,6.753);
\draw[gp path] (9.181,6.736)--(9.172,6.738);
\draw[gp path] (9.181,6.736)--(9.172,6.738);
\draw[gp path] (9.187,6.755)--(9.177,6.754);
\draw[gp path] (9.187,6.755)--(9.177,6.754);
\draw[gp path] (9.192,6.735)--(9.181,6.736);
\draw[gp path] (9.192,6.735)--(9.181,6.736);
\draw[gp path] (9.198,6.756)--(9.187,6.755);
\draw[gp path] (9.198,6.756)--(9.187,6.755);
\draw[gp path] (9.204,6.734)--(9.192,6.735);
\draw[gp path] (9.204,6.734)--(9.192,6.735);
\draw[gp path] (9.210,6.757)--(9.198,6.756);
\draw[gp path] (9.210,6.757)--(9.198,6.756);
\draw[gp path] (9.216,6.733)--(9.204,6.734);
\draw[gp path] (9.216,6.733)--(9.204,6.734);
\draw[gp path] (9.223,6.757)--(9.210,6.757);
\draw[gp path] (9.223,6.757)--(9.210,6.757);
\draw[gp path] (9.230,6.732)--(9.216,6.733);
\draw[gp path] (9.230,6.732)--(9.216,6.733);
\draw[gp path] (9.236,6.758)--(9.223,6.757);
\draw[gp path] (9.236,6.758)--(9.223,6.757);
\draw[gp path] (9.243,6.732)--(9.230,6.732);
\draw[gp path] (9.243,6.732)--(9.230,6.732);
\draw[gp path] (9.250,6.758)--(9.236,6.758);
\draw[gp path] (9.250,6.758)--(9.236,6.758);
\draw[gp path] (9.257,6.732)--(9.243,6.732);
\draw[gp path] (9.257,6.732)--(9.243,6.732);
\draw[gp path] (9.264,6.757)--(9.250,6.758);
\draw[gp path] (9.264,6.757)--(9.250,6.758);
\draw[gp path] (9.271,6.731)--(9.257,6.732);
\draw[gp path] (9.271,6.731)--(9.257,6.732);
\draw[gp path] (9.278,6.757)--(9.264,6.757);
\draw[gp path] (9.278,6.757)--(9.264,6.757);
\draw[gp path] (9.285,6.732)--(9.271,6.731);
\draw[gp path] (9.285,6.732)--(9.271,6.731);
\draw[gp path] (9.292,6.756)--(9.278,6.757);
\draw[gp path] (9.292,6.756)--(9.278,6.757);
\draw[gp path] (9.299,6.732)--(9.285,6.732);
\draw[gp path] (9.299,6.732)--(9.285,6.732);
\draw[gp path] (9.305,6.756)--(9.292,6.756);
\draw[gp path] (9.305,6.756)--(9.292,6.756);
\draw[gp path] (9.312,6.732)--(9.299,6.732);
\draw[gp path] (9.312,6.732)--(9.299,6.732);
\draw[gp path] (9.318,6.755)--(9.305,6.756);
\draw[gp path] (9.318,6.755)--(9.305,6.756);
\draw[gp path] (9.324,6.733)--(9.312,6.732);
\draw[gp path] (9.324,6.733)--(9.312,6.732);
\draw[gp path] (9.329,6.754)--(9.318,6.755);
\draw[gp path] (9.329,6.754)--(9.318,6.755);
\draw[gp path] (9.335,6.734)--(9.324,6.733);
\draw[gp path] (9.335,6.734)--(9.324,6.733);
\draw[gp path] (9.340,6.752)--(9.329,6.754);
\draw[gp path] (9.340,6.752)--(9.329,6.754);
\draw[gp path] (9.345,6.735)--(9.335,6.734);
\draw[gp path] (9.345,6.735)--(9.335,6.734);
\draw[gp path] (9.349,6.751)--(9.340,6.752);
\draw[gp path] (9.349,6.751)--(9.340,6.752);
\draw[gp path] (9.353,6.736)--(9.345,6.735);
\draw[gp path] (9.353,6.736)--(9.345,6.735);
\draw[gp path] (9.357,6.749)--(9.349,6.751);
\draw[gp path] (9.357,6.749)--(9.349,6.751);
\draw[gp path] (9.360,6.738)--(9.353,6.736);
\draw[gp path] (9.360,6.738)--(9.353,6.736);
\draw[gp path] (9.363,6.748)--(9.357,6.749);
\draw[gp path] (9.363,6.748)--(9.357,6.749);
\draw[gp path] (9.365,6.739)--(9.360,6.738);
\draw[gp path] (9.365,6.739)--(9.360,6.738);
\draw[gp path] (9.367,6.746)--(9.363,6.748);
\draw[gp path] (9.367,6.746)--(9.363,6.748);
\draw[gp path] (9.369,6.741)--(9.365,6.739);
\draw[gp path] (9.369,6.741)--(9.365,6.739);
\draw[gp path] (9.370,6.745)--(9.367,6.746);
\draw[gp path] (9.370,6.745)--(9.367,6.746);
\draw[gp path] (9.371,6.742)--(9.369,6.741);
\draw[gp path] (9.371,6.742)--(9.369,6.741);
\draw[gp path] (9.371,6.743)--(9.370,6.745);
\draw[gp path] (9.371,6.743)--(9.370,6.745);
\draw[gp path] (9.371,6.744)--(9.371,6.742);
\draw[gp path] (9.371,6.744)--(9.371,6.742);
\draw[gp path] (9.370,6.741)--(9.371,6.743);
\draw[gp path] (9.370,6.741)--(9.371,6.743);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.172,7.612)--(9.078,7.612);
\draw[gp path] (9.172,7.612)--(9.078,7.612);
\draw[gp path] (9.078,7.612)--(8.986,7.608);
\draw[gp path] (9.078,7.612)--(8.986,7.608);
\draw[gp path] (8.986,7.608)--(8.896,7.600);
\draw[gp path] (8.986,7.608)--(8.896,7.600);
\draw[gp path] (8.896,7.600)--(8.809,7.589);
\draw[gp path] (8.896,7.600)--(8.809,7.589);
\draw[gp path] (8.809,7.589)--(8.725,7.574);
\draw[gp path] (8.809,7.589)--(8.725,7.574);
\draw[gp path] (8.725,7.574)--(8.644,7.556);
\draw[gp path] (8.725,7.574)--(8.644,7.556);
\draw[gp path] (8.644,7.556)--(8.567,7.534);
\draw[gp path] (8.644,7.556)--(8.567,7.534);
\draw[gp path] (8.567,7.534)--(8.493,7.509);
\draw[gp path] (8.567,7.534)--(8.493,7.509);
\draw[gp path] (8.493,7.509)--(8.424,7.481);
\draw[gp path] (8.493,7.509)--(8.424,7.481);
\draw[gp path] (8.424,7.481)--(8.359,7.449);
\draw[gp path] (8.424,7.481)--(8.359,7.449);
\draw[gp path] (8.359,7.449)--(8.298,7.415);
\draw[gp path] (8.359,7.449)--(8.298,7.415);
\draw[gp path] (8.298,7.415)--(8.242,7.377);
\draw[gp path] (8.298,7.415)--(8.242,7.377);
\draw[gp path] (8.242,7.377)--(8.189,7.337);
\draw[gp path] (8.242,7.377)--(8.189,7.337);
\draw[gp path] (8.189,7.337)--(8.142,7.293);
\draw[gp path] (8.189,7.337)--(8.142,7.293);
\draw[gp path] (8.142,7.293)--(8.099,7.248);
\draw[gp path] (8.142,7.293)--(8.099,7.248);
\draw[gp path] (8.099,7.248)--(8.060,7.200);
\draw[gp path] (8.099,7.248)--(8.060,7.200);
\draw[gp path] (8.060,7.200)--(8.026,7.150);
\draw[gp path] (8.060,7.200)--(8.026,7.150);
\draw[gp path] (8.026,7.150)--(7.996,7.098);
\draw[gp path] (8.026,7.150)--(7.996,7.098);
\draw[gp path] (7.996,7.098)--(7.970,7.044);
\draw[gp path] (7.996,7.098)--(7.970,7.044);
\draw[gp path] (7.970,7.044)--(7.949,6.989);
\draw[gp path] (7.970,7.044)--(7.949,6.989);
\draw[gp path] (7.949,6.989)--(7.931,6.933);
\draw[gp path] (7.949,6.989)--(7.931,6.933);
\draw[gp path] (7.931,6.933)--(7.918,6.876);
\draw[gp path] (7.931,6.933)--(7.918,6.876);
\draw[gp path] (7.918,6.876)--(7.909,6.818);
\draw[gp path] (7.918,6.876)--(7.909,6.818);
\draw[gp path] (7.909,6.818)--(7.904,6.760);
\draw[gp path] (7.909,6.818)--(7.904,6.760);
\draw[gp path] (7.904,6.760)--(7.903,6.702);
\draw[gp path] (7.904,6.760)--(7.903,6.702);
\draw[gp path] (7.903,6.702)--(7.906,6.643);
\draw[gp path] (7.903,6.702)--(7.906,6.643);
\draw[gp path] (7.906,6.643)--(7.913,6.585);
\draw[gp path] (7.906,6.643)--(7.913,6.585);
\draw[gp path] (7.913,6.585)--(7.924,6.528);
\draw[gp path] (7.913,6.585)--(7.924,6.528);
\draw[gp path] (7.924,6.528)--(7.939,6.471);
\draw[gp path] (7.924,6.528)--(7.939,6.471);
\draw[gp path] (7.939,6.471)--(7.959,6.415);
\draw[gp path] (7.939,6.471)--(7.959,6.415);
\draw[gp path] (7.959,6.415)--(7.982,6.361);
\draw[gp path] (7.959,6.415)--(7.982,6.361);
\draw[gp path] (7.982,6.361)--(8.010,6.308);
\draw[gp path] (7.982,6.361)--(8.010,6.308);
\draw[gp path] (8.010,6.308)--(8.042,6.257);
\draw[gp path] (8.010,6.308)--(8.042,6.257);
\draw[gp path] (8.042,6.257)--(8.079,6.208);
\draw[gp path] (8.042,6.257)--(8.079,6.208);
\draw[gp path] (8.079,6.208)--(8.120,6.161);
\draw[gp path] (8.079,6.208)--(8.120,6.161);
\draw[gp path] (8.120,6.161)--(8.165,6.117);
\draw[gp path] (8.120,6.161)--(8.165,6.117);
\draw[gp path] (8.165,6.117)--(8.215,6.075);
\draw[gp path] (8.165,6.117)--(8.215,6.075);
\draw[gp path] (8.215,6.075)--(8.269,6.036);
\draw[gp path] (8.215,6.075)--(8.269,6.036);
\draw[gp path] (8.269,6.036)--(8.328,6.000);
\draw[gp path] (8.269,6.036)--(8.328,6.000);
\draw[gp path] (8.328,6.000)--(8.391,5.967);
\draw[gp path] (8.328,6.000)--(8.391,5.967);
\draw[gp path] (8.391,5.967)--(8.458,5.937);
\draw[gp path] (8.391,5.967)--(8.458,5.937);
\draw[gp path] (8.458,5.937)--(8.530,5.910);
\draw[gp path] (8.458,5.937)--(8.530,5.910);
\draw[gp path] (8.530,5.910)--(8.605,5.887);
\draw[gp path] (8.530,5.910)--(8.605,5.887);
\draw[gp path] (8.605,5.887)--(8.684,5.867);
\draw[gp path] (8.605,5.887)--(8.684,5.867);
\draw[gp path] (8.684,5.867)--(8.766,5.850);
\draw[gp path] (8.684,5.867)--(8.766,5.850);
\draw[gp path] (8.766,5.850)--(8.852,5.837);
\draw[gp path] (8.766,5.850)--(8.852,5.837);
\draw[gp path] (8.852,5.837)--(8.941,5.828);
\draw[gp path] (8.852,5.837)--(8.941,5.828);
\draw[gp path] (8.941,5.828)--(9.032,5.822);
\draw[gp path] (8.941,5.828)--(9.032,5.822);
\draw[gp path] (9.032,5.822)--(9.125,5.819);
\draw[gp path] (9.032,5.822)--(9.125,5.819);
\draw[gp path] (9.125,5.819)--(9.220,5.821);
\draw[gp path] (9.125,5.819)--(9.220,5.821);
\draw[gp path] (9.220,5.821)--(9.317,5.826);
\draw[gp path] (9.220,5.821)--(9.317,5.826);
\draw[gp path] (9.317,5.826)--(9.413,5.834);
\draw[gp path] (9.317,5.826)--(9.413,5.834);
\draw[gp path] (9.413,5.834)--(9.511,5.846);
\draw[gp path] (9.413,5.834)--(9.511,5.846);
\draw[gp path] (9.511,5.846)--(9.609,5.861);
\draw[gp path] (9.511,5.846)--(9.609,5.861);
\draw[gp path] (9.609,5.861)--(9.706,5.880);
\draw[gp path] (9.609,5.861)--(9.706,5.880);
\draw[gp path] (9.706,5.880)--(9.803,5.902);
\draw[gp path] (9.706,5.880)--(9.803,5.902);
\draw[gp path] (9.803,5.902)--(9.898,5.927);
\draw[gp path] (9.803,5.902)--(9.898,5.927);
\draw[gp path] (9.898,5.927)--(9.991,5.955);
\draw[gp path] (9.898,5.927)--(9.991,5.955);
\draw[gp path] (9.991,5.955)--(10.081,5.986);
\draw[gp path] (9.991,5.955)--(10.081,5.986);
\draw[gp path] (10.081,5.986)--(10.168,6.020);
\draw[gp path] (10.081,5.986)--(10.168,6.020);
\draw[gp path] (10.168,6.020)--(10.252,6.057);
\draw[gp path] (10.168,6.020)--(10.252,6.057);
\draw[gp path] (10.252,6.057)--(10.332,6.096);
\draw[gp path] (10.252,6.057)--(10.332,6.096);
\draw[gp path] (10.332,6.096)--(10.408,6.137);
\draw[gp path] (10.332,6.096)--(10.408,6.137);
\draw[gp path] (10.408,6.137)--(10.479,6.181);
\draw[gp path] (10.408,6.137)--(10.479,6.181);
\draw[gp path] (10.479,6.181)--(10.544,6.227);
\draw[gp path] (10.479,6.181)--(10.544,6.227);
\draw[gp path] (10.544,6.227)--(10.604,6.275);
\draw[gp path] (10.544,6.227)--(10.604,6.275);
\draw[gp path] (10.604,6.275)--(10.658,6.325);
\draw[gp path] (10.604,6.275)--(10.658,6.325);
\draw[gp path] (10.658,6.325)--(10.706,6.376);
\draw[gp path] (10.658,6.325)--(10.706,6.376);
\draw[gp path] (10.706,6.376)--(10.747,6.428);
\draw[gp path] (10.706,6.376)--(10.747,6.428);
\draw[gp path] (10.747,6.428)--(10.781,6.482);
\draw[gp path] (10.747,6.428)--(10.781,6.482);
\draw[gp path] (10.781,6.482)--(10.808,6.536);
\draw[gp path] (10.781,6.482)--(10.808,6.536);
\draw[gp path] (10.808,6.536)--(10.829,6.591);
\draw[gp path] (10.808,6.536)--(10.829,6.591);
\draw[gp path] (10.829,6.591)--(10.841,6.647);
\draw[gp path] (10.829,6.591)--(10.841,6.647);
\draw[gp path] (10.841,6.647)--(10.847,6.703);
\draw[gp path] (10.841,6.647)--(10.847,6.703);
\draw[gp path] (10.847,6.703)--(10.845,6.758);
\draw[gp path] (10.847,6.703)--(10.845,6.758);
\draw[gp path] (10.845,6.758)--(10.836,6.813);
\draw[gp path] (10.845,6.758)--(10.836,6.813);
\draw[gp path] (10.836,6.813)--(10.819,6.869);
\draw[gp path] (10.836,6.813)--(10.819,6.869);
\draw[gp path] (10.819,6.869)--(10.796,6.923);
\draw[gp path] (10.819,6.869)--(10.796,6.923);
\draw[gp path] (10.796,6.923)--(10.765,6.977);
\draw[gp path] (10.796,6.923)--(10.765,6.977);
\draw[gp path] (10.765,6.977)--(10.727,7.030);
\draw[gp path] (10.765,6.977)--(10.727,7.030);
\draw[gp path] (10.727,7.030)--(10.683,7.082);
\draw[gp path] (10.727,7.030)--(10.683,7.082);
\draw[gp path] (10.683,7.082)--(10.632,7.133);
\draw[gp path] (10.683,7.082)--(10.632,7.133);
\draw[gp path] (10.632,7.133)--(10.575,7.181);
\draw[gp path] (10.632,7.133)--(10.575,7.181);
\draw[gp path] (10.575,7.181)--(10.512,7.228);
\draw[gp path] (10.575,7.181)--(10.512,7.228);
\draw[gp path] (10.512,7.228)--(10.444,7.273);
\draw[gp path] (10.512,7.228)--(10.444,7.273);
\draw[gp path] (10.444,7.273)--(10.371,7.316);
\draw[gp path] (10.444,7.273)--(10.371,7.316);
\draw[gp path] (10.371,7.316)--(10.293,7.356);
\draw[gp path] (10.371,7.316)--(10.293,7.356);
\draw[gp path] (10.293,7.356)--(10.211,7.394);
\draw[gp path] (10.293,7.356)--(10.211,7.394);
\draw[gp path] (10.211,7.394)--(10.125,7.430);
\draw[gp path] (10.211,7.394)--(10.125,7.430);
\draw[gp path] (10.125,7.430)--(10.036,7.462);
\draw[gp path] (10.125,7.430)--(10.036,7.462);
\draw[gp path] (10.036,7.462)--(9.944,7.492);
\draw[gp path] (10.036,7.462)--(9.944,7.492);
\draw[gp path] (9.944,7.492)--(9.850,7.518);
\draw[gp path] (9.944,7.492)--(9.850,7.518);
\draw[gp path] (9.850,7.518)--(9.755,7.542);
\draw[gp path] (9.850,7.518)--(9.755,7.542);
\draw[gp path] (9.755,7.542)--(9.658,7.562);
\draw[gp path] (9.755,7.542)--(9.658,7.562);
\draw[gp path] (9.658,7.562)--(9.560,7.579);
\draw[gp path] (9.658,7.562)--(9.560,7.579);
\draw[gp path] (9.560,7.579)--(9.462,7.593);
\draw[gp path] (9.560,7.579)--(9.462,7.593);
\draw[gp path] (9.462,7.593)--(9.365,7.603);
\draw[gp path] (9.462,7.593)--(9.365,7.603);
\draw[gp path] (9.365,7.603)--(9.268,7.609);
\draw[gp path] (9.365,7.603)--(9.268,7.609);
\draw[gp path] (9.268,7.609)--(9.172,7.612);
\draw[gp path] (9.268,7.609)--(9.172,7.612);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (10.735,6.583)--(10.724,6.554);
\draw[gp path] (10.729,6.863)--(10.733,6.857);
\draw[gp path] (10.746,6.812)--(10.736,6.847);
\draw[gp path] (10.738,6.595)--(10.741,6.600);
\draw[gp path] (10.752,6.647)--(10.746,6.619);
\draw[gp path] (10.747,6.808)--(10.748,6.806);
\draw[gp path] (10.745,6.811)--(10.747,6.808);
\draw[gp path] (10.749,6.646)--(10.752,6.650);
\draw[gp path] (10.755,6.757)--(10.756,6.756);
\draw[gp path] (10.752,6.761)--(10.754,6.758);
\draw[gp path] (10.754,6.697)--(10.757,6.701);
\draw[gp path] (10.753,6.711)--(10.758,6.705);
\draw[gp path] (10.755,6.752)--(10.756,6.753);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.804,6.876)--(10.789,6.909);
\draw[gp path] (10.813,6.582)--(10.800,6.548);
\draw[gp path] (10.806,6.869)--(10.807,6.868);
\draw[gp path] (10.821,6.823)--(10.810,6.858);
\draw[gp path] (10.815,6.591)--(10.816,6.592);
\draw[gp path] (10.826,6.636)--(10.818,6.600);
\draw[gp path] (10.822,6.814)--(10.823,6.813);
\draw[gp path] (10.831,6.769)--(10.825,6.806);
\draw[gp path] (10.827,6.646)--(10.829,6.646);
\draw[gp path] (10.833,6.690)--(10.829,6.652);
\draw[gp path] (10.831,6.759)--(10.832,6.758);
\draw[gp path] (10.834,6.716)--(10.833,6.755);
\draw[gp path] (10.833,6.701)--(10.834,6.702);
\draw[gp path] (10.833,6.705)--(10.834,6.704);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.369,6.745)--(9.371,6.744);
\draw[gp path] (9.369,6.745)--(9.371,6.744);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.945,5.838)--(8.926,5.840);
\draw[gp path] (8.989,7.598)--(8.904,7.590);
\draw[gp path] (8.861,5.847)--(8.926,5.840);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.982,5.901)--(8.980,5.901);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.818,7.579)--(8.904,7.590);
\draw[gp path] (8.776,5.860)--(8.861,5.847);
\draw[gp path] (8.861,5.846)--(8.861,5.847);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.025,7.535)--(8.953,7.529);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.818,7.580)--(8.818,7.579);
\draw[gp path] (8.735,7.565)--(8.818,7.579);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.972,5.899)--(8.982,5.901);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.367,6.740)--(9.370,6.741);
\draw[gp path] (9.367,6.740)--(9.370,6.741);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (9.015,7.536)--(9.025,7.535);
\draw[gp path] (9.058,5.894)--(9.068,5.895);
\draw[gp path] (9.156,5.893)--(9.068,5.895);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.639,6.320)--(10.617,6.300);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.201,7.539)--(9.112,7.538);
\draw[gp path] (9.102,7.539)--(9.112,7.538);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.663,7.088)--(10.628,7.122);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.146,5.892)--(9.156,5.893);
\draw[gp path] (9.238,5.894)--(9.156,5.893);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.645,6.327)--(10.647,6.327);
\draw[gp path] (10.685,6.369)--(10.655,6.336);
\draw[gp path] (10.669,7.080)--(10.671,7.080);
\draw[gp path] (10.707,7.038)--(10.679,7.070);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.909,5.908)--(8.974,5.901);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.692,6.377)--(10.694,6.378);
\draw[gp path] (10.726,6.419)--(10.702,6.388);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.868,7.518)--(8.949,7.529);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.713,7.029)--(10.715,7.029);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.828,5.921)--(8.909,5.908);
\draw[gp path] (8.911,5.906)--(8.909,5.908);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.732,6.429)--(10.734,6.430);
\draw[gp path] (10.761,6.471)--(10.751,6.456);
\draw[gp path] (10.750,6.977)--(10.752,6.976);
\draw[gp path] (10.775,6.935)--(10.766,6.952);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.870,7.521)--(8.868,7.518);
\draw[gp path] (8.788,7.504)--(8.868,7.518);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.766,6.482)--(10.768,6.483);
\draw[gp path] (10.789,6.523)--(10.779,6.505);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.830,5.918)--(8.828,5.921);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.780,6.923)--(10.782,6.923);
\draw[gp path] (10.800,6.882)--(10.791,6.903);
\draw[gp path] (10.793,6.536)--(10.795,6.536);
\draw[gp path] (10.810,6.577)--(10.802,6.554);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.567,6.336)--(10.538,6.309);
\draw[gp path] (8.791,7.507)--(8.788,7.504);
\draw[gp path] (8.711,7.487)--(8.788,7.504);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.804,6.869)--(10.806,6.869);
\draw[gp path] (10.818,6.828)--(10.810,6.853);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.674,5.955)--(8.749,5.936);
\draw[gp path] (8.752,5.934)--(8.749,5.936);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.813,6.590)--(10.815,6.591);
\draw[gp path] (10.824,6.631)--(10.818,6.604);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.586,7.077)--(10.569,7.095);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.988,7.598)--(8.903,7.591);
\draw[gp path] (8.942,5.837)--(8.943,5.837);
\draw[gp path] (9.034,5.832)--(8.943,5.837);
\draw[gp path] (10.820,6.814)--(10.822,6.814);
\draw[gp path] (10.829,6.774)--(10.824,6.803);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.714,7.489)--(8.711,7.487);
\draw[gp path] (8.638,7.466)--(8.711,7.487);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.080,7.602)--(8.988,7.598);
\draw[gp path] (8.987,7.599)--(8.988,7.598);
\draw[gp path] (8.861,5.846)--(8.923,5.840);
\draw[gp path] (10.825,6.645)--(10.827,6.646);
\draw[gp path] (10.831,6.686)--(10.828,6.654);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.576,6.346)--(10.584,6.351);
\draw[gp path] (10.627,6.398)--(10.599,6.368);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.818,7.580)--(8.903,7.591);
\draw[gp path] (9.032,5.831)--(9.034,5.832);
\draw[gp path] (9.126,5.829)--(9.034,5.832);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.602,5.977)--(8.674,5.955);
\draw[gp path] (8.677,5.953)--(8.674,5.955);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.776,5.859)--(8.861,5.846);
\draw[gp path] (8.860,5.846)--(8.861,5.846);
\draw[gp path] (9.173,7.603)--(9.080,7.602);
\draw[gp path] (9.078,7.603)--(9.080,7.602);
\draw[gp path] (10.829,6.759)--(10.831,6.759);
\draw[gp path] (10.832,6.719)--(10.831,6.753);
\draw[gp path] (8.817,7.581)--(8.818,7.580);
\draw[gp path] (8.734,7.565)--(8.818,7.580);
\draw[gp path] (9.125,5.829)--(9.126,5.829);
\draw[gp path] (9.220,5.831)--(9.126,5.829);
\draw[gp path] (8.694,5.876)--(8.776,5.859);
\draw[gp path] (8.775,5.858)--(8.776,5.859);
\draw[gp path] (10.831,6.701)--(10.833,6.701);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.640,7.468)--(8.638,7.466);
\draw[gp path] (8.567,7.443)--(8.638,7.466);
\draw[gp path] (10.599,7.063)--(10.606,7.058);
\draw[gp path] (10.646,7.011)--(10.606,7.058);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.734,7.566)--(8.734,7.565);
\draw[gp path] (8.654,7.547)--(8.734,7.565);
\draw[gp path] (10.831,6.705)--(10.833,6.705);
\draw[gp path] (8.615,5.896)--(8.694,5.876);
\draw[gp path] (8.693,5.875)--(8.694,5.876);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.537,6.001)--(8.602,5.977);
\draw[gp path] (8.605,5.975)--(8.602,5.977);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.653,7.548)--(8.654,7.547);
\draw[gp path] (8.577,7.525)--(8.654,7.547);
\draw[gp path] (8.540,5.919)--(8.615,5.896);
\draw[gp path] (8.615,5.895)--(8.615,5.896);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.619,6.393)--(10.627,6.398);
\draw[gp path] (10.664,6.446)--(10.627,6.398);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.577,7.526)--(8.577,7.525);
\draw[gp path] (8.504,7.501)--(8.577,7.525);
\draw[gp path] (8.469,5.945)--(8.540,5.919);
\draw[gp path] (8.540,5.918)--(8.540,5.919);
\draw[gp path] (8.435,7.472)--(8.504,7.501);
\draw[gp path] (10.456,6.178)--(10.409,6.149);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.638,7.016)--(10.646,7.011);
\draw[gp path] (10.680,6.962)--(10.646,7.011);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.403,5.975)--(8.469,5.945);
\draw[gp path] (10.489,7.233)--(10.446,7.261);
\draw[gp path] (8.435,7.473)--(8.435,7.472);
\draw[gp path] (8.371,7.441)--(8.435,7.472);
\draw[gp path] (10.466,6.185)--(10.468,6.185);
\draw[gp path] (10.520,6.221)--(10.481,6.194);
\draw[gp path] (10.499,7.225)--(10.501,7.225);
\draw[gp path] (10.550,7.188)--(10.514,7.215);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.656,6.441)--(10.664,6.446);
\draw[gp path] (10.695,6.495)--(10.664,6.446);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.531,6.230)--(10.533,6.231);
\draw[gp path] (10.579,6.267)--(10.546,6.241);
\draw[gp path] (10.561,7.179)--(10.563,7.178);
\draw[gp path] (10.606,7.141)--(10.577,7.166);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.672,6.967)--(10.680,6.962);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.590,6.277)--(10.592,6.278);
\draw[gp path] (10.632,6.315)--(10.606,6.291);
\draw[gp path] (10.617,7.130)--(10.619,7.130);
\draw[gp path] (10.657,7.093)--(10.633,7.116);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.687,6.490)--(10.695,6.495);
\draw[gp path] (10.720,6.544)--(10.695,6.495);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.643,6.326)--(10.645,6.327);
\draw[gp path] (10.680,6.364)--(10.659,6.342);
\draw[gp path] (10.667,7.081)--(10.669,7.080);
\draw[gp path] (10.701,7.043)--(10.683,7.064);
\draw[gp path] (10.690,6.377)--(10.692,6.377);
\draw[gp path] (10.721,6.415)--(10.705,6.394);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.700,6.918)--(10.708,6.913);
\draw[gp path] (10.729,6.863)--(10.708,6.913);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.711,7.029)--(10.713,7.029);
\draw[gp path] (10.740,6.991)--(10.726,7.011);
\draw[gp path] (8.987,7.599)--(8.902,7.592);
\draw[gp path] (8.941,5.836)--(8.942,5.837);
\draw[gp path] (9.032,5.831)--(8.942,5.837);
\draw[gp path] (10.730,6.429)--(10.732,6.429);
\draw[gp path] (10.757,6.467)--(10.745,6.448);
\draw[gp path] (9.078,7.603)--(8.987,7.599);
\draw[gp path] (8.986,7.599)--(8.987,7.599);
\draw[gp path] (8.817,7.581)--(8.902,7.592);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.711,6.540)--(10.720,6.544);
\draw[gp path] (10.738,6.595)--(10.720,6.544);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.032,5.830)--(9.032,5.831);
\draw[gp path] (9.125,5.829)--(9.032,5.831);
\draw[gp path] (8.775,5.858)--(8.860,5.846);
\draw[gp path] (8.859,5.845)--(8.860,5.846);
\draw[gp path] (10.748,6.977)--(10.750,6.977);
\draw[gp path] (10.772,6.939)--(10.761,6.957);
\draw[gp path] (9.172,7.603)--(9.078,7.603);
\draw[gp path] (9.077,7.603)--(9.078,7.603);
\draw[gp path] (8.816,7.581)--(8.817,7.581);
\draw[gp path] (8.734,7.566)--(8.817,7.581);
\draw[gp path] (8.693,5.875)--(8.775,5.858);
\draw[gp path] (8.774,5.858)--(8.775,5.858);
\draw[gp path] (9.124,5.828)--(9.125,5.829);
\draw[gp path] (9.219,5.830)--(9.125,5.829);
\draw[gp path] (10.764,6.482)--(10.766,6.482);
\draw[gp path] (10.785,6.520)--(10.779,6.509);
\draw[gp path] (8.732,7.567)--(8.734,7.566);
\draw[gp path] (8.653,7.548)--(8.734,7.566);
\draw[gp path] (9.171,7.604)--(9.172,7.603);
\draw[gp path] (9.267,7.600)--(9.172,7.603);
\draw[gp path] (9.171,7.604)--(9.172,7.603);
\draw[gp path] (8.615,5.895)--(8.693,5.875);
\draw[gp path] (8.692,5.874)--(8.693,5.875);
\draw[gp path] (10.778,6.924)--(10.780,6.923);
\draw[gp path] (10.797,6.885)--(10.791,6.899);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.721,6.867)--(10.729,6.863);
\draw[gp path] (10.744,6.812)--(10.729,6.863);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.218,5.829)--(9.219,5.830);
\draw[gp path] (9.315,5.835)--(9.219,5.830);
\draw[gp path] (8.652,7.548)--(8.653,7.548);
\draw[gp path] (8.577,7.526)--(8.653,7.548);
\draw[gp path] (10.791,6.536)--(10.793,6.536);
\draw[gp path] (10.807,6.574)--(10.801,6.557);
\draw[gp path] (9.363,7.593)--(9.267,7.600);
\draw[gp path] (9.266,7.601)--(9.267,7.600);
\draw[gp path] (8.540,5.918)--(8.615,5.895);
\draw[gp path] (8.614,5.894)--(8.615,5.895);
\draw[gp path] (8.576,7.527)--(8.577,7.526);
\draw[gp path] (8.504,7.501)--(8.577,7.526);
\draw[gp path] (9.313,5.834)--(9.315,5.835);
\draw[gp path] (9.410,5.843)--(9.315,5.835);
\draw[gp path] (10.802,6.869)--(10.804,6.869);
\draw[gp path] (10.815,6.831)--(10.809,6.851);
\draw[gp path] (8.469,5.945)--(8.540,5.918);
\draw[gp path] (8.539,5.917)--(8.540,5.918);
\draw[gp path] (9.458,7.583)--(9.363,7.593);
\draw[gp path] (9.362,7.594)--(9.363,7.593);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.729,6.590)--(10.738,6.595);
\draw[gp path] (10.749,6.646)--(10.738,6.595);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.229,6.055)--(10.173,6.031);
\draw[gp path] (8.503,7.502)--(8.504,7.501);
\draw[gp path] (8.435,7.473)--(8.504,7.501);
\draw[gp path] (10.811,6.590)--(10.813,6.590);
\draw[gp path] (10.822,6.629)--(10.816,6.606);
\draw[gp path] (8.402,5.975)--(8.469,5.945);
\draw[gp path] (8.468,5.944)--(8.469,5.945);
\draw[gp path] (10.268,7.359)--(10.216,7.383);
\draw[gp path] (10.818,6.814)--(10.820,6.814);
\draw[gp path] (10.826,6.776)--(10.822,6.802);
\draw[gp path] (8.434,7.474)--(8.435,7.473);
\draw[gp path] (8.370,7.442)--(8.435,7.473);
\draw[gp path] (10.241,6.061)--(10.243,6.061);
\draw[gp path] (10.306,6.092)--(10.259,6.069);
\draw[gp path] (10.823,6.645)--(10.825,6.645);
\draw[gp path] (10.829,6.684)--(10.826,6.655);
\draw[gp path] (8.339,6.007)--(8.402,5.975);
\draw[gp path] (8.401,5.974)--(8.402,5.975);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.735,6.816)--(10.744,6.812);
\draw[gp path] (10.752,6.761)--(10.744,6.812);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.281,7.352)--(10.283,7.352);
\draw[gp path] (10.325,7.330)--(10.300,7.343);
\draw[gp path] (8.310,7.407)--(8.370,7.442);
\draw[gp path] (10.827,6.759)--(10.829,6.759);
\draw[gp path] (10.830,6.720)--(10.829,6.753);
\draw[gp path] (10.320,6.100)--(10.322,6.100);
\draw[gp path] (10.380,6.132)--(10.339,6.110);
\draw[gp path] (8.281,6.043)--(8.339,6.007);
\draw[gp path] (10.829,6.701)--(10.831,6.701);
\draw[gp path] (8.309,7.408)--(8.310,7.407);
\draw[gp path] (8.253,7.370)--(8.310,7.407);
\draw[gp path] (10.358,7.312)--(10.360,7.312);
\draw[gp path] (10.415,7.279)--(10.378,7.301);
\draw[gp path] (10.828,6.705)--(10.831,6.705);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.740,6.641)--(10.749,6.646);
\draw[gp path] (10.754,6.697)--(10.749,6.646);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.227,6.082)--(8.281,6.043);
\draw[gp path] (8.280,6.043)--(8.281,6.043);
\draw[gp path] (10.394,6.141)--(10.397,6.141);
\draw[gp path] (10.449,6.174)--(10.415,6.153);
\draw[gp path] (8.253,7.371)--(8.253,7.370);
\draw[gp path] (8.202,7.330)--(8.253,7.370);
\draw[gp path] (8.177,6.124)--(8.227,6.082);
\draw[gp path] (8.226,6.081)--(8.227,6.082);
\draw[gp path] (10.430,7.270)--(10.432,7.269);
\draw[gp path] (10.482,7.236)--(10.451,7.257);
\draw[gp path] (8.201,7.330)--(8.202,7.330);
\draw[gp path] (8.154,7.287)--(8.202,7.330);
\draw[gp path] (10.464,6.185)--(10.466,6.185);
\draw[gp path] (10.514,6.218)--(10.486,6.198);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.743,6.765)--(10.752,6.761);
\draw[gp path] (10.753,6.743)--(10.752,6.761);
\draw[gp path] (10.753,6.711)--(10.753,6.740);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.132,6.168)--(8.177,6.124);
\draw[gp path] (8.177,6.123)--(8.177,6.124);
\draw[gp path] (10.497,7.225)--(10.499,7.225);
\draw[gp path] (10.545,7.191)--(10.519,7.210);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.365,6.747)--(9.369,6.745);
\draw[gp path] (9.365,6.747)--(9.369,6.745);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (9.032,5.830)--(8.941,5.836);
\draw[gp path] (10.529,6.230)--(10.531,6.230);
\draw[gp path] (10.574,6.265)--(10.550,6.246);
\draw[gp path] (9.077,7.603)--(8.986,7.599);
\draw[gp path] (8.986,7.600)--(8.986,7.599);
\draw[gp path] (8.816,7.581)--(8.901,7.592);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.744,6.693)--(10.754,6.697);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.774,5.858)--(8.859,5.845);
\draw[gp path] (9.031,5.830)--(9.032,5.830);
\draw[gp path] (9.124,5.828)--(9.032,5.830);
\draw[gp path] (10.559,7.179)--(10.561,7.179);
\draw[gp path] (10.602,7.144)--(10.580,7.162);
\draw[gp path] (8.814,7.582)--(8.816,7.581);
\draw[gp path] (8.732,7.567)--(8.816,7.581);
\draw[gp path] (9.171,7.604)--(9.077,7.603);
\draw[gp path] (9.077,7.604)--(9.077,7.603);
\draw[gp path] (8.692,5.874)--(8.774,5.858);
\draw[gp path] (8.772,5.857)--(8.774,5.858);
\draw[gp path] (8.731,7.567)--(8.732,7.567);
\draw[gp path] (8.652,7.548)--(8.732,7.567);
\draw[gp path] (9.124,5.827)--(9.124,5.828);
\draw[gp path] (9.218,5.829)--(9.124,5.828);
\draw[gp path] (10.588,6.277)--(10.590,6.277);
\draw[gp path] (10.628,6.313)--(10.609,6.295);
\draw[gp path] (8.614,5.894)--(8.692,5.874);
\draw[gp path] (8.691,5.874)--(8.692,5.874);
\draw[gp path] (9.170,7.605)--(9.171,7.604);
\draw[gp path] (9.266,7.601)--(9.171,7.604);
\draw[gp path] (9.170,7.605)--(9.171,7.604);
\draw[gp path] (8.651,7.549)--(8.652,7.548);
\draw[gp path] (8.576,7.527)--(8.652,7.548);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.743,6.715)--(10.753,6.711);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.615,7.130)--(10.617,7.130);
\draw[gp path] (10.653,7.095)--(10.636,7.112);
\draw[gp path] (9.313,5.834)--(9.218,5.829);
\draw[gp path] (8.539,5.917)--(8.614,5.894);
\draw[gp path] (8.612,5.894)--(8.614,5.894);
\draw[gp path] (8.575,7.527)--(8.576,7.527);
\draw[gp path] (8.503,7.502)--(8.576,7.527);
\draw[gp path] (9.362,7.594)--(9.266,7.601);
\draw[gp path] (9.265,7.601)--(9.266,7.601);
\draw[gp path] (10.641,6.326)--(10.643,6.326);
\draw[gp path] (10.676,6.362)--(10.661,6.346);
\draw[gp path] (8.468,5.944)--(8.539,5.917);
\draw[gp path] (8.538,5.917)--(8.539,5.917);
\draw[gp path] (9.409,5.843)--(9.313,5.834);
\draw[gp path] (8.502,7.502)--(8.503,7.502);
\draw[gp path] (8.434,7.474)--(8.503,7.502);
\draw[gp path] (10.665,7.081)--(10.667,7.081);
\draw[gp path] (10.698,7.044)--(10.684,7.061);
\draw[gp path] (9.457,7.584)--(9.362,7.594);
\draw[gp path] (9.361,7.595)--(9.362,7.594);
\draw[gp path] (8.401,5.974)--(8.468,5.944);
\draw[gp path] (8.467,5.943)--(8.468,5.944);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.363,6.738)--(9.367,6.740);
\draw[gp path] (9.363,6.738)--(9.367,6.740);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (10.012,7.462)--(9.952,7.481);
\draw[gp path] (9.408,5.842)--(9.409,5.843);
\draw[gp path] (9.506,5.854)--(9.409,5.843);
\draw[gp path] (10.688,6.377)--(10.690,6.377);
\draw[gp path] (10.718,6.414)--(10.706,6.397);
\draw[gp path] (8.433,7.474)--(8.434,7.474);
\draw[gp path] (8.370,7.442)--(8.434,7.474);
\draw[gp path] (10.055,5.986)--(9.999,5.966);
\draw[gp path] (8.339,6.007)--(8.401,5.974);
\draw[gp path] (8.400,5.973)--(8.401,5.974);
\draw[gp path] (9.554,7.571)--(9.457,7.584);
\draw[gp path] (9.457,7.585)--(9.457,7.584);
\draw[gp path] (10.026,7.457)--(10.028,7.457);
\draw[gp path] (10.098,7.431)--(10.045,7.450);
\draw[gp path] (10.709,7.029)--(10.711,7.029);
\draw[gp path] (8.369,7.443)--(8.370,7.442);
\draw[gp path] (8.309,7.408)--(8.370,7.442);
\draw[gp path] (9.505,5.854)--(9.506,5.854);
\draw[gp path] (9.602,5.870)--(9.506,5.854);
\draw[gp path] (10.070,5.991)--(10.072,5.991);
\draw[gp path] (10.140,6.018)--(10.091,5.999);
\draw[gp path] (8.280,6.043)--(8.339,6.007);
\draw[gp path] (8.338,6.006)--(8.339,6.007);
\draw[gp path] (10.728,6.429)--(10.730,6.429);
\draw[gp path] (9.651,7.554)--(9.554,7.571);
\draw[gp path] (9.553,7.571)--(9.554,7.571);
\draw[gp path] (8.308,7.409)--(8.309,7.408);
\draw[gp path] (8.253,7.371)--(8.309,7.408);
\draw[gp path] (10.114,7.424)--(10.116,7.424);
\draw[gp path] (10.182,7.397)--(10.135,7.416);
\draw[gp path] (9.602,5.869)--(9.602,5.870);
\draw[gp path] (9.699,5.888)--(9.602,5.870);
\draw[gp path] (10.746,6.977)--(10.748,6.977);
\draw[gp path] (10.770,6.939)--(10.764,6.949);
\draw[gp path] (8.226,6.081)--(8.280,6.043);
\draw[gp path] (8.280,6.042)--(8.280,6.043);
\draw[gp path] (10.156,6.025)--(10.158,6.025);
\draw[gp path] (10.222,6.053)--(10.179,6.034);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.972,5.899)--(8.963,5.900);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.747,7.534)--(9.651,7.554);
\draw[gp path] (9.650,7.554)--(9.651,7.554);
\draw[gp path] (8.252,7.371)--(8.253,7.371);
\draw[gp path] (8.201,7.330)--(8.253,7.371);
\draw[gp path] (10.762,6.482)--(10.764,6.482);
\draw[gp path] (10.783,6.520)--(10.777,6.508);
\draw[gp path] (10.198,7.389)--(10.200,7.389);
\draw[gp path] (10.262,7.361)--(10.222,7.380);
\draw[gp path] (9.698,5.887)--(9.699,5.888);
\draw[gp path] (9.793,5.910)--(9.699,5.888);
\draw[gp path] (8.177,6.123)--(8.226,6.081);
\draw[gp path] (10.776,6.923)--(10.778,6.924);
\draw[gp path] (10.795,6.885)--(10.788,6.900);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.015,7.536)--(8.941,7.530);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.200,7.331)--(8.201,7.330);
\draw[gp path] (8.154,7.288)--(8.201,7.330);
\draw[gp path] (10.239,6.061)--(10.241,6.061);
\draw[gp path] (10.301,6.091)--(10.263,6.072);
\draw[gp path] (8.132,6.167)--(8.177,6.123);
\draw[gp path] (8.176,6.122)--(8.177,6.123);
\draw[gp path] (10.789,6.536)--(10.791,6.536);
\draw[gp path] (10.805,6.575)--(10.798,6.557);
\draw[gp path] (10.279,7.352)--(10.281,7.352);
\draw[gp path] (10.339,7.322)--(10.304,7.340);
\draw[gp path] (8.153,7.288)--(8.154,7.288);
\draw[gp path] (8.111,7.242)--(8.154,7.288);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.962,5.897)--(8.972,5.899);
\draw[gp path] (9.058,5.894)--(8.972,5.899);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.800,6.869)--(10.802,6.869);
\draw[gp path] (10.813,6.830)--(10.807,6.851);
\draw[gp path] (8.091,6.213)--(8.132,6.167);
\draw[gp path] (8.131,6.166)--(8.132,6.167);
\draw[gp path] (8.502,7.502)--(8.575,7.527);
\draw[gp path] (10.318,6.100)--(10.320,6.100);
\draw[gp path] (10.378,6.132)--(10.343,6.113);
\draw[gp path] (8.467,5.943)--(8.538,5.917);
\draw[gp path] (10.809,6.591)--(10.811,6.590);
\draw[gp path] (10.820,6.630)--(10.814,6.606);
\draw[gp path] (8.110,7.243)--(8.111,7.242);
\draw[gp path] (8.072,7.195)--(8.111,7.242);
\draw[gp path] (8.501,7.503)--(8.502,7.502);
\draw[gp path] (8.433,7.474)--(8.502,7.502);
\draw[gp path] (10.356,7.312)--(10.358,7.312);
\draw[gp path] (10.412,7.280)--(10.381,7.298);
\draw[gp path] (8.054,6.262)--(8.091,6.213);
\draw[gp path] (8.090,6.213)--(8.091,6.213);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.102,7.539)--(9.015,7.536);
\draw[gp path] (9.005,7.539)--(9.015,7.536);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.816,6.814)--(10.818,6.814);
\draw[gp path] (10.824,6.774)--(10.820,6.802);
\draw[gp path] (8.400,5.973)--(8.467,5.943);
\draw[gp path] (8.466,5.943)--(8.467,5.943);
\draw[gp path] (9.408,5.842)--(9.313,5.834);
\draw[gp path] (8.432,7.475)--(8.433,7.474);
\draw[gp path] (8.369,7.443)--(8.433,7.474);
\draw[gp path] (10.392,6.141)--(10.394,6.141);
\draw[gp path] (10.446,6.173)--(10.417,6.156);
\draw[gp path] (10.821,6.646)--(10.823,6.645);
\draw[gp path] (10.827,6.686)--(10.824,6.655);
\draw[gp path] (9.457,7.585)--(9.361,7.595);
\draw[gp path] (8.338,6.006)--(8.400,5.973);
\draw[gp path] (8.399,5.973)--(8.400,5.973);
\draw[gp path] (9.409,5.841)--(9.408,5.842);
\draw[gp path] (9.505,5.854)--(9.408,5.842);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.047,5.891)--(9.058,5.894);
\draw[gp path] (9.146,5.892)--(9.058,5.894);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.825,6.759)--(10.827,6.759);
\draw[gp path] (10.828,6.718)--(10.827,6.753);
\draw[gp path] (10.428,7.269)--(10.430,7.270);
\draw[gp path] (10.477,7.238)--(10.453,7.254);
\draw[gp path] (9.826,7.516)--(9.765,7.532);
\draw[gp path] (8.921,5.837)--(8.931,5.836);
\draw[gp path] (8.368,7.443)--(8.369,7.443);
\draw[gp path] (8.308,7.409)--(8.369,7.443);
\draw[gp path] (9.553,7.571)--(9.457,7.585);
\draw[gp path] (9.872,5.928)--(9.813,5.913);
\draw[gp path] (10.827,6.701)--(10.829,6.701);
\draw[gp path] (8.280,6.042)--(8.338,6.006);
\draw[gp path] (8.337,6.006)--(8.338,6.006);
\draw[gp path] (10.462,6.185)--(10.464,6.185);
\draw[gp path] (10.508,6.216)--(10.487,6.200);
\draw[gp path] (8.307,7.409)--(8.308,7.409);
\draw[gp path] (8.252,7.371)--(8.308,7.409);
\draw[gp path] (9.505,5.853)--(9.505,5.854);
\draw[gp path] (9.602,5.869)--(9.505,5.854);
\draw[gp path] (10.827,6.704)--(10.828,6.705);
\draw[gp path] (9.841,7.512)--(9.843,7.512);
\draw[gp path] (9.917,7.491)--(9.862,7.507);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.190,7.540)--(9.102,7.539);
\draw[gp path] (9.091,7.542)--(9.102,7.539);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.226,6.081)--(8.280,6.042);
\draw[gp path] (8.279,6.042)--(8.280,6.042);
\draw[gp path] (10.495,7.225)--(10.497,7.225);
\draw[gp path] (10.537,7.195)--(10.519,7.209);
\draw[gp path] (9.650,7.554)--(9.553,7.571);
\draw[gp path] (9.554,7.572)--(9.553,7.571);
\draw[gp path] (9.888,5.933)--(9.889,5.933);
\draw[gp path] (9.962,5.955)--(9.909,5.939);
\draw[gp path] (8.251,7.372)--(8.252,7.371);
\draw[gp path] (8.200,7.331)--(8.252,7.371);
\draw[gp path] (9.602,5.868)--(9.602,5.869);
\draw[gp path] (9.698,5.887)--(9.602,5.869);
\draw[gp path] (10.527,6.230)--(10.529,6.230);
\draw[gp path] (10.565,6.260)--(10.550,6.247);
\draw[gp path] (9.934,7.486)--(9.935,7.486);
\draw[gp path] (10.007,7.463)--(9.957,7.479);
\draw[gp path] (8.176,6.122)--(8.226,6.081);
\draw[gp path] (8.225,6.080)--(8.226,6.081);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.135,5.890)--(9.146,5.892);
\draw[gp path] (9.235,5.894)--(9.146,5.892);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.746,7.534)--(9.650,7.554);
\draw[gp path] (9.650,7.555)--(9.650,7.554);
\draw[gp path] (8.200,7.332)--(8.200,7.331);
\draw[gp path] (8.153,7.288)--(8.200,7.331);
\draw[gp path] (9.980,5.961)--(9.981,5.961);
\draw[gp path] (10.051,5.985)--(10.003,5.968);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.911,5.906)--(8.959,5.900);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.557,7.178)--(10.559,7.179);
\draw[gp path] (10.592,7.150)--(10.579,7.161);
\draw[gp path] (9.587,5.865)--(9.523,5.855);
\draw[gp path] (9.587,5.865)--(9.523,5.855);
\draw[gp path] (8.131,6.166)--(8.176,6.122);
\draw[gp path] (8.175,6.122)--(8.176,6.122);
\draw[gp path] (9.793,5.909)--(9.698,5.887);
\draw[gp path] (10.024,7.456)--(10.026,7.457);
\draw[gp path] (10.094,7.432)--(10.049,7.448);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.179,7.542)--(9.190,7.540);
\draw[gp path] (9.280,7.536)--(9.190,7.540);
\draw[gp path] (9.179,7.542)--(9.190,7.540);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.634,7.558)--(9.572,7.569);
\draw[gp path] (9.634,7.558)--(9.572,7.569);
\draw[gp path] (8.152,7.289)--(8.153,7.288);
\draw[gp path] (8.110,7.243)--(8.153,7.288);
\draw[gp path] (10.586,6.278)--(10.588,6.277);
\draw[gp path] (10.617,6.305)--(10.607,6.295);
\draw[gp path] (10.626,6.313)--(10.617,6.305);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.870,7.521)--(8.945,7.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.840,7.511)--(9.746,7.534);
\draw[gp path] (9.746,7.535)--(9.746,7.534);
\draw[gp path] (10.069,5.992)--(10.070,5.991);
\draw[gp path] (10.136,6.017)--(10.094,6.000);
\draw[gp path] (8.090,6.213)--(8.131,6.166);
\draw[gp path] (8.130,6.166)--(8.131,6.166);
\draw[gp path] (9.681,5.883)--(9.622,5.872);
\draw[gp path] (9.681,5.883)--(9.622,5.872);
\draw[gp path] (10.613,7.130)--(10.615,7.130);
\draw[gp path] (10.652,7.094)--(10.633,7.112);
\draw[gp path] (9.887,5.934)--(9.793,5.909);
\draw[gp path] (8.109,7.244)--(8.110,7.243);
\draw[gp path] (8.072,7.196)--(8.110,7.243);
\draw[gp path] (9.650,7.555)--(9.651,7.555);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.224,5.891)--(9.235,5.894);
\draw[gp path] (9.326,5.898)--(9.235,5.894);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.112,7.424)--(10.114,7.424);
\draw[gp path] (10.178,7.398)--(10.138,7.415);
\draw[gp path] (9.650,7.555)--(9.554,7.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.830,5.918)--(8.911,5.906);
\draw[gp path] (8.909,5.902)--(8.911,5.906);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.054,6.261)--(8.090,6.213);
\draw[gp path] (8.090,6.212)--(8.090,6.213);
\draw[gp path] (9.933,7.484)--(9.840,7.511);
\draw[gp path] (9.840,7.512)--(9.840,7.511);
\draw[gp path] (10.639,6.327)--(10.641,6.326);
\draw[gp path] (10.675,6.364)--(10.658,6.345);
\draw[gp path] (9.698,5.887)--(9.699,5.886);
\draw[gp path] (9.775,5.904)--(9.720,5.891);
\draw[gp path] (9.775,5.904)--(9.720,5.891);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.324,6.160)--(10.288,6.140);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.698,5.887)--(9.602,5.868);
\draw[gp path] (10.155,6.025)--(10.156,6.025);
\draw[gp path] (10.219,6.053)--(10.180,6.036);
\draw[gp path] (9.887,5.933)--(9.887,5.934);
\draw[gp path] (9.979,5.962)--(9.887,5.934);
\draw[gp path] (9.822,7.517)--(9.769,7.530);
\draw[gp path] (9.746,7.535)--(9.747,7.535);
\draw[gp path] (9.822,7.517)--(9.769,7.530);
\draw[gp path] (10.663,7.080)--(10.665,7.081);
\draw[gp path] (10.697,7.043)--(10.690,7.052);
\draw[gp path] (9.746,7.535)--(9.650,7.555);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.269,7.539)--(9.280,7.536);
\draw[gp path] (8.869,7.525)--(8.870,7.521);
\draw[gp path] (8.791,7.507)--(8.870,7.521);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.197,7.389)--(10.198,7.389);
\draw[gp path] (10.260,7.361)--(10.222,7.378);
\draw[gp path] (9.793,5.909)--(9.794,5.908);
\draw[gp path] (9.869,5.928)--(9.817,5.914);
\draw[gp path] (9.869,5.928)--(9.817,5.914);
\draw[gp path] (10.024,7.455)--(9.933,7.484);
\draw[gp path] (9.933,7.485)--(9.933,7.484);
\draw[gp path] (9.793,5.909)--(9.698,5.887);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.306,7.281)--(10.316,7.277);
\draw[gp path] (10.383,7.238)--(10.333,7.267);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.686,6.377)--(10.688,6.377);
\draw[gp path] (10.718,6.416)--(10.709,6.405);
\draw[gp path] (10.238,6.062)--(10.239,6.061);
\draw[gp path] (10.299,6.091)--(10.263,6.073);
\draw[gp path] (9.979,5.961)--(9.979,5.962);
\draw[gp path] (10.068,5.993)--(9.979,5.962);
\draw[gp path] (9.915,7.491)--(9.864,7.506);
\draw[gp path] (9.840,7.512)--(9.841,7.512);
\draw[gp path] (9.915,7.491)--(9.864,7.506);
\draw[gp path] (9.840,7.512)--(9.746,7.535);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.314,5.896)--(9.326,5.898);
\draw[gp path] (9.416,5.906)--(9.326,5.898);
\draw[gp path] (8.752,5.934)--(8.830,5.918);
\draw[gp path] (8.829,5.914)--(8.830,5.918);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.707,7.029)--(10.709,7.029);
\draw[gp path] (10.737,6.990)--(10.727,7.003);
\draw[gp path] (9.887,5.933)--(9.888,5.933);
\draw[gp path] (9.960,5.955)--(9.911,5.940);
\draw[gp path] (9.960,5.955)--(9.911,5.940);
\draw[gp path] (10.278,7.351)--(10.279,7.352);
\draw[gp path] (10.323,7.329)--(10.303,7.339);
\draw[gp path] (10.337,7.321)--(10.324,7.328);
\draw[gp path] (10.112,7.423)--(10.024,7.455);
\draw[gp path] (10.024,7.456)--(10.024,7.455);
\draw[gp path] (9.887,5.933)--(9.793,5.909);
\draw[gp path] (10.727,6.429)--(10.728,6.429);
\draw[gp path] (10.754,6.469)--(10.744,6.453);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.340,6.170)--(10.350,6.175);
\draw[gp path] (10.414,6.215)--(10.350,6.175);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.068,5.992)--(10.068,5.993);
\draw[gp path] (10.155,6.027)--(10.068,5.993);
\draw[gp path] (10.005,7.463)--(9.957,7.478);
\draw[gp path] (9.933,7.485)--(9.934,7.486);
\draw[gp path] (10.005,7.463)--(9.957,7.478);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.453,7.521)--(9.371,7.530);
\draw[gp path] (9.359,7.532)--(9.371,7.530);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.317,6.101)--(10.318,6.100);
\draw[gp path] (10.359,6.123)--(10.341,6.113);
\draw[gp path] (10.375,6.131)--(10.360,6.123);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.789,7.510)--(8.791,7.507);
\draw[gp path] (8.714,7.489)--(8.791,7.507);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.933,7.485)--(9.840,7.512);
\draw[gp path] (10.744,6.976)--(10.746,6.977);
\draw[gp path] (10.769,6.936)--(10.759,6.954);
\draw[gp path] (10.196,7.388)--(10.112,7.423);
\draw[gp path] (9.979,5.961)--(9.980,5.961);
\draw[gp path] (10.050,5.985)--(10.003,5.969);
\draw[gp path] (10.050,5.985)--(10.003,5.969);
\draw[gp path] (9.979,5.961)--(9.887,5.933);
\draw[gp path] (10.355,7.311)--(10.356,7.312);
\draw[gp path] (10.395,7.289)--(10.379,7.298);
\draw[gp path] (10.411,7.280)--(10.395,7.289);
\draw[gp path] (10.760,6.483)--(10.762,6.482);
\draw[gp path] (10.783,6.523)--(10.772,6.503);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.372,7.242)--(10.383,7.238);
\draw[gp path] (10.445,7.197)--(10.383,7.238);
\draw[gp path] (8.677,5.953)--(8.752,5.934);
\draw[gp path] (8.751,5.930)--(8.752,5.934);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.094,7.431)--(10.048,7.448);
\draw[gp path] (10.094,7.431)--(10.048,7.448);
\draw[gp path] (10.024,7.456)--(9.933,7.485);
\draw[gp path] (10.391,6.142)--(10.392,6.141);
\draw[gp path] (10.429,6.164)--(10.414,6.155);
\draw[gp path] (10.446,6.174)--(10.429,6.164);
\draw[gp path] (10.775,6.923)--(10.776,6.923);
\draw[gp path] (10.794,6.881)--(10.784,6.905);
\draw[gp path] (10.068,5.992)--(10.069,5.992);
\draw[gp path] (10.137,6.018)--(10.092,6.001);
\draw[gp path] (10.137,6.018)--(10.092,6.001);
\draw[gp path] (10.068,5.992)--(9.979,5.961);
\draw[gp path] (10.787,6.537)--(10.789,6.536);
\draw[gp path] (10.804,6.579)--(10.795,6.553);
\draw[gp path] (10.427,7.269)--(10.428,7.269);
\draw[gp path] (10.479,7.235)--(10.462,7.247);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.713,7.493)--(8.714,7.489);
\draw[gp path] (8.640,7.468)--(8.714,7.489);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.179,7.396)--(10.135,7.415);
\draw[gp path] (10.112,7.423)--(10.112,7.424);
\draw[gp path] (10.179,7.396)--(10.135,7.415);
\draw[gp path] (10.112,7.423)--(10.024,7.456);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.403,6.210)--(10.414,6.215);
\draw[gp path] (10.474,6.257)--(10.414,6.215);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.798,6.868)--(10.800,6.869);
\draw[gp path] (10.812,6.826)--(10.804,6.855);
\draw[gp path] (10.461,6.185)--(10.462,6.185);
\draw[gp path] (10.512,6.220)--(10.494,6.207);
\draw[gp path] (10.154,6.026)--(10.155,6.025);
\draw[gp path] (10.221,6.054)--(10.177,6.035);
\draw[gp path] (10.221,6.054)--(10.177,6.035);
\draw[gp path] (10.807,6.591)--(10.809,6.591);
\draw[gp path] (10.819,6.635)--(10.811,6.603);
\draw[gp path] (7.915,6.702)--(7.916,6.759);
\draw[gp path] (7.915,6.702)--(7.916,6.759);
\draw[gp path] (10.154,6.026)--(10.068,5.992);
\draw[gp path] (10.494,7.224)--(10.495,7.225);
\draw[gp path] (10.543,7.189)--(10.524,7.203);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.605,5.975)--(8.677,5.953);
\draw[gp path] (8.676,5.949)--(8.677,5.953);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.814,6.813)--(10.816,6.814);
\draw[gp path] (10.823,6.769)--(10.817,6.804);
\draw[gp path] (10.262,7.359)--(10.218,7.379);
\draw[gp path] (10.196,7.388)--(10.197,7.389);
\draw[gp path] (10.262,7.359)--(10.218,7.379);
\draw[gp path] (10.196,7.388)--(10.112,7.423);
\draw[gp path] (10.820,6.646)--(10.821,6.646);
\draw[gp path] (10.826,6.691)--(10.822,6.653);
\draw[gp path] (10.526,6.231)--(10.527,6.230);
\draw[gp path] (10.573,6.267)--(10.553,6.251);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.434,7.201)--(10.445,7.197);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.237,6.062)--(10.154,6.026);
\draw[gp path] (10.237,6.062)--(10.238,6.062);
\draw[gp path] (10.301,6.093)--(10.258,6.072);
\draw[gp path] (10.301,6.093)--(10.258,6.072);
\draw[gp path] (10.823,6.758)--(10.825,6.759);
\draw[gp path] (10.826,6.714)--(10.825,6.754);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.640,7.472)--(8.640,7.468);
\draw[gp path] (8.570,7.445)--(8.640,7.468);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.556,7.178)--(10.557,7.178);
\draw[gp path] (10.601,7.140)--(10.580,7.158);
\draw[gp path] (10.825,6.702)--(10.827,6.701);
\draw[gp path] (10.277,7.351)--(10.196,7.388);
\draw[gp path] (10.340,7.319)--(10.296,7.342);
\draw[gp path] (10.277,7.351)--(10.278,7.351);
\draw[gp path] (10.340,7.319)--(10.296,7.342);
\draw[gp path] (10.825,6.704)--(10.827,6.704);
\draw[gp path] (10.585,6.278)--(10.586,6.278);
\draw[gp path] (10.628,6.317)--(10.606,6.297);
\draw[gp path] (10.316,6.101)--(10.237,6.062);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.462,6.253)--(10.474,6.257);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.316,6.101)--(10.317,6.101);
\draw[gp path] (10.378,6.134)--(10.335,6.111);
\draw[gp path] (10.378,6.134)--(10.335,6.111);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.528,6.301)--(10.474,6.257);
\draw[gp path] (8.537,6.000)--(8.605,5.975);
\draw[gp path] (8.604,5.972)--(8.605,5.975);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.612,7.129)--(10.613,7.130);
\draw[gp path] (10.653,7.090)--(10.627,7.116);
\draw[gp path] (10.354,7.311)--(10.277,7.351);
\draw[gp path] (10.414,7.276)--(10.370,7.302);
\draw[gp path] (10.354,7.311)--(10.355,7.311);
\draw[gp path] (10.414,7.276)--(10.370,7.302);
\draw[gp path] (10.638,6.328)--(10.639,6.327);
\draw[gp path] (10.677,6.368)--(10.652,6.340);
\draw[gp path] (10.391,6.143)--(10.316,6.101);
\draw[gp path] (10.391,6.143)--(10.391,6.142);
\draw[gp path] (10.450,6.178)--(10.407,6.152);
\draw[gp path] (10.450,6.178)--(10.407,6.152);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.570,7.448)--(8.570,7.445);
\draw[gp path] (8.504,7.418)--(8.570,7.445);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.662,7.079)--(10.663,7.080);
\draw[gp path] (10.699,7.038)--(10.677,7.064);
\draw[gp path] (10.427,7.268)--(10.354,7.311);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.490,7.158)--(10.501,7.154);
\draw[gp path] (10.553,7.109)--(10.501,7.154);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.484,7.231)--(10.440,7.260);
\draw[gp path] (10.427,7.268)--(10.427,7.269);
\draw[gp path] (10.484,7.231)--(10.440,7.260);
\draw[gp path] (10.685,6.378)--(10.686,6.377);
\draw[gp path] (10.720,6.420)--(10.698,6.393);
\draw[gp path] (10.461,6.186)--(10.391,6.143);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.472,6.029)--(8.537,6.000);
\draw[gp path] (8.536,5.997)--(8.537,6.000);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.461,6.186)--(10.461,6.185);
\draw[gp path] (10.516,6.224)--(10.475,6.195);
\draw[gp path] (10.516,6.224)--(10.475,6.195);
\draw[gp path] (10.706,7.028)--(10.707,7.029);
\draw[gp path] (10.738,6.985)--(10.717,7.014);
\draw[gp path] (10.494,7.224)--(10.427,7.268);
\draw[gp path] (10.547,7.184)--(10.505,7.216);
\draw[gp path] (10.547,7.184)--(10.505,7.216);
\draw[gp path] (10.526,6.232)--(10.461,6.186);
\draw[gp path] (10.726,6.430)--(10.727,6.429);
\draw[gp path] (10.755,6.474)--(10.735,6.443);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.516,6.296)--(10.528,6.301);
\draw[gp path] (10.576,6.346)--(10.528,6.301);
\draw[gp path] (8.504,7.421)--(8.504,7.418);
\draw[gp path] (8.441,7.388)--(8.504,7.418);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.526,6.232)--(10.526,6.231);
\draw[gp path] (10.577,6.272)--(10.537,6.240);
\draw[gp path] (10.577,6.272)--(10.537,6.240);
\draw[gp path] (10.770,6.930)--(10.751,6.964);
\draw[gp path] (10.556,7.177)--(10.494,7.224);
\draw[gp path] (10.585,6.279)--(10.526,6.232);
\draw[gp path] (10.784,6.529)--(10.766,6.494);
\draw[gp path] (10.774,6.922)--(10.775,6.923);
\draw[gp path] (10.795,6.875)--(10.779,6.912);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.411,6.060)--(8.472,6.029);
\draw[gp path] (8.472,6.026)--(8.472,6.029);
\draw[gp path] (10.541,7.113)--(10.553,7.109);
\draw[gp path] (10.599,7.063)--(10.553,7.109);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.813,6.819)--(10.801,6.860);
\draw[gp path] (10.819,6.642)--(10.809,6.598);
\draw[gp path] (10.681,6.374)--(10.638,6.328);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.441,7.391)--(8.441,7.388);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.823,6.762)--(10.815,6.808);
\draw[gp path] (10.706,7.028)--(10.662,7.079);
\draw[gp path] (10.706,7.028)--(10.662,7.079);
\draw[gp path] (10.825,6.698)--(10.820,6.651);
\draw[gp path] (10.825,6.706)--(10.824,6.755);
\draw[gp path] (10.726,6.430)--(10.685,6.378);
\draw[gp path] (10.726,6.430)--(10.685,6.378);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.565,6.342)--(10.576,6.346);
\draw[gp path] (10.619,6.393)--(10.576,6.346);
\draw[gp path] (8.411,6.057)--(8.411,6.060);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.744,6.976)--(10.706,7.028);
\draw[gp path] (10.744,6.976)--(10.706,7.028);
\draw[gp path] (10.760,6.483)--(10.726,6.430);
\draw[gp path] (10.760,6.483)--(10.726,6.430);
\draw[gp path] (10.774,6.922)--(10.744,6.976);
\draw[gp path] (10.774,6.922)--(10.744,6.976);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.382,7.358)--(8.382,7.356);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.787,6.537)--(10.760,6.483);
\draw[gp path] (10.787,6.537)--(10.760,6.483);
\draw[gp path] (10.798,6.868)--(10.774,6.922);
\draw[gp path] (10.798,6.868)--(10.774,6.922);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.587,7.067)--(10.599,7.063);
\draw[gp path] (10.638,7.016)--(10.599,7.063);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.807,6.592)--(10.787,6.537);
\draw[gp path] (10.807,6.592)--(10.787,6.537);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.302,6.131)--(8.354,6.094);
\draw[gp path] (8.354,6.091)--(8.354,6.094);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.825,6.703)--(10.823,6.757);
\draw[gp path] (10.825,6.703)--(10.823,6.757);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (8.328,7.323)--(8.327,7.320);
\draw[gp path] (8.277,7.282)--(8.327,7.320);
\draw[gp path] (10.607,6.389)--(10.619,6.393);
\draw[gp path] (10.656,6.441)--(10.619,6.393);
\draw[gp path] (8.253,6.170)--(8.302,6.131);
\draw[gp path] (8.302,6.128)--(8.302,6.131);
\draw[gp path] (8.277,7.285)--(8.277,7.282);
\draw[gp path] (8.230,7.242)--(8.277,7.282);
\draw[gp path] (10.626,7.019)--(10.638,7.016);
\draw[gp path] (10.672,6.967)--(10.638,7.016);
\draw[gp path] (8.208,6.211)--(8.253,6.170);
\draw[gp path] (8.253,6.168)--(8.253,6.170);
\draw[gp path] (8.230,7.244)--(8.230,7.242);
\draw[gp path] (8.188,7.200)--(8.230,7.242);
\draw[gp path] (10.644,6.437)--(10.656,6.441);
\draw[gp path] (10.687,6.490)--(10.656,6.441);
\draw[gp path] (8.169,6.254)--(8.208,6.211);
\draw[gp path] (8.209,6.209)--(8.208,6.211);
\draw[gp path] (8.188,7.201)--(8.188,7.200);
\draw[gp path] (8.150,7.156)--(8.188,7.200);
\draw[gp path] (10.660,6.971)--(10.672,6.967);
\draw[gp path] (10.700,6.918)--(10.672,6.967);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.360,6.749)--(9.365,6.747);
\draw[gp path] (9.360,6.749)--(9.365,6.747);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (10.674,6.486)--(10.687,6.490);
\draw[gp path] (10.711,6.540)--(10.687,6.490);
\draw[gp path] (10.687,6.921)--(10.700,6.918);
\draw[gp path] (10.721,6.867)--(10.700,6.918);
\draw[gp path] (10.698,6.537)--(10.711,6.540);
\draw[gp path] (10.729,6.590)--(10.711,6.540);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.357,6.737)--(9.363,6.738);
\draw[gp path] (9.357,6.737)--(9.363,6.738);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (10.708,6.870)--(10.721,6.867);
\draw[gp path] (10.735,6.816)--(10.721,6.867);
\draw[gp path] (10.716,6.587)--(10.729,6.590);
\draw[gp path] (10.740,6.641)--(10.729,6.590);
\draw[gp path] (8.962,5.897)--(8.939,5.899);
\draw[gp path] (10.722,6.819)--(10.735,6.816);
\draw[gp path] (10.743,6.765)--(10.735,6.816);
\draw[gp path] (9.005,7.539)--(8.936,7.533);
\draw[gp path] (10.727,6.639)--(10.740,6.641);
\draw[gp path] (10.744,6.693)--(10.740,6.641);
\draw[gp path] (8.954,5.893)--(8.962,5.897);
\draw[gp path] (9.047,5.891)--(8.962,5.897);
\draw[gp path] (9.091,7.542)--(9.005,7.539);
\draw[gp path] (8.996,7.542)--(9.005,7.539);
\draw[gp path] (10.729,6.768)--(10.743,6.765);
\draw[gp path] (10.743,6.715)--(10.743,6.765);
\draw[gp path] (9.038,5.888)--(9.047,5.891);
\draw[gp path] (9.135,5.890)--(9.047,5.891);
\draw[gp path] (10.731,6.691)--(10.744,6.693);
\draw[gp path] (10.743,6.709)--(10.744,6.693);
\draw[gp path] (9.179,7.542)--(9.091,7.542);
\draw[gp path] (9.082,7.546)--(9.091,7.542);
\draw[gp path] (8.909,5.902)--(8.949,5.897);
\draw[gp path] (9.125,5.886)--(9.135,5.890);
\draw[gp path] (9.224,5.891)--(9.135,5.890);
\draw[gp path] (10.730,6.716)--(10.743,6.715);
\draw[gp path] (8.869,7.525)--(8.939,7.534);
\draw[gp path] (10.053,7.396)--(10.007,7.413);
\draw[gp path] (9.169,7.546)--(9.179,7.542);
\draw[gp path] (9.269,7.539)--(9.179,7.542);
\draw[gp path] (9.169,7.546)--(9.179,7.542);
\draw[gp path] (8.829,5.914)--(8.909,5.902);
\draw[gp path] (8.904,5.897)--(8.909,5.902);
\draw[gp path] (10.085,6.048)--(10.060,6.038);
\draw[gp path] (9.213,5.888)--(9.224,5.891);
\draw[gp path] (9.314,5.896)--(9.224,5.891);
\draw[gp path] (8.863,7.529)--(8.869,7.525);
\draw[gp path] (8.789,7.510)--(8.869,7.525);
\draw[gp path] (10.071,7.389)--(10.084,7.385);
\draw[gp path] (8.751,5.930)--(8.829,5.914);
\draw[gp path] (8.824,5.910)--(8.829,5.914);
\draw[gp path] (9.359,7.532)--(9.269,7.539);
\draw[gp path] (9.258,7.542)--(9.269,7.539);
\draw[gp path] (10.110,6.059)--(10.123,6.063);
\draw[gp path] (8.785,7.515)--(8.789,7.510);
\draw[gp path] (8.713,7.493)--(8.789,7.510);
\draw[gp path] (9.303,5.893)--(9.314,5.896);
\draw[gp path] (9.404,5.904)--(9.314,5.896);
\draw[gp path] (10.149,7.356)--(10.161,7.353);
\draw[gp path] (8.676,5.949)--(8.751,5.930);
\draw[gp path] (8.746,5.926)--(8.751,5.930);
\draw[gp path] (9.443,7.523)--(9.359,7.532);
\draw[gp path] (9.348,7.536)--(9.359,7.532);
\draw[gp path] (10.186,6.093)--(10.199,6.096);
\draw[gp path] (10.271,6.132)--(10.199,6.096);
\draw[gp path] (8.709,7.497)--(8.713,7.493);
\draw[gp path] (8.640,7.472)--(8.713,7.493);
\draw[gp path] (9.393,5.901)--(9.404,5.904);
\draw[gp path] (9.495,5.916)--(9.404,5.904);
\draw[gp path] (8.604,5.972)--(8.676,5.949);
\draw[gp path] (8.672,5.945)--(8.676,5.949);
\draw[gp path] (10.223,7.321)--(10.236,7.318);
\draw[gp path] (10.306,7.281)--(10.236,7.318);
\draw[gp path] (9.541,7.509)--(9.449,7.522);
\draw[gp path] (9.438,7.526)--(9.449,7.522);
\draw[gp path] (8.636,7.476)--(8.640,7.472);
\draw[gp path] (8.570,7.448)--(8.640,7.472);
\draw[gp path] (10.258,6.129)--(10.271,6.132);
\draw[gp path] (10.340,6.170)--(10.271,6.132);
\draw[gp path] (9.484,5.912)--(9.495,5.916);
\draw[gp path] (8.536,5.997)--(8.604,5.972);
\draw[gp path] (8.601,5.968)--(8.604,5.972);
\draw[gp path] (9.632,7.493)--(9.541,7.509);
\draw[gp path] (9.529,7.513)--(9.541,7.509);
\draw[gp path] (10.293,7.284)--(10.306,7.281);
\draw[gp path] (10.372,7.242)--(10.306,7.281);
\draw[gp path] (8.566,7.452)--(8.570,7.448);
\draw[gp path] (8.504,7.421)--(8.570,7.448);
\draw[gp path] (9.574,5.927)--(9.587,5.930);
\draw[gp path] (9.677,5.948)--(9.587,5.930);
\draw[gp path] (8.472,6.026)--(8.536,5.997);
\draw[gp path] (8.533,5.993)--(8.536,5.997);
\draw[gp path] (10.326,6.167)--(10.340,6.170);
\draw[gp path] (10.403,6.210)--(10.340,6.170);
\draw[gp path] (9.712,7.476)--(9.632,7.493);
\draw[gp path] (9.620,7.497)--(9.632,7.493);
\draw[gp path] (8.500,7.425)--(8.504,7.421);
\draw[gp path] (8.441,7.391)--(8.504,7.421);
\draw[gp path] (10.359,7.245)--(10.372,7.242);
\draw[gp path] (10.434,7.201)--(10.372,7.242);
\draw[gp path] (8.411,6.057)--(8.472,6.026);
\draw[gp path] (8.469,6.022)--(8.472,6.026);
\draw[gp path] (10.390,6.208)--(10.403,6.210);
\draw[gp path] (10.462,6.253)--(10.403,6.210);
\draw[gp path] (8.438,7.395)--(8.441,7.391);
\draw[gp path] (8.382,7.358)--(8.441,7.391);
\draw[gp path] (8.354,6.091)--(8.411,6.057);
\draw[gp path] (8.408,6.053)--(8.411,6.057);
\draw[gp path] (10.420,7.204)--(10.434,7.201);
\draw[gp path] (10.490,7.158)--(10.434,7.201);
\draw[gp path] (8.380,7.362)--(8.382,7.358);
\draw[gp path] (8.328,7.323)--(8.382,7.358);
\draw[gp path] (10.449,6.250)--(10.462,6.253);
\draw[gp path] (10.516,6.296)--(10.462,6.253);
\draw[gp path] (8.302,6.128)--(8.354,6.091);
\draw[gp path] (8.352,6.088)--(8.354,6.091);
\draw[gp path] (8.325,7.326)--(8.328,7.323);
\draw[gp path] (8.277,7.285)--(8.328,7.323);
\draw[gp path] (10.476,7.160)--(10.490,7.158);
\draw[gp path] (10.541,7.113)--(10.490,7.158);
\draw[gp path] (8.253,6.168)--(8.302,6.128);
\draw[gp path] (8.300,6.125)--(8.302,6.128);
\draw[gp path] (8.275,7.288)--(8.277,7.285);
\draw[gp path] (8.230,7.244)--(8.277,7.285);
\draw[gp path] (10.502,6.294)--(10.516,6.296);
\draw[gp path] (10.565,6.342)--(10.516,6.296);
\draw[gp path] (8.209,6.209)--(8.253,6.168);
\draw[gp path] (8.251,6.164)--(8.253,6.168);
\draw[gp path] (10.527,7.115)--(10.541,7.113);
\draw[gp path] (10.587,7.067)--(10.541,7.113);
\draw[gp path] (8.228,7.247)--(8.230,7.244);
\draw[gp path] (8.188,7.201)--(8.230,7.244);
\draw[gp path] (8.168,6.253)--(8.209,6.209);
\draw[gp path] (8.207,6.206)--(8.209,6.209);
\draw[gp path] (10.551,6.340)--(10.565,6.342);
\draw[gp path] (10.607,6.389)--(10.565,6.342);
\draw[gp path] (8.186,7.204)--(8.188,7.201);
\draw[gp path] (8.150,7.156)--(8.188,7.201);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.353,6.750)--(9.360,6.749);
\draw[gp path] (9.353,6.750)--(9.360,6.749);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.132,6.299)--(8.168,6.253);
\draw[gp path] (8.167,6.250)--(8.168,6.253);
\draw[gp path] (8.148,7.159)--(8.150,7.156);
\draw[gp path] (8.116,7.110)--(8.150,7.156);
\draw[gp path] (10.573,7.069)--(10.587,7.067);
\draw[gp path] (10.626,7.019)--(10.587,7.067);
\draw[gp path] (8.100,6.347)--(8.132,6.299);
\draw[gp path] (8.131,6.296)--(8.132,6.299);
\draw[gp path] (8.114,7.112)--(8.116,7.110);
\draw[gp path] (8.086,7.061)--(8.116,7.110);
\draw[gp path] (10.593,6.387)--(10.607,6.389);
\draw[gp path] (10.644,6.437)--(10.607,6.389);
\draw[gp path] (8.072,6.396)--(8.100,6.347);
\draw[gp path] (8.099,6.344)--(8.100,6.347);
\draw[gp path] (8.084,7.063)--(8.086,7.061);
\draw[gp path] (8.060,7.011)--(8.086,7.061);
\draw[gp path] (8.048,6.447)--(8.072,6.396);
\draw[gp path] (8.071,6.394)--(8.072,6.396);
\draw[gp path] (8.059,7.013)--(8.060,7.011);
\draw[gp path] (8.038,6.960)--(8.060,7.011);
\draw[gp path] (10.612,7.021)--(10.626,7.019);
\draw[gp path] (10.660,6.971)--(10.626,7.019);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.349,6.736)--(9.357,6.737);
\draw[gp path] (9.349,6.736)--(9.357,6.737);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.029,6.499)--(8.048,6.447);
\draw[gp path] (8.047,6.445)--(8.048,6.447);
\draw[gp path] (8.037,6.961)--(8.038,6.960);
\draw[gp path] (8.020,6.907)--(8.038,6.960);
\draw[gp path] (8.027,6.497)--(8.029,6.499);
\draw[gp path] (8.019,6.909)--(8.020,6.907);
\draw[gp path] (8.012,6.550)--(8.013,6.551);
\draw[gp path] (8.005,6.855)--(8.006,6.854);
\draw[gp path] (7.996,6.801)--(7.997,6.800);
\draw[gp path] (8.000,6.604)--(8.001,6.605);
\draw[gp path] (8.954,5.893)--(8.935,5.895);
\draw[gp path] (10.630,6.436)--(10.644,6.437);
\draw[gp path] (10.674,6.486)--(10.644,6.437);
\draw[gp path] (8.996,7.542)--(8.931,7.537);
\draw[gp path] (8.948,5.888)--(8.954,5.893);
\draw[gp path] (9.038,5.888)--(8.954,5.893);
\draw[gp path] (10.646,6.972)--(10.660,6.971);
\draw[gp path] (10.687,6.921)--(10.660,6.971);
\draw[gp path] (9.082,7.546)--(8.996,7.542);
\draw[gp path] (8.990,7.547)--(8.996,7.542);
\draw[gp path] (9.033,5.883)--(9.038,5.888);
\draw[gp path] (9.125,5.886)--(9.038,5.888);
\draw[gp path] (10.660,6.485)--(10.674,6.486);
\draw[gp path] (10.698,6.537)--(10.674,6.486);
\draw[gp path] (9.169,7.546)--(9.082,7.546);
\draw[gp path] (9.075,7.550)--(9.082,7.546);
\draw[gp path] (8.904,5.897)--(8.940,5.893);
\draw[gp path] (10.673,6.922)--(10.687,6.921);
\draw[gp path] (10.708,6.870)--(10.687,6.921);
\draw[gp path] (8.863,7.529)--(8.932,7.538);
\draw[gp path] (9.119,5.882)--(9.125,5.886);
\draw[gp path] (9.213,5.888)--(9.125,5.886);
\draw[gp path] (9.792,7.477)--(9.735,7.491);
\draw[gp path] (8.824,5.910)--(8.904,5.897);
\draw[gp path] (8.895,5.894)--(8.904,5.897);
\draw[gp path] (9.827,5.964)--(9.790,5.955);
\draw[gp path] (9.162,7.550)--(9.169,7.546);
\draw[gp path] (9.258,7.542)--(9.169,7.546);
\draw[gp path] (9.162,7.550)--(9.169,7.546);
\draw[gp path] (10.684,6.536)--(10.698,6.537);
\draw[gp path] (10.716,6.587)--(10.698,6.537);
\draw[gp path] (8.855,7.533)--(8.863,7.529);
\draw[gp path] (8.785,7.515)--(8.863,7.529);
\draw[gp path] (9.809,7.472)--(9.822,7.470);
\draw[gp path] (9.907,7.445)--(9.850,7.462);
\draw[gp path] (8.746,5.926)--(8.824,5.910);
\draw[gp path] (8.816,5.906)--(8.824,5.910);
\draw[gp path] (9.206,5.883)--(9.213,5.888);
\draw[gp path] (9.303,5.893)--(9.213,5.888);
\draw[gp path] (9.852,5.972)--(9.865,5.974);
\draw[gp path] (10.694,6.871)--(10.708,6.870);
\draw[gp path] (10.722,6.819)--(10.708,6.870);
\draw[gp path] (8.777,7.518)--(8.785,7.515);
\draw[gp path] (8.709,7.497)--(8.785,7.515);
\draw[gp path] (9.348,7.536)--(9.258,7.542);
\draw[gp path] (9.251,7.547)--(9.258,7.542);
\draw[gp path] (9.894,7.448)--(9.907,7.445);
\draw[gp path] (9.991,7.418)--(9.907,7.445);
\draw[gp path] (8.672,5.945)--(8.746,5.926);
\draw[gp path] (8.739,5.922)--(8.746,5.926);
\draw[gp path] (9.296,5.888)--(9.303,5.893);
\draw[gp path] (9.393,5.901)--(9.303,5.893);
\draw[gp path] (9.936,5.998)--(9.949,6.000);
\draw[gp path] (10.031,6.028)--(9.949,6.000);
\draw[gp path] (10.702,6.587)--(10.716,6.587);
\draw[gp path] (10.727,6.639)--(10.716,6.587);
\draw[gp path] (8.701,7.501)--(8.709,7.497);
\draw[gp path] (8.636,7.476)--(8.709,7.497);
\draw[gp path] (8.601,5.968)--(8.672,5.945);
\draw[gp path] (8.665,5.941)--(8.672,5.945);
\draw[gp path] (9.977,7.420)--(9.991,7.418);
\draw[gp path] (10.071,7.389)--(9.991,7.418);
\draw[gp path] (9.438,7.526)--(9.348,7.536);
\draw[gp path] (9.340,7.540)--(9.348,7.536);
\draw[gp path] (10.708,6.819)--(10.722,6.819);
\draw[gp path] (10.729,6.768)--(10.722,6.819);
\draw[gp path] (8.629,7.480)--(8.636,7.476);
\draw[gp path] (8.566,7.452)--(8.636,7.476);
\draw[gp path] (10.018,6.026)--(10.031,6.028);
\draw[gp path] (10.110,6.059)--(10.031,6.028);
\draw[gp path] (9.384,5.897)--(9.393,5.901);
\draw[gp path] (9.484,5.912)--(9.393,5.901);
\draw[gp path] (8.533,5.993)--(8.601,5.968);
\draw[gp path] (8.594,5.964)--(8.601,5.968);
\draw[gp path] (10.712,6.639)--(10.727,6.639);
\draw[gp path] (10.731,6.691)--(10.727,6.639);
\draw[gp path] (10.057,7.391)--(10.071,7.389);
\draw[gp path] (10.149,7.356)--(10.071,7.389);
\draw[gp path] (9.529,7.513)--(9.438,7.526);
\draw[gp path] (9.430,7.530)--(9.438,7.526);
\draw[gp path] (8.560,7.456)--(8.566,7.452);
\draw[gp path] (8.500,7.425)--(8.566,7.452);
\draw[gp path] (9.475,5.908)--(9.484,5.912);
\draw[gp path] (9.574,5.927)--(9.484,5.912);
\draw[gp path] (10.715,6.767)--(10.729,6.768);
\draw[gp path] (10.730,6.716)--(10.729,6.768);
\draw[gp path] (10.096,6.058)--(10.110,6.059);
\draw[gp path] (10.186,6.093)--(10.110,6.059);
\draw[gp path] (8.469,6.022)--(8.533,5.993);
\draw[gp path] (8.527,5.989)--(8.533,5.993);
\draw[gp path] (9.620,7.497)--(9.529,7.513);
\draw[gp path] (9.520,7.517)--(9.529,7.513);
\draw[gp path] (10.135,7.358)--(10.149,7.356);
\draw[gp path] (10.223,7.321)--(10.149,7.356);
\draw[gp path] (10.716,6.691)--(10.731,6.691);
\draw[gp path] (10.730,6.710)--(10.731,6.691);
\draw[gp path] (8.495,7.429)--(8.500,7.425);
\draw[gp path] (8.438,7.395)--(8.500,7.425);
\draw[gp path] (9.565,5.923)--(9.574,5.927);
\draw[gp path] (9.665,5.945)--(9.574,5.927);
\draw[gp path] (8.408,6.053)--(8.469,6.022);
\draw[gp path] (8.463,6.018)--(8.469,6.022);
\draw[gp path] (10.172,6.091)--(10.186,6.093);
\draw[gp path] (10.258,6.129)--(10.186,6.093);
\draw[gp path] (10.716,6.716)--(10.730,6.716);
\draw[gp path] (9.710,7.477)--(9.620,7.497);
\draw[gp path] (9.610,7.501)--(9.620,7.497);
\draw[gp path] (8.433,7.399)--(8.438,7.395);
\draw[gp path] (8.380,7.362)--(8.438,7.395);
\draw[gp path] (10.209,7.323)--(10.223,7.321);
\draw[gp path] (10.293,7.284)--(10.223,7.321);
\draw[gp path] (9.655,5.941)--(9.664,5.944);
\draw[gp path] (9.755,5.966)--(9.665,5.945);
\draw[gp path] (8.352,6.088)--(8.408,6.053);
\draw[gp path] (8.403,6.049)--(8.408,6.053);
\draw[gp path] (10.244,6.128)--(10.258,6.129);
\draw[gp path] (10.326,6.167)--(10.258,6.129);
\draw[gp path] (9.700,7.481)--(9.710,7.477);
\draw[gp path] (8.375,7.366)--(8.380,7.362);
\draw[gp path] (8.325,7.326)--(8.380,7.362);
\draw[gp path] (9.744,5.962)--(9.755,5.966);
\draw[gp path] (9.843,5.990)--(9.755,5.966);
\draw[gp path] (8.300,6.125)--(8.352,6.088);
\draw[gp path] (8.347,6.083)--(8.352,6.088);
\draw[gp path] (10.279,7.286)--(10.293,7.284);
\draw[gp path] (10.359,7.245)--(10.293,7.284);
\draw[gp path] (9.886,7.429)--(9.799,7.455);
\draw[gp path] (9.788,7.459)--(9.799,7.455);
\draw[gp path] (8.321,7.331)--(8.325,7.326);
\draw[gp path] (8.275,7.288)--(8.325,7.326);
\draw[gp path] (10.312,6.166)--(10.326,6.167);
\draw[gp path] (10.390,6.208)--(10.326,6.167);
\draw[gp path] (9.832,5.985)--(9.843,5.990);
\draw[gp path] (9.920,6.013)--(9.843,5.990);
\draw[gp path] (8.251,6.164)--(8.300,6.125);
\draw[gp path] (8.295,6.120)--(8.300,6.125);
\draw[gp path] (8.271,7.292)--(8.275,7.288);
\draw[gp path] (8.228,7.247)--(8.275,7.288);
\draw[gp path] (10.345,7.246)--(10.359,7.245);
\draw[gp path] (10.420,7.204)--(10.359,7.245);
\draw[gp path] (8.207,6.206)--(8.251,6.164);
\draw[gp path] (8.247,6.160)--(8.251,6.164);
\draw[gp path] (8.225,7.252)--(8.228,7.247);
\draw[gp path] (8.186,7.204)--(8.228,7.247);
\draw[gp path] (10.376,6.207)--(10.390,6.208);
\draw[gp path] (10.449,6.250)--(10.390,6.208);
\draw[gp path] (8.167,6.250)--(8.207,6.206);
\draw[gp path] (8.203,6.202)--(8.207,6.206);
\draw[gp path] (10.406,7.204)--(10.420,7.204);
\draw[gp path] (10.476,7.160)--(10.420,7.204);
\draw[gp path] (8.183,7.209)--(8.186,7.204);
\draw[gp path] (8.148,7.159)--(8.186,7.204);
\draw[gp path] (8.131,6.296)--(8.167,6.250);
\draw[gp path] (8.164,6.246)--(8.167,6.250);
\draw[gp path] (8.948,5.888)--(8.933,5.890);
\draw[gp path] (10.435,6.249)--(10.449,6.250);
\draw[gp path] (10.502,6.294)--(10.449,6.250);
\draw[gp path] (8.145,7.163)--(8.148,7.159);
\draw[gp path] (8.114,7.112)--(8.148,7.159);
\draw[gp path] (8.990,7.547)--(8.924,7.541);
\draw[gp path] (8.099,6.344)--(8.131,6.296);
\draw[gp path] (8.128,6.292)--(8.131,6.296);
\draw[gp path] (8.947,5.885)--(8.948,5.888);
\draw[gp path] (9.033,5.883)--(8.948,5.888);
\draw[gp path] (10.462,7.161)--(10.476,7.160);
\draw[gp path] (10.527,7.115)--(10.476,7.160);
\draw[gp path] (8.112,7.116)--(8.114,7.112);
\draw[gp path] (8.084,7.063)--(8.114,7.112);
\draw[gp path] (9.075,7.550)--(8.990,7.547);
\draw[gp path] (8.989,7.551)--(8.990,7.547);
\draw[gp path] (8.071,6.394)--(8.099,6.344);
\draw[gp path] (8.096,6.340)--(8.099,6.344);
\draw[gp path] (8.082,7.067)--(8.084,7.063);
\draw[gp path] (8.059,7.013)--(8.084,7.063);
\draw[gp path] (9.031,5.879)--(9.033,5.883);
\draw[gp path] (9.119,5.882)--(9.033,5.883);
\draw[gp path] (10.488,6.294)--(10.502,6.294);
\draw[gp path] (10.551,6.340)--(10.502,6.294);
\draw[gp path] (8.047,6.445)--(8.071,6.394);
\draw[gp path] (8.069,6.390)--(8.071,6.394);
\draw[gp path] (8.895,5.894)--(8.930,5.890);
\draw[gp path] (9.162,7.550)--(9.075,7.550);
\draw[gp path] (9.074,7.554)--(9.075,7.550);
\draw[gp path] (8.057,7.017)--(8.059,7.013);
\draw[gp path] (8.037,6.961)--(8.059,7.013);
\draw[gp path] (8.855,7.533)--(8.925,7.542);
\draw[gp path] (8.027,6.497)--(8.047,6.445);
\draw[gp path] (8.045,6.441)--(8.047,6.445);
\draw[gp path] (8.816,5.906)--(8.895,5.894);
\draw[gp path] (8.886,5.891)--(8.895,5.894);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.344,6.752)--(9.353,6.750);
\draw[gp path] (9.344,6.752)--(9.353,6.750);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.035,6.965)--(8.037,6.961);
\draw[gp path] (8.019,6.909)--(8.037,6.961);
\draw[gp path] (9.117,5.878)--(9.119,5.882);
\draw[gp path] (9.206,5.883)--(9.119,5.882);
\draw[gp path] (10.513,7.115)--(10.527,7.115);
\draw[gp path] (10.573,7.069)--(10.527,7.115);
\draw[gp path] (9.559,5.907)--(9.502,5.899);
\draw[gp path] (8.846,7.535)--(8.855,7.533);
\draw[gp path] (8.777,7.518)--(8.855,7.533);
\draw[gp path] (8.012,6.550)--(8.027,6.497);
\draw[gp path] (8.026,6.494)--(8.027,6.497);
\draw[gp path] (8.018,6.912)--(8.019,6.909);
\draw[gp path] (8.005,6.855)--(8.019,6.909);
\draw[gp path] (9.594,7.519)--(9.560,7.525);
\draw[gp path] (8.000,6.604)--(8.012,6.550);
\draw[gp path] (8.010,6.547)--(8.012,6.550);
\draw[gp path] (7.990,6.747)--(7.989,6.711);
\draw[gp path] (8.739,5.922)--(8.816,5.906);
\draw[gp path] (8.806,5.903)--(8.816,5.906);
\draw[gp path] (8.004,6.858)--(8.005,6.855);
\draw[gp path] (7.996,6.801)--(8.005,6.855);
\draw[gp path] (9.160,7.554)--(9.162,7.550);
\draw[gp path] (7.992,6.658)--(7.989,6.711);
\draw[gp path] (9.251,7.547)--(9.162,7.550);
\draw[gp path] (9.160,7.554)--(9.162,7.550);
\draw[gp path] (7.996,6.801)--(7.990,6.747);
\draw[gp path] (7.992,6.658)--(8.000,6.604);
\draw[gp path] (7.999,6.601)--(8.000,6.604);
\draw[gp path] (7.995,6.804)--(7.996,6.801);
\draw[gp path] (7.991,6.656)--(7.992,6.658);
\draw[gp path] (9.577,5.911)--(9.590,5.912);
\draw[gp path] (8.768,7.521)--(8.777,7.518);
\draw[gp path] (8.701,7.501)--(8.777,7.518);
\draw[gp path] (10.537,6.340)--(10.551,6.340);
\draw[gp path] (10.593,6.387)--(10.551,6.340);
\draw[gp path] (9.204,5.879)--(9.206,5.883);
\draw[gp path] (9.296,5.888)--(9.206,5.883);
\draw[gp path] (9.622,7.513)--(9.634,7.512);
\draw[gp path] (8.665,5.941)--(8.739,5.922);
\draw[gp path] (8.730,5.919)--(8.739,5.922);
\draw[gp path] (8.693,7.504)--(8.701,7.501);
\draw[gp path] (8.629,7.480)--(8.701,7.501);
\draw[gp path] (9.666,5.928)--(9.678,5.929);
\draw[gp path] (9.766,5.949)--(9.678,5.929);
\draw[gp path] (9.340,7.540)--(9.251,7.547);
\draw[gp path] (9.248,7.551)--(9.251,7.547);
\draw[gp path] (10.559,7.069)--(10.573,7.069);
\draw[gp path] (10.612,7.021)--(10.573,7.069);
\draw[gp path] (8.594,5.964)--(8.665,5.941);
\draw[gp path] (8.657,5.938)--(8.665,5.941);
\draw[gp path] (9.710,7.494)--(9.722,7.494);
\draw[gp path] (9.809,7.472)--(9.722,7.494);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.340,6.734)--(9.349,6.736);
\draw[gp path] (9.340,6.734)--(9.349,6.736);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (9.293,5.884)--(9.296,5.888);
\draw[gp path] (9.384,5.897)--(9.296,5.888);
\draw[gp path] (8.621,7.483)--(8.629,7.480);
\draw[gp path] (8.560,7.456)--(8.629,7.480);
\draw[gp path] (9.753,5.948)--(9.766,5.949);
\draw[gp path] (9.852,5.972)--(9.766,5.949);
\draw[gp path] (10.579,6.388)--(10.593,6.387);
\draw[gp path] (10.630,6.436)--(10.593,6.387);
\draw[gp path] (8.527,5.989)--(8.594,5.964);
\draw[gp path] (8.586,5.960)--(8.594,5.964);
\draw[gp path] (9.430,7.530)--(9.340,7.540);
\draw[gp path] (9.337,7.544)--(9.340,7.540);
\draw[gp path] (9.796,7.473)--(9.809,7.472);
\draw[gp path] (9.894,7.448)--(9.809,7.472);
\draw[gp path] (8.553,7.460)--(8.560,7.456);
\draw[gp path] (8.495,7.429)--(8.560,7.456);
\draw[gp path] (9.381,5.892)--(9.384,5.897);
\draw[gp path] (9.475,5.908)--(9.384,5.897);
\draw[gp path] (10.599,7.020)--(10.612,7.021);
\draw[gp path] (10.646,6.972)--(10.612,7.021);
\draw[gp path] (9.839,5.971)--(9.852,5.972);
\draw[gp path] (9.936,5.998)--(9.852,5.972);
\draw[gp path] (8.463,6.018)--(8.527,5.989);
\draw[gp path] (8.520,5.986)--(8.527,5.989);
\draw[gp path] (9.520,7.517)--(9.430,7.530);
\draw[gp path] (9.426,7.535)--(9.430,7.530);
\draw[gp path] (9.881,7.448)--(9.894,7.448);
\draw[gp path] (9.977,7.420)--(9.894,7.448);
\draw[gp path] (8.488,7.433)--(8.495,7.429);
\draw[gp path] (8.433,7.399)--(8.495,7.429);
\draw[gp path] (10.616,6.436)--(10.630,6.436);
\draw[gp path] (10.660,6.485)--(10.630,6.436);
\draw[gp path] (9.471,5.904)--(9.475,5.908);
\draw[gp path] (9.565,5.923)--(9.475,5.908);
\draw[gp path] (8.403,6.049)--(8.463,6.018);
\draw[gp path] (8.457,6.014)--(8.463,6.018);
\draw[gp path] (9.923,5.998)--(9.936,5.998);
\draw[gp path] (10.018,6.026)--(9.936,5.998);
\draw[gp path] (10.632,6.971)--(10.646,6.972);
\draw[gp path] (10.673,6.922)--(10.646,6.972);
\draw[gp path] (8.426,7.403)--(8.433,7.399);
\draw[gp path] (8.375,7.366)--(8.433,7.399);
\draw[gp path] (9.610,7.501)--(9.520,7.517);
\draw[gp path] (9.516,7.522)--(9.520,7.517);
\draw[gp path] (9.964,7.421)--(9.977,7.420);
\draw[gp path] (10.057,7.391)--(9.977,7.420);
\draw[gp path] (8.347,6.083)--(8.403,6.049);
\draw[gp path] (8.397,6.045)--(8.403,6.049);
\draw[gp path] (9.561,5.918)--(9.565,5.923);
\draw[gp path] (9.655,5.941)--(9.565,5.923);
\draw[gp path] (10.647,6.486)--(10.660,6.485);
\draw[gp path] (10.684,6.536)--(10.660,6.485);
\draw[gp path] (10.005,6.026)--(10.018,6.026);
\draw[gp path] (10.096,6.058)--(10.018,6.026);
\draw[gp path] (8.369,7.370)--(8.375,7.366);
\draw[gp path] (8.321,7.331)--(8.375,7.366);
\draw[gp path] (9.700,7.481)--(9.610,7.501);
\draw[gp path] (9.605,7.505)--(9.610,7.501);
\draw[gp path] (10.660,6.920)--(10.673,6.922);
\draw[gp path] (10.694,6.871)--(10.673,6.922);
\draw[gp path] (10.045,7.390)--(10.057,7.391);
\draw[gp path] (10.135,7.358)--(10.057,7.391);
\draw[gp path] (8.295,6.120)--(8.347,6.083);
\draw[gp path] (8.342,6.079)--(8.347,6.083);
\draw[gp path] (9.650,5.936)--(9.655,5.941);
\draw[gp path] (9.744,5.962)--(9.655,5.941);
\draw[gp path] (8.315,7.335)--(8.321,7.331);
\draw[gp path] (8.271,7.292)--(8.321,7.331);
\draw[gp path] (8.396,6.035)--(8.433,6.016);
\draw[gp path] (10.084,6.058)--(10.096,6.058);
\draw[gp path] (10.172,6.091)--(10.096,6.058);
\draw[gp path] (10.671,6.537)--(10.684,6.536);
\draw[gp path] (10.702,6.587)--(10.684,6.536);
\draw[gp path] (8.370,7.383)--(8.399,7.399);
\draw[gp path] (8.385,6.042)--(8.382,6.042);
\draw[gp path] (8.345,6.065)--(8.367,6.051);
\draw[gp path] (9.788,7.459)--(9.700,7.481);
\draw[gp path] (9.694,7.486)--(9.700,7.481);
\draw[gp path] (8.247,6.160)--(8.295,6.120);
\draw[gp path] (8.290,6.116)--(8.295,6.120);
\draw[gp path] (8.358,7.374)--(8.354,7.374);
\draw[gp path] (8.320,7.351)--(8.336,7.362);
\draw[gp path] (8.331,6.075)--(8.327,6.076);
\draw[gp path] (8.296,6.098)--(8.306,6.091);
\draw[gp path] (10.122,7.358)--(10.135,7.358);
\draw[gp path] (10.209,7.323)--(10.135,7.358);
\draw[gp path] (10.681,6.869)--(10.694,6.871);
\draw[gp path] (10.708,6.819)--(10.694,6.871);
\draw[gp path] (8.266,7.297)--(8.271,7.292);
\draw[gp path] (8.225,7.252)--(8.271,7.292);
\draw[gp path] (8.305,7.339)--(8.302,7.339);
\draw[gp path] (8.273,7.317)--(8.277,7.320);
\draw[gp path] (9.738,5.957)--(9.744,5.962);
\draw[gp path] (9.832,5.985)--(9.744,5.962);
\draw[gp path] (8.989,7.551)--(8.920,7.545);
\draw[gp path] (8.280,6.112)--(8.277,6.112);
\draw[gp path] (8.251,6.133)--(8.277,6.112);
\draw[gp path] (8.256,7.302)--(8.253,7.301);
\draw[gp path] (8.203,6.202)--(8.247,6.160);
\draw[gp path] (8.243,6.156)--(8.247,6.160);
\draw[gp path] (8.951,5.882)--(8.947,5.885);
\draw[gp path] (9.031,5.879)--(8.947,5.885);
\draw[gp path] (10.160,6.092)--(10.172,6.091);
\draw[gp path] (10.244,6.128)--(10.172,6.091);
\draw[gp path] (10.689,6.589)--(10.702,6.587);
\draw[gp path] (10.712,6.639)--(10.702,6.587);
\draw[gp path] (9.875,7.434)--(9.788,7.459);
\draw[gp path] (9.782,7.464)--(9.788,7.459);
\draw[gp path] (8.233,6.150)--(8.230,6.150);
\draw[gp path] (9.074,7.554)--(8.989,7.551);
\draw[gp path] (8.992,7.553)--(8.989,7.551);
\draw[gp path] (8.220,7.256)--(8.225,7.252);
\draw[gp path] (8.183,7.209)--(8.225,7.252);
\draw[gp path] (8.211,7.261)--(8.209,7.262);
\draw[gp path] (9.034,5.877)--(9.031,5.879);
\draw[gp path] (9.117,5.878)--(9.031,5.879);
\draw[gp path] (9.825,5.981)--(9.832,5.985);
\draw[gp path] (9.906,6.009)--(9.832,5.985);
\draw[gp path] (10.695,6.817)--(10.708,6.819);
\draw[gp path] (10.715,6.767)--(10.708,6.819);
\draw[gp path] (8.191,6.192)--(8.188,6.191);
\draw[gp path] (8.886,5.891)--(8.919,5.887);
\draw[gp path] (10.196,7.322)--(10.209,7.323);
\draw[gp path] (10.279,7.286)--(10.209,7.323);
\draw[gp path] (8.846,7.535)--(8.919,7.545);
\draw[gp path] (8.164,6.246)--(8.203,6.202);
\draw[gp path] (8.199,6.198)--(8.203,6.202);
\draw[gp path] (8.806,5.903)--(8.886,5.891);
\draw[gp path] (8.876,5.890)--(8.886,5.891);
\draw[gp path] (9.160,7.554)--(9.074,7.554);
\draw[gp path] (9.077,7.557)--(9.074,7.554);
\draw[gp path] (8.171,7.219)--(8.168,7.219);
\draw[gp path] (8.837,7.537)--(8.846,7.535);
\draw[gp path] (8.768,7.521)--(8.846,7.535);
\draw[gp path] (8.730,5.919)--(8.806,5.903);
\draw[gp path] (8.797,5.902)--(8.806,5.903);
\draw[gp path] (9.960,7.405)--(9.875,7.434);
\draw[gp path] (9.868,7.438)--(9.875,7.434);
\draw[gp path] (9.324,7.552)--(9.276,7.555);
\draw[gp path] (8.179,7.213)--(8.183,7.209);
\draw[gp path] (8.145,7.163)--(8.183,7.209);
\draw[gp path] (8.152,6.235)--(8.150,6.235);
\draw[gp path] (10.700,6.641)--(10.712,6.639);
\draw[gp path] (10.716,6.691)--(10.712,6.639);
\draw[gp path] (8.759,7.523)--(8.768,7.521);
\draw[gp path] (8.693,7.504)--(8.768,7.521);
\draw[gp path] (9.119,5.875)--(9.117,5.878);
\draw[gp path] (9.204,5.879)--(9.117,5.878);
\draw[gp path] (9.360,5.883)--(9.332,5.880);
\draw[gp path] (10.232,6.129)--(10.244,6.128);
\draw[gp path] (10.312,6.166)--(10.244,6.128);
\draw[gp path] (8.134,7.174)--(8.132,7.175);
\draw[gp path] (8.100,7.129)--(8.132,7.175);
\draw[gp path] (8.657,5.938)--(8.730,5.919);
\draw[gp path] (8.721,5.918)--(8.730,5.919);
\draw[gp path] (8.128,6.292)--(8.164,6.246);
\draw[gp path] (8.160,6.242)--(8.164,6.246);
\draw[gp path] (9.911,6.007)--(9.918,6.012);
\draw[gp path] (10.001,6.042)--(9.918,6.012);
\draw[gp path] (9.346,7.550)--(9.356,7.550);
\draw[gp path] (9.163,7.557)--(9.160,7.554);
\draw[gp path] (9.248,7.551)--(9.160,7.554);
\draw[gp path] (9.163,7.557)--(9.160,7.554);
\draw[gp path] (8.685,7.506)--(8.693,7.504);
\draw[gp path] (8.621,7.483)--(8.693,7.504);
\draw[gp path] (8.118,6.281)--(8.116,6.280);
\draw[gp path] (8.086,6.327)--(8.116,6.280);
\draw[gp path] (10.703,6.765)--(10.715,6.767);
\draw[gp path] (10.716,6.716)--(10.715,6.767);
\draw[gp path] (9.389,5.887)--(9.399,5.886);
\draw[gp path] (9.488,5.897)--(9.399,5.886);
\draw[gp path] (8.142,7.168)--(8.145,7.163);
\draw[gp path] (8.112,7.116)--(8.145,7.163);
\draw[gp path] (8.586,5.960)--(8.657,5.938);
\draw[gp path] (8.648,5.936)--(8.657,5.938);
\draw[gp path] (8.102,7.127)--(8.100,7.129);
\draw[gp path] (8.072,7.080)--(8.100,7.129);
\draw[gp path] (10.267,7.285)--(10.279,7.286);
\draw[gp path] (10.345,7.246)--(10.279,7.286);
\draw[gp path] (9.953,7.410)--(9.960,7.405);
\draw[gp path] (9.206,5.876)--(9.204,5.879);
\draw[gp path] (9.293,5.884)--(9.204,5.879);
\draw[gp path] (9.434,7.541)--(9.444,7.541);
\draw[gp path] (9.533,7.529)--(9.444,7.541);
\draw[gp path] (8.613,7.485)--(8.621,7.483);
\draw[gp path] (8.553,7.460)--(8.621,7.483);
\draw[gp path] (8.087,6.329)--(8.086,6.327);
\draw[gp path] (8.060,6.377)--(8.086,6.327);
\draw[gp path] (8.096,6.340)--(8.128,6.292);
\draw[gp path] (8.124,6.288)--(8.128,6.292);
\draw[gp path] (10.704,6.693)--(10.716,6.691);
\draw[gp path] (10.716,6.710)--(10.716,6.691);
\draw[gp path] (9.478,5.898)--(9.488,5.897);
\draw[gp path] (9.577,5.911)--(9.488,5.897);
\draw[gp path] (8.520,5.986)--(8.586,5.960);
\draw[gp path] (8.579,5.958)--(8.586,5.960);
\draw[gp path] (9.994,6.037)--(10.001,6.042);
\draw[gp path] (10.082,6.074)--(10.001,6.042);
\draw[gp path] (9.337,7.544)--(9.248,7.551);
\draw[gp path] (9.250,7.554)--(9.248,7.551);
\draw[gp path] (8.074,7.079)--(8.072,7.080);
\draw[gp path] (8.059,7.054)--(8.072,7.080);
\draw[gp path] (8.108,7.120)--(8.112,7.116);
\draw[gp path] (8.082,7.067)--(8.112,7.116);
\draw[gp path] (10.300,6.167)--(10.312,6.166);
\draw[gp path] (10.376,6.207)--(10.312,6.166);
\draw[gp path] (8.061,6.378)--(8.060,6.377);
\draw[gp path] (8.047,6.405)--(8.060,6.377);
\draw[gp path] (10.703,6.714)--(10.716,6.716);
\draw[gp path] (9.523,7.528)--(9.533,7.529);
\draw[gp path] (9.622,7.513)--(9.533,7.529);
\draw[gp path] (8.545,7.462)--(8.553,7.460);
\draw[gp path] (8.488,7.433)--(8.553,7.460);
\draw[gp path] (9.295,5.881)--(9.293,5.884);
\draw[gp path] (9.381,5.892)--(9.293,5.884);
\draw[gp path] (10.122,7.341)--(10.042,7.375);
\draw[gp path] (10.034,7.379)--(10.042,7.375);
\draw[gp path] (8.069,6.390)--(8.096,6.340);
\draw[gp path] (8.093,6.336)--(8.096,6.340);
\draw[gp path] (8.049,7.029)--(8.048,7.031);
\draw[gp path] (8.457,6.014)--(8.520,5.986);
\draw[gp path] (8.512,5.983)--(8.520,5.986);
\draw[gp path] (9.567,5.912)--(9.577,5.911);
\draw[gp path] (9.666,5.928)--(9.577,5.911);
\draw[gp path] (8.079,7.072)--(8.082,7.067);
\draw[gp path] (8.057,7.017)--(8.082,7.067);
\draw[gp path] (8.039,6.429)--(8.038,6.427);
\draw[gp path] (10.074,6.069)--(10.082,6.074);
\draw[gp path] (10.160,6.109)--(10.082,6.074);
\draw[gp path] (10.333,7.245)--(10.345,7.246);
\draw[gp path] (10.406,7.204)--(10.345,7.246);
\draw[gp path] (9.426,7.535)--(9.337,7.544);
\draw[gp path] (9.339,7.548)--(9.337,7.544);
\draw[gp path] (8.481,7.435)--(8.488,7.433);
\draw[gp path] (8.426,7.403)--(8.488,7.433);
\draw[gp path] (8.029,6.977)--(8.028,6.979);
\draw[gp path] (8.045,6.441)--(8.069,6.390);
\draw[gp path] (8.066,6.386)--(8.069,6.390);
\draw[gp path] (9.612,7.512)--(9.622,7.513);
\draw[gp path] (9.710,7.494)--(9.622,7.513);
\draw[gp path] (8.020,6.481)--(8.020,6.479);
\draw[gp path] (10.189,7.309)--(10.122,7.341);
\draw[gp path] (10.113,7.346)--(10.122,7.341);
\draw[gp path] (8.054,7.021)--(8.057,7.017);
\draw[gp path] (8.035,6.965)--(8.057,7.017);
\draw[gp path] (8.397,6.045)--(8.457,6.014);
\draw[gp path] (8.450,6.011)--(8.457,6.014);
\draw[gp path] (9.383,5.889)--(9.381,5.892);
\draw[gp path] (9.471,5.904)--(9.381,5.892);
\draw[gp path] (8.013,6.924)--(8.012,6.927);
\draw[gp path] (8.026,6.494)--(8.045,6.441);
\draw[gp path] (8.043,6.437)--(8.045,6.441);
\draw[gp path] (9.656,5.929)--(9.666,5.928);
\draw[gp path] (9.753,5.948)--(9.666,5.928);
\draw[gp path] (10.364,6.208)--(10.376,6.207);
\draw[gp path] (10.435,6.249)--(10.376,6.207);
\draw[gp path] (8.006,6.535)--(8.006,6.532);
\draw[gp path] (8.033,6.969)--(8.035,6.965);
\draw[gp path] (8.018,6.912)--(8.035,6.965);
\draw[gp path] (8.721,5.918)--(8.715,5.918);
\draw[gp path] (8.642,5.936)--(8.683,5.926);
\draw[gp path] (8.777,5.905)--(8.741,5.913);
\draw[gp path] (8.759,7.523)--(8.752,7.522);
\draw[gp path] (8.730,7.517)--(8.708,7.512);
\draw[gp path] (8.685,7.506)--(8.678,7.505);
\draw[gp path] (8.607,7.485)--(8.678,7.505);
\draw[gp path] (8.420,7.406)--(8.426,7.403);
\draw[gp path] (8.369,7.370)--(8.426,7.403);
\draw[gp path] (8.648,5.936)--(8.642,5.936);
\draw[gp path] (8.613,7.485)--(8.607,7.485);
\draw[gp path] (9.516,7.522)--(9.426,7.535);
\draw[gp path] (9.427,7.538)--(9.426,7.535);
\draw[gp path] (8.010,6.547)--(8.026,6.494);
\draw[gp path] (8.024,6.489)--(8.026,6.494);
\draw[gp path] (8.579,5.958)--(8.572,5.958);
\draw[gp path] (8.506,5.983)--(8.572,5.958);
\draw[gp path] (8.951,5.882)--(8.925,5.885);
\draw[gp path] (9.700,7.493)--(9.710,7.494);
\draw[gp path] (9.796,7.473)--(9.710,7.494);
\draw[gp path] (8.545,7.462)--(8.539,7.462);
\draw[gp path] (8.475,7.436)--(8.539,7.462);
\draw[gp path] (8.016,6.916)--(8.018,6.912);
\draw[gp path] (8.004,6.858)--(8.018,6.912);
\draw[gp path] (8.342,6.079)--(8.397,6.045);
\draw[gp path] (8.391,6.043)--(8.397,6.045);
\draw[gp path] (7.999,6.601)--(8.010,6.547);
\draw[gp path] (8.009,6.543)--(8.010,6.547);
\draw[gp path] (8.512,5.983)--(8.506,5.983);
\draw[gp path] (8.444,6.011)--(8.506,5.983);
\draw[gp path] (8.876,5.890)--(8.951,5.882);
\draw[gp path] (8.003,6.862)--(8.004,6.858);
\draw[gp path] (7.995,6.804)--(8.004,6.858);
\draw[gp path] (10.394,7.203)--(10.406,7.204);
\draw[gp path] (10.462,7.161)--(10.406,7.204);
\draw[gp path] (8.481,7.435)--(8.475,7.436);
\draw[gp path] (8.414,7.406)--(8.475,7.436);
\draw[gp path] (7.991,6.656)--(7.999,6.601);
\draw[gp path] (7.998,6.597)--(7.999,6.601);
\draw[gp path] (9.472,5.900)--(9.471,5.904);
\draw[gp path] (9.561,5.918)--(9.471,5.904);
\draw[gp path] (8.797,5.902)--(8.876,5.890);
\draw[gp path] (8.797,5.902)--(8.876,5.890);
\draw[gp path] (8.914,7.547)--(8.837,7.537);
\draw[gp path] (8.914,7.547)--(8.837,7.537);
\draw[gp path] (9.077,7.557)--(8.992,7.553);
\draw[gp path] (7.993,6.808)--(7.995,6.804);
\draw[gp path] (7.989,6.749)--(7.995,6.804);
\draw[gp path] (7.991,6.656)--(7.988,6.709);
\draw[gp path] (7.990,6.652)--(7.991,6.656);
\draw[gp path] (8.721,5.918)--(8.797,5.902);
\draw[gp path] (8.721,5.918)--(8.797,5.902);
\draw[gp path] (9.743,5.950)--(9.753,5.948);
\draw[gp path] (9.839,5.971)--(9.753,5.948);
\draw[gp path] (8.685,7.506)--(8.759,7.523);
\draw[gp path] (8.685,7.506)--(8.759,7.523);
\draw[gp path] (8.363,7.373)--(8.369,7.370);
\draw[gp path] (8.315,7.335)--(8.369,7.370);
\draw[gp path] (9.053,7.557)--(8.999,7.554);
\draw[gp path] (9.053,7.557)--(8.999,7.554);
\draw[gp path] (8.450,6.011)--(8.444,6.011);
\draw[gp path] (8.385,6.042)--(8.444,6.011);
\draw[gp path] (8.648,5.936)--(8.721,5.918);
\draw[gp path] (8.648,5.936)--(8.721,5.918);
\draw[gp path] (9.041,5.875)--(9.034,5.877);
\draw[gp path] (9.119,5.875)--(9.034,5.877);
\draw[gp path] (9.089,5.874)--(9.041,5.875);
\draw[gp path] (9.089,5.874)--(9.041,5.875);
\draw[gp path] (8.613,7.485)--(8.685,7.506);
\draw[gp path] (8.613,7.485)--(8.685,7.506);
\draw[gp path] (8.420,7.406)--(8.414,7.406);
\draw[gp path] (8.358,7.374)--(8.414,7.406);
\draw[gp path] (9.077,7.557)--(9.084,7.558);
\draw[gp path] (8.579,5.958)--(8.648,5.936);
\draw[gp path] (8.579,5.958)--(8.648,5.936);
\draw[gp path] (9.163,7.557)--(9.077,7.557);
\draw[gp path] (9.605,7.505)--(9.516,7.522);
\draw[gp path] (9.517,7.525)--(9.516,7.522);
\draw[gp path] (8.290,6.116)--(8.342,6.079);
\draw[gp path] (8.336,6.076)--(8.342,6.079);
\draw[gp path] (8.391,6.043)--(8.385,6.042);
\draw[gp path] (8.331,6.075)--(8.385,6.042);
\draw[gp path] (10.423,6.251)--(10.435,6.249);
\draw[gp path] (10.488,6.294)--(10.435,6.249);
\draw[gp path] (9.119,5.875)--(9.126,5.873);
\draw[gp path] (9.787,7.471)--(9.796,7.473);
\draw[gp path] (9.881,7.448)--(9.796,7.473);
\draw[gp path] (8.545,7.462)--(8.613,7.485);
\draw[gp path] (8.545,7.462)--(8.613,7.485);
\draw[gp path] (9.206,5.876)--(9.119,5.875);
\draw[gp path] (9.163,7.557)--(9.170,7.559);
\draw[gp path] (9.257,7.556)--(9.170,7.559);
\draw[gp path] (9.163,7.557)--(9.170,7.559);
\draw[gp path] (9.257,7.556)--(9.170,7.559);
\draw[gp path] (8.363,7.373)--(8.358,7.374);
\draw[gp path] (8.305,7.339)--(8.358,7.374);
\draw[gp path] (8.512,5.983)--(8.579,5.958);
\draw[gp path] (8.512,5.983)--(8.579,5.958);
\draw[gp path] (8.310,7.338)--(8.315,7.335);
\draw[gp path] (8.266,7.297)--(8.315,7.335);
\draw[gp path] (9.206,5.876)--(9.213,5.874);
\draw[gp path] (9.301,5.879)--(9.213,5.874);
\draw[gp path] (9.301,5.879)--(9.213,5.874);
\draw[gp path] (9.561,5.914)--(9.561,5.918);
\draw[gp path] (9.650,5.936)--(9.561,5.918);
\draw[gp path] (8.481,7.435)--(8.545,7.462);
\draw[gp path] (8.481,7.435)--(8.545,7.462);
\draw[gp path] (9.250,7.554)--(9.163,7.557);
\draw[gp path] (8.336,6.076)--(8.331,6.075);
\draw[gp path] (8.280,6.112)--(8.331,6.075);
\draw[gp path] (9.829,5.973)--(9.839,5.971);
\draw[gp path] (9.923,5.998)--(9.839,5.971);
\draw[gp path] (10.451,7.159)--(10.462,7.161);
\draw[gp path] (10.513,7.115)--(10.462,7.161);
\draw[gp path] (9.346,7.550)--(9.257,7.556);
\draw[gp path] (9.250,7.554)--(9.257,7.556);
\draw[gp path] (9.346,7.550)--(9.257,7.556);
\draw[gp path] (8.243,6.156)--(8.290,6.116);
\draw[gp path] (8.285,6.113)--(8.290,6.116);
\draw[gp path] (8.450,6.011)--(8.512,5.983);
\draw[gp path] (8.450,6.011)--(8.512,5.983);
\draw[gp path] (8.310,7.338)--(8.305,7.339);
\draw[gp path] (8.256,7.302)--(8.305,7.339);
\draw[gp path] (9.295,5.881)--(9.206,5.876);
\draw[gp path] (9.694,7.486)--(9.605,7.505);
\draw[gp path] (9.606,7.509)--(9.605,7.505);
\draw[gp path] (8.420,7.406)--(8.481,7.435);
\draw[gp path] (8.420,7.406)--(8.481,7.435);
\draw[gp path] (9.295,5.881)--(9.301,5.879);
\draw[gp path] (9.389,5.887)--(9.301,5.879);
\draw[gp path] (9.389,5.887)--(9.301,5.879);
\draw[gp path] (8.285,6.113)--(8.280,6.112);
\draw[gp path] (8.233,6.150)--(8.280,6.112);
\draw[gp path] (9.872,7.446)--(9.881,7.448);
\draw[gp path] (9.964,7.421)--(9.881,7.448);
\draw[gp path] (8.261,7.300)--(8.266,7.297);
\draw[gp path] (8.220,7.256)--(8.266,7.297);
\draw[gp path] (9.339,7.548)--(9.250,7.554);
\draw[gp path] (8.391,6.043)--(8.450,6.011);
\draw[gp path] (8.391,6.043)--(8.450,6.011);
\draw[gp path] (9.434,7.541)--(9.346,7.550);
\draw[gp path] (9.339,7.548)--(9.346,7.550);
\draw[gp path] (9.434,7.541)--(9.346,7.550);
\draw[gp path] (8.261,7.300)--(8.256,7.302);
\draw[gp path] (8.211,7.261)--(8.256,7.302);
\draw[gp path] (10.477,6.296)--(10.488,6.294);
\draw[gp path] (10.537,6.340)--(10.488,6.294);
\draw[gp path] (9.650,5.932)--(9.650,5.936);
\draw[gp path] (9.738,5.957)--(9.650,5.936);
\draw[gp path] (8.199,6.198)--(8.243,6.156);
\draw[gp path] (8.238,6.152)--(8.243,6.156);
\draw[gp path] (9.383,5.889)--(9.295,5.881);
\draw[gp path] (8.363,7.373)--(8.420,7.406);
\draw[gp path] (8.363,7.373)--(8.420,7.406);
\draw[gp path] (8.238,6.152)--(8.233,6.150);
\draw[gp path] (8.191,6.192)--(8.233,6.150);
\draw[gp path] (9.914,5.999)--(9.923,5.998);
\draw[gp path] (10.005,6.026)--(9.923,5.998);
\draw[gp path] (9.383,5.889)--(9.389,5.887);
\draw[gp path] (9.478,5.898)--(9.389,5.887);
\draw[gp path] (9.478,5.898)--(9.389,5.887);
\draw[gp path] (8.336,6.076)--(8.391,6.043);
\draw[gp path] (8.336,6.076)--(8.391,6.043);
\draw[gp path] (8.216,7.259)--(8.220,7.256);
\draw[gp path] (9.427,7.538)--(9.339,7.548);
\draw[gp path] (8.216,7.259)--(8.211,7.261);
\draw[gp path] (8.179,7.213)--(8.220,7.256);
\draw[gp path] (8.171,7.219)--(8.211,7.261);
\draw[gp path] (10.502,7.113)--(10.513,7.115);
\draw[gp path] (10.559,7.069)--(10.513,7.115);
\draw[gp path] (9.523,7.528)--(9.434,7.541);
\draw[gp path] (9.427,7.538)--(9.434,7.541);
\draw[gp path] (9.523,7.528)--(9.434,7.541);
\draw[gp path] (9.782,7.464)--(9.694,7.486);
\draw[gp path] (9.694,7.490)--(9.694,7.486);
\draw[gp path] (8.310,7.338)--(8.363,7.373);
\draw[gp path] (8.310,7.338)--(8.363,7.373);
\draw[gp path] (9.955,7.419)--(9.964,7.421);
\draw[gp path] (10.045,7.390)--(9.964,7.421);
\draw[gp path] (8.195,6.194)--(8.191,6.192);
\draw[gp path] (8.152,6.235)--(8.191,6.192);
\draw[gp path] (8.160,6.242)--(8.199,6.198);
\draw[gp path] (8.195,6.194)--(8.199,6.198);
\draw[gp path] (9.472,5.900)--(9.383,5.889);
\draw[gp path] (9.472,5.900)--(9.478,5.898);
\draw[gp path] (9.567,5.912)--(9.478,5.898);
\draw[gp path] (9.567,5.912)--(9.478,5.898);
\draw[gp path] (8.285,6.113)--(8.336,6.076);
\draw[gp path] (8.285,6.113)--(8.336,6.076);
\draw[gp path] (8.175,7.216)--(8.171,7.219);
\draw[gp path] (8.134,7.174)--(8.171,7.219);
\draw[gp path] (9.738,5.953)--(9.738,5.957);
\draw[gp path] (9.825,5.981)--(9.738,5.957);
\draw[gp path] (10.526,6.342)--(10.537,6.340);
\draw[gp path] (10.579,6.388)--(10.537,6.340);
\draw[gp path] (8.175,7.216)--(8.179,7.213);
\draw[gp path] (8.142,7.168)--(8.179,7.213);
\draw[gp path] (9.517,7.525)--(9.427,7.538);
\draw[gp path] (9.996,6.028)--(10.005,6.026);
\draw[gp path] (10.084,6.058)--(10.005,6.026);
\draw[gp path] (8.261,7.300)--(8.310,7.338);
\draw[gp path] (8.261,7.300)--(8.310,7.338);
\draw[gp path] (9.612,7.512)--(9.523,7.528);
\draw[gp path] (9.517,7.525)--(9.523,7.528);
\draw[gp path] (9.612,7.512)--(9.523,7.528);
\draw[gp path] (8.156,6.238)--(8.152,6.235);
\draw[gp path] (8.118,6.281)--(8.152,6.235);
\draw[gp path] (8.124,6.288)--(8.160,6.242);
\draw[gp path] (8.156,6.238)--(8.160,6.242);
\draw[gp path] (9.868,7.438)--(9.782,7.464);
\draw[gp path] (9.782,7.468)--(9.782,7.464);
\draw[gp path] (8.138,7.171)--(8.134,7.174);
\draw[gp path] (8.102,7.127)--(8.134,7.174);
\draw[gp path] (8.238,6.152)--(8.285,6.113);
\draw[gp path] (8.238,6.152)--(8.285,6.113);
\draw[gp path] (9.561,5.914)--(9.472,5.900);
\draw[gp path] (9.561,5.914)--(9.567,5.912);
\draw[gp path] (9.656,5.929)--(9.567,5.912);
\draw[gp path] (9.656,5.929)--(9.567,5.912);
\draw[gp path] (10.548,7.066)--(10.559,7.069);
\draw[gp path] (10.599,7.020)--(10.559,7.069);
\draw[gp path] (10.036,7.388)--(10.045,7.390);
\draw[gp path] (10.122,7.358)--(10.045,7.390);
\draw[gp path] (8.138,7.171)--(8.142,7.168);
\draw[gp path] (8.108,7.120)--(8.142,7.168);
\draw[gp path] (8.121,6.284)--(8.118,6.281);
\draw[gp path] (8.087,6.329)--(8.118,6.281);
\draw[gp path] (8.216,7.259)--(8.261,7.300);
\draw[gp path] (8.216,7.259)--(8.261,7.300);
\draw[gp path] (9.825,5.976)--(9.825,5.981);
\draw[gp path] (9.911,6.007)--(9.825,5.981);
\draw[gp path] (9.606,7.509)--(9.517,7.525);
\draw[gp path] (9.700,7.493)--(9.612,7.512);
\draw[gp path] (9.606,7.509)--(9.612,7.512);
\draw[gp path] (9.700,7.493)--(9.612,7.512);
\draw[gp path] (8.105,7.124)--(8.102,7.127);
\draw[gp path] (8.074,7.079)--(8.102,7.127);
\draw[gp path] (8.093,6.336)--(8.124,6.288);
\draw[gp path] (8.121,6.284)--(8.124,6.288);
\draw[gp path] (8.195,6.194)--(8.238,6.152);
\draw[gp path] (8.195,6.194)--(8.238,6.152);
\draw[gp path] (10.569,6.390)--(10.579,6.388);
\draw[gp path] (10.616,6.436)--(10.579,6.388);
\draw[gp path] (10.075,6.060)--(10.084,6.058);
\draw[gp path] (10.160,6.092)--(10.084,6.058);
\draw[gp path] (8.090,6.332)--(8.087,6.329);
\draw[gp path] (8.061,6.378)--(8.087,6.329);
\draw[gp path] (8.105,7.124)--(8.108,7.120);
\draw[gp path] (8.079,7.072)--(8.108,7.120);
\draw[gp path] (9.650,5.932)--(9.561,5.914);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.335,6.753)--(9.344,6.752);
\draw[gp path] (9.335,6.753)--(9.344,6.752);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (9.953,7.410)--(9.868,7.438);
\draw[gp path] (9.867,7.443)--(9.868,7.438);
\draw[gp path] (9.650,5.932)--(9.656,5.929);
\draw[gp path] (9.743,5.950)--(9.656,5.929);
\draw[gp path] (9.743,5.950)--(9.656,5.929);
\draw[gp path] (8.175,7.216)--(8.216,7.259);
\draw[gp path] (8.175,7.216)--(8.216,7.259);
\draw[gp path] (8.076,7.076)--(8.074,7.079);
\draw[gp path] (8.049,7.029)--(8.074,7.079);
\draw[gp path] (8.066,6.386)--(8.093,6.336);
\draw[gp path] (8.090,6.332)--(8.093,6.336);
\draw[gp path] (10.588,7.017)--(10.599,7.020);
\draw[gp path] (10.632,6.971)--(10.599,7.020);
\draw[gp path] (8.156,6.238)--(8.195,6.194);
\draw[gp path] (8.156,6.238)--(8.195,6.194);
\draw[gp path] (10.114,7.355)--(10.122,7.358);
\draw[gp path] (10.196,7.322)--(10.122,7.358);
\draw[gp path] (8.063,6.382)--(8.061,6.378);
\draw[gp path] (8.039,6.429)--(8.061,6.378);
\draw[gp path] (9.694,7.490)--(9.606,7.509);
\draw[gp path] (9.909,6.003)--(9.911,6.007);
\draw[gp path] (9.994,6.037)--(9.911,6.007);
\draw[gp path] (9.787,7.471)--(9.700,7.493);
\draw[gp path] (9.694,7.490)--(9.700,7.493);
\draw[gp path] (9.787,7.471)--(9.700,7.493);
\draw[gp path] (8.076,7.076)--(8.079,7.072);
\draw[gp path] (8.054,7.021)--(8.079,7.072);
\draw[gp path] (8.051,7.025)--(8.049,7.029);
\draw[gp path] (8.029,6.977)--(8.049,7.029);
\draw[gp path] (8.138,7.171)--(8.175,7.216);
\draw[gp path] (8.138,7.171)--(8.175,7.216);
\draw[gp path] (8.043,6.437)--(8.066,6.386);
\draw[gp path] (8.063,6.382)--(8.066,6.386);
\draw[gp path] (8.041,6.433)--(8.039,6.429);
\draw[gp path] (8.020,6.481)--(8.039,6.429);
\draw[gp path] (10.606,6.440)--(10.616,6.436);
\draw[gp path] (10.647,6.486)--(10.616,6.436);
\draw[gp path] (9.738,5.953)--(9.650,5.932);
\draw[gp path] (10.151,6.095)--(10.160,6.092);
\draw[gp path] (10.232,6.129)--(10.160,6.092);
\draw[gp path] (9.738,5.953)--(9.743,5.950);
\draw[gp path] (9.829,5.973)--(9.743,5.950);
\draw[gp path] (9.829,5.973)--(9.743,5.950);
\draw[gp path] (10.034,7.379)--(9.953,7.410);
\draw[gp path] (9.951,7.415)--(9.953,7.410);
\draw[gp path] (8.051,7.025)--(8.054,7.021);
\draw[gp path] (8.033,6.969)--(8.054,7.021);
\draw[gp path] (8.121,6.284)--(8.156,6.238);
\draw[gp path] (8.121,6.284)--(8.156,6.238);
\draw[gp path] (8.031,6.973)--(8.029,6.977);
\draw[gp path] (8.013,6.924)--(8.029,6.977);
\draw[gp path] (8.024,6.489)--(8.043,6.437);
\draw[gp path] (8.041,6.433)--(8.043,6.437);
\draw[gp path] (8.022,6.485)--(8.020,6.481);
\draw[gp path] (8.006,6.535)--(8.020,6.481);
\draw[gp path] (8.105,7.124)--(8.138,7.171);
\draw[gp path] (8.105,7.124)--(8.138,7.171);
\draw[gp path] (10.622,6.968)--(10.632,6.971);
\draw[gp path] (10.660,6.920)--(10.632,6.971);
\draw[gp path] (9.782,7.468)--(9.694,7.490);
\draw[gp path] (8.031,6.973)--(8.033,6.969);
\draw[gp path] (8.016,6.916)--(8.033,6.969);
\draw[gp path] (9.992,6.032)--(9.994,6.037);
\draw[gp path] (10.074,6.069)--(9.994,6.037);
\draw[gp path] (9.872,7.446)--(9.787,7.471);
\draw[gp path] (9.782,7.468)--(9.787,7.471);
\draw[gp path] (9.872,7.446)--(9.787,7.471);
\draw[gp path] (8.014,6.920)--(8.013,6.924);
\draw[gp path] (8.006,6.893)--(8.013,6.924);
\draw[gp path] (10.188,7.319)--(10.196,7.322);
\draw[gp path] (10.267,7.285)--(10.196,7.322);
\draw[gp path] (8.009,6.543)--(8.024,6.489);
\draw[gp path] (8.022,6.485)--(8.024,6.489);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.329,6.733)--(9.340,6.734);
\draw[gp path] (9.329,6.733)--(9.340,6.734);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.090,6.332)--(8.121,6.284);
\draw[gp path] (8.090,6.332)--(8.121,6.284);
\draw[gp path] (8.007,6.539)--(8.006,6.535);
\draw[gp path] (7.999,6.570)--(8.006,6.535);
\draw[gp path] (8.014,6.920)--(8.016,6.916);
\draw[gp path] (8.003,6.862)--(8.016,6.916);
\draw[gp path] (8.001,6.867)--(8.000,6.871);
\draw[gp path] (10.113,7.346)--(10.034,7.379);
\draw[gp path] (10.032,7.384)--(10.034,7.379);
\draw[gp path] (9.825,5.976)--(9.738,5.953);
\draw[gp path] (7.998,6.597)--(8.009,6.543);
\draw[gp path] (8.007,6.539)--(8.009,6.543);
\draw[gp path] (8.076,7.076)--(8.105,7.124);
\draw[gp path] (8.076,7.076)--(8.105,7.124);
\draw[gp path] (10.637,6.490)--(10.647,6.486);
\draw[gp path] (10.671,6.537)--(10.647,6.486);
\draw[gp path] (7.996,6.593)--(7.996,6.589);
\draw[gp path] (9.825,5.976)--(9.829,5.973);
\draw[gp path] (9.914,5.999)--(9.829,5.973);
\draw[gp path] (9.914,5.999)--(9.829,5.973);
\draw[gp path] (8.001,6.867)--(8.003,6.862);
\draw[gp path] (7.993,6.808)--(8.003,6.862);
\draw[gp path] (10.224,6.131)--(10.232,6.129);
\draw[gp path] (10.300,6.167)--(10.232,6.129);
\draw[gp path] (7.990,6.652)--(7.998,6.597);
\draw[gp path] (7.996,6.593)--(7.998,6.597);
\draw[gp path] (7.993,6.812)--(7.993,6.808);
\draw[gp path] (7.988,6.753)--(7.993,6.808);
\draw[gp path] (8.063,6.382)--(8.090,6.332);
\draw[gp path] (8.063,6.382)--(8.090,6.332);
\draw[gp path] (10.072,6.064)--(10.074,6.069);
\draw[gp path] (10.151,6.104)--(10.074,6.069);
\draw[gp path] (9.867,7.443)--(9.782,7.468);
\draw[gp path] (10.650,6.917)--(10.660,6.920);
\draw[gp path] (10.681,6.869)--(10.660,6.920);
\draw[gp path] (9.955,7.419)--(9.872,7.446);
\draw[gp path] (9.867,7.443)--(9.872,7.446);
\draw[gp path] (9.955,7.419)--(9.872,7.446);
\draw[gp path] (8.051,7.025)--(8.076,7.076);
\draw[gp path] (8.051,7.025)--(8.076,7.076);
\draw[gp path] (10.259,7.281)--(10.267,7.285);
\draw[gp path] (10.333,7.245)--(10.267,7.285);
\draw[gp path] (8.041,6.433)--(8.063,6.382);
\draw[gp path] (8.041,6.433)--(8.063,6.382);
\draw[gp path] (10.178,7.315)--(10.113,7.346);
\draw[gp path] (10.111,7.351)--(10.113,7.346);
\draw[gp path] (9.909,6.003)--(9.825,5.976);
\draw[gp path] (10.661,6.541)--(10.671,6.537);
\draw[gp path] (10.689,6.589)--(10.671,6.537);
\draw[gp path] (9.909,6.003)--(9.914,5.999);
\draw[gp path] (9.996,6.028)--(9.914,5.999);
\draw[gp path] (9.996,6.028)--(9.914,5.999);
\draw[gp path] (8.031,6.973)--(8.051,7.025);
\draw[gp path] (8.031,6.973)--(8.051,7.025);
\draw[gp path] (10.148,6.099)--(10.151,6.104);
\draw[gp path] (10.225,6.141)--(10.151,6.104);
\draw[gp path] (8.022,6.485)--(8.041,6.433);
\draw[gp path] (8.022,6.485)--(8.041,6.433);
\draw[gp path] (10.293,6.171)--(10.300,6.167);
\draw[gp path] (10.364,6.208)--(10.300,6.167);
\draw[gp path] (10.671,6.865)--(10.681,6.869);
\draw[gp path] (10.695,6.817)--(10.681,6.869);
\draw[gp path] (9.951,7.415)--(9.867,7.443);
\draw[gp path] (8.014,6.920)--(8.031,6.973);
\draw[gp path] (8.014,6.920)--(8.031,6.973);
\draw[gp path] (10.036,7.388)--(9.955,7.419);
\draw[gp path] (9.951,7.415)--(9.955,7.419);
\draw[gp path] (10.036,7.388)--(9.955,7.419);
\draw[gp path] (10.260,7.272)--(10.189,7.310);
\draw[gp path] (10.185,7.315)--(10.189,7.310);
\draw[gp path] (8.007,6.539)--(8.022,6.485);
\draw[gp path] (8.007,6.539)--(8.022,6.485);
\draw[gp path] (10.679,6.593)--(10.689,6.589);
\draw[gp path] (10.700,6.641)--(10.689,6.589);
\draw[gp path] (10.325,7.241)--(10.333,7.245);
\draw[gp path] (10.394,7.203)--(10.333,7.245);
\draw[gp path] (8.001,6.867)--(8.014,6.920);
\draw[gp path] (8.001,6.867)--(8.014,6.920);
\draw[gp path] (9.992,6.032)--(9.909,6.003);
\draw[gp path] (7.996,6.593)--(8.007,6.539);
\draw[gp path] (7.996,6.593)--(8.007,6.539);
\draw[gp path] (10.222,6.136)--(10.225,6.141);
\draw[gp path] (9.992,6.032)--(9.996,6.028);
\draw[gp path] (10.075,6.060)--(9.996,6.028);
\draw[gp path] (10.075,6.060)--(9.996,6.028);
\draw[gp path] (7.993,6.812)--(8.001,6.867);
\draw[gp path] (7.993,6.812)--(8.001,6.867);
\draw[gp path] (10.686,6.813)--(10.695,6.817);
\draw[gp path] (10.703,6.765)--(10.695,6.817);
\draw[gp path] (7.990,6.648)--(7.996,6.593);
\draw[gp path] (7.990,6.648)--(7.996,6.593);
\draw[gp path] (10.328,7.231)--(10.260,7.272);
\draw[gp path] (10.257,7.277)--(10.260,7.272);
\draw[gp path] (10.357,6.212)--(10.364,6.208);
\draw[gp path] (10.423,6.251)--(10.364,6.208);
\draw[gp path] (10.032,7.384)--(9.951,7.415);
\draw[gp path] (7.987,6.703)--(7.988,6.757);
\draw[gp path] (7.987,6.703)--(7.988,6.757);
\draw[gp path] (10.114,7.355)--(10.036,7.388);
\draw[gp path] (10.032,7.384)--(10.036,7.388);
\draw[gp path] (10.114,7.355)--(10.036,7.388);
\draw[gp path] (10.690,6.645)--(10.700,6.641);
\draw[gp path] (10.704,6.693)--(10.700,6.641);
\draw[gp path] (10.291,6.175)--(10.295,6.180);
\draw[gp path] (10.360,6.222)--(10.295,6.180);
\draw[gp path] (10.694,6.761)--(10.703,6.765);
\draw[gp path] (10.703,6.714)--(10.703,6.765);
\draw[gp path] (10.072,6.064)--(9.992,6.032);
\draw[gp path] (10.387,7.199)--(10.394,7.203);
\draw[gp path] (10.451,7.159)--(10.394,7.203);
\draw[gp path] (10.391,7.189)--(10.328,7.231);
\draw[gp path] (10.324,7.237)--(10.328,7.231);
\draw[gp path] (10.072,6.064)--(10.075,6.060);
\draw[gp path] (10.151,6.095)--(10.075,6.060);
\draw[gp path] (10.151,6.095)--(10.075,6.060);
\draw[gp path] (10.695,6.698)--(10.704,6.693);
\draw[gp path] (10.703,6.709)--(10.704,6.693);
\draw[gp path] (10.355,6.217)--(10.360,6.222);
\draw[gp path] (10.421,6.265)--(10.360,6.222);
\draw[gp path] (10.111,7.351)--(10.032,7.384);
\draw[gp path] (10.416,6.255)--(10.423,6.251);
\draw[gp path] (10.477,6.296)--(10.423,6.251);
\draw[gp path] (10.695,6.709)--(10.703,6.714);
\draw[gp path] (10.449,7.144)--(10.391,7.189);
\draw[gp path] (10.386,7.194)--(10.391,7.189);
\draw[gp path] (10.188,7.319)--(10.114,7.355);
\draw[gp path] (10.111,7.351)--(10.114,7.355);
\draw[gp path] (10.188,7.319)--(10.114,7.355);
\draw[gp path] (10.415,6.260)--(10.421,6.265);
\draw[gp path] (10.470,6.306)--(10.421,6.265);
\draw[gp path] (10.148,6.099)--(10.072,6.064);
\draw[gp path] (10.444,7.155)--(10.451,7.159);
\draw[gp path] (10.502,7.113)--(10.451,7.159);
\draw[gp path] (10.148,6.099)--(10.151,6.095);
\draw[gp path] (10.224,6.131)--(10.151,6.095);
\draw[gp path] (10.224,6.131)--(10.151,6.095);
\draw[gp path] (10.185,7.315)--(10.111,7.351);
\draw[gp path] (10.471,6.300)--(10.477,6.296);
\draw[gp path] (10.526,6.342)--(10.477,6.296);
\draw[gp path] (10.259,7.281)--(10.188,7.319);
\draw[gp path] (10.185,7.315)--(10.188,7.319);
\draw[gp path] (10.259,7.281)--(10.188,7.319);
\draw[gp path] (10.222,6.136)--(10.148,6.099);
\draw[gp path] (10.496,7.109)--(10.502,7.113);
\draw[gp path] (10.548,7.066)--(10.502,7.113);
\draw[gp path] (10.222,6.136)--(10.224,6.131);
\draw[gp path] (10.293,6.171)--(10.224,6.131);
\draw[gp path] (10.293,6.171)--(10.224,6.131);
\draw[gp path] (10.257,7.277)--(10.185,7.315);
\draw[gp path] (10.520,6.347)--(10.526,6.342);
\draw[gp path] (10.569,6.390)--(10.526,6.342);
\draw[gp path] (10.325,7.241)--(10.259,7.281);
\draw[gp path] (10.257,7.277)--(10.259,7.281);
\draw[gp path] (10.325,7.241)--(10.259,7.281);
\draw[gp path] (10.291,6.175)--(10.222,6.136);
\draw[gp path] (10.542,7.062)--(10.548,7.066);
\draw[gp path] (10.588,7.017)--(10.548,7.066);
\draw[gp path] (10.291,6.175)--(10.293,6.171);
\draw[gp path] (10.357,6.212)--(10.293,6.171);
\draw[gp path] (10.357,6.212)--(10.293,6.171);
\draw[gp path] (10.324,7.237)--(10.257,7.277);
\draw[gp path] (10.563,6.395)--(10.569,6.390);
\draw[gp path] (10.606,6.440)--(10.569,6.390);
\draw[gp path] (10.355,6.217)--(10.291,6.175);
\draw[gp path] (10.387,7.199)--(10.325,7.241);
\draw[gp path] (10.324,7.237)--(10.325,7.241);
\draw[gp path] (10.387,7.199)--(10.325,7.241);
\draw[gp path] (10.583,7.013)--(10.588,7.017);
\draw[gp path] (10.622,6.968)--(10.588,7.017);
\draw[gp path] (10.386,7.194)--(10.324,7.237);
\draw[gp path] (10.355,6.217)--(10.357,6.212);
\draw[gp path] (10.416,6.255)--(10.357,6.212);
\draw[gp path] (10.416,6.255)--(10.357,6.212);
\draw[gp path] (10.601,6.444)--(10.606,6.440);
\draw[gp path] (10.637,6.490)--(10.606,6.440);
\draw[gp path] (10.415,6.260)--(10.355,6.217);
\draw[gp path] (10.444,7.155)--(10.387,7.199);
\draw[gp path] (10.386,7.194)--(10.387,7.199);
\draw[gp path] (10.444,7.155)--(10.387,7.199);
\draw[gp path] (10.617,6.963)--(10.622,6.968);
\draw[gp path] (10.650,6.917)--(10.622,6.968);
\draw[gp path] (10.444,7.150)--(10.386,7.194);
\draw[gp path] (10.415,6.260)--(10.416,6.255);
\draw[gp path] (10.471,6.300)--(10.416,6.255);
\draw[gp path] (10.471,6.300)--(10.416,6.255);
\draw[gp path] (10.632,6.495)--(10.637,6.490);
\draw[gp path] (10.661,6.541)--(10.637,6.490);
\draw[gp path] (10.470,6.305)--(10.415,6.260);
\draw[gp path] (10.645,6.912)--(10.650,6.917);
\draw[gp path] (10.671,6.865)--(10.650,6.917);
\draw[gp path] (10.496,7.109)--(10.444,7.155);
\draw[gp path] (10.444,7.150)--(10.444,7.155);
\draw[gp path] (10.496,7.109)--(10.444,7.155);
\draw[gp path] (10.496,7.104)--(10.444,7.150);
\draw[gp path] (10.657,6.546)--(10.661,6.541);
\draw[gp path] (10.679,6.593)--(10.661,6.541);
\draw[gp path] (10.471,6.300)--(10.470,6.305);
\draw[gp path] (10.520,6.352)--(10.470,6.305);
\draw[gp path] (10.520,6.347)--(10.471,6.300);
\draw[gp path] (10.520,6.347)--(10.471,6.300);
\draw[gp path] (10.667,6.860)--(10.671,6.865);
\draw[gp path] (10.686,6.813)--(10.671,6.865);
\draw[gp path] (10.496,7.109)--(10.496,7.104);
\draw[gp path] (10.542,7.062)--(10.496,7.109);
\draw[gp path] (10.542,7.062)--(10.496,7.109);
\draw[gp path] (10.675,6.598)--(10.679,6.593);
\draw[gp path] (10.690,6.645)--(10.679,6.593);
\draw[gp path] (10.520,6.347)--(10.520,6.352);
\draw[gp path] (10.564,6.400)--(10.520,6.352);
\draw[gp path] (10.682,6.808)--(10.686,6.813);
\draw[gp path] (10.694,6.761)--(10.686,6.813);
\draw[gp path] (10.583,7.007)--(10.543,7.056);
\draw[gp path] (10.542,7.062)--(10.543,7.056);
\draw[gp path] (10.563,6.395)--(10.520,6.347);
\draw[gp path] (10.563,6.395)--(10.520,6.347);
\draw[gp path] (10.687,6.651)--(10.690,6.645);
\draw[gp path] (10.695,6.698)--(10.690,6.645);
\draw[gp path] (10.563,6.395)--(10.564,6.400);
\draw[gp path] (10.602,6.450)--(10.564,6.400);
\draw[gp path] (10.690,6.755)--(10.694,6.761);
\draw[gp path] (10.695,6.709)--(10.694,6.743);
\draw[gp path] (10.618,6.957)--(10.583,7.007);
\draw[gp path] (10.583,7.013)--(10.583,7.007);
\draw[gp path] (10.583,7.013)--(10.542,7.062);
\draw[gp path] (10.583,7.013)--(10.542,7.062);
\draw[gp path] (10.601,6.444)--(10.602,6.450);
\draw[gp path] (10.633,6.500)--(10.602,6.450);
\draw[gp path] (10.647,6.906)--(10.618,6.957);
\draw[gp path] (10.617,6.963)--(10.618,6.957);
\draw[gp path] (10.601,6.444)--(10.563,6.395);
\draw[gp path] (10.601,6.444)--(10.563,6.395);
\draw[gp path] (10.632,6.495)--(10.633,6.500);
\draw[gp path] (10.656,6.547)--(10.633,6.500);
\draw[gp path] (10.617,6.963)--(10.583,7.013);
\draw[gp path] (10.617,6.963)--(10.583,7.013);
\draw[gp path] (10.632,6.495)--(10.601,6.444);
\draw[gp path] (10.632,6.495)--(10.601,6.444);
\draw[gp path] (10.645,6.912)--(10.617,6.963);
\draw[gp path] (10.645,6.912)--(10.617,6.963);
\draw[gp path] (10.657,6.546)--(10.632,6.495);
\draw[gp path] (10.657,6.546)--(10.632,6.495);
\draw[gp path] (10.667,6.860)--(10.645,6.912);
\draw[gp path] (10.667,6.860)--(10.645,6.912);
\draw[gp path] (10.675,6.598)--(10.657,6.546);
\draw[gp path] (10.675,6.598)--(10.657,6.546);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.324,6.754)--(9.335,6.753);
\draw[gp path] (9.324,6.754)--(9.335,6.753);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (10.687,6.651)--(10.675,6.598);
\draw[gp path] (10.687,6.651)--(10.675,6.598);
\draw[gp path] (10.690,6.755)--(10.682,6.808);
\draw[gp path] (10.690,6.755)--(10.682,6.808);
\draw[gp path] (10.692,6.703)--(10.687,6.651);
\draw[gp path] (10.692,6.703)--(10.687,6.651);
\draw[gp path] (10.692,6.703)--(10.690,6.755);
\draw[gp path] (10.692,6.703)--(10.690,6.755);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (9.318,6.733)--(9.329,6.733);
\draw[gp path] (9.318,6.733)--(9.329,6.733);
\draw[gp path] (9.312,6.755)--(9.324,6.754);
\draw[gp path] (9.312,6.755)--(9.324,6.754);
\draw[gp path] (9.305,6.732)--(9.318,6.733);
\draw[gp path] (9.305,6.732)--(9.318,6.733);
\draw[gp path] (9.299,6.756)--(9.312,6.755);
\draw[gp path] (9.299,6.756)--(9.312,6.755);
\draw[gp path] (9.292,6.732)--(9.305,6.732);
\draw[gp path] (9.292,6.732)--(9.305,6.732);
\draw[gp path] (9.285,6.757)--(9.299,6.756);
\draw[gp path] (9.285,6.757)--(9.299,6.756);
\draw[gp path] (9.278,6.732)--(9.292,6.732);
\draw[gp path] (9.278,6.732)--(9.292,6.732);
\draw[gp path] (9.271,6.757)--(9.285,6.757);
\draw[gp path] (9.271,6.757)--(9.285,6.757);
\draw[gp path] (9.264,6.732)--(9.278,6.732);
\draw[gp path] (9.264,6.732)--(9.278,6.732);
\draw[gp path] (9.257,6.758)--(9.271,6.757);
\draw[gp path] (9.257,6.758)--(9.271,6.757);
\draw[gp path] (9.250,6.732)--(9.264,6.732);
\draw[gp path] (9.250,6.732)--(9.264,6.732);
\draw[gp path] (9.243,6.758)--(9.257,6.758);
\draw[gp path] (9.243,6.758)--(9.257,6.758);
\draw[gp path] (9.236,6.732)--(9.250,6.732);
\draw[gp path] (9.236,6.732)--(9.250,6.732);
\draw[gp path] (9.230,6.757)--(9.243,6.758);
\draw[gp path] (9.230,6.757)--(9.243,6.758);
\draw[gp path] (9.223,6.733)--(9.236,6.732);
\draw[gp path] (9.223,6.733)--(9.236,6.732);
\draw[gp path] (9.216,6.757)--(9.230,6.757);
\draw[gp path] (9.216,6.757)--(9.230,6.757);
\draw[gp path] (9.210,6.734)--(9.223,6.733);
\draw[gp path] (9.210,6.734)--(9.223,6.733);
\draw[gp path] (9.204,6.757)--(9.216,6.757);
\draw[gp path] (9.204,6.757)--(9.216,6.757);
\draw[gp path] (9.198,6.735)--(9.210,6.734);
\draw[gp path] (9.198,6.735)--(9.210,6.734);
\draw[gp path] (9.192,6.756)--(9.204,6.757);
\draw[gp path] (9.192,6.756)--(9.204,6.757);
\draw[gp path] (9.187,6.736)--(9.198,6.735);
\draw[gp path] (9.187,6.736)--(9.198,6.735);
\draw[gp path] (9.181,6.755)--(9.192,6.756);
\draw[gp path] (9.181,6.755)--(9.192,6.756);
\draw[gp path] (9.177,6.737)--(9.187,6.736);
\draw[gp path] (9.177,6.737)--(9.187,6.736);
\draw[gp path] (9.172,6.754)--(9.181,6.755);
\draw[gp path] (9.172,6.754)--(9.181,6.755);
\draw[gp path] (9.168,6.739)--(9.177,6.737);
\draw[gp path] (9.168,6.739)--(9.177,6.737);
\draw[gp path] (9.164,6.753)--(9.172,6.754);
\draw[gp path] (9.164,6.753)--(9.172,6.754);
\draw[gp path] (9.161,6.740)--(9.168,6.739);
\draw[gp path] (9.161,6.740)--(9.168,6.739);
\draw[gp path] (9.158,6.751)--(9.164,6.753);
\draw[gp path] (9.158,6.751)--(9.164,6.753);
\draw[gp path] (9.155,6.742)--(9.161,6.740);
\draw[gp path] (9.155,6.742)--(9.161,6.740);
\draw[gp path] (9.153,6.750)--(9.158,6.751);
\draw[gp path] (9.153,6.750)--(9.158,6.751);
\draw[gp path] (9.151,6.743)--(9.155,6.742);
\draw[gp path] (9.151,6.743)--(9.155,6.742);
\draw[gp path] (9.150,6.748)--(9.153,6.750);
\draw[gp path] (9.150,6.748)--(9.153,6.750);
\draw[gp path] (9.149,6.745)--(9.151,6.743);
\draw[gp path] (9.149,6.745)--(9.151,6.743);
\draw[gp path] (9.149,6.747)--(9.150,6.748);
\draw[gp path] (9.149,6.747)--(9.150,6.748);
\draw[gp path] (9.149,6.747)--(9.149,6.745);
\draw[gp path] (9.149,6.747)--(9.149,6.745);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (10.847,5.819)--(10.847,7.612);
\draw[gp path] (10.847,5.819)--(7.903,5.819);
\draw[gp path] (7.903,7.612)--(7.903,5.819);
\draw[gp path] (7.903,7.612)--(10.847,7.612);
\draw[gp path] (8.516,5.924)--(8.516,5.819);
\draw[gp path] (8.516,5.960)--(8.516,5.929);
\draw[gp path] (8.516,7.612)--(8.516,7.509);
\draw[gp path] (8.516,7.472)--(8.516,7.504);
\node[gp node center] at (8.516,5.579) {$-0.9905$};
\draw[gp path] (9.480,5.849)--(9.480,5.819);
\draw[gp path] (9.480,5.960)--(9.480,5.914);
\draw[gp path] (9.480,5.896)--(9.480,5.852);
\draw[gp path] (9.480,7.583)--(9.480,7.612);
\draw[gp path] (9.480,7.537)--(9.480,7.580);
\draw[gp path] (9.480,7.472)--(9.480,7.518);
\node[gp node center] at (9.480,5.579) {$-0.99$};
\draw[gp path] (10.444,5.960)--(10.444,5.819);
\draw[gp path] (10.444,7.472)--(10.444,7.612);
\node[gp node center] at (10.444,5.579) {$-0.9895$};
\node[gp node center] at (9.375,4.415) {$X$};
\draw[gp path] (10.616,5.987)--(10.847,5.987);
\draw[gp path] (8.134,5.987)--(7.903,5.987);
\node[gp node left] at (11.083,5.987) {$-0.002$};
\draw[gp path] (10.670,6.352)--(10.847,6.352);
\draw[gp path] (10.660,6.352)--(10.616,6.352);
\draw[gp path] (7.903,6.352)--(7.999,6.352);
\draw[gp path] (8.098,6.352)--(8.134,6.352);
\draw[gp path] (8.002,6.352)--(8.072,6.352);
\node[gp node left] at (11.083,6.352) {$-0.001$};
\draw[gp path] (10.847,6.716)--(10.834,6.716);
\draw[gp path] (10.824,6.716)--(10.758,6.716);
\draw[gp path] (10.692,6.716)--(10.616,6.716);
\draw[gp path] (7.915,6.716)--(7.903,6.716);
\draw[gp path] (7.986,6.716)--(7.916,6.716);
\draw[gp path] (7.992,6.716)--(8.134,6.716);
\node[gp node left] at (11.083,6.716) {$0$};
\draw[gp path] (10.847,7.080)--(10.672,7.080);
\draw[gp path] (10.616,7.080)--(10.661,7.080);
\draw[gp path] (7.999,7.080)--(7.903,7.080);
\draw[gp path] (8.002,7.080)--(8.072,7.080);
\draw[gp path] (8.134,7.080)--(8.098,7.080);
\node[gp node left] at (11.083,7.080) {$0.001$};
\draw[gp path] (10.616,7.445)--(10.847,7.445);
\draw[gp path] (8.134,7.445)--(7.903,7.445);
\node[gp node left] at (11.083,7.445) {$0.002$};
\node[gp node center] at (13.153,6.716) {$Y$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.903cm}{5.146cm}}{\pgfpoint{10.847cm}{8.287cm}}
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.659,2.639)--(1.665,2.639);
\draw[gp path] (1.659,2.639)--(1.665,2.639);
\draw[gp path] (1.654,2.639)--(1.659,2.639);
\draw[gp path] (1.654,2.639)--(1.659,2.639);
\draw[gp path] (4.595,2.639)--(4.586,2.639);
\draw[gp path] (4.595,2.639)--(4.586,2.639);
\draw[gp path] (1.653,2.639)--(1.654,2.639);
\draw[gp path] (1.653,2.639)--(1.654,2.639);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.980,3.120)--(2.993,3.097);
\draw[gp path] (3.007,3.072)--(2.993,3.097);
\draw[gp path] (2.986,2.171)--(3.000,2.195);
\draw[gp path] (3.014,2.221)--(3.000,2.195);
\draw[gp path] (2.980,3.120)--(2.993,3.097);
\draw[gp path] (3.007,3.072)--(2.993,3.097);
\draw[gp path] (2.986,2.171)--(3.000,2.195);
\draw[gp path] (3.014,2.221)--(3.000,2.195);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.597,2.639)--(4.595,2.639);
\draw[gp path] (4.597,2.639)--(4.595,2.639);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.973,2.148)--(2.986,2.171);
\draw[gp path] (2.973,2.148)--(2.986,2.171);
\draw[gp path] (3.021,3.045)--(3.007,3.072);
\draw[gp path] (3.021,3.045)--(3.007,3.072);
\draw[gp path] (2.966,3.142)--(2.980,3.120);
\draw[gp path] (2.966,3.142)--(2.980,3.120);
\draw[gp path] (3.028,2.249)--(3.014,2.221);
\draw[gp path] (3.028,2.249)--(3.014,2.221);
\draw[gp path] (2.960,2.128)--(2.973,2.148);
\draw[gp path] (2.960,2.128)--(2.973,2.148);
\draw[gp path] (3.035,3.016)--(3.021,3.045);
\draw[gp path] (3.035,3.016)--(3.021,3.045);
\draw[gp path] (2.954,3.162)--(2.966,3.142);
\draw[gp path] (2.954,3.162)--(2.966,3.142);
\draw[gp path] (3.042,2.279)--(3.028,2.249);
\draw[gp path] (3.042,2.279)--(3.028,2.249);
\draw[gp path] (2.948,2.109)--(2.960,2.128);
\draw[gp path] (2.948,2.109)--(2.960,2.128);
\draw[gp path] (3.049,2.986)--(3.035,3.016);
\draw[gp path] (3.049,2.986)--(3.035,3.016);
\draw[gp path] (2.942,3.179)--(2.954,3.162);
\draw[gp path] (2.942,3.179)--(2.954,3.162);
\draw[gp path] (3.055,2.310)--(3.042,2.279);
\draw[gp path] (3.055,2.310)--(3.042,2.279);
\draw[gp path] (2.937,2.093)--(2.948,2.109);
\draw[gp path] (2.937,2.093)--(2.948,2.109);
\draw[gp path] (3.062,2.954)--(3.049,2.986);
\draw[gp path] (3.062,2.954)--(3.049,2.986);
\draw[gp path] (2.931,3.194)--(2.942,3.179);
\draw[gp path] (2.931,3.194)--(2.942,3.179);
\draw[gp path] (3.068,2.341)--(3.055,2.310);
\draw[gp path] (3.068,2.341)--(3.055,2.310);
\draw[gp path] (2.927,2.079)--(2.937,2.093);
\draw[gp path] (2.927,2.079)--(2.937,2.093);
\draw[gp path] (3.074,2.921)--(3.062,2.954);
\draw[gp path] (3.074,2.921)--(3.062,2.954);
\draw[gp path] (2.922,3.207)--(2.931,3.194);
\draw[gp path] (2.922,3.207)--(2.931,3.194);
\draw[gp path] (3.079,2.375)--(3.068,2.341);
\draw[gp path] (3.079,2.375)--(3.068,2.341);
\draw[gp path] (2.918,2.067)--(2.927,2.079);
\draw[gp path] (2.918,2.067)--(2.927,2.079);
\draw[gp path] (3.085,2.887)--(3.074,2.921);
\draw[gp path] (3.085,2.887)--(3.074,2.921);
\draw[gp path] (2.914,3.218)--(2.922,3.207);
\draw[gp path] (2.914,3.218)--(2.922,3.207);
\draw[gp path] (3.090,2.409)--(3.079,2.375);
\draw[gp path] (3.090,2.409)--(3.079,2.375);
\draw[gp path] (2.911,2.057)--(2.918,2.067);
\draw[gp path] (2.911,2.057)--(2.918,2.067);
\draw[gp path] (3.094,2.852)--(3.085,2.887);
\draw[gp path] (3.094,2.852)--(3.085,2.887);
\draw[gp path] (2.908,3.226)--(2.914,3.218);
\draw[gp path] (2.908,3.226)--(2.914,3.218);
\draw[gp path] (3.095,2.431)--(3.090,2.409);
\draw[gp path] (3.095,2.431)--(3.090,2.409);
\draw[gp path] (2.905,2.050)--(2.911,2.057);
\draw[gp path] (2.905,2.050)--(2.911,2.057);
\draw[gp path] (3.096,2.847)--(3.094,2.852);
\draw[gp path] (3.096,2.847)--(3.094,2.852);
\draw[gp path] (2.903,3.232)--(2.908,3.226);
\draw[gp path] (2.903,3.232)--(2.908,3.226);
\draw[gp path] (2.901,2.045)--(2.905,2.050);
\draw[gp path] (2.901,2.045)--(2.905,2.050);
\draw[gp path] (2.900,3.236)--(2.903,3.232);
\draw[gp path] (2.900,3.236)--(2.903,3.232);
\draw[gp path] (2.899,2.043)--(2.901,2.045);
\draw[gp path] (2.899,2.043)--(2.901,2.045);
\draw[gp path] (2.899,3.238)--(2.900,3.236);
\draw[gp path] (2.899,3.238)--(2.900,3.236);
\draw[gp path] (2.899,3.236)--(2.899,3.238);
\draw[gp path] (2.899,3.236)--(2.899,3.238);
\draw[gp path] (2.900,2.045)--(2.899,2.043);
\draw[gp path] (2.900,2.045)--(2.899,2.043);
\draw[gp path] (2.901,3.233)--(2.899,3.236);
\draw[gp path] (2.901,3.233)--(2.899,3.236);
\draw[gp path] (2.903,2.049)--(2.900,2.045);
\draw[gp path] (2.903,2.049)--(2.900,2.045);
\draw[gp path] (2.905,3.227)--(2.901,3.233);
\draw[gp path] (2.905,3.227)--(2.901,3.233);
\draw[gp path] (2.908,2.056)--(2.903,2.049);
\draw[gp path] (2.908,2.056)--(2.903,2.049);
\draw[gp path] (2.911,3.219)--(2.905,3.227);
\draw[gp path] (2.911,3.219)--(2.905,3.227);
\draw[gp path] (2.914,2.066)--(2.908,2.056);
\draw[gp path] (2.914,2.066)--(2.908,2.056);
\draw[gp path] (2.918,3.209)--(2.911,3.219);
\draw[gp path] (2.918,3.209)--(2.911,3.219);
\draw[gp path] (2.922,2.077)--(2.914,2.066);
\draw[gp path] (2.922,2.077)--(2.914,2.066);
\draw[gp path] (2.927,3.196)--(2.918,3.209);
\draw[gp path] (2.927,3.196)--(2.918,3.209);
\draw[gp path] (2.931,2.091)--(2.922,2.077);
\draw[gp path] (2.931,2.091)--(2.922,2.077);
\draw[gp path] (2.937,3.181)--(2.927,3.196);
\draw[gp path] (2.937,3.181)--(2.927,3.196);
\draw[gp path] (2.942,2.107)--(2.931,2.091);
\draw[gp path] (2.942,2.107)--(2.931,2.091);
\draw[gp path] (2.948,3.164)--(2.937,3.181);
\draw[gp path] (2.948,3.164)--(2.937,3.181);
\draw[gp path] (3.090,2.856)--(3.092,2.847);
\draw[gp path] (3.090,2.856)--(3.092,2.847);
\draw[gp path] (2.954,2.126)--(2.942,2.107);
\draw[gp path] (2.954,2.126)--(2.942,2.107);
\draw[gp path] (3.085,2.406)--(3.092,2.431);
\draw[gp path] (3.085,2.406)--(3.092,2.431);
\draw[gp path] (2.960,3.144)--(2.948,3.164);
\draw[gp path] (2.960,3.144)--(2.948,3.164);
\draw[gp path] (3.079,2.891)--(3.090,2.856);
\draw[gp path] (3.079,2.891)--(3.090,2.856);
\draw[gp path] (2.966,2.146)--(2.954,2.126);
\draw[gp path] (2.966,2.146)--(2.954,2.126);
\draw[gp path] (3.074,2.371)--(3.085,2.406);
\draw[gp path] (3.074,2.371)--(3.085,2.406);
\draw[gp path] (2.973,3.123)--(2.960,3.144);
\draw[gp path] (2.973,3.123)--(2.960,3.144);
\draw[gp path] (3.068,2.925)--(3.079,2.891);
\draw[gp path] (3.068,2.925)--(3.079,2.891);
\draw[gp path] (2.980,2.168)--(2.966,2.146);
\draw[gp path] (2.980,2.168)--(2.966,2.146);
\draw[gp path] (3.062,2.339)--(3.074,2.371);
\draw[gp path] (3.062,2.339)--(3.074,2.371);
\draw[gp path] (2.986,3.100)--(2.973,3.123);
\draw[gp path] (2.986,3.100)--(2.973,3.123);
\draw[gp path] (3.055,2.957)--(3.068,2.925);
\draw[gp path] (3.055,2.957)--(3.068,2.925);
\draw[gp path] (2.993,2.192)--(2.980,2.168);
\draw[gp path] (2.993,2.192)--(2.980,2.168);
\draw[gp path] (3.049,2.306)--(3.062,2.339);
\draw[gp path] (3.049,2.306)--(3.062,2.339);
\draw[gp path] (3.000,3.075)--(2.986,3.100);
\draw[gp path] (3.000,3.075)--(2.986,3.100);
\draw[gp path] (3.042,2.989)--(3.055,2.957);
\draw[gp path] (3.042,2.989)--(3.055,2.957);
\draw[gp path] (3.007,2.218)--(2.993,2.192);
\draw[gp path] (3.007,2.218)--(2.993,2.192);
\draw[gp path] (3.035,2.276)--(3.049,2.306);
\draw[gp path] (3.035,2.276)--(3.049,2.306);
\draw[gp path] (3.014,3.048)--(3.000,3.075);
\draw[gp path] (3.014,3.048)--(3.000,3.075);
\draw[gp path] (3.028,3.019)--(3.042,2.989);
\draw[gp path] (3.028,3.019)--(3.042,2.989);
\draw[gp path] (3.021,2.246)--(3.007,2.218);
\draw[gp path] (3.021,2.246)--(3.007,2.218);
\draw[gp path] (3.021,2.246)--(3.035,2.276);
\draw[gp path] (3.021,2.246)--(3.035,2.276);
\draw[gp path] (3.028,3.019)--(3.014,3.048);
\draw[gp path] (3.028,3.019)--(3.014,3.048);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.443,2.886)--(4.442,2.887);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.591,2.639)--(4.597,2.639);
\draw[gp path] (4.591,2.639)--(4.597,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.579,2.643)--(4.585,2.644);
\draw[gp path] (4.579,2.626)--(4.585,2.624);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.656,2.639)--(1.653,2.639);
\draw[gp path] (1.656,2.639)--(1.653,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.668,2.644)--(1.665,2.644);
\draw[gp path] (4.579,2.663)--(4.584,2.665);
\draw[gp path] (4.578,2.606)--(4.584,2.604);
\draw[gp path] (4.577,2.682)--(4.583,2.684);
\draw[gp path] (4.576,2.587)--(4.582,2.586);
\draw[gp path] (4.573,2.714)--(4.579,2.715);
\draw[gp path] (4.575,2.700)--(4.581,2.701);
\draw[gp path] (4.574,2.571)--(4.580,2.570);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.740,2.744)--(1.740,2.723);
\draw[gp path] (4.494,2.755)--(4.498,2.734);
\draw[gp path] (1.739,2.515)--(1.740,2.556);
\draw[gp path] (4.444,2.406)--(4.449,2.405);
\draw[gp path] (4.488,2.501)--(4.498,2.545);
\draw[gp path] (1.739,2.783)--(1.740,2.744);
\draw[gp path] (1.742,2.743)--(1.740,2.744);
\draw[gp path] (1.738,2.478)--(1.739,2.515);
\draw[gp path] (1.741,2.515)--(1.739,2.515);
\draw[gp path] (4.450,2.863)--(4.454,2.864);
\draw[gp path] (1.739,2.783)--(1.738,2.817);
\draw[gp path] (1.741,2.783)--(1.739,2.783);
\draw[gp path] (4.490,2.752)--(4.494,2.755);
\draw[gp path] (4.481,2.799)--(4.494,2.755);
\draw[gp path] (1.740,2.478)--(1.738,2.478);
\draw[gp path] (4.474,2.460)--(4.460,2.427);
\draw[gp path] (4.456,2.429)--(4.460,2.427);
\draw[gp path] (4.483,2.504)--(4.488,2.501);
\draw[gp path] (4.474,2.460)--(4.488,2.501);
\draw[gp path] (4.481,2.799)--(4.466,2.836);
\draw[gp path] (4.462,2.834)--(4.466,2.836);
\draw[gp path] (4.477,2.796)--(4.481,2.799);
\draw[gp path] (4.469,2.463)--(4.474,2.460);
\draw[gp path] (4.444,2.406)--(4.438,2.393);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.567,2.641)--(4.579,2.643);
\draw[gp path] (4.579,2.663)--(4.579,2.647);
\draw[gp path] (4.567,2.627)--(4.579,2.626);
\draw[gp path] (4.578,2.606)--(4.579,2.626);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.579,2.639)--(4.591,2.639);
\draw[gp path] (4.579,2.639)--(4.591,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.566,2.662)--(4.579,2.663);
\draw[gp path] (4.577,2.682)--(4.579,2.663);
\draw[gp path] (4.566,2.607)--(4.578,2.606);
\draw[gp path] (4.576,2.587)--(4.578,2.606);
\draw[gp path] (4.558,2.550)--(4.570,2.550);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.490,2.752)--(4.493,2.733);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.565,2.681)--(4.577,2.682);
\draw[gp path] (4.575,2.700)--(4.577,2.682);
\draw[gp path] (4.573,2.714)--(4.571,2.725);
\draw[gp path] (4.559,2.724)--(4.571,2.725);
\draw[gp path] (4.564,2.589)--(4.576,2.587);
\draw[gp path] (4.574,2.571)--(4.576,2.587);
\draw[gp path] (4.574,2.571)--(4.572,2.559);
\draw[gp path] (4.560,2.559)--(4.572,2.559);
\draw[gp path] (4.563,2.699)--(4.575,2.700);
\draw[gp path] (4.573,2.714)--(4.575,2.700);
\draw[gp path] (4.561,2.713)--(4.573,2.714);
\draw[gp path] (4.562,2.573)--(4.574,2.571);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.450,2.863)--(4.440,2.881);
\draw[gp path] (4.429,2.879)--(4.440,2.881);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.668,2.644)--(1.668,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.742,2.743)--(1.742,2.723);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.643)--(1.668,2.644);
\draw[gp path] (1.675,2.626)--(1.668,2.626);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.663,2.639)--(1.656,2.639);
\draw[gp path] (1.663,2.639)--(1.656,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.675,2.662)--(1.668,2.662);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.483,2.504)--(4.493,2.545);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.609)--(1.668,2.608);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.456,2.429)--(4.444,2.406);
\draw[gp path] (4.433,2.407)--(4.444,2.406);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.679)--(1.668,2.679);
\draw[gp path] (1.675,2.592)--(1.668,2.592);
\draw[gp path] (1.674,2.567)--(1.668,2.567);
\draw[gp path] (1.675,2.694)--(1.668,2.694);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.741,2.515)--(1.742,2.556);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.674,2.707)--(1.668,2.707);
\draw[gp path] (1.674,2.578)--(1.668,2.578);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.429)--(1.739,2.429);
\draw[gp path] (4.479,2.748)--(4.490,2.752);
\draw[gp path] (4.477,2.796)--(4.490,2.752);
\draw[gp path] (4.462,2.834)--(4.450,2.863);
\draw[gp path] (4.439,2.861)--(4.450,2.863);
\draw[gp path] (1.741,2.783)--(1.742,2.743);
\draw[gp path] (1.748,2.743)--(1.742,2.743);
\draw[gp path] (1.746,2.841)--(1.739,2.841);
\draw[gp path] (4.472,2.507)--(4.483,2.504);
\draw[gp path] (4.469,2.463)--(4.483,2.504);
\draw[gp path] (1.740,2.478)--(1.741,2.515);
\draw[gp path] (1.747,2.515)--(1.741,2.515);
\draw[gp path] (4.469,2.463)--(4.456,2.429);
\draw[gp path] (4.445,2.431)--(4.456,2.429);
\draw[gp path] (1.740,2.478)--(1.740,2.449);
\draw[gp path] (1.746,2.449)--(1.740,2.449);
\draw[gp path] (4.466,2.794)--(4.477,2.796);
\draw[gp path] (4.462,2.834)--(4.477,2.796);
\draw[gp path] (1.740,2.816)--(1.741,2.783);
\draw[gp path] (1.747,2.783)--(1.741,2.783);
\draw[gp path] (4.452,2.832)--(4.462,2.834);
\draw[gp path] (1.746,2.816)--(1.740,2.816);
\draw[gp path] (1.746,2.479)--(1.740,2.478);
\draw[gp path] (4.459,2.465)--(4.469,2.463);
\draw[gp path] (4.407,2.886)--(4.425,2.887);
\draw[gp path] (4.429,2.879)--(4.425,2.887);
\draw[gp path] (4.407,2.886)--(4.425,2.887);
\draw[gp path] (4.433,2.407)--(4.426,2.394);
\draw[gp path] (4.479,2.748)--(4.481,2.733);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.567,2.627)--(4.567,2.637);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.439,2.861)--(4.429,2.879);
\draw[gp path] (4.411,2.878)--(4.429,2.879);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.547,2.640)--(4.567,2.641);
\draw[gp path] (4.566,2.662)--(4.567,2.641);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.472,2.507)--(4.481,2.545);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.547,2.629)--(4.567,2.627);
\draw[gp path] (4.566,2.607)--(4.567,2.627);
\draw[gp path] (4.558,2.550)--(4.557,2.545);
\draw[gp path] (4.546,2.660)--(4.566,2.662);
\draw[gp path] (4.565,2.681)--(4.566,2.662);
\draw[gp path] (4.559,2.724)--(4.557,2.732);
\draw[gp path] (4.537,2.731)--(4.557,2.732);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.748,2.743)--(1.748,2.723);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.558,2.639)--(4.579,2.639);
\draw[gp path] (4.558,2.639)--(4.579,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.546,2.609)--(4.566,2.607);
\draw[gp path] (4.564,2.589)--(4.566,2.607);
\draw[gp path] (4.560,2.559)--(4.558,2.550);
\draw[gp path] (4.538,2.551)--(4.558,2.550);
\draw[gp path] (4.545,2.680)--(4.565,2.681);
\draw[gp path] (4.563,2.699)--(4.565,2.681);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.429)--(1.746,2.418);
\draw[gp path] (4.445,2.431)--(4.433,2.407);
\draw[gp path] (4.415,2.409)--(4.433,2.407);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.561,2.713)--(4.559,2.724);
\draw[gp path] (4.539,2.724)--(4.559,2.724);
\draw[gp path] (4.544,2.590)--(4.564,2.589);
\draw[gp path] (4.562,2.573)--(4.564,2.589);
\draw[gp path] (4.562,2.573)--(4.560,2.559);
\draw[gp path] (4.540,2.561)--(4.560,2.559);
\draw[gp path] (4.543,2.697)--(4.563,2.699);
\draw[gp path] (4.561,2.713)--(4.563,2.699);
\draw[gp path] (4.542,2.574)--(4.562,2.573);
\draw[gp path] (4.541,2.712)--(4.561,2.713);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.461,2.745)--(4.479,2.748);
\draw[gp path] (4.466,2.794)--(4.479,2.748);
\draw[gp path] (1.747,2.515)--(1.749,2.557);
\draw[gp path] (4.452,2.832)--(4.439,2.861);
\draw[gp path] (4.421,2.859)--(4.439,2.861);
\draw[gp path] (1.746,2.841)--(1.746,2.856);
\draw[gp path] (1.756,2.856)--(1.746,2.856);
\draw[gp path] (4.455,2.510)--(4.472,2.507);
\draw[gp path] (4.459,2.465)--(4.472,2.507);
\draw[gp path] (4.459,2.465)--(4.445,2.431);
\draw[gp path] (4.427,2.434)--(4.445,2.431);
\draw[gp path] (1.747,2.783)--(1.748,2.743);
\draw[gp path] (1.758,2.742)--(1.748,2.743);
\draw[gp path] (4.448,2.791)--(4.466,2.794);
\draw[gp path] (4.452,2.832)--(4.466,2.794);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.643)--(1.675,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.449)--(1.746,2.429);
\draw[gp path] (1.756,2.430)--(1.746,2.429);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.626)--(1.675,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.434,2.829)--(4.452,2.832);
\draw[gp path] (4.441,2.468)--(4.459,2.465);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.662)--(1.675,2.643);
\draw[gp path] (1.686,2.643)--(1.675,2.643);
\draw[gp path] (1.675,2.609)--(1.675,2.626);
\draw[gp path] (1.686,2.626)--(1.675,2.626);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.479)--(1.747,2.515);
\draw[gp path] (1.757,2.516)--(1.747,2.515);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.679)--(1.675,2.662);
\draw[gp path] (1.686,2.661)--(1.675,2.662);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.816)--(1.746,2.841);
\draw[gp path] (1.756,2.840)--(1.746,2.841);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.675,2.592)--(1.675,2.609);
\draw[gp path] (1.686,2.609)--(1.675,2.609);
\draw[gp path] (1.675,2.694)--(1.675,2.679);
\draw[gp path] (1.686,2.678)--(1.675,2.679);
\draw[gp path] (1.674,2.567)--(1.675,2.559);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.674,2.639)--(1.663,2.639);
\draw[gp path] (1.674,2.639)--(1.663,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.746,2.816)--(1.747,2.783);
\draw[gp path] (1.757,2.782)--(1.747,2.783);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.674,2.578)--(1.675,2.592);
\draw[gp path] (1.685,2.593)--(1.675,2.592);
\draw[gp path] (1.674,2.707)--(1.675,2.716);
\draw[gp path] (1.685,2.716)--(1.675,2.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.746,2.479)--(1.746,2.449);
\draw[gp path] (1.756,2.450)--(1.746,2.449);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.674,2.707)--(1.675,2.694);
\draw[gp path] (1.685,2.694)--(1.675,2.694);
\draw[gp path] (1.674,2.578)--(1.674,2.567);
\draw[gp path] (1.685,2.567)--(1.674,2.567);
\draw[gp path] (1.685,2.706)--(1.674,2.707);
\draw[gp path] (1.685,2.579)--(1.674,2.578);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.756,2.479)--(1.746,2.479);
\draw[gp path] (1.756,2.815)--(1.746,2.816);
\draw[gp path] (4.382,2.394)--(4.407,2.393);
\draw[gp path] (4.382,2.885)--(4.407,2.886);
\draw[gp path] (4.411,2.878)--(4.407,2.886);
\draw[gp path] (4.382,2.885)--(4.407,2.886);
\draw[gp path] (4.461,2.745)--(4.463,2.733);
\draw[gp path] (4.415,2.409)--(4.408,2.395);
\draw[gp path] (4.455,2.510)--(4.463,2.546);
\draw[gp path] (4.421,2.859)--(4.411,2.878);
\draw[gp path] (4.387,2.876)--(4.411,2.878);
\draw[gp path] (4.437,2.742)--(4.461,2.745);
\draw[gp path] (4.448,2.791)--(4.461,2.745);
\draw[gp path] (4.427,2.434)--(4.415,2.409);
\draw[gp path] (4.391,2.411)--(4.415,2.409);
\draw[gp path] (1.756,2.856)--(1.757,2.861);
\draw[gp path] (1.772,2.860)--(1.757,2.861);
\draw[gp path] (1.772,2.860)--(1.757,2.861);
\draw[gp path] (1.758,2.742)--(1.759,2.722);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.547,2.629)--(4.547,2.637);
\draw[gp path] (4.520,2.639)--(4.547,2.640);
\draw[gp path] (4.546,2.660)--(4.547,2.640);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.431,2.513)--(4.455,2.510);
\draw[gp path] (4.441,2.468)--(4.455,2.510);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.520,2.630)--(4.547,2.629);
\draw[gp path] (4.546,2.609)--(4.547,2.629);
\draw[gp path] (4.537,2.731)--(4.537,2.734);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.434,2.829)--(4.421,2.859);
\draw[gp path] (4.397,2.856)--(4.421,2.859);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.519,2.659)--(4.546,2.660);
\draw[gp path] (4.545,2.680)--(4.546,2.660);
\draw[gp path] (4.538,2.551)--(4.537,2.546);
\draw[gp path] (4.519,2.610)--(4.546,2.609);
\draw[gp path] (4.544,2.590)--(4.546,2.609);
\draw[gp path] (4.539,2.724)--(4.537,2.731);
\draw[gp path] (4.510,2.730)--(4.537,2.731);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.424,2.788)--(4.448,2.791);
\draw[gp path] (4.434,2.829)--(4.448,2.791);
\draw[gp path] (1.756,2.430)--(1.757,2.419);
\draw[gp path] (1.757,2.516)--(1.759,2.557);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.518,2.678)--(4.545,2.680);
\draw[gp path] (4.543,2.697)--(4.545,2.680);
\draw[gp path] (4.540,2.561)--(4.538,2.551);
\draw[gp path] (4.511,2.552)--(4.538,2.551);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.441,2.468)--(4.427,2.434);
\draw[gp path] (4.403,2.436)--(4.427,2.434);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.517,2.591)--(4.544,2.590);
\draw[gp path] (4.542,2.574)--(4.544,2.590);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.531,2.639)--(4.558,2.639);
\draw[gp path] (4.531,2.639)--(4.558,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.541,2.712)--(4.539,2.724);
\draw[gp path] (4.512,2.723)--(4.539,2.724);
\draw[gp path] (4.516,2.696)--(4.543,2.697);
\draw[gp path] (4.541,2.712)--(4.543,2.697);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.417,2.471)--(4.441,2.468);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.542,2.574)--(4.540,2.561);
\draw[gp path] (4.513,2.562)--(4.540,2.561);
\draw[gp path] (4.515,2.575)--(4.542,2.574);
\draw[gp path] (4.514,2.711)--(4.541,2.712);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.410,2.826)--(4.434,2.829);
\draw[gp path] (1.756,2.840)--(1.756,2.856);
\draw[gp path] (1.770,2.855)--(1.756,2.856);
\draw[gp path] (1.757,2.782)--(1.758,2.742);
\draw[gp path] (1.772,2.742)--(1.758,2.742);
\draw[gp path] (1.756,2.450)--(1.756,2.430);
\draw[gp path] (1.770,2.431)--(1.756,2.430);
\draw[gp path] (1.756,2.479)--(1.757,2.516);
\draw[gp path] (1.771,2.517)--(1.757,2.516);
\draw[gp path] (1.756,2.815)--(1.756,2.840);
\draw[gp path] (1.770,2.839)--(1.756,2.840);
\draw[gp path] (1.756,2.815)--(1.757,2.782);
\draw[gp path] (1.770,2.781)--(1.757,2.782);
\draw[gp path] (1.756,2.479)--(1.756,2.450);
\draw[gp path] (1.769,2.451)--(1.756,2.450);
\draw[gp path] (1.770,2.480)--(1.756,2.479);
\draw[gp path] (1.770,2.814)--(1.756,2.815);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.686,2.643)--(1.686,2.639);
\draw[gp path] (1.686,2.626)--(1.686,2.639);
\draw[gp path] (1.686,2.661)--(1.686,2.643);
\draw[gp path] (1.701,2.643)--(1.686,2.643);
\draw[gp path] (1.686,2.609)--(1.686,2.626);
\draw[gp path] (1.701,2.627)--(1.686,2.626);
\draw[gp path] (1.686,2.678)--(1.686,2.661);
\draw[gp path] (1.701,2.661)--(1.686,2.661);
\draw[gp path] (1.685,2.593)--(1.686,2.609);
\draw[gp path] (1.701,2.609)--(1.686,2.609);
\draw[gp path] (1.685,2.716)--(1.686,2.722);
\draw[gp path] (1.685,2.694)--(1.686,2.678);
\draw[gp path] (1.701,2.678)--(1.686,2.678);
\draw[gp path] (1.685,2.567)--(1.686,2.560);
\draw[gp path] (1.685,2.579)--(1.685,2.593);
\draw[gp path] (1.701,2.560)--(1.686,2.560);
\draw[gp path] (1.701,2.593)--(1.685,2.593);
\draw[gp path] (1.685,2.706)--(1.685,2.716);
\draw[gp path] (1.685,2.706)--(1.685,2.694);
\draw[gp path] (1.700,2.715)--(1.685,2.716);
\draw[gp path] (1.700,2.693)--(1.685,2.694);
\draw[gp path] (1.685,2.579)--(1.685,2.567);
\draw[gp path] (1.700,2.568)--(1.685,2.567);
\draw[gp path] (1.700,2.579)--(1.685,2.579);
\draw[gp path] (1.700,2.706)--(1.685,2.706);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.689,2.639)--(1.674,2.639);
\draw[gp path] (1.689,2.639)--(1.674,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.384,2.397)--(4.382,2.394);
\draw[gp path] (4.350,2.395)--(4.382,2.394);
\draw[gp path] (4.351,2.884)--(4.382,2.885);
\draw[gp path] (4.387,2.876)--(4.382,2.885);
\draw[gp path] (4.351,2.884)--(4.382,2.885);
\draw[gp path] (4.437,2.742)--(4.438,2.733);
\draw[gp path] (4.391,2.411)--(4.384,2.397);
\draw[gp path] (4.353,2.398)--(4.384,2.397);
\draw[gp path] (4.431,2.513)--(4.438,2.546);
\draw[gp path] (4.397,2.856)--(4.387,2.876);
\draw[gp path] (4.356,2.874)--(4.387,2.876);
\draw[gp path] (4.406,2.739)--(4.437,2.742);
\draw[gp path] (4.424,2.788)--(4.437,2.742);
\draw[gp path] (4.403,2.436)--(4.391,2.411);
\draw[gp path] (4.360,2.413)--(4.391,2.411);
\draw[gp path] (4.400,2.516)--(4.431,2.513);
\draw[gp path] (4.417,2.471)--(4.431,2.513);
\draw[gp path] (1.772,2.742)--(1.773,2.722);
\draw[gp path] (4.410,2.826)--(4.397,2.856);
\draw[gp path] (4.366,2.854)--(4.397,2.856);
\draw[gp path] (4.394,2.784)--(4.424,2.788);
\draw[gp path] (4.410,2.826)--(4.424,2.788);
\draw[gp path] (4.387,2.474)--(4.417,2.471);
\draw[gp path] (4.417,2.471)--(4.403,2.436);
\draw[gp path] (4.373,2.439)--(4.403,2.436);
\draw[gp path] (4.380,2.823)--(4.410,2.826);
\draw[gp path] (1.770,2.855)--(1.772,2.860);
\draw[gp path] (1.791,2.859)--(1.772,2.860);
\draw[gp path] (1.791,2.859)--(1.772,2.860);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.520,2.630)--(4.520,2.637);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.771,2.517)--(1.773,2.556);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.494,2.638)--(4.520,2.639);
\draw[gp path] (4.519,2.659)--(4.520,2.639);
\draw[gp path] (4.486,2.631)--(4.520,2.630);
\draw[gp path] (4.519,2.610)--(4.520,2.630);
\draw[gp path] (4.486,2.657)--(4.519,2.659);
\draw[gp path] (4.518,2.678)--(4.519,2.659);
\draw[gp path] (4.510,2.730)--(4.510,2.734);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.770,2.431)--(1.771,2.420);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.485,2.611)--(4.519,2.610);
\draw[gp path] (4.517,2.591)--(4.519,2.610);
\draw[gp path] (4.511,2.552)--(4.510,2.546);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.770,2.781)--(1.772,2.742);
\draw[gp path] (1.790,2.741)--(1.772,2.742);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.484,2.677)--(4.518,2.678);
\draw[gp path] (4.516,2.696)--(4.518,2.678);
\draw[gp path] (4.512,2.723)--(4.510,2.730);
\draw[gp path] (4.477,2.729)--(4.510,2.730);
\draw[gp path] (4.483,2.593)--(4.517,2.591);
\draw[gp path] (4.515,2.575)--(4.517,2.591);
\draw[gp path] (4.513,2.562)--(4.511,2.552);
\draw[gp path] (4.477,2.553)--(4.511,2.552);
\draw[gp path] (4.482,2.695)--(4.516,2.696);
\draw[gp path] (4.514,2.711)--(4.516,2.696);
\draw[gp path] (4.514,2.711)--(4.512,2.723);
\draw[gp path] (4.478,2.721)--(4.512,2.723);
\draw[gp path] (4.481,2.576)--(4.515,2.575);
\draw[gp path] (4.513,2.562)--(4.515,2.575);
\draw[gp path] (4.479,2.563)--(4.513,2.562);
\draw[gp path] (4.480,2.710)--(4.514,2.711);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.497,2.639)--(4.531,2.639);
\draw[gp path] (4.497,2.639)--(4.531,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.770,2.839)--(1.770,2.855);
\draw[gp path] (1.789,2.854)--(1.770,2.855);
\draw[gp path] (1.770,2.480)--(1.771,2.517);
\draw[gp path] (1.789,2.517)--(1.771,2.517);
\draw[gp path] (1.769,2.451)--(1.770,2.431);
\draw[gp path] (1.788,2.432)--(1.770,2.431);
\draw[gp path] (1.770,2.814)--(1.770,2.781);
\draw[gp path] (1.788,2.780)--(1.770,2.781);
\draw[gp path] (1.770,2.814)--(1.770,2.839);
\draw[gp path] (1.788,2.838)--(1.770,2.839);
\draw[gp path] (1.769,2.451)--(1.770,2.480);
\draw[gp path] (1.788,2.481)--(1.770,2.480);
\draw[gp path] (1.787,2.452)--(1.769,2.451);
\draw[gp path] (1.787,2.813)--(1.770,2.814);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.701,2.643)--(1.701,2.639);
\draw[gp path] (1.701,2.627)--(1.701,2.639);
\draw[gp path] (1.701,2.661)--(1.701,2.643);
\draw[gp path] (1.720,2.643)--(1.701,2.643);
\draw[gp path] (1.701,2.609)--(1.701,2.627);
\draw[gp path] (1.720,2.627)--(1.701,2.627);
\draw[gp path] (1.701,2.678)--(1.701,2.661);
\draw[gp path] (1.720,2.661)--(1.701,2.661);
\draw[gp path] (1.701,2.593)--(1.701,2.609);
\draw[gp path] (1.720,2.609)--(1.701,2.609);
\draw[gp path] (1.701,2.560)--(1.701,2.556);
\draw[gp path] (1.700,2.693)--(1.701,2.678);
\draw[gp path] (1.720,2.678)--(1.701,2.678);
\draw[gp path] (1.700,2.715)--(1.701,2.721);
\draw[gp path] (1.700,2.579)--(1.701,2.593);
\draw[gp path] (1.720,2.593)--(1.701,2.593);
\draw[gp path] (1.700,2.568)--(1.701,2.560);
\draw[gp path] (1.720,2.560)--(1.701,2.560);
\draw[gp path] (1.700,2.706)--(1.700,2.693);
\draw[gp path] (1.720,2.693)--(1.700,2.693);
\draw[gp path] (1.700,2.706)--(1.700,2.715);
\draw[gp path] (1.720,2.715)--(1.700,2.715);
\draw[gp path] (1.700,2.568)--(1.700,2.579);
\draw[gp path] (1.720,2.579)--(1.700,2.579);
\draw[gp path] (1.720,2.705)--(1.700,2.706);
\draw[gp path] (1.720,2.568)--(1.700,2.568);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.709,2.639)--(1.689,2.639);
\draw[gp path] (1.709,2.639)--(1.689,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.353,2.398)--(4.350,2.395);
\draw[gp path] (4.313,2.396)--(4.350,2.395);
\draw[gp path] (4.406,2.739)--(4.407,2.733);
\draw[gp path] (4.356,2.874)--(4.351,2.884);
\draw[gp path] (4.400,2.516)--(4.407,2.546);
\draw[gp path] (4.360,2.413)--(4.353,2.398);
\draw[gp path] (4.315,2.400)--(4.353,2.398);
\draw[gp path] (4.369,2.736)--(4.406,2.739);
\draw[gp path] (4.394,2.784)--(4.406,2.739);
\draw[gp path] (4.366,2.854)--(4.356,2.874);
\draw[gp path] (4.319,2.872)--(4.356,2.874);
\draw[gp path] (4.364,2.520)--(4.400,2.516);
\draw[gp path] (4.387,2.474)--(4.400,2.516);
\draw[gp path] (4.373,2.439)--(4.360,2.413);
\draw[gp path] (4.324,2.416)--(4.360,2.413);
\draw[gp path] (4.357,2.781)--(4.394,2.784);
\draw[gp path] (4.380,2.823)--(4.394,2.784);
\draw[gp path] (4.380,2.823)--(4.366,2.854);
\draw[gp path] (4.329,2.851)--(4.366,2.854);
\draw[gp path] (4.350,2.477)--(4.387,2.474);
\draw[gp path] (4.373,2.439)--(4.387,2.474);
\draw[gp path] (1.790,2.741)--(1.791,2.722);
\draw[gp path] (4.336,2.442)--(4.373,2.439);
\draw[gp path] (4.343,2.820)--(4.380,2.823);
\draw[gp path] (1.789,2.517)--(1.791,2.557);
\draw[gp path] (1.789,2.854)--(1.791,2.859);
\draw[gp path] (1.813,2.858)--(1.791,2.859);
\draw[gp path] (1.813,2.858)--(1.791,2.859);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.486,2.631)--(4.486,2.638);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.788,2.780)--(1.790,2.741);
\draw[gp path] (1.812,2.740)--(1.790,2.741);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.486,2.657)--(4.486,2.638);
\draw[gp path] (4.445,2.633)--(4.486,2.631);
\draw[gp path] (4.485,2.611)--(4.486,2.631);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.788,2.432)--(1.790,2.421);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.476,2.547)--(4.476,2.545);
\draw[gp path] (4.435,2.546)--(4.476,2.545);
\draw[gp path] (4.445,2.656)--(4.486,2.657);
\draw[gp path] (4.484,2.677)--(4.486,2.657);
\draw[gp path] (4.477,2.729)--(4.476,2.733);
\draw[gp path] (4.445,2.613)--(4.485,2.611);
\draw[gp path] (4.483,2.593)--(4.485,2.611);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.788,2.481)--(1.789,2.517);
\draw[gp path] (1.811,2.518)--(1.789,2.517);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.477,2.553)--(4.476,2.547);
\draw[gp path] (4.436,2.548)--(4.476,2.547);
\draw[gp path] (4.444,2.675)--(4.484,2.677);
\draw[gp path] (4.482,2.695)--(4.484,2.677);
\draw[gp path] (4.478,2.721)--(4.477,2.729);
\draw[gp path] (4.436,2.728)--(4.477,2.729);
\draw[gp path] (4.443,2.594)--(4.483,2.593);
\draw[gp path] (4.481,2.576)--(4.483,2.593);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.788,2.838)--(1.789,2.854);
\draw[gp path] (1.811,2.853)--(1.789,2.854);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.479,2.563)--(4.477,2.553);
\draw[gp path] (4.437,2.554)--(4.477,2.553);
\draw[gp path] (4.442,2.693)--(4.482,2.695);
\draw[gp path] (4.480,2.710)--(4.482,2.695);
\draw[gp path] (4.480,2.710)--(4.478,2.721);
\draw[gp path] (4.438,2.720)--(4.478,2.721);
\draw[gp path] (4.441,2.578)--(4.481,2.576);
\draw[gp path] (4.479,2.563)--(4.481,2.576);
\draw[gp path] (4.439,2.564)--(4.479,2.563);
\draw[gp path] (4.440,2.708)--(4.480,2.710);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.787,2.813)--(1.788,2.780);
\draw[gp path] (1.810,2.780)--(1.788,2.780);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.456,2.639)--(4.497,2.639);
\draw[gp path] (4.456,2.639)--(4.497,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.787,2.452)--(1.788,2.432);
\draw[gp path] (1.810,2.433)--(1.788,2.432);
\draw[gp path] (1.787,2.452)--(1.788,2.481);
\draw[gp path] (1.810,2.482)--(1.788,2.481);
\draw[gp path] (1.787,2.813)--(1.788,2.838);
\draw[gp path] (1.810,2.837)--(1.788,2.838);
\draw[gp path] (1.809,2.813)--(1.787,2.813);
\draw[gp path] (1.809,2.453)--(1.787,2.452);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.720,2.643)--(1.720,2.639);
\draw[gp path] (1.720,2.627)--(1.720,2.639);
\draw[gp path] (1.720,2.661)--(1.720,2.643);
\draw[gp path] (1.744,2.643)--(1.720,2.643);
\draw[gp path] (1.720,2.609)--(1.720,2.627);
\draw[gp path] (1.744,2.627)--(1.720,2.627);
\draw[gp path] (1.720,2.678)--(1.720,2.661);
\draw[gp path] (1.743,2.661)--(1.720,2.661);
\draw[gp path] (1.720,2.593)--(1.720,2.609);
\draw[gp path] (1.743,2.610)--(1.720,2.609);
\draw[gp path] (1.720,2.693)--(1.720,2.678);
\draw[gp path] (1.743,2.677)--(1.720,2.678);
\draw[gp path] (1.720,2.560)--(1.720,2.556);
\draw[gp path] (1.720,2.579)--(1.720,2.593);
\draw[gp path] (1.743,2.594)--(1.720,2.593);
\draw[gp path] (1.720,2.715)--(1.720,2.721);
\draw[gp path] (1.720,2.705)--(1.720,2.693);
\draw[gp path] (1.743,2.692)--(1.720,2.693);
\draw[gp path] (1.720,2.568)--(1.720,2.560);
\draw[gp path] (1.743,2.561)--(1.720,2.560);
\draw[gp path] (1.720,2.568)--(1.720,2.579);
\draw[gp path] (1.743,2.580)--(1.720,2.579);
\draw[gp path] (1.720,2.705)--(1.720,2.715);
\draw[gp path] (1.743,2.714)--(1.720,2.715);
\draw[gp path] (1.743,2.705)--(1.720,2.705);
\draw[gp path] (1.743,2.569)--(1.720,2.568);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.732,2.639)--(1.709,2.639);
\draw[gp path] (1.732,2.639)--(1.709,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.369,2.736)--(4.370,2.731);
\draw[gp path] (4.315,2.400)--(4.313,2.396);
\draw[gp path] (4.269,2.397)--(4.313,2.396);
\draw[gp path] (4.364,2.520)--(4.369,2.547);
\draw[gp path] (4.319,2.872)--(4.313,2.882);
\draw[gp path] (4.326,2.732)--(4.369,2.736);
\draw[gp path] (4.357,2.781)--(4.369,2.736);
\draw[gp path] (4.324,2.416)--(4.315,2.400);
\draw[gp path] (4.272,2.402)--(4.315,2.400);
\draw[gp path] (4.321,2.523)--(4.364,2.520);
\draw[gp path] (4.350,2.477)--(4.364,2.520);
\draw[gp path] (4.329,2.851)--(4.319,2.872);
\draw[gp path] (4.276,2.870)--(4.319,2.872);
\draw[gp path] (4.315,2.778)--(4.357,2.781);
\draw[gp path] (4.343,2.820)--(4.357,2.781);
\draw[gp path] (4.336,2.442)--(4.324,2.416);
\draw[gp path] (4.281,2.418)--(4.324,2.416);
\draw[gp path] (4.308,2.480)--(4.350,2.477);
\draw[gp path] (4.336,2.442)--(4.350,2.477);
\draw[gp path] (4.343,2.820)--(4.329,2.851);
\draw[gp path] (4.287,2.848)--(4.329,2.851);
\draw[gp path] (4.301,2.817)--(4.343,2.820);
\draw[gp path] (4.293,2.445)--(4.336,2.442);
\draw[gp path] (1.812,2.740)--(1.813,2.721);
\draw[gp path] (1.811,2.518)--(1.813,2.558);
\draw[gp path] (1.810,2.780)--(1.812,2.740);
\draw[gp path] (1.838,2.740)--(1.812,2.740);
\draw[gp path] (1.811,2.853)--(1.813,2.858);
\draw[gp path] (1.840,2.857)--(1.813,2.858);
\draw[gp path] (1.840,2.857)--(1.813,2.858);
\draw[gp path] (1.810,2.482)--(1.811,2.518);
\draw[gp path] (1.837,2.519)--(1.811,2.518);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.445,2.633)--(4.445,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,2.433)--(1.812,2.422);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.445,2.656)--(4.445,2.639);
\draw[gp path] (4.398,2.634)--(4.445,2.633);
\draw[gp path] (4.445,2.613)--(4.445,2.633);
\draw[gp path] (4.398,2.655)--(4.445,2.656);
\draw[gp path] (4.444,2.675)--(4.445,2.656);
\draw[gp path] (4.436,2.548)--(4.435,2.546);
\draw[gp path] (4.388,2.547)--(4.435,2.546);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.809,2.813)--(1.810,2.780);
\draw[gp path] (1.836,2.779)--(1.810,2.780);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.398,2.614)--(4.445,2.613);
\draw[gp path] (4.443,2.594)--(4.445,2.613);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,2.837)--(1.811,2.853);
\draw[gp path] (1.837,2.851)--(1.811,2.853);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.436,2.728)--(4.435,2.732);
\draw[gp path] (4.397,2.674)--(4.444,2.675);
\draw[gp path] (4.442,2.693)--(4.444,2.675);
\draw[gp path] (4.437,2.554)--(4.436,2.548);
\draw[gp path] (4.388,2.549)--(4.436,2.548);
\draw[gp path] (4.396,2.596)--(4.443,2.594);
\draw[gp path] (4.441,2.578)--(4.443,2.594);
\draw[gp path] (4.438,2.720)--(4.436,2.728);
\draw[gp path] (4.389,2.727)--(4.436,2.728);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.809,2.453)--(1.810,2.482);
\draw[gp path] (1.835,2.483)--(1.810,2.482);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.395,2.692)--(4.442,2.693);
\draw[gp path] (4.440,2.708)--(4.442,2.693);
\draw[gp path] (4.439,2.564)--(4.437,2.554);
\draw[gp path] (4.390,2.555)--(4.437,2.554);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.809,2.453)--(1.810,2.433);
\draw[gp path] (1.836,2.434)--(1.810,2.433);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.394,2.579)--(4.441,2.578);
\draw[gp path] (4.439,2.564)--(4.441,2.578);
\draw[gp path] (4.440,2.708)--(4.438,2.720);
\draw[gp path] (4.391,2.719)--(4.438,2.720);
\draw[gp path] (4.392,2.565)--(4.439,2.564);
\draw[gp path] (4.393,2.707)--(4.440,2.708);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.810,2.837)--(1.809,2.813);
\draw[gp path] (1.835,2.812)--(1.809,2.813);
\draw[gp path] (1.836,2.836)--(1.810,2.837);
\draw[gp path] (1.835,2.454)--(1.809,2.453);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.408,2.639)--(4.456,2.639);
\draw[gp path] (4.408,2.639)--(4.456,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.744,2.643)--(1.744,2.639);
\draw[gp path] (1.744,2.627)--(1.744,2.639);
\draw[gp path] (1.743,2.661)--(1.744,2.643);
\draw[gp path] (1.772,2.643)--(1.744,2.643);
\draw[gp path] (1.743,2.610)--(1.744,2.627);
\draw[gp path] (1.771,2.627)--(1.744,2.627);
\draw[gp path] (1.743,2.677)--(1.743,2.661);
\draw[gp path] (1.771,2.660)--(1.743,2.661);
\draw[gp path] (1.743,2.594)--(1.743,2.610);
\draw[gp path] (1.771,2.610)--(1.743,2.610);
\draw[gp path] (1.743,2.692)--(1.743,2.677);
\draw[gp path] (1.771,2.677)--(1.743,2.677);
\draw[gp path] (1.743,2.580)--(1.743,2.594);
\draw[gp path] (1.771,2.594)--(1.743,2.594);
\draw[gp path] (1.743,2.561)--(1.743,2.557);
\draw[gp path] (1.743,2.705)--(1.743,2.692);
\draw[gp path] (1.770,2.692)--(1.743,2.692);
\draw[gp path] (1.743,2.714)--(1.743,2.720);
\draw[gp path] (1.771,2.720)--(1.743,2.720);
\draw[gp path] (1.743,2.569)--(1.743,2.580);
\draw[gp path] (1.770,2.580)--(1.743,2.580);
\draw[gp path] (1.743,2.569)--(1.743,2.561);
\draw[gp path] (1.771,2.561)--(1.743,2.561);
\draw[gp path] (1.743,2.714)--(1.743,2.705);
\draw[gp path] (1.771,2.714)--(1.743,2.714);
\draw[gp path] (1.770,2.704)--(1.743,2.705);
\draw[gp path] (1.770,2.569)--(1.743,2.569);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.760,2.639)--(1.732,2.639);
\draw[gp path] (1.760,2.639)--(1.732,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.326,2.732)--(4.327,2.731);
\draw[gp path] (4.272,2.402)--(4.269,2.397);
\draw[gp path] (4.220,2.399)--(4.269,2.397);
\draw[gp path] (4.321,2.523)--(4.326,2.547);
\draw[gp path] (4.276,2.870)--(4.270,2.880);
\draw[gp path] (4.293,2.730)--(4.326,2.732);
\draw[gp path] (4.315,2.778)--(4.326,2.732);
\draw[gp path] (4.281,2.418)--(4.272,2.402);
\draw[gp path] (4.223,2.405)--(4.272,2.402);
\draw[gp path] (4.272,2.526)--(4.321,2.523);
\draw[gp path] (4.308,2.480)--(4.321,2.523);
\draw[gp path] (4.287,2.848)--(4.276,2.870);
\draw[gp path] (4.227,2.867)--(4.276,2.870);
\draw[gp path] (4.266,2.775)--(4.315,2.778);
\draw[gp path] (4.301,2.817)--(4.315,2.778);
\draw[gp path] (4.293,2.445)--(4.281,2.418);
\draw[gp path] (4.232,2.421)--(4.281,2.418);
\draw[gp path] (4.259,2.483)--(4.308,2.480);
\draw[gp path] (4.293,2.445)--(4.308,2.480);
\draw[gp path] (4.301,2.817)--(4.287,2.848);
\draw[gp path] (4.238,2.846)--(4.287,2.848);
\draw[gp path] (4.252,2.814)--(4.301,2.817);
\draw[gp path] (4.245,2.448)--(4.293,2.445);
\draw[gp path] (1.838,2.740)--(1.840,2.721);
\draw[gp path] (1.837,2.519)--(1.840,2.558);
\draw[gp path] (1.836,2.779)--(1.838,2.740);
\draw[gp path] (1.869,2.740)--(1.838,2.740);
\draw[gp path] (1.837,2.851)--(1.840,2.857);
\draw[gp path] (1.871,2.856)--(1.840,2.857);
\draw[gp path] (1.871,2.856)--(1.840,2.857);
\draw[gp path] (1.835,2.483)--(1.837,2.519);
\draw[gp path] (1.867,2.519)--(1.837,2.519);
\draw[gp path] (1.836,2.434)--(1.839,2.423);
\draw[gp path] (1.835,2.812)--(1.836,2.779);
\draw[gp path] (1.866,2.778)--(1.836,2.779);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.398,2.634)--(4.398,2.639);
\draw[gp path] (4.398,2.655)--(4.398,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.836,2.836)--(1.837,2.851);
\draw[gp path] (1.868,2.850)--(1.837,2.851);
\draw[gp path] (1.835,2.454)--(1.835,2.483);
\draw[gp path] (1.865,2.483)--(1.835,2.483);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.345,2.635)--(4.398,2.634);
\draw[gp path] (4.398,2.614)--(4.398,2.634);
\draw[gp path] (4.345,2.654)--(4.398,2.655);
\draw[gp path] (4.397,2.674)--(4.398,2.655);
\draw[gp path] (4.388,2.549)--(4.388,2.547);
\draw[gp path] (4.335,2.547)--(4.388,2.547);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.835,2.454)--(1.836,2.434);
\draw[gp path] (1.866,2.435)--(1.836,2.434);
\draw[gp path] (1.836,2.836)--(1.835,2.812);
\draw[gp path] (1.865,2.811)--(1.835,2.812);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.344,2.615)--(4.398,2.614);
\draw[gp path] (4.396,2.596)--(4.398,2.614);
\draw[gp path] (4.389,2.727)--(4.388,2.732);
\draw[gp path] (4.344,2.673)--(4.397,2.674);
\draw[gp path] (4.395,2.692)--(4.397,2.674);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.866,2.835)--(1.836,2.836);
\draw[gp path] (1.865,2.455)--(1.835,2.454);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.390,2.555)--(4.388,2.549);
\draw[gp path] (4.335,2.550)--(4.388,2.549);
\draw[gp path] (4.343,2.597)--(4.396,2.596);
\draw[gp path] (4.394,2.579)--(4.396,2.596);
\draw[gp path] (4.391,2.719)--(4.389,2.727);
\draw[gp path] (4.336,2.726)--(4.389,2.727);
\draw[gp path] (4.342,2.690)--(4.395,2.692);
\draw[gp path] (4.393,2.707)--(4.395,2.692);
\draw[gp path] (4.392,2.565)--(4.390,2.555);
\draw[gp path] (4.337,2.556)--(4.390,2.555);
\draw[gp path] (4.341,2.580)--(4.394,2.579);
\draw[gp path] (4.392,2.565)--(4.394,2.579);
\draw[gp path] (4.340,2.706)--(4.393,2.707);
\draw[gp path] (4.393,2.707)--(4.391,2.719);
\draw[gp path] (4.338,2.718)--(4.391,2.719);
\draw[gp path] (4.339,2.567)--(4.392,2.565);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.354,2.639)--(4.408,2.639);
\draw[gp path] (4.354,2.639)--(4.408,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.772,2.643)--(1.772,2.639);
\draw[gp path] (1.771,2.627)--(1.772,2.639);
\draw[gp path] (1.771,2.660)--(1.772,2.643);
\draw[gp path] (1.804,2.643)--(1.772,2.643);
\draw[gp path] (1.771,2.610)--(1.771,2.627);
\draw[gp path] (1.803,2.627)--(1.771,2.627);
\draw[gp path] (1.771,2.677)--(1.771,2.660);
\draw[gp path] (1.803,2.660)--(1.771,2.660);
\draw[gp path] (1.771,2.594)--(1.771,2.610);
\draw[gp path] (1.803,2.610)--(1.771,2.610);
\draw[gp path] (1.770,2.692)--(1.771,2.677);
\draw[gp path] (1.803,2.677)--(1.771,2.677);
\draw[gp path] (1.771,2.720)--(1.771,2.722);
\draw[gp path] (1.803,2.721)--(1.771,2.722);
\draw[gp path] (1.803,2.721)--(1.771,2.722);
\draw[gp path] (1.770,2.580)--(1.771,2.594);
\draw[gp path] (1.802,2.594)--(1.771,2.594);
\draw[gp path] (1.770,2.704)--(1.770,2.692);
\draw[gp path] (1.771,2.561)--(1.771,2.557);
\draw[gp path] (1.802,2.692)--(1.770,2.692);
\draw[gp path] (1.771,2.714)--(1.771,2.720);
\draw[gp path] (1.770,2.569)--(1.770,2.580);
\draw[gp path] (1.803,2.719)--(1.771,2.720);
\draw[gp path] (1.802,2.581)--(1.770,2.580);
\draw[gp path] (1.771,2.714)--(1.770,2.704);
\draw[gp path] (1.770,2.569)--(1.771,2.561);
\draw[gp path] (1.802,2.704)--(1.770,2.704);
\draw[gp path] (1.803,2.562)--(1.771,2.561);
\draw[gp path] (1.802,2.713)--(1.771,2.714);
\draw[gp path] (1.802,2.570)--(1.770,2.569);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.792,2.639)--(1.760,2.639);
\draw[gp path] (1.792,2.639)--(1.760,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.272,2.526)--(4.277,2.548);
\draw[gp path] (4.223,2.405)--(4.220,2.399);
\draw[gp path] (4.165,2.401)--(4.220,2.399);
\draw[gp path] (4.266,2.775)--(4.278,2.730);
\draw[gp path] (4.227,2.867)--(4.221,2.878);
\draw[gp path] (4.219,2.529)--(4.272,2.526);
\draw[gp path] (4.259,2.483)--(4.272,2.526);
\draw[gp path] (4.232,2.421)--(4.223,2.405);
\draw[gp path] (4.169,2.407)--(4.223,2.405);
\draw[gp path] (4.212,2.772)--(4.266,2.775);
\draw[gp path] (4.252,2.814)--(4.266,2.775);
\draw[gp path] (4.238,2.846)--(4.227,2.867);
\draw[gp path] (4.173,2.865)--(4.227,2.867);
\draw[gp path] (4.206,2.486)--(4.259,2.483);
\draw[gp path] (4.245,2.448)--(4.259,2.483);
\draw[gp path] (4.245,2.448)--(4.232,2.421);
\draw[gp path] (4.179,2.424)--(4.232,2.421);
\draw[gp path] (4.199,2.811)--(4.252,2.814);
\draw[gp path] (4.238,2.846)--(4.252,2.814);
\draw[gp path] (4.185,2.843)--(4.238,2.846);
\draw[gp path] (4.192,2.451)--(4.245,2.448);
\draw[gp path] (1.869,2.740)--(1.870,2.720);
\draw[gp path] (1.867,2.519)--(1.870,2.559);
\draw[gp path] (1.866,2.778)--(1.869,2.740);
\draw[gp path] (1.903,2.739)--(1.869,2.740);
\draw[gp path] (1.865,2.483)--(1.867,2.519);
\draw[gp path] (1.902,2.519)--(1.867,2.519);
\draw[gp path] (1.868,2.850)--(1.871,2.856);
\draw[gp path] (1.906,2.854)--(1.871,2.856);
\draw[gp path] (1.906,2.854)--(1.871,2.856);
\draw[gp path] (1.865,2.811)--(1.866,2.778);
\draw[gp path] (1.900,2.778)--(1.866,2.778);
\draw[gp path] (1.866,2.435)--(1.869,2.425);
\draw[gp path] (1.865,2.455)--(1.865,2.483);
\draw[gp path] (1.900,2.484)--(1.865,2.483);
\draw[gp path] (1.866,2.835)--(1.868,2.850);
\draw[gp path] (1.902,2.849)--(1.868,2.850);
\draw[gp path] (1.866,2.835)--(1.865,2.811);
\draw[gp path] (1.899,2.810)--(1.865,2.811);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.345,2.635)--(4.345,2.640);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.865,2.455)--(1.866,2.435);
\draw[gp path] (1.901,2.436)--(1.866,2.435);
\draw[gp path] (1.899,2.456)--(1.865,2.455);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.345,2.654)--(4.345,2.640);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.900,2.834)--(1.866,2.835);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.286,2.636)--(4.345,2.635);
\draw[gp path] (4.344,2.615)--(4.345,2.635);
\draw[gp path] (4.286,2.652)--(4.345,2.654);
\draw[gp path] (4.344,2.673)--(4.345,2.654);
\draw[gp path] (4.285,2.617)--(4.344,2.615);
\draw[gp path] (4.343,2.597)--(4.344,2.615);
\draw[gp path] (4.335,2.550)--(4.335,2.547);
\draw[gp path] (4.276,2.548)--(4.335,2.547);
\draw[gp path] (4.285,2.672)--(4.344,2.673);
\draw[gp path] (4.342,2.690)--(4.344,2.673);
\draw[gp path] (4.336,2.726)--(4.335,2.731);
\draw[gp path] (4.284,2.598)--(4.343,2.597);
\draw[gp path] (4.341,2.580)--(4.343,2.597);
\draw[gp path] (4.337,2.556)--(4.335,2.550);
\draw[gp path] (4.276,2.551)--(4.335,2.550);
\draw[gp path] (4.283,2.689)--(4.342,2.690);
\draw[gp path] (4.340,2.706)--(4.342,2.690);
\draw[gp path] (4.338,2.718)--(4.336,2.726);
\draw[gp path] (4.277,2.725)--(4.336,2.726);
\draw[gp path] (4.282,2.582)--(4.341,2.580);
\draw[gp path] (4.339,2.567)--(4.341,2.580);
\draw[gp path] (4.339,2.567)--(4.337,2.556);
\draw[gp path] (4.278,2.557)--(4.337,2.556);
\draw[gp path] (4.281,2.704)--(4.340,2.706);
\draw[gp path] (4.338,2.718)--(4.340,2.706);
\draw[gp path] (4.279,2.717)--(4.338,2.718);
\draw[gp path] (4.280,2.568)--(4.339,2.567);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.294,2.639)--(4.354,2.639);
\draw[gp path] (4.294,2.639)--(4.354,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.804,2.643)--(1.804,2.639);
\draw[gp path] (1.803,2.627)--(1.804,2.639);
\draw[gp path] (1.803,2.660)--(1.804,2.643);
\draw[gp path] (1.840,2.643)--(1.804,2.643);
\draw[gp path] (1.803,2.610)--(1.803,2.627);
\draw[gp path] (1.840,2.627)--(1.803,2.627);
\draw[gp path] (1.803,2.677)--(1.803,2.660);
\draw[gp path] (1.839,2.660)--(1.803,2.660);
\draw[gp path] (1.802,2.594)--(1.803,2.610);
\draw[gp path] (1.839,2.610)--(1.803,2.610);
\draw[gp path] (1.802,2.692)--(1.803,2.677);
\draw[gp path] (1.839,2.677)--(1.803,2.677);
\draw[gp path] (1.802,2.581)--(1.802,2.594);
\draw[gp path] (1.839,2.594)--(1.802,2.594);
\draw[gp path] (1.803,2.719)--(1.803,2.721);
\draw[gp path] (1.840,2.721)--(1.803,2.721);
\draw[gp path] (1.840,2.721)--(1.803,2.721);
\draw[gp path] (1.802,2.704)--(1.802,2.692);
\draw[gp path] (1.838,2.691)--(1.802,2.692);
\draw[gp path] (1.803,2.562)--(1.803,2.558);
\draw[gp path] (1.802,2.570)--(1.802,2.581);
\draw[gp path] (1.838,2.581)--(1.802,2.581);
\draw[gp path] (1.802,2.713)--(1.803,2.719);
\draw[gp path] (1.839,2.719)--(1.803,2.719);
\draw[gp path] (1.802,2.713)--(1.802,2.704);
\draw[gp path] (1.838,2.704)--(1.802,2.704);
\draw[gp path] (1.802,2.570)--(1.803,2.562);
\draw[gp path] (1.839,2.563)--(1.803,2.562);
\draw[gp path] (1.838,2.570)--(1.802,2.570);
\draw[gp path] (1.839,2.713)--(1.802,2.713);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.219,2.529)--(4.222,2.549);
\draw[gp path] (4.169,2.407)--(4.165,2.401);
\draw[gp path] (4.105,2.403)--(4.165,2.401);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.829,2.639)--(1.792,2.639);
\draw[gp path] (1.829,2.639)--(1.792,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.212,2.772)--(4.223,2.730);
\draw[gp path] (4.173,2.865)--(4.166,2.876);
\draw[gp path] (4.159,2.532)--(4.219,2.529);
\draw[gp path] (4.206,2.486)--(4.219,2.529);
\draw[gp path] (4.179,2.424)--(4.169,2.407);
\draw[gp path] (4.110,2.409)--(4.169,2.407);
\draw[gp path] (4.153,2.769)--(4.212,2.772);
\draw[gp path] (4.199,2.811)--(4.212,2.772);
\draw[gp path] (4.185,2.843)--(4.173,2.865);
\draw[gp path] (4.114,2.862)--(4.173,2.865);
\draw[gp path] (4.147,2.489)--(4.206,2.486);
\draw[gp path] (4.192,2.451)--(4.206,2.486);
\draw[gp path] (4.192,2.451)--(4.179,2.424);
\draw[gp path] (4.120,2.427)--(4.179,2.424);
\draw[gp path] (4.140,2.808)--(4.199,2.811);
\draw[gp path] (4.185,2.843)--(4.199,2.811);
\draw[gp path] (4.126,2.840)--(4.185,2.843);
\draw[gp path] (4.133,2.453)--(4.192,2.451);
\draw[gp path] (1.903,2.739)--(1.905,2.720);
\draw[gp path] (1.902,2.519)--(1.905,2.560);
\draw[gp path] (1.900,2.778)--(1.903,2.739);
\draw[gp path] (1.942,2.739)--(1.903,2.739);
\draw[gp path] (1.900,2.484)--(1.902,2.519);
\draw[gp path] (1.940,2.520)--(1.902,2.519);
\draw[gp path] (1.899,2.810)--(1.900,2.778);
\draw[gp path] (1.939,2.777)--(1.900,2.778);
\draw[gp path] (1.902,2.849)--(1.906,2.854);
\draw[gp path] (1.945,2.853)--(1.906,2.854);
\draw[gp path] (1.945,2.853)--(1.906,2.854);
\draw[gp path] (1.899,2.456)--(1.900,2.484);
\draw[gp path] (1.938,2.485)--(1.900,2.484);
\draw[gp path] (1.901,2.436)--(1.904,2.426);
\draw[gp path] (1.900,2.834)--(1.899,2.810);
\draw[gp path] (1.937,2.809)--(1.899,2.810);
\draw[gp path] (1.900,2.834)--(1.902,2.849);
\draw[gp path] (1.941,2.848)--(1.902,2.849);
\draw[gp path] (1.901,2.436)--(1.899,2.456);
\draw[gp path] (1.937,2.457)--(1.899,2.456);
\draw[gp path] (1.939,2.437)--(1.901,2.436);
\draw[gp path] (1.938,2.833)--(1.900,2.834);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.286,2.636)--(4.286,2.640);
\draw[gp path] (4.286,2.652)--(4.286,2.640);
\draw[gp path] (4.221,2.637)--(4.286,2.636);
\draw[gp path] (4.285,2.617)--(4.286,2.636);
\draw[gp path] (4.221,2.651)--(4.286,2.652);
\draw[gp path] (4.285,2.672)--(4.286,2.652);
\draw[gp path] (4.221,2.618)--(4.285,2.617);
\draw[gp path] (4.284,2.598)--(4.285,2.617);
\draw[gp path] (4.276,2.551)--(4.276,2.548);
\draw[gp path] (4.211,2.549)--(4.276,2.548);
\draw[gp path] (4.220,2.670)--(4.285,2.672);
\draw[gp path] (4.283,2.689)--(4.285,2.672);
\draw[gp path] (4.219,2.599)--(4.284,2.598);
\draw[gp path] (4.282,2.582)--(4.284,2.598);
\draw[gp path] (4.277,2.725)--(4.276,2.730);
\draw[gp path] (4.278,2.557)--(4.276,2.551);
\draw[gp path] (4.212,2.552)--(4.276,2.551);
\draw[gp path] (4.218,2.688)--(4.283,2.689);
\draw[gp path] (4.281,2.704)--(4.283,2.689);
\draw[gp path] (4.217,2.583)--(4.282,2.582);
\draw[gp path] (4.280,2.568)--(4.282,2.582);
\draw[gp path] (4.279,2.717)--(4.277,2.725);
\draw[gp path] (4.212,2.724)--(4.277,2.725);
\draw[gp path] (4.280,2.568)--(4.278,2.557);
\draw[gp path] (4.213,2.559)--(4.278,2.557);
\draw[gp path] (4.216,2.703)--(4.281,2.704);
\draw[gp path] (4.279,2.717)--(4.281,2.704);
\draw[gp path] (4.215,2.569)--(4.280,2.568);
\draw[gp path] (4.214,2.715)--(4.279,2.717);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.229,2.639)--(4.294,2.639);
\draw[gp path] (4.229,2.639)--(4.294,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.159,2.532)--(4.163,2.550);
\draw[gp path] (4.041,2.873)--(4.105,2.875);
\draw[gp path] (4.153,2.769)--(4.163,2.729);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.840,2.643)--(1.840,2.639);
\draw[gp path] (1.840,2.627)--(1.840,2.639);
\draw[gp path] (1.839,2.660)--(1.840,2.643);
\draw[gp path] (1.881,2.643)--(1.840,2.643);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.110,2.409)--(4.105,2.403);
\draw[gp path] (4.041,2.405)--(4.105,2.403);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.839,2.610)--(1.840,2.627);
\draw[gp path] (1.880,2.627)--(1.840,2.627);
\draw[gp path] (1.839,2.677)--(1.839,2.660);
\draw[gp path] (1.880,2.660)--(1.839,2.660);
\draw[gp path] (1.839,2.594)--(1.839,2.610);
\draw[gp path] (1.880,2.610)--(1.839,2.610);
\draw[gp path] (1.838,2.691)--(1.839,2.677);
\draw[gp path] (1.879,2.677)--(1.839,2.677);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.095,2.534)--(4.159,2.532);
\draw[gp path] (4.147,2.489)--(4.159,2.532);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.838,2.581)--(1.839,2.594);
\draw[gp path] (1.879,2.595)--(1.839,2.594);
\draw[gp path] (1.838,2.704)--(1.838,2.691);
\draw[gp path] (1.879,2.691)--(1.838,2.691);
\draw[gp path] (1.839,2.719)--(1.840,2.721);
\draw[gp path] (1.880,2.720)--(1.840,2.721);
\draw[gp path] (1.880,2.720)--(1.840,2.721);
\draw[gp path] (1.838,2.570)--(1.838,2.581);
\draw[gp path] (1.879,2.581)--(1.838,2.581);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.114,2.862)--(4.107,2.874);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.839,2.563)--(1.839,2.559);
\draw[gp path] (1.839,2.713)--(1.838,2.704);
\draw[gp path] (1.879,2.703)--(1.838,2.704);
\draw[gp path] (1.839,2.713)--(1.839,2.719);
\draw[gp path] (1.880,2.718)--(1.839,2.719);
\draw[gp path] (1.839,2.563)--(1.838,2.570);
\draw[gp path] (1.879,2.571)--(1.838,2.570);
\draw[gp path] (1.879,2.563)--(1.839,2.563);
\draw[gp path] (1.879,2.712)--(1.839,2.713);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.090,2.766)--(4.153,2.769);
\draw[gp path] (4.140,2.808)--(4.153,2.769);
\draw[gp path] (4.120,2.427)--(4.110,2.409);
\draw[gp path] (4.046,2.412)--(4.110,2.409);
\draw[gp path] (4.083,2.492)--(4.147,2.489);
\draw[gp path] (4.133,2.453)--(4.147,2.489);
\draw[gp path] (4.126,2.840)--(4.114,2.862);
\draw[gp path] (4.050,2.859)--(4.114,2.862);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.870,2.639)--(1.829,2.639);
\draw[gp path] (1.870,2.639)--(1.829,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.076,2.806)--(4.140,2.808);
\draw[gp path] (4.126,2.840)--(4.140,2.808);
\draw[gp path] (4.133,2.453)--(4.120,2.427);
\draw[gp path] (4.056,2.429)--(4.120,2.427);
\draw[gp path] (4.069,2.456)--(4.133,2.453);
\draw[gp path] (4.062,2.837)--(4.126,2.840);
\draw[gp path] (1.942,2.739)--(1.944,2.719);
\draw[gp path] (1.940,2.520)--(1.944,2.560);
\draw[gp path] (1.939,2.777)--(1.942,2.739);
\draw[gp path] (1.984,2.739)--(1.942,2.739);
\draw[gp path] (1.938,2.485)--(1.940,2.520);
\draw[gp path] (1.983,2.520)--(1.940,2.520);
\draw[gp path] (1.937,2.809)--(1.939,2.777);
\draw[gp path] (1.981,2.777)--(1.939,2.777);
\draw[gp path] (1.937,2.457)--(1.938,2.485);
\draw[gp path] (1.980,2.485)--(1.938,2.485);
\draw[gp path] (1.941,2.848)--(1.945,2.853);
\draw[gp path] (1.988,2.851)--(1.945,2.853);
\draw[gp path] (1.988,2.851)--(1.945,2.853);
\draw[gp path] (1.938,2.833)--(1.937,2.809);
\draw[gp path] (1.980,2.808)--(1.937,2.809);
\draw[gp path] (1.939,2.437)--(1.942,2.427);
\draw[gp path] (1.939,2.437)--(1.937,2.457);
\draw[gp path] (1.980,2.458)--(1.937,2.457);
\draw[gp path] (1.938,2.833)--(1.941,2.848);
\draw[gp path] (1.983,2.846)--(1.941,2.848);
\draw[gp path] (1.980,2.832)--(1.938,2.833);
\draw[gp path] (1.982,2.439)--(1.939,2.437);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.221,2.637)--(4.221,2.640);
\draw[gp path] (4.221,2.651)--(4.221,2.640);
\draw[gp path] (4.151,2.638)--(4.221,2.637);
\draw[gp path] (4.221,2.618)--(4.221,2.637);
\draw[gp path] (4.151,2.651)--(4.221,2.651);
\draw[gp path] (4.220,2.670)--(4.221,2.651);
\draw[gp path] (4.151,2.619)--(4.221,2.618);
\draw[gp path] (4.219,2.599)--(4.221,2.618);
\draw[gp path] (4.150,2.669)--(4.220,2.670);
\draw[gp path] (4.218,2.688)--(4.220,2.670);
\draw[gp path] (4.212,2.552)--(4.211,2.549);
\draw[gp path] (4.141,2.550)--(4.211,2.549);
\draw[gp path] (4.149,2.601)--(4.219,2.599);
\draw[gp path] (4.217,2.583)--(4.219,2.599);
\draw[gp path] (4.212,2.724)--(4.211,2.729);
\draw[gp path] (4.149,2.687)--(4.218,2.688);
\draw[gp path] (4.216,2.703)--(4.218,2.688);
\draw[gp path] (4.213,2.559)--(4.212,2.552);
\draw[gp path] (4.142,2.553)--(4.212,2.552);
\draw[gp path] (4.148,2.584)--(4.217,2.583);
\draw[gp path] (4.215,2.569)--(4.217,2.583);
\draw[gp path] (4.214,2.715)--(4.212,2.724);
\draw[gp path] (4.142,2.723)--(4.212,2.724);
\draw[gp path] (4.147,2.702)--(4.216,2.703);
\draw[gp path] (4.214,2.715)--(4.216,2.703);
\draw[gp path] (4.215,2.569)--(4.213,2.559);
\draw[gp path] (4.143,2.560)--(4.213,2.559);
\draw[gp path] (4.145,2.570)--(4.215,2.569);
\draw[gp path] (4.144,2.714)--(4.214,2.715);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.158,2.639)--(4.229,2.639);
\draw[gp path] (4.158,2.639)--(4.229,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.095,2.534)--(4.098,2.551);
\draw[gp path] (4.043,2.871)--(4.041,2.873);
\draw[gp path] (3.972,2.870)--(4.041,2.873);
\draw[gp path] (4.090,2.766)--(4.099,2.728);
\draw[gp path] (4.046,2.412)--(4.041,2.405);
\draw[gp path] (3.972,2.408)--(4.041,2.405);
\draw[gp path] (4.027,2.537)--(4.095,2.534);
\draw[gp path] (4.083,2.492)--(4.095,2.534);
\draw[gp path] (3.974,2.869)--(4.043,2.871);
\draw[gp path] (4.050,2.859)--(4.043,2.871);
\draw[gp path] (3.974,2.869)--(4.043,2.871);
\draw[gp path] (4.021,2.764)--(4.090,2.766);
\draw[gp path] (4.076,2.806)--(4.090,2.766);
\draw[gp path] (4.056,2.429)--(4.046,2.412);
\draw[gp path] (3.977,2.415)--(4.046,2.412);
\draw[gp path] (4.015,2.495)--(4.083,2.492);
\draw[gp path] (4.069,2.456)--(4.083,2.492);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.881,2.643)--(1.881,2.639);
\draw[gp path] (1.880,2.627)--(1.881,2.639);
\draw[gp path] (1.880,2.660)--(1.881,2.643);
\draw[gp path] (1.926,2.643)--(1.881,2.643);
\draw[gp path] (1.880,2.610)--(1.880,2.627);
\draw[gp path] (1.925,2.627)--(1.880,2.627);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.062,2.837)--(4.050,2.859);
\draw[gp path] (3.982,2.857)--(4.050,2.859);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.879,2.677)--(1.880,2.660);
\draw[gp path] (1.925,2.660)--(1.880,2.660);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.008,2.803)--(4.076,2.806);
\draw[gp path] (4.062,2.837)--(4.076,2.806);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.879,2.595)--(1.880,2.610);
\draw[gp path] (1.925,2.610)--(1.880,2.610);
\draw[gp path] (1.879,2.691)--(1.879,2.677);
\draw[gp path] (1.924,2.677)--(1.879,2.677);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.069,2.456)--(4.056,2.429);
\draw[gp path] (3.988,2.432)--(4.056,2.429);
\draw[gp path] (4.001,2.459)--(4.069,2.456);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.879,2.581)--(1.879,2.595);
\draw[gp path] (1.924,2.595)--(1.879,2.595);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.994,2.834)--(4.062,2.837);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.879,2.703)--(1.879,2.691);
\draw[gp path] (1.924,2.691)--(1.879,2.691);
\draw[gp path] (1.880,2.718)--(1.880,2.720);
\draw[gp path] (1.879,2.571)--(1.879,2.581);
\draw[gp path] (1.925,2.719)--(1.880,2.720);
\draw[gp path] (1.924,2.582)--(1.879,2.581);
\draw[gp path] (1.925,2.719)--(1.880,2.720);
\draw[gp path] (1.879,2.712)--(1.879,2.703);
\draw[gp path] (1.879,2.563)--(1.880,2.559);
\draw[gp path] (1.924,2.703)--(1.879,2.703);
\draw[gp path] (1.879,2.712)--(1.880,2.718);
\draw[gp path] (1.879,2.563)--(1.879,2.571);
\draw[gp path] (1.925,2.717)--(1.880,2.718);
\draw[gp path] (1.924,2.571)--(1.879,2.571);
\draw[gp path] (1.924,2.712)--(1.879,2.712);
\draw[gp path] (1.924,2.564)--(1.879,2.563);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.984,2.739)--(1.987,2.718);
\draw[gp path] (1.983,2.520)--(1.987,2.560);
\draw[gp path] (2.034,2.560)--(1.987,2.560);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.915,2.639)--(1.870,2.639);
\draw[gp path] (1.915,2.639)--(1.870,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.981,2.777)--(1.984,2.739);
\draw[gp path] (2.031,2.740)--(1.984,2.739);
\draw[gp path] (1.980,2.485)--(1.983,2.520);
\draw[gp path] (2.029,2.520)--(1.983,2.520);
\draw[gp path] (1.980,2.808)--(1.981,2.777);
\draw[gp path] (2.028,2.777)--(1.981,2.777);
\draw[gp path] (1.980,2.458)--(1.980,2.485);
\draw[gp path] (2.027,2.485)--(1.980,2.485);
\draw[gp path] (1.983,2.846)--(1.988,2.851);
\draw[gp path] (2.035,2.850)--(1.988,2.851);
\draw[gp path] (2.035,2.850)--(1.988,2.851);
\draw[gp path] (1.980,2.832)--(1.980,2.808);
\draw[gp path] (2.026,2.808)--(1.980,2.808);
\draw[gp path] (1.982,2.439)--(1.985,2.429);
\draw[gp path] (1.982,2.439)--(1.980,2.458);
\draw[gp path] (2.026,2.458)--(1.980,2.458);
\draw[gp path] (1.980,2.832)--(1.983,2.846);
\draw[gp path] (2.030,2.845)--(1.983,2.846);
\draw[gp path] (2.027,2.831)--(1.980,2.832);
\draw[gp path] (2.028,2.440)--(1.982,2.439);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.151,2.638)--(4.151,2.640);
\draw[gp path] (4.151,2.651)--(4.151,2.640);
\draw[gp path] (4.076,2.639)--(4.151,2.638);
\draw[gp path] (4.151,2.619)--(4.151,2.638);
\draw[gp path] (4.076,2.650)--(4.151,2.651);
\draw[gp path] (4.150,2.669)--(4.151,2.651);
\draw[gp path] (4.076,2.620)--(4.151,2.619);
\draw[gp path] (4.149,2.601)--(4.151,2.619);
\draw[gp path] (4.076,2.668)--(4.150,2.669);
\draw[gp path] (4.149,2.687)--(4.150,2.669);
\draw[gp path] (4.066,2.728)--(4.141,2.729);
\draw[gp path] (4.075,2.602)--(4.149,2.601);
\draw[gp path] (4.148,2.584)--(4.149,2.601);
\draw[gp path] (4.142,2.553)--(4.141,2.550);
\draw[gp path] (4.066,2.551)--(4.141,2.550);
\draw[gp path] (4.074,2.686)--(4.149,2.687);
\draw[gp path] (4.147,2.702)--(4.149,2.687);
\draw[gp path] (4.142,2.723)--(4.141,2.728);
\draw[gp path] (4.073,2.585)--(4.148,2.584);
\draw[gp path] (4.145,2.570)--(4.148,2.584);
\draw[gp path] (4.143,2.560)--(4.142,2.553);
\draw[gp path] (4.067,2.554)--(4.142,2.553);
\draw[gp path] (4.072,2.701)--(4.147,2.702);
\draw[gp path] (4.144,2.714)--(4.147,2.702);
\draw[gp path] (4.144,2.714)--(4.142,2.723);
\draw[gp path] (4.068,2.722)--(4.142,2.723);
\draw[gp path] (4.071,2.572)--(4.145,2.570);
\draw[gp path] (4.143,2.560)--(4.145,2.570);
\draw[gp path] (4.069,2.561)--(4.143,2.560);
\draw[gp path] (4.070,2.713)--(4.144,2.714);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.027,2.537)--(4.029,2.552);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.082,2.639)--(4.158,2.639);
\draw[gp path] (4.082,2.639)--(4.158,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (4.021,2.764)--(4.030,2.727);
\draw[gp path] (3.974,2.869)--(3.972,2.870);
\draw[gp path] (3.898,2.868)--(3.972,2.870);
\draw[gp path] (3.954,2.539)--(4.027,2.537);
\draw[gp path] (4.015,2.495)--(4.027,2.537);
\draw[gp path] (3.977,2.415)--(3.972,2.408);
\draw[gp path] (3.899,2.410)--(3.972,2.408);
\draw[gp path] (3.949,2.762)--(4.021,2.764);
\draw[gp path] (4.008,2.803)--(4.021,2.764);
\draw[gp path] (3.901,2.866)--(3.974,2.869);
\draw[gp path] (3.982,2.857)--(3.974,2.869);
\draw[gp path] (3.901,2.866)--(3.974,2.869);
\draw[gp path] (3.943,2.497)--(4.015,2.495);
\draw[gp path] (4.001,2.459)--(4.015,2.495);
\draw[gp path] (3.988,2.432)--(3.977,2.415);
\draw[gp path] (3.905,2.417)--(3.977,2.415);
\draw[gp path] (3.936,2.800)--(4.008,2.803);
\draw[gp path] (3.994,2.834)--(4.008,2.803);
\draw[gp path] (3.994,2.834)--(3.982,2.857);
\draw[gp path] (3.910,2.854)--(3.982,2.857);
\draw[gp path] (3.929,2.462)--(4.001,2.459);
\draw[gp path] (3.988,2.432)--(4.001,2.459);
\draw[gp path] (3.916,2.435)--(3.988,2.432);
\draw[gp path] (3.922,2.832)--(3.994,2.834);
\draw[gp path] (2.034,2.560)--(2.034,2.561);
\draw[gp path] (2.031,2.740)--(2.034,2.718);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.926,2.643)--(1.926,2.639);
\draw[gp path] (1.925,2.627)--(1.926,2.639);
\draw[gp path] (1.925,2.660)--(1.926,2.643);
\draw[gp path] (1.975,2.644)--(1.926,2.643);
\draw[gp path] (1.925,2.610)--(1.925,2.627);
\draw[gp path] (1.975,2.626)--(1.925,2.627);
\draw[gp path] (1.924,2.677)--(1.925,2.660);
\draw[gp path] (1.975,2.661)--(1.925,2.660);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.029,2.520)--(2.034,2.560);
\draw[gp path] (2.085,2.559)--(2.034,2.560);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.924,2.595)--(1.925,2.610);
\draw[gp path] (1.974,2.610)--(1.925,2.610);
\draw[gp path] (1.924,2.691)--(1.924,2.677);
\draw[gp path] (1.974,2.677)--(1.924,2.677);
\draw[gp path] (1.924,2.582)--(1.924,2.595);
\draw[gp path] (1.974,2.595)--(1.924,2.595);
\draw[gp path] (1.924,2.703)--(1.924,2.691);
\draw[gp path] (1.973,2.691)--(1.924,2.691);
\draw[gp path] (1.924,2.571)--(1.924,2.582);
\draw[gp path] (1.973,2.582)--(1.924,2.582);
\draw[gp path] (1.925,2.717)--(1.925,2.719);
\draw[gp path] (1.975,2.719)--(1.925,2.719);
\draw[gp path] (1.975,2.719)--(1.925,2.719);
\draw[gp path] (1.924,2.712)--(1.924,2.703);
\draw[gp path] (1.973,2.703)--(1.924,2.703);
\draw[gp path] (1.924,2.564)--(1.925,2.560);
\draw[gp path] (1.924,2.564)--(1.924,2.571);
\draw[gp path] (1.973,2.571)--(1.924,2.571);
\draw[gp path] (1.924,2.712)--(1.925,2.717);
\draw[gp path] (1.974,2.717)--(1.925,2.717);
\draw[gp path] (1.974,2.711)--(1.924,2.712);
\draw[gp path] (1.974,2.564)--(1.924,2.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.028,2.777)--(2.031,2.740);
\draw[gp path] (2.083,2.740)--(2.031,2.740);
\draw[gp path] (2.027,2.485)--(2.029,2.520);
\draw[gp path] (2.080,2.520)--(2.029,2.520);
\draw[gp path] (2.026,2.808)--(2.028,2.777);
\draw[gp path] (2.079,2.777)--(2.028,2.777);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.965,2.639)--(1.915,2.639);
\draw[gp path] (1.965,2.639)--(1.915,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.026,2.458)--(2.027,2.485);
\draw[gp path] (2.077,2.486)--(2.027,2.485);
\draw[gp path] (2.027,2.831)--(2.026,2.808);
\draw[gp path] (2.077,2.807)--(2.026,2.808);
\draw[gp path] (2.030,2.845)--(2.035,2.850);
\draw[gp path] (2.086,2.848)--(2.035,2.850);
\draw[gp path] (2.086,2.848)--(2.035,2.850);
\draw[gp path] (2.028,2.440)--(2.026,2.458);
\draw[gp path] (2.077,2.459)--(2.026,2.458);
\draw[gp path] (2.028,2.440)--(2.032,2.430);
\draw[gp path] (2.030,2.845)--(2.027,2.831);
\draw[gp path] (2.077,2.830)--(2.027,2.831);
\draw[gp path] (2.081,2.844)--(2.030,2.845);
\draw[gp path] (2.079,2.441)--(2.028,2.440);
\draw[gp path] (3.954,2.539)--(3.957,2.553);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.076,2.639)--(4.076,2.640);
\draw[gp path] (4.076,2.650)--(4.076,2.640);
\draw[gp path] (3.997,2.639)--(4.076,2.639);
\draw[gp path] (4.076,2.620)--(4.076,2.639);
\draw[gp path] (3.997,2.649)--(4.076,2.650);
\draw[gp path] (4.076,2.668)--(4.076,2.650);
\draw[gp path] (3.997,2.620)--(4.076,2.620);
\draw[gp path] (4.075,2.602)--(4.076,2.620);
\draw[gp path] (3.997,2.667)--(4.076,2.668);
\draw[gp path] (4.074,2.686)--(4.076,2.668);
\draw[gp path] (4.067,2.727)--(4.066,2.728);
\draw[gp path] (3.987,2.727)--(4.066,2.728);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.949,2.762)--(3.957,2.726);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.996,2.603)--(4.075,2.602);
\draw[gp path] (4.073,2.585)--(4.075,2.602);
\draw[gp path] (4.067,2.554)--(4.066,2.551);
\draw[gp path] (3.987,2.552)--(4.066,2.551);
\draw[gp path] (3.995,2.685)--(4.074,2.686);
\draw[gp path] (4.072,2.701)--(4.074,2.686);
\draw[gp path] (3.988,2.726)--(4.067,2.727);
\draw[gp path] (4.068,2.722)--(4.067,2.727);
\draw[gp path] (3.988,2.726)--(4.067,2.727);
\draw[gp path] (3.994,2.586)--(4.073,2.585);
\draw[gp path] (4.071,2.572)--(4.073,2.585);
\draw[gp path] (4.069,2.561)--(4.067,2.554);
\draw[gp path] (3.988,2.555)--(4.067,2.554);
\draw[gp path] (3.993,2.700)--(4.072,2.701);
\draw[gp path] (4.070,2.713)--(4.072,2.701);
\draw[gp path] (4.070,2.713)--(4.068,2.722);
\draw[gp path] (3.989,2.721)--(4.068,2.722);
\draw[gp path] (3.992,2.573)--(4.071,2.572);
\draw[gp path] (4.069,2.561)--(4.071,2.572);
\draw[gp path] (3.990,2.562)--(4.069,2.561);
\draw[gp path] (3.991,2.712)--(4.070,2.713);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.901,2.866)--(3.898,2.868);
\draw[gp path] (3.822,2.866)--(3.898,2.868);
\draw[gp path] (3.878,2.541)--(3.954,2.539);
\draw[gp path] (3.943,2.497)--(3.954,2.539);
\draw[gp path] (3.905,2.417)--(3.899,2.410);
\draw[gp path] (3.823,2.413)--(3.899,2.410);
\draw[gp path] (3.873,2.759)--(3.949,2.762);
\draw[gp path] (3.936,2.800)--(3.949,2.762);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.002,2.639)--(4.082,2.639);
\draw[gp path] (4.002,2.639)--(4.082,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.825,2.864)--(3.901,2.866);
\draw[gp path] (3.910,2.854)--(3.901,2.866);
\draw[gp path] (3.825,2.864)--(3.901,2.866);
\draw[gp path] (3.867,2.499)--(3.943,2.497);
\draw[gp path] (3.929,2.462)--(3.943,2.497);
\draw[gp path] (3.916,2.435)--(3.905,2.417);
\draw[gp path] (3.829,2.420)--(3.905,2.417);
\draw[gp path] (3.860,2.798)--(3.936,2.800);
\draw[gp path] (3.922,2.832)--(3.936,2.800);
\draw[gp path] (3.922,2.832)--(3.910,2.854);
\draw[gp path] (3.834,2.851)--(3.910,2.854);
\draw[gp path] (3.853,2.464)--(3.929,2.462);
\draw[gp path] (3.916,2.435)--(3.929,2.462);
\draw[gp path] (3.840,2.438)--(3.916,2.435);
\draw[gp path] (2.085,2.559)--(2.086,2.562);
\draw[gp path] (3.846,2.829)--(3.922,2.832);
\draw[gp path] (2.083,2.740)--(2.086,2.717);
\draw[gp path] (2.080,2.520)--(2.085,2.559);
\draw[gp path] (2.141,2.558)--(2.085,2.559);
\draw[gp path] (2.079,2.777)--(2.083,2.740);
\draw[gp path] (2.138,2.741)--(2.083,2.740);
\draw[gp path] (2.077,2.486)--(2.080,2.520);
\draw[gp path] (2.135,2.519)--(2.080,2.520);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.975,2.644)--(1.976,2.639);
\draw[gp path] (1.975,2.626)--(1.976,2.639);
\draw[gp path] (1.975,2.661)--(1.975,2.644);
\draw[gp path] (2.029,2.644)--(1.975,2.644);
\draw[gp path] (1.974,2.610)--(1.975,2.626);
\draw[gp path] (2.029,2.626)--(1.975,2.626);
\draw[gp path] (1.974,2.677)--(1.975,2.661);
\draw[gp path] (2.029,2.661)--(1.975,2.661);
\draw[gp path] (1.974,2.595)--(1.974,2.610);
\draw[gp path] (2.028,2.610)--(1.974,2.610);
\draw[gp path] (1.973,2.691)--(1.974,2.677);
\draw[gp path] (2.028,2.677)--(1.974,2.677);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.077,2.807)--(2.079,2.777);
\draw[gp path] (2.133,2.777)--(2.079,2.777);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.973,2.582)--(1.974,2.595);
\draw[gp path] (2.027,2.595)--(1.974,2.595);
\draw[gp path] (1.973,2.703)--(1.973,2.691);
\draw[gp path] (2.027,2.691)--(1.973,2.691);
\draw[gp path] (1.973,2.571)--(1.973,2.582);
\draw[gp path] (2.027,2.582)--(1.973,2.582);
\draw[gp path] (1.974,2.711)--(1.973,2.703);
\draw[gp path] (2.027,2.702)--(1.973,2.703);
\draw[gp path] (1.974,2.717)--(1.975,2.719);
\draw[gp path] (2.029,2.718)--(1.975,2.719);
\draw[gp path] (2.029,2.718)--(1.975,2.719);
\draw[gp path] (1.974,2.564)--(1.973,2.571);
\draw[gp path] (2.027,2.572)--(1.973,2.571);
\draw[gp path] (1.974,2.564)--(1.974,2.561);
\draw[gp path] (1.974,2.717)--(1.974,2.711);
\draw[gp path] (2.027,2.711)--(1.974,2.711);
\draw[gp path] (2.028,2.716)--(1.974,2.717);
\draw[gp path] (2.028,2.565)--(1.974,2.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.077,2.459)--(2.077,2.486);
\draw[gp path] (2.132,2.486)--(2.077,2.486);
\draw[gp path] (2.077,2.830)--(2.077,2.807);
\draw[gp path] (2.131,2.807)--(2.077,2.807);
\draw[gp path] (2.079,2.441)--(2.077,2.459);
\draw[gp path] (2.131,2.459)--(2.077,2.459);
\draw[gp path] (2.081,2.844)--(2.086,2.848);
\draw[gp path] (2.141,2.847)--(2.086,2.848);
\draw[gp path] (2.141,2.847)--(2.086,2.848);
\draw[gp path] (2.081,2.844)--(2.077,2.830);
\draw[gp path] (2.132,2.829)--(2.077,2.830);
\draw[gp path] (2.079,2.441)--(2.083,2.432);
\draw[gp path] (2.135,2.843)--(2.081,2.844);
\draw[gp path] (2.133,2.442)--(2.079,2.441);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.019,2.639)--(1.965,2.639);
\draw[gp path] (2.019,2.639)--(1.965,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.878,2.541)--(3.880,2.554);
\draw[gp path] (3.873,2.759)--(3.880,2.725);
\draw[gp path] (3.799,2.543)--(3.878,2.541);
\draw[gp path] (3.867,2.499)--(3.878,2.541);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.997,2.639)--(3.997,2.640);
\draw[gp path] (3.997,2.649)--(3.997,2.640);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.825,2.864)--(3.822,2.866);
\draw[gp path] (3.742,2.863)--(3.822,2.866);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.914,2.640)--(3.997,2.639);
\draw[gp path] (3.997,2.620)--(3.997,2.639);
\draw[gp path] (3.914,2.648)--(3.997,2.649);
\draw[gp path] (3.997,2.667)--(3.997,2.649);
\draw[gp path] (3.914,2.621)--(3.997,2.620);
\draw[gp path] (3.996,2.603)--(3.997,2.620);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.794,2.757)--(3.873,2.759);
\draw[gp path] (3.860,2.798)--(3.873,2.759);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.914,2.667)--(3.997,2.667);
\draw[gp path] (3.995,2.685)--(3.997,2.667);
\draw[gp path] (3.913,2.603)--(3.996,2.603);
\draw[gp path] (3.994,2.586)--(3.996,2.603);
\draw[gp path] (3.988,2.726)--(3.987,2.727);
\draw[gp path] (3.904,2.726)--(3.987,2.727);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.829,2.420)--(3.823,2.413);
\draw[gp path] (3.743,2.415)--(3.823,2.413);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.912,2.684)--(3.995,2.685);
\draw[gp path] (3.993,2.700)--(3.995,2.685);
\draw[gp path] (3.988,2.555)--(3.987,2.552);
\draw[gp path] (3.905,2.553)--(3.987,2.552);
\draw[gp path] (3.912,2.587)--(3.994,2.586);
\draw[gp path] (3.992,2.573)--(3.994,2.586);
\draw[gp path] (3.905,2.724)--(3.988,2.726);
\draw[gp path] (3.989,2.721)--(3.988,2.726);
\draw[gp path] (3.905,2.724)--(3.988,2.726);
\draw[gp path] (3.910,2.698)--(3.993,2.700);
\draw[gp path] (3.991,2.712)--(3.993,2.700);
\draw[gp path] (3.990,2.562)--(3.988,2.555);
\draw[gp path] (3.906,2.556)--(3.988,2.555);
\draw[gp path] (3.909,2.574)--(3.992,2.573);
\draw[gp path] (3.990,2.562)--(3.992,2.573);
\draw[gp path] (3.991,2.712)--(3.989,2.721);
\draw[gp path] (3.906,2.719)--(3.989,2.721);
\draw[gp path] (3.907,2.563)--(3.990,2.562);
\draw[gp path] (3.908,2.711)--(3.991,2.712);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.788,2.501)--(3.867,2.499);
\draw[gp path] (3.853,2.464)--(3.867,2.499);
\draw[gp path] (3.746,2.861)--(3.825,2.864);
\draw[gp path] (3.834,2.851)--(3.825,2.864);
\draw[gp path] (3.746,2.861)--(3.825,2.864);
\draw[gp path] (3.781,2.796)--(3.860,2.798);
\draw[gp path] (3.846,2.829)--(3.860,2.798);
\draw[gp path] (3.840,2.438)--(3.829,2.420);
\draw[gp path] (3.750,2.423)--(3.829,2.420);
\draw[gp path] (2.141,2.558)--(2.141,2.562);
\draw[gp path] (3.774,2.467)--(3.853,2.464);
\draw[gp path] (3.840,2.438)--(3.853,2.464);
\draw[gp path] (3.846,2.829)--(3.834,2.851);
\draw[gp path] (3.755,2.849)--(3.834,2.851);
\draw[gp path] (3.768,2.826)--(3.846,2.829);
\draw[gp path] (3.761,2.440)--(3.840,2.438);
\draw[gp path] (2.138,2.741)--(2.141,2.717);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.918,2.639)--(4.002,2.639);
\draw[gp path] (3.918,2.639)--(4.002,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.135,2.519)--(2.141,2.558);
\draw[gp path] (2.200,2.557)--(2.141,2.558);
\draw[gp path] (2.133,2.777)--(2.138,2.741);
\draw[gp path] (2.197,2.741)--(2.138,2.741);
\draw[gp path] (2.132,2.486)--(2.135,2.519);
\draw[gp path] (2.194,2.519)--(2.135,2.519);
\draw[gp path] (2.131,2.807)--(2.133,2.777);
\draw[gp path] (2.192,2.778)--(2.133,2.777);
\draw[gp path] (2.131,2.459)--(2.132,2.486);
\draw[gp path] (2.191,2.486)--(2.132,2.486);
\draw[gp path] (2.132,2.829)--(2.131,2.807);
\draw[gp path] (2.190,2.807)--(2.131,2.807);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.029,2.644)--(2.030,2.639);
\draw[gp path] (2.029,2.626)--(2.030,2.639);
\draw[gp path] (2.029,2.661)--(2.029,2.644);
\draw[gp path] (2.088,2.645)--(2.029,2.644);
\draw[gp path] (2.028,2.610)--(2.029,2.626);
\draw[gp path] (2.087,2.626)--(2.029,2.626);
\draw[gp path] (2.028,2.677)--(2.029,2.661);
\draw[gp path] (2.087,2.661)--(2.029,2.661);
\draw[gp path] (2.027,2.595)--(2.028,2.610);
\draw[gp path] (2.086,2.609)--(2.028,2.610);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.133,2.442)--(2.131,2.459);
\draw[gp path] (2.190,2.460)--(2.131,2.459);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.027,2.691)--(2.028,2.677);
\draw[gp path] (2.086,2.677)--(2.028,2.677);
\draw[gp path] (2.027,2.582)--(2.027,2.595);
\draw[gp path] (2.086,2.595)--(2.027,2.595);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.135,2.843)--(2.141,2.847);
\draw[gp path] (2.200,2.845)--(2.141,2.847);
\draw[gp path] (2.200,2.845)--(2.141,2.847);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.027,2.702)--(2.027,2.691);
\draw[gp path] (2.085,2.691)--(2.027,2.691);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.135,2.843)--(2.132,2.829);
\draw[gp path] (2.190,2.829)--(2.132,2.829);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.027,2.572)--(2.027,2.582);
\draw[gp path] (2.085,2.582)--(2.027,2.582);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.133,2.442)--(2.138,2.433);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.027,2.711)--(2.027,2.702);
\draw[gp path] (2.085,2.702)--(2.027,2.702);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.192,2.442)--(2.133,2.442);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.028,2.716)--(2.029,2.718);
\draw[gp path] (2.028,2.565)--(2.027,2.572);
\draw[gp path] (2.087,2.717)--(2.029,2.718);
\draw[gp path] (2.085,2.572)--(2.027,2.572);
\draw[gp path] (2.087,2.717)--(2.029,2.718);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.194,2.842)--(2.135,2.843);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.028,2.716)--(2.027,2.711);
\draw[gp path] (2.028,2.565)--(2.028,2.561);
\draw[gp path] (2.085,2.711)--(2.027,2.711);
\draw[gp path] (2.086,2.716)--(2.028,2.716);
\draw[gp path] (2.086,2.565)--(2.028,2.565);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.799,2.543)--(3.800,2.555);
\draw[gp path] (3.794,2.757)--(3.800,2.724);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.078,2.639)--(2.019,2.639);
\draw[gp path] (2.078,2.639)--(2.019,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.716,2.544)--(3.799,2.543);
\draw[gp path] (3.788,2.501)--(3.799,2.543);
\draw[gp path] (3.746,2.861)--(3.742,2.863);
\draw[gp path] (3.659,2.861)--(3.742,2.863);
\draw[gp path] (3.711,2.756)--(3.794,2.757);
\draw[gp path] (3.781,2.796)--(3.794,2.757);
\draw[gp path] (3.750,2.423)--(3.743,2.415);
\draw[gp path] (3.661,2.418)--(3.743,2.415);
\draw[gp path] (3.706,2.503)--(3.788,2.501);
\draw[gp path] (3.774,2.467)--(3.788,2.501);
\draw[gp path] (3.664,2.859)--(3.746,2.861);
\draw[gp path] (3.755,2.849)--(3.746,2.861);
\draw[gp path] (3.664,2.859)--(3.746,2.861);
\draw[gp path] (3.699,2.794)--(3.781,2.796);
\draw[gp path] (3.768,2.826)--(3.781,2.796);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.914,2.648)--(3.914,2.640);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.200,2.557)--(2.201,2.563);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.875,2.640)--(3.914,2.640);
\draw[gp path] (3.914,2.621)--(3.914,2.640);
\draw[gp path] (3.828,2.648)--(3.914,2.648);
\draw[gp path] (3.914,2.667)--(3.914,2.648);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.761,2.440)--(3.750,2.423);
\draw[gp path] (3.668,2.425)--(3.750,2.423);
\draw[gp path] (3.693,2.469)--(3.774,2.467);
\draw[gp path] (3.761,2.440)--(3.774,2.467);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.828,2.622)--(3.914,2.621);
\draw[gp path] (3.913,2.603)--(3.914,2.621);
\draw[gp path] (3.828,2.666)--(3.914,2.667);
\draw[gp path] (3.912,2.684)--(3.914,2.667);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.768,2.826)--(3.755,2.849);
\draw[gp path] (3.673,2.846)--(3.755,2.849);
\draw[gp path] (3.686,2.824)--(3.768,2.826);
\draw[gp path] (2.197,2.741)--(2.201,2.716);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.827,2.604)--(3.913,2.603);
\draw[gp path] (3.912,2.587)--(3.913,2.603);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.679,2.442)--(3.761,2.440);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.905,2.724)--(3.904,2.726);
\draw[gp path] (3.818,2.724)--(3.904,2.726);
\draw[gp path] (3.826,2.683)--(3.912,2.684);
\draw[gp path] (3.910,2.698)--(3.912,2.684);
\draw[gp path] (3.906,2.556)--(3.905,2.553);
\draw[gp path] (3.818,2.554)--(3.905,2.553);
\draw[gp path] (3.825,2.588)--(3.912,2.587);
\draw[gp path] (3.909,2.574)--(3.912,2.587);
\draw[gp path] (3.819,2.723)--(3.905,2.724);
\draw[gp path] (3.906,2.719)--(3.905,2.724);
\draw[gp path] (3.819,2.723)--(3.905,2.724);
\draw[gp path] (3.824,2.697)--(3.910,2.698);
\draw[gp path] (3.908,2.711)--(3.910,2.698);
\draw[gp path] (3.907,2.563)--(3.906,2.556);
\draw[gp path] (3.819,2.558)--(3.906,2.556);
\draw[gp path] (3.823,2.575)--(3.909,2.574);
\draw[gp path] (3.907,2.563)--(3.909,2.574);
\draw[gp path] (3.908,2.711)--(3.906,2.719);
\draw[gp path] (3.820,2.718)--(3.906,2.719);
\draw[gp path] (3.822,2.709)--(3.908,2.711);
\draw[gp path] (3.821,2.564)--(3.907,2.563);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.194,2.519)--(2.200,2.557);
\draw[gp path] (2.264,2.556)--(2.200,2.557);
\draw[gp path] (2.192,2.778)--(2.197,2.741);
\draw[gp path] (2.260,2.742)--(2.197,2.741);
\draw[gp path] (2.191,2.486)--(2.194,2.519);
\draw[gp path] (2.257,2.518)--(2.194,2.519);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.831,2.639)--(3.918,2.639);
\draw[gp path] (3.831,2.639)--(3.918,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.190,2.807)--(2.192,2.778);
\draw[gp path] (2.255,2.778)--(2.192,2.778);
\draw[gp path] (2.190,2.460)--(2.191,2.486);
\draw[gp path] (2.253,2.485)--(2.191,2.486);
\draw[gp path] (2.190,2.829)--(2.190,2.807);
\draw[gp path] (2.252,2.807)--(2.190,2.807);
\draw[gp path] (2.192,2.442)--(2.190,2.460);
\draw[gp path] (2.252,2.460)--(2.190,2.460);
\draw[gp path] (2.194,2.842)--(2.190,2.829);
\draw[gp path] (2.253,2.829)--(2.190,2.829);
\draw[gp path] (2.194,2.842)--(2.200,2.845);
\draw[gp path] (2.262,2.844)--(2.200,2.845);
\draw[gp path] (2.262,2.844)--(2.200,2.845);
\draw[gp path] (2.197,2.434)--(2.192,2.442);
\draw[gp path] (2.254,2.443)--(2.192,2.442);
\draw[gp path] (3.716,2.544)--(3.717,2.556);
\draw[gp path] (2.256,2.841)--(2.194,2.842);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.088,2.645)--(2.088,2.639);
\draw[gp path] (2.087,2.626)--(2.088,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.711,2.756)--(3.717,2.723);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.087,2.661)--(2.088,2.645);
\draw[gp path] (2.150,2.645)--(2.088,2.645);
\draw[gp path] (2.086,2.609)--(2.087,2.626);
\draw[gp path] (2.150,2.625)--(2.087,2.626);
\draw[gp path] (2.086,2.677)--(2.087,2.661);
\draw[gp path] (2.149,2.662)--(2.087,2.661);
\draw[gp path] (2.086,2.595)--(2.086,2.609);
\draw[gp path] (2.149,2.609)--(2.086,2.609);
\draw[gp path] (2.085,2.691)--(2.086,2.677);
\draw[gp path] (2.148,2.677)--(2.086,2.677);
\draw[gp path] (2.085,2.582)--(2.086,2.595);
\draw[gp path] (2.148,2.594)--(2.086,2.595);
\draw[gp path] (2.085,2.702)--(2.085,2.691);
\draw[gp path] (2.148,2.691)--(2.085,2.691);
\draw[gp path] (2.085,2.572)--(2.085,2.582);
\draw[gp path] (2.148,2.582)--(2.085,2.582);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.631,2.545)--(3.716,2.544);
\draw[gp path] (3.706,2.503)--(3.716,2.544);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.085,2.711)--(2.085,2.702);
\draw[gp path] (2.148,2.702)--(2.085,2.702);
\draw[gp path] (2.086,2.565)--(2.085,2.572);
\draw[gp path] (2.148,2.572)--(2.085,2.572);
\draw[gp path] (2.086,2.716)--(2.087,2.717);
\draw[gp path] (2.149,2.717)--(2.087,2.717);
\draw[gp path] (2.149,2.717)--(2.087,2.717);
\draw[gp path] (2.086,2.716)--(2.085,2.711);
\draw[gp path] (2.148,2.710)--(2.085,2.711);
\draw[gp path] (2.086,2.565)--(2.086,2.562);
\draw[gp path] (2.148,2.566)--(2.086,2.565);
\draw[gp path] (2.148,2.715)--(2.086,2.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.627,2.754)--(3.711,2.756);
\draw[gp path] (3.699,2.794)--(3.711,2.756);
\draw[gp path] (3.664,2.859)--(3.659,2.861);
\draw[gp path] (3.575,2.859)--(3.659,2.861);
\draw[gp path] (3.621,2.505)--(3.706,2.503);
\draw[gp path] (3.693,2.469)--(3.706,2.503);
\draw[gp path] (3.668,2.425)--(3.661,2.418);
\draw[gp path] (3.576,2.420)--(3.661,2.418);
\draw[gp path] (2.264,2.556)--(2.265,2.563);
\draw[gp path] (3.615,2.792)--(3.699,2.794);
\draw[gp path] (3.686,2.824)--(3.699,2.794);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.141,2.639)--(2.078,2.639);
\draw[gp path] (2.141,2.639)--(2.078,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.579,2.856)--(3.664,2.859);
\draw[gp path] (3.673,2.846)--(3.664,2.859);
\draw[gp path] (3.579,2.856)--(3.664,2.859);
\draw[gp path] (2.260,2.742)--(2.265,2.716);
\draw[gp path] (3.608,2.471)--(3.693,2.469);
\draw[gp path] (3.679,2.442)--(3.693,2.469);
\draw[gp path] (3.679,2.442)--(3.668,2.425);
\draw[gp path] (3.584,2.427)--(3.668,2.425);
\draw[gp path] (3.602,2.822)--(3.686,2.824);
\draw[gp path] (3.673,2.846)--(3.686,2.824);
\draw[gp path] (3.589,2.844)--(3.673,2.846);
\draw[gp path] (3.595,2.445)--(3.679,2.442);
\draw[gp path] (2.257,2.518)--(2.264,2.556);
\draw[gp path] (2.331,2.555)--(2.264,2.556);
\draw[gp path] (2.255,2.778)--(2.260,2.742);
\draw[gp path] (2.327,2.744)--(2.260,2.742);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.828,2.648)--(3.828,2.640);
\draw[gp path] (3.828,2.622)--(3.828,2.640);
\draw[gp path] (3.739,2.648)--(3.828,2.648);
\draw[gp path] (3.828,2.666)--(3.828,2.648);
\draw[gp path] (3.739,2.622)--(3.828,2.622);
\draw[gp path] (3.827,2.604)--(3.828,2.622);
\draw[gp path] (3.738,2.665)--(3.828,2.666);
\draw[gp path] (3.826,2.683)--(3.828,2.666);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.253,2.485)--(2.257,2.518);
\draw[gp path] (2.324,2.517)--(2.257,2.518);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.738,2.605)--(3.827,2.604);
\draw[gp path] (3.825,2.588)--(3.827,2.604);
\draw[gp path] (3.737,2.682)--(3.826,2.683);
\draw[gp path] (3.824,2.697)--(3.826,2.683);
\draw[gp path] (3.819,2.723)--(3.818,2.724);
\draw[gp path] (3.729,2.723)--(3.818,2.724);
\draw[gp path] (3.736,2.589)--(3.825,2.588);
\draw[gp path] (3.823,2.575)--(3.825,2.588);
\draw[gp path] (3.819,2.558)--(3.818,2.554);
\draw[gp path] (3.729,2.555)--(3.818,2.554);
\draw[gp path] (3.735,2.697)--(3.824,2.697);
\draw[gp path] (3.822,2.709)--(3.824,2.697);
\draw[gp path] (3.730,2.722)--(3.819,2.723);
\draw[gp path] (3.820,2.718)--(3.819,2.723);
\draw[gp path] (3.730,2.722)--(3.819,2.723);
\draw[gp path] (3.734,2.576)--(3.823,2.575);
\draw[gp path] (3.821,2.564)--(3.823,2.575);
\draw[gp path] (3.821,2.564)--(3.819,2.558);
\draw[gp path] (3.730,2.559)--(3.819,2.558);
\draw[gp path] (3.733,2.708)--(3.822,2.709);
\draw[gp path] (3.820,2.718)--(3.822,2.709);
\draw[gp path] (3.731,2.717)--(3.820,2.718);
\draw[gp path] (3.732,2.566)--(3.821,2.564);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.252,2.807)--(2.255,2.778);
\draw[gp path] (2.321,2.779)--(2.255,2.778);
\draw[gp path] (2.252,2.460)--(2.253,2.485);
\draw[gp path] (2.319,2.485)--(2.253,2.485);
\draw[gp path] (2.253,2.829)--(2.252,2.807);
\draw[gp path] (2.318,2.808)--(2.252,2.807);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.741,2.639)--(3.831,2.639);
\draw[gp path] (3.741,2.639)--(3.831,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.254,2.443)--(2.252,2.460);
\draw[gp path] (2.318,2.460)--(2.252,2.460);
\draw[gp path] (3.631,2.545)--(3.632,2.557);
\draw[gp path] (2.256,2.841)--(2.253,2.829);
\draw[gp path] (2.319,2.829)--(2.253,2.829);
\draw[gp path] (2.256,2.841)--(2.262,2.844);
\draw[gp path] (2.329,2.843)--(2.262,2.844);
\draw[gp path] (2.329,2.843)--(2.262,2.844);
\draw[gp path] (2.259,2.435)--(2.254,2.443);
\draw[gp path] (2.320,2.443)--(2.254,2.443);
\draw[gp path] (3.627,2.754)--(3.632,2.722);
\draw[gp path] (2.325,2.436)--(2.259,2.435);
\draw[gp path] (2.322,2.841)--(2.256,2.841);
\draw[gp path] (3.544,2.546)--(3.631,2.545);
\draw[gp path] (3.621,2.505)--(3.631,2.545);
\draw[gp path] (3.540,2.753)--(3.627,2.754);
\draw[gp path] (3.615,2.792)--(3.627,2.754);
\draw[gp path] (3.579,2.856)--(3.575,2.859);
\draw[gp path] (3.488,2.856)--(3.575,2.859);
\draw[gp path] (3.535,2.506)--(3.621,2.505);
\draw[gp path] (3.608,2.471)--(3.621,2.505);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.150,2.645)--(2.151,2.639);
\draw[gp path] (2.150,2.625)--(2.151,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.331,2.555)--(2.332,2.563);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.149,2.662)--(2.150,2.645);
\draw[gp path] (2.217,2.646)--(2.150,2.645);
\draw[gp path] (2.149,2.609)--(2.150,2.625);
\draw[gp path] (2.217,2.624)--(2.150,2.625);
\draw[gp path] (2.148,2.677)--(2.149,2.662);
\draw[gp path] (2.216,2.662)--(2.149,2.662);
\draw[gp path] (2.148,2.594)--(2.149,2.609);
\draw[gp path] (2.216,2.609)--(2.149,2.609);
\draw[gp path] (2.148,2.691)--(2.148,2.677);
\draw[gp path] (2.215,2.678)--(2.148,2.677);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.327,2.744)--(2.332,2.715);
\draw[gp path] (3.584,2.427)--(3.576,2.420);
\draw[gp path] (3.490,2.422)--(3.576,2.420);
\draw[gp path] (3.529,2.790)--(3.615,2.792);
\draw[gp path] (3.602,2.822)--(3.615,2.792);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.148,2.582)--(2.148,2.594);
\draw[gp path] (2.215,2.594)--(2.148,2.594);
\draw[gp path] (2.148,2.702)--(2.148,2.691);
\draw[gp path] (2.214,2.691)--(2.148,2.691);
\draw[gp path] (2.148,2.572)--(2.148,2.582);
\draw[gp path] (2.214,2.582)--(2.148,2.582);
\draw[gp path] (2.148,2.710)--(2.148,2.702);
\draw[gp path] (2.214,2.702)--(2.148,2.702);
\draw[gp path] (2.148,2.566)--(2.148,2.572);
\draw[gp path] (2.214,2.572)--(2.148,2.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.493,2.854)--(3.579,2.856);
\draw[gp path] (3.589,2.844)--(3.579,2.856);
\draw[gp path] (3.493,2.854)--(3.579,2.856);
\draw[gp path] (3.522,2.473)--(3.608,2.471);
\draw[gp path] (3.595,2.445)--(3.608,2.471);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.148,2.715)--(2.148,2.710);
\draw[gp path] (2.214,2.710)--(2.148,2.710);
\draw[gp path] (2.148,2.715)--(2.149,2.717);
\draw[gp path] (2.216,2.716)--(2.149,2.717);
\draw[gp path] (2.216,2.716)--(2.149,2.717);
\draw[gp path] (2.149,2.562)--(2.148,2.566);
\draw[gp path] (2.215,2.566)--(2.148,2.566);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.324,2.517)--(2.331,2.555);
\draw[gp path] (2.402,2.553)--(2.331,2.555);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.215,2.715)--(2.148,2.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.595,2.445)--(3.584,2.427);
\draw[gp path] (3.498,2.430)--(3.584,2.427);
\draw[gp path] (3.516,2.820)--(3.602,2.822);
\draw[gp path] (3.589,2.844)--(3.602,2.822);
\draw[gp path] (3.509,2.447)--(3.595,2.445);
\draw[gp path] (3.503,2.842)--(3.589,2.844);
\draw[gp path] (2.321,2.779)--(2.327,2.744);
\draw[gp path] (2.398,2.745)--(2.327,2.744);
\draw[gp path] (2.319,2.485)--(2.324,2.517);
\draw[gp path] (2.394,2.516)--(2.324,2.517);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.208,2.639)--(2.141,2.639);
\draw[gp path] (2.208,2.639)--(2.141,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.318,2.808)--(2.321,2.779);
\draw[gp path] (2.391,2.780)--(2.321,2.779);
\draw[gp path] (2.318,2.460)--(2.319,2.485);
\draw[gp path] (2.389,2.484)--(2.319,2.485);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.739,2.648)--(3.738,2.640);
\draw[gp path] (3.739,2.622)--(3.739,2.640);
\draw[gp path] (3.647,2.647)--(3.739,2.648);
\draw[gp path] (3.738,2.665)--(3.739,2.648);
\draw[gp path] (3.647,2.622)--(3.739,2.622);
\draw[gp path] (3.738,2.605)--(3.739,2.622);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.319,2.829)--(2.318,2.808);
\draw[gp path] (2.388,2.808)--(2.318,2.808);
\draw[gp path] (3.544,2.546)--(3.545,2.558);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.646,2.665)--(3.738,2.665);
\draw[gp path] (3.737,2.682)--(3.738,2.665);
\draw[gp path] (3.646,2.605)--(3.738,2.605);
\draw[gp path] (3.736,2.589)--(3.738,2.605);
\draw[gp path] (3.645,2.681)--(3.737,2.682);
\draw[gp path] (3.735,2.697)--(3.737,2.682);
\draw[gp path] (3.730,2.722)--(3.729,2.723);
\draw[gp path] (3.637,2.722)--(3.729,2.723);
\draw[gp path] (3.644,2.590)--(3.736,2.589);
\draw[gp path] (3.734,2.576)--(3.736,2.589);
\draw[gp path] (3.730,2.559)--(3.729,2.555);
\draw[gp path] (3.637,2.557)--(3.729,2.555);
\draw[gp path] (3.643,2.696)--(3.735,2.697);
\draw[gp path] (3.733,2.708)--(3.735,2.697);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.320,2.443)--(2.318,2.460);
\draw[gp path] (2.388,2.459)--(2.318,2.460);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.638,2.721)--(3.730,2.722);
\draw[gp path] (3.731,2.717)--(3.730,2.722);
\draw[gp path] (3.638,2.721)--(3.730,2.722);
\draw[gp path] (3.642,2.577)--(3.734,2.576);
\draw[gp path] (3.732,2.566)--(3.734,2.576);
\draw[gp path] (3.732,2.566)--(3.730,2.559);
\draw[gp path] (3.639,2.560)--(3.730,2.559);
\draw[gp path] (3.641,2.708)--(3.733,2.708);
\draw[gp path] (3.731,2.717)--(3.733,2.708);
\draw[gp path] (3.640,2.567)--(3.732,2.566);
\draw[gp path] (3.639,2.716)--(3.731,2.717);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.540,2.753)--(3.545,2.721);
\draw[gp path] (2.322,2.841)--(2.319,2.829);
\draw[gp path] (2.388,2.829)--(2.319,2.829);
\draw[gp path] (2.325,2.436)--(2.320,2.443);
\draw[gp path] (2.390,2.443)--(2.320,2.443);
\draw[gp path] (2.322,2.841)--(2.329,2.843);
\draw[gp path] (2.398,2.843)--(2.329,2.843);
\draw[gp path] (2.398,2.843)--(2.329,2.843);
\draw[gp path] (2.392,2.840)--(2.322,2.841);
\draw[gp path] (2.395,2.436)--(2.325,2.436);
\draw[gp path] (3.456,2.547)--(3.544,2.546);
\draw[gp path] (3.535,2.506)--(3.544,2.546);
\draw[gp path] (3.452,2.752)--(3.540,2.753);
\draw[gp path] (3.529,2.790)--(3.540,2.753);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.648,2.639)--(3.741,2.639);
\draw[gp path] (3.648,2.639)--(3.741,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.402,2.553)--(2.404,2.564);
\draw[gp path] (3.447,2.507)--(3.535,2.506);
\draw[gp path] (3.522,2.473)--(3.535,2.506);
\draw[gp path] (2.398,2.745)--(2.404,2.715);
\draw[gp path] (3.493,2.854)--(3.488,2.856);
\draw[gp path] (3.400,2.854)--(3.488,2.856);
\draw[gp path] (3.441,2.789)--(3.529,2.790);
\draw[gp path] (3.516,2.820)--(3.529,2.790);
\draw[gp path] (2.394,2.516)--(2.402,2.553);
\draw[gp path] (2.476,2.552)--(2.402,2.553);
\draw[gp path] (3.498,2.430)--(3.490,2.422);
\draw[gp path] (3.402,2.425)--(3.490,2.422);
\draw[gp path] (3.435,2.474)--(3.522,2.473);
\draw[gp path] (3.509,2.447)--(3.522,2.473);
\draw[gp path] (2.391,2.780)--(2.398,2.745);
\draw[gp path] (2.472,2.746)--(2.398,2.745);
\draw[gp path] (3.406,2.852)--(3.493,2.854);
\draw[gp path] (3.503,2.842)--(3.493,2.854);
\draw[gp path] (3.406,2.852)--(3.493,2.854);
\draw[gp path] (3.428,2.819)--(3.516,2.820);
\draw[gp path] (3.503,2.842)--(3.516,2.820);
\draw[gp path] (3.509,2.447)--(3.498,2.430);
\draw[gp path] (3.410,2.432)--(3.498,2.430);
\draw[gp path] (3.422,2.449)--(3.509,2.447);
\draw[gp path] (3.416,2.840)--(3.503,2.842);
\draw[gp path] (2.389,2.484)--(2.394,2.516);
\draw[gp path] (2.468,2.514)--(2.394,2.516);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.217,2.646)--(2.218,2.639);
\draw[gp path] (2.217,2.624)--(2.218,2.639);
\draw[gp path] (2.216,2.662)--(2.217,2.646);
\draw[gp path] (2.288,2.647)--(2.217,2.646);
\draw[gp path] (2.216,2.609)--(2.217,2.624);
\draw[gp path] (2.288,2.624)--(2.217,2.624);
\draw[gp path] (2.215,2.678)--(2.216,2.662);
\draw[gp path] (2.287,2.663)--(2.216,2.662);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.388,2.808)--(2.391,2.780);
\draw[gp path] (2.465,2.781)--(2.391,2.780);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.215,2.594)--(2.216,2.609);
\draw[gp path] (2.286,2.608)--(2.216,2.609);
\draw[gp path] (2.214,2.691)--(2.215,2.678);
\draw[gp path] (2.286,2.678)--(2.215,2.678);
\draw[gp path] (2.214,2.582)--(2.215,2.594);
\draw[gp path] (2.285,2.594)--(2.215,2.594);
\draw[gp path] (2.214,2.702)--(2.214,2.691);
\draw[gp path] (2.285,2.691)--(2.214,2.691);
\draw[gp path] (2.214,2.572)--(2.214,2.582);
\draw[gp path] (2.285,2.582)--(2.214,2.582);
\draw[gp path] (2.214,2.710)--(2.214,2.702);
\draw[gp path] (2.285,2.702)--(2.214,2.702);
\draw[gp path] (2.215,2.566)--(2.214,2.572);
\draw[gp path] (2.285,2.572)--(2.214,2.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.388,2.459)--(2.389,2.484);
\draw[gp path] (2.463,2.483)--(2.389,2.484);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.215,2.715)--(2.214,2.710);
\draw[gp path] (2.285,2.710)--(2.214,2.710);
\draw[gp path] (2.215,2.715)--(2.216,2.716);
\draw[gp path] (2.215,2.563)--(2.215,2.566);
\draw[gp path] (2.287,2.716)--(2.216,2.716);
\draw[gp path] (2.285,2.566)--(2.215,2.566);
\draw[gp path] (2.287,2.716)--(2.216,2.716);
\draw[gp path] (2.286,2.715)--(2.215,2.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.456,2.547)--(3.457,2.559);
\draw[gp path] (2.388,2.829)--(2.388,2.808);
\draw[gp path] (2.461,2.809)--(2.388,2.808);
\draw[gp path] (3.452,2.752)--(3.457,2.720);
\draw[gp path] (2.390,2.443)--(2.388,2.459);
\draw[gp path] (2.461,2.459)--(2.388,2.459);
\draw[gp path] (3.366,2.547)--(3.456,2.547);
\draw[gp path] (3.447,2.507)--(3.456,2.547);
\draw[gp path] (2.392,2.840)--(2.388,2.829);
\draw[gp path] (2.461,2.829)--(2.388,2.829);
\draw[gp path] (2.395,2.436)--(2.390,2.443);
\draw[gp path] (2.462,2.443)--(2.390,2.443);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.280,2.639)--(2.208,2.639);
\draw[gp path] (2.280,2.639)--(2.208,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.398,2.843)--(2.392,2.840);
\draw[gp path] (2.465,2.840)--(2.392,2.840);
\draw[gp path] (2.471,2.842)--(2.398,2.843);
\draw[gp path] (2.471,2.842)--(2.398,2.843);
\draw[gp path] (2.468,2.436)--(2.395,2.436);
\draw[gp path] (2.476,2.552)--(2.479,2.564);
\draw[gp path] (3.362,2.752)--(3.452,2.752);
\draw[gp path] (3.441,2.789)--(3.452,2.752);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.647,2.647)--(3.646,2.639);
\draw[gp path] (3.647,2.622)--(3.647,2.639);
\draw[gp path] (3.553,2.647)--(3.647,2.647);
\draw[gp path] (3.646,2.665)--(3.647,2.647);
\draw[gp path] (3.553,2.623)--(3.647,2.622);
\draw[gp path] (3.646,2.605)--(3.647,2.622);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.472,2.746)--(2.479,2.715);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.553,2.665)--(3.646,2.665);
\draw[gp path] (3.645,2.681)--(3.646,2.665);
\draw[gp path] (3.552,2.606)--(3.646,2.605);
\draw[gp path] (3.644,2.590)--(3.646,2.605);
\draw[gp path] (3.552,2.681)--(3.645,2.681);
\draw[gp path] (3.643,2.696)--(3.645,2.681);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.358,2.508)--(3.447,2.507);
\draw[gp path] (3.435,2.474)--(3.447,2.507);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.551,2.590)--(3.644,2.590);
\draw[gp path] (3.642,2.577)--(3.644,2.590);
\draw[gp path] (3.638,2.721)--(3.637,2.722);
\draw[gp path] (3.543,2.721)--(3.637,2.722);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.468,2.514)--(2.476,2.552);
\draw[gp path] (2.554,2.550)--(2.476,2.552);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.550,2.695)--(3.643,2.696);
\draw[gp path] (3.641,2.708)--(3.643,2.696);
\draw[gp path] (3.639,2.560)--(3.637,2.557);
\draw[gp path] (3.544,2.558)--(3.637,2.557);
\draw[gp path] (3.549,2.577)--(3.642,2.577);
\draw[gp path] (3.640,2.567)--(3.642,2.577);
\draw[gp path] (3.544,2.720)--(3.638,2.721);
\draw[gp path] (3.639,2.716)--(3.638,2.721);
\draw[gp path] (3.544,2.720)--(3.638,2.721);
\draw[gp path] (3.548,2.707)--(3.641,2.708);
\draw[gp path] (3.639,2.716)--(3.641,2.708);
\draw[gp path] (3.640,2.567)--(3.639,2.560);
\draw[gp path] (3.545,2.561)--(3.639,2.560);
\draw[gp path] (3.547,2.567)--(3.640,2.567);
\draw[gp path] (3.546,2.715)--(3.639,2.716);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.406,2.852)--(3.400,2.854);
\draw[gp path] (3.311,2.852)--(3.400,2.854);
\draw[gp path] (3.352,2.788)--(3.441,2.789);
\draw[gp path] (3.428,2.819)--(3.441,2.789);
\draw[gp path] (2.465,2.781)--(2.472,2.746);
\draw[gp path] (2.549,2.748)--(2.472,2.746);
\draw[gp path] (3.410,2.432)--(3.402,2.425);
\draw[gp path] (3.314,2.427)--(3.402,2.425);
\draw[gp path] (3.346,2.475)--(3.435,2.474);
\draw[gp path] (3.422,2.449)--(3.435,2.474);
\draw[gp path] (2.463,2.483)--(2.468,2.514);
\draw[gp path] (2.545,2.513)--(2.468,2.514);
\draw[gp path] (3.317,2.850)--(3.406,2.852);
\draw[gp path] (3.416,2.840)--(3.406,2.852);
\draw[gp path] (3.317,2.850)--(3.406,2.852);
\draw[gp path] (3.340,2.817)--(3.428,2.819);
\draw[gp path] (3.416,2.840)--(3.428,2.819);
\draw[gp path] (3.422,2.449)--(3.410,2.432);
\draw[gp path] (3.322,2.434)--(3.410,2.432);
\draw[gp path] (3.333,2.450)--(3.422,2.449);
\draw[gp path] (3.327,2.838)--(3.416,2.840);
\draw[gp path] (2.461,2.809)--(2.465,2.781);
\draw[gp path] (2.542,2.782)--(2.465,2.781);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.553,2.639)--(3.648,2.639);
\draw[gp path] (3.553,2.639)--(3.648,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.366,2.547)--(3.367,2.559);
\draw[gp path] (2.461,2.459)--(2.463,2.483);
\draw[gp path] (2.539,2.482)--(2.463,2.483);
\draw[gp path] (3.362,2.752)--(3.367,2.719);
\draw[gp path] (2.461,2.829)--(2.461,2.809);
\draw[gp path] (2.537,2.810)--(2.461,2.809);
\draw[gp path] (3.276,2.547)--(3.366,2.547);
\draw[gp path] (3.358,2.508)--(3.366,2.547);
\draw[gp path] (2.462,2.443)--(2.461,2.459);
\draw[gp path] (2.537,2.458)--(2.461,2.459);
\draw[gp path] (2.554,2.550)--(2.557,2.564);
\draw[gp path] (2.465,2.840)--(2.461,2.829);
\draw[gp path] (2.537,2.830)--(2.461,2.829);
\draw[gp path] (2.549,2.748)--(2.557,2.715);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.288,2.647)--(2.289,2.639);
\draw[gp path] (2.288,2.624)--(2.289,2.639);
\draw[gp path] (2.287,2.663)--(2.288,2.647);
\draw[gp path] (2.363,2.648)--(2.288,2.647);
\draw[gp path] (2.286,2.608)--(2.288,2.624);
\draw[gp path] (2.362,2.623)--(2.288,2.624);
\draw[gp path] (2.286,2.678)--(2.287,2.663);
\draw[gp path] (2.362,2.664)--(2.287,2.663);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.272,2.752)--(3.362,2.752);
\draw[gp path] (3.352,2.788)--(3.362,2.752);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.285,2.594)--(2.286,2.608);
\draw[gp path] (2.361,2.607)--(2.286,2.608);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.468,2.436)--(2.462,2.443);
\draw[gp path] (2.538,2.443)--(2.462,2.443);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.285,2.691)--(2.286,2.678);
\draw[gp path] (2.361,2.679)--(2.286,2.678);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.545,2.513)--(2.554,2.550);
\draw[gp path] (2.634,2.548)--(2.554,2.550);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.285,2.582)--(2.285,2.594);
\draw[gp path] (2.360,2.593)--(2.285,2.594);
\draw[gp path] (2.285,2.702)--(2.285,2.691);
\draw[gp path] (2.360,2.692)--(2.285,2.691);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.471,2.842)--(2.465,2.840);
\draw[gp path] (2.541,2.840)--(2.465,2.840);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.285,2.572)--(2.285,2.582);
\draw[gp path] (2.359,2.581)--(2.285,2.582);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.547,2.842)--(2.471,2.842);
\draw[gp path] (2.547,2.842)--(2.471,2.842);
\draw[gp path] (2.544,2.437)--(2.468,2.436);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.285,2.710)--(2.285,2.702);
\draw[gp path] (2.359,2.702)--(2.285,2.702);
\draw[gp path] (2.285,2.566)--(2.285,2.572);
\draw[gp path] (2.359,2.572)--(2.285,2.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.268,2.509)--(3.358,2.508);
\draw[gp path] (3.346,2.475)--(3.358,2.508);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.286,2.715)--(2.285,2.710);
\draw[gp path] (2.359,2.710)--(2.285,2.710);
\draw[gp path] (2.286,2.563)--(2.285,2.566);
\draw[gp path] (2.360,2.566)--(2.285,2.566);
\draw[gp path] (2.286,2.715)--(2.287,2.716);
\draw[gp path] (2.360,2.714)--(2.286,2.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.542,2.782)--(2.549,2.748);
\draw[gp path] (2.629,2.750)--(2.549,2.748);
\draw[gp path] (3.263,2.787)--(3.352,2.788);
\draw[gp path] (3.340,2.817)--(3.352,2.788);
\draw[gp path] (2.539,2.482)--(2.545,2.513);
\draw[gp path] (2.625,2.511)--(2.545,2.513);
\draw[gp path] (3.317,2.850)--(3.311,2.852);
\draw[gp path] (3.222,2.850)--(3.311,2.852);
\draw[gp path] (3.257,2.476)--(3.346,2.475);
\draw[gp path] (3.333,2.450)--(3.346,2.475);
\draw[gp path] (3.322,2.434)--(3.314,2.427);
\draw[gp path] (3.224,2.429)--(3.314,2.427);
\draw[gp path] (2.537,2.810)--(2.542,2.782);
\draw[gp path] (2.621,2.784)--(2.542,2.782);
\draw[gp path] (3.276,2.547)--(3.276,2.560);
\draw[gp path] (3.251,2.816)--(3.340,2.817);
\draw[gp path] (3.327,2.838)--(3.340,2.817);
\draw[gp path] (3.228,2.848)--(3.317,2.850);
\draw[gp path] (3.327,2.838)--(3.317,2.850);
\draw[gp path] (3.228,2.848)--(3.317,2.850);
\draw[gp path] (3.244,2.451)--(3.333,2.450);
\draw[gp path] (3.322,2.434)--(3.333,2.450);
\draw[gp path] (3.233,2.435)--(3.322,2.434);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.553,2.647)--(3.553,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.238,2.837)--(3.327,2.838);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.553,2.623)--(3.553,2.639);
\draw[gp path] (3.457,2.648)--(3.553,2.647);
\draw[gp path] (3.553,2.665)--(3.553,2.647);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.537,2.458)--(2.539,2.482);
\draw[gp path] (2.619,2.480)--(2.539,2.482);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.457,2.623)--(3.553,2.623);
\draw[gp path] (3.552,2.606)--(3.553,2.623);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.355,2.639)--(2.280,2.639);
\draw[gp path] (2.355,2.639)--(2.280,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.272,2.752)--(3.277,2.719);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.457,2.665)--(3.553,2.665);
\draw[gp path] (3.552,2.681)--(3.553,2.665);
\draw[gp path] (3.457,2.606)--(3.552,2.606);
\draw[gp path] (3.551,2.590)--(3.552,2.606);
\draw[gp path] (3.456,2.681)--(3.552,2.681);
\draw[gp path] (3.550,2.695)--(3.552,2.681);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.634,2.548)--(2.638,2.564);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.456,2.591)--(3.551,2.590);
\draw[gp path] (3.549,2.577)--(3.551,2.590);
\draw[gp path] (3.544,2.720)--(3.543,2.721);
\draw[gp path] (3.448,2.720)--(3.543,2.721);
\draw[gp path] (3.455,2.695)--(3.550,2.695);
\draw[gp path] (3.548,2.707)--(3.550,2.695);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.537,2.830)--(2.537,2.810);
\draw[gp path] (2.617,2.811)--(2.537,2.810);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.545,2.561)--(3.544,2.558);
\draw[gp path] (3.449,2.559)--(3.544,2.558);
\draw[gp path] (3.454,2.578)--(3.549,2.577);
\draw[gp path] (3.547,2.567)--(3.549,2.577);
\draw[gp path] (3.449,2.719)--(3.544,2.720);
\draw[gp path] (3.546,2.715)--(3.544,2.720);
\draw[gp path] (3.449,2.719)--(3.544,2.720);
\draw[gp path] (3.453,2.706)--(3.548,2.707);
\draw[gp path] (3.546,2.715)--(3.548,2.707);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.629,2.750)--(2.638,2.715);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.547,2.567)--(3.545,2.561);
\draw[gp path] (3.450,2.562)--(3.545,2.561);
\draw[gp path] (3.452,2.568)--(3.547,2.567);
\draw[gp path] (3.451,2.714)--(3.546,2.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.185,2.547)--(3.276,2.547);
\draw[gp path] (3.268,2.509)--(3.276,2.547);
\draw[gp path] (2.625,2.511)--(2.634,2.548);
\draw[gp path] (2.690,2.547)--(2.634,2.548);
\draw[gp path] (2.538,2.443)--(2.537,2.458);
\draw[gp path] (2.616,2.457)--(2.537,2.458);
\draw[gp path] (3.182,2.752)--(3.272,2.752);
\draw[gp path] (3.263,2.787)--(3.272,2.752);
\draw[gp path] (2.745,2.717)--(2.709,2.718);
\draw[gp path] (2.621,2.784)--(2.629,2.750);
\draw[gp path] (2.689,2.751)--(2.629,2.750);
\draw[gp path] (2.541,2.840)--(2.537,2.830);
\draw[gp path] (2.616,2.830)--(2.537,2.830);
\draw[gp path] (2.744,2.542)--(2.704,2.541);
\draw[gp path] (2.544,2.437)--(2.538,2.443);
\draw[gp path] (2.617,2.442)--(2.538,2.443);
\draw[gp path] (3.178,2.509)--(3.268,2.509);
\draw[gp path] (3.257,2.476)--(3.268,2.509);
\draw[gp path] (2.619,2.480)--(2.625,2.511);
\draw[gp path] (2.687,2.510)--(2.625,2.511);
\draw[gp path] (2.547,2.842)--(2.541,2.840);
\draw[gp path] (2.619,2.841)--(2.541,2.840);
\draw[gp path] (2.622,2.436)--(2.544,2.437);
\draw[gp path] (3.185,2.547)--(3.186,2.561);
\draw[gp path] (2.743,2.756)--(2.699,2.757);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.456,2.639)--(3.553,2.639);
\draw[gp path] (3.456,2.639)--(3.553,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.173,2.787)--(3.263,2.787);
\draw[gp path] (3.251,2.816)--(3.263,2.787);
\draw[gp path] (2.617,2.811)--(2.621,2.784);
\draw[gp path] (2.685,2.785)--(2.621,2.784);
\draw[gp path] (3.228,2.848)--(3.222,2.850);
\draw[gp path] (3.133,2.848)--(3.222,2.850);
\draw[gp path] (3.167,2.477)--(3.257,2.476);
\draw[gp path] (3.244,2.451)--(3.257,2.476);
\draw[gp path] (3.182,2.752)--(3.186,2.718);
\draw[gp path] (2.740,2.506)--(2.694,2.505);
\draw[gp path] (2.745,2.717)--(2.745,2.715);
\draw[gp path] (2.616,2.457)--(2.619,2.480);
\draw[gp path] (2.682,2.479)--(2.619,2.480);
\draw[gp path] (3.233,2.435)--(3.224,2.429);
\draw[gp path] (3.135,2.431)--(3.224,2.429);
\draw[gp path] (3.161,2.815)--(3.251,2.816);
\draw[gp path] (3.238,2.837)--(3.251,2.816);
\draw[gp path] (2.744,2.542)--(2.744,2.563);
\draw[gp path] (3.139,2.846)--(3.228,2.848);
\draw[gp path] (3.238,2.837)--(3.228,2.848);
\draw[gp path] (3.139,2.846)--(3.228,2.848);
\draw[gp path] (3.155,2.453)--(3.244,2.451);
\draw[gp path] (3.233,2.435)--(3.244,2.451);
\draw[gp path] (3.096,2.546)--(3.185,2.547);
\draw[gp path] (3.178,2.509)--(3.185,2.547);
\draw[gp path] (2.736,2.789)--(2.691,2.789);
\draw[gp path] (3.144,2.437)--(3.233,2.435);
\draw[gp path] (3.149,2.835)--(3.238,2.837);
\draw[gp path] (2.616,2.830)--(2.617,2.811);
\draw[gp path] (2.680,2.812)--(2.617,2.811);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.363,2.648)--(2.364,2.639);
\draw[gp path] (2.362,2.623)--(2.364,2.639);
\draw[gp path] (2.362,2.664)--(2.363,2.648);
\draw[gp path] (2.442,2.649)--(2.363,2.648);
\draw[gp path] (2.361,2.607)--(2.362,2.623);
\draw[gp path] (2.441,2.622)--(2.362,2.623);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.743,2.756)--(2.745,2.717);
\draw[gp path] (2.831,2.716)--(2.745,2.717);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.361,2.679)--(2.362,2.664);
\draw[gp path] (2.440,2.665)--(2.362,2.664);
\draw[gp path] (2.360,2.593)--(2.361,2.607);
\draw[gp path] (2.439,2.607)--(2.361,2.607);
\draw[gp path] (2.360,2.692)--(2.361,2.679);
\draw[gp path] (2.439,2.679)--(2.361,2.679);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.732,2.476)--(2.685,2.475);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.359,2.581)--(2.360,2.593);
\draw[gp path] (2.438,2.593)--(2.360,2.593);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.093,2.752)--(3.182,2.752);
\draw[gp path] (3.173,2.787)--(3.182,2.752);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.359,2.702)--(2.360,2.692);
\draw[gp path] (2.438,2.692)--(2.360,2.692);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.617,2.442)--(2.616,2.457);
\draw[gp path] (2.678,2.456)--(2.616,2.457);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.359,2.572)--(2.359,2.581);
\draw[gp path] (2.438,2.581)--(2.359,2.581);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.740,2.506)--(2.744,2.542);
\draw[gp path] (2.830,2.543)--(2.744,2.542);
\draw[gp path] (3.096,2.546)--(3.096,2.562);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.359,2.710)--(2.359,2.702);
\draw[gp path] (2.437,2.703)--(2.359,2.702);
\draw[gp path] (2.360,2.566)--(2.359,2.572);
\draw[gp path] (2.437,2.572)--(2.359,2.572);
\draw[gp path] (2.360,2.714)--(2.359,2.710);
\draw[gp path] (2.437,2.710)--(2.359,2.710);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.727,2.815)--(2.681,2.815);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.361,2.563)--(2.360,2.566);
\draw[gp path] (2.438,2.566)--(2.360,2.566);
\draw[gp path] (2.360,2.714)--(2.361,2.715);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.619,2.841)--(2.616,2.830);
\draw[gp path] (2.676,2.831)--(2.616,2.830);
\draw[gp path] (3.089,2.509)--(3.178,2.509);
\draw[gp path] (3.167,2.477)--(3.178,2.509);
\draw[gp path] (3.093,2.752)--(3.097,2.717);
\draw[gp path] (2.736,2.789)--(2.743,2.756);
\draw[gp path] (2.828,2.754)--(2.743,2.756);
\draw[gp path] (2.722,2.454)--(2.677,2.454);
\draw[gp path] (2.830,2.543)--(2.830,2.563);
\draw[gp path] (2.622,2.436)--(2.617,2.442);
\draw[gp path] (2.675,2.442)--(2.617,2.442);
\draw[gp path] (3.084,2.787)--(3.173,2.787);
\draw[gp path] (3.161,2.815)--(3.173,2.787);
\draw[gp path] (2.717,2.833)--(2.674,2.833);
\draw[gp path] (2.626,2.842)--(2.619,2.841);
\draw[gp path] (2.675,2.841)--(2.619,2.841);
\draw[gp path] (2.828,2.754)--(2.831,2.716);
\draw[gp path] (3.006,2.545)--(3.006,2.562);
\draw[gp path] (3.006,2.545)--(3.096,2.546);
\draw[gp path] (3.089,2.509)--(3.096,2.546);
\draw[gp path] (2.712,2.440)--(2.669,2.440);
\draw[gp path] (2.732,2.476)--(2.740,2.506);
\draw[gp path] (2.825,2.507)--(2.740,2.506);
\draw[gp path] (2.704,2.436)--(2.622,2.436);
\draw[gp path] (2.917,2.544)--(2.917,2.563);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.457,2.648)--(3.457,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.079,2.477)--(3.167,2.477);
\draw[gp path] (3.155,2.453)--(3.167,2.477);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.457,2.623)--(3.457,2.639);
\draw[gp path] (3.361,2.648)--(3.457,2.648);
\draw[gp path] (3.457,2.665)--(3.457,2.648);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.139,2.846)--(3.133,2.848);
\draw[gp path] (3.045,2.846)--(3.133,2.848);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.361,2.622)--(3.457,2.623);
\draw[gp path] (3.457,2.606)--(3.457,2.623);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.003,2.753)--(3.007,2.716);
\draw[gp path] (2.825,2.507)--(2.830,2.543);
\draw[gp path] (2.917,2.544)--(2.830,2.543);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.361,2.665)--(3.457,2.665);
\draw[gp path] (3.456,2.681)--(3.457,2.665);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.727,2.815)--(2.736,2.789);
\draw[gp path] (2.821,2.788)--(2.736,2.789);
\draw[gp path] (3.003,2.753)--(3.093,2.752);
\draw[gp path] (3.084,2.787)--(3.093,2.752);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.361,2.606)--(3.457,2.606);
\draw[gp path] (3.456,2.591)--(3.457,2.606);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.073,2.815)--(3.161,2.815);
\draw[gp path] (3.149,2.835)--(3.161,2.815);
\draw[gp path] (2.915,2.753)--(2.918,2.716);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.360,2.680)--(3.456,2.681);
\draw[gp path] (3.455,2.695)--(3.456,2.681);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.144,2.437)--(3.135,2.431);
\draw[gp path] (3.047,2.432)--(3.135,2.431);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.359,2.591)--(3.456,2.591);
\draw[gp path] (3.454,2.578)--(3.456,2.591);
\draw[gp path] (3.359,2.694)--(3.455,2.695);
\draw[gp path] (3.453,2.706)--(3.455,2.695);
\draw[gp path] (3.449,2.719)--(3.448,2.720);
\draw[gp path] (3.352,2.719)--(3.448,2.720);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.067,2.453)--(3.155,2.453);
\draw[gp path] (3.144,2.437)--(3.155,2.453);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.434,2.639)--(2.355,2.639);
\draw[gp path] (2.434,2.639)--(2.355,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.358,2.579)--(3.454,2.578);
\draw[gp path] (3.452,2.568)--(3.454,2.578);
\draw[gp path] (3.450,2.562)--(3.449,2.559);
\draw[gp path] (3.352,2.560)--(3.449,2.559);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.051,2.845)--(3.139,2.846);
\draw[gp path] (3.149,2.835)--(3.139,2.846);
\draw[gp path] (3.051,2.845)--(3.139,2.846);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.357,2.705)--(3.453,2.706);
\draw[gp path] (3.451,2.714)--(3.453,2.706);
\draw[gp path] (3.353,2.718)--(3.449,2.719);
\draw[gp path] (3.451,2.714)--(3.449,2.719);
\draw[gp path] (3.353,2.718)--(3.449,2.719);
\draw[gp path] (3.356,2.569)--(3.452,2.568);
\draw[gp path] (3.450,2.562)--(3.452,2.568);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.917,2.544)--(3.006,2.545);
\draw[gp path] (3.000,2.508)--(3.006,2.545);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.354,2.562)--(3.450,2.562);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.061,2.834)--(3.149,2.835);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.355,2.714)--(3.451,2.714);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.821,2.788)--(2.828,2.754);
\draw[gp path] (2.915,2.753)--(2.828,2.754);
\draw[gp path] (3.056,2.438)--(3.144,2.437);
\draw[gp path] (2.722,2.454)--(2.732,2.476);
\draw[gp path] (2.817,2.477)--(2.732,2.476);
\draw[gp path] (3.000,2.508)--(3.089,2.509);
\draw[gp path] (3.079,2.477)--(3.089,2.509);
\draw[gp path] (2.912,2.508)--(2.917,2.544);
\draw[gp path] (2.717,2.833)--(2.727,2.815);
\draw[gp path] (2.811,2.814)--(2.727,2.815);
\draw[gp path] (2.915,2.753)--(3.003,2.753);
\draw[gp path] (2.995,2.787)--(3.003,2.753);
\draw[gp path] (2.817,2.477)--(2.825,2.507);
\draw[gp path] (2.912,2.508)--(2.825,2.507);
\draw[gp path] (2.995,2.787)--(3.084,2.787);
\draw[gp path] (3.073,2.815)--(3.084,2.787);
\draw[gp path] (2.908,2.787)--(2.915,2.753);
\draw[gp path] (2.712,2.440)--(2.722,2.454);
\draw[gp path] (2.806,2.454)--(2.722,2.454);
\draw[gp path] (2.990,2.477)--(3.079,2.477);
\draw[gp path] (3.067,2.453)--(3.079,2.477);
\draw[gp path] (2.811,2.814)--(2.821,2.788);
\draw[gp path] (2.908,2.787)--(2.821,2.788);
\draw[gp path] (2.912,2.508)--(3.000,2.508);
\draw[gp path] (2.990,2.477)--(3.000,2.508);
\draw[gp path] (2.708,2.842)--(2.717,2.833);
\draw[gp path] (2.801,2.833)--(2.717,2.833);
\draw[gp path] (2.903,2.477)--(2.912,2.508);
\draw[gp path] (2.712,2.440)--(2.704,2.436);
\draw[gp path] (2.787,2.435)--(2.704,2.436);
\draw[gp path] (2.796,2.440)--(2.712,2.440);
\draw[gp path] (2.791,2.842)--(2.708,2.842);
\draw[gp path] (2.791,2.842)--(2.708,2.842);
\draw[gp path] (3.051,2.845)--(3.045,2.846);
\draw[gp path] (2.985,2.814)--(3.073,2.815);
\draw[gp path] (3.061,2.834)--(3.073,2.815);
\draw[gp path] (2.806,2.454)--(2.817,2.477);
\draw[gp path] (2.903,2.477)--(2.817,2.477);
\draw[gp path] (2.908,2.787)--(2.995,2.787);
\draw[gp path] (2.985,2.814)--(2.995,2.787);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.359,2.639)--(3.456,2.639);
\draw[gp path] (3.359,2.639)--(3.456,2.639);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (3.056,2.438)--(3.047,2.432);
\draw[gp path] (2.959,2.433)--(3.047,2.432);
\draw[gp path] (2.979,2.454)--(3.067,2.453);
\draw[gp path] (3.056,2.438)--(3.067,2.453);
\draw[gp path] (2.897,2.814)--(2.908,2.787);
\draw[gp path] (2.963,2.844)--(3.051,2.845);
\draw[gp path] (3.061,2.834)--(3.051,2.845);
\draw[gp path] (2.963,2.844)--(3.051,2.845);
\draw[gp path] (2.973,2.833)--(3.061,2.834);
\draw[gp path] (2.968,2.439)--(3.056,2.438);
\draw[gp path] (2.801,2.833)--(2.811,2.814);
\draw[gp path] (2.897,2.814)--(2.811,2.814);
\draw[gp path] (2.903,2.477)--(2.990,2.477);
\draw[gp path] (2.979,2.454)--(2.990,2.477);
\draw[gp path] (2.892,2.454)--(2.903,2.477);
\draw[gp path] (2.796,2.440)--(2.806,2.454);
\draw[gp path] (2.892,2.454)--(2.806,2.454);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.441,2.622)--(2.442,2.638);
\draw[gp path] (2.524,2.637)--(2.442,2.638);
\draw[gp path] (2.442,2.649)--(2.442,2.638);
\draw[gp path] (2.440,2.665)--(2.442,2.649);
\draw[gp path] (2.523,2.650)--(2.442,2.649);
\draw[gp path] (2.439,2.607)--(2.441,2.622);
\draw[gp path] (2.523,2.621)--(2.441,2.622);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.897,2.814)--(2.985,2.814);
\draw[gp path] (2.973,2.833)--(2.985,2.814);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.439,2.679)--(2.440,2.665);
\draw[gp path] (2.522,2.665)--(2.440,2.665);
\draw[gp path] (2.438,2.593)--(2.439,2.607);
\draw[gp path] (2.521,2.606)--(2.439,2.607);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.791,2.842)--(2.801,2.833);
\draw[gp path] (2.886,2.833)--(2.801,2.833);
\draw[gp path] (2.963,2.844)--(2.956,2.844);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.438,2.692)--(2.439,2.679);
\draw[gp path] (2.521,2.680)--(2.439,2.679);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.796,2.440)--(2.787,2.435);
\draw[gp path] (2.872,2.435)--(2.787,2.435);
\draw[gp path] (2.886,2.833)--(2.897,2.814);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.438,2.581)--(2.438,2.593);
\draw[gp path] (2.520,2.592)--(2.438,2.593);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.881,2.440)--(2.796,2.440);
\draw[gp path] (2.892,2.454)--(2.979,2.454);
\draw[gp path] (2.968,2.439)--(2.979,2.454);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.437,2.703)--(2.438,2.692);
\draw[gp path] (2.520,2.693)--(2.438,2.692);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.968,2.439)--(2.959,2.433);
\draw[gp path] (2.872,2.435)--(2.959,2.433);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.437,2.572)--(2.438,2.581);
\draw[gp path] (2.519,2.580)--(2.438,2.581);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.886,2.833)--(2.973,2.833);
\draw[gp path] (2.963,2.844)--(2.973,2.833);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.437,2.710)--(2.437,2.703);
\draw[gp path] (2.519,2.703)--(2.437,2.703);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.881,2.440)--(2.892,2.454);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.438,2.566)--(2.437,2.572);
\draw[gp path] (2.519,2.572)--(2.437,2.572);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.881,2.440)--(2.968,2.439);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.438,2.714)--(2.437,2.710);
\draw[gp path] (2.519,2.710)--(2.437,2.710);
\draw[gp path] (2.439,2.564)--(2.438,2.566);
\draw[gp path] (2.519,2.566)--(2.438,2.566);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.881,2.440)--(2.872,2.435);
\draw[gp path] (2.876,2.843)--(2.886,2.833);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.520,2.564)--(2.439,2.564);
\draw[gp path] (3.361,2.648)--(3.361,2.639);
\draw[gp path] (3.361,2.622)--(3.361,2.639);
\draw[gp path] (3.264,2.648)--(3.361,2.648);
\draw[gp path] (3.361,2.665)--(3.361,2.648);
\draw[gp path] (3.264,2.622)--(3.361,2.622);
\draw[gp path] (3.361,2.606)--(3.361,2.622);
\draw[gp path] (3.264,2.665)--(3.361,2.665);
\draw[gp path] (3.360,2.680)--(3.361,2.665);
\draw[gp path] (3.264,2.606)--(3.361,2.606);
\draw[gp path] (3.359,2.591)--(3.361,2.606);
\draw[gp path] (3.263,2.680)--(3.360,2.680);
\draw[gp path] (3.359,2.694)--(3.360,2.680);
\draw[gp path] (3.263,2.591)--(3.359,2.591);
\draw[gp path] (3.358,2.579)--(3.359,2.591);
\draw[gp path] (3.262,2.694)--(3.359,2.694);
\draw[gp path] (3.357,2.705)--(3.359,2.694);
\draw[gp path] (3.353,2.718)--(3.352,2.719);
\draw[gp path] (3.255,2.718)--(3.352,2.719);
\draw[gp path] (3.261,2.579)--(3.358,2.579);
\draw[gp path] (3.356,2.569)--(3.358,2.579);
\draw[gp path] (3.354,2.562)--(3.352,2.560);
\draw[gp path] (3.256,2.560)--(3.352,2.560);
\draw[gp path] (3.260,2.705)--(3.357,2.705);
\draw[gp path] (3.355,2.714)--(3.357,2.705);
\draw[gp path] (3.256,2.717)--(3.353,2.718);
\draw[gp path] (3.355,2.714)--(3.353,2.718);
\draw[gp path] (3.256,2.717)--(3.353,2.718);
\draw[gp path] (3.259,2.569)--(3.356,2.569);
\draw[gp path] (3.354,2.562)--(3.356,2.569);
\draw[gp path] (3.257,2.563)--(3.354,2.562);
\draw[gp path] (3.258,2.713)--(3.355,2.714);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.516,2.639)--(2.434,2.639);
\draw[gp path] (2.516,2.639)--(2.434,2.639);
\draw[gp path] (3.261,2.639)--(3.359,2.639);
\draw[gp path] (3.261,2.639)--(3.359,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.523,2.621)--(2.524,2.637);
\draw[gp path] (2.609,2.637)--(2.524,2.637);
\draw[gp path] (2.522,2.665)--(2.523,2.650);
\draw[gp path] (2.524,2.638)--(2.523,2.650);
\draw[gp path] (2.609,2.650)--(2.523,2.650);
\draw[gp path] (2.521,2.606)--(2.523,2.621);
\draw[gp path] (2.608,2.620)--(2.523,2.621);
\draw[gp path] (2.521,2.680)--(2.522,2.665);
\draw[gp path] (2.607,2.666)--(2.522,2.665);
\draw[gp path] (2.520,2.592)--(2.521,2.606);
\draw[gp path] (2.606,2.605)--(2.521,2.606);
\draw[gp path] (2.520,2.693)--(2.521,2.680);
\draw[gp path] (2.606,2.681)--(2.521,2.680);
\draw[gp path] (2.519,2.580)--(2.520,2.592);
\draw[gp path] (2.605,2.591)--(2.520,2.592);
\draw[gp path] (2.519,2.703)--(2.520,2.693);
\draw[gp path] (2.604,2.694)--(2.520,2.693);
\draw[gp path] (2.519,2.572)--(2.519,2.580);
\draw[gp path] (2.604,2.580)--(2.519,2.580);
\draw[gp path] (2.519,2.710)--(2.519,2.703);
\draw[gp path] (2.604,2.704)--(2.519,2.703);
\draw[gp path] (2.519,2.566)--(2.519,2.572);
\draw[gp path] (2.604,2.571)--(2.519,2.572);
\draw[gp path] (2.520,2.714)--(2.519,2.710);
\draw[gp path] (2.604,2.711)--(2.519,2.710);
\draw[gp path] (2.520,2.564)--(2.519,2.566);
\draw[gp path] (2.604,2.566)--(2.519,2.566);
\draw[gp path] (2.605,2.564)--(2.520,2.564);
\draw[gp path] (3.264,2.648)--(3.264,2.639);
\draw[gp path] (3.167,2.639)--(3.264,2.639);
\draw[gp path] (3.264,2.622)--(3.264,2.639);
\draw[gp path] (3.167,2.648)--(3.264,2.648);
\draw[gp path] (3.264,2.665)--(3.264,2.648);
\draw[gp path] (3.167,2.622)--(3.264,2.622);
\draw[gp path] (3.264,2.606)--(3.264,2.622);
\draw[gp path] (3.167,2.665)--(3.264,2.665);
\draw[gp path] (3.263,2.680)--(3.264,2.665);
\draw[gp path] (3.167,2.606)--(3.264,2.606);
\draw[gp path] (3.263,2.591)--(3.264,2.606);
\draw[gp path] (3.166,2.680)--(3.263,2.680);
\draw[gp path] (3.262,2.694)--(3.263,2.680);
\draw[gp path] (3.166,2.591)--(3.263,2.591);
\draw[gp path] (3.261,2.579)--(3.263,2.591);
\draw[gp path] (3.165,2.694)--(3.262,2.694);
\draw[gp path] (3.260,2.705)--(3.262,2.694);
\draw[gp path] (3.164,2.579)--(3.261,2.579);
\draw[gp path] (3.259,2.569)--(3.261,2.579);
\draw[gp path] (3.256,2.717)--(3.255,2.718);
\draw[gp path] (3.159,2.718)--(3.255,2.718);
\draw[gp path] (3.163,2.705)--(3.260,2.705);
\draw[gp path] (3.258,2.713)--(3.260,2.705);
\draw[gp path] (3.257,2.563)--(3.256,2.560);
\draw[gp path] (3.159,2.561)--(3.256,2.560);
\draw[gp path] (3.160,2.717)--(3.256,2.717);
\draw[gp path] (3.162,2.570)--(3.259,2.569);
\draw[gp path] (3.257,2.563)--(3.259,2.569);
\draw[gp path] (3.258,2.713)--(3.256,2.717);
\draw[gp path] (3.160,2.717)--(3.256,2.717);
\draw[gp path] (3.161,2.564)--(3.257,2.563);
\draw[gp path] (3.161,2.712)--(3.258,2.713);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.602,2.639)--(2.516,2.639);
\draw[gp path] (2.602,2.639)--(2.516,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.607,2.666)--(2.609,2.650);
\draw[gp path] (2.610,2.637)--(2.609,2.650);
\draw[gp path] (2.608,2.620)--(2.609,2.637);
\draw[gp path] (2.652,2.651)--(2.609,2.650);
\draw[gp path] (2.697,2.636)--(2.609,2.637);
\draw[gp path] (2.606,2.605)--(2.608,2.620);
\draw[gp path] (2.661,2.620)--(2.608,2.620);
\draw[gp path] (2.698,2.652)--(2.692,2.652);
\draw[gp path] (2.606,2.681)--(2.607,2.666);
\draw[gp path] (2.664,2.667)--(2.607,2.666);
\draw[gp path] (2.699,2.619)--(2.678,2.619);
\draw[gp path] (2.605,2.591)--(2.606,2.605);
\draw[gp path] (2.666,2.604)--(2.606,2.605);
\draw[gp path] (2.699,2.668)--(2.676,2.668);
\draw[gp path] (2.604,2.694)--(2.606,2.681);
\draw[gp path] (2.666,2.681)--(2.606,2.681);
\draw[gp path] (2.699,2.604)--(2.674,2.603);
\draw[gp path] (2.604,2.580)--(2.605,2.591);
\draw[gp path] (2.667,2.591)--(2.605,2.591);
\draw[gp path] (2.698,2.682)--(2.673,2.682);
\draw[gp path] (2.604,2.704)--(2.604,2.694);
\draw[gp path] (2.667,2.694)--(2.604,2.694);
\draw[gp path] (2.698,2.590)--(2.671,2.590);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.163,2.639)--(3.261,2.639);
\draw[gp path] (3.163,2.639)--(3.261,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.604,2.571)--(2.604,2.580);
\draw[gp path] (2.667,2.579)--(2.604,2.580);
\draw[gp path] (2.688,2.695)--(2.670,2.695);
\draw[gp path] (2.698,2.695)--(2.690,2.695);
\draw[gp path] (2.604,2.711)--(2.604,2.704);
\draw[gp path] (2.667,2.704)--(2.604,2.704);
\draw[gp path] (2.688,2.579)--(2.669,2.579);
\draw[gp path] (2.697,2.579)--(2.690,2.579);
\draw[gp path] (2.604,2.566)--(2.604,2.571);
\draw[gp path] (2.667,2.571)--(2.604,2.571);
\draw[gp path] (2.688,2.705)--(2.668,2.705);
\draw[gp path] (2.604,2.715)--(2.604,2.711);
\draw[gp path] (2.667,2.711)--(2.604,2.711);
\draw[gp path] (2.688,2.570)--(2.667,2.570);
\draw[gp path] (2.605,2.564)--(2.604,2.566);
\draw[gp path] (2.668,2.565)--(2.604,2.566);
\draw[gp path] (2.688,2.711)--(2.666,2.711);
\draw[gp path] (2.692,2.564)--(2.605,2.564);
\draw[gp path] (3.167,2.648)--(3.166,2.639);
\draw[gp path] (3.071,2.638)--(3.167,2.639);
\draw[gp path] (3.167,2.622)--(3.167,2.639);
\draw[gp path] (3.071,2.649)--(3.167,2.648);
\draw[gp path] (3.167,2.665)--(3.167,2.648);
\draw[gp path] (3.072,2.621)--(3.167,2.622);
\draw[gp path] (3.167,2.606)--(3.167,2.622);
\draw[gp path] (3.072,2.665)--(3.167,2.665);
\draw[gp path] (3.166,2.680)--(3.167,2.665);
\draw[gp path] (3.071,2.606)--(3.167,2.606);
\draw[gp path] (3.166,2.591)--(3.167,2.606);
\draw[gp path] (3.071,2.680)--(3.166,2.680);
\draw[gp path] (3.165,2.694)--(3.166,2.680);
\draw[gp path] (3.070,2.591)--(3.166,2.591);
\draw[gp path] (3.164,2.579)--(3.166,2.591);
\draw[gp path] (3.070,2.694)--(3.165,2.694);
\draw[gp path] (3.163,2.705)--(3.165,2.694);
\draw[gp path] (3.069,2.579)--(3.164,2.579);
\draw[gp path] (3.162,2.570)--(3.164,2.579);
\draw[gp path] (3.160,2.717)--(3.159,2.718);
\draw[gp path] (3.068,2.704)--(3.163,2.705);
\draw[gp path] (3.161,2.712)--(3.163,2.705);
\draw[gp path] (3.161,2.564)--(3.159,2.561);
\draw[gp path] (3.064,2.562)--(3.159,2.561);
\draw[gp path] (3.067,2.570)--(3.162,2.570);
\draw[gp path] (3.161,2.564)--(3.162,2.570);
\draw[gp path] (3.065,2.716)--(3.160,2.717);
\draw[gp path] (3.161,2.712)--(3.160,2.717);
\draw[gp path] (3.065,2.716)--(3.160,2.717);
\draw[gp path] (3.066,2.712)--(3.161,2.712);
\draw[gp path] (3.065,2.564)--(3.161,2.564);
\draw[gp path] (2.698,2.635)--(2.698,2.636);
\draw[gp path] (2.698,2.652)--(2.697,2.640);
\draw[gp path] (2.699,2.619)--(2.698,2.635);
\draw[gp path] (2.788,2.636)--(2.698,2.635);
\draw[gp path] (2.699,2.668)--(2.698,2.652);
\draw[gp path] (2.789,2.651)--(2.698,2.652);
\draw[gp path] (2.699,2.604)--(2.699,2.619);
\draw[gp path] (2.789,2.620)--(2.699,2.619);
\draw[gp path] (2.698,2.682)--(2.699,2.668);
\draw[gp path] (2.789,2.667)--(2.699,2.668);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.691,2.639)--(2.602,2.639);
\draw[gp path] (2.691,2.639)--(2.602,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.698,2.590)--(2.699,2.604);
\draw[gp path] (2.789,2.604)--(2.699,2.604);
\draw[gp path] (2.698,2.695)--(2.698,2.682);
\draw[gp path] (2.789,2.682)--(2.698,2.682);
\draw[gp path] (2.697,2.579)--(2.698,2.590);
\draw[gp path] (2.788,2.591)--(2.698,2.590);
\draw[gp path] (2.696,2.705)--(2.698,2.695);
\draw[gp path] (2.788,2.694)--(2.698,2.695);
\draw[gp path] (3.071,2.638)--(3.071,2.639);
\draw[gp path] (3.071,2.649)--(3.071,2.639);
\draw[gp path] (2.975,2.637)--(3.071,2.638);
\draw[gp path] (3.072,2.621)--(3.071,2.638);
\draw[gp path] (2.695,2.570)--(2.697,2.579);
\draw[gp path] (2.787,2.579)--(2.697,2.579);
\draw[gp path] (2.976,2.650)--(3.071,2.649);
\draw[gp path] (3.072,2.665)--(3.071,2.649);
\draw[gp path] (2.695,2.711)--(2.696,2.705);
\draw[gp path] (2.786,2.704)--(2.696,2.705);
\draw[gp path] (2.976,2.621)--(3.072,2.621);
\draw[gp path] (3.071,2.606)--(3.072,2.621);
\draw[gp path] (2.694,2.565)--(2.695,2.570);
\draw[gp path] (2.786,2.571)--(2.695,2.570);
\draw[gp path] (2.693,2.715)--(2.695,2.711);
\draw[gp path] (2.785,2.711)--(2.695,2.711);
\draw[gp path] (2.976,2.666)--(3.072,2.665);
\draw[gp path] (3.071,2.680)--(3.072,2.665);
\draw[gp path] (2.694,2.565)--(2.692,2.564);
\draw[gp path] (2.784,2.565)--(2.694,2.565);
\draw[gp path] (2.782,2.563)--(2.692,2.564);
\draw[gp path] (2.976,2.605)--(3.071,2.606);
\draw[gp path] (3.070,2.591)--(3.071,2.606);
\draw[gp path] (2.976,2.681)--(3.071,2.680);
\draw[gp path] (3.070,2.694)--(3.071,2.680);
\draw[gp path] (2.975,2.591)--(3.070,2.591);
\draw[gp path] (3.069,2.579)--(3.070,2.591);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.067,2.639)--(3.163,2.639);
\draw[gp path] (3.067,2.639)--(3.163,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.974,2.694)--(3.070,2.694);
\draw[gp path] (3.068,2.704)--(3.070,2.694);
\draw[gp path] (2.974,2.579)--(3.069,2.579);
\draw[gp path] (3.067,2.570)--(3.069,2.579);
\draw[gp path] (3.065,2.716)--(3.063,2.717);
\draw[gp path] (2.973,2.704)--(3.068,2.704);
\draw[gp path] (3.066,2.712)--(3.068,2.704);
\draw[gp path] (2.972,2.570)--(3.067,2.570);
\draw[gp path] (3.065,2.564)--(3.067,2.570);
\draw[gp path] (3.065,2.564)--(3.064,2.562);
\draw[gp path] (2.969,2.562)--(3.064,2.562);
\draw[gp path] (2.971,2.712)--(3.066,2.712);
\draw[gp path] (3.065,2.716)--(3.066,2.712);
\draw[gp path] (2.970,2.565)--(3.065,2.564);
\draw[gp path] (2.788,2.636)--(2.788,2.639);
\draw[gp path] (2.789,2.651)--(2.788,2.639);
\draw[gp path] (2.789,2.620)--(2.788,2.636);
\draw[gp path] (2.881,2.637)--(2.788,2.636);
\draw[gp path] (2.789,2.667)--(2.789,2.651);
\draw[gp path] (2.881,2.650)--(2.789,2.651);
\draw[gp path] (2.789,2.604)--(2.789,2.620);
\draw[gp path] (2.882,2.620)--(2.789,2.620);
\draw[gp path] (2.789,2.682)--(2.789,2.667);
\draw[gp path] (2.882,2.666)--(2.789,2.667);
\draw[gp path] (2.975,2.637)--(2.975,2.639);
\draw[gp path] (2.976,2.650)--(2.975,2.639);
\draw[gp path] (2.788,2.591)--(2.789,2.604);
\draw[gp path] (2.882,2.605)--(2.789,2.604);
\draw[gp path] (2.881,2.637)--(2.975,2.637);
\draw[gp path] (2.976,2.621)--(2.975,2.637);
\draw[gp path] (2.881,2.650)--(2.976,2.650);
\draw[gp path] (2.976,2.666)--(2.976,2.650);
\draw[gp path] (2.788,2.694)--(2.789,2.682);
\draw[gp path] (2.881,2.681)--(2.789,2.682);
\draw[gp path] (2.882,2.620)--(2.976,2.621);
\draw[gp path] (2.976,2.605)--(2.976,2.621);
\draw[gp path] (2.787,2.579)--(2.788,2.591);
\draw[gp path] (2.881,2.591)--(2.788,2.591);
\draw[gp path] (2.882,2.666)--(2.976,2.666);
\draw[gp path] (2.976,2.681)--(2.976,2.666);
\draw[gp path] (2.786,2.704)--(2.788,2.694);
\draw[gp path] (2.880,2.694)--(2.788,2.694);
\draw[gp path] (2.881,2.637)--(2.881,2.639);
\draw[gp path] (2.882,2.605)--(2.976,2.605);
\draw[gp path] (2.975,2.591)--(2.976,2.605);
\draw[gp path] (2.881,2.650)--(2.881,2.640);
\draw[gp path] (2.786,2.571)--(2.787,2.579);
\draw[gp path] (2.882,2.620)--(2.881,2.637);
\draw[gp path] (2.879,2.579)--(2.787,2.579);
\draw[gp path] (2.882,2.666)--(2.881,2.650);
\draw[gp path] (2.881,2.681)--(2.976,2.681);
\draw[gp path] (2.974,2.694)--(2.976,2.681);
\draw[gp path] (2.785,2.711)--(2.786,2.704);
\draw[gp path] (2.879,2.704)--(2.786,2.704);
\draw[gp path] (2.882,2.605)--(2.882,2.620);
\draw[gp path] (2.784,2.565)--(2.786,2.571);
\draw[gp path] (2.878,2.571)--(2.786,2.571);
\draw[gp path] (2.881,2.591)--(2.975,2.591);
\draw[gp path] (2.974,2.579)--(2.975,2.591);
\draw[gp path] (2.783,2.715)--(2.785,2.711);
\draw[gp path] (2.877,2.711)--(2.785,2.711);
\draw[gp path] (2.784,2.565)--(2.782,2.563);
\draw[gp path] (2.875,2.563)--(2.782,2.563);
\draw[gp path] (2.881,2.681)--(2.882,2.666);
\draw[gp path] (2.876,2.565)--(2.784,2.565);
\draw[gp path] (2.880,2.694)--(2.974,2.694);
\draw[gp path] (2.973,2.704)--(2.974,2.694);
\draw[gp path] (2.881,2.591)--(2.882,2.605);
\draw[gp path] (2.879,2.579)--(2.974,2.579);
\draw[gp path] (2.972,2.570)--(2.974,2.579);
\draw[gp path] (2.880,2.694)--(2.881,2.681);
\draw[gp path] (2.879,2.704)--(2.973,2.704);
\draw[gp path] (2.971,2.712)--(2.973,2.704);
\draw[gp path] (2.878,2.571)--(2.972,2.570);
\draw[gp path] (2.970,2.565)--(2.972,2.570);
\draw[gp path] (2.879,2.579)--(2.881,2.591);
\draw[gp path] (2.970,2.565)--(2.969,2.562);
\draw[gp path] (2.875,2.563)--(2.969,2.562);
\draw[gp path] (2.877,2.711)--(2.971,2.712);
\draw[gp path] (2.969,2.716)--(2.971,2.712);
\draw[gp path] (2.876,2.565)--(2.970,2.565);
\draw[gp path] (2.879,2.704)--(2.880,2.694);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.782,2.639)--(2.691,2.639);
\draw[gp path] (2.782,2.639)--(2.691,2.639);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.878,2.571)--(2.879,2.579);
\draw[gp path] (2.877,2.711)--(2.879,2.704);
\draw[gp path] (2.876,2.565)--(2.878,2.571);
\draw[gp path] (2.876,2.565)--(2.875,2.563);
\draw[gp path] (2.875,2.715)--(2.877,2.711);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.970,2.639)--(3.067,2.639);
\draw[gp path] (2.970,2.639)--(3.067,2.639);
\draw[gp path] (2.875,2.639)--(2.782,2.639);
\draw[gp path] (2.875,2.639)--(2.782,2.639);
\draw[gp path] (2.875,2.639)--(2.970,2.639);
\draw[gp path] (2.875,2.639)--(2.970,2.639);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.597,1.444)--(4.597,1.445);
\draw[gp path] (4.597,1.444)--(1.653,1.444);
\draw[gp path] (1.653,1.444)--(1.653,1.445);
\draw[gp path] (1.653,1.445)--(4.597,1.445);
\draw[gp path] (1.653,3.237)--(1.653,1.444);
\draw[gp path] (2.266,1.632)--(2.266,1.445);
\draw[gp path] (2.266,1.257)--(2.266,1.444);
\node[gp node center] at (2.266,1.124) {$-0.9905$};
\draw[gp path] (3.230,1.632)--(3.230,1.445);
\draw[gp path] (3.230,1.257)--(3.230,1.444);
\node[gp node center] at (3.230,1.124) {$-0.99$};
\draw[gp path] (4.194,1.632)--(4.194,1.445);
\draw[gp path] (4.194,1.257)--(4.194,1.444);
\node[gp node center] at (4.194,1.124) {$-0.9895$};
\node[gp node center] at (3.125,0.695) {$X$};
\draw[gp path] (1.833,2.114)--(1.653,2.114);
\node[gp node right] at (1.293,2.114) {$-0.002$};
\draw[gp path] (1.833,2.376)--(1.653,2.376);
\node[gp node right] at (1.293,2.376) {$-0.001$};
\draw[gp path] (1.833,2.639)--(1.653,2.639);
\node[gp node right] at (1.293,2.639) {$0$};
\draw[gp path] (1.833,2.902)--(1.653,2.902);
\node[gp node right] at (1.293,2.902) {$0.001$};
\draw[gp path] (1.833,3.166)--(1.653,3.166);
\node[gp node right] at (1.293,3.166) {$0.002$};
\node[gp node center] at (0.365,2.640) {$Z$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.653cm}{0.771cm}}{\pgfpoint{4.597cm}{3.912cm}}
\end{tikzpicture}
%% gnuplot variables


==> check_FourierTaylor_I_1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 15 Oct 2024 09:33:16 AM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) {$0.8$};
\draw[gp path] (1.196,1.485)--(1.376,1.485);
\draw[gp path] (11.947,1.485)--(11.767,1.485);
\node[gp node right] at (1.012,1.485) {$0.85$};
\draw[gp path] (1.196,2.355)--(1.376,2.355);
\draw[gp path] (11.947,2.355)--(11.767,2.355);
\node[gp node right] at (1.012,2.355) {$0.9$};
\draw[gp path] (1.196,3.224)--(1.376,3.224);
\draw[gp path] (11.947,3.224)--(11.767,3.224);
\node[gp node right] at (1.012,3.224) {$0.95$};
\draw[gp path] (1.196,4.094)--(1.376,4.094);
\draw[gp path] (11.947,4.094)--(11.767,4.094);
\node[gp node right] at (1.012,4.094) {$1$};
\draw[gp path] (1.196,4.963)--(1.376,4.963);
\draw[gp path] (11.947,4.963)--(11.767,4.963);
\node[gp node right] at (1.012,4.963) {$1.05$};
\draw[gp path] (1.196,5.833)--(1.376,5.833);
\draw[gp path] (11.947,5.833)--(11.767,5.833);
\node[gp node right] at (1.012,5.833) {$1.1$};
\draw[gp path] (1.196,6.702)--(1.376,6.702);
\draw[gp path] (11.947,6.702)--(11.767,6.702);
\node[gp node right] at (1.012,6.702) {$1.15$};
\draw[gp path] (1.196,7.572)--(1.376,7.572);
\draw[gp path] (11.947,7.572)--(11.767,7.572);
\node[gp node right] at (1.012,7.572) {$1.2$};
\draw[gp path] (1.196,8.441)--(1.376,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.012,8.441) {$1.25$};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.441)--(1.196,8.261);
\node[gp node center] at (1.196,0.308) {$0$};
\draw[gp path] (2.907,0.616)--(2.907,0.796);
\draw[gp path] (2.907,8.441)--(2.907,8.261);
\node[gp node center] at (2.907,0.308) {$0.5$};
\draw[gp path] (4.618,0.616)--(4.618,0.796);
\draw[gp path] (4.618,8.441)--(4.618,8.261);
\node[gp node center] at (4.618,0.308) {$1$};
\draw[gp path] (6.329,0.616)--(6.329,0.796);
\draw[gp path] (6.329,8.441)--(6.329,8.261);
\node[gp node center] at (6.329,0.308) {$1.5$};
\draw[gp path] (8.040,0.616)--(8.040,0.796);
\draw[gp path] (8.040,8.441)--(8.040,8.261);
\node[gp node center] at (8.040,0.308) {$2$};
\draw[gp path] (9.751,0.616)--(9.751,0.796);
\draw[gp path] (9.751,8.441)--(9.751,8.261);
\node[gp node center] at (9.751,0.308) {$2.5$};
\draw[gp path] (11.462,0.616)--(11.462,0.796);
\draw[gp path] (11.462,8.441)--(11.462,8.261);
\node[gp node center] at (11.462,0.308) {$3$};
\draw[gp path] (1.196,8.441)--(1.196,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.233,7.224)}
\gppoint{gp mark 1}{(1.399,6.953)}
\gppoint{gp mark 1}{(1.565,6.657)}
\gppoint{gp mark 1}{(1.731,6.336)}
\gppoint{gp mark 1}{(1.897,5.998)}
\gppoint{gp mark 1}{(2.063,5.647)}
\gppoint{gp mark 1}{(2.229,5.289)}
\gppoint{gp mark 1}{(2.395,4.929)}
\gppoint{gp mark 1}{(2.561,4.570)}
\gppoint{gp mark 1}{(2.727,4.215)}
\gppoint{gp mark 1}{(2.893,3.870)}
\gppoint{gp mark 1}{(3.059,3.536)}
\gppoint{gp mark 1}{(3.225,3.216)}
\gppoint{gp mark 1}{(3.391,2.912)}
\gppoint{gp mark 1}{(3.557,2.625)}
\gppoint{gp mark 1}{(3.723,2.358)}
\gppoint{gp mark 1}{(3.889,2.110)}
\gppoint{gp mark 1}{(4.055,1.884)}
\gppoint{gp mark 1}{(4.221,1.679)}
\gppoint{gp mark 1}{(4.387,1.496)}
\gppoint{gp mark 1}{(4.553,1.336)}
\gppoint{gp mark 1}{(4.719,1.198)}
\gppoint{gp mark 1}{(4.885,1.083)}
\gppoint{gp mark 1}{(5.051,0.991)}
\gppoint{gp mark 1}{(5.217,0.921)}
\gppoint{gp mark 1}{(5.383,0.875)}
\gppoint{gp mark 1}{(5.548,0.852)}
\gppoint{gp mark 1}{(5.715,0.851)}
\gppoint{gp mark 1}{(5.881,0.873)}
\gppoint{gp mark 1}{(6.047,0.919)}
\gppoint{gp mark 1}{(6.212,0.987)}
\gppoint{gp mark 1}{(6.379,1.079)}
\gppoint{gp mark 1}{(6.545,1.193)}
\gppoint{gp mark 1}{(6.711,1.330)}
\gppoint{gp mark 1}{(6.876,1.489)}
\gppoint{gp mark 1}{(7.043,1.671)}
\gppoint{gp mark 1}{(7.209,1.875)}
\gppoint{gp mark 1}{(7.375,2.101)}
\gppoint{gp mark 1}{(7.540,2.348)}
\gppoint{gp mark 1}{(7.707,2.615)}
\gppoint{gp mark 1}{(7.873,2.901)}
\gppoint{gp mark 1}{(8.039,3.204)}
\gppoint{gp mark 1}{(8.204,3.524)}
\gppoint{gp mark 1}{(8.371,3.858)}
\gppoint{gp mark 1}{(8.537,4.203)}
\gppoint{gp mark 1}{(8.703,4.557)}
\gppoint{gp mark 1}{(8.868,4.917)}
\gppoint{gp mark 1}{(9.035,5.277)}
\gppoint{gp mark 1}{(9.201,5.635)}
\gppoint{gp mark 1}{(9.366,5.986)}
\gppoint{gp mark 1}{(9.532,6.325)}
\gppoint{gp mark 1}{(9.699,6.646)}
\gppoint{gp mark 1}{(9.865,6.945)}
\gppoint{gp mark 1}{(10.030,7.215)}
\gppoint{gp mark 1}{(10.196,7.453)}
\gppoint{gp mark 1}{(10.363,7.654)}
\gppoint{gp mark 1}{(10.529,7.814)}
\gppoint{gp mark 1}{(10.694,7.929)}
\gppoint{gp mark 1}{(10.860,7.996)}
\gppoint{gp mark 1}{(11.027,8.015)}
\gppoint{gp mark 1}{(11.193,7.986)}
\gppoint{gp mark 1}{(11.358,7.909)}
\gppoint{gp mark 1}{(11.524,7.785)}
\gppoint{gp mark 1}{(11.691,7.617)}
\gppoint{gp mark 1}{(11.857,7.408)}
\draw[gp path] (1.224,7.358)--(1.317,7.223)--(1.412,7.075)--(1.507,6.916)--(1.603,6.746)%
  --(1.700,6.566)--(1.798,6.376)--(1.897,6.177)--(1.997,5.969)--(2.098,5.755)--(2.199,5.534)%
  --(2.303,5.308)--(2.407,5.077)--(2.512,4.843)--(2.619,4.606)--(2.727,4.369)--(2.836,4.131)%
  --(2.947,3.895)--(3.059,3.662)--(3.173,3.433)--(3.288,3.208)--(3.404,2.990)--(3.522,2.779)%
  --(3.641,2.576)--(3.761,2.383)--(3.883,2.200)--(4.006,2.028)--(4.130,1.867)--(4.255,1.719)%
  --(4.382,1.583)--(4.509,1.460)--(4.637,1.350)--(4.766,1.253)--(4.896,1.169)--(5.026,1.098)%
  --(5.157,1.040)--(5.288,0.995)--(5.420,0.962)--(5.551,0.941)--(5.683,0.933)--(5.814,0.937)%
  --(5.946,0.952)--(6.076,0.980)--(6.207,1.020)--(6.337,1.073)--(6.466,1.137)--(6.594,1.214)%
  --(6.721,1.302)--(6.848,1.403)--(6.973,1.517)--(7.097,1.642)--(7.220,1.778)--(7.342,1.926)%
  --(7.462,2.085)--(7.581,2.254)--(7.699,2.433)--(7.815,2.621)--(7.930,2.817)--(8.043,3.021)%
  --(8.155,3.231)--(8.266,3.446)--(8.375,3.666)--(8.483,3.889)--(8.590,4.114)--(8.695,4.341)%
  --(8.799,4.569)--(8.902,4.795)--(9.004,5.020)--(9.104,5.242)--(9.204,5.461)--(9.302,5.675)%
  --(9.400,5.884)--(9.497,6.086)--(9.593,6.282)--(9.688,6.470)--(9.782,6.649)--(9.876,6.820)%
  --(9.969,6.980)--(10.062,7.131)--(10.154,7.271)--(10.246,7.399)--(10.337,7.516)--(10.428,7.621)%
  --(10.519,7.714)--(10.609,7.793)--(10.700,7.860)--(10.790,7.913)--(10.880,7.953)--(10.970,7.979)%
  --(11.060,7.992)--(11.150,7.990)--(11.241,7.975)--(11.331,7.945)--(11.422,7.902)--(11.513,7.845)%
  --(11.604,7.774)--(11.696,7.690)--(11.788,7.592)--(11.881,7.482);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,8.441)--(1.196,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> check_FourierTaylor_N2_M2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 06 May 2025 10:17:33 AM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.644,0.616)--(0.824,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (0.460,0.616) {$0$};
\draw[gp path] (0.644,1.594)--(0.824,1.594);
\draw[gp path] (11.947,1.594)--(11.767,1.594);
\node[gp node right] at (0.460,1.594) {$1$};
\draw[gp path] (0.644,2.572)--(0.824,2.572);
\draw[gp path] (11.947,2.572)--(11.767,2.572);
\node[gp node right] at (0.460,2.572) {$2$};
\draw[gp path] (0.644,3.550)--(0.824,3.550);
\draw[gp path] (11.947,3.550)--(11.767,3.550);
\node[gp node right] at (0.460,3.550) {$3$};
\draw[gp path] (0.644,4.529)--(0.824,4.529);
\draw[gp path] (11.947,4.529)--(11.767,4.529);
\node[gp node right] at (0.460,4.529) {$4$};
\draw[gp path] (0.644,5.507)--(0.824,5.507);
\draw[gp path] (11.947,5.507)--(11.767,5.507);
\node[gp node right] at (0.460,5.507) {$5$};
\draw[gp path] (0.644,6.485)--(0.824,6.485);
\draw[gp path] (11.947,6.485)--(11.767,6.485);
\node[gp node right] at (0.460,6.485) {$6$};
\draw[gp path] (0.644,7.463)--(0.824,7.463);
\draw[gp path] (11.947,7.463)--(11.767,7.463);
\node[gp node right] at (0.460,7.463) {$7$};
\draw[gp path] (0.644,8.441)--(0.824,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.460,8.441) {$8$};
\draw[gp path] (0.644,0.616)--(0.644,0.796);
\draw[gp path] (0.644,8.441)--(0.644,8.261);
\node[gp node center] at (0.644,0.308) {$0$};
\draw[gp path] (2.443,0.616)--(2.443,0.796);
\draw[gp path] (2.443,8.441)--(2.443,8.261);
\node[gp node center] at (2.443,0.308) {$0.5$};
\draw[gp path] (4.242,0.616)--(4.242,0.796);
\draw[gp path] (4.242,8.441)--(4.242,8.261);
\node[gp node center] at (4.242,0.308) {$1$};
\draw[gp path] (6.041,0.616)--(6.041,0.796);
\draw[gp path] (6.041,8.441)--(6.041,8.261);
\node[gp node center] at (6.041,0.308) {$1.5$};
\draw[gp path] (7.840,0.616)--(7.840,0.796);
\draw[gp path] (7.840,8.441)--(7.840,8.261);
\node[gp node center] at (7.840,0.308) {$2$};
\draw[gp path] (9.639,0.616)--(9.639,0.796);
\draw[gp path] (9.639,8.441)--(9.639,8.261);
\node[gp node center] at (9.639,0.308) {$2.5$};
\draw[gp path] (11.438,0.616)--(11.438,0.796);
\draw[gp path] (11.438,8.441)--(11.438,8.261);
\node[gp node center] at (11.438,0.308) {$3$};
\draw[gp path] (0.644,8.441)--(0.644,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.682,1.770)}
\gppoint{gp mark 1}{(0.857,1.755)}
\gppoint{gp mark 1}{(1.031,1.738)}
\gppoint{gp mark 1}{(1.206,1.720)}
\gppoint{gp mark 1}{(1.380,1.701)}
\gppoint{gp mark 1}{(1.555,1.682)}
\gppoint{gp mark 1}{(1.730,1.661)}
\gppoint{gp mark 1}{(1.904,1.641)}
\gppoint{gp mark 1}{(2.079,1.621)}
\gppoint{gp mark 1}{(2.253,1.601)}
\gppoint{gp mark 1}{(2.428,1.582)}
\gppoint{gp mark 1}{(2.602,1.563)}
\gppoint{gp mark 1}{(2.777,1.545)}
\gppoint{gp mark 1}{(2.951,1.528)}
\gppoint{gp mark 1}{(3.126,1.512)}
\gppoint{gp mark 1}{(3.300,1.496)}
\gppoint{gp mark 1}{(3.475,1.483)}
\gppoint{gp mark 1}{(3.649,1.470)}
\gppoint{gp mark 1}{(3.824,1.458)}
\gppoint{gp mark 1}{(3.998,1.448)}
\gppoint{gp mark 1}{(4.173,1.439)}
\gppoint{gp mark 1}{(4.347,1.431)}
\gppoint{gp mark 1}{(4.522,1.425)}
\gppoint{gp mark 1}{(4.696,1.420)}
\gppoint{gp mark 1}{(4.871,1.416)}
\gppoint{gp mark 1}{(5.045,1.413)}
\gppoint{gp mark 1}{(5.220,1.412)}
\gppoint{gp mark 1}{(5.395,1.412)}
\gppoint{gp mark 1}{(5.569,1.413)}
\gppoint{gp mark 1}{(5.744,1.416)}
\gppoint{gp mark 1}{(5.918,1.419)}
\gppoint{gp mark 1}{(6.093,1.425)}
\gppoint{gp mark 1}{(6.267,1.431)}
\gppoint{gp mark 1}{(6.442,1.439)}
\gppoint{gp mark 1}{(6.616,1.448)}
\gppoint{gp mark 1}{(6.791,1.458)}
\gppoint{gp mark 1}{(6.965,1.469)}
\gppoint{gp mark 1}{(7.140,1.482)}
\gppoint{gp mark 1}{(7.314,1.496)}
\gppoint{gp mark 1}{(7.489,1.511)}
\gppoint{gp mark 1}{(7.663,1.527)}
\gppoint{gp mark 1}{(7.838,1.544)}
\gppoint{gp mark 1}{(8.012,1.562)}
\gppoint{gp mark 1}{(8.187,1.581)}
\gppoint{gp mark 1}{(8.361,1.600)}
\gppoint{gp mark 1}{(8.536,1.620)}
\gppoint{gp mark 1}{(8.710,1.640)}
\gppoint{gp mark 1}{(8.885,1.661)}
\gppoint{gp mark 1}{(9.059,1.681)}
\gppoint{gp mark 1}{(9.234,1.701)}
\gppoint{gp mark 1}{(9.409,1.720)}
\gppoint{gp mark 1}{(9.583,1.738)}
\gppoint{gp mark 1}{(9.758,1.754)}
\gppoint{gp mark 1}{(9.932,1.770)}
\gppoint{gp mark 1}{(10.107,1.783)}
\gppoint{gp mark 1}{(10.281,1.794)}
\gppoint{gp mark 1}{(10.456,1.803)}
\gppoint{gp mark 1}{(10.630,1.810)}
\gppoint{gp mark 1}{(10.805,1.814)}
\gppoint{gp mark 1}{(10.979,1.815)}
\gppoint{gp mark 1}{(11.154,1.813)}
\gppoint{gp mark 1}{(11.328,1.809)}
\gppoint{gp mark 1}{(11.503,1.802)}
\gppoint{gp mark 1}{(11.677,1.792)}
\gppoint{gp mark 1}{(11.852,1.781)}
\gppoint{gp mark 1}{(0.674,2.885)}
\gppoint{gp mark 1}{(0.850,2.857)}
\gppoint{gp mark 1}{(1.025,2.826)}
\gppoint{gp mark 1}{(1.201,2.793)}
\gppoint{gp mark 1}{(1.376,2.758)}
\gppoint{gp mark 1}{(1.552,2.722)}
\gppoint{gp mark 1}{(1.728,2.685)}
\gppoint{gp mark 1}{(1.903,2.648)}
\gppoint{gp mark 1}{(2.079,2.611)}
\gppoint{gp mark 1}{(2.254,2.572)}
\gppoint{gp mark 1}{(2.430,2.537)}
\gppoint{gp mark 1}{(2.605,2.503)}
\gppoint{gp mark 1}{(2.781,2.470)}
\gppoint{gp mark 1}{(2.956,2.438)}
\gppoint{gp mark 1}{(3.132,2.408)}
\gppoint{gp mark 1}{(3.307,2.380)}
\gppoint{gp mark 1}{(3.483,2.354)}
\gppoint{gp mark 1}{(3.659,2.331)}
\gppoint{gp mark 1}{(3.834,2.310)}
\gppoint{gp mark 1}{(4.010,2.291)}
\gppoint{gp mark 1}{(4.185,2.275)}
\gppoint{gp mark 1}{(4.361,2.261)}
\gppoint{gp mark 1}{(4.536,2.250)}
\gppoint{gp mark 1}{(4.712,2.241)}
\gppoint{gp mark 1}{(4.887,2.235)}
\gppoint{gp mark 1}{(5.063,2.231)}
\gppoint{gp mark 1}{(5.238,2.230)}
\gppoint{gp mark 1}{(5.414,2.231)}
\gppoint{gp mark 1}{(5.590,2.235)}
\gppoint{gp mark 1}{(5.765,2.242)}
\gppoint{gp mark 1}{(5.941,2.251)}
\gppoint{gp mark 1}{(6.116,2.263)}
\gppoint{gp mark 1}{(6.292,2.277)}
\gppoint{gp mark 1}{(6.467,2.293)}
\gppoint{gp mark 1}{(6.643,2.312)}
\gppoint{gp mark 1}{(6.818,2.334)}
\gppoint{gp mark 1}{(6.994,2.358)}
\gppoint{gp mark 1}{(7.169,2.384)}
\gppoint{gp mark 1}{(7.345,2.412)}
\gppoint{gp mark 1}{(7.521,2.442)}
\gppoint{gp mark 1}{(7.696,2.474)}
\gppoint{gp mark 1}{(7.872,2.507)}
\gppoint{gp mark 1}{(8.047,2.542)}
\gppoint{gp mark 1}{(8.223,2.578)}
\gppoint{gp mark 1}{(8.398,2.615)}
\gppoint{gp mark 1}{(8.574,2.652)}
\gppoint{gp mark 1}{(8.749,2.689)}
\gppoint{gp mark 1}{(8.925,2.726)}
\gppoint{gp mark 1}{(9.100,2.762)}
\gppoint{gp mark 1}{(9.276,2.796)}
\gppoint{gp mark 1}{(9.451,2.829)}
\gppoint{gp mark 1}{(9.627,2.859)}
\gppoint{gp mark 1}{(9.803,2.887)}
\gppoint{gp mark 1}{(9.978,2.912)}
\gppoint{gp mark 1}{(10.154,2.932)}
\gppoint{gp mark 1}{(10.329,2.949)}
\gppoint{gp mark 1}{(10.505,2.962)}
\gppoint{gp mark 1}{(10.680,2.969)}
\gppoint{gp mark 1}{(10.856,2.973)}
\gppoint{gp mark 1}{(11.031,2.971)}
\gppoint{gp mark 1}{(11.207,2.965)}
\gppoint{gp mark 1}{(11.382,2.954)}
\gppoint{gp mark 1}{(11.558,2.938)}
\gppoint{gp mark 1}{(11.734,2.919)}
\gppoint{gp mark 1}{(11.909,2.895)}
\gppoint{gp mark 1}{(0.672,3.961)}
\gppoint{gp mark 1}{(0.847,3.923)}
\gppoint{gp mark 1}{(1.023,3.881)}
\gppoint{gp mark 1}{(1.199,3.836)}
\gppoint{gp mark 1}{(1.375,3.788)}
\gppoint{gp mark 1}{(1.551,3.739)}
\gppoint{gp mark 1}{(1.727,3.688)}
\gppoint{gp mark 1}{(1.903,3.637)}
\gppoint{gp mark 1}{(2.078,3.586)}
\gppoint{gp mark 1}{(2.254,3.536)}
\gppoint{gp mark 1}{(2.430,3.486)}
\gppoint{gp mark 1}{(2.606,3.439)}
\gppoint{gp mark 1}{(2.782,3.393)}
\gppoint{gp mark 1}{(2.958,3.349)}
\gppoint{gp mark 1}{(3.133,3.308)}
\gppoint{gp mark 1}{(3.309,3.270)}
\gppoint{gp mark 1}{(3.485,3.235)}
\gppoint{gp mark 1}{(3.661,3.203)}
\gppoint{gp mark 1}{(3.837,3.174)}
\gppoint{gp mark 1}{(4.013,3.149)}
\gppoint{gp mark 1}{(4.189,3.127)}
\gppoint{gp mark 1}{(4.364,3.109)}
\gppoint{gp mark 1}{(4.540,3.095)}
\gppoint{gp mark 1}{(4.716,3.084)}
\gppoint{gp mark 1}{(4.892,3.077)}
\gppoint{gp mark 1}{(5.068,3.074)}
\gppoint{gp mark 1}{(5.244,3.075)}
\gppoint{gp mark 1}{(5.419,3.079)}
\gppoint{gp mark 1}{(5.595,3.087)}
\gppoint{gp mark 1}{(5.771,3.099)}
\gppoint{gp mark 1}{(5.947,3.114)}
\gppoint{gp mark 1}{(6.123,3.133)}
\gppoint{gp mark 1}{(6.299,3.156)}
\gppoint{gp mark 1}{(6.475,3.182)}
\gppoint{gp mark 1}{(6.650,3.211)}
\gppoint{gp mark 1}{(6.826,3.244)}
\gppoint{gp mark 1}{(7.002,3.280)}
\gppoint{gp mark 1}{(7.178,3.319)}
\gppoint{gp mark 1}{(7.354,3.360)}
\gppoint{gp mark 1}{(7.530,3.404)}
\gppoint{gp mark 1}{(7.705,3.449)}
\gppoint{gp mark 1}{(7.881,3.497)}
\gppoint{gp mark 1}{(8.057,3.546)}
\gppoint{gp mark 1}{(8.233,3.596)}
\gppoint{gp mark 1}{(8.409,3.646)}
\gppoint{gp mark 1}{(8.585,3.696)}
\gppoint{gp mark 1}{(8.761,3.745)}
\gppoint{gp mark 1}{(8.936,3.793)}
\gppoint{gp mark 1}{(9.112,3.840)}
\gppoint{gp mark 1}{(9.288,3.884)}
\gppoint{gp mark 1}{(9.464,3.925)}
\gppoint{gp mark 1}{(9.640,3.962)}
\gppoint{gp mark 1}{(9.816,3.996)}
\gppoint{gp mark 1}{(9.991,4.025)}
\gppoint{gp mark 1}{(10.167,4.049)}
\gppoint{gp mark 1}{(10.343,4.067)}
\gppoint{gp mark 1}{(10.519,4.080)}
\gppoint{gp mark 1}{(10.695,4.087)}
\gppoint{gp mark 1}{(10.871,4.088)}
\gppoint{gp mark 1}{(11.047,4.083)}
\gppoint{gp mark 1}{(11.222,4.072)}
\gppoint{gp mark 1}{(11.398,4.055)}
\gppoint{gp mark 1}{(11.574,4.032)}
\gppoint{gp mark 1}{(11.750,4.004)}
\gppoint{gp mark 1}{(11.926,3.971)}
\gppoint{gp mark 1}{(0.676,4.998)}
\gppoint{gp mark 1}{(0.852,4.952)}
\gppoint{gp mark 1}{(1.028,4.901)}
\gppoint{gp mark 1}{(1.204,4.847)}
\gppoint{gp mark 1}{(1.380,4.790)}
\gppoint{gp mark 1}{(1.556,4.731)}
\gppoint{gp mark 1}{(1.732,4.670)}
\gppoint{gp mark 1}{(1.908,4.609)}
\gppoint{gp mark 1}{(2.084,4.547)}
\gppoint{gp mark 1}{(2.260,4.487)}
\gppoint{gp mark 1}{(2.436,4.427)}
\gppoint{gp mark 1}{(2.612,4.370)}
\gppoint{gp mark 1}{(2.788,4.314)}
\gppoint{gp mark 1}{(2.963,4.262)}
\gppoint{gp mark 1}{(3.139,4.212)}
\gppoint{gp mark 1}{(3.315,4.167)}
\gppoint{gp mark 1}{(3.491,4.125)}
\gppoint{gp mark 1}{(3.667,4.087)}
\gppoint{gp mark 1}{(3.843,4.053)}
\gppoint{gp mark 1}{(4.019,4.024)}
\gppoint{gp mark 1}{(4.195,3.999)}
\gppoint{gp mark 1}{(4.371,3.979)}
\gppoint{gp mark 1}{(4.547,3.964)}
\gppoint{gp mark 1}{(4.723,3.954)}
\gppoint{gp mark 1}{(4.899,3.948)}
\gppoint{gp mark 1}{(5.075,3.947)}
\gppoint{gp mark 1}{(5.251,3.952)}
\gppoint{gp mark 1}{(5.427,3.960)}
\gppoint{gp mark 1}{(5.603,3.974)}
\gppoint{gp mark 1}{(5.779,3.992)}
\gppoint{gp mark 1}{(5.955,4.015)}
\gppoint{gp mark 1}{(6.131,4.043)}
\gppoint{gp mark 1}{(6.307,4.075)}
\gppoint{gp mark 1}{(6.483,4.111)}
\gppoint{gp mark 1}{(6.659,4.151)}
\gppoint{gp mark 1}{(6.835,4.194)}
\gppoint{gp mark 1}{(7.011,4.241)}
\gppoint{gp mark 1}{(7.187,4.291)}
\gppoint{gp mark 1}{(7.363,4.344)}
\gppoint{gp mark 1}{(7.539,4.399)}
\gppoint{gp mark 1}{(7.715,4.455)}
\gppoint{gp mark 1}{(7.891,4.515)}
\gppoint{gp mark 1}{(8.067,4.572)}
\gppoint{gp mark 1}{(8.243,4.631)}
\gppoint{gp mark 1}{(8.419,4.689)}
\gppoint{gp mark 1}{(8.595,4.746)}
\gppoint{gp mark 1}{(8.771,4.802)}
\gppoint{gp mark 1}{(8.947,4.856)}
\gppoint{gp mark 1}{(9.123,4.907)}
\gppoint{gp mark 1}{(9.299,4.954)}
\gppoint{gp mark 1}{(9.475,4.998)}
\gppoint{gp mark 1}{(9.651,5.038)}
\gppoint{gp mark 1}{(9.827,5.073)}
\gppoint{gp mark 1}{(10.003,5.102)}
\gppoint{gp mark 1}{(10.179,5.126)}
\gppoint{gp mark 1}{(10.355,5.144)}
\gppoint{gp mark 1}{(10.531,5.155)}
\gppoint{gp mark 1}{(10.707,5.160)}
\gppoint{gp mark 1}{(10.883,5.158)}
\gppoint{gp mark 1}{(11.059,5.149)}
\gppoint{gp mark 1}{(11.235,5.133)}
\gppoint{gp mark 1}{(11.411,5.111)}
\gppoint{gp mark 1}{(11.587,5.083)}
\gppoint{gp mark 1}{(11.762,5.048)}
\gppoint{gp mark 1}{(11.938,5.008)}
\gppoint{gp mark 1}{(0.689,5.996)}
\gppoint{gp mark 1}{(0.865,5.944)}
\gppoint{gp mark 1}{(1.041,5.888)}
\gppoint{gp mark 1}{(1.217,5.828)}
\gppoint{gp mark 1}{(1.393,5.765)}
\gppoint{gp mark 1}{(1.569,5.699)}
\gppoint{gp mark 1}{(1.745,5.631)}
\gppoint{gp mark 1}{(1.921,5.563)}
\gppoint{gp mark 1}{(2.097,5.495)}
\gppoint{gp mark 1}{(2.273,5.427)}
\gppoint{gp mark 1}{(2.449,5.361)}
\gppoint{gp mark 1}{(2.625,5.297)}
\gppoint{gp mark 1}{(2.801,5.235)}
\gppoint{gp mark 1}{(2.977,5.177)}
\gppoint{gp mark 1}{(3.153,5.123)}
\gppoint{gp mark 1}{(3.329,5.073)}
\gppoint{gp mark 1}{(3.505,5.027)}
\gppoint{gp mark 1}{(3.681,4.986)}
\gppoint{gp mark 1}{(3.857,4.951)}
\gppoint{gp mark 1}{(4.033,4.921)}
\gppoint{gp mark 1}{(4.209,4.896)}
\gppoint{gp mark 1}{(4.385,4.877)}
\gppoint{gp mark 1}{(4.562,4.864)}
\gppoint{gp mark 1}{(4.738,4.856)}
\gppoint{gp mark 1}{(4.914,4.855)}
\gppoint{gp mark 1}{(5.090,4.859)}
\gppoint{gp mark 1}{(5.266,4.869)}
\gppoint{gp mark 1}{(5.442,4.885)}
\gppoint{gp mark 1}{(5.618,4.906)}
\gppoint{gp mark 1}{(5.794,4.933)}
\gppoint{gp mark 1}{(5.970,4.965)}
\gppoint{gp mark 1}{(6.146,5.002)}
\gppoint{gp mark 1}{(6.322,5.043)}
\gppoint{gp mark 1}{(6.498,5.089)}
\gppoint{gp mark 1}{(6.674,5.139)}
\gppoint{gp mark 1}{(6.850,5.192)}
\gppoint{gp mark 1}{(7.026,5.248)}
\gppoint{gp mark 1}{(7.202,5.306)}
\gppoint{gp mark 1}{(7.378,5.366)}
\gppoint{gp mark 1}{(7.554,5.427)}
\gppoint{gp mark 1}{(7.730,5.489)}
\gppoint{gp mark 1}{(7.906,5.551)}
\gppoint{gp mark 1}{(8.082,5.613)}
\gppoint{gp mark 1}{(8.258,5.674)}
\gppoint{gp mark 1}{(8.435,5.734)}
\gppoint{gp mark 1}{(8.611,5.792)}
\gppoint{gp mark 1}{(8.787,5.847)}
\gppoint{gp mark 1}{(8.963,5.900)}
\gppoint{gp mark 1}{(9.139,5.950)}
\gppoint{gp mark 1}{(9.315,5.996)}
\gppoint{gp mark 1}{(9.491,6.038)}
\gppoint{gp mark 1}{(9.667,6.076)}
\gppoint{gp mark 1}{(9.843,6.108)}
\gppoint{gp mark 1}{(10.019,6.136)}
\gppoint{gp mark 1}{(10.195,6.157)}
\gppoint{gp mark 1}{(10.371,6.173)}
\gppoint{gp mark 1}{(10.547,6.181)}
\gppoint{gp mark 1}{(10.723,6.183)}
\gppoint{gp mark 1}{(10.899,6.179)}
\gppoint{gp mark 1}{(11.075,6.167)}
\gppoint{gp mark 1}{(11.251,6.148)}
\gppoint{gp mark 1}{(11.427,6.122)}
\gppoint{gp mark 1}{(11.603,6.089)}
\gppoint{gp mark 1}{(11.779,6.051)}
\gppoint{gp mark 1}{(0.644,6.974)}
\gppoint{gp mark 1}{(0.820,6.922)}
\gppoint{gp mark 1}{(0.996,6.865)}
\gppoint{gp mark 1}{(1.172,6.804)}
\gppoint{gp mark 1}{(1.349,6.739)}
\gppoint{gp mark 1}{(1.525,6.671)}
\gppoint{gp mark 1}{(1.701,6.600)}
\gppoint{gp mark 1}{(1.877,6.529)}
\gppoint{gp mark 1}{(2.053,6.457)}
\gppoint{gp mark 1}{(2.229,6.386)}
\gppoint{gp mark 1}{(2.405,6.316)}
\gppoint{gp mark 1}{(2.581,6.248)}
\gppoint{gp mark 1}{(2.757,6.183)}
\gppoint{gp mark 1}{(2.933,6.122)}
\gppoint{gp mark 1}{(3.109,6.064)}
\gppoint{gp mark 1}{(3.285,6.012)}
\gppoint{gp mark 1}{(3.461,5.964)}
\gppoint{gp mark 1}{(3.637,5.923)}
\gppoint{gp mark 1}{(3.813,5.887)}
\gppoint{gp mark 1}{(3.989,5.857)}
\gppoint{gp mark 1}{(4.165,5.834)}
\gppoint{gp mark 1}{(4.341,5.817)}
\gppoint{gp mark 1}{(4.517,5.807)}
\gppoint{gp mark 1}{(4.693,5.804)}
\gppoint{gp mark 1}{(4.869,5.808)}
\gppoint{gp mark 1}{(5.045,5.818)}
\gppoint{gp mark 1}{(5.222,5.835)}
\gppoint{gp mark 1}{(5.398,5.858)}
\gppoint{gp mark 1}{(5.574,5.887)}
\gppoint{gp mark 1}{(5.750,5.922)}
\gppoint{gp mark 1}{(5.926,5.963)}
\gppoint{gp mark 1}{(6.102,6.007)}
\gppoint{gp mark 1}{(6.278,6.056)}
\gppoint{gp mark 1}{(6.454,6.109)}
\gppoint{gp mark 1}{(6.630,6.164)}
\gppoint{gp mark 1}{(6.806,6.221)}
\gppoint{gp mark 1}{(6.982,6.280)}
\gppoint{gp mark 1}{(7.158,6.339)}
\gppoint{gp mark 1}{(7.334,6.398)}
\gppoint{gp mark 1}{(7.510,6.458)}
\gppoint{gp mark 1}{(7.686,6.516)}
\gppoint{gp mark 1}{(7.862,6.574)}
\gppoint{gp mark 1}{(8.038,6.631)}
\gppoint{gp mark 1}{(8.214,6.686)}
\gppoint{gp mark 1}{(8.390,6.739)}
\gppoint{gp mark 1}{(8.566,6.791)}
\gppoint{gp mark 1}{(8.742,6.841)}
\gppoint{gp mark 1}{(8.918,6.889)}
\gppoint{gp mark 1}{(9.095,6.933)}
\gppoint{gp mark 1}{(9.271,6.976)}
\gppoint{gp mark 1}{(9.447,7.014)}
\gppoint{gp mark 1}{(9.623,7.049)}
\gppoint{gp mark 1}{(9.799,7.080)}
\gppoint{gp mark 1}{(9.975,7.106)}
\gppoint{gp mark 1}{(10.151,7.127)}
\gppoint{gp mark 1}{(10.327,7.143)}
\gppoint{gp mark 1}{(10.503,7.152)}
\gppoint{gp mark 1}{(10.679,7.155)}
\gppoint{gp mark 1}{(10.855,7.151)}
\gppoint{gp mark 1}{(11.031,7.141)}
\gppoint{gp mark 1}{(11.207,7.123)}
\gppoint{gp mark 1}{(11.383,7.098)}
\gppoint{gp mark 1}{(11.559,7.067)}
\gppoint{gp mark 1}{(11.735,7.028)}
\gppoint{gp mark 1}{(11.911,6.984)}
\gppoint{gp mark 1}{(0.670,7.893)}
\gppoint{gp mark 1}{(0.846,7.843)}
\gppoint{gp mark 1}{(1.022,7.788)}
\gppoint{gp mark 1}{(1.199,7.728)}
\gppoint{gp mark 1}{(1.375,7.664)}
\gppoint{gp mark 1}{(1.551,7.598)}
\gppoint{gp mark 1}{(1.727,7.529)}
\gppoint{gp mark 1}{(1.903,7.458)}
\gppoint{gp mark 1}{(2.079,7.388)}
\gppoint{gp mark 1}{(2.255,7.318)}
\gppoint{gp mark 1}{(2.431,7.250)}
\gppoint{gp mark 1}{(2.607,7.184)}
\gppoint{gp mark 1}{(2.783,7.122)}
\gppoint{gp mark 1}{(2.959,7.064)}
\gppoint{gp mark 1}{(3.135,7.010)}
\gppoint{gp mark 1}{(3.311,6.962)}
\gppoint{gp mark 1}{(3.487,6.920)}
\gppoint{gp mark 1}{(3.663,6.885)}
\gppoint{gp mark 1}{(3.839,6.856)}
\gppoint{gp mark 1}{(4.015,6.835)}
\gppoint{gp mark 1}{(4.191,6.822)}
\gppoint{gp mark 1}{(4.367,6.816)}
\gppoint{gp mark 1}{(4.543,6.818)}
\gppoint{gp mark 1}{(4.719,6.827)}
\gppoint{gp mark 1}{(4.895,6.844)}
\gppoint{gp mark 1}{(5.071,6.869)}
\gppoint{gp mark 1}{(5.247,6.900)}
\gppoint{gp mark 1}{(5.423,6.937)}
\gppoint{gp mark 1}{(5.599,6.980)}
\gppoint{gp mark 1}{(5.775,7.026)}
\gppoint{gp mark 1}{(5.951,7.076)}
\gppoint{gp mark 1}{(6.127,7.128)}
\gppoint{gp mark 1}{(6.303,7.181)}
\gppoint{gp mark 1}{(6.479,7.233)}
\gppoint{gp mark 1}{(6.655,7.284)}
\gppoint{gp mark 1}{(6.831,7.333)}
\gppoint{gp mark 1}{(7.007,7.380)}
\gppoint{gp mark 1}{(7.183,7.425)}
\gppoint{gp mark 1}{(7.359,7.467)}
\gppoint{gp mark 1}{(7.535,7.508)}
\gppoint{gp mark 1}{(7.711,7.548)}
\gppoint{gp mark 1}{(7.887,7.588)}
\gppoint{gp mark 1}{(8.063,7.627)}
\gppoint{gp mark 1}{(8.239,7.665)}
\gppoint{gp mark 1}{(8.415,7.704)}
\gppoint{gp mark 1}{(8.591,7.743)}
\gppoint{gp mark 1}{(8.767,7.781)}
\gppoint{gp mark 1}{(8.943,7.819)}
\gppoint{gp mark 1}{(9.119,7.856)}
\gppoint{gp mark 1}{(9.295,7.892)}
\gppoint{gp mark 1}{(9.472,7.925)}
\gppoint{gp mark 1}{(9.648,7.957)}
\gppoint{gp mark 1}{(9.824,7.985)}
\gppoint{gp mark 1}{(10.000,8.010)}
\gppoint{gp mark 1}{(10.176,8.030)}
\gppoint{gp mark 1}{(10.352,8.046)}
\gppoint{gp mark 1}{(10.528,8.056)}
\gppoint{gp mark 1}{(10.704,8.060)}
\gppoint{gp mark 1}{(10.880,8.058)}
\gppoint{gp mark 1}{(11.056,8.050)}
\gppoint{gp mark 1}{(11.232,8.034)}
\gppoint{gp mark 1}{(11.408,8.012)}
\gppoint{gp mark 1}{(11.584,7.982)}
\gppoint{gp mark 1}{(11.760,7.946)}
\gppoint{gp mark 1}{(11.936,7.903)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 1}{(0.999,1.183)}
\gppoint{gp mark 1}{(1.172,1.174)}
\gppoint{gp mark 1}{(1.346,1.164)}
\gppoint{gp mark 1}{(1.519,1.154)}
\gppoint{gp mark 1}{(1.692,1.144)}
\gppoint{gp mark 1}{(1.865,1.133)}
\gppoint{gp mark 1}{(2.039,1.123)}
\gppoint{gp mark 1}{(2.212,1.112)}
\gppoint{gp mark 1}{(2.385,1.102)}
\gppoint{gp mark 1}{(2.558,1.093)}
\gppoint{gp mark 1}{(2.732,1.083)}
\gppoint{gp mark 1}{(2.905,1.074)}
\gppoint{gp mark 1}{(3.078,1.066)}
\gppoint{gp mark 1}{(3.251,1.058)}
\gppoint{gp mark 1}{(3.425,1.051)}
\gppoint{gp mark 1}{(3.598,1.044)}
\gppoint{gp mark 1}{(3.771,1.038)}
\gppoint{gp mark 1}{(3.944,1.032)}
\gppoint{gp mark 1}{(4.117,1.027)}
\gppoint{gp mark 1}{(4.291,1.023)}
\gppoint{gp mark 1}{(4.464,1.020)}
\gppoint{gp mark 1}{(4.637,1.017)}
\gppoint{gp mark 1}{(4.810,1.014)}
\gppoint{gp mark 1}{(4.984,1.013)}
\gppoint{gp mark 1}{(5.157,1.012)}
\gppoint{gp mark 1}{(5.330,1.011)}
\gppoint{gp mark 1}{(5.503,1.012)}
\gppoint{gp mark 1}{(5.677,1.012)}
\gppoint{gp mark 1}{(5.850,1.014)}
\gppoint{gp mark 1}{(6.023,1.016)}
\gppoint{gp mark 1}{(6.196,1.019)}
\gppoint{gp mark 1}{(6.370,1.022)}
\gppoint{gp mark 1}{(6.543,1.026)}
\gppoint{gp mark 1}{(6.716,1.031)}
\gppoint{gp mark 1}{(6.889,1.036)}
\gppoint{gp mark 1}{(7.063,1.042)}
\gppoint{gp mark 1}{(7.236,1.049)}
\gppoint{gp mark 1}{(7.409,1.057)}
\gppoint{gp mark 1}{(7.582,1.064)}
\gppoint{gp mark 1}{(7.755,1.072)}
\gppoint{gp mark 1}{(7.929,1.080)}
\gppoint{gp mark 1}{(8.102,1.092)}
\gppoint{gp mark 1}{(8.275,1.103)}
\gppoint{gp mark 1}{(8.448,1.107)}
\gppoint{gp mark 1}{(8.622,1.119)}
\gppoint{gp mark 1}{(8.795,1.132)}
\gppoint{gp mark 1}{(8.968,1.142)}
\gppoint{gp mark 1}{(9.141,1.152)}
\gppoint{gp mark 1}{(9.315,1.162)}
\gppoint{gp mark 1}{(9.488,1.172)}
\gppoint{gp mark 1}{(9.661,1.181)}
\gppoint{gp mark 1}{(9.834,1.190)}
\gppoint{gp mark 1}{(10.008,1.198)}
\gppoint{gp mark 1}{(10.181,1.205)}
\gppoint{gp mark 1}{(10.354,1.210)}
\gppoint{gp mark 1}{(10.527,1.214)}
\gppoint{gp mark 1}{(10.701,1.217)}
\gppoint{gp mark 1}{(10.874,1.219)}
\gppoint{gp mark 1}{(11.047,1.219)}
\gppoint{gp mark 1}{(11.220,1.218)}
\gppoint{gp mark 1}{(11.393,1.216)}
\gppoint{gp mark 1}{(11.567,1.212)}
\gppoint{gp mark 1}{(11.740,1.207)}
\gppoint{gp mark 1}{(11.913,1.201)}
\gppoint{gp mark 1}{(0.797,2.318)}
\gppoint{gp mark 1}{(0.972,2.294)}
\gppoint{gp mark 1}{(1.148,2.269)}
\gppoint{gp mark 1}{(1.323,2.242)}
\gppoint{gp mark 1}{(1.498,2.214)}
\gppoint{gp mark 1}{(1.674,2.185)}
\gppoint{gp mark 1}{(1.849,2.156)}
\gppoint{gp mark 1}{(2.024,2.126)}
\gppoint{gp mark 1}{(2.200,2.098)}
\gppoint{gp mark 1}{(2.375,2.069)}
\gppoint{gp mark 1}{(2.551,2.042)}
\gppoint{gp mark 1}{(2.726,2.015)}
\gppoint{gp mark 1}{(2.901,1.990)}
\gppoint{gp mark 1}{(3.077,1.966)}
\gppoint{gp mark 1}{(3.252,1.944)}
\gppoint{gp mark 1}{(3.427,1.923)}
\gppoint{gp mark 1}{(3.603,1.905)}
\gppoint{gp mark 1}{(3.778,1.887)}
\gppoint{gp mark 1}{(3.953,1.872)}
\gppoint{gp mark 1}{(4.129,1.859)}
\gppoint{gp mark 1}{(4.304,1.847)}
\gppoint{gp mark 1}{(4.479,1.837)}
\gppoint{gp mark 1}{(4.655,1.830)}
\gppoint{gp mark 1}{(4.830,1.824)}
\gppoint{gp mark 1}{(5.005,1.820)}
\gppoint{gp mark 1}{(5.181,1.818)}
\gppoint{gp mark 1}{(5.356,1.818)}
\gppoint{gp mark 1}{(5.531,1.820)}
\gppoint{gp mark 1}{(5.707,1.824)}
\gppoint{gp mark 1}{(5.882,1.830)}
\gppoint{gp mark 1}{(6.057,1.837)}
\gppoint{gp mark 1}{(6.233,1.847)}
\gppoint{gp mark 1}{(6.408,1.858)}
\gppoint{gp mark 1}{(6.584,1.872)}
\gppoint{gp mark 1}{(6.759,1.887)}
\gppoint{gp mark 1}{(6.934,1.904)}
\gppoint{gp mark 1}{(7.110,1.923)}
\gppoint{gp mark 1}{(7.285,1.944)}
\gppoint{gp mark 1}{(7.460,1.966)}
\gppoint{gp mark 1}{(7.636,1.990)}
\gppoint{gp mark 1}{(7.811,2.015)}
\gppoint{gp mark 1}{(7.986,2.041)}
\gppoint{gp mark 1}{(8.162,2.069)}
\gppoint{gp mark 1}{(8.337,2.097)}
\gppoint{gp mark 1}{(8.512,2.126)}
\gppoint{gp mark 1}{(8.688,2.155)}
\gppoint{gp mark 1}{(8.863,2.184)}
\gppoint{gp mark 1}{(9.038,2.213)}
\gppoint{gp mark 1}{(9.214,2.241)}
\gppoint{gp mark 1}{(9.389,2.268)}
\gppoint{gp mark 1}{(9.564,2.294)}
\gppoint{gp mark 1}{(9.740,2.317)}
\gppoint{gp mark 1}{(9.915,2.338)}
\gppoint{gp mark 1}{(10.090,2.357)}
\gppoint{gp mark 1}{(10.266,2.372)}
\gppoint{gp mark 1}{(10.441,2.384)}
\gppoint{gp mark 1}{(10.617,2.393)}
\gppoint{gp mark 1}{(10.792,2.398)}
\gppoint{gp mark 1}{(10.967,2.399)}
\gppoint{gp mark 1}{(11.143,2.396)}
\gppoint{gp mark 1}{(11.318,2.389)}
\gppoint{gp mark 1}{(11.493,2.379)}
\gppoint{gp mark 1}{(11.669,2.365)}
\gppoint{gp mark 1}{(11.844,2.348)}
\gppoint{gp mark 1}{(0.645,3.433)}
\gppoint{gp mark 1}{(0.821,3.400)}
\gppoint{gp mark 1}{(0.996,3.364)}
\gppoint{gp mark 1}{(1.172,3.325)}
\gppoint{gp mark 1}{(1.348,3.283)}
\gppoint{gp mark 1}{(1.523,3.240)}
\gppoint{gp mark 1}{(1.699,3.196)}
\gppoint{gp mark 1}{(1.875,3.152)}
\gppoint{gp mark 1}{(2.051,3.107)}
\gppoint{gp mark 1}{(2.226,3.063)}
\gppoint{gp mark 1}{(2.402,3.020)}
\gppoint{gp mark 1}{(2.578,2.978)}
\gppoint{gp mark 1}{(2.753,2.937)}
\gppoint{gp mark 1}{(2.929,2.899)}
\gppoint{gp mark 1}{(3.105,2.863)}
\gppoint{gp mark 1}{(3.281,2.829)}
\gppoint{gp mark 1}{(3.456,2.798)}
\gppoint{gp mark 1}{(3.632,2.770)}
\gppoint{gp mark 1}{(3.808,2.744)}
\gppoint{gp mark 1}{(3.983,2.721)}
\gppoint{gp mark 1}{(4.159,2.702)}
\gppoint{gp mark 1}{(4.335,2.685)}
\gppoint{gp mark 1}{(4.510,2.671)}
\gppoint{gp mark 1}{(4.686,2.661)}
\gppoint{gp mark 1}{(4.862,2.654)}
\gppoint{gp mark 1}{(5.038,2.650)}
\gppoint{gp mark 1}{(5.213,2.649)}
\gppoint{gp mark 1}{(5.389,2.651)}
\gppoint{gp mark 1}{(5.565,2.656)}
\gppoint{gp mark 1}{(5.740,2.665)}
\gppoint{gp mark 1}{(5.916,2.676)}
\gppoint{gp mark 1}{(6.092,2.691)}
\gppoint{gp mark 1}{(6.268,2.709)}
\gppoint{gp mark 1}{(6.443,2.730)}
\gppoint{gp mark 1}{(6.619,2.753)}
\gppoint{gp mark 1}{(6.795,2.780)}
\gppoint{gp mark 1}{(6.970,2.809)}
\gppoint{gp mark 1}{(7.146,2.841)}
\gppoint{gp mark 1}{(7.322,2.876)}
\gppoint{gp mark 1}{(7.498,2.913)}
\gppoint{gp mark 1}{(7.673,2.951)}
\gppoint{gp mark 1}{(7.849,2.992)}
\gppoint{gp mark 1}{(8.025,3.034)}
\gppoint{gp mark 1}{(8.200,3.077)}
\gppoint{gp mark 1}{(8.376,3.121)}
\gppoint{gp mark 1}{(8.552,3.165)}
\gppoint{gp mark 1}{(8.727,3.209)}
\gppoint{gp mark 1}{(8.903,3.253)}
\gppoint{gp mark 1}{(9.079,3.295)}
\gppoint{gp mark 1}{(9.255,3.335)}
\gppoint{gp mark 1}{(9.430,3.373)}
\gppoint{gp mark 1}{(9.606,3.408)}
\gppoint{gp mark 1}{(9.782,3.440)}
\gppoint{gp mark 1}{(9.957,3.468)}
\gppoint{gp mark 1}{(10.133,3.492)}
\gppoint{gp mark 1}{(10.309,3.510)}
\gppoint{gp mark 1}{(10.485,3.524)}
\gppoint{gp mark 1}{(10.660,3.533)}
\gppoint{gp mark 1}{(10.836,3.536)}
\gppoint{gp mark 1}{(11.012,3.534)}
\gppoint{gp mark 1}{(11.187,3.526)}
\gppoint{gp mark 1}{(11.363,3.512)}
\gppoint{gp mark 1}{(11.539,3.494)}
\gppoint{gp mark 1}{(11.715,3.471)}
\gppoint{gp mark 1}{(11.890,3.443)}
\gppoint{gp mark 1}{(0.651,4.489)}
\gppoint{gp mark 1}{(0.827,4.447)}
\gppoint{gp mark 1}{(1.003,4.401)}
\gppoint{gp mark 1}{(1.179,4.351)}
\gppoint{gp mark 1}{(1.355,4.299)}
\gppoint{gp mark 1}{(1.531,4.245)}
\gppoint{gp mark 1}{(1.707,4.189)}
\gppoint{gp mark 1}{(1.883,4.132)}
\gppoint{gp mark 1}{(2.059,4.075)}
\gppoint{gp mark 1}{(2.235,4.019)}
\gppoint{gp mark 1}{(2.410,3.964)}
\gppoint{gp mark 1}{(2.586,3.911)}
\gppoint{gp mark 1}{(2.762,3.860)}
\gppoint{gp mark 1}{(2.938,3.811)}
\gppoint{gp mark 1}{(3.114,3.765)}
\gppoint{gp mark 1}{(3.290,3.722)}
\gppoint{gp mark 1}{(3.466,3.683)}
\gppoint{gp mark 1}{(3.642,3.647)}
\gppoint{gp mark 1}{(3.818,3.615)}
\gppoint{gp mark 1}{(3.994,3.587)}
\gppoint{gp mark 1}{(4.170,3.563)}
\gppoint{gp mark 1}{(4.346,3.543)}
\gppoint{gp mark 1}{(4.521,3.528)}
\gppoint{gp mark 1}{(4.697,3.516)}
\gppoint{gp mark 1}{(4.873,3.509)}
\gppoint{gp mark 1}{(5.049,3.507)}
\gppoint{gp mark 1}{(5.225,3.508)}
\gppoint{gp mark 1}{(5.401,3.514)}
\gppoint{gp mark 1}{(5.577,3.524)}
\gppoint{gp mark 1}{(5.753,3.538)}
\gppoint{gp mark 1}{(5.929,3.557)}
\gppoint{gp mark 1}{(6.105,3.580)}
\gppoint{gp mark 1}{(6.281,3.606)}
\gppoint{gp mark 1}{(6.456,3.637)}
\gppoint{gp mark 1}{(6.632,3.671)}
\gppoint{gp mark 1}{(6.808,3.709)}
\gppoint{gp mark 1}{(6.984,3.750)}
\gppoint{gp mark 1}{(7.160,3.794)}
\gppoint{gp mark 1}{(7.336,3.841)}
\gppoint{gp mark 1}{(7.512,3.891)}
\gppoint{gp mark 1}{(7.688,3.942)}
\gppoint{gp mark 1}{(7.864,3.996)}
\gppoint{gp mark 1}{(8.040,4.047)}
\gppoint{gp mark 1}{(8.216,4.105)}
\gppoint{gp mark 1}{(8.392,4.159)}
\gppoint{gp mark 1}{(8.567,4.214)}
\gppoint{gp mark 1}{(8.743,4.268)}
\gppoint{gp mark 1}{(8.919,4.320)}
\gppoint{gp mark 1}{(9.095,4.369)}
\gppoint{gp mark 1}{(9.271,4.416)}
\gppoint{gp mark 1}{(9.447,4.460)}
\gppoint{gp mark 1}{(9.623,4.499)}
\gppoint{gp mark 1}{(9.799,4.535)}
\gppoint{gp mark 1}{(9.975,4.565)}
\gppoint{gp mark 1}{(10.151,4.590)}
\gppoint{gp mark 1}{(10.327,4.609)}
\gppoint{gp mark 1}{(10.503,4.622)}
\gppoint{gp mark 1}{(10.678,4.629)}
\gppoint{gp mark 1}{(10.854,4.629)}
\gppoint{gp mark 1}{(11.030,4.623)}
\gppoint{gp mark 1}{(11.206,4.610)}
\gppoint{gp mark 1}{(11.382,4.591)}
\gppoint{gp mark 1}{(11.558,4.566)}
\gppoint{gp mark 1}{(11.734,4.535)}
\gppoint{gp mark 1}{(11.910,4.499)}
\gppoint{gp mark 1}{(0.662,5.507)}
\gppoint{gp mark 1}{(0.838,5.458)}
\gppoint{gp mark 1}{(1.014,5.405)}
\gppoint{gp mark 1}{(1.190,5.348)}
\gppoint{gp mark 1}{(1.366,5.287)}
\gppoint{gp mark 1}{(1.542,5.225)}
\gppoint{gp mark 1}{(1.718,5.160)}
\gppoint{gp mark 1}{(1.894,5.095)}
\gppoint{gp mark 1}{(2.070,5.030)}
\gppoint{gp mark 1}{(2.246,4.965)}
\gppoint{gp mark 1}{(2.422,4.902)}
\gppoint{gp mark 1}{(2.598,4.840)}
\gppoint{gp mark 1}{(2.774,4.781)}
\gppoint{gp mark 1}{(2.950,4.725)}
\gppoint{gp mark 1}{(3.127,4.672)}
\gppoint{gp mark 1}{(3.303,4.623)}
\gppoint{gp mark 1}{(3.479,4.579)}
\gppoint{gp mark 1}{(3.655,4.538)}
\gppoint{gp mark 1}{(3.831,4.503)}
\gppoint{gp mark 1}{(4.007,4.472)}
\gppoint{gp mark 1}{(4.183,4.447)}
\gppoint{gp mark 1}{(4.359,4.426)}
\gppoint{gp mark 1}{(4.535,4.411)}
\gppoint{gp mark 1}{(4.711,4.401)}
\gppoint{gp mark 1}{(4.887,4.397)}
\gppoint{gp mark 1}{(5.063,4.397)}
\gppoint{gp mark 1}{(5.239,4.403)}
\gppoint{gp mark 1}{(5.415,4.415)}
\gppoint{gp mark 1}{(5.591,4.432)}
\gppoint{gp mark 1}{(5.767,4.453)}
\gppoint{gp mark 1}{(5.943,4.480)}
\gppoint{gp mark 1}{(6.119,4.512)}
\gppoint{gp mark 1}{(6.295,4.548)}
\gppoint{gp mark 1}{(6.471,4.589)}
\gppoint{gp mark 1}{(6.647,4.633)}
\gppoint{gp mark 1}{(6.823,4.681)}
\gppoint{gp mark 1}{(6.999,4.733)}
\gppoint{gp mark 1}{(7.175,4.787)}
\gppoint{gp mark 1}{(7.351,4.844)}
\gppoint{gp mark 1}{(7.527,4.903)}
\gppoint{gp mark 1}{(7.703,4.963)}
\gppoint{gp mark 1}{(7.879,5.024)}
\gppoint{gp mark 1}{(8.055,5.085)}
\gppoint{gp mark 1}{(8.231,5.146)}
\gppoint{gp mark 1}{(8.407,5.206)}
\gppoint{gp mark 1}{(8.583,5.264)}
\gppoint{gp mark 1}{(8.759,5.321)}
\gppoint{gp mark 1}{(8.935,5.376)}
\gppoint{gp mark 1}{(9.111,5.427)}
\gppoint{gp mark 1}{(9.287,5.475)}
\gppoint{gp mark 1}{(9.463,5.519)}
\gppoint{gp mark 1}{(9.639,5.558)}
\gppoint{gp mark 1}{(9.815,5.593)}
\gppoint{gp mark 1}{(9.991,5.622)}
\gppoint{gp mark 1}{(10.167,5.646)}
\gppoint{gp mark 1}{(10.343,5.663)}
\gppoint{gp mark 1}{(10.519,5.674)}
\gppoint{gp mark 1}{(10.695,5.678)}
\gppoint{gp mark 1}{(10.871,5.675)}
\gppoint{gp mark 1}{(11.047,5.665)}
\gppoint{gp mark 1}{(11.223,5.649)}
\gppoint{gp mark 1}{(11.399,5.625)}
\gppoint{gp mark 1}{(11.575,5.595)}
\gppoint{gp mark 1}{(11.751,5.559)}
\gppoint{gp mark 1}{(11.927,5.517)}
\gppoint{gp mark 1}{(0.682,6.485)}
\gppoint{gp mark 1}{(0.858,6.432)}
\gppoint{gp mark 1}{(1.034,6.375)}
\gppoint{gp mark 1}{(1.210,6.313)}
\gppoint{gp mark 1}{(1.386,6.248)}
\gppoint{gp mark 1}{(1.562,6.181)}
\gppoint{gp mark 1}{(1.738,6.111)}
\gppoint{gp mark 1}{(1.914,6.041)}
\gppoint{gp mark 1}{(2.090,5.970)}
\gppoint{gp mark 1}{(2.266,5.900)}
\gppoint{gp mark 1}{(2.442,5.832)}
\gppoint{gp mark 1}{(2.619,5.766)}
\gppoint{gp mark 1}{(2.795,5.702)}
\gppoint{gp mark 1}{(2.971,5.643)}
\gppoint{gp mark 1}{(3.147,5.587)}
\gppoint{gp mark 1}{(3.323,5.535)}
\gppoint{gp mark 1}{(3.499,5.489)}
\gppoint{gp mark 1}{(3.675,5.447)}
\gppoint{gp mark 1}{(3.851,5.412)}
\gppoint{gp mark 1}{(4.027,5.382)}
\gppoint{gp mark 1}{(4.203,5.358)}
\gppoint{gp mark 1}{(4.379,5.340)}
\gppoint{gp mark 1}{(4.555,5.329)}
\gppoint{gp mark 1}{(4.731,5.324)}
\gppoint{gp mark 1}{(4.907,5.325)}
\gppoint{gp mark 1}{(5.083,5.332)}
\gppoint{gp mark 1}{(5.259,5.346)}
\gppoint{gp mark 1}{(5.435,5.366)}
\gppoint{gp mark 1}{(5.611,5.391)}
\gppoint{gp mark 1}{(5.788,5.422)}
\gppoint{gp mark 1}{(5.964,5.459)}
\gppoint{gp mark 1}{(6.140,5.500)}
\gppoint{gp mark 1}{(6.316,5.546)}
\gppoint{gp mark 1}{(6.492,5.596)}
\gppoint{gp mark 1}{(6.668,5.649)}
\gppoint{gp mark 1}{(6.844,5.705)}
\gppoint{gp mark 1}{(7.020,5.763)}
\gppoint{gp mark 1}{(7.196,5.823)}
\gppoint{gp mark 1}{(7.372,5.884)}
\gppoint{gp mark 1}{(7.548,5.946)}
\gppoint{gp mark 1}{(7.724,6.007)}
\gppoint{gp mark 1}{(7.900,6.069)}
\gppoint{gp mark 1}{(8.076,6.129)}
\gppoint{gp mark 1}{(8.252,6.188)}
\gppoint{gp mark 1}{(8.428,6.245)}
\gppoint{gp mark 1}{(8.604,6.301)}
\gppoint{gp mark 1}{(8.780,6.354)}
\gppoint{gp mark 1}{(8.957,6.405)}
\gppoint{gp mark 1}{(9.133,6.452)}
\gppoint{gp mark 1}{(9.309,6.497)}
\gppoint{gp mark 1}{(9.485,6.537)}
\gppoint{gp mark 1}{(9.661,6.573)}
\gppoint{gp mark 1}{(9.837,6.604)}
\gppoint{gp mark 1}{(10.013,6.631)}
\gppoint{gp mark 1}{(10.189,6.651)}
\gppoint{gp mark 1}{(10.365,6.666)}
\gppoint{gp mark 1}{(10.541,6.674)}
\gppoint{gp mark 1}{(10.717,6.676)}
\gppoint{gp mark 1}{(10.893,6.671)}
\gppoint{gp mark 1}{(11.069,6.659)}
\gppoint{gp mark 1}{(11.245,6.639)}
\gppoint{gp mark 1}{(11.421,6.613)}
\gppoint{gp mark 1}{(11.597,6.580)}
\gppoint{gp mark 1}{(11.773,6.540)}
\gppoint{gp mark 1}{(0.645,7.443)}
\gppoint{gp mark 1}{(0.821,7.392)}
\gppoint{gp mark 1}{(0.997,7.336)}
\gppoint{gp mark 1}{(1.173,7.274)}
\gppoint{gp mark 1}{(1.349,7.209)}
\gppoint{gp mark 1}{(1.525,7.141)}
\gppoint{gp mark 1}{(1.702,7.071)}
\gppoint{gp mark 1}{(1.878,6.999)}
\gppoint{gp mark 1}{(2.054,6.927)}
\gppoint{gp mark 1}{(2.230,6.856)}
\gppoint{gp mark 1}{(2.406,6.786)}
\gppoint{gp mark 1}{(2.582,6.718)}
\gppoint{gp mark 1}{(2.758,6.653)}
\gppoint{gp mark 1}{(2.934,6.592)}
\gppoint{gp mark 1}{(3.110,6.535)}
\gppoint{gp mark 1}{(3.286,6.484)}
\gppoint{gp mark 1}{(3.462,6.438)}
\gppoint{gp mark 1}{(3.638,6.398)}
\gppoint{gp mark 1}{(3.814,6.364)}
\gppoint{gp mark 1}{(3.990,6.337)}
\gppoint{gp mark 1}{(4.166,6.317)}
\gppoint{gp mark 1}{(4.342,6.304)}
\gppoint{gp mark 1}{(4.518,6.298)}
\gppoint{gp mark 1}{(4.694,6.300)}
\gppoint{gp mark 1}{(4.870,6.309)}
\gppoint{gp mark 1}{(5.046,6.324)}
\gppoint{gp mark 1}{(5.222,6.347)}
\gppoint{gp mark 1}{(5.398,6.376)}
\gppoint{gp mark 1}{(5.574,6.411)}
\gppoint{gp mark 1}{(5.750,6.452)}
\gppoint{gp mark 1}{(5.926,6.497)}
\gppoint{gp mark 1}{(6.102,6.546)}
\gppoint{gp mark 1}{(6.278,6.598)}
\gppoint{gp mark 1}{(6.455,6.652)}
\gppoint{gp mark 1}{(6.631,6.708)}
\gppoint{gp mark 1}{(6.807,6.764)}
\gppoint{gp mark 1}{(6.983,6.820)}
\gppoint{gp mark 1}{(7.159,6.876)}
\gppoint{gp mark 1}{(7.335,6.930)}
\gppoint{gp mark 1}{(7.511,6.984)}
\gppoint{gp mark 1}{(7.687,7.036)}
\gppoint{gp mark 1}{(7.863,7.087)}
\gppoint{gp mark 1}{(8.039,7.137)}
\gppoint{gp mark 1}{(8.215,7.185)}
\gppoint{gp mark 1}{(8.391,7.232)}
\gppoint{gp mark 1}{(8.567,7.278)}
\gppoint{gp mark 1}{(8.743,7.323)}
\gppoint{gp mark 1}{(8.919,7.366)}
\gppoint{gp mark 1}{(9.095,7.407)}
\gppoint{gp mark 1}{(9.271,7.446)}
\gppoint{gp mark 1}{(9.447,7.483)}
\gppoint{gp mark 1}{(9.623,7.516)}
\gppoint{gp mark 1}{(9.799,7.545)}
\gppoint{gp mark 1}{(9.975,7.570)}
\gppoint{gp mark 1}{(10.151,7.591)}
\gppoint{gp mark 1}{(10.327,7.606)}
\gppoint{gp mark 1}{(10.503,7.616)}
\gppoint{gp mark 1}{(10.679,7.619)}
\gppoint{gp mark 1}{(10.856,7.616)}
\gppoint{gp mark 1}{(11.032,7.606)}
\gppoint{gp mark 1}{(11.208,7.589)}
\gppoint{gp mark 1}{(11.384,7.566)}
\gppoint{gp mark 1}{(11.560,7.535)}
\gppoint{gp mark 1}{(11.736,7.497)}
\gppoint{gp mark 1}{(11.912,7.453)}
\draw[gp path] (0.671,1.196)--(0.768,1.194)--(0.866,1.191)--(0.964,1.187)--(1.063,1.184)%
  --(1.162,1.180)--(1.263,1.176)--(1.364,1.172)--(1.465,1.167)--(1.568,1.162)--(1.672,1.157)%
  --(1.776,1.152)--(1.882,1.147)--(1.988,1.141)--(2.096,1.135)--(2.205,1.129)--(2.316,1.123)%
  --(2.427,1.117)--(2.540,1.110)--(2.655,1.104)--(2.771,1.097)--(2.889,1.090)--(3.008,1.084)%
  --(3.129,1.077)--(3.251,1.070)--(3.375,1.064)--(3.502,1.057)--(3.629,1.051)--(3.759,1.045)%
  --(3.890,1.039)--(4.023,1.033)--(4.158,1.028)--(4.294,1.023)--(4.431,1.018)--(4.570,1.014)%
  --(4.711,1.011)--(4.852,1.008)--(4.994,1.005)--(5.136,1.004)--(5.279,1.003)--(5.423,1.002)%
  --(5.566,1.002)--(5.709,1.003)--(5.851,1.004)--(5.993,1.007)--(6.134,1.009)--(6.273,1.012)%
  --(6.412,1.016)--(6.549,1.020)--(6.685,1.025)--(6.819,1.030)--(6.951,1.036)--(7.082,1.041)%
  --(7.210,1.047)--(7.338,1.053)--(7.463,1.060)--(7.587,1.066)--(7.709,1.073)--(7.829,1.079)%
  --(7.948,1.086)--(8.065,1.093)--(8.180,1.099)--(8.294,1.106)--(8.407,1.112)--(8.518,1.118)%
  --(8.628,1.125)--(8.736,1.131)--(8.844,1.137)--(8.950,1.142)--(9.055,1.148)--(9.159,1.153)%
  --(9.262,1.158)--(9.365,1.163)--(9.466,1.168)--(9.567,1.173)--(9.667,1.177)--(9.766,1.181)%
  --(9.865,1.184)--(9.963,1.188)--(10.061,1.191)--(10.158,1.194)--(10.254,1.197)--(10.351,1.199)%
  --(10.447,1.201)--(10.542,1.203)--(10.638,1.205)--(10.733,1.206)--(10.828,1.207)--(10.923,1.208)%
  --(11.018,1.208)--(11.113,1.208)--(11.208,1.208)--(11.303,1.207)--(11.398,1.207)--(11.493,1.206)%
  --(11.589,1.204)--(11.684,1.203)--(11.780,1.201)--(11.877,1.199);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.692,1.766)--(0.791,1.760)--(0.891,1.754)--(0.991,1.747)--(1.092,1.740)%
  --(1.193,1.732)--(1.296,1.723)--(1.399,1.715)--(1.503,1.705)--(1.608,1.695)--(1.713,1.685)%
  --(1.820,1.675)--(1.928,1.664)--(2.037,1.652)--(2.148,1.640)--(2.259,1.628)--(2.372,1.616)%
  --(2.486,1.603)--(2.601,1.591)--(2.718,1.578)--(2.837,1.565)--(2.957,1.552)--(3.078,1.539)%
  --(3.201,1.526)--(3.326,1.513)--(3.452,1.501)--(3.580,1.489)--(3.709,1.477)--(3.840,1.465)%
  --(3.972,1.455)--(4.106,1.445)--(4.241,1.435)--(4.377,1.427)--(4.515,1.419)--(4.653,1.412)%
  --(4.792,1.407)--(4.932,1.402)--(5.073,1.399)--(5.213,1.397)--(5.354,1.396)--(5.494,1.396)%
  --(5.635,1.397)--(5.774,1.400)--(5.913,1.404)--(6.051,1.409)--(6.189,1.414)--(6.325,1.421)%
  --(6.459,1.429)--(6.593,1.438)--(6.724,1.447)--(6.855,1.457)--(6.984,1.468)--(7.111,1.479)%
  --(7.237,1.491)--(7.361,1.503)--(7.483,1.515)--(7.604,1.527)--(7.724,1.540)--(7.842,1.552)%
  --(7.958,1.565)--(8.073,1.578)--(8.187,1.590)--(8.299,1.603)--(8.410,1.615)--(8.520,1.627)%
  --(8.629,1.639)--(8.736,1.650)--(8.843,1.661)--(8.948,1.672)--(9.053,1.683)--(9.157,1.693)%
  --(9.259,1.702)--(9.362,1.712)--(9.463,1.720)--(9.564,1.729)--(9.664,1.737)--(9.763,1.744)%
  --(9.862,1.751)--(9.960,1.757)--(10.058,1.763)--(10.156,1.769)--(10.253,1.774)--(10.350,1.778)%
  --(10.447,1.782)--(10.543,1.785)--(10.640,1.788)--(10.736,1.790)--(10.832,1.791)--(10.928,1.792)%
  --(11.024,1.793)--(11.120,1.793)--(11.217,1.792)--(11.313,1.791)--(11.409,1.789)--(11.506,1.786)%
  --(11.603,1.783)--(11.701,1.780)--(11.798,1.776)--(11.896,1.771);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.712,2.324)--(0.813,2.315)--(0.915,2.305)--(1.017,2.294)--(1.120,2.283)%
  --(1.224,2.271)--(1.328,2.258)--(1.433,2.244)--(1.540,2.230)--(1.647,2.215)--(1.755,2.199)%
  --(1.864,2.183)--(1.975,2.167)--(2.086,2.150)--(2.199,2.132)--(2.313,2.114)--(2.428,2.096)%
  --(2.544,2.077)--(2.662,2.058)--(2.782,2.039)--(2.902,2.020)--(3.024,2.002)--(3.148,1.983)%
  --(3.273,1.965)--(3.399,1.946)--(3.527,1.929)--(3.656,1.912)--(3.787,1.896)--(3.919,1.880)%
  --(4.052,1.866)--(4.186,1.852)--(4.321,1.840)--(4.458,1.829)--(4.595,1.820)--(4.732,1.812)%
  --(4.870,1.806)--(5.008,1.801)--(5.147,1.798)--(5.285,1.796)--(5.423,1.797)--(5.561,1.799)%
  --(5.698,1.802)--(5.834,1.807)--(5.970,1.814)--(6.105,1.822)--(6.238,1.832)--(6.371,1.843)%
  --(6.502,1.855)--(6.632,1.868)--(6.760,1.882)--(6.887,1.897)--(7.013,1.913)--(7.137,1.929)%
  --(7.259,1.946)--(7.381,1.963)--(7.500,1.981)--(7.619,1.999)--(7.736,2.017)--(7.852,2.035)%
  --(7.966,2.053)--(8.079,2.071)--(8.191,2.089)--(8.302,2.106)--(8.412,2.124)--(8.520,2.141)%
  --(8.628,2.157)--(8.734,2.174)--(8.840,2.190)--(8.945,2.205)--(9.049,2.220)--(9.152,2.234)%
  --(9.255,2.248)--(9.357,2.261)--(9.458,2.273)--(9.558,2.285)--(9.658,2.296)--(9.758,2.306)%
  --(9.857,2.316)--(9.956,2.325)--(10.054,2.333)--(10.153,2.340)--(10.250,2.347)--(10.348,2.352)%
  --(10.445,2.357)--(10.543,2.362)--(10.640,2.365)--(10.737,2.367)--(10.834,2.369)--(10.932,2.370)%
  --(11.029,2.370)--(11.126,2.369)--(11.224,2.368)--(11.322,2.365)--(11.420,2.362)--(11.518,2.358)%
  --(11.616,2.353)--(11.715,2.347)--(11.815,2.340)--(11.915,2.333);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.731,2.872)--(0.834,2.859)--(0.938,2.845)--(1.042,2.830)--(1.147,2.814)%
  --(1.253,2.798)--(1.360,2.780)--(1.468,2.761)--(1.576,2.742)--(1.686,2.722)--(1.796,2.701)%
  --(1.908,2.679)--(2.021,2.657)--(2.135,2.634)--(2.250,2.610)--(2.366,2.586)--(2.484,2.562)%
  --(2.603,2.538)--(2.723,2.514)--(2.845,2.489)--(2.968,2.465)--(3.092,2.441)--(3.217,2.417)%
  --(3.344,2.394)--(3.472,2.371)--(3.601,2.350)--(3.732,2.329)--(3.863,2.309)--(3.996,2.291)%
  --(4.130,2.274)--(4.264,2.259)--(4.399,2.245)--(4.535,2.233)--(4.671,2.223)--(4.807,2.215)%
  --(4.943,2.209)--(5.080,2.206)--(5.216,2.204)--(5.352,2.204)--(5.487,2.207)--(5.622,2.211)%
  --(5.756,2.217)--(5.890,2.226)--(6.022,2.236)--(6.153,2.248)--(6.283,2.262)--(6.412,2.277)%
  --(6.540,2.293)--(6.666,2.310)--(6.792,2.329)--(6.915,2.349)--(7.038,2.369)--(7.159,2.390)%
  --(7.279,2.412)--(7.398,2.434)--(7.515,2.457)--(7.631,2.480)--(7.746,2.503)--(7.859,2.526)%
  --(7.972,2.549)--(8.083,2.571)--(8.194,2.594)--(8.303,2.616)--(8.411,2.638)--(8.519,2.660)%
  --(8.625,2.681)--(8.731,2.701)--(8.836,2.721)--(8.940,2.740)--(9.043,2.759)--(9.146,2.777)%
  --(9.248,2.794)--(9.350,2.810)--(9.451,2.826)--(9.551,2.840)--(9.651,2.854)--(9.751,2.867)%
  --(9.851,2.878)--(9.950,2.889)--(10.049,2.899)--(10.147,2.908)--(10.246,2.916)--(10.344,2.923)%
  --(10.442,2.928)--(10.540,2.933)--(10.639,2.937)--(10.737,2.939)--(10.835,2.941)--(10.933,2.941)%
  --(11.032,2.940)--(11.131,2.938)--(11.229,2.935)--(11.329,2.931)--(11.428,2.926)--(11.528,2.920)%
  --(11.628,2.912)--(11.729,2.904)--(11.830,2.894)--(11.932,2.883);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.645,3.423)--(0.749,3.408)--(0.854,3.391)--(0.960,3.373)--(1.066,3.354)%
  --(1.174,3.333)--(1.282,3.312)--(1.391,3.289)--(1.501,3.265)--(1.612,3.241)--(1.724,3.215)%
  --(1.837,3.189)--(1.951,3.161)--(2.067,3.133)--(2.183,3.105)--(2.301,3.076)--(2.420,3.047)%
  --(2.540,3.017)--(2.661,2.987)--(2.784,2.958)--(2.907,2.928)--(3.032,2.899)--(3.159,2.871)%
  --(3.286,2.843)--(3.414,2.816)--(3.544,2.790)--(3.674,2.765)--(3.806,2.742)--(3.938,2.720)%
  --(4.071,2.700)--(4.205,2.682)--(4.339,2.666)--(4.473,2.652)--(4.608,2.640)--(4.743,2.631)%
  --(4.878,2.624)--(5.012,2.619)--(5.147,2.617)--(5.280,2.618)--(5.414,2.621)--(5.547,2.626)%
  --(5.679,2.634)--(5.810,2.644)--(5.940,2.656)--(6.069,2.670)--(6.197,2.686)--(6.324,2.703)%
  --(6.450,2.722)--(6.574,2.743)--(6.697,2.765)--(6.820,2.788)--(6.940,2.812)--(7.060,2.837)%
  --(7.178,2.863)--(7.296,2.889)--(7.412,2.916)--(7.527,2.943)--(7.640,2.970)--(7.753,2.998)%
  --(7.865,3.025)--(7.975,3.052)--(8.085,3.079)--(8.194,3.106)--(8.302,3.133)--(8.409,3.158)%
  --(8.515,3.184)--(8.620,3.209)--(8.725,3.233)--(8.829,3.256)--(8.933,3.279)--(9.035,3.301)%
  --(9.138,3.321)--(9.240,3.341)--(9.341,3.360)--(9.442,3.378)--(9.542,3.395)--(9.643,3.411)%
  --(9.743,3.426)--(9.842,3.439)--(9.942,3.451)--(10.041,3.462)--(10.140,3.472)--(10.239,3.481)%
  --(10.338,3.488)--(10.437,3.494)--(10.536,3.499)--(10.635,3.503)--(10.734,3.505)--(10.834,3.505)%
  --(10.933,3.505)--(11.033,3.503)--(11.133,3.499)--(11.233,3.495)--(11.334,3.489)--(11.435,3.481)%
  --(11.537,3.472)--(11.639,3.462)--(11.741,3.451)--(11.844,3.438);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.660,3.953)--(0.766,3.933)--(0.873,3.912)--(0.981,3.890)--(1.090,3.866)%
  --(1.199,3.841)--(1.310,3.814)--(1.421,3.786)--(1.534,3.757)--(1.647,3.727)--(1.762,3.696)%
  --(1.878,3.664)--(1.994,3.631)--(2.112,3.598)--(2.231,3.564)--(2.352,3.530)--(2.473,3.495)%
  --(2.595,3.461)--(2.719,3.426)--(2.844,3.392)--(2.970,3.358)--(3.097,3.325)--(3.225,3.293)%
  --(3.354,3.261)--(3.483,3.232)--(3.614,3.203)--(3.746,3.176)--(3.878,3.152)--(4.010,3.129)%
  --(4.143,3.108)--(4.277,3.090)--(4.410,3.074)--(4.544,3.061)--(4.678,3.051)--(4.811,3.043)%
  --(4.944,3.039)--(5.077,3.037)--(5.209,3.037)--(5.340,3.041)--(5.471,3.047)--(5.601,3.056)%
  --(5.730,3.067)--(5.858,3.081)--(5.985,3.097)--(6.112,3.115)--(6.236,3.135)--(6.360,3.157)%
  --(6.483,3.180)--(6.604,3.205)--(6.725,3.231)--(6.844,3.259)--(6.962,3.287)--(7.079,3.316)%
  --(7.195,3.346)--(7.309,3.376)--(7.423,3.407)--(7.536,3.438)--(7.647,3.470)--(7.758,3.501)%
  --(7.868,3.532)--(7.977,3.564)--(8.085,3.594)--(8.192,3.625)--(8.299,3.655)--(8.404,3.684)%
  --(8.509,3.713)--(8.614,3.741)--(8.718,3.768)--(8.821,3.794)--(8.924,3.820)--(9.026,3.844)%
  --(9.128,3.868)--(9.229,3.890)--(9.330,3.911)--(9.431,3.931)--(9.532,3.950)--(9.632,3.967)%
  --(9.732,3.983)--(9.832,3.998)--(9.932,4.011)--(10.031,4.023)--(10.131,4.033)--(10.231,4.042)%
  --(10.330,4.050)--(10.430,4.056)--(10.530,4.060)--(10.630,4.063)--(10.730,4.064)--(10.831,4.064)%
  --(10.931,4.062)--(11.033,4.058)--(11.134,4.053)--(11.236,4.046)--(11.338,4.038)--(11.441,4.027)%
  --(11.544,4.016)--(11.648,4.002)--(11.752,3.987)--(11.857,3.971);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.673,4.472)--(0.781,4.448)--(0.891,4.422)--(1.001,4.395)--(1.112,4.366)%
  --(1.224,4.336)--(1.337,4.304)--(1.451,4.271)--(1.566,4.237)--(1.682,4.201)--(1.799,4.165)%
  --(1.918,4.127)--(2.037,4.089)--(2.158,4.051)--(2.279,4.011)--(2.402,3.972)--(2.526,3.933)%
  --(2.651,3.894)--(2.777,3.855)--(2.904,3.817)--(3.031,3.779)--(3.160,3.743)--(3.290,3.708)%
  --(3.420,3.675)--(3.551,3.643)--(3.683,3.613)--(3.815,3.586)--(3.947,3.560)--(4.080,3.538)%
  --(4.213,3.518)--(4.346,3.501)--(4.479,3.487)--(4.611,3.476)--(4.743,3.468)--(4.875,3.463)%
  --(5.006,3.461)--(5.137,3.462)--(5.267,3.467)--(5.396,3.474)--(5.524,3.484)--(5.651,3.496)%
  --(5.778,3.512)--(5.903,3.530)--(6.027,3.550)--(6.150,3.572)--(6.272,3.596)--(6.393,3.622)%
  --(6.513,3.649)--(6.631,3.678)--(6.749,3.709)--(6.865,3.740)--(6.981,3.772)--(7.095,3.806)%
  --(7.208,3.839)--(7.321,3.874)--(7.432,3.908)--(7.543,3.943)--(7.652,3.978)--(7.761,4.013)%
  --(7.869,4.048)--(7.976,4.082)--(8.083,4.116)--(8.189,4.150)--(8.294,4.183)--(8.398,4.215)%
  --(8.502,4.247)--(8.606,4.277)--(8.709,4.307)--(8.811,4.336)--(8.913,4.363)--(9.015,4.390)%
  --(9.116,4.415)--(9.217,4.439)--(9.318,4.462)--(9.419,4.484)--(9.519,4.504)--(9.619,4.522)%
  --(9.720,4.539)--(9.820,4.555)--(9.920,4.568)--(10.020,4.581)--(10.120,4.591)--(10.220,4.600)%
  --(10.321,4.607)--(10.421,4.612)--(10.522,4.616)--(10.623,4.618)--(10.724,4.618)--(10.826,4.616)%
  --(10.928,4.612)--(11.030,4.606)--(11.133,4.599)--(11.236,4.589)--(11.340,4.578)--(11.444,4.565)%
  --(11.549,4.550)--(11.655,4.533)--(11.761,4.515)--(11.868,4.494);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.684,4.981)--(0.795,4.952)--(0.907,4.921)--(1.019,4.889)--(1.133,4.855)%
  --(1.248,4.820)--(1.363,4.782)--(1.480,4.744)--(1.598,4.704)--(1.716,4.663)--(1.836,4.621)%
  --(1.957,4.579)--(2.079,4.535)--(2.203,4.492)--(2.327,4.448)--(2.452,4.404)--(2.578,4.360)%
  --(2.705,4.317)--(2.834,4.275)--(2.963,4.233)--(3.092,4.193)--(3.223,4.155)--(3.354,4.118)%
  --(3.485,4.083)--(3.617,4.051)--(3.750,4.021)--(3.882,3.994)--(4.015,3.970)--(4.147,3.948)%
  --(4.280,3.930)--(4.412,3.915)--(4.543,3.904)--(4.675,3.896)--(4.805,3.891)--(4.935,3.890)%
  --(5.064,3.892)--(5.193,3.897)--(5.320,3.905)--(5.447,3.916)--(5.573,3.931)--(5.697,3.948)%
  --(5.821,3.967)--(5.943,3.989)--(6.064,4.014)--(6.185,4.040)--(6.304,4.068)--(6.422,4.098)%
  --(6.539,4.130)--(6.655,4.163)--(6.770,4.197)--(6.884,4.233)--(6.996,4.269)--(7.108,4.305)%
  --(7.219,4.343)--(7.330,4.380)--(7.439,4.419)--(7.547,4.457)--(7.655,4.495)--(7.762,4.533)%
  --(7.868,4.570)--(7.974,4.608)--(8.079,4.645)--(8.183,4.681)--(8.287,4.716)--(8.390,4.751)%
  --(8.493,4.785)--(8.596,4.818)--(8.698,4.850)--(8.799,4.880)--(8.901,4.910)--(9.002,4.938)%
  --(9.103,4.965)--(9.203,4.990)--(9.304,5.014)--(9.404,5.037)--(9.505,5.057)--(9.605,5.077)%
  --(9.705,5.094)--(9.806,5.110)--(9.906,5.124)--(10.006,5.136)--(10.107,5.146)--(10.208,5.154)%
  --(10.309,5.160)--(10.410,5.165)--(10.512,5.167)--(10.614,5.167)--(10.716,5.165)--(10.819,5.162)%
  --(10.922,5.156)--(11.026,5.147)--(11.130,5.137)--(11.235,5.125)--(11.340,5.111)--(11.446,5.094)%
  --(11.553,5.075)--(11.660,5.055)--(11.768,5.032)--(11.877,5.007);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.694,5.479)--(0.808,5.445)--(0.922,5.410)--(1.037,5.372)--(1.153,5.333)%
  --(1.270,5.292)--(1.388,5.249)--(1.508,5.205)--(1.628,5.160)--(1.750,5.114)--(1.872,5.066)%
  --(1.996,5.019)--(2.121,4.970)--(2.247,4.922)--(2.374,4.874)--(2.502,4.826)--(2.630,4.778)%
  --(2.760,4.732)--(2.890,4.687)--(3.021,4.643)--(3.152,4.601)--(3.284,4.562)--(3.417,4.524)%
  --(3.549,4.489)--(3.682,4.458)--(3.814,4.429)--(3.947,4.403)--(4.079,4.381)--(4.211,4.362)%
  --(4.343,4.347)--(4.474,4.335)--(4.605,4.327)--(4.734,4.323)--(4.863,4.322)--(4.991,4.325)%
  --(5.118,4.331)--(5.245,4.341)--(5.370,4.354)--(5.494,4.369)--(5.617,4.388)--(5.739,4.410)%
  --(5.860,4.434)--(5.979,4.460)--(6.098,4.489)--(6.216,4.520)--(6.332,4.552)--(6.447,4.586)%
  --(6.562,4.622)--(6.675,4.659)--(6.788,4.697)--(6.899,4.735)--(7.010,4.775)--(7.119,4.815)%
  --(7.228,4.856)--(7.336,4.897)--(7.443,4.938)--(7.550,4.979)--(7.656,5.020)--(7.761,5.060)%
  --(7.866,5.101)--(7.970,5.140)--(8.073,5.180)--(8.176,5.218)--(8.279,5.256)--(8.381,5.292)%
  --(8.483,5.328)--(8.584,5.363)--(8.685,5.396)--(8.786,5.428)--(8.887,5.459)--(8.987,5.488)%
  --(9.088,5.516)--(9.188,5.542)--(9.288,5.567)--(9.388,5.590)--(9.488,5.611)--(9.589,5.630)%
  --(9.689,5.648)--(9.790,5.663)--(9.890,5.677)--(9.991,5.688)--(10.092,5.697)--(10.193,5.705)%
  --(10.295,5.710)--(10.397,5.713)--(10.500,5.713)--(10.602,5.712)--(10.706,5.708)--(10.810,5.701)%
  --(10.914,5.693)--(11.019,5.682)--(11.125,5.669)--(11.231,5.653)--(11.338,5.635)--(11.446,5.615)%
  --(11.554,5.592)--(11.664,5.567)--(11.774,5.540)--(11.885,5.510);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.703,5.967)--(0.818,5.928)--(0.935,5.887)--(1.053,5.844)--(1.171,5.799)%
  --(1.291,5.753)--(1.412,5.704)--(1.535,5.655)--(1.658,5.604)--(1.782,5.552)--(1.908,5.500)%
  --(2.034,5.447)--(2.162,5.395)--(2.291,5.342)--(2.420,5.290)--(2.550,5.238)--(2.681,5.188)%
  --(2.813,5.139)--(2.945,5.092)--(3.078,5.047)--(3.211,5.005)--(3.344,4.965)--(3.478,4.928)%
  --(3.611,4.894)--(3.744,4.864)--(3.877,4.837)--(4.009,4.814)--(4.141,4.795)--(4.273,4.779)%
  --(4.403,4.768)--(4.533,4.761)--(4.662,4.757)--(4.790,4.757)--(4.918,4.761)--(5.044,4.769)%
  --(5.169,4.780)--(5.292,4.795)--(5.415,4.812)--(5.537,4.833)--(5.657,4.857)--(5.777,4.883)%
  --(5.895,4.911)--(6.012,4.942)--(6.128,4.975)--(6.243,5.010)--(6.357,5.047)--(6.470,5.085)%
  --(6.582,5.124)--(6.693,5.165)--(6.803,5.206)--(6.912,5.249)--(7.020,5.291)--(7.128,5.335)%
  --(7.234,5.378)--(7.340,5.422)--(7.446,5.466)--(7.550,5.509)--(7.654,5.553)--(7.758,5.596)%
  --(7.861,5.638)--(7.964,5.680)--(8.066,5.721)--(8.167,5.761)--(8.269,5.801)--(8.370,5.839)%
  --(8.470,5.876)--(8.571,5.912)--(8.671,5.946)--(8.771,5.980)--(8.871,6.011)--(8.971,6.041)%
  --(9.071,6.070)--(9.171,6.096)--(9.270,6.121)--(9.370,6.144)--(9.470,6.165)--(9.571,6.184)%
  --(9.671,6.201)--(9.772,6.216)--(9.872,6.228)--(9.974,6.239)--(10.075,6.247)--(10.177,6.252)%
  --(10.279,6.256)--(10.382,6.257)--(10.485,6.255)--(10.589,6.251)--(10.693,6.245)--(10.798,6.235)%
  --(10.904,6.224)--(11.010,6.210)--(11.118,6.193)--(11.225,6.173)--(11.334,6.151)--(11.444,6.127)%
  --(11.554,6.100)--(11.666,6.070)--(11.778,6.038)--(11.891,6.004);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.709,6.446)--(0.827,6.401)--(0.947,6.354)--(1.067,6.305)--(1.188,6.255)%
  --(1.311,6.202)--(1.435,6.148)--(1.560,6.093)--(1.687,6.037)--(1.814,5.980)--(1.943,5.923)%
  --(2.072,5.866)--(2.202,5.809)--(2.334,5.752)--(2.466,5.697)--(2.599,5.643)--(2.732,5.590)%
  --(2.866,5.540)--(3.000,5.492)--(3.134,5.447)--(3.269,5.404)--(3.403,5.366)--(3.537,5.330)%
  --(3.671,5.299)--(3.804,5.271)--(3.937,5.248)--(4.069,5.228)--(4.200,5.213)--(4.331,5.202)%
  --(4.460,5.195)--(4.589,5.193)--(4.716,5.194)--(4.843,5.200)--(4.968,5.209)--(5.092,5.222)%
  --(5.215,5.239)--(5.336,5.258)--(5.457,5.281)--(5.576,5.307)--(5.694,5.336)--(5.811,5.367)%
  --(5.927,5.400)--(6.041,5.435)--(6.155,5.473)--(6.267,5.512)--(6.379,5.552)--(6.489,5.594)%
  --(6.599,5.637)--(6.708,5.681)--(6.815,5.726)--(6.922,5.772)--(7.028,5.818)--(7.134,5.864)%
  --(7.239,5.910)--(7.343,5.956)--(7.446,6.002)--(7.549,6.048)--(7.651,6.094)--(7.753,6.139)%
  --(7.855,6.183)--(7.956,6.227)--(8.056,6.269)--(8.157,6.311)--(8.257,6.351)--(8.357,6.391)%
  --(8.456,6.429)--(8.556,6.466)--(8.655,6.501)--(8.755,6.534)--(8.854,6.566)--(8.953,6.597)%
  --(9.052,6.625)--(9.152,6.652)--(9.251,6.676)--(9.351,6.699)--(9.451,6.719)--(9.551,6.737)%
  --(9.651,6.753)--(9.752,6.767)--(9.853,6.778)--(9.954,6.787)--(10.056,6.794)--(10.158,6.797)%
  --(10.261,6.799)--(10.365,6.797)--(10.469,6.793)--(10.573,6.786)--(10.679,6.777)--(10.785,6.764)%
  --(10.892,6.749)--(11.000,6.731)--(11.108,6.710)--(11.218,6.687)--(11.328,6.660)--(11.439,6.631)%
  --(11.552,6.599)--(11.665,6.565)--(11.780,6.528)--(11.896,6.488);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.714,6.914)--(0.835,6.864)--(0.957,6.811)--(1.080,6.756)--(1.204,6.700)%
  --(1.330,6.641)--(1.457,6.582)--(1.585,6.521)--(1.714,6.459)--(1.845,6.397)--(1.976,6.336)%
  --(2.109,6.274)--(2.242,6.213)--(2.376,6.154)--(2.511,6.096)--(2.646,6.039)--(2.782,5.986)%
  --(2.917,5.935)--(3.053,5.887)--(3.189,5.843)--(3.325,5.802)--(3.460,5.765)--(3.594,5.733)%
  --(3.729,5.704)--(3.862,5.681)--(3.994,5.661)--(4.126,5.647)--(4.257,5.637)--(4.386,5.631)%
  --(4.514,5.630)--(4.641,5.633)--(4.767,5.640)--(4.892,5.651)--(5.015,5.666)--(5.137,5.685)%
  --(5.257,5.707)--(5.377,5.732)--(5.495,5.760)--(5.612,5.791)--(5.727,5.825)--(5.842,5.861)%
  --(5.955,5.899)--(6.068,5.939)--(6.179,5.981)--(6.289,6.024)--(6.398,6.069)--(6.506,6.114)%
  --(6.613,6.161)--(6.720,6.208)--(6.825,6.256)--(6.930,6.304)--(7.034,6.353)--(7.138,6.402)%
  --(7.241,6.451)--(7.343,6.499)--(7.445,6.548)--(7.546,6.595)--(7.647,6.643)--(7.747,6.689)%
  --(7.847,6.735)--(7.946,6.780)--(8.046,6.824)--(8.145,6.867)--(8.244,6.908)--(8.342,6.948)%
  --(8.441,6.987)--(8.540,7.024)--(8.638,7.059)--(8.736,7.093)--(8.835,7.125)--(8.934,7.155)%
  --(9.032,7.183)--(9.131,7.209)--(9.230,7.233)--(9.329,7.255)--(9.429,7.274)--(9.529,7.291)%
  --(9.629,7.306)--(9.730,7.318)--(9.831,7.328)--(9.933,7.334)--(10.035,7.339)--(10.138,7.340)%
  --(10.241,7.339)--(10.345,7.334)--(10.450,7.327)--(10.556,7.317)--(10.662,7.304)--(10.769,7.288)%
  --(10.877,7.269)--(10.986,7.247)--(11.096,7.221)--(11.208,7.193)--(11.320,7.162)--(11.433,7.128)%
  --(11.547,7.091)--(11.663,7.051)--(11.780,7.008)--(11.898,6.962);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.717,7.374)--(0.840,7.317)--(0.965,7.258)--(1.091,7.197)--(1.218,7.134)%
  --(1.347,7.070)--(1.477,7.004)--(1.608,6.938)--(1.741,6.871)--(1.875,6.804)--(2.009,6.738)%
  --(2.145,6.673)--(2.281,6.609)--(2.418,6.547)--(2.555,6.487)--(2.692,6.430)--(2.830,6.376)%
  --(2.968,6.325)--(3.105,6.278)--(3.242,6.236)--(3.379,6.198)--(3.515,6.164)--(3.650,6.136)%
  --(3.784,6.112)--(3.917,6.093)--(4.049,6.079)--(4.180,6.070)--(4.310,6.066)--(4.438,6.066)%
  --(4.565,6.071)--(4.690,6.080)--(4.814,6.094)--(4.937,6.111)--(5.058,6.132)--(5.178,6.157)%
  --(5.296,6.185)--(5.414,6.216)--(5.530,6.250)--(5.644,6.286)--(5.757,6.325)--(5.870,6.366)%
  --(5.981,6.409)--(6.091,6.453)--(6.200,6.499)--(6.307,6.546)--(6.414,6.595)--(6.520,6.644)%
  --(6.625,6.694)--(6.730,6.745)--(6.833,6.796)--(6.936,6.847)--(7.038,6.898)--(7.140,6.949)%
  --(7.241,7.000)--(7.341,7.051)--(7.441,7.101)--(7.541,7.151)--(7.640,7.199)--(7.739,7.247)%
  --(7.837,7.294)--(7.936,7.340)--(8.034,7.385)--(8.131,7.428)--(8.229,7.470)--(8.327,7.511)%
  --(8.424,7.550)--(8.522,7.587)--(8.619,7.622)--(8.717,7.656)--(8.815,7.688)--(8.912,7.717)%
  --(9.011,7.744)--(9.109,7.770)--(9.207,7.792)--(9.306,7.813)--(9.406,7.831)--(9.505,7.846)%
  --(9.606,7.859)--(9.706,7.869)--(9.808,7.876)--(9.909,7.881)--(10.012,7.882)--(10.115,7.881)%
  --(10.219,7.876)--(10.324,7.869)--(10.429,7.858)--(10.535,7.844)--(10.643,7.827)--(10.751,7.807)%
  --(10.860,7.784)--(10.971,7.757)--(11.082,7.727)--(11.195,7.693)--(11.309,7.657)--(11.424,7.617)%
  --(11.541,7.574)--(11.658,7.528)--(11.777,7.480)--(11.898,7.428);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.717,7.824)--(0.843,7.761)--(0.971,7.695)--(1.100,7.627)--(1.231,7.558)%
  --(1.363,7.488)--(1.496,7.416)--(1.631,7.344)--(1.766,7.273)--(1.903,7.201)--(2.041,7.131)%
  --(2.179,7.062)--(2.319,6.996)--(2.458,6.932)--(2.598,6.871)--(2.738,6.814)--(2.878,6.761)%
  --(3.017,6.712)--(3.156,6.667)--(3.294,6.628)--(3.431,6.594)--(3.568,6.565)--(3.703,6.541)%
  --(3.837,6.523)--(3.970,6.510)--(4.101,6.502)--(4.231,6.499)--(4.359,6.502)--(4.486,6.509)%
  --(4.612,6.520)--(4.736,6.536)--(4.858,6.557)--(4.979,6.581)--(5.098,6.608)--(5.216,6.639)%
  --(5.332,6.673)--(5.447,6.710)--(5.561,6.750)--(5.673,6.791)--(5.784,6.835)--(5.894,6.881)%
  --(6.003,6.929)--(6.111,6.978)--(6.218,7.028)--(6.323,7.079)--(6.428,7.131)--(6.532,7.184)%
  --(6.635,7.237)--(6.737,7.291)--(6.839,7.345)--(6.940,7.399)--(7.040,7.452)--(7.140,7.506)%
  --(7.239,7.559)--(7.338,7.611)--(7.436,7.663)--(7.534,7.714)--(7.632,7.764)--(7.729,7.813)%
  --(7.826,7.861)--(7.923,7.908)--(8.020,7.953)--(8.116,7.997)--(8.213,8.039)--(8.309,8.080)%
  --(8.406,8.118)--(8.502,8.155)--(8.599,8.190)--(8.696,8.223)--(8.793,8.254)--(8.890,8.283)%
  --(8.987,8.309)--(9.085,8.333)--(9.183,8.354)--(9.282,8.373)--(9.381,8.389)--(9.480,8.402)%
  --(9.580,8.413)--(9.681,8.420)--(9.782,8.425)--(9.884,8.426)--(9.987,8.425)--(10.090,8.420)%
  --(10.194,8.412)--(10.300,8.401)--(10.406,8.386)--(10.513,8.368)--(10.621,8.347)--(10.731,8.322)%
  --(10.841,8.294)--(10.953,8.262)--(11.066,8.226)--(11.180,8.188)--(11.296,8.145)--(11.413,8.100)%
  --(11.531,8.051)--(11.651,7.999)--(11.773,7.943)--(11.896,7.885);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.644,8.441)--(0.644,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.644cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> check_FourierTaylor_N4_M5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 06 May 2025 10:16:00 AM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.644,0.616)--(0.824,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (0.460,0.616) {$0$};
\draw[gp path] (0.644,1.594)--(0.824,1.594);
\draw[gp path] (11.947,1.594)--(11.767,1.594);
\node[gp node right] at (0.460,1.594) {$1$};
\draw[gp path] (0.644,2.572)--(0.824,2.572);
\draw[gp path] (11.947,2.572)--(11.767,2.572);
\node[gp node right] at (0.460,2.572) {$2$};
\draw[gp path] (0.644,3.550)--(0.824,3.550);
\draw[gp path] (11.947,3.550)--(11.767,3.550);
\node[gp node right] at (0.460,3.550) {$3$};
\draw[gp path] (0.644,4.529)--(0.824,4.529);
\draw[gp path] (11.947,4.529)--(11.767,4.529);
\node[gp node right] at (0.460,4.529) {$4$};
\draw[gp path] (0.644,5.507)--(0.824,5.507);
\draw[gp path] (11.947,5.507)--(11.767,5.507);
\node[gp node right] at (0.460,5.507) {$5$};
\draw[gp path] (0.644,6.485)--(0.824,6.485);
\draw[gp path] (11.947,6.485)--(11.767,6.485);
\node[gp node right] at (0.460,6.485) {$6$};
\draw[gp path] (0.644,7.463)--(0.824,7.463);
\draw[gp path] (11.947,7.463)--(11.767,7.463);
\node[gp node right] at (0.460,7.463) {$7$};
\draw[gp path] (0.644,8.441)--(0.824,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.460,8.441) {$8$};
\draw[gp path] (0.644,0.616)--(0.644,0.796);
\draw[gp path] (0.644,8.441)--(0.644,8.261);
\node[gp node center] at (0.644,0.308) {$0$};
\draw[gp path] (2.443,0.616)--(2.443,0.796);
\draw[gp path] (2.443,8.441)--(2.443,8.261);
\node[gp node center] at (2.443,0.308) {$0.5$};
\draw[gp path] (4.242,0.616)--(4.242,0.796);
\draw[gp path] (4.242,8.441)--(4.242,8.261);
\node[gp node center] at (4.242,0.308) {$1$};
\draw[gp path] (6.041,0.616)--(6.041,0.796);
\draw[gp path] (6.041,8.441)--(6.041,8.261);
\node[gp node center] at (6.041,0.308) {$1.5$};
\draw[gp path] (7.840,0.616)--(7.840,0.796);
\draw[gp path] (7.840,8.441)--(7.840,8.261);
\node[gp node center] at (7.840,0.308) {$2$};
\draw[gp path] (9.639,0.616)--(9.639,0.796);
\draw[gp path] (9.639,8.441)--(9.639,8.261);
\node[gp node center] at (9.639,0.308) {$2.5$};
\draw[gp path] (11.438,0.616)--(11.438,0.796);
\draw[gp path] (11.438,8.441)--(11.438,8.261);
\node[gp node center] at (11.438,0.308) {$3$};
\draw[gp path] (0.644,8.441)--(0.644,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.682,1.770)}
\gppoint{gp mark 1}{(0.857,1.755)}
\gppoint{gp mark 1}{(1.031,1.738)}
\gppoint{gp mark 1}{(1.206,1.720)}
\gppoint{gp mark 1}{(1.380,1.701)}
\gppoint{gp mark 1}{(1.555,1.682)}
\gppoint{gp mark 1}{(1.730,1.661)}
\gppoint{gp mark 1}{(1.904,1.641)}
\gppoint{gp mark 1}{(2.079,1.621)}
\gppoint{gp mark 1}{(2.253,1.601)}
\gppoint{gp mark 1}{(2.428,1.582)}
\gppoint{gp mark 1}{(2.602,1.563)}
\gppoint{gp mark 1}{(2.777,1.545)}
\gppoint{gp mark 1}{(2.951,1.528)}
\gppoint{gp mark 1}{(3.126,1.512)}
\gppoint{gp mark 1}{(3.300,1.496)}
\gppoint{gp mark 1}{(3.475,1.483)}
\gppoint{gp mark 1}{(3.649,1.470)}
\gppoint{gp mark 1}{(3.824,1.458)}
\gppoint{gp mark 1}{(3.998,1.448)}
\gppoint{gp mark 1}{(4.173,1.439)}
\gppoint{gp mark 1}{(4.347,1.431)}
\gppoint{gp mark 1}{(4.522,1.425)}
\gppoint{gp mark 1}{(4.696,1.420)}
\gppoint{gp mark 1}{(4.871,1.416)}
\gppoint{gp mark 1}{(5.045,1.413)}
\gppoint{gp mark 1}{(5.220,1.412)}
\gppoint{gp mark 1}{(5.395,1.412)}
\gppoint{gp mark 1}{(5.569,1.413)}
\gppoint{gp mark 1}{(5.744,1.416)}
\gppoint{gp mark 1}{(5.918,1.419)}
\gppoint{gp mark 1}{(6.093,1.425)}
\gppoint{gp mark 1}{(6.267,1.431)}
\gppoint{gp mark 1}{(6.442,1.439)}
\gppoint{gp mark 1}{(6.616,1.448)}
\gppoint{gp mark 1}{(6.791,1.458)}
\gppoint{gp mark 1}{(6.965,1.469)}
\gppoint{gp mark 1}{(7.140,1.482)}
\gppoint{gp mark 1}{(7.314,1.496)}
\gppoint{gp mark 1}{(7.489,1.511)}
\gppoint{gp mark 1}{(7.663,1.527)}
\gppoint{gp mark 1}{(7.838,1.544)}
\gppoint{gp mark 1}{(8.012,1.562)}
\gppoint{gp mark 1}{(8.187,1.581)}
\gppoint{gp mark 1}{(8.361,1.600)}
\gppoint{gp mark 1}{(8.536,1.620)}
\gppoint{gp mark 1}{(8.710,1.640)}
\gppoint{gp mark 1}{(8.885,1.661)}
\gppoint{gp mark 1}{(9.059,1.681)}
\gppoint{gp mark 1}{(9.234,1.701)}
\gppoint{gp mark 1}{(9.409,1.720)}
\gppoint{gp mark 1}{(9.583,1.738)}
\gppoint{gp mark 1}{(9.758,1.754)}
\gppoint{gp mark 1}{(9.932,1.770)}
\gppoint{gp mark 1}{(10.107,1.783)}
\gppoint{gp mark 1}{(10.281,1.794)}
\gppoint{gp mark 1}{(10.456,1.803)}
\gppoint{gp mark 1}{(10.630,1.810)}
\gppoint{gp mark 1}{(10.805,1.814)}
\gppoint{gp mark 1}{(10.979,1.815)}
\gppoint{gp mark 1}{(11.154,1.813)}
\gppoint{gp mark 1}{(11.328,1.809)}
\gppoint{gp mark 1}{(11.503,1.802)}
\gppoint{gp mark 1}{(11.677,1.792)}
\gppoint{gp mark 1}{(11.852,1.781)}
\gppoint{gp mark 1}{(0.674,2.885)}
\gppoint{gp mark 1}{(0.850,2.857)}
\gppoint{gp mark 1}{(1.025,2.826)}
\gppoint{gp mark 1}{(1.201,2.793)}
\gppoint{gp mark 1}{(1.376,2.758)}
\gppoint{gp mark 1}{(1.552,2.722)}
\gppoint{gp mark 1}{(1.728,2.685)}
\gppoint{gp mark 1}{(1.903,2.648)}
\gppoint{gp mark 1}{(2.079,2.611)}
\gppoint{gp mark 1}{(2.254,2.572)}
\gppoint{gp mark 1}{(2.430,2.537)}
\gppoint{gp mark 1}{(2.605,2.503)}
\gppoint{gp mark 1}{(2.781,2.470)}
\gppoint{gp mark 1}{(2.956,2.438)}
\gppoint{gp mark 1}{(3.132,2.408)}
\gppoint{gp mark 1}{(3.307,2.380)}
\gppoint{gp mark 1}{(3.483,2.354)}
\gppoint{gp mark 1}{(3.659,2.331)}
\gppoint{gp mark 1}{(3.834,2.310)}
\gppoint{gp mark 1}{(4.010,2.291)}
\gppoint{gp mark 1}{(4.185,2.275)}
\gppoint{gp mark 1}{(4.361,2.261)}
\gppoint{gp mark 1}{(4.536,2.250)}
\gppoint{gp mark 1}{(4.712,2.241)}
\gppoint{gp mark 1}{(4.887,2.235)}
\gppoint{gp mark 1}{(5.063,2.231)}
\gppoint{gp mark 1}{(5.238,2.230)}
\gppoint{gp mark 1}{(5.414,2.231)}
\gppoint{gp mark 1}{(5.590,2.235)}
\gppoint{gp mark 1}{(5.765,2.242)}
\gppoint{gp mark 1}{(5.941,2.251)}
\gppoint{gp mark 1}{(6.116,2.263)}
\gppoint{gp mark 1}{(6.292,2.277)}
\gppoint{gp mark 1}{(6.467,2.293)}
\gppoint{gp mark 1}{(6.643,2.312)}
\gppoint{gp mark 1}{(6.818,2.334)}
\gppoint{gp mark 1}{(6.994,2.358)}
\gppoint{gp mark 1}{(7.169,2.384)}
\gppoint{gp mark 1}{(7.345,2.412)}
\gppoint{gp mark 1}{(7.521,2.442)}
\gppoint{gp mark 1}{(7.696,2.474)}
\gppoint{gp mark 1}{(7.872,2.507)}
\gppoint{gp mark 1}{(8.047,2.542)}
\gppoint{gp mark 1}{(8.223,2.578)}
\gppoint{gp mark 1}{(8.398,2.615)}
\gppoint{gp mark 1}{(8.574,2.652)}
\gppoint{gp mark 1}{(8.749,2.689)}
\gppoint{gp mark 1}{(8.925,2.726)}
\gppoint{gp mark 1}{(9.100,2.762)}
\gppoint{gp mark 1}{(9.276,2.796)}
\gppoint{gp mark 1}{(9.451,2.829)}
\gppoint{gp mark 1}{(9.627,2.859)}
\gppoint{gp mark 1}{(9.803,2.887)}
\gppoint{gp mark 1}{(9.978,2.912)}
\gppoint{gp mark 1}{(10.154,2.932)}
\gppoint{gp mark 1}{(10.329,2.949)}
\gppoint{gp mark 1}{(10.505,2.962)}
\gppoint{gp mark 1}{(10.680,2.969)}
\gppoint{gp mark 1}{(10.856,2.973)}
\gppoint{gp mark 1}{(11.031,2.971)}
\gppoint{gp mark 1}{(11.207,2.965)}
\gppoint{gp mark 1}{(11.382,2.954)}
\gppoint{gp mark 1}{(11.558,2.938)}
\gppoint{gp mark 1}{(11.734,2.919)}
\gppoint{gp mark 1}{(11.909,2.895)}
\gppoint{gp mark 1}{(0.672,3.961)}
\gppoint{gp mark 1}{(0.847,3.923)}
\gppoint{gp mark 1}{(1.023,3.881)}
\gppoint{gp mark 1}{(1.199,3.836)}
\gppoint{gp mark 1}{(1.375,3.788)}
\gppoint{gp mark 1}{(1.551,3.739)}
\gppoint{gp mark 1}{(1.727,3.688)}
\gppoint{gp mark 1}{(1.903,3.637)}
\gppoint{gp mark 1}{(2.078,3.586)}
\gppoint{gp mark 1}{(2.254,3.536)}
\gppoint{gp mark 1}{(2.430,3.486)}
\gppoint{gp mark 1}{(2.606,3.439)}
\gppoint{gp mark 1}{(2.782,3.393)}
\gppoint{gp mark 1}{(2.958,3.349)}
\gppoint{gp mark 1}{(3.133,3.308)}
\gppoint{gp mark 1}{(3.309,3.270)}
\gppoint{gp mark 1}{(3.485,3.235)}
\gppoint{gp mark 1}{(3.661,3.203)}
\gppoint{gp mark 1}{(3.837,3.174)}
\gppoint{gp mark 1}{(4.013,3.149)}
\gppoint{gp mark 1}{(4.189,3.127)}
\gppoint{gp mark 1}{(4.364,3.109)}
\gppoint{gp mark 1}{(4.540,3.095)}
\gppoint{gp mark 1}{(4.716,3.084)}
\gppoint{gp mark 1}{(4.892,3.077)}
\gppoint{gp mark 1}{(5.068,3.074)}
\gppoint{gp mark 1}{(5.244,3.075)}
\gppoint{gp mark 1}{(5.419,3.079)}
\gppoint{gp mark 1}{(5.595,3.087)}
\gppoint{gp mark 1}{(5.771,3.099)}
\gppoint{gp mark 1}{(5.947,3.114)}
\gppoint{gp mark 1}{(6.123,3.133)}
\gppoint{gp mark 1}{(6.299,3.156)}
\gppoint{gp mark 1}{(6.475,3.182)}
\gppoint{gp mark 1}{(6.650,3.211)}
\gppoint{gp mark 1}{(6.826,3.244)}
\gppoint{gp mark 1}{(7.002,3.280)}
\gppoint{gp mark 1}{(7.178,3.319)}
\gppoint{gp mark 1}{(7.354,3.360)}
\gppoint{gp mark 1}{(7.530,3.404)}
\gppoint{gp mark 1}{(7.705,3.449)}
\gppoint{gp mark 1}{(7.881,3.497)}
\gppoint{gp mark 1}{(8.057,3.546)}
\gppoint{gp mark 1}{(8.233,3.596)}
\gppoint{gp mark 1}{(8.409,3.646)}
\gppoint{gp mark 1}{(8.585,3.696)}
\gppoint{gp mark 1}{(8.761,3.745)}
\gppoint{gp mark 1}{(8.936,3.793)}
\gppoint{gp mark 1}{(9.112,3.840)}
\gppoint{gp mark 1}{(9.288,3.884)}
\gppoint{gp mark 1}{(9.464,3.925)}
\gppoint{gp mark 1}{(9.640,3.962)}
\gppoint{gp mark 1}{(9.816,3.996)}
\gppoint{gp mark 1}{(9.991,4.025)}
\gppoint{gp mark 1}{(10.167,4.049)}
\gppoint{gp mark 1}{(10.343,4.067)}
\gppoint{gp mark 1}{(10.519,4.080)}
\gppoint{gp mark 1}{(10.695,4.087)}
\gppoint{gp mark 1}{(10.871,4.088)}
\gppoint{gp mark 1}{(11.047,4.083)}
\gppoint{gp mark 1}{(11.222,4.072)}
\gppoint{gp mark 1}{(11.398,4.055)}
\gppoint{gp mark 1}{(11.574,4.032)}
\gppoint{gp mark 1}{(11.750,4.004)}
\gppoint{gp mark 1}{(11.926,3.971)}
\gppoint{gp mark 1}{(0.676,4.998)}
\gppoint{gp mark 1}{(0.852,4.952)}
\gppoint{gp mark 1}{(1.028,4.901)}
\gppoint{gp mark 1}{(1.204,4.847)}
\gppoint{gp mark 1}{(1.380,4.790)}
\gppoint{gp mark 1}{(1.556,4.731)}
\gppoint{gp mark 1}{(1.732,4.670)}
\gppoint{gp mark 1}{(1.908,4.609)}
\gppoint{gp mark 1}{(2.084,4.547)}
\gppoint{gp mark 1}{(2.260,4.487)}
\gppoint{gp mark 1}{(2.436,4.427)}
\gppoint{gp mark 1}{(2.612,4.370)}
\gppoint{gp mark 1}{(2.788,4.314)}
\gppoint{gp mark 1}{(2.963,4.262)}
\gppoint{gp mark 1}{(3.139,4.212)}
\gppoint{gp mark 1}{(3.315,4.167)}
\gppoint{gp mark 1}{(3.491,4.125)}
\gppoint{gp mark 1}{(3.667,4.087)}
\gppoint{gp mark 1}{(3.843,4.053)}
\gppoint{gp mark 1}{(4.019,4.024)}
\gppoint{gp mark 1}{(4.195,3.999)}
\gppoint{gp mark 1}{(4.371,3.979)}
\gppoint{gp mark 1}{(4.547,3.964)}
\gppoint{gp mark 1}{(4.723,3.954)}
\gppoint{gp mark 1}{(4.899,3.948)}
\gppoint{gp mark 1}{(5.075,3.947)}
\gppoint{gp mark 1}{(5.251,3.952)}
\gppoint{gp mark 1}{(5.427,3.960)}
\gppoint{gp mark 1}{(5.603,3.974)}
\gppoint{gp mark 1}{(5.779,3.992)}
\gppoint{gp mark 1}{(5.955,4.015)}
\gppoint{gp mark 1}{(6.131,4.043)}
\gppoint{gp mark 1}{(6.307,4.075)}
\gppoint{gp mark 1}{(6.483,4.111)}
\gppoint{gp mark 1}{(6.659,4.151)}
\gppoint{gp mark 1}{(6.835,4.194)}
\gppoint{gp mark 1}{(7.011,4.241)}
\gppoint{gp mark 1}{(7.187,4.291)}
\gppoint{gp mark 1}{(7.363,4.344)}
\gppoint{gp mark 1}{(7.539,4.399)}
\gppoint{gp mark 1}{(7.715,4.455)}
\gppoint{gp mark 1}{(7.891,4.515)}
\gppoint{gp mark 1}{(8.067,4.572)}
\gppoint{gp mark 1}{(8.243,4.631)}
\gppoint{gp mark 1}{(8.419,4.689)}
\gppoint{gp mark 1}{(8.595,4.746)}
\gppoint{gp mark 1}{(8.771,4.802)}
\gppoint{gp mark 1}{(8.947,4.856)}
\gppoint{gp mark 1}{(9.123,4.907)}
\gppoint{gp mark 1}{(9.299,4.954)}
\gppoint{gp mark 1}{(9.475,4.998)}
\gppoint{gp mark 1}{(9.651,5.038)}
\gppoint{gp mark 1}{(9.827,5.073)}
\gppoint{gp mark 1}{(10.003,5.102)}
\gppoint{gp mark 1}{(10.179,5.126)}
\gppoint{gp mark 1}{(10.355,5.144)}
\gppoint{gp mark 1}{(10.531,5.155)}
\gppoint{gp mark 1}{(10.707,5.160)}
\gppoint{gp mark 1}{(10.883,5.158)}
\gppoint{gp mark 1}{(11.059,5.149)}
\gppoint{gp mark 1}{(11.235,5.133)}
\gppoint{gp mark 1}{(11.411,5.111)}
\gppoint{gp mark 1}{(11.587,5.083)}
\gppoint{gp mark 1}{(11.762,5.048)}
\gppoint{gp mark 1}{(11.938,5.008)}
\gppoint{gp mark 1}{(0.689,5.996)}
\gppoint{gp mark 1}{(0.865,5.944)}
\gppoint{gp mark 1}{(1.041,5.888)}
\gppoint{gp mark 1}{(1.217,5.828)}
\gppoint{gp mark 1}{(1.393,5.765)}
\gppoint{gp mark 1}{(1.569,5.699)}
\gppoint{gp mark 1}{(1.745,5.631)}
\gppoint{gp mark 1}{(1.921,5.563)}
\gppoint{gp mark 1}{(2.097,5.495)}
\gppoint{gp mark 1}{(2.273,5.427)}
\gppoint{gp mark 1}{(2.449,5.361)}
\gppoint{gp mark 1}{(2.625,5.297)}
\gppoint{gp mark 1}{(2.801,5.235)}
\gppoint{gp mark 1}{(2.977,5.177)}
\gppoint{gp mark 1}{(3.153,5.123)}
\gppoint{gp mark 1}{(3.329,5.073)}
\gppoint{gp mark 1}{(3.505,5.027)}
\gppoint{gp mark 1}{(3.681,4.986)}
\gppoint{gp mark 1}{(3.857,4.951)}
\gppoint{gp mark 1}{(4.033,4.921)}
\gppoint{gp mark 1}{(4.209,4.896)}
\gppoint{gp mark 1}{(4.385,4.877)}
\gppoint{gp mark 1}{(4.562,4.864)}
\gppoint{gp mark 1}{(4.738,4.856)}
\gppoint{gp mark 1}{(4.914,4.855)}
\gppoint{gp mark 1}{(5.090,4.859)}
\gppoint{gp mark 1}{(5.266,4.869)}
\gppoint{gp mark 1}{(5.442,4.885)}
\gppoint{gp mark 1}{(5.618,4.906)}
\gppoint{gp mark 1}{(5.794,4.933)}
\gppoint{gp mark 1}{(5.970,4.965)}
\gppoint{gp mark 1}{(6.146,5.002)}
\gppoint{gp mark 1}{(6.322,5.043)}
\gppoint{gp mark 1}{(6.498,5.089)}
\gppoint{gp mark 1}{(6.674,5.139)}
\gppoint{gp mark 1}{(6.850,5.192)}
\gppoint{gp mark 1}{(7.026,5.248)}
\gppoint{gp mark 1}{(7.202,5.306)}
\gppoint{gp mark 1}{(7.378,5.366)}
\gppoint{gp mark 1}{(7.554,5.427)}
\gppoint{gp mark 1}{(7.730,5.489)}
\gppoint{gp mark 1}{(7.906,5.551)}
\gppoint{gp mark 1}{(8.082,5.613)}
\gppoint{gp mark 1}{(8.258,5.674)}
\gppoint{gp mark 1}{(8.435,5.734)}
\gppoint{gp mark 1}{(8.611,5.792)}
\gppoint{gp mark 1}{(8.787,5.847)}
\gppoint{gp mark 1}{(8.963,5.900)}
\gppoint{gp mark 1}{(9.139,5.950)}
\gppoint{gp mark 1}{(9.315,5.996)}
\gppoint{gp mark 1}{(9.491,6.038)}
\gppoint{gp mark 1}{(9.667,6.076)}
\gppoint{gp mark 1}{(9.843,6.108)}
\gppoint{gp mark 1}{(10.019,6.136)}
\gppoint{gp mark 1}{(10.195,6.157)}
\gppoint{gp mark 1}{(10.371,6.173)}
\gppoint{gp mark 1}{(10.547,6.181)}
\gppoint{gp mark 1}{(10.723,6.183)}
\gppoint{gp mark 1}{(10.899,6.179)}
\gppoint{gp mark 1}{(11.075,6.167)}
\gppoint{gp mark 1}{(11.251,6.148)}
\gppoint{gp mark 1}{(11.427,6.122)}
\gppoint{gp mark 1}{(11.603,6.089)}
\gppoint{gp mark 1}{(11.779,6.051)}
\gppoint{gp mark 1}{(0.644,6.974)}
\gppoint{gp mark 1}{(0.820,6.922)}
\gppoint{gp mark 1}{(0.996,6.865)}
\gppoint{gp mark 1}{(1.172,6.804)}
\gppoint{gp mark 1}{(1.349,6.739)}
\gppoint{gp mark 1}{(1.525,6.671)}
\gppoint{gp mark 1}{(1.701,6.600)}
\gppoint{gp mark 1}{(1.877,6.529)}
\gppoint{gp mark 1}{(2.053,6.457)}
\gppoint{gp mark 1}{(2.229,6.386)}
\gppoint{gp mark 1}{(2.405,6.316)}
\gppoint{gp mark 1}{(2.581,6.248)}
\gppoint{gp mark 1}{(2.757,6.183)}
\gppoint{gp mark 1}{(2.933,6.122)}
\gppoint{gp mark 1}{(3.109,6.064)}
\gppoint{gp mark 1}{(3.285,6.012)}
\gppoint{gp mark 1}{(3.461,5.964)}
\gppoint{gp mark 1}{(3.637,5.923)}
\gppoint{gp mark 1}{(3.813,5.887)}
\gppoint{gp mark 1}{(3.989,5.857)}
\gppoint{gp mark 1}{(4.165,5.834)}
\gppoint{gp mark 1}{(4.341,5.817)}
\gppoint{gp mark 1}{(4.517,5.807)}
\gppoint{gp mark 1}{(4.693,5.804)}
\gppoint{gp mark 1}{(4.869,5.808)}
\gppoint{gp mark 1}{(5.045,5.818)}
\gppoint{gp mark 1}{(5.222,5.835)}
\gppoint{gp mark 1}{(5.398,5.858)}
\gppoint{gp mark 1}{(5.574,5.887)}
\gppoint{gp mark 1}{(5.750,5.922)}
\gppoint{gp mark 1}{(5.926,5.963)}
\gppoint{gp mark 1}{(6.102,6.007)}
\gppoint{gp mark 1}{(6.278,6.056)}
\gppoint{gp mark 1}{(6.454,6.109)}
\gppoint{gp mark 1}{(6.630,6.164)}
\gppoint{gp mark 1}{(6.806,6.221)}
\gppoint{gp mark 1}{(6.982,6.280)}
\gppoint{gp mark 1}{(7.158,6.339)}
\gppoint{gp mark 1}{(7.334,6.398)}
\gppoint{gp mark 1}{(7.510,6.458)}
\gppoint{gp mark 1}{(7.686,6.516)}
\gppoint{gp mark 1}{(7.862,6.574)}
\gppoint{gp mark 1}{(8.038,6.631)}
\gppoint{gp mark 1}{(8.214,6.686)}
\gppoint{gp mark 1}{(8.390,6.739)}
\gppoint{gp mark 1}{(8.566,6.791)}
\gppoint{gp mark 1}{(8.742,6.841)}
\gppoint{gp mark 1}{(8.918,6.889)}
\gppoint{gp mark 1}{(9.095,6.933)}
\gppoint{gp mark 1}{(9.271,6.976)}
\gppoint{gp mark 1}{(9.447,7.014)}
\gppoint{gp mark 1}{(9.623,7.049)}
\gppoint{gp mark 1}{(9.799,7.080)}
\gppoint{gp mark 1}{(9.975,7.106)}
\gppoint{gp mark 1}{(10.151,7.127)}
\gppoint{gp mark 1}{(10.327,7.143)}
\gppoint{gp mark 1}{(10.503,7.152)}
\gppoint{gp mark 1}{(10.679,7.155)}
\gppoint{gp mark 1}{(10.855,7.151)}
\gppoint{gp mark 1}{(11.031,7.141)}
\gppoint{gp mark 1}{(11.207,7.123)}
\gppoint{gp mark 1}{(11.383,7.098)}
\gppoint{gp mark 1}{(11.559,7.067)}
\gppoint{gp mark 1}{(11.735,7.028)}
\gppoint{gp mark 1}{(11.911,6.984)}
\gppoint{gp mark 1}{(0.670,7.893)}
\gppoint{gp mark 1}{(0.846,7.843)}
\gppoint{gp mark 1}{(1.022,7.788)}
\gppoint{gp mark 1}{(1.199,7.728)}
\gppoint{gp mark 1}{(1.375,7.664)}
\gppoint{gp mark 1}{(1.551,7.598)}
\gppoint{gp mark 1}{(1.727,7.529)}
\gppoint{gp mark 1}{(1.903,7.458)}
\gppoint{gp mark 1}{(2.079,7.388)}
\gppoint{gp mark 1}{(2.255,7.318)}
\gppoint{gp mark 1}{(2.431,7.250)}
\gppoint{gp mark 1}{(2.607,7.184)}
\gppoint{gp mark 1}{(2.783,7.122)}
\gppoint{gp mark 1}{(2.959,7.064)}
\gppoint{gp mark 1}{(3.135,7.010)}
\gppoint{gp mark 1}{(3.311,6.962)}
\gppoint{gp mark 1}{(3.487,6.920)}
\gppoint{gp mark 1}{(3.663,6.885)}
\gppoint{gp mark 1}{(3.839,6.856)}
\gppoint{gp mark 1}{(4.015,6.835)}
\gppoint{gp mark 1}{(4.191,6.822)}
\gppoint{gp mark 1}{(4.367,6.816)}
\gppoint{gp mark 1}{(4.543,6.818)}
\gppoint{gp mark 1}{(4.719,6.827)}
\gppoint{gp mark 1}{(4.895,6.844)}
\gppoint{gp mark 1}{(5.071,6.869)}
\gppoint{gp mark 1}{(5.247,6.900)}
\gppoint{gp mark 1}{(5.423,6.937)}
\gppoint{gp mark 1}{(5.599,6.980)}
\gppoint{gp mark 1}{(5.775,7.026)}
\gppoint{gp mark 1}{(5.951,7.076)}
\gppoint{gp mark 1}{(6.127,7.128)}
\gppoint{gp mark 1}{(6.303,7.181)}
\gppoint{gp mark 1}{(6.479,7.233)}
\gppoint{gp mark 1}{(6.655,7.284)}
\gppoint{gp mark 1}{(6.831,7.333)}
\gppoint{gp mark 1}{(7.007,7.380)}
\gppoint{gp mark 1}{(7.183,7.425)}
\gppoint{gp mark 1}{(7.359,7.467)}
\gppoint{gp mark 1}{(7.535,7.508)}
\gppoint{gp mark 1}{(7.711,7.548)}
\gppoint{gp mark 1}{(7.887,7.588)}
\gppoint{gp mark 1}{(8.063,7.627)}
\gppoint{gp mark 1}{(8.239,7.665)}
\gppoint{gp mark 1}{(8.415,7.704)}
\gppoint{gp mark 1}{(8.591,7.743)}
\gppoint{gp mark 1}{(8.767,7.781)}
\gppoint{gp mark 1}{(8.943,7.819)}
\gppoint{gp mark 1}{(9.119,7.856)}
\gppoint{gp mark 1}{(9.295,7.892)}
\gppoint{gp mark 1}{(9.472,7.925)}
\gppoint{gp mark 1}{(9.648,7.957)}
\gppoint{gp mark 1}{(9.824,7.985)}
\gppoint{gp mark 1}{(10.000,8.010)}
\gppoint{gp mark 1}{(10.176,8.030)}
\gppoint{gp mark 1}{(10.352,8.046)}
\gppoint{gp mark 1}{(10.528,8.056)}
\gppoint{gp mark 1}{(10.704,8.060)}
\gppoint{gp mark 1}{(10.880,8.058)}
\gppoint{gp mark 1}{(11.056,8.050)}
\gppoint{gp mark 1}{(11.232,8.034)}
\gppoint{gp mark 1}{(11.408,8.012)}
\gppoint{gp mark 1}{(11.584,7.982)}
\gppoint{gp mark 1}{(11.760,7.946)}
\gppoint{gp mark 1}{(11.936,7.903)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 1}{(0.999,1.183)}
\gppoint{gp mark 1}{(1.172,1.174)}
\gppoint{gp mark 1}{(1.346,1.164)}
\gppoint{gp mark 1}{(1.519,1.154)}
\gppoint{gp mark 1}{(1.692,1.144)}
\gppoint{gp mark 1}{(1.865,1.133)}
\gppoint{gp mark 1}{(2.039,1.123)}
\gppoint{gp mark 1}{(2.212,1.112)}
\gppoint{gp mark 1}{(2.385,1.102)}
\gppoint{gp mark 1}{(2.558,1.093)}
\gppoint{gp mark 1}{(2.732,1.083)}
\gppoint{gp mark 1}{(2.905,1.074)}
\gppoint{gp mark 1}{(3.078,1.066)}
\gppoint{gp mark 1}{(3.251,1.058)}
\gppoint{gp mark 1}{(3.425,1.051)}
\gppoint{gp mark 1}{(3.598,1.044)}
\gppoint{gp mark 1}{(3.771,1.038)}
\gppoint{gp mark 1}{(3.944,1.032)}
\gppoint{gp mark 1}{(4.117,1.027)}
\gppoint{gp mark 1}{(4.291,1.023)}
\gppoint{gp mark 1}{(4.464,1.020)}
\gppoint{gp mark 1}{(4.637,1.017)}
\gppoint{gp mark 1}{(4.810,1.014)}
\gppoint{gp mark 1}{(4.984,1.013)}
\gppoint{gp mark 1}{(5.157,1.012)}
\gppoint{gp mark 1}{(5.330,1.011)}
\gppoint{gp mark 1}{(5.503,1.012)}
\gppoint{gp mark 1}{(5.677,1.012)}
\gppoint{gp mark 1}{(5.850,1.014)}
\gppoint{gp mark 1}{(6.023,1.016)}
\gppoint{gp mark 1}{(6.196,1.019)}
\gppoint{gp mark 1}{(6.370,1.022)}
\gppoint{gp mark 1}{(6.543,1.026)}
\gppoint{gp mark 1}{(6.716,1.031)}
\gppoint{gp mark 1}{(6.889,1.036)}
\gppoint{gp mark 1}{(7.063,1.042)}
\gppoint{gp mark 1}{(7.236,1.049)}
\gppoint{gp mark 1}{(7.409,1.057)}
\gppoint{gp mark 1}{(7.582,1.064)}
\gppoint{gp mark 1}{(7.755,1.072)}
\gppoint{gp mark 1}{(7.929,1.080)}
\gppoint{gp mark 1}{(8.102,1.092)}
\gppoint{gp mark 1}{(8.275,1.103)}
\gppoint{gp mark 1}{(8.448,1.107)}
\gppoint{gp mark 1}{(8.622,1.119)}
\gppoint{gp mark 1}{(8.795,1.132)}
\gppoint{gp mark 1}{(8.968,1.142)}
\gppoint{gp mark 1}{(9.141,1.152)}
\gppoint{gp mark 1}{(9.315,1.162)}
\gppoint{gp mark 1}{(9.488,1.172)}
\gppoint{gp mark 1}{(9.661,1.181)}
\gppoint{gp mark 1}{(9.834,1.190)}
\gppoint{gp mark 1}{(10.008,1.198)}
\gppoint{gp mark 1}{(10.181,1.205)}
\gppoint{gp mark 1}{(10.354,1.210)}
\gppoint{gp mark 1}{(10.527,1.214)}
\gppoint{gp mark 1}{(10.701,1.217)}
\gppoint{gp mark 1}{(10.874,1.219)}
\gppoint{gp mark 1}{(11.047,1.219)}
\gppoint{gp mark 1}{(11.220,1.218)}
\gppoint{gp mark 1}{(11.393,1.216)}
\gppoint{gp mark 1}{(11.567,1.212)}
\gppoint{gp mark 1}{(11.740,1.207)}
\gppoint{gp mark 1}{(11.913,1.201)}
\gppoint{gp mark 1}{(0.797,2.318)}
\gppoint{gp mark 1}{(0.972,2.294)}
\gppoint{gp mark 1}{(1.148,2.269)}
\gppoint{gp mark 1}{(1.323,2.242)}
\gppoint{gp mark 1}{(1.498,2.214)}
\gppoint{gp mark 1}{(1.674,2.185)}
\gppoint{gp mark 1}{(1.849,2.156)}
\gppoint{gp mark 1}{(2.024,2.126)}
\gppoint{gp mark 1}{(2.200,2.098)}
\gppoint{gp mark 1}{(2.375,2.069)}
\gppoint{gp mark 1}{(2.551,2.042)}
\gppoint{gp mark 1}{(2.726,2.015)}
\gppoint{gp mark 1}{(2.901,1.990)}
\gppoint{gp mark 1}{(3.077,1.966)}
\gppoint{gp mark 1}{(3.252,1.944)}
\gppoint{gp mark 1}{(3.427,1.923)}
\gppoint{gp mark 1}{(3.603,1.905)}
\gppoint{gp mark 1}{(3.778,1.887)}
\gppoint{gp mark 1}{(3.953,1.872)}
\gppoint{gp mark 1}{(4.129,1.859)}
\gppoint{gp mark 1}{(4.304,1.847)}
\gppoint{gp mark 1}{(4.479,1.837)}
\gppoint{gp mark 1}{(4.655,1.830)}
\gppoint{gp mark 1}{(4.830,1.824)}
\gppoint{gp mark 1}{(5.005,1.820)}
\gppoint{gp mark 1}{(5.181,1.818)}
\gppoint{gp mark 1}{(5.356,1.818)}
\gppoint{gp mark 1}{(5.531,1.820)}
\gppoint{gp mark 1}{(5.707,1.824)}
\gppoint{gp mark 1}{(5.882,1.830)}
\gppoint{gp mark 1}{(6.057,1.837)}
\gppoint{gp mark 1}{(6.233,1.847)}
\gppoint{gp mark 1}{(6.408,1.858)}
\gppoint{gp mark 1}{(6.584,1.872)}
\gppoint{gp mark 1}{(6.759,1.887)}
\gppoint{gp mark 1}{(6.934,1.904)}
\gppoint{gp mark 1}{(7.110,1.923)}
\gppoint{gp mark 1}{(7.285,1.944)}
\gppoint{gp mark 1}{(7.460,1.966)}
\gppoint{gp mark 1}{(7.636,1.990)}
\gppoint{gp mark 1}{(7.811,2.015)}
\gppoint{gp mark 1}{(7.986,2.041)}
\gppoint{gp mark 1}{(8.162,2.069)}
\gppoint{gp mark 1}{(8.337,2.097)}
\gppoint{gp mark 1}{(8.512,2.126)}
\gppoint{gp mark 1}{(8.688,2.155)}
\gppoint{gp mark 1}{(8.863,2.184)}
\gppoint{gp mark 1}{(9.038,2.213)}
\gppoint{gp mark 1}{(9.214,2.241)}
\gppoint{gp mark 1}{(9.389,2.268)}
\gppoint{gp mark 1}{(9.564,2.294)}
\gppoint{gp mark 1}{(9.740,2.317)}
\gppoint{gp mark 1}{(9.915,2.338)}
\gppoint{gp mark 1}{(10.090,2.357)}
\gppoint{gp mark 1}{(10.266,2.372)}
\gppoint{gp mark 1}{(10.441,2.384)}
\gppoint{gp mark 1}{(10.617,2.393)}
\gppoint{gp mark 1}{(10.792,2.398)}
\gppoint{gp mark 1}{(10.967,2.399)}
\gppoint{gp mark 1}{(11.143,2.396)}
\gppoint{gp mark 1}{(11.318,2.389)}
\gppoint{gp mark 1}{(11.493,2.379)}
\gppoint{gp mark 1}{(11.669,2.365)}
\gppoint{gp mark 1}{(11.844,2.348)}
\gppoint{gp mark 1}{(0.645,3.433)}
\gppoint{gp mark 1}{(0.821,3.400)}
\gppoint{gp mark 1}{(0.996,3.364)}
\gppoint{gp mark 1}{(1.172,3.325)}
\gppoint{gp mark 1}{(1.348,3.283)}
\gppoint{gp mark 1}{(1.523,3.240)}
\gppoint{gp mark 1}{(1.699,3.196)}
\gppoint{gp mark 1}{(1.875,3.152)}
\gppoint{gp mark 1}{(2.051,3.107)}
\gppoint{gp mark 1}{(2.226,3.063)}
\gppoint{gp mark 1}{(2.402,3.020)}
\gppoint{gp mark 1}{(2.578,2.978)}
\gppoint{gp mark 1}{(2.753,2.937)}
\gppoint{gp mark 1}{(2.929,2.899)}
\gppoint{gp mark 1}{(3.105,2.863)}
\gppoint{gp mark 1}{(3.281,2.829)}
\gppoint{gp mark 1}{(3.456,2.798)}
\gppoint{gp mark 1}{(3.632,2.770)}
\gppoint{gp mark 1}{(3.808,2.744)}
\gppoint{gp mark 1}{(3.983,2.721)}
\gppoint{gp mark 1}{(4.159,2.702)}
\gppoint{gp mark 1}{(4.335,2.685)}
\gppoint{gp mark 1}{(4.510,2.671)}
\gppoint{gp mark 1}{(4.686,2.661)}
\gppoint{gp mark 1}{(4.862,2.654)}
\gppoint{gp mark 1}{(5.038,2.650)}
\gppoint{gp mark 1}{(5.213,2.649)}
\gppoint{gp mark 1}{(5.389,2.651)}
\gppoint{gp mark 1}{(5.565,2.656)}
\gppoint{gp mark 1}{(5.740,2.665)}
\gppoint{gp mark 1}{(5.916,2.676)}
\gppoint{gp mark 1}{(6.092,2.691)}
\gppoint{gp mark 1}{(6.268,2.709)}
\gppoint{gp mark 1}{(6.443,2.730)}
\gppoint{gp mark 1}{(6.619,2.753)}
\gppoint{gp mark 1}{(6.795,2.780)}
\gppoint{gp mark 1}{(6.970,2.809)}
\gppoint{gp mark 1}{(7.146,2.841)}
\gppoint{gp mark 1}{(7.322,2.876)}
\gppoint{gp mark 1}{(7.498,2.913)}
\gppoint{gp mark 1}{(7.673,2.951)}
\gppoint{gp mark 1}{(7.849,2.992)}
\gppoint{gp mark 1}{(8.025,3.034)}
\gppoint{gp mark 1}{(8.200,3.077)}
\gppoint{gp mark 1}{(8.376,3.121)}
\gppoint{gp mark 1}{(8.552,3.165)}
\gppoint{gp mark 1}{(8.727,3.209)}
\gppoint{gp mark 1}{(8.903,3.253)}
\gppoint{gp mark 1}{(9.079,3.295)}
\gppoint{gp mark 1}{(9.255,3.335)}
\gppoint{gp mark 1}{(9.430,3.373)}
\gppoint{gp mark 1}{(9.606,3.408)}
\gppoint{gp mark 1}{(9.782,3.440)}
\gppoint{gp mark 1}{(9.957,3.468)}
\gppoint{gp mark 1}{(10.133,3.492)}
\gppoint{gp mark 1}{(10.309,3.510)}
\gppoint{gp mark 1}{(10.485,3.524)}
\gppoint{gp mark 1}{(10.660,3.533)}
\gppoint{gp mark 1}{(10.836,3.536)}
\gppoint{gp mark 1}{(11.012,3.534)}
\gppoint{gp mark 1}{(11.187,3.526)}
\gppoint{gp mark 1}{(11.363,3.512)}
\gppoint{gp mark 1}{(11.539,3.494)}
\gppoint{gp mark 1}{(11.715,3.471)}
\gppoint{gp mark 1}{(11.890,3.443)}
\gppoint{gp mark 1}{(0.651,4.489)}
\gppoint{gp mark 1}{(0.827,4.447)}
\gppoint{gp mark 1}{(1.003,4.401)}
\gppoint{gp mark 1}{(1.179,4.351)}
\gppoint{gp mark 1}{(1.355,4.299)}
\gppoint{gp mark 1}{(1.531,4.245)}
\gppoint{gp mark 1}{(1.707,4.189)}
\gppoint{gp mark 1}{(1.883,4.132)}
\gppoint{gp mark 1}{(2.059,4.075)}
\gppoint{gp mark 1}{(2.235,4.019)}
\gppoint{gp mark 1}{(2.410,3.964)}
\gppoint{gp mark 1}{(2.586,3.911)}
\gppoint{gp mark 1}{(2.762,3.860)}
\gppoint{gp mark 1}{(2.938,3.811)}
\gppoint{gp mark 1}{(3.114,3.765)}
\gppoint{gp mark 1}{(3.290,3.722)}
\gppoint{gp mark 1}{(3.466,3.683)}
\gppoint{gp mark 1}{(3.642,3.647)}
\gppoint{gp mark 1}{(3.818,3.615)}
\gppoint{gp mark 1}{(3.994,3.587)}
\gppoint{gp mark 1}{(4.170,3.563)}
\gppoint{gp mark 1}{(4.346,3.543)}
\gppoint{gp mark 1}{(4.521,3.528)}
\gppoint{gp mark 1}{(4.697,3.516)}
\gppoint{gp mark 1}{(4.873,3.509)}
\gppoint{gp mark 1}{(5.049,3.507)}
\gppoint{gp mark 1}{(5.225,3.508)}
\gppoint{gp mark 1}{(5.401,3.514)}
\gppoint{gp mark 1}{(5.577,3.524)}
\gppoint{gp mark 1}{(5.753,3.538)}
\gppoint{gp mark 1}{(5.929,3.557)}
\gppoint{gp mark 1}{(6.105,3.580)}
\gppoint{gp mark 1}{(6.281,3.606)}
\gppoint{gp mark 1}{(6.456,3.637)}
\gppoint{gp mark 1}{(6.632,3.671)}
\gppoint{gp mark 1}{(6.808,3.709)}
\gppoint{gp mark 1}{(6.984,3.750)}
\gppoint{gp mark 1}{(7.160,3.794)}
\gppoint{gp mark 1}{(7.336,3.841)}
\gppoint{gp mark 1}{(7.512,3.891)}
\gppoint{gp mark 1}{(7.688,3.942)}
\gppoint{gp mark 1}{(7.864,3.996)}
\gppoint{gp mark 1}{(8.040,4.047)}
\gppoint{gp mark 1}{(8.216,4.105)}
\gppoint{gp mark 1}{(8.392,4.159)}
\gppoint{gp mark 1}{(8.567,4.214)}
\gppoint{gp mark 1}{(8.743,4.268)}
\gppoint{gp mark 1}{(8.919,4.320)}
\gppoint{gp mark 1}{(9.095,4.369)}
\gppoint{gp mark 1}{(9.271,4.416)}
\gppoint{gp mark 1}{(9.447,4.460)}
\gppoint{gp mark 1}{(9.623,4.499)}
\gppoint{gp mark 1}{(9.799,4.535)}
\gppoint{gp mark 1}{(9.975,4.565)}
\gppoint{gp mark 1}{(10.151,4.590)}
\gppoint{gp mark 1}{(10.327,4.609)}
\gppoint{gp mark 1}{(10.503,4.622)}
\gppoint{gp mark 1}{(10.678,4.629)}
\gppoint{gp mark 1}{(10.854,4.629)}
\gppoint{gp mark 1}{(11.030,4.623)}
\gppoint{gp mark 1}{(11.206,4.610)}
\gppoint{gp mark 1}{(11.382,4.591)}
\gppoint{gp mark 1}{(11.558,4.566)}
\gppoint{gp mark 1}{(11.734,4.535)}
\gppoint{gp mark 1}{(11.910,4.499)}
\gppoint{gp mark 1}{(0.662,5.507)}
\gppoint{gp mark 1}{(0.838,5.458)}
\gppoint{gp mark 1}{(1.014,5.405)}
\gppoint{gp mark 1}{(1.190,5.348)}
\gppoint{gp mark 1}{(1.366,5.287)}
\gppoint{gp mark 1}{(1.542,5.225)}
\gppoint{gp mark 1}{(1.718,5.160)}
\gppoint{gp mark 1}{(1.894,5.095)}
\gppoint{gp mark 1}{(2.070,5.030)}
\gppoint{gp mark 1}{(2.246,4.965)}
\gppoint{gp mark 1}{(2.422,4.902)}
\gppoint{gp mark 1}{(2.598,4.840)}
\gppoint{gp mark 1}{(2.774,4.781)}
\gppoint{gp mark 1}{(2.950,4.725)}
\gppoint{gp mark 1}{(3.127,4.672)}
\gppoint{gp mark 1}{(3.303,4.623)}
\gppoint{gp mark 1}{(3.479,4.579)}
\gppoint{gp mark 1}{(3.655,4.538)}
\gppoint{gp mark 1}{(3.831,4.503)}
\gppoint{gp mark 1}{(4.007,4.472)}
\gppoint{gp mark 1}{(4.183,4.447)}
\gppoint{gp mark 1}{(4.359,4.426)}
\gppoint{gp mark 1}{(4.535,4.411)}
\gppoint{gp mark 1}{(4.711,4.401)}
\gppoint{gp mark 1}{(4.887,4.397)}
\gppoint{gp mark 1}{(5.063,4.397)}
\gppoint{gp mark 1}{(5.239,4.403)}
\gppoint{gp mark 1}{(5.415,4.415)}
\gppoint{gp mark 1}{(5.591,4.432)}
\gppoint{gp mark 1}{(5.767,4.453)}
\gppoint{gp mark 1}{(5.943,4.480)}
\gppoint{gp mark 1}{(6.119,4.512)}
\gppoint{gp mark 1}{(6.295,4.548)}
\gppoint{gp mark 1}{(6.471,4.589)}
\gppoint{gp mark 1}{(6.647,4.633)}
\gppoint{gp mark 1}{(6.823,4.681)}
\gppoint{gp mark 1}{(6.999,4.733)}
\gppoint{gp mark 1}{(7.175,4.787)}
\gppoint{gp mark 1}{(7.351,4.844)}
\gppoint{gp mark 1}{(7.527,4.903)}
\gppoint{gp mark 1}{(7.703,4.963)}
\gppoint{gp mark 1}{(7.879,5.024)}
\gppoint{gp mark 1}{(8.055,5.085)}
\gppoint{gp mark 1}{(8.231,5.146)}
\gppoint{gp mark 1}{(8.407,5.206)}
\gppoint{gp mark 1}{(8.583,5.264)}
\gppoint{gp mark 1}{(8.759,5.321)}
\gppoint{gp mark 1}{(8.935,5.376)}
\gppoint{gp mark 1}{(9.111,5.427)}
\gppoint{gp mark 1}{(9.287,5.475)}
\gppoint{gp mark 1}{(9.463,5.519)}
\gppoint{gp mark 1}{(9.639,5.558)}
\gppoint{gp mark 1}{(9.815,5.593)}
\gppoint{gp mark 1}{(9.991,5.622)}
\gppoint{gp mark 1}{(10.167,5.646)}
\gppoint{gp mark 1}{(10.343,5.663)}
\gppoint{gp mark 1}{(10.519,5.674)}
\gppoint{gp mark 1}{(10.695,5.678)}
\gppoint{gp mark 1}{(10.871,5.675)}
\gppoint{gp mark 1}{(11.047,5.665)}
\gppoint{gp mark 1}{(11.223,5.649)}
\gppoint{gp mark 1}{(11.399,5.625)}
\gppoint{gp mark 1}{(11.575,5.595)}
\gppoint{gp mark 1}{(11.751,5.559)}
\gppoint{gp mark 1}{(11.927,5.517)}
\gppoint{gp mark 1}{(0.682,6.485)}
\gppoint{gp mark 1}{(0.858,6.432)}
\gppoint{gp mark 1}{(1.034,6.375)}
\gppoint{gp mark 1}{(1.210,6.313)}
\gppoint{gp mark 1}{(1.386,6.248)}
\gppoint{gp mark 1}{(1.562,6.181)}
\gppoint{gp mark 1}{(1.738,6.111)}
\gppoint{gp mark 1}{(1.914,6.041)}
\gppoint{gp mark 1}{(2.090,5.970)}
\gppoint{gp mark 1}{(2.266,5.900)}
\gppoint{gp mark 1}{(2.442,5.832)}
\gppoint{gp mark 1}{(2.619,5.766)}
\gppoint{gp mark 1}{(2.795,5.702)}
\gppoint{gp mark 1}{(2.971,5.643)}
\gppoint{gp mark 1}{(3.147,5.587)}
\gppoint{gp mark 1}{(3.323,5.535)}
\gppoint{gp mark 1}{(3.499,5.489)}
\gppoint{gp mark 1}{(3.675,5.447)}
\gppoint{gp mark 1}{(3.851,5.412)}
\gppoint{gp mark 1}{(4.027,5.382)}
\gppoint{gp mark 1}{(4.203,5.358)}
\gppoint{gp mark 1}{(4.379,5.340)}
\gppoint{gp mark 1}{(4.555,5.329)}
\gppoint{gp mark 1}{(4.731,5.324)}
\gppoint{gp mark 1}{(4.907,5.325)}
\gppoint{gp mark 1}{(5.083,5.332)}
\gppoint{gp mark 1}{(5.259,5.346)}
\gppoint{gp mark 1}{(5.435,5.366)}
\gppoint{gp mark 1}{(5.611,5.391)}
\gppoint{gp mark 1}{(5.788,5.422)}
\gppoint{gp mark 1}{(5.964,5.459)}
\gppoint{gp mark 1}{(6.140,5.500)}
\gppoint{gp mark 1}{(6.316,5.546)}
\gppoint{gp mark 1}{(6.492,5.596)}
\gppoint{gp mark 1}{(6.668,5.649)}
\gppoint{gp mark 1}{(6.844,5.705)}
\gppoint{gp mark 1}{(7.020,5.763)}
\gppoint{gp mark 1}{(7.196,5.823)}
\gppoint{gp mark 1}{(7.372,5.884)}
\gppoint{gp mark 1}{(7.548,5.946)}
\gppoint{gp mark 1}{(7.724,6.007)}
\gppoint{gp mark 1}{(7.900,6.069)}
\gppoint{gp mark 1}{(8.076,6.129)}
\gppoint{gp mark 1}{(8.252,6.188)}
\gppoint{gp mark 1}{(8.428,6.245)}
\gppoint{gp mark 1}{(8.604,6.301)}
\gppoint{gp mark 1}{(8.780,6.354)}
\gppoint{gp mark 1}{(8.957,6.405)}
\gppoint{gp mark 1}{(9.133,6.452)}
\gppoint{gp mark 1}{(9.309,6.497)}
\gppoint{gp mark 1}{(9.485,6.537)}
\gppoint{gp mark 1}{(9.661,6.573)}
\gppoint{gp mark 1}{(9.837,6.604)}
\gppoint{gp mark 1}{(10.013,6.631)}
\gppoint{gp mark 1}{(10.189,6.651)}
\gppoint{gp mark 1}{(10.365,6.666)}
\gppoint{gp mark 1}{(10.541,6.674)}
\gppoint{gp mark 1}{(10.717,6.676)}
\gppoint{gp mark 1}{(10.893,6.671)}
\gppoint{gp mark 1}{(11.069,6.659)}
\gppoint{gp mark 1}{(11.245,6.639)}
\gppoint{gp mark 1}{(11.421,6.613)}
\gppoint{gp mark 1}{(11.597,6.580)}
\gppoint{gp mark 1}{(11.773,6.540)}
\gppoint{gp mark 1}{(0.645,7.443)}
\gppoint{gp mark 1}{(0.821,7.392)}
\gppoint{gp mark 1}{(0.997,7.336)}
\gppoint{gp mark 1}{(1.173,7.274)}
\gppoint{gp mark 1}{(1.349,7.209)}
\gppoint{gp mark 1}{(1.525,7.141)}
\gppoint{gp mark 1}{(1.702,7.071)}
\gppoint{gp mark 1}{(1.878,6.999)}
\gppoint{gp mark 1}{(2.054,6.927)}
\gppoint{gp mark 1}{(2.230,6.856)}
\gppoint{gp mark 1}{(2.406,6.786)}
\gppoint{gp mark 1}{(2.582,6.718)}
\gppoint{gp mark 1}{(2.758,6.653)}
\gppoint{gp mark 1}{(2.934,6.592)}
\gppoint{gp mark 1}{(3.110,6.535)}
\gppoint{gp mark 1}{(3.286,6.484)}
\gppoint{gp mark 1}{(3.462,6.438)}
\gppoint{gp mark 1}{(3.638,6.398)}
\gppoint{gp mark 1}{(3.814,6.364)}
\gppoint{gp mark 1}{(3.990,6.337)}
\gppoint{gp mark 1}{(4.166,6.317)}
\gppoint{gp mark 1}{(4.342,6.304)}
\gppoint{gp mark 1}{(4.518,6.298)}
\gppoint{gp mark 1}{(4.694,6.300)}
\gppoint{gp mark 1}{(4.870,6.309)}
\gppoint{gp mark 1}{(5.046,6.324)}
\gppoint{gp mark 1}{(5.222,6.347)}
\gppoint{gp mark 1}{(5.398,6.376)}
\gppoint{gp mark 1}{(5.574,6.411)}
\gppoint{gp mark 1}{(5.750,6.452)}
\gppoint{gp mark 1}{(5.926,6.497)}
\gppoint{gp mark 1}{(6.102,6.546)}
\gppoint{gp mark 1}{(6.278,6.598)}
\gppoint{gp mark 1}{(6.455,6.652)}
\gppoint{gp mark 1}{(6.631,6.708)}
\gppoint{gp mark 1}{(6.807,6.764)}
\gppoint{gp mark 1}{(6.983,6.820)}
\gppoint{gp mark 1}{(7.159,6.876)}
\gppoint{gp mark 1}{(7.335,6.930)}
\gppoint{gp mark 1}{(7.511,6.984)}
\gppoint{gp mark 1}{(7.687,7.036)}
\gppoint{gp mark 1}{(7.863,7.087)}
\gppoint{gp mark 1}{(8.039,7.137)}
\gppoint{gp mark 1}{(8.215,7.185)}
\gppoint{gp mark 1}{(8.391,7.232)}
\gppoint{gp mark 1}{(8.567,7.278)}
\gppoint{gp mark 1}{(8.743,7.323)}
\gppoint{gp mark 1}{(8.919,7.366)}
\gppoint{gp mark 1}{(9.095,7.407)}
\gppoint{gp mark 1}{(9.271,7.446)}
\gppoint{gp mark 1}{(9.447,7.483)}
\gppoint{gp mark 1}{(9.623,7.516)}
\gppoint{gp mark 1}{(9.799,7.545)}
\gppoint{gp mark 1}{(9.975,7.570)}
\gppoint{gp mark 1}{(10.151,7.591)}
\gppoint{gp mark 1}{(10.327,7.606)}
\gppoint{gp mark 1}{(10.503,7.616)}
\gppoint{gp mark 1}{(10.679,7.619)}
\gppoint{gp mark 1}{(10.856,7.616)}
\gppoint{gp mark 1}{(11.032,7.606)}
\gppoint{gp mark 1}{(11.208,7.589)}
\gppoint{gp mark 1}{(11.384,7.566)}
\gppoint{gp mark 1}{(11.560,7.535)}
\gppoint{gp mark 1}{(11.736,7.497)}
\gppoint{gp mark 1}{(11.912,7.453)}
\draw[gp path] (0.659,1.205)--(0.756,1.201)--(0.853,1.197)--(0.951,1.193)--(1.049,1.188)%
  --(1.149,1.183)--(1.249,1.178)--(1.350,1.172)--(1.453,1.167)--(1.556,1.161)--(1.661,1.154)%
  --(1.766,1.148)--(1.873,1.141)--(1.982,1.135)--(2.092,1.128)--(2.203,1.121)--(2.315,1.114)%
  --(2.430,1.107)--(2.545,1.100)--(2.663,1.093)--(2.782,1.087)--(2.902,1.080)--(3.024,1.074)%
  --(3.148,1.068)--(3.273,1.062)--(3.400,1.056)--(3.528,1.051)--(3.658,1.046)--(3.789,1.041)%
  --(3.921,1.037)--(4.055,1.033)--(4.189,1.030)--(4.325,1.027)--(4.462,1.024)--(4.599,1.021)%
  --(4.737,1.019)--(4.876,1.018)--(5.015,1.016)--(5.154,1.015)--(5.294,1.015)--(5.433,1.014)%
  --(5.573,1.015)--(5.712,1.015)--(5.852,1.016)--(5.990,1.017)--(6.128,1.018)--(6.266,1.020)%
  --(6.403,1.022)--(6.538,1.024)--(6.673,1.027)--(6.807,1.030)--(6.940,1.033)--(7.071,1.037)%
  --(7.201,1.042)--(7.330,1.046)--(7.457,1.051)--(7.582,1.056)--(7.706,1.062)--(7.829,1.067)%
  --(7.950,1.073)--(8.069,1.079)--(8.186,1.086)--(8.303,1.092)--(8.417,1.099)--(8.530,1.105)%
  --(8.642,1.112)--(8.752,1.119)--(8.860,1.126)--(8.968,1.132)--(9.074,1.139)--(9.179,1.145)%
  --(9.283,1.152)--(9.385,1.158)--(9.487,1.164)--(9.587,1.170)--(9.687,1.175)--(9.786,1.180)%
  --(9.884,1.185)--(9.981,1.190)--(10.078,1.195)--(10.174,1.199)--(10.269,1.202)--(10.364,1.206)%
  --(10.459,1.209)--(10.553,1.212)--(10.647,1.214)--(10.740,1.216)--(10.834,1.217)--(10.927,1.219)%
  --(11.020,1.219)--(11.114,1.220)--(11.207,1.220)--(11.300,1.219)--(11.394,1.218)--(11.488,1.217)%
  --(11.582,1.215)--(11.676,1.213)--(11.771,1.211)--(11.866,1.208);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.673,1.778)--(0.772,1.770)--(0.871,1.762)--(0.971,1.753)--(1.072,1.743)%
  --(1.174,1.733)--(1.277,1.722)--(1.381,1.711)--(1.486,1.700)--(1.592,1.688)--(1.699,1.675)%
  --(1.807,1.662)--(1.917,1.649)--(2.028,1.636)--(2.140,1.623)--(2.254,1.610)--(2.369,1.596)%
  --(2.485,1.583)--(2.603,1.570)--(2.722,1.557)--(2.843,1.544)--(2.965,1.532)--(3.089,1.520)%
  --(3.214,1.509)--(3.341,1.498)--(3.469,1.488)--(3.598,1.478)--(3.729,1.469)--(3.860,1.461)%
  --(3.993,1.453)--(4.127,1.446)--(4.262,1.440)--(4.398,1.434)--(4.534,1.430)--(4.671,1.426)%
  --(4.809,1.422)--(4.947,1.420)--(5.085,1.418)--(5.223,1.417)--(5.361,1.416)--(5.499,1.417)%
  --(5.637,1.417)--(5.775,1.419)--(5.912,1.421)--(6.048,1.424)--(6.184,1.428)--(6.319,1.432)%
  --(6.453,1.437)--(6.586,1.443)--(6.718,1.449)--(6.848,1.456)--(6.978,1.464)--(7.105,1.472)%
  --(7.232,1.481)--(7.357,1.491)--(7.481,1.501)--(7.603,1.511)--(7.724,1.522)--(7.843,1.534)%
  --(7.961,1.546)--(8.077,1.558)--(8.192,1.570)--(8.305,1.583)--(8.417,1.595)--(8.528,1.608)%
  --(8.637,1.621)--(8.746,1.634)--(8.852,1.646)--(8.958,1.659)--(9.063,1.671)--(9.167,1.683)%
  --(9.269,1.695)--(9.371,1.706)--(9.472,1.717)--(9.572,1.728)--(9.671,1.738)--(9.770,1.747)%
  --(9.868,1.756)--(9.965,1.765)--(10.062,1.773)--(10.159,1.780)--(10.255,1.787)--(10.350,1.793)%
  --(10.446,1.798)--(10.541,1.802)--(10.636,1.806)--(10.730,1.809)--(10.825,1.811)--(10.920,1.813)%
  --(11.015,1.813)--(11.109,1.813)--(11.204,1.812)--(11.300,1.811)--(11.395,1.808)--(11.491,1.805)%
  --(11.587,1.801)--(11.683,1.796)--(11.780,1.791)--(11.878,1.785);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.702,2.336)--(0.802,2.324)--(0.904,2.311)--(1.006,2.298)--(1.110,2.283)%
  --(1.214,2.268)--(1.319,2.252)--(1.425,2.235)--(1.532,2.218)--(1.640,2.200)--(1.749,2.181)%
  --(1.859,2.163)--(1.971,2.144)--(2.083,2.125)--(2.197,2.105)--(2.312,2.086)--(2.429,2.067)%
  --(2.547,2.048)--(2.666,2.030)--(2.787,2.011)--(2.908,1.994)--(3.032,1.976)--(3.156,1.960)%
  --(3.282,1.944)--(3.409,1.929)--(3.537,1.915)--(3.667,1.901)--(3.797,1.889)--(3.929,1.878)%
  --(4.062,1.868)--(4.195,1.858)--(4.329,1.850)--(4.464,1.843)--(4.600,1.837)--(4.736,1.832)%
  --(4.872,1.828)--(5.008,1.825)--(5.145,1.823)--(5.282,1.823)--(5.418,1.823)--(5.554,1.824)%
  --(5.690,1.827)--(5.825,1.830)--(5.960,1.834)--(6.094,1.840)--(6.227,1.846)--(6.359,1.854)%
  --(6.491,1.862)--(6.621,1.871)--(6.750,1.882)--(6.877,1.893)--(7.004,1.905)--(7.129,1.918)%
  --(7.253,1.932)--(7.375,1.946)--(7.496,1.961)--(7.616,1.977)--(7.734,1.994)--(7.851,2.011)%
  --(7.967,2.028)--(8.081,2.046)--(8.194,2.064)--(8.306,2.082)--(8.417,2.100)--(8.526,2.118)%
  --(8.634,2.137)--(8.741,2.155)--(8.847,2.173)--(8.953,2.190)--(9.057,2.208)--(9.160,2.224)%
  --(9.263,2.241)--(9.364,2.257)--(9.465,2.272)--(9.565,2.287)--(9.665,2.301)--(9.764,2.314)%
  --(9.863,2.326)--(9.961,2.337)--(10.058,2.348)--(10.156,2.358)--(10.253,2.366)--(10.349,2.374)%
  --(10.446,2.381)--(10.542,2.386)--(10.639,2.391)--(10.735,2.394)--(10.831,2.396)--(10.927,2.397)%
  --(11.024,2.397)--(11.120,2.396)--(11.217,2.394)--(11.314,2.391)--(11.411,2.386)--(11.509,2.381)%
  --(11.607,2.374)--(11.706,2.366)--(11.805,2.357)--(11.904,2.347);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.738,2.881)--(0.841,2.865)--(0.944,2.848)--(1.049,2.829)--(1.154,2.810)%
  --(1.260,2.789)--(1.367,2.768)--(1.474,2.746)--(1.583,2.723)--(1.693,2.700)--(1.804,2.676)%
  --(1.916,2.652)--(2.029,2.628)--(2.143,2.603)--(2.258,2.578)--(2.374,2.554)--(2.492,2.530)%
  --(2.611,2.506)--(2.731,2.483)--(2.852,2.460)--(2.974,2.437)--(3.098,2.416)--(3.223,2.396)%
  --(3.349,2.376)--(3.476,2.358)--(3.604,2.340)--(3.733,2.324)--(3.863,2.309)--(3.994,2.296)%
  --(4.126,2.283)--(4.259,2.272)--(4.392,2.263)--(4.526,2.255)--(4.660,2.248)--(4.794,2.242)%
  --(4.929,2.239)--(5.064,2.236)--(5.198,2.235)--(5.333,2.235)--(5.467,2.236)--(5.601,2.239)%
  --(5.734,2.243)--(5.867,2.249)--(5.999,2.256)--(6.131,2.264)--(6.261,2.274)--(6.391,2.284)%
  --(6.519,2.296)--(6.646,2.309)--(6.773,2.324)--(6.898,2.339)--(7.022,2.356)--(7.144,2.373)%
  --(7.266,2.391)--(7.386,2.411)--(7.505,2.431)--(7.622,2.452)--(7.739,2.473)--(7.854,2.495)%
  --(7.968,2.517)--(8.081,2.540)--(8.193,2.563)--(8.303,2.586)--(8.413,2.609)--(8.521,2.633)%
  --(8.629,2.656)--(8.736,2.678)--(8.842,2.701)--(8.946,2.723)--(9.051,2.745)--(9.154,2.766)%
  --(9.257,2.786)--(9.359,2.806)--(9.460,2.825)--(9.561,2.843)--(9.661,2.860)--(9.761,2.876)%
  --(9.861,2.891)--(9.960,2.905)--(10.059,2.917)--(10.157,2.929)--(10.256,2.939)--(10.354,2.948)%
  --(10.452,2.955)--(10.550,2.962)--(10.648,2.966)--(10.746,2.970)--(10.844,2.971)--(10.942,2.972)%
  --(11.040,2.971)--(11.138,2.968)--(11.237,2.964)--(11.336,2.959)--(11.435,2.952)--(11.535,2.943)%
  --(11.635,2.934)--(11.736,2.923)--(11.837,2.910)--(11.938,2.896);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.672,3.433)--(0.776,3.414)--(0.881,3.393)--(0.986,3.371)--(1.093,3.348)%
  --(1.200,3.324)--(1.308,3.299)--(1.416,3.273)--(1.526,3.246)--(1.636,3.218)--(1.747,3.190)%
  --(1.860,3.161)--(1.973,3.132)--(2.087,3.103)--(2.202,3.074)--(2.319,3.044)--(2.436,3.015)%
  --(2.555,2.987)--(2.674,2.958)--(2.795,2.931)--(2.916,2.904)--(3.039,2.878)--(3.163,2.853)%
  --(3.288,2.830)--(3.414,2.807)--(3.541,2.786)--(3.668,2.766)--(3.797,2.748)--(3.927,2.731)%
  --(4.057,2.715)--(4.188,2.702)--(4.319,2.690)--(4.451,2.679)--(4.583,2.671)--(4.716,2.664)%
  --(4.848,2.658)--(4.981,2.655)--(5.114,2.653)--(5.246,2.653)--(5.378,2.654)--(5.510,2.658)%
  --(5.642,2.662)--(5.772,2.669)--(5.903,2.677)--(6.032,2.686)--(6.160,2.698)--(6.288,2.710)%
  --(6.415,2.724)--(6.541,2.740)--(6.665,2.757)--(6.789,2.775)--(6.911,2.794)--(7.033,2.815)%
  --(7.153,2.836)--(7.272,2.859)--(7.390,2.883)--(7.507,2.907)--(7.623,2.932)--(7.737,2.958)%
  --(7.851,2.985)--(7.964,3.011)--(8.075,3.038)--(8.186,3.066)--(8.296,3.093)--(8.405,3.121)%
  --(8.513,3.148)--(8.620,3.175)--(8.726,3.202)--(8.832,3.229)--(8.937,3.255)--(9.041,3.280)%
  --(9.145,3.305)--(9.248,3.329)--(9.351,3.351)--(9.453,3.373)--(9.555,3.394)--(9.656,3.414)%
  --(9.757,3.432)--(9.858,3.449)--(9.958,3.465)--(10.059,3.479)--(10.159,3.492)--(10.259,3.503)%
  --(10.358,3.513)--(10.458,3.521)--(10.558,3.527)--(10.658,3.532)--(10.757,3.535)--(10.857,3.536)%
  --(10.957,3.535)--(11.057,3.533)--(11.158,3.528)--(11.259,3.522)--(11.360,3.515)--(11.461,3.505)%
  --(11.563,3.494)--(11.665,3.481)--(11.768,3.466)--(11.871,3.450);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.706,3.958)--(0.812,3.935)--(0.919,3.910)--(1.027,3.884)--(1.135,3.857)%
  --(1.244,3.828)--(1.354,3.799)--(1.464,3.768)--(1.575,3.737)--(1.687,3.705)--(1.800,3.672)%
  --(1.914,3.639)--(2.029,3.605)--(2.144,3.571)--(2.260,3.538)--(2.378,3.505)--(2.496,3.472)%
  --(2.615,3.439)--(2.735,3.407)--(2.857,3.376)--(2.979,3.346)--(3.102,3.317)--(3.226,3.289)%
  --(3.351,3.263)--(3.476,3.238)--(3.603,3.214)--(3.730,3.193)--(3.858,3.173)--(3.987,3.154)%
  --(4.116,3.138)--(4.246,3.124)--(4.376,3.111)--(4.506,3.100)--(4.637,3.092)--(4.767,3.085)%
  --(4.898,3.081)--(5.029,3.078)--(5.159,3.078)--(5.289,3.079)--(5.419,3.082)--(5.548,3.088)%
  --(5.677,3.095)--(5.805,3.104)--(5.932,3.114)--(6.059,3.127)--(6.184,3.141)--(6.309,3.157)%
  --(6.433,3.174)--(6.556,3.193)--(6.678,3.214)--(6.798,3.235)--(6.918,3.258)--(7.037,3.283)%
  --(7.155,3.308)--(7.272,3.334)--(7.388,3.362)--(7.503,3.390)--(7.617,3.419)--(7.730,3.449)%
  --(7.842,3.479)--(7.953,3.509)--(8.064,3.540)--(8.173,3.571)--(8.282,3.602)--(8.391,3.633)%
  --(8.498,3.664)--(8.605,3.695)--(8.711,3.725)--(8.817,3.755)--(8.922,3.784)--(9.027,3.812)%
  --(9.131,3.840)--(9.235,3.866)--(9.338,3.892)--(9.441,3.916)--(9.544,3.939)--(9.647,3.961)%
  --(9.749,3.981)--(9.851,4.000)--(9.953,4.017)--(10.054,4.032)--(10.156,4.046)--(10.258,4.058)%
  --(10.359,4.068)--(10.461,4.076)--(10.562,4.082)--(10.664,4.086)--(10.766,4.088)--(10.868,4.089)%
  --(10.970,4.087)--(11.072,4.083)--(11.175,4.077)--(11.278,4.069)--(11.381,4.058)--(11.485,4.046)%
  --(11.589,4.032)--(11.693,4.016)--(11.798,3.999)--(11.903,3.979);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.738,4.472)--(0.846,4.445)--(0.955,4.417)--(1.065,4.387)--(1.175,4.356)%
  --(1.286,4.323)--(1.398,4.290)--(1.510,4.255)--(1.623,4.219)--(1.736,4.183)--(1.851,4.146)%
  --(1.966,4.109)--(2.082,4.072)--(2.198,4.034)--(2.316,3.997)--(2.434,3.960)--(2.553,3.924)%
  --(2.673,3.888)--(2.794,3.853)--(2.916,3.819)--(3.038,3.786)--(3.161,3.755)--(3.285,3.724)%
  --(3.410,3.696)--(3.536,3.669)--(3.662,3.644)--(3.789,3.621)--(3.916,3.600)--(4.044,3.581)%
  --(4.172,3.564)--(4.300,3.550)--(4.429,3.537)--(4.557,3.527)--(4.686,3.520)--(4.815,3.514)%
  --(4.943,3.511)--(5.072,3.510)--(5.200,3.511)--(5.327,3.514)--(5.454,3.520)--(5.580,3.527)%
  --(5.706,3.537)--(5.831,3.549)--(5.956,3.562)--(6.079,3.578)--(6.202,3.595)--(6.323,3.614)%
  --(6.444,3.634)--(6.564,3.656)--(6.683,3.680)--(6.801,3.705)--(6.918,3.731)--(7.035,3.759)%
  --(7.150,3.787)--(7.265,3.817)--(7.378,3.848)--(7.491,3.879)--(7.604,3.911)--(7.715,3.944)%
  --(7.826,3.977)--(7.936,4.010)--(8.045,4.044)--(8.154,4.078)--(8.262,4.112)--(8.370,4.146)%
  --(8.477,4.179)--(8.583,4.213)--(8.689,4.245)--(8.795,4.278)--(8.901,4.309)--(9.006,4.340)%
  --(9.111,4.369)--(9.215,4.398)--(9.319,4.425)--(9.423,4.451)--(9.527,4.476)--(9.631,4.499)%
  --(9.734,4.521)--(9.838,4.541)--(9.941,4.559)--(10.045,4.575)--(10.148,4.590)--(10.252,4.602)%
  --(10.355,4.612)--(10.459,4.620)--(10.563,4.626)--(10.666,4.629)--(10.770,4.631)--(10.875,4.630)%
  --(10.979,4.626)--(11.084,4.621)--(11.189,4.613)--(11.294,4.603)--(11.399,4.590)--(11.505,4.576)%
  --(11.611,4.559)--(11.718,4.540)--(11.825,4.519)--(11.933,4.496);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.657,5.003)--(0.767,4.975)--(0.878,4.945)--(0.989,4.913)--(1.101,4.880)%
  --(1.213,4.845)--(1.326,4.809)--(1.439,4.772)--(1.553,4.733)--(1.667,4.694)--(1.783,4.654)%
  --(1.898,4.614)--(2.015,4.573)--(2.132,4.532)--(2.250,4.492)--(2.368,4.451)--(2.487,4.411)%
  --(2.607,4.372)--(2.728,4.334)--(2.849,4.296)--(2.971,4.260)--(3.094,4.225)--(3.218,4.192)%
  --(3.341,4.160)--(3.466,4.130)--(3.591,4.102)--(3.717,4.076)--(3.843,4.053)--(3.969,4.031)%
  --(4.095,4.013)--(4.222,3.996)--(4.349,3.982)--(4.476,3.970)--(4.603,3.961)--(4.729,3.955)%
  --(4.856,3.951)--(4.982,3.949)--(5.107,3.950)--(5.233,3.954)--(5.357,3.959)--(5.481,3.967)%
  --(5.604,3.977)--(5.727,3.990)--(5.849,4.004)--(5.970,4.021)--(6.090,4.039)--(6.210,4.059)%
  --(6.328,4.081)--(6.446,4.104)--(6.563,4.129)--(6.679,4.156)--(6.795,4.184)--(6.909,4.213)%
  --(7.023,4.243)--(7.136,4.274)--(7.248,4.306)--(7.360,4.339)--(7.471,4.373)--(7.581,4.408)%
  --(7.691,4.443)--(7.801,4.478)--(7.909,4.514)--(8.018,4.550)--(8.126,4.586)--(8.233,4.622)%
  --(8.340,4.658)--(8.447,4.693)--(8.554,4.728)--(8.660,4.763)--(8.766,4.797)--(8.872,4.830)%
  --(8.977,4.862)--(9.083,4.893)--(9.188,4.923)--(9.294,4.952)--(9.399,4.979)--(9.504,5.005)%
  --(9.609,5.029)--(9.714,5.052)--(9.819,5.073)--(9.925,5.091)--(10.030,5.108)--(10.136,5.123)%
  --(10.241,5.135)--(10.347,5.145)--(10.453,5.153)--(10.559,5.158)--(10.665,5.161)--(10.771,5.161)%
  --(10.878,5.159)--(10.985,5.154)--(11.092,5.147)--(11.199,5.137)--(11.307,5.125)--(11.415,5.111)%
  --(11.523,5.094)--(11.632,5.074)--(11.741,5.053)--(11.850,5.029);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.684,5.498)--(0.797,5.467)--(0.910,5.434)--(1.023,5.400)--(1.136,5.363)%
  --(1.250,5.325)--(1.365,5.286)--(1.480,5.246)--(1.595,5.204)--(1.711,5.162)--(1.827,5.119)%
  --(1.944,5.076)--(2.062,5.032)--(2.180,4.989)--(2.299,4.945)--(2.418,4.902)--(2.538,4.860)%
  --(2.658,4.818)--(2.779,4.778)--(2.901,4.739)--(3.023,4.701)--(3.146,4.664)--(3.269,4.630)%
  --(3.392,4.597)--(3.516,4.567)--(3.641,4.538)--(3.765,4.513)--(3.890,4.489)--(4.015,4.468)%
  --(4.140,4.450)--(4.265,4.435)--(4.390,4.422)--(4.514,4.412)--(4.639,4.404)--(4.763,4.400)%
  --(4.886,4.398)--(5.010,4.398)--(5.132,4.402)--(5.254,4.407)--(5.376,4.416)--(5.496,4.426)%
  --(5.616,4.439)--(5.735,4.454)--(5.854,4.471)--(5.972,4.490)--(6.089,4.511)--(6.205,4.534)%
  --(6.320,4.558)--(6.435,4.584)--(6.549,4.611)--(6.662,4.640)--(6.775,4.670)--(6.887,4.701)%
  --(6.998,4.733)--(7.109,4.766)--(7.219,4.801)--(7.329,4.835)--(7.438,4.871)--(7.547,4.907)%
  --(7.656,4.944)--(7.764,4.980)--(7.872,5.018)--(7.980,5.055)--(8.087,5.092)--(8.194,5.129)%
  --(8.301,5.166)--(8.408,5.203)--(8.515,5.239)--(8.621,5.275)--(8.728,5.310)--(8.834,5.344)%
  --(8.941,5.378)--(9.048,5.410)--(9.154,5.441)--(9.261,5.470)--(9.368,5.498)--(9.475,5.525)%
  --(9.582,5.550)--(9.689,5.573)--(9.797,5.594)--(9.904,5.613)--(10.012,5.629)--(10.120,5.644)%
  --(10.228,5.656)--(10.336,5.666)--(10.444,5.673)--(10.553,5.678)--(10.662,5.680)--(10.771,5.679)%
  --(10.880,5.676)--(10.990,5.670)--(11.100,5.661)--(11.210,5.649)--(11.320,5.635)--(11.430,5.619)%
  --(11.541,5.599)--(11.652,5.578)--(11.764,5.553)--(11.875,5.527);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.717,5.982)--(0.831,5.949)--(0.945,5.914)--(1.060,5.877)--(1.175,5.838)%
  --(1.290,5.798)--(1.406,5.756)--(1.522,5.713)--(1.638,5.669)--(1.755,5.624)--(1.872,5.579)%
  --(1.990,5.533)--(2.108,5.488)--(2.226,5.442)--(2.345,5.397)--(2.465,5.352)--(2.584,5.308)%
  --(2.705,5.265)--(2.826,5.223)--(2.947,5.183)--(3.068,5.144)--(3.190,5.107)--(3.313,5.072)%
  --(3.435,5.039)--(3.558,5.009)--(3.681,4.981)--(3.804,4.956)--(3.927,4.933)--(4.050,4.913)%
  --(4.172,4.897)--(4.295,4.883)--(4.417,4.872)--(4.539,4.863)--(4.661,4.858)--(4.781,4.856)%
  --(4.902,4.856)--(5.022,4.859)--(5.141,4.865)--(5.259,4.873)--(5.377,4.884)--(5.494,4.897)%
  --(5.610,4.912)--(5.726,4.929)--(5.841,4.949)--(5.955,4.970)--(6.069,4.993)--(6.182,5.018)%
  --(6.294,5.044)--(6.405,5.071)--(6.516,5.100)--(6.627,5.131)--(6.737,5.162)--(6.847,5.195)%
  --(6.956,5.228)--(7.064,5.262)--(7.173,5.297)--(7.281,5.333)--(7.389,5.369)--(7.497,5.406)%
  --(7.604,5.443)--(7.712,5.481)--(7.819,5.519)--(7.926,5.556)--(8.034,5.594)--(8.141,5.632)%
  --(8.248,5.669)--(8.356,5.707)--(8.464,5.743)--(8.571,5.780)--(8.679,5.815)--(8.788,5.850)%
  --(8.896,5.883)--(9.004,5.916)--(9.113,5.947)--(9.222,5.977)--(9.332,6.006)--(9.441,6.033)%
  --(9.551,6.058)--(9.661,6.081)--(9.772,6.102)--(9.882,6.121)--(9.993,6.138)--(10.104,6.152)%
  --(10.215,6.164)--(10.327,6.173)--(10.439,6.180)--(10.551,6.184)--(10.663,6.185)--(10.775,6.183)%
  --(10.887,6.179)--(11.000,6.171)--(11.112,6.161)--(11.225,6.148)--(11.338,6.132)--(11.451,6.114)%
  --(11.565,6.093)--(11.678,6.069)--(11.792,6.042)--(11.906,6.014);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.759,6.457)--(0.874,6.422)--(0.990,6.385)--(1.105,6.346)--(1.221,6.306)%
  --(1.336,6.263)--(1.452,6.220)--(1.568,6.176)--(1.685,6.130)--(1.801,6.084)--(1.918,6.037)%
  --(2.035,5.990)--(2.153,5.943)--(2.270,5.896)--(2.389,5.850)--(2.507,5.804)--(2.626,5.759)%
  --(2.745,5.715)--(2.865,5.673)--(2.985,5.632)--(3.105,5.593)--(3.225,5.556)--(3.346,5.522)%
  --(3.466,5.490)--(3.587,5.460)--(3.708,5.434)--(3.828,5.410)--(3.948,5.389)--(4.068,5.371)%
  --(4.188,5.356)--(4.307,5.344)--(4.426,5.335)--(4.545,5.329)--(4.662,5.326)--(4.779,5.326)%
  --(4.896,5.328)--(5.012,5.334)--(5.127,5.342)--(5.241,5.352)--(5.355,5.365)--(5.468,5.380)%
  --(5.581,5.397)--(5.692,5.416)--(5.803,5.437)--(5.914,5.460)--(6.024,5.484)--(6.133,5.510)%
  --(6.242,5.537)--(6.351,5.566)--(6.459,5.595)--(6.567,5.626)--(6.674,5.658)--(6.781,5.690)%
  --(6.888,5.724)--(6.995,5.758)--(7.102,5.793)--(7.209,5.829)--(7.316,5.865)--(7.423,5.901)%
  --(7.530,5.938)--(7.637,5.975)--(7.744,6.012)--(7.852,6.050)--(7.960,6.087)--(8.069,6.124)%
  --(8.177,6.161)--(8.287,6.198)--(8.396,6.235)--(8.506,6.271)--(8.617,6.306)--(8.728,6.340)%
  --(8.839,6.374)--(8.951,6.407)--(9.064,6.438)--(9.177,6.468)--(9.290,6.497)--(9.404,6.524)%
  --(9.518,6.549)--(9.633,6.572)--(9.748,6.594)--(9.863,6.613)--(9.979,6.629)--(10.094,6.644)%
  --(10.210,6.655)--(10.326,6.664)--(10.442,6.671)--(10.558,6.674)--(10.674,6.675)--(10.790,6.672)%
  --(10.906,6.667)--(11.022,6.658)--(11.138,6.647)--(11.254,6.633)--(11.370,6.616)--(11.485,6.596)%
  --(11.601,6.573)--(11.716,6.548)--(11.832,6.520)--(11.947,6.489);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.703,6.956)--(0.819,6.923)--(0.934,6.887)--(1.049,6.850)--(1.163,6.811)%
  --(1.278,6.770)--(1.392,6.727)--(1.507,6.683)--(1.621,6.638)--(1.736,6.592)--(1.851,6.545)%
  --(1.966,6.498)--(2.081,6.451)--(2.196,6.404)--(2.312,6.356)--(2.428,6.310)--(2.544,6.264)%
  --(2.661,6.219)--(2.777,6.176)--(2.894,6.134)--(3.011,6.094)--(3.129,6.055)--(3.246,6.019)%
  --(3.363,5.986)--(3.481,5.955)--(3.598,5.927)--(3.715,5.902)--(3.832,5.880)--(3.948,5.860)%
  --(4.064,5.844)--(4.180,5.831)--(4.295,5.822)--(4.410,5.815)--(4.524,5.811)--(4.637,5.810)%
  --(4.750,5.812)--(4.862,5.817)--(4.973,5.824)--(5.084,5.834)--(5.194,5.846)--(5.303,5.860)%
  --(5.412,5.877)--(5.520,5.895)--(5.627,5.915)--(5.734,5.936)--(5.840,5.959)--(5.946,5.984)%
  --(6.052,6.010)--(6.158,6.037)--(6.263,6.065)--(6.368,6.094)--(6.473,6.124)--(6.577,6.155)%
  --(6.682,6.187)--(6.787,6.219)--(6.892,6.252)--(6.998,6.285)--(7.103,6.319)--(7.209,6.353)%
  --(7.316,6.388)--(7.423,6.423)--(7.530,6.458)--(7.639,6.493)--(7.748,6.529)--(7.857,6.565)%
  --(7.968,6.600)--(8.079,6.636)--(8.191,6.671)--(8.305,6.706)--(8.419,6.741)--(8.534,6.775)%
  --(8.650,6.809)--(8.767,6.842)--(8.884,6.874)--(9.003,6.905)--(9.123,6.935)--(9.243,6.964)%
  --(9.364,6.991)--(9.485,7.017)--(9.607,7.040)--(9.729,7.062)--(9.852,7.082)--(9.974,7.099)%
  --(10.097,7.114)--(10.220,7.126)--(10.342,7.135)--(10.464,7.142)--(10.586,7.145)--(10.707,7.146)%
  --(10.828,7.143)--(10.948,7.138)--(11.068,7.129)--(11.187,7.117)--(11.306,7.103)--(11.424,7.085)%
  --(11.541,7.065)--(11.658,7.042)--(11.775,7.016)--(11.891,6.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.673,7.449)--(0.787,7.419)--(0.901,7.387)--(1.014,7.352)--(1.126,7.316)%
  --(1.238,7.277)--(1.349,7.237)--(1.460,7.195)--(1.571,7.152)--(1.682,7.108)--(1.793,7.063)%
  --(1.904,7.017)--(2.015,6.971)--(2.126,6.924)--(2.238,6.878)--(2.349,6.832)--(2.461,6.786)%
  --(2.573,6.741)--(2.685,6.697)--(2.797,6.655)--(2.910,6.614)--(3.023,6.575)--(3.135,6.538)%
  --(3.248,6.504)--(3.361,6.472)--(3.473,6.442)--(3.586,6.416)--(3.698,6.392)--(3.810,6.372)%
  --(3.921,6.355)--(4.032,6.341)--(4.143,6.329)--(4.253,6.321)--(4.362,6.316)--(4.471,6.314)%
  --(4.579,6.315)--(4.686,6.319)--(4.793,6.325)--(4.899,6.333)--(5.004,6.344)--(5.109,6.357)%
  --(5.213,6.372)--(5.317,6.388)--(5.420,6.407)--(5.523,6.427)--(5.625,6.448)--(5.727,6.470)%
  --(5.829,6.494)--(5.930,6.519)--(6.032,6.544)--(6.133,6.571)--(6.234,6.598)--(6.336,6.626)%
  --(6.437,6.655)--(6.539,6.683)--(6.642,6.713)--(6.745,6.743)--(6.848,6.773)--(6.952,6.803)%
  --(7.057,6.834)--(7.163,6.865)--(7.270,6.896)--(7.378,6.927)--(7.487,6.958)--(7.598,6.990)%
  --(7.710,7.021)--(7.823,7.053)--(7.938,7.085)--(8.055,7.117)--(8.174,7.148)--(8.294,7.180)%
  --(8.417,7.212)--(8.541,7.243)--(8.666,7.275)--(8.794,7.305)--(8.923,7.336)--(9.054,7.366)%
  --(9.186,7.394)--(9.319,7.422)--(9.453,7.449)--(9.587,7.474)--(9.722,7.498)--(9.856,7.519)%
  --(9.990,7.538)--(10.124,7.555)--(10.256,7.569)--(10.388,7.580)--(10.518,7.589)--(10.647,7.594)%
  --(10.775,7.596)--(10.901,7.595)--(11.026,7.591)--(11.149,7.584)--(11.271,7.573)--(11.392,7.560)%
  --(11.511,7.543)--(11.629,7.524)--(11.746,7.502)--(11.861,7.477);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.679,7.941)--(0.789,7.917)--(0.899,7.889)--(1.008,7.860)--(1.115,7.827)%
  --(1.222,7.793)--(1.329,7.757)--(1.434,7.719)--(1.540,7.680)--(1.645,7.639)--(1.750,7.597)%
  --(1.855,7.554)--(1.960,7.511)--(2.064,7.466)--(2.169,7.422)--(2.274,7.377)--(2.380,7.333)%
  --(2.485,7.289)--(2.591,7.246)--(2.696,7.204)--(2.802,7.164)--(2.908,7.125)--(3.015,7.087)%
  --(3.121,7.052)--(3.227,7.019)--(3.334,6.989)--(3.440,6.961)--(3.546,6.936)--(3.652,6.914)%
  --(3.757,6.895)--(3.862,6.879)--(3.967,6.866)--(4.071,6.856)--(4.175,6.849)--(4.278,6.845)%
  --(4.381,6.844)--(4.483,6.846)--(4.584,6.850)--(4.685,6.856)--(4.785,6.865)--(4.884,6.876)%
  --(4.983,6.889)--(5.082,6.903)--(5.180,6.920)--(5.277,6.937)--(5.375,6.956)--(5.471,6.976)%
  --(5.568,6.997)--(5.665,7.019)--(5.761,7.042)--(5.858,7.065)--(5.954,7.089)--(6.051,7.113)%
  --(6.148,7.137)--(6.245,7.162)--(6.343,7.187)--(6.442,7.212)--(6.541,7.237)--(6.642,7.262)%
  --(6.743,7.287)--(6.845,7.312)--(6.949,7.337)--(7.055,7.361)--(7.162,7.386)--(7.271,7.410)%
  --(7.382,7.434)--(7.496,7.459)--(7.612,7.483)--(7.731,7.507)--(7.853,7.532)--(7.978,7.557)%
  --(8.107,7.582)--(8.239,7.607)--(8.375,7.633)--(8.515,7.660)--(8.659,7.687)--(8.806,7.715)%
  --(8.957,7.743)--(9.110,7.772)--(9.265,7.802)--(9.422,7.831)--(9.579,7.860)--(9.736,7.888)%
  --(9.891,7.914)--(10.044,7.939)--(10.195,7.962)--(10.342,7.981)--(10.486,7.998)--(10.627,8.012)%
  --(10.764,8.022)--(10.898,8.029)--(11.028,8.033)--(11.156,8.033)--(11.281,8.029)--(11.403,8.022)%
  --(11.522,8.012)--(11.640,7.999)--(11.756,7.983)--(11.869,7.964);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.644,8.441)--(0.644,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.644cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> cont_10_10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon 22 Jan 2024 05:21:18 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$0$};
\draw[gp path] (2.698,2.106)--(2.809,2.170);
\draw[gp path] (5.956,3.966)--(5.845,3.902);
\node[gp node center] at (2.585,1.998) {$1$};
\draw[gp path] (3.596,1.936)--(3.707,1.999);
\draw[gp path] (6.853,3.795)--(6.742,3.732);
\node[gp node center] at (3.483,1.827) {$2$};
\draw[gp path] (4.494,1.765)--(4.605,1.828);
\draw[gp path] (7.751,3.624)--(7.640,3.561);
\node[gp node center] at (4.381,1.656) {$3$};
\draw[gp path] (5.392,1.594)--(5.503,1.657);
\draw[gp path] (8.649,3.453)--(8.539,3.390);
\node[gp node center] at (5.279,1.486) {$4$};
\draw[gp path] (6.290,1.423)--(6.400,1.486);
\draw[gp path] (9.548,3.282)--(9.437,3.219);
\node[gp node center] at (6.177,1.315) {$5$};
\draw[gp path] (7.188,1.252)--(7.299,1.315);
\draw[gp path] (10.446,3.111)--(10.335,3.048);
\node[gp node center] at (7.074,1.144) {$6$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$0$};
\draw[gp path] (7.907,1.469)--(7.715,1.506);
\draw[gp path] (2.265,2.543)--(2.457,2.506);
\node[gp node left] at (8.104,1.407) {$1$};
\draw[gp path] (8.373,1.735)--(8.181,1.771);
\draw[gp path] (2.731,2.808)--(2.923,2.772);
\node[gp node left] at (8.569,1.672) {$2$};
\draw[gp path] (8.838,2.001)--(8.646,2.037);
\draw[gp path] (3.196,3.074)--(3.388,3.038);
\node[gp node left] at (9.035,1.938) {$3$};
\draw[gp path] (9.304,2.266)--(9.112,2.303);
\draw[gp path] (3.662,3.340)--(3.854,3.303);
\node[gp node left] at (9.500,2.204) {$4$};
\draw[gp path] (9.769,2.532)--(9.577,2.568);
\draw[gp path] (4.127,3.605)--(4.319,3.569);
\node[gp node left] at (9.965,2.469) {$5$};
\draw[gp path] (10.235,2.797)--(10.043,2.834);
\draw[gp path] (4.593,3.871)--(4.785,3.834);
\node[gp node left] at (10.431,2.735) {$6$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$7$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$0.008$};
\draw[gp path] (1.800,3.792)--(1.980,3.792);
\node[gp node right] at (1.440,3.792) {$0.0082$};
\draw[gp path] (1.800,4.068)--(1.980,4.068);
\node[gp node right] at (1.440,4.068) {$0.0084$};
\draw[gp path] (1.800,4.343)--(1.980,4.343);
\node[gp node right] at (1.440,4.343) {$0.0086$};
\draw[gp path] (1.800,4.618)--(1.980,4.618);
\node[gp node right] at (1.440,4.618) {$0.0088$};
\draw[gp path] (1.800,4.893)--(1.980,4.893);
\node[gp node right] at (1.440,4.893) {$0.009$};
\draw[gp path] (1.800,5.169)--(1.980,5.169);
\node[gp node right] at (1.440,5.169) {$0.0092$};
\draw[gp path] (1.800,5.444)--(1.980,5.444);
\node[gp node right] at (1.440,5.444) {$0.0094$};
\draw[gp path] (1.800,5.719)--(1.980,5.719);
\node[gp node right] at (1.440,5.719) {$0.0096$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0098$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{2.00}
\gppoint{gp mark 6}{(3.187,5.050)}
\gppoint{gp mark 6}{(3.192,5.057)}
\gppoint{gp mark 6}{(3.197,5.063)}
\gppoint{gp mark 6}{(3.200,5.068)}
\gppoint{gp mark 6}{(3.203,5.073)}
\gppoint{gp mark 6}{(3.205,5.078)}
\gppoint{gp mark 6}{(3.207,5.082)}
\gppoint{gp mark 6}{(3.208,5.085)}
\gppoint{gp mark 6}{(3.209,5.089)}
\gppoint{gp mark 6}{(3.209,5.092)}
\gppoint{gp mark 6}{(3.209,5.095)}
\gppoint{gp mark 6}{(3.209,5.097)}
\gppoint{gp mark 6}{(3.209,5.100)}
\gppoint{gp mark 6}{(3.208,5.102)}
\gppoint{gp mark 6}{(3.153,5.115)}
\gppoint{gp mark 6}{(3.207,5.104)}
\gppoint{gp mark 6}{(3.158,5.115)}
\gppoint{gp mark 6}{(3.205,5.106)}
\gppoint{gp mark 6}{(3.163,5.116)}
\gppoint{gp mark 6}{(3.168,5.116)}
\gppoint{gp mark 6}{(3.204,5.108)}
\gppoint{gp mark 6}{(3.172,5.116)}
\gppoint{gp mark 6}{(3.202,5.109)}
\gppoint{gp mark 6}{(3.177,5.116)}
\gppoint{gp mark 6}{(3.200,5.111)}
\gppoint{gp mark 6}{(3.181,5.116)}
\gppoint{gp mark 6}{(3.197,5.112)}
\gppoint{gp mark 6}{(3.185,5.115)}
\gppoint{gp mark 6}{(3.194,5.113)}
\gppoint{gp mark 6}{(3.188,5.115)}
\gppoint{gp mark 6}{(3.191,5.114)}
\gppoint{gp mark 6}{(3.942,5.514)}
\gppoint{gp mark 6}{(3.950,5.515)}
\gppoint{gp mark 6}{(3.958,5.517)}
\gppoint{gp mark 6}{(3.966,5.519)}
\gppoint{gp mark 6}{(3.975,5.522)}
\gppoint{gp mark 6}{(3.983,5.524)}
\gppoint{gp mark 6}{(3.992,5.527)}
\gppoint{gp mark 6}{(4.002,5.529)}
\gppoint{gp mark 6}{(4.012,5.532)}
\gppoint{gp mark 6}{(4.022,5.536)}
\gppoint{gp mark 6}{(4.032,5.539)}
\gppoint{gp mark 6}{(4.044,5.543)}
\gppoint{gp mark 6}{(4.055,5.547)}
\gppoint{gp mark 6}{(4.068,5.551)}
\gppoint{gp mark 6}{(4.082,5.556)}
\gppoint{gp mark 6}{(4.096,5.561)}
\gppoint{gp mark 6}{(4.113,5.567)}
\gppoint{gp mark 6}{(4.133,5.575)}
\gppoint{gp mark 6}{(4.159,5.585)}
\gppoint{gp mark 6}{(4.259,5.628)}
\gppoint{gp mark 6}{(4.284,5.640)}
\gppoint{gp mark 6}{(4.303,5.649)}
\gppoint{gp mark 6}{(4.318,5.656)}
\gppoint{gp mark 6}{(4.332,5.663)}
\gppoint{gp mark 6}{(4.344,5.669)}
\gppoint{gp mark 6}{(4.355,5.675)}
\gppoint{gp mark 6}{(4.366,5.681)}
\gppoint{gp mark 6}{(4.376,5.686)}
\gppoint{gp mark 6}{(4.385,5.691)}
\gppoint{gp mark 6}{(4.395,5.696)}
\gppoint{gp mark 6}{(4.403,5.701)}
\gppoint{gp mark 6}{(4.412,5.706)}
\gppoint{gp mark 6}{(4.420,5.711)}
\gppoint{gp mark 6}{(4.428,5.715)}
\gppoint{gp mark 6}{(4.436,5.720)}
\gppoint{gp mark 6}{(4.444,5.725)}
\gppoint{gp mark 6}{(4.452,5.729)}
\gppoint{gp mark 6}{(4.460,5.734)}
\gppoint{gp mark 6}{(4.468,5.739)}
\gppoint{gp mark 6}{(4.475,5.744)}
\gppoint{gp mark 6}{(4.483,5.749)}
\gppoint{gp mark 6}{(4.491,5.754)}
\gppoint{gp mark 6}{(4.499,5.759)}
\gppoint{gp mark 6}{(4.507,5.764)}
\gppoint{gp mark 6}{(4.515,5.770)}
\gppoint{gp mark 6}{(4.523,5.775)}
\gppoint{gp mark 6}{(4.532,5.782)}
\gppoint{gp mark 6}{(4.541,5.788)}
\gppoint{gp mark 6}{(4.551,5.795)}
\gppoint{gp mark 6}{(4.562,5.804)}
\gppoint{gp mark 6}{(4.575,5.814)}
\gppoint{gp mark 6}{(4.593,5.829)}
\gppoint{gp mark 6}{(4.629,5.862)}
\gppoint{gp mark 6}{(4.642,5.875)}
\gppoint{gp mark 6}{(4.649,5.884)}
\gppoint{gp mark 6}{(4.655,5.892)}
\gppoint{gp mark 6}{(4.659,5.898)}
\gppoint{gp mark 6}{(4.662,5.903)}
\gppoint{gp mark 6}{(4.665,5.908)}
\gppoint{gp mark 6}{(4.667,5.912)}
\gppoint{gp mark 6}{(4.669,5.916)}
\gppoint{gp mark 6}{(4.670,5.920)}
\gppoint{gp mark 6}{(4.671,5.923)}
\gppoint{gp mark 6}{(4.671,5.926)}
\gppoint{gp mark 6}{(4.672,5.929)}
\gppoint{gp mark 6}{(4.671,5.932)}
\gppoint{gp mark 6}{(4.671,5.934)}
\gppoint{gp mark 6}{(4.670,5.936)}
\gppoint{gp mark 6}{(4.615,5.949)}
\gppoint{gp mark 6}{(4.669,5.939)}
\gppoint{gp mark 6}{(4.620,5.950)}
\gppoint{gp mark 6}{(4.668,5.940)}
\gppoint{gp mark 6}{(4.625,5.950)}
\gppoint{gp mark 6}{(4.630,5.950)}
\gppoint{gp mark 6}{(4.666,5.942)}
\gppoint{gp mark 6}{(4.635,5.950)}
\gppoint{gp mark 6}{(4.664,5.944)}
\gppoint{gp mark 6}{(4.639,5.950)}
\gppoint{gp mark 6}{(4.662,5.945)}
\gppoint{gp mark 6}{(4.643,5.950)}
\gppoint{gp mark 6}{(4.659,5.946)}
\gppoint{gp mark 6}{(4.647,5.950)}
\gppoint{gp mark 6}{(4.657,5.947)}
\gppoint{gp mark 6}{(4.650,5.949)}
\gppoint{gp mark 6}{(4.654,5.948)}
\gppoint{gp mark 6}{(5.404,6.348)}
\gppoint{gp mark 6}{(5.412,6.350)}
\gppoint{gp mark 6}{(5.420,6.352)}
\gppoint{gp mark 6}{(5.428,6.354)}
\gppoint{gp mark 6}{(5.437,6.356)}
\gppoint{gp mark 6}{(5.446,6.359)}
\gppoint{gp mark 6}{(5.455,6.361)}
\gppoint{gp mark 6}{(5.464,6.364)}
\gppoint{gp mark 6}{(5.474,6.367)}
\gppoint{gp mark 6}{(5.484,6.370)}
\gppoint{gp mark 6}{(5.495,6.373)}
\gppoint{gp mark 6}{(5.506,6.377)}
\gppoint{gp mark 6}{(5.518,6.381)}
\gppoint{gp mark 6}{(5.530,6.385)}
\gppoint{gp mark 6}{(5.544,6.390)}
\gppoint{gp mark 6}{(5.559,6.396)}
\gppoint{gp mark 6}{(2.651,4.733)}
\gppoint{gp mark 6}{(2.671,4.740)}
\gppoint{gp mark 6}{(2.697,4.751)}
\gppoint{gp mark 6}{(2.797,4.794)}
\gppoint{gp mark 6}{(2.822,4.805)}
\gppoint{gp mark 6}{(2.841,4.814)}
\gppoint{gp mark 6}{(2.856,4.822)}
\gppoint{gp mark 6}{(2.870,4.829)}
\gppoint{gp mark 6}{(2.882,4.835)}
\gppoint{gp mark 6}{(2.893,4.841)}
\gppoint{gp mark 6}{(2.904,4.846)}
\gppoint{gp mark 6}{(2.914,4.851)}
\gppoint{gp mark 6}{(2.923,4.857)}
\gppoint{gp mark 6}{(2.932,4.862)}
\gppoint{gp mark 6}{(2.941,4.867)}
\gppoint{gp mark 6}{(2.950,4.871)}
\gppoint{gp mark 6}{(2.958,4.876)}
\gppoint{gp mark 6}{(2.966,4.881)}
\gppoint{gp mark 6}{(2.974,4.885)}
\gppoint{gp mark 6}{(2.982,4.890)}
\gppoint{gp mark 6}{(2.990,4.895)}
\gppoint{gp mark 6}{(2.998,4.900)}
\gppoint{gp mark 6}{(3.005,4.904)}
\gppoint{gp mark 6}{(3.013,4.909)}
\gppoint{gp mark 6}{(3.021,4.914)}
\gppoint{gp mark 6}{(3.029,4.919)}
\gppoint{gp mark 6}{(3.037,4.924)}
\gppoint{gp mark 6}{(3.045,4.930)}
\gppoint{gp mark 6}{(3.053,4.935)}
\gppoint{gp mark 6}{(3.061,4.941)}
\gppoint{gp mark 6}{(3.070,4.947)}
\gppoint{gp mark 6}{(3.079,4.954)}
\gppoint{gp mark 6}{(3.089,4.961)}
\gppoint{gp mark 6}{(3.100,4.969)}
\gppoint{gp mark 6}{(3.113,4.979)}
\gppoint{gp mark 6}{(3.131,4.994)}
\gppoint{gp mark 6}{(3.167,5.027)}
\gppoint{gp mark 6}{(3.179,5.041)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(3.770,4.088)}
\gppoint{gp mark 6}{(3.786,4.121)}
\gppoint{gp mark 6}{(3.799,4.153)}
\gppoint{gp mark 6}{(3.811,4.184)}
\gppoint{gp mark 6}{(3.822,4.215)}
\gppoint{gp mark 6}{(3.832,4.246)}
\gppoint{gp mark 6}{(3.842,4.276)}
\gppoint{gp mark 6}{(3.850,4.305)}
\gppoint{gp mark 6}{(3.858,4.335)}
\gppoint{gp mark 6}{(3.866,4.364)}
\gppoint{gp mark 6}{(3.873,4.393)}
\gppoint{gp mark 6}{(3.880,4.422)}
\gppoint{gp mark 6}{(3.887,4.451)}
\gppoint{gp mark 6}{(3.893,4.479)}
\gppoint{gp mark 6}{(3.950,4.936)}
\gppoint{gp mark 6}{(3.898,4.507)}
\gppoint{gp mark 6}{(3.949,4.910)}
\gppoint{gp mark 6}{(3.904,4.534)}
\gppoint{gp mark 6}{(3.947,4.884)}
\gppoint{gp mark 6}{(3.946,4.858)}
\gppoint{gp mark 6}{(3.909,4.562)}
\gppoint{gp mark 6}{(3.944,4.832)}
\gppoint{gp mark 6}{(3.914,4.590)}
\gppoint{gp mark 6}{(3.941,4.806)}
\gppoint{gp mark 6}{(3.918,4.617)}
\gppoint{gp mark 6}{(3.939,4.779)}
\gppoint{gp mark 6}{(3.922,4.645)}
\gppoint{gp mark 6}{(3.936,4.753)}
\gppoint{gp mark 6}{(3.926,4.672)}
\gppoint{gp mark 6}{(3.933,4.726)}
\gppoint{gp mark 6}{(3.930,4.699)}
\gppoint{gp mark 6}{(4.674,4.852)}
\gppoint{gp mark 6}{(4.675,4.883)}
\gppoint{gp mark 6}{(4.677,4.914)}
\gppoint{gp mark 6}{(4.678,4.945)}
\gppoint{gp mark 6}{(4.680,4.976)}
\gppoint{gp mark 6}{(4.682,5.008)}
\gppoint{gp mark 6}{(4.684,5.039)}
\gppoint{gp mark 6}{(4.687,5.071)}
\gppoint{gp mark 6}{(4.690,5.103)}
\gppoint{gp mark 6}{(4.693,5.135)}
\gppoint{gp mark 6}{(4.696,5.167)}
\gppoint{gp mark 6}{(4.700,5.200)}
\gppoint{gp mark 6}{(4.704,5.233)}
\gppoint{gp mark 6}{(4.709,5.266)}
\gppoint{gp mark 6}{(4.714,5.300)}
\gppoint{gp mark 6}{(4.720,5.334)}
\gppoint{gp mark 6}{(4.727,5.370)}
\gppoint{gp mark 6}{(4.736,5.407)}
\gppoint{gp mark 6}{(4.748,5.447)}
\gppoint{gp mark 6}{(4.799,5.497)}
\gppoint{gp mark 6}{(4.814,5.482)}
\gppoint{gp mark 6}{(4.826,5.464)}
\gppoint{gp mark 6}{(4.835,5.445)}
\gppoint{gp mark 6}{(4.845,5.425)}
\gppoint{gp mark 6}{(4.853,5.404)}
\gppoint{gp mark 6}{(4.861,5.382)}
\gppoint{gp mark 6}{(4.869,5.361)}
\gppoint{gp mark 6}{(4.876,5.339)}
\gppoint{gp mark 6}{(4.883,5.317)}
\gppoint{gp mark 6}{(4.891,5.294)}
\gppoint{gp mark 6}{(4.898,5.272)}
\gppoint{gp mark 6}{(4.905,5.249)}
\gppoint{gp mark 6}{(4.912,5.227)}
\gppoint{gp mark 6}{(4.919,5.204)}
\gppoint{gp mark 6}{(4.926,5.181)}
\gppoint{gp mark 6}{(4.934,5.159)}
\gppoint{gp mark 6}{(4.941,5.136)}
\gppoint{gp mark 6}{(4.948,5.113)}
\gppoint{gp mark 6}{(4.956,5.090)}
\gppoint{gp mark 6}{(4.964,5.068)}
\gppoint{gp mark 6}{(4.972,5.045)}
\gppoint{gp mark 6}{(4.980,5.023)}
\gppoint{gp mark 6}{(4.989,5.000)}
\gppoint{gp mark 6}{(4.998,4.978)}
\gppoint{gp mark 6}{(5.007,4.956)}
\gppoint{gp mark 6}{(5.018,4.934)}
\gppoint{gp mark 6}{(5.028,4.912)}
\gppoint{gp mark 6}{(5.040,4.891)}
\gppoint{gp mark 6}{(5.054,4.871)}
\gppoint{gp mark 6}{(5.069,4.851)}
\gppoint{gp mark 6}{(5.088,4.833)}
\gppoint{gp mark 6}{(5.117,4.819)}
\gppoint{gp mark 6}{(5.184,4.848)}
\gppoint{gp mark 6}{(5.213,4.887)}
\gppoint{gp mark 6}{(5.232,4.922)}
\gppoint{gp mark 6}{(5.248,4.955)}
\gppoint{gp mark 6}{(5.261,4.987)}
\gppoint{gp mark 6}{(5.273,5.018)}
\gppoint{gp mark 6}{(5.284,5.049)}
\gppoint{gp mark 6}{(5.294,5.079)}
\gppoint{gp mark 6}{(5.304,5.109)}
\gppoint{gp mark 6}{(5.312,5.139)}
\gppoint{gp mark 6}{(5.321,5.168)}
\gppoint{gp mark 6}{(5.328,5.198)}
\gppoint{gp mark 6}{(5.336,5.227)}
\gppoint{gp mark 6}{(5.342,5.255)}
\gppoint{gp mark 6}{(5.349,5.284)}
\gppoint{gp mark 6}{(5.355,5.312)}
\gppoint{gp mark 6}{(5.412,5.770)}
\gppoint{gp mark 6}{(5.361,5.341)}
\gppoint{gp mark 6}{(5.411,5.745)}
\gppoint{gp mark 6}{(5.366,5.369)}
\gppoint{gp mark 6}{(5.410,5.719)}
\gppoint{gp mark 6}{(5.408,5.693)}
\gppoint{gp mark 6}{(5.371,5.397)}
\gppoint{gp mark 6}{(5.406,5.666)}
\gppoint{gp mark 6}{(5.376,5.424)}
\gppoint{gp mark 6}{(5.404,5.640)}
\gppoint{gp mark 6}{(5.380,5.452)}
\gppoint{gp mark 6}{(5.401,5.614)}
\gppoint{gp mark 6}{(5.385,5.479)}
\gppoint{gp mark 6}{(5.398,5.587)}
\gppoint{gp mark 6}{(5.388,5.506)}
\gppoint{gp mark 6}{(5.395,5.560)}
\gppoint{gp mark 6}{(5.392,5.533)}
\gppoint{gp mark 6}{(6.137,5.687)}
\gppoint{gp mark 6}{(6.138,5.718)}
\gppoint{gp mark 6}{(6.139,5.748)}
\gppoint{gp mark 6}{(6.140,5.779)}
\gppoint{gp mark 6}{(6.142,5.811)}
\gppoint{gp mark 6}{(6.144,5.842)}
\gppoint{gp mark 6}{(6.146,5.874)}
\gppoint{gp mark 6}{(6.149,5.905)}
\gppoint{gp mark 6}{(6.152,5.937)}
\gppoint{gp mark 6}{(6.155,5.969)}
\gppoint{gp mark 6}{(6.158,6.002)}
\gppoint{gp mark 6}{(6.162,6.034)}
\gppoint{gp mark 6}{(6.166,6.067)}
\gppoint{gp mark 6}{(6.171,6.100)}
\gppoint{gp mark 6}{(6.176,6.134)}
\gppoint{gp mark 6}{(6.182,6.169)}
\gppoint{gp mark 6}{(6.189,6.204)}
\gppoint{gp mark 6}{(6.198,6.241)}
\gppoint{gp mark 6}{(6.210,6.281)}
\gppoint{gp mark 6}{(6.261,6.331)}
\gppoint{gp mark 6}{(6.275,6.316)}
\gppoint{gp mark 6}{(6.287,6.299)}
\gppoint{gp mark 6}{(6.297,6.279)}
\gppoint{gp mark 6}{(6.306,6.259)}
\gppoint{gp mark 6}{(6.314,6.238)}
\gppoint{gp mark 6}{(6.322,6.217)}
\gppoint{gp mark 6}{(6.330,6.195)}
\gppoint{gp mark 6}{(6.337,6.173)}
\gppoint{gp mark 6}{(6.345,6.151)}
\gppoint{gp mark 6}{(6.352,6.129)}
\gppoint{gp mark 6}{(6.359,6.106)}
\gppoint{gp mark 6}{(6.366,6.084)}
\gppoint{gp mark 6}{(6.373,6.061)}
\gppoint{gp mark 6}{(6.380,6.039)}
\gppoint{gp mark 6}{(6.388,6.016)}
\gppoint{gp mark 6}{(6.395,5.993)}
\gppoint{gp mark 6}{(6.402,5.970)}
\gppoint{gp mark 6}{(6.410,5.948)}
\gppoint{gp mark 6}{(6.417,5.925)}
\gppoint{gp mark 6}{(6.425,5.902)}
\gppoint{gp mark 6}{(6.433,5.880)}
\gppoint{gp mark 6}{(6.441,5.857)}
\gppoint{gp mark 6}{(6.450,5.835)}
\gppoint{gp mark 6}{(6.459,5.812)}
\gppoint{gp mark 6}{(6.469,5.790)}
\gppoint{gp mark 6}{(6.479,5.768)}
\gppoint{gp mark 6}{(6.490,5.747)}
\gppoint{gp mark 6}{(6.502,5.726)}
\gppoint{gp mark 6}{(6.515,5.705)}
\gppoint{gp mark 6}{(6.530,5.685)}
\gppoint{gp mark 6}{(6.549,5.667)}
\gppoint{gp mark 6}{(6.578,5.653)}
\gppoint{gp mark 6}{(6.645,5.683)}
\gppoint{gp mark 6}{(6.674,5.721)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 6}{(3.011,5.081)}
\gppoint{gp mark 6}{(3.025,5.085)}
\gppoint{gp mark 6}{(3.037,5.089)}
\gppoint{gp mark 6}{(3.048,5.092)}
\gppoint{gp mark 6}{(3.058,5.095)}
\gppoint{gp mark 6}{(3.068,5.098)}
\gppoint{gp mark 6}{(3.077,5.100)}
\gppoint{gp mark 6}{(3.085,5.102)}
\gppoint{gp mark 6}{(3.093,5.104)}
\gppoint{gp mark 6}{(3.101,5.106)}
\gppoint{gp mark 6}{(3.109,5.108)}
\gppoint{gp mark 6}{(3.116,5.109)}
\gppoint{gp mark 6}{(3.123,5.111)}
\gppoint{gp mark 6}{(3.129,5.112)}
\gppoint{gp mark 6}{(3.135,5.113)}
\gppoint{gp mark 6}{(3.141,5.114)}
\gppoint{gp mark 6}{(3.147,5.114)}
\gppoint{gp mark 6}{(3.861,5.508)}
\gppoint{gp mark 6}{(3.864,5.507)}
\gppoint{gp mark 6}{(3.858,5.509)}
\gppoint{gp mark 6}{(3.868,5.507)}
\gppoint{gp mark 6}{(3.855,5.510)}
\gppoint{gp mark 6}{(3.872,5.506)}
\gppoint{gp mark 6}{(3.853,5.511)}
\gppoint{gp mark 6}{(3.876,5.506)}
\gppoint{gp mark 6}{(3.851,5.513)}
\gppoint{gp mark 6}{(3.881,5.506)}
\gppoint{gp mark 6}{(3.849,5.514)}
\gppoint{gp mark 6}{(3.885,5.506)}
\gppoint{gp mark 6}{(3.847,5.516)}
\gppoint{gp mark 6}{(3.891,5.506)}
\gppoint{gp mark 6}{(3.846,5.518)}
\gppoint{gp mark 6}{(3.896,5.506)}
\gppoint{gp mark 6}{(3.845,5.520)}
\gppoint{gp mark 6}{(3.902,5.507)}
\gppoint{gp mark 6}{(3.844,5.522)}
\gppoint{gp mark 6}{(3.908,5.508)}
\gppoint{gp mark 6}{(3.843,5.524)}
\gppoint{gp mark 6}{(3.914,5.508)}
\gppoint{gp mark 6}{(3.843,5.527)}
\gppoint{gp mark 6}{(3.921,5.510)}
\gppoint{gp mark 6}{(3.843,5.529)}
\gppoint{gp mark 6}{(3.928,5.511)}
\gppoint{gp mark 6}{(3.843,5.532)}
\gppoint{gp mark 6}{(3.935,5.512)}
\gppoint{gp mark 6}{(3.844,5.535)}
\gppoint{gp mark 6}{(3.845,5.538)}
\gppoint{gp mark 6}{(3.846,5.541)}
\gppoint{gp mark 6}{(3.847,5.544)}
\gppoint{gp mark 6}{(3.849,5.548)}
\gppoint{gp mark 6}{(3.850,5.552)}
\gppoint{gp mark 6}{(3.853,5.556)}
\gppoint{gp mark 6}{(3.856,5.561)}
\gppoint{gp mark 6}{(3.859,5.567)}
\gppoint{gp mark 6}{(3.864,5.573)}
\gppoint{gp mark 6}{(3.870,5.580)}
\gppoint{gp mark 6}{(3.879,5.592)}
\gppoint{gp mark 6}{(3.908,5.621)}
\gppoint{gp mark 6}{(3.920,5.632)}
\gppoint{gp mark 6}{(3.929,5.640)}
\gppoint{gp mark 6}{(3.937,5.646)}
\gppoint{gp mark 6}{(3.944,5.651)}
\gppoint{gp mark 6}{(3.950,5.656)}
\gppoint{gp mark 6}{(3.955,5.661)}
\gppoint{gp mark 6}{(3.961,5.665)}
\gppoint{gp mark 6}{(3.966,5.669)}
\gppoint{gp mark 6}{(3.971,5.673)}
\gppoint{gp mark 6}{(3.976,5.676)}
\gppoint{gp mark 6}{(3.980,5.680)}
\gppoint{gp mark 6}{(3.985,5.683)}
\gppoint{gp mark 6}{(3.989,5.686)}
\gppoint{gp mark 6}{(3.994,5.689)}
\gppoint{gp mark 6}{(3.998,5.692)}
\gppoint{gp mark 6}{(4.002,5.695)}
\gppoint{gp mark 6}{(4.007,5.698)}
\gppoint{gp mark 6}{(4.011,5.701)}
\gppoint{gp mark 6}{(4.015,5.703)}
\gppoint{gp mark 6}{(4.019,5.706)}
\gppoint{gp mark 6}{(4.023,5.709)}
\gppoint{gp mark 6}{(4.027,5.711)}
\gppoint{gp mark 6}{(4.031,5.714)}
\gppoint{gp mark 6}{(4.035,5.717)}
\gppoint{gp mark 6}{(4.039,5.719)}
\gppoint{gp mark 6}{(4.043,5.721)}
\gppoint{gp mark 6}{(4.047,5.724)}
\gppoint{gp mark 6}{(4.050,5.726)}
\gppoint{gp mark 6}{(4.054,5.729)}
\gppoint{gp mark 6}{(4.058,5.731)}
\gppoint{gp mark 6}{(4.062,5.733)}
\gppoint{gp mark 6}{(4.066,5.736)}
\gppoint{gp mark 6}{(4.070,5.738)}
\gppoint{gp mark 6}{(4.074,5.741)}
\gppoint{gp mark 6}{(4.078,5.743)}
\gppoint{gp mark 6}{(4.082,5.745)}
\gppoint{gp mark 6}{(4.086,5.747)}
\gppoint{gp mark 6}{(4.090,5.750)}
\gppoint{gp mark 6}{(4.094,5.752)}
\gppoint{gp mark 6}{(4.098,5.754)}
\gppoint{gp mark 6}{(4.102,5.757)}
\gppoint{gp mark 6}{(4.106,5.759)}
\gppoint{gp mark 6}{(4.110,5.761)}
\gppoint{gp mark 6}{(4.114,5.763)}
\gppoint{gp mark 6}{(4.119,5.766)}
\gppoint{gp mark 6}{(4.123,5.768)}
\gppoint{gp mark 6}{(4.127,5.770)}
\gppoint{gp mark 6}{(4.131,5.773)}
\gppoint{gp mark 6}{(4.136,5.775)}
\gppoint{gp mark 6}{(4.140,5.777)}
\gppoint{gp mark 6}{(4.145,5.780)}
\gppoint{gp mark 6}{(4.149,5.782)}
\gppoint{gp mark 6}{(4.154,5.785)}
\gppoint{gp mark 6}{(4.159,5.787)}
\gppoint{gp mark 6}{(4.164,5.789)}
\gppoint{gp mark 6}{(4.169,5.792)}
\gppoint{gp mark 6}{(4.174,5.794)}
\gppoint{gp mark 6}{(4.179,5.797)}
\gppoint{gp mark 6}{(4.184,5.800)}
\gppoint{gp mark 6}{(4.189,5.802)}
\gppoint{gp mark 6}{(4.195,5.805)}
\gppoint{gp mark 6}{(4.200,5.808)}
\gppoint{gp mark 6}{(4.206,5.810)}
\gppoint{gp mark 6}{(4.212,5.813)}
\gppoint{gp mark 6}{(4.219,5.816)}
\gppoint{gp mark 6}{(4.225,5.819)}
\gppoint{gp mark 6}{(4.232,5.822)}
\gppoint{gp mark 6}{(4.239,5.825)}
\gppoint{gp mark 6}{(4.246,5.829)}
\gppoint{gp mark 6}{(4.254,5.832)}
\gppoint{gp mark 6}{(4.262,5.836)}
\gppoint{gp mark 6}{(4.271,5.840)}
\gppoint{gp mark 6}{(4.281,5.844)}
\gppoint{gp mark 6}{(4.292,5.849)}
\gppoint{gp mark 6}{(4.304,5.854)}
\gppoint{gp mark 6}{(4.319,5.860)}
\gppoint{gp mark 6}{(4.338,5.867)}
\gppoint{gp mark 6}{(4.378,5.883)}
\gppoint{gp mark 6}{(4.395,5.889)}
\gppoint{gp mark 6}{(4.436,5.904)}
\gppoint{gp mark 6}{(4.457,5.910)}
\gppoint{gp mark 6}{(4.473,5.916)}
\gppoint{gp mark 6}{(4.487,5.920)}
\gppoint{gp mark 6}{(4.499,5.924)}
\gppoint{gp mark 6}{(4.510,5.927)}
\gppoint{gp mark 6}{(4.520,5.930)}
\gppoint{gp mark 6}{(4.530,5.932)}
\gppoint{gp mark 6}{(4.539,5.935)}
\gppoint{gp mark 6}{(4.547,5.937)}
\gppoint{gp mark 6}{(4.556,5.939)}
\gppoint{gp mark 6}{(4.563,5.941)}
\gppoint{gp mark 6}{(4.571,5.942)}
\gppoint{gp mark 6}{(4.578,5.944)}
\gppoint{gp mark 6}{(4.585,5.945)}
\gppoint{gp mark 6}{(4.591,5.946)}
\gppoint{gp mark 6}{(4.598,5.947)}
\gppoint{gp mark 6}{(4.604,5.948)}
\gppoint{gp mark 6}{(4.609,5.949)}
\gppoint{gp mark 6}{(5.323,6.342)}
\gppoint{gp mark 6}{(5.326,6.342)}
\gppoint{gp mark 6}{(5.320,6.343)}
\gppoint{gp mark 6}{(5.330,6.341)}
\gppoint{gp mark 6}{(5.317,6.345)}
\gppoint{gp mark 6}{(5.334,6.341)}
\gppoint{gp mark 6}{(5.315,6.346)}
\gppoint{gp mark 6}{(5.338,6.340)}
\gppoint{gp mark 6}{(5.313,6.347)}
\gppoint{gp mark 6}{(5.343,6.340)}
\gppoint{gp mark 6}{(5.311,6.349)}
\gppoint{gp mark 6}{(5.348,6.340)}
\gppoint{gp mark 6}{(5.309,6.350)}
\gppoint{gp mark 6}{(5.353,6.340)}
\gppoint{gp mark 6}{(5.308,6.352)}
\gppoint{gp mark 6}{(5.358,6.341)}
\gppoint{gp mark 6}{(5.307,6.354)}
\gppoint{gp mark 6}{(5.364,6.341)}
\gppoint{gp mark 6}{(5.306,6.356)}
\gppoint{gp mark 6}{(5.370,6.342)}
\gppoint{gp mark 6}{(5.306,6.359)}
\gppoint{gp mark 6}{(5.376,6.343)}
\gppoint{gp mark 6}{(5.305,6.361)}
\gppoint{gp mark 6}{(5.383,6.344)}
\gppoint{gp mark 6}{(5.305,6.364)}
\gppoint{gp mark 6}{(5.390,6.345)}
\gppoint{gp mark 6}{(5.306,6.366)}
\gppoint{gp mark 6}{(5.397,6.347)}
\gppoint{gp mark 6}{(5.306,6.369)}
\gppoint{gp mark 6}{(5.307,6.372)}
\gppoint{gp mark 6}{(5.308,6.376)}
\gppoint{gp mark 6}{(5.309,6.379)}
\gppoint{gp mark 6}{(5.311,6.383)}
\gppoint{gp mark 6}{(5.313,6.387)}
\gppoint{gp mark 6}{(5.315,6.391)}
\gppoint{gp mark 6}{(5.318,6.396)}
\gppoint{gp mark 6}{(5.322,6.401)}
\gppoint{gp mark 6}{(5.326,6.407)}
\gppoint{gp mark 6}{(5.332,6.415)}
\gppoint{gp mark 6}{(5.341,6.426)}
\gppoint{gp mark 6}{(2.446,4.786)}
\gppoint{gp mark 6}{(2.458,4.797)}
\gppoint{gp mark 6}{(2.467,4.805)}
\gppoint{gp mark 6}{(2.475,4.811)}
\gppoint{gp mark 6}{(2.481,4.817)}
\gppoint{gp mark 6}{(2.487,4.822)}
\gppoint{gp mark 6}{(2.493,4.826)}
\gppoint{gp mark 6}{(2.499,4.831)}
\gppoint{gp mark 6}{(2.504,4.834)}
\gppoint{gp mark 6}{(2.509,4.838)}
\gppoint{gp mark 6}{(2.514,4.842)}
\gppoint{gp mark 6}{(2.518,4.845)}
\gppoint{gp mark 6}{(2.523,4.848)}
\gppoint{gp mark 6}{(2.527,4.852)}
\gppoint{gp mark 6}{(2.532,4.855)}
\gppoint{gp mark 6}{(2.536,4.858)}
\gppoint{gp mark 6}{(2.540,4.861)}
\gppoint{gp mark 6}{(2.544,4.863)}
\gppoint{gp mark 6}{(2.548,4.866)}
\gppoint{gp mark 6}{(2.553,4.869)}
\gppoint{gp mark 6}{(2.557,4.872)}
\gppoint{gp mark 6}{(2.561,4.874)}
\gppoint{gp mark 6}{(2.565,4.877)}
\gppoint{gp mark 6}{(2.569,4.879)}
\gppoint{gp mark 6}{(2.573,4.882)}
\gppoint{gp mark 6}{(2.576,4.885)}
\gppoint{gp mark 6}{(2.580,4.887)}
\gppoint{gp mark 6}{(2.584,4.889)}
\gppoint{gp mark 6}{(2.588,4.892)}
\gppoint{gp mark 6}{(2.592,4.894)}
\gppoint{gp mark 6}{(2.596,4.897)}
\gppoint{gp mark 6}{(2.600,4.899)}
\gppoint{gp mark 6}{(2.604,4.901)}
\gppoint{gp mark 6}{(2.608,4.904)}
\gppoint{gp mark 6}{(2.612,4.906)}
\gppoint{gp mark 6}{(2.616,4.908)}
\gppoint{gp mark 6}{(2.620,4.911)}
\gppoint{gp mark 6}{(2.624,4.913)}
\gppoint{gp mark 6}{(2.628,4.915)}
\gppoint{gp mark 6}{(2.632,4.918)}
\gppoint{gp mark 6}{(2.636,4.920)}
\gppoint{gp mark 6}{(2.640,4.922)}
\gppoint{gp mark 6}{(2.644,4.924)}
\gppoint{gp mark 6}{(2.648,4.927)}
\gppoint{gp mark 6}{(2.652,4.929)}
\gppoint{gp mark 6}{(2.656,4.931)}
\gppoint{gp mark 6}{(2.661,4.934)}
\gppoint{gp mark 6}{(2.665,4.936)}
\gppoint{gp mark 6}{(2.669,4.938)}
\gppoint{gp mark 6}{(2.674,4.941)}
\gppoint{gp mark 6}{(2.678,4.943)}
\gppoint{gp mark 6}{(2.683,4.945)}
\gppoint{gp mark 6}{(2.687,4.948)}
\gppoint{gp mark 6}{(2.692,4.950)}
\gppoint{gp mark 6}{(2.697,4.952)}
\gppoint{gp mark 6}{(2.701,4.955)}
\gppoint{gp mark 6}{(2.706,4.957)}
\gppoint{gp mark 6}{(2.711,4.960)}
\gppoint{gp mark 6}{(2.717,4.962)}
\gppoint{gp mark 6}{(2.722,4.965)}
\gppoint{gp mark 6}{(2.727,4.968)}
\gppoint{gp mark 6}{(2.733,4.970)}
\gppoint{gp mark 6}{(2.738,4.973)}
\gppoint{gp mark 6}{(2.744,4.976)}
\gppoint{gp mark 6}{(2.750,4.979)}
\gppoint{gp mark 6}{(2.756,4.982)}
\gppoint{gp mark 6}{(2.763,4.985)}
\gppoint{gp mark 6}{(2.770,4.988)}
\gppoint{gp mark 6}{(2.777,4.991)}
\gppoint{gp mark 6}{(2.784,4.994)}
\gppoint{gp mark 6}{(2.792,4.998)}
\gppoint{gp mark 6}{(2.800,5.001)}
\gppoint{gp mark 6}{(2.809,5.005)}
\gppoint{gp mark 6}{(2.819,5.010)}
\gppoint{gp mark 6}{(2.830,5.014)}
\gppoint{gp mark 6}{(2.842,5.019)}
\gppoint{gp mark 6}{(2.857,5.025)}
\gppoint{gp mark 6}{(2.876,5.033)}
\gppoint{gp mark 6}{(2.916,5.048)}
\gppoint{gp mark 6}{(2.933,5.055)}
\gppoint{gp mark 6}{(2.974,5.069)}
\gppoint{gp mark 6}{(2.995,5.076)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 6}{(3.936,5.348)}
\gppoint{gp mark 6}{(3.939,5.326)}
\gppoint{gp mark 6}{(3.942,5.304)}
\gppoint{gp mark 6}{(3.944,5.281)}
\gppoint{gp mark 6}{(3.946,5.258)}
\gppoint{gp mark 6}{(3.948,5.234)}
\gppoint{gp mark 6}{(3.949,5.210)}
\gppoint{gp mark 6}{(3.950,5.186)}
\gppoint{gp mark 6}{(3.951,5.162)}
\gppoint{gp mark 6}{(3.952,5.137)}
\gppoint{gp mark 6}{(3.953,5.112)}
\gppoint{gp mark 6}{(3.953,5.088)}
\gppoint{gp mark 6}{(3.953,5.063)}
\gppoint{gp mark 6}{(3.953,5.038)}
\gppoint{gp mark 6}{(3.952,5.012)}
\gppoint{gp mark 6}{(3.952,4.987)}
\gppoint{gp mark 6}{(3.951,4.961)}
\gppoint{gp mark 6}{(4.695,4.411)}
\gppoint{gp mark 6}{(4.691,4.440)}
\gppoint{gp mark 6}{(4.698,4.383)}
\gppoint{gp mark 6}{(4.688,4.468)}
\gppoint{gp mark 6}{(4.702,4.355)}
\gppoint{gp mark 6}{(4.685,4.497)}
\gppoint{gp mark 6}{(4.707,4.328)}
\gppoint{gp mark 6}{(4.683,4.525)}
\gppoint{gp mark 6}{(4.711,4.300)}
\gppoint{gp mark 6}{(4.680,4.553)}
\gppoint{gp mark 6}{(4.716,4.273)}
\gppoint{gp mark 6}{(4.678,4.583)}
\gppoint{gp mark 6}{(4.721,4.245)}
\gppoint{gp mark 6}{(4.677,4.612)}
\gppoint{gp mark 6}{(4.727,4.218)}
\gppoint{gp mark 6}{(4.675,4.641)}
\gppoint{gp mark 6}{(4.732,4.191)}
\gppoint{gp mark 6}{(4.674,4.671)}
\gppoint{gp mark 6}{(4.738,4.164)}
\gppoint{gp mark 6}{(4.674,4.701)}
\gppoint{gp mark 6}{(4.745,4.138)}
\gppoint{gp mark 6}{(4.673,4.731)}
\gppoint{gp mark 6}{(4.751,4.111)}
\gppoint{gp mark 6}{(4.673,4.761)}
\gppoint{gp mark 6}{(4.758,4.085)}
\gppoint{gp mark 6}{(4.673,4.791)}
\gppoint{gp mark 6}{(4.765,4.059)}
\gppoint{gp mark 6}{(4.674,4.822)}
\gppoint{gp mark 6}{(4.772,4.033)}
\gppoint{gp mark 6}{(4.780,4.007)}
\gppoint{gp mark 6}{(4.788,3.982)}
\gppoint{gp mark 6}{(4.797,3.956)}
\gppoint{gp mark 6}{(4.806,3.931)}
\gppoint{gp mark 6}{(4.816,3.906)}
\gppoint{gp mark 6}{(4.826,3.882)}
\gppoint{gp mark 6}{(4.838,3.858)}
\gppoint{gp mark 6}{(4.850,3.834)}
\gppoint{gp mark 6}{(4.865,3.812)}
\gppoint{gp mark 6}{(4.883,3.790)}
\gppoint{gp mark 6}{(4.908,3.772)}
\gppoint{gp mark 6}{(4.973,3.798)}
\gppoint{gp mark 6}{(4.997,3.837)}
\gppoint{gp mark 6}{(5.013,3.872)}
\gppoint{gp mark 6}{(5.026,3.905)}
\gppoint{gp mark 6}{(5.037,3.938)}
\gppoint{gp mark 6}{(5.047,3.971)}
\gppoint{gp mark 6}{(5.056,4.003)}
\gppoint{gp mark 6}{(5.064,4.034)}
\gppoint{gp mark 6}{(5.072,4.066)}
\gppoint{gp mark 6}{(5.079,4.097)}
\gppoint{gp mark 6}{(5.086,4.128)}
\gppoint{gp mark 6}{(5.092,4.159)}
\gppoint{gp mark 6}{(5.098,4.190)}
\gppoint{gp mark 6}{(5.104,4.221)}
\gppoint{gp mark 6}{(5.110,4.251)}
\gppoint{gp mark 6}{(5.115,4.282)}
\gppoint{gp mark 6}{(5.121,4.313)}
\gppoint{gp mark 6}{(5.126,4.343)}
\gppoint{gp mark 6}{(5.131,4.374)}
\gppoint{gp mark 6}{(5.135,4.404)}
\gppoint{gp mark 6}{(5.140,4.434)}
\gppoint{gp mark 6}{(5.145,4.464)}
\gppoint{gp mark 6}{(5.149,4.495)}
\gppoint{gp mark 6}{(5.153,4.525)}
\gppoint{gp mark 6}{(5.158,4.554)}
\gppoint{gp mark 6}{(5.162,4.584)}
\gppoint{gp mark 6}{(5.166,4.614)}
\gppoint{gp mark 6}{(5.170,4.644)}
\gppoint{gp mark 6}{(5.174,4.675)}
\gppoint{gp mark 6}{(5.178,4.705)}
\gppoint{gp mark 6}{(5.182,4.735)}
\gppoint{gp mark 6}{(5.185,4.765)}
\gppoint{gp mark 6}{(5.189,4.795)}
\gppoint{gp mark 6}{(5.193,4.825)}
\gppoint{gp mark 6}{(5.196,4.855)}
\gppoint{gp mark 6}{(5.200,4.885)}
\gppoint{gp mark 6}{(5.204,4.915)}
\gppoint{gp mark 6}{(5.207,4.945)}
\gppoint{gp mark 6}{(5.210,4.975)}
\gppoint{gp mark 6}{(5.214,5.005)}
\gppoint{gp mark 6}{(5.217,5.034)}
\gppoint{gp mark 6}{(5.221,5.064)}
\gppoint{gp mark 6}{(5.224,5.094)}
\gppoint{gp mark 6}{(5.227,5.124)}
\gppoint{gp mark 6}{(5.231,5.154)}
\gppoint{gp mark 6}{(5.234,5.184)}
\gppoint{gp mark 6}{(5.237,5.214)}
\gppoint{gp mark 6}{(5.240,5.244)}
\gppoint{gp mark 6}{(5.243,5.274)}
\gppoint{gp mark 6}{(5.247,5.304)}
\gppoint{gp mark 6}{(5.250,5.335)}
\gppoint{gp mark 6}{(5.253,5.365)}
\gppoint{gp mark 6}{(5.256,5.395)}
\gppoint{gp mark 6}{(5.259,5.425)}
\gppoint{gp mark 6}{(5.263,5.455)}
\gppoint{gp mark 6}{(5.266,5.485)}
\gppoint{gp mark 6}{(5.269,5.515)}
\gppoint{gp mark 6}{(5.272,5.546)}
\gppoint{gp mark 6}{(5.275,5.576)}
\gppoint{gp mark 6}{(5.279,5.606)}
\gppoint{gp mark 6}{(5.282,5.637)}
\gppoint{gp mark 6}{(5.285,5.667)}
\gppoint{gp mark 6}{(5.288,5.698)}
\gppoint{gp mark 6}{(5.292,5.728)}
\gppoint{gp mark 6}{(5.295,5.759)}
\gppoint{gp mark 6}{(5.299,5.790)}
\gppoint{gp mark 6}{(5.302,5.820)}
\gppoint{gp mark 6}{(5.306,5.851)}
\gppoint{gp mark 6}{(5.309,5.882)}
\gppoint{gp mark 6}{(5.313,5.914)}
\gppoint{gp mark 6}{(5.317,5.945)}
\gppoint{gp mark 6}{(5.321,5.977)}
\gppoint{gp mark 6}{(5.325,6.009)}
\gppoint{gp mark 6}{(5.330,6.041)}
\gppoint{gp mark 6}{(5.335,6.074)}
\gppoint{gp mark 6}{(5.340,6.107)}
\gppoint{gp mark 6}{(5.346,6.142)}
\gppoint{gp mark 6}{(5.354,6.178)}
\gppoint{gp mark 6}{(5.369,6.224)}
\gppoint{gp mark 6}{(5.375,6.231)}
\gppoint{gp mark 6}{(5.388,6.222)}
\gppoint{gp mark 6}{(5.394,6.203)}
\gppoint{gp mark 6}{(5.398,6.183)}
\gppoint{gp mark 6}{(5.401,6.161)}
\gppoint{gp mark 6}{(5.404,6.138)}
\gppoint{gp mark 6}{(5.406,6.115)}
\gppoint{gp mark 6}{(5.408,6.092)}
\gppoint{gp mark 6}{(5.410,6.068)}
\gppoint{gp mark 6}{(5.411,6.045)}
\gppoint{gp mark 6}{(5.413,6.020)}
\gppoint{gp mark 6}{(5.414,5.996)}
\gppoint{gp mark 6}{(5.414,5.972)}
\gppoint{gp mark 6}{(5.415,5.947)}
\gppoint{gp mark 6}{(5.415,5.922)}
\gppoint{gp mark 6}{(5.415,5.897)}
\gppoint{gp mark 6}{(5.415,5.872)}
\gppoint{gp mark 6}{(5.415,5.847)}
\gppoint{gp mark 6}{(5.414,5.821)}
\gppoint{gp mark 6}{(5.413,5.796)}
\gppoint{gp mark 6}{(6.157,5.245)}
\gppoint{gp mark 6}{(6.153,5.273)}
\gppoint{gp mark 6}{(6.161,5.217)}
\gppoint{gp mark 6}{(6.150,5.301)}
\gppoint{gp mark 6}{(6.165,5.189)}
\gppoint{gp mark 6}{(6.147,5.330)}
\gppoint{gp mark 6}{(6.169,5.161)}
\gppoint{gp mark 6}{(6.145,5.359)}
\gppoint{gp mark 6}{(6.174,5.133)}
\gppoint{gp mark 6}{(6.142,5.388)}
\gppoint{gp mark 6}{(6.178,5.106)}
\gppoint{gp mark 6}{(6.140,5.417)}
\gppoint{gp mark 6}{(6.184,5.079)}
\gppoint{gp mark 6}{(6.139,5.446)}
\gppoint{gp mark 6}{(6.189,5.052)}
\gppoint{gp mark 6}{(6.138,5.476)}
\gppoint{gp mark 6}{(6.195,5.025)}
\gppoint{gp mark 6}{(6.137,5.505)}
\gppoint{gp mark 6}{(6.201,4.998)}
\gppoint{gp mark 6}{(6.136,5.535)}
\gppoint{gp mark 6}{(6.207,4.971)}
\gppoint{gp mark 6}{(6.135,5.565)}
\gppoint{gp mark 6}{(6.213,4.945)}
\gppoint{gp mark 6}{(6.135,5.595)}
\gppoint{gp mark 6}{(6.220,4.919)}
\gppoint{gp mark 6}{(6.135,5.626)}
\gppoint{gp mark 6}{(6.227,4.892)}
\gppoint{gp mark 6}{(6.136,5.656)}
\gppoint{gp mark 6}{(6.235,4.867)}
\gppoint{gp mark 6}{(6.242,4.841)}
\gppoint{gp mark 6}{(6.250,4.815)}
\gppoint{gp mark 6}{(6.258,4.790)}
\gppoint{gp mark 6}{(6.267,4.765)}
\gppoint{gp mark 6}{(6.277,4.740)}
\gppoint{gp mark 6}{(6.287,4.715)}
\gppoint{gp mark 6}{(6.299,4.691)}
\gppoint{gp mark 6}{(6.311,4.668)}
\gppoint{gp mark 6}{(6.326,4.645)}
\gppoint{gp mark 6}{(6.344,4.624)}
\gppoint{gp mark 6}{(6.370,4.606)}
\gppoint{gp mark 6}{(6.434,4.632)}
\gppoint{gp mark 6}{(6.458,4.670)}
\gppoint{gp mark 6}{(6.474,4.705)}
\gppoint{gp mark 6}{(6.487,4.739)}
\gppoint{gp mark 6}{(6.498,4.772)}
\gppoint{gp mark 6}{(6.508,4.804)}
\gppoint{gp mark 6}{(6.517,4.836)}
\gppoint{gp mark 6}{(6.525,4.868)}
\gppoint{gp mark 6}{(6.533,4.899)}
\gppoint{gp mark 6}{(6.540,4.930)}
\gppoint{gp mark 6}{(6.547,4.962)}
\gppoint{gp mark 6}{(6.553,4.993)}
\gppoint{gp mark 6}{(6.559,5.023)}
\gppoint{gp mark 6}{(6.565,5.054)}
\gppoint{gp mark 6}{(6.571,5.085)}
\gppoint{gp mark 6}{(6.576,5.116)}
\gppoint{gp mark 6}{(6.582,5.146)}
\gppoint{gp mark 6}{(6.587,5.177)}
\gppoint{gp mark 6}{(6.592,5.207)}
\gppoint{gp mark 6}{(6.597,5.237)}
\gppoint{gp mark 6}{(6.601,5.268)}
\gppoint{gp mark 6}{(6.606,5.298)}
\gppoint{gp mark 6}{(6.610,5.328)}
\gppoint{gp mark 6}{(6.615,5.358)}
\gppoint{gp mark 6}{(6.619,5.389)}
\gppoint{gp mark 6}{(6.623,5.419)}
\gppoint{gp mark 6}{(6.627,5.449)}
\gppoint{gp mark 6}{(6.631,5.479)}
\gppoint{gp mark 6}{(6.635,5.509)}
\gppoint{gp mark 6}{(6.639,5.539)}
\gppoint{gp mark 6}{(6.643,5.569)}
\gppoint{gp mark 6}{(6.647,5.599)}
\gppoint{gp mark 6}{(6.650,5.629)}
\gppoint{gp mark 6}{(6.654,5.659)}
\gppoint{gp mark 6}{(6.658,5.689)}
\gppoint{gp mark 6}{(6.661,5.719)}
\gppoint{gp mark 6}{(6.665,5.749)}
\gppoint{gp mark 6}{(6.668,5.779)}
\gppoint{gp mark 6}{(6.672,5.809)}
\gppoint{gp mark 6}{(6.675,5.839)}
\gppoint{gp mark 6}{(6.678,5.869)}
\gppoint{gp mark 6}{(6.682,5.899)}
\gppoint{gp mark 6}{(6.685,5.929)}
\gppoint{gp mark 6}{(6.688,5.959)}
\gppoint{gp mark 6}{(6.692,5.989)}
\gppoint{gp mark 6}{(6.695,6.019)}
\gppoint{gp mark 6}{(6.698,6.049)}
\gppoint{gp mark 6}{(6.701,6.079)}
\gppoint{gp mark 6}{(6.705,6.109)}
\gppoint{gp mark 6}{(6.708,6.139)}
\gppoint{gp mark 6}{(6.711,6.169)}
\gppoint{gp mark 6}{(6.714,6.199)}
\gppoint{gp mark 6}{(6.717,6.229)}
\gppoint{gp mark 6}{(6.721,6.259)}
\gppoint{gp mark 6}{(6.724,6.289)}
\gppoint{gp mark 6}{(6.727,6.320)}
\gppoint{gp mark 6}{(6.730,6.350)}
\gppoint{gp mark 6}{(6.733,6.380)}
\gppoint{gp mark 6}{(6.737,6.410)}
\gppoint{gp mark 6}{(6.740,6.441)}
\gppoint{gp mark 6}{(6.743,6.471)}
\gppoint{gp mark 6}{(6.746,6.502)}
\gppoint{gp mark 6}{(6.750,6.532)}
\gppoint{gp mark 6}{(6.753,6.563)}
\gppoint{gp mark 6}{(6.756,6.593)}
\gppoint{gp mark 6}{(6.760,6.624)}
\gppoint{gp mark 6}{(6.763,6.655)}
\gppoint{gp mark 6}{(6.767,6.686)}
\gppoint{gp mark 6}{(6.771,6.717)}
\gppoint{gp mark 6}{(6.774,6.748)}
\gppoint{gp mark 6}{(6.778,6.780)}
\gppoint{gp mark 6}{(6.782,6.811)}
\gppoint{gp mark 6}{(6.787,6.843)}
\gppoint{gp mark 6}{(6.791,6.875)}
\gppoint{gp mark 6}{(6.796,6.908)}
\gppoint{gp mark 6}{(6.801,6.942)}
\gppoint{gp mark 6}{(6.807,6.976)}
\gppoint{gp mark 6}{(6.815,7.012)}
\gppoint{gp mark 6}{(6.830,7.058)}
\gppoint{gp mark 6}{(6.836,7.066)}
\gppoint{gp mark 6}{(6.849,7.056)}
\gppoint{gp mark 6}{(6.855,7.038)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.723,6.561)--(10.362,5.488);
\draw[gp path] (1.800,4.893)--(7.439,3.821);
\draw[gp path] (10.362,5.488)--(7.439,3.821);
\draw[gp path] (4.723,6.561)--(1.800,4.893);
\gpfill{rgb color={0.745,0.171,0.000},opacity=0.05} (4.723,6.561)--(1.800,4.893)--(7.439,3.821)--(10.362,5.488)--cycle;
\draw[gp path] (4.723,6.561)--(10.362,5.488)--(7.439,3.821)--(1.800,4.893)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$\phi_p$};
\node[gp node center] at (10.991,1.768) {$\phi_v$};
\node[gp node center] at (-0.039,4.755) {$J_v$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> cont_2_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon 22 Jan 2024 12:18:45 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$0$};
\draw[gp path] (2.698,2.106)--(2.809,2.170);
\draw[gp path] (5.956,3.966)--(5.845,3.902);
\node[gp node center] at (2.585,1.998) {$1$};
\draw[gp path] (3.596,1.936)--(3.707,1.999);
\draw[gp path] (6.853,3.795)--(6.742,3.732);
\node[gp node center] at (3.483,1.827) {$2$};
\draw[gp path] (4.494,1.765)--(4.605,1.828);
\draw[gp path] (7.751,3.624)--(7.640,3.561);
\node[gp node center] at (4.381,1.656) {$3$};
\draw[gp path] (5.392,1.594)--(5.503,1.657);
\draw[gp path] (8.649,3.453)--(8.539,3.390);
\node[gp node center] at (5.279,1.486) {$4$};
\draw[gp path] (6.290,1.423)--(6.400,1.486);
\draw[gp path] (9.548,3.282)--(9.437,3.219);
\node[gp node center] at (6.177,1.315) {$5$};
\draw[gp path] (7.188,1.252)--(7.299,1.315);
\draw[gp path] (10.446,3.111)--(10.335,3.048);
\node[gp node center] at (7.074,1.144) {$6$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$0$};
\draw[gp path] (7.907,1.469)--(7.715,1.506);
\draw[gp path] (2.265,2.543)--(2.457,2.506);
\node[gp node left] at (8.104,1.407) {$1$};
\draw[gp path] (8.373,1.735)--(8.181,1.771);
\draw[gp path] (2.731,2.808)--(2.923,2.772);
\node[gp node left] at (8.569,1.672) {$2$};
\draw[gp path] (8.838,2.001)--(8.646,2.037);
\draw[gp path] (3.196,3.074)--(3.388,3.038);
\node[gp node left] at (9.035,1.938) {$3$};
\draw[gp path] (9.304,2.266)--(9.112,2.303);
\draw[gp path] (3.662,3.340)--(3.854,3.303);
\node[gp node left] at (9.500,2.204) {$4$};
\draw[gp path] (9.769,2.532)--(9.577,2.568);
\draw[gp path] (4.127,3.605)--(4.319,3.569);
\node[gp node left] at (9.965,2.469) {$5$};
\draw[gp path] (10.235,2.797)--(10.043,2.834);
\draw[gp path] (4.593,3.871)--(4.785,3.834);
\node[gp node left] at (10.431,2.735) {$6$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$7$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$0.0008$};
\draw[gp path] (1.800,4.013)--(1.980,4.013);
\node[gp node right] at (1.440,4.013) {$0.0009$};
\draw[gp path] (1.800,4.508)--(1.980,4.508);
\node[gp node right] at (1.440,4.508) {$0.001$};
\draw[gp path] (1.800,5.003)--(1.980,5.003);
\node[gp node right] at (1.440,5.003) {$0.0011$};
\draw[gp path] (1.800,5.499)--(1.980,5.499);
\node[gp node right] at (1.440,5.499) {$0.0012$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0013$};
\node[gp node left] at (4.035,4.457) {$x^1_+$};
\node[gp node left] at (4.712,4.847) {$x^2_+$};
\node[gp node left] at (5.497,5.290) {$x^3_+$};
\node[gp node left] at (6.174,5.682) {$x^4_+$};
\node[gp node left] at (3.849,4.857) {$x^1_-$};
\node[gp node left] at (4.634,5.300) {$x^2_-$};
\node[gp node left] at (5.311,5.691) {$x^3_-$};
\node[gp node left] at (3.172,4.466) {$x^4_-$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{2.00}
\gppoint{gp mark 6}{(3.451,4.627)}
\gppoint{gp mark 6}{(3.567,4.694)}
\gppoint{gp mark 6}{(3.627,4.728)}
\gppoint{gp mark 6}{(3.666,4.751)}
\gppoint{gp mark 6}{(3.699,4.770)}
\gppoint{gp mark 6}{(3.728,4.787)}
\gppoint{gp mark 6}{(3.754,4.802)}
\gppoint{gp mark 6}{(3.779,4.817)}
\gppoint{gp mark 6}{(3.803,4.830)}
\gppoint{gp mark 6}{(3.826,4.844)}
\gppoint{gp mark 6}{(3.849,4.857)}
\gppoint{gp mark 6}{(3.849,4.857)}
\gppoint{gp mark 6}{(3.872,4.870)}
\gppoint{gp mark 6}{(3.895,4.883)}
\gppoint{gp mark 6}{(3.918,4.896)}
\gppoint{gp mark 6}{(3.941,4.909)}
\gppoint{gp mark 6}{(3.965,4.923)}
\gppoint{gp mark 6}{(3.991,4.938)}
\gppoint{gp mark 6}{(4.018,4.953)}
\gppoint{gp mark 6}{(4.048,4.970)}
\gppoint{gp mark 6}{(4.082,4.989)}
\gppoint{gp mark 6}{(4.123,5.012)}
\gppoint{gp mark 6}{(4.187,5.048)}
\gppoint{gp mark 6}{(4.298,5.111)}
\gppoint{gp mark 6}{(4.362,5.147)}
\gppoint{gp mark 6}{(4.403,5.170)}
\gppoint{gp mark 6}{(4.437,5.188)}
\gppoint{gp mark 6}{(4.466,5.205)}
\gppoint{gp mark 6}{(4.493,5.220)}
\gppoint{gp mark 6}{(4.519,5.235)}
\gppoint{gp mark 6}{(4.543,5.248)}
\gppoint{gp mark 6}{(4.566,5.261)}
\gppoint{gp mark 6}{(4.589,5.274)}
\gppoint{gp mark 6}{(4.611,5.287)}
\gppoint{gp mark 6}{(4.634,5.300)}
\gppoint{gp mark 6}{(4.656,5.313)}
\gppoint{gp mark 6}{(4.680,5.326)}
\gppoint{gp mark 6}{(4.703,5.340)}
\gppoint{gp mark 6}{(4.728,5.354)}
\gppoint{gp mark 6}{(4.754,5.369)}
\gppoint{gp mark 6}{(4.783,5.385)}
\gppoint{gp mark 6}{(4.815,5.404)}
\gppoint{gp mark 6}{(4.855,5.427)}
\gppoint{gp mark 6}{(4.914,5.461)}
\gppoint{gp mark 6}{(5.030,5.528)}
\gppoint{gp mark 6}{(5.089,5.563)}
\gppoint{gp mark 6}{(5.128,5.586)}
\gppoint{gp mark 6}{(5.161,5.605)}
\gppoint{gp mark 6}{(5.190,5.621)}
\gppoint{gp mark 6}{(5.216,5.637)}
\gppoint{gp mark 6}{(5.241,5.651)}
\gppoint{gp mark 6}{(5.265,5.665)}
\gppoint{gp mark 6}{(5.288,5.678)}
\gppoint{gp mark 6}{(5.311,5.691)}
\gppoint{gp mark 6}{(5.334,5.704)}
\gppoint{gp mark 6}{(5.357,5.717)}
\gppoint{gp mark 6}{(5.380,5.731)}
\gppoint{gp mark 6}{(5.403,5.744)}
\gppoint{gp mark 6}{(5.428,5.758)}
\gppoint{gp mark 6}{(5.453,5.772)}
\gppoint{gp mark 6}{(5.480,5.788)}
\gppoint{gp mark 6}{(5.510,5.805)}
\gppoint{gp mark 6}{(5.544,5.824)}
\gppoint{gp mark 6}{(5.585,5.847)}
\gppoint{gp mark 6}{(5.649,5.883)}
\gppoint{gp mark 6}{(5.760,5.945)}
\gppoint{gp mark 6}{(2.900,4.313)}
\gppoint{gp mark 6}{(2.941,4.336)}
\gppoint{gp mark 6}{(2.975,4.355)}
\gppoint{gp mark 6}{(3.004,4.372)}
\gppoint{gp mark 6}{(3.031,4.387)}
\gppoint{gp mark 6}{(3.056,4.401)}
\gppoint{gp mark 6}{(3.080,4.415)}
\gppoint{gp mark 6}{(3.104,4.428)}
\gppoint{gp mark 6}{(3.127,4.441)}
\gppoint{gp mark 6}{(3.149,4.454)}
\gppoint{gp mark 6}{(3.172,4.466)}
\gppoint{gp mark 6}{(3.194,4.479)}
\gppoint{gp mark 6}{(3.217,4.493)}
\gppoint{gp mark 6}{(3.241,4.506)}
\gppoint{gp mark 6}{(3.266,4.520)}
\gppoint{gp mark 6}{(3.292,4.534)}
\gppoint{gp mark 6}{(3.321,4.551)}
\gppoint{gp mark 6}{(3.353,4.570)}
\gppoint{gp mark 6}{(3.392,4.592)}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.849,4.857)}
\gppoint{gp mark 7}{(4.634,5.300)}
\gppoint{gp mark 7}{(5.311,5.691)}
\gppoint{gp mark 7}{(3.172,4.466)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetpointsize{2.00}
\gppoint{gp mark 6}{(3.565,3.302)}
\gppoint{gp mark 6}{(3.711,3.383)}
\gppoint{gp mark 6}{(3.784,3.524)}
\gppoint{gp mark 6}{(3.832,3.650)}
\gppoint{gp mark 6}{(3.870,3.770)}
\gppoint{gp mark 6}{(3.904,3.888)}
\gppoint{gp mark 6}{(3.933,4.004)}
\gppoint{gp mark 6}{(3.961,4.118)}
\gppoint{gp mark 6}{(3.987,4.232)}
\gppoint{gp mark 6}{(4.011,4.344)}
\gppoint{gp mark 6}{(4.035,4.457)}
\gppoint{gp mark 6}{(4.035,4.457)}
\gppoint{gp mark 6}{(4.057,4.568)}
\gppoint{gp mark 6}{(4.080,4.679)}
\gppoint{gp mark 6}{(4.102,4.791)}
\gppoint{gp mark 6}{(4.124,4.903)}
\gppoint{gp mark 6}{(4.147,5.015)}
\gppoint{gp mark 6}{(4.170,5.127)}
\gppoint{gp mark 6}{(4.194,5.240)}
\gppoint{gp mark 6}{(4.219,5.353)}
\gppoint{gp mark 6}{(4.248,5.469)}
\gppoint{gp mark 6}{(4.282,5.588)}
\gppoint{gp mark 6}{(4.334,5.717)}
\gppoint{gp mark 6}{(4.422,5.768)}
\gppoint{gp mark 6}{(4.473,5.699)}
\gppoint{gp mark 6}{(4.507,5.620)}
\gppoint{gp mark 6}{(4.535,5.537)}
\gppoint{gp mark 6}{(4.559,5.452)}
\gppoint{gp mark 6}{(4.583,5.367)}
\gppoint{gp mark 6}{(4.605,5.280)}
\gppoint{gp mark 6}{(4.626,5.194)}
\gppoint{gp mark 6}{(4.647,5.107)}
\gppoint{gp mark 6}{(4.669,5.020)}
\gppoint{gp mark 6}{(4.690,4.934)}
\gppoint{gp mark 6}{(4.712,4.847)}
\gppoint{gp mark 6}{(4.735,4.761)}
\gppoint{gp mark 6}{(4.758,4.676)}
\gppoint{gp mark 6}{(4.783,4.591)}
\gppoint{gp mark 6}{(4.810,4.508)}
\gppoint{gp mark 6}{(4.838,4.425)}
\gppoint{gp mark 6}{(4.871,4.344)}
\gppoint{gp mark 6}{(4.908,4.267)}
\gppoint{gp mark 6}{(4.955,4.194)}
\gppoint{gp mark 6}{(5.028,4.136)}
\gppoint{gp mark 6}{(5.173,4.218)}
\gppoint{gp mark 6}{(5.247,4.358)}
\gppoint{gp mark 6}{(5.294,4.484)}
\gppoint{gp mark 6}{(5.333,4.604)}
\gppoint{gp mark 6}{(5.366,4.721)}
\gppoint{gp mark 6}{(5.396,4.837)}
\gppoint{gp mark 6}{(5.423,4.952)}
\gppoint{gp mark 6}{(5.449,5.065)}
\gppoint{gp mark 6}{(5.473,5.178)}
\gppoint{gp mark 6}{(5.497,5.290)}
\gppoint{gp mark 6}{(5.520,5.402)}
\gppoint{gp mark 6}{(5.542,5.514)}
\gppoint{gp mark 6}{(5.564,5.625)}
\gppoint{gp mark 6}{(5.586,5.737)}
\gppoint{gp mark 6}{(5.609,5.849)}
\gppoint{gp mark 6}{(5.632,5.961)}
\gppoint{gp mark 6}{(5.656,6.074)}
\gppoint{gp mark 6}{(5.682,6.188)}
\gppoint{gp mark 6}{(5.710,6.303)}
\gppoint{gp mark 6}{(5.745,6.422)}
\gppoint{gp mark 6}{(5.797,6.551)}
\gppoint{gp mark 6}{(5.885,6.603)}
\gppoint{gp mark 6}{(5.936,6.534)}
\gppoint{gp mark 6}{(5.969,6.454)}
\gppoint{gp mark 6}{(5.997,6.371)}
\gppoint{gp mark 6}{(6.022,6.287)}
\gppoint{gp mark 6}{(6.045,6.201)}
\gppoint{gp mark 6}{(6.067,6.115)}
\gppoint{gp mark 6}{(6.088,6.028)}
\gppoint{gp mark 6}{(6.110,5.942)}
\gppoint{gp mark 6}{(6.131,5.855)}
\gppoint{gp mark 6}{(6.152,5.768)}
\gppoint{gp mark 6}{(6.174,5.682)}
\gppoint{gp mark 6}{(6.197,5.596)}
\gppoint{gp mark 6}{(6.220,5.510)}
\gppoint{gp mark 6}{(6.245,5.425)}
\gppoint{gp mark 6}{(6.271,5.341)}
\gppoint{gp mark 6}{(6.300,5.259)}
\gppoint{gp mark 6}{(6.332,5.178)}
\gppoint{gp mark 6}{(6.369,5.100)}
\gppoint{gp mark 6}{(6.416,5.028)}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(4.035,4.457)}
\gppoint{gp mark 7}{(4.712,4.847)}
\gppoint{gp mark 7}{(5.497,5.290)}
\gppoint{gp mark 7}{(6.174,5.682)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.723,6.176)--(10.362,5.103);
\draw[gp path] (1.800,4.508)--(7.439,3.435);
\draw[gp path] (10.362,5.103)--(7.439,3.435);
\draw[gp path] (4.723,6.176)--(1.800,4.508);
\gpfill{rgb color={0.667,0.088,0.342},opacity=0.05} (4.723,6.176)--(1.800,4.508)--(7.439,3.435)--(10.362,5.103)--cycle;
\draw[gp path] (4.723,6.176)--(10.362,5.103)--(7.439,3.435)--(1.800,4.508)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$\phi_p$};
\node[gp node center] at (10.991,1.768) {$\phi_v$};
\node[gp node center] at (-0.039,4.755) {$J_v$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> cont_2_2_SM1_SM2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon 22 Jan 2024 12:33:28 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$0$};
\draw[gp path] (2.698,2.106)--(2.809,2.170);
\draw[gp path] (5.956,3.966)--(5.845,3.902);
\node[gp node center] at (2.585,1.998) {$1$};
\draw[gp path] (3.596,1.936)--(3.707,1.999);
\draw[gp path] (6.853,3.795)--(6.742,3.732);
\node[gp node center] at (3.483,1.827) {$2$};
\draw[gp path] (4.494,1.765)--(4.605,1.828);
\draw[gp path] (7.751,3.624)--(7.640,3.561);
\node[gp node center] at (4.381,1.656) {$3$};
\draw[gp path] (5.392,1.594)--(5.503,1.657);
\draw[gp path] (8.649,3.453)--(8.539,3.390);
\node[gp node center] at (5.279,1.486) {$4$};
\draw[gp path] (6.290,1.423)--(6.400,1.486);
\draw[gp path] (9.548,3.282)--(9.437,3.219);
\node[gp node center] at (6.177,1.315) {$5$};
\draw[gp path] (7.188,1.252)--(7.299,1.315);
\draw[gp path] (10.446,3.111)--(10.335,3.048);
\node[gp node center] at (7.074,1.144) {$6$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$0$};
\draw[gp path] (7.907,1.469)--(7.715,1.506);
\draw[gp path] (2.265,2.543)--(2.457,2.506);
\node[gp node left] at (8.104,1.407) {$1$};
\draw[gp path] (8.373,1.735)--(8.181,1.771);
\draw[gp path] (2.731,2.808)--(2.923,2.772);
\node[gp node left] at (8.569,1.672) {$2$};
\draw[gp path] (8.838,2.001)--(8.646,2.037);
\draw[gp path] (3.196,3.074)--(3.388,3.038);
\node[gp node left] at (9.035,1.938) {$3$};
\draw[gp path] (9.304,2.266)--(9.112,2.303);
\draw[gp path] (3.662,3.340)--(3.854,3.303);
\node[gp node left] at (9.500,2.204) {$4$};
\draw[gp path] (9.769,2.532)--(9.577,2.568);
\draw[gp path] (4.127,3.605)--(4.319,3.569);
\node[gp node left] at (9.965,2.469) {$5$};
\draw[gp path] (10.235,2.797)--(10.043,2.834);
\draw[gp path] (4.593,3.871)--(4.785,3.834);
\node[gp node left] at (10.431,2.735) {$6$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$7$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$0.0007$};
\draw[gp path] (1.800,3.871)--(1.980,3.871);
\node[gp node right] at (1.440,3.871) {$0.0008$};
\draw[gp path] (1.800,4.225)--(1.980,4.225);
\node[gp node right] at (1.440,4.225) {$0.0009$};
\draw[gp path] (1.800,4.578)--(1.980,4.578);
\node[gp node right] at (1.440,4.578) {$0.001$};
\draw[gp path] (1.800,4.932)--(1.980,4.932);
\node[gp node right] at (1.440,4.932) {$0.0011$};
\draw[gp path] (1.800,5.287)--(1.980,5.287);
\node[gp node right] at (1.440,5.287) {$0.0012$};
\draw[gp path] (1.800,5.641)--(1.980,5.641);
\node[gp node right] at (1.440,5.641) {$0.0013$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0014$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{2.00}
\gppoint{gp mark 6}{(3.451,4.697)}
\gppoint{gp mark 6}{(3.567,4.765)}
\gppoint{gp mark 6}{(3.627,4.799)}
\gppoint{gp mark 6}{(3.666,4.822)}
\gppoint{gp mark 6}{(3.699,4.841)}
\gppoint{gp mark 6}{(3.728,4.858)}
\gppoint{gp mark 6}{(3.754,4.873)}
\gppoint{gp mark 6}{(3.779,4.887)}
\gppoint{gp mark 6}{(3.803,4.901)}
\gppoint{gp mark 6}{(3.826,4.915)}
\gppoint{gp mark 6}{(3.849,4.928)}
\gppoint{gp mark 6}{(3.849,4.928)}
\gppoint{gp mark 6}{(3.872,4.941)}
\gppoint{gp mark 6}{(3.895,4.954)}
\gppoint{gp mark 6}{(3.918,4.967)}
\gppoint{gp mark 6}{(3.941,4.980)}
\gppoint{gp mark 6}{(3.965,4.994)}
\gppoint{gp mark 6}{(3.991,5.009)}
\gppoint{gp mark 6}{(4.018,5.024)}
\gppoint{gp mark 6}{(4.048,5.041)}
\gppoint{gp mark 6}{(4.082,5.060)}
\gppoint{gp mark 6}{(4.123,5.083)}
\gppoint{gp mark 6}{(4.187,5.119)}
\gppoint{gp mark 6}{(4.298,5.182)}
\gppoint{gp mark 6}{(4.362,5.217)}
\gppoint{gp mark 6}{(4.403,5.240)}
\gppoint{gp mark 6}{(4.437,5.259)}
\gppoint{gp mark 6}{(4.466,5.276)}
\gppoint{gp mark 6}{(4.493,5.291)}
\gppoint{gp mark 6}{(4.519,5.305)}
\gppoint{gp mark 6}{(4.543,5.319)}
\gppoint{gp mark 6}{(4.566,5.332)}
\gppoint{gp mark 6}{(4.589,5.345)}
\gppoint{gp mark 6}{(4.611,5.358)}
\gppoint{gp mark 6}{(4.634,5.371)}
\gppoint{gp mark 6}{(4.656,5.384)}
\gppoint{gp mark 6}{(4.680,5.397)}
\gppoint{gp mark 6}{(4.703,5.410)}
\gppoint{gp mark 6}{(4.728,5.425)}
\gppoint{gp mark 6}{(4.754,5.440)}
\gppoint{gp mark 6}{(4.783,5.456)}
\gppoint{gp mark 6}{(4.815,5.475)}
\gppoint{gp mark 6}{(4.855,5.498)}
\gppoint{gp mark 6}{(4.914,5.532)}
\gppoint{gp mark 6}{(5.030,5.599)}
\gppoint{gp mark 6}{(5.089,5.634)}
\gppoint{gp mark 6}{(5.128,5.657)}
\gppoint{gp mark 6}{(5.161,5.675)}
\gppoint{gp mark 6}{(5.190,5.692)}
\gppoint{gp mark 6}{(5.216,5.707)}
\gppoint{gp mark 6}{(5.241,5.722)}
\gppoint{gp mark 6}{(5.265,5.736)}
\gppoint{gp mark 6}{(5.288,5.749)}
\gppoint{gp mark 6}{(5.311,5.762)}
\gppoint{gp mark 6}{(5.334,5.775)}
\gppoint{gp mark 6}{(5.357,5.788)}
\gppoint{gp mark 6}{(5.380,5.801)}
\gppoint{gp mark 6}{(5.403,5.815)}
\gppoint{gp mark 6}{(5.428,5.829)}
\gppoint{gp mark 6}{(5.453,5.843)}
\gppoint{gp mark 6}{(5.480,5.859)}
\gppoint{gp mark 6}{(5.510,5.875)}
\gppoint{gp mark 6}{(5.544,5.894)}
\gppoint{gp mark 6}{(5.585,5.918)}
\gppoint{gp mark 6}{(5.649,5.954)}
\gppoint{gp mark 6}{(5.760,6.016)}
\gppoint{gp mark 6}{(2.900,4.384)}
\gppoint{gp mark 6}{(2.941,4.407)}
\gppoint{gp mark 6}{(2.975,4.426)}
\gppoint{gp mark 6}{(3.004,4.442)}
\gppoint{gp mark 6}{(3.031,4.458)}
\gppoint{gp mark 6}{(3.056,4.472)}
\gppoint{gp mark 6}{(3.080,4.486)}
\gppoint{gp mark 6}{(3.104,4.499)}
\gppoint{gp mark 6}{(3.127,4.512)}
\gppoint{gp mark 6}{(3.149,4.524)}
\gppoint{gp mark 6}{(3.172,4.536)}
\gppoint{gp mark 6}{(3.194,4.549)}
\gppoint{gp mark 6}{(3.217,4.562)}
\gppoint{gp mark 6}{(3.241,4.576)}
\gppoint{gp mark 6}{(3.266,4.590)}
\gppoint{gp mark 6}{(3.292,4.605)}
\gppoint{gp mark 6}{(3.321,4.622)}
\gppoint{gp mark 6}{(3.353,4.640)}
\gppoint{gp mark 6}{(3.392,4.663)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 6}{(3.565,3.627)}
\gppoint{gp mark 6}{(3.711,3.709)}
\gppoint{gp mark 6}{(3.784,3.821)}
\gppoint{gp mark 6}{(3.832,3.919)}
\gppoint{gp mark 6}{(3.870,4.011)}
\gppoint{gp mark 6}{(3.904,4.100)}
\gppoint{gp mark 6}{(3.933,4.188)}
\gppoint{gp mark 6}{(3.961,4.274)}
\gppoint{gp mark 6}{(3.987,4.359)}
\gppoint{gp mark 6}{(4.011,4.444)}
\gppoint{gp mark 6}{(4.035,4.528)}
\gppoint{gp mark 6}{(4.035,4.528)}
\gppoint{gp mark 6}{(4.057,4.610)}
\gppoint{gp mark 6}{(4.080,4.694)}
\gppoint{gp mark 6}{(4.102,4.777)}
\gppoint{gp mark 6}{(4.124,4.860)}
\gppoint{gp mark 6}{(4.147,4.944)}
\gppoint{gp mark 6}{(4.170,5.028)}
\gppoint{gp mark 6}{(4.194,5.112)}
\gppoint{gp mark 6}{(4.219,5.197)}
\gppoint{gp mark 6}{(4.248,5.285)}
\gppoint{gp mark 6}{(4.282,5.375)}
\gppoint{gp mark 6}{(4.334,5.476)}
\gppoint{gp mark 6}{(4.422,5.528)}
\gppoint{gp mark 6}{(4.473,5.487)}
\gppoint{gp mark 6}{(4.507,5.435)}
\gppoint{gp mark 6}{(4.535,5.381)}
\gppoint{gp mark 6}{(4.559,5.325)}
\gppoint{gp mark 6}{(4.583,5.267)}
\gppoint{gp mark 6}{(4.605,5.210)}
\gppoint{gp mark 6}{(4.626,5.151)}
\gppoint{gp mark 6}{(4.647,5.093)}
\gppoint{gp mark 6}{(4.669,5.034)}
\gppoint{gp mark 6}{(4.690,4.976)}
\gppoint{gp mark 6}{(4.712,4.918)}
\gppoint{gp mark 6}{(4.735,4.860)}
\gppoint{gp mark 6}{(4.758,4.803)}
\gppoint{gp mark 6}{(4.783,4.747)}
\gppoint{gp mark 6}{(4.810,4.691)}
\gppoint{gp mark 6}{(4.838,4.637)}
\gppoint{gp mark 6}{(4.871,4.584)}
\gppoint{gp mark 6}{(4.908,4.535)}
\gppoint{gp mark 6}{(4.955,4.492)}
\gppoint{gp mark 6}{(5.028,4.462)}
\gppoint{gp mark 6}{(5.173,4.543)}
\gppoint{gp mark 6}{(5.247,4.655)}
\gppoint{gp mark 6}{(5.294,4.752)}
\gppoint{gp mark 6}{(5.333,4.844)}
\gppoint{gp mark 6}{(5.366,4.934)}
\gppoint{gp mark 6}{(5.396,5.021)}
\gppoint{gp mark 6}{(5.423,5.107)}
\gppoint{gp mark 6}{(5.449,5.193)}
\gppoint{gp mark 6}{(5.473,5.277)}
\gppoint{gp mark 6}{(5.497,5.361)}
\gppoint{gp mark 6}{(5.520,5.445)}
\gppoint{gp mark 6}{(5.542,5.528)}
\gppoint{gp mark 6}{(5.564,5.611)}
\gppoint{gp mark 6}{(5.586,5.695)}
\gppoint{gp mark 6}{(5.609,5.778)}
\gppoint{gp mark 6}{(5.632,5.862)}
\gppoint{gp mark 6}{(5.656,5.946)}
\gppoint{gp mark 6}{(5.682,6.032)}
\gppoint{gp mark 6}{(5.710,6.119)}
\gppoint{gp mark 6}{(5.745,6.210)}
\gppoint{gp mark 6}{(5.797,6.311)}
\gppoint{gp mark 6}{(5.885,6.362)}
\gppoint{gp mark 6}{(5.936,6.321)}
\gppoint{gp mark 6}{(5.969,6.270)}
\gppoint{gp mark 6}{(5.997,6.215)}
\gppoint{gp mark 6}{(6.022,6.159)}
\gppoint{gp mark 6}{(6.045,6.102)}
\gppoint{gp mark 6}{(6.067,6.044)}
\gppoint{gp mark 6}{(6.088,5.986)}
\gppoint{gp mark 6}{(6.110,5.927)}
\gppoint{gp mark 6}{(6.131,5.869)}
\gppoint{gp mark 6}{(6.152,5.811)}
\gppoint{gp mark 6}{(6.174,5.752)}
\gppoint{gp mark 6}{(6.197,5.695)}
\gppoint{gp mark 6}{(6.220,5.638)}
\gppoint{gp mark 6}{(6.245,5.581)}
\gppoint{gp mark 6}{(6.271,5.525)}
\gppoint{gp mark 6}{(6.300,5.471)}
\gppoint{gp mark 6}{(6.332,5.419)}
\gppoint{gp mark 6}{(6.369,5.369)}
\gppoint{gp mark 6}{(6.416,5.325)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 6}{(2.791,4.830)}
\gppoint{gp mark 6}{(2.928,4.907)}
\gppoint{gp mark 6}{(2.972,4.932)}
\gppoint{gp mark 6}{(3.004,4.949)}
\gppoint{gp mark 6}{(3.031,4.964)}
\gppoint{gp mark 6}{(3.054,4.977)}
\gppoint{gp mark 6}{(3.076,4.990)}
\gppoint{gp mark 6}{(3.096,5.001)}
\gppoint{gp mark 6}{(3.115,5.012)}
\gppoint{gp mark 6}{(3.133,5.022)}
\gppoint{gp mark 6}{(3.150,5.032)}
\gppoint{gp mark 6}{(3.167,5.041)}
\gppoint{gp mark 6}{(3.184,5.051)}
\gppoint{gp mark 6}{(3.200,5.060)}
\gppoint{gp mark 6}{(3.216,5.069)}
\gppoint{gp mark 6}{(3.232,5.079)}
\gppoint{gp mark 6}{(3.248,5.088)}
\gppoint{gp mark 6}{(3.264,5.097)}
\gppoint{gp mark 6}{(3.280,5.106)}
\gppoint{gp mark 6}{(3.297,5.116)}
\gppoint{gp mark 6}{(3.313,5.125)}
\gppoint{gp mark 6}{(3.331,5.135)}
\gppoint{gp mark 6}{(3.348,5.145)}
\gppoint{gp mark 6}{(3.366,5.156)}
\gppoint{gp mark 6}{(3.386,5.167)}
\gppoint{gp mark 6}{(3.406,5.179)}
\gppoint{gp mark 6}{(3.429,5.192)}
\gppoint{gp mark 6}{(3.454,5.207)}
\gppoint{gp mark 6}{(3.484,5.224)}
\gppoint{gp mark 6}{(3.524,5.248)}
\gppoint{gp mark 6}{(3.663,5.329)}
\gppoint{gp mark 6}{(3.703,5.352)}
\gppoint{gp mark 6}{(3.733,5.369)}
\gppoint{gp mark 6}{(3.758,5.384)}
\gppoint{gp mark 6}{(3.780,5.397)}
\gppoint{gp mark 6}{(3.800,5.409)}
\gppoint{gp mark 6}{(3.819,5.420)}
\gppoint{gp mark 6}{(3.838,5.430)}
\gppoint{gp mark 6}{(3.855,5.440)}
\gppoint{gp mark 6}{(3.872,5.450)}
\gppoint{gp mark 6}{(3.888,5.459)}
\gppoint{gp mark 6}{(3.904,5.468)}
\gppoint{gp mark 6}{(3.920,5.478)}
\gppoint{gp mark 6}{(3.936,5.487)}
\gppoint{gp mark 6}{(3.952,5.496)}
\gppoint{gp mark 6}{(3.968,5.505)}
\gppoint{gp mark 6}{(3.984,5.514)}
\gppoint{gp mark 6}{(4.000,5.523)}
\gppoint{gp mark 6}{(4.016,5.532)}
\gppoint{gp mark 6}{(4.033,5.541)}
\gppoint{gp mark 6}{(4.050,5.551)}
\gppoint{gp mark 6}{(4.068,5.561)}
\gppoint{gp mark 6}{(4.087,5.572)}
\gppoint{gp mark 6}{(4.107,5.583)}
\gppoint{gp mark 6}{(4.128,5.595)}
\gppoint{gp mark 6}{(4.151,5.608)}
\gppoint{gp mark 6}{(4.177,5.622)}
\gppoint{gp mark 6}{(4.209,5.640)}
\gppoint{gp mark 6}{(4.253,5.665)}
\gppoint{gp mark 6}{(4.391,5.741)}
\gppoint{gp mark 6}{(4.435,5.766)}
\gppoint{gp mark 6}{(4.466,5.784)}
\gppoint{gp mark 6}{(4.493,5.799)}
\gppoint{gp mark 6}{(4.517,5.812)}
\gppoint{gp mark 6}{(4.538,5.824)}
\gppoint{gp mark 6}{(4.558,5.835)}
\gppoint{gp mark 6}{(4.577,5.846)}
\gppoint{gp mark 6}{(4.595,5.856)}
\gppoint{gp mark 6}{(4.612,5.866)}
\gppoint{gp mark 6}{(4.629,5.876)}
\gppoint{gp mark 6}{(4.646,5.885)}
\gppoint{gp mark 6}{(4.662,5.895)}
\gppoint{gp mark 6}{(4.678,5.904)}
\gppoint{gp mark 6}{(4.694,5.913)}
\gppoint{gp mark 6}{(4.710,5.922)}
\gppoint{gp mark 6}{(4.726,5.931)}
\gppoint{gp mark 6}{(4.726,5.931)}
\gppoint{gp mark 6}{(4.743,5.941)}
\gppoint{gp mark 6}{(4.759,5.950)}
\gppoint{gp mark 6}{(4.776,5.960)}
\gppoint{gp mark 6}{(4.793,5.970)}
\gppoint{gp mark 6}{(4.810,5.980)}
\gppoint{gp mark 6}{(4.829,5.990)}
\gppoint{gp mark 6}{(4.848,6.002)}
\gppoint{gp mark 6}{(4.869,6.014)}
\gppoint{gp mark 6}{(4.891,6.027)}
\gppoint{gp mark 6}{(4.916,6.041)}
\gppoint{gp mark 6}{(4.946,6.059)}
\gppoint{gp mark 6}{(4.987,6.082)}
\gppoint{gp mark 6}{(5.125,6.163)}
\gppoint{gp mark 6}{(2.241,4.519)}
\gppoint{gp mark 6}{(2.270,4.535)}
\gppoint{gp mark 6}{(2.295,4.549)}
\gppoint{gp mark 6}{(2.318,4.562)}
\gppoint{gp mark 6}{(2.338,4.574)}
\gppoint{gp mark 6}{(2.357,4.585)}
\gppoint{gp mark 6}{(2.375,4.596)}
\gppoint{gp mark 6}{(2.393,4.606)}
\gppoint{gp mark 6}{(2.410,4.615)}
\gppoint{gp mark 6}{(2.426,4.625)}
\gppoint{gp mark 6}{(2.442,4.634)}
\gppoint{gp mark 6}{(2.458,4.643)}
\gppoint{gp mark 6}{(2.474,4.652)}
\gppoint{gp mark 6}{(2.490,4.661)}
\gppoint{gp mark 6}{(2.506,4.670)}
\gppoint{gp mark 6}{(2.522,4.679)}
\gppoint{gp mark 6}{(2.538,4.688)}
\gppoint{gp mark 6}{(2.554,4.697)}
\gppoint{gp mark 6}{(2.571,4.707)}
\gppoint{gp mark 6}{(2.588,4.717)}
\gppoint{gp mark 6}{(2.606,4.727)}
\gppoint{gp mark 6}{(2.625,4.737)}
\gppoint{gp mark 6}{(2.644,4.748)}
\gppoint{gp mark 6}{(2.666,4.760)}
\gppoint{gp mark 6}{(2.689,4.773)}
\gppoint{gp mark 6}{(2.715,4.788)}
\gppoint{gp mark 6}{(2.747,4.806)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 6}{(4.234,5.271)}
\gppoint{gp mark 6}{(4.334,5.330)}
\gppoint{gp mark 6}{(4.367,5.278)}
\gppoint{gp mark 6}{(4.391,5.221)}
\gppoint{gp mark 6}{(4.412,5.162)}
\gppoint{gp mark 6}{(4.430,5.102)}
\gppoint{gp mark 6}{(4.448,5.041)}
\gppoint{gp mark 6}{(4.464,4.979)}
\gppoint{gp mark 6}{(4.480,4.917)}
\gppoint{gp mark 6}{(4.496,4.855)}
\gppoint{gp mark 6}{(4.511,4.793)}
\gppoint{gp mark 6}{(4.526,4.730)}
\gppoint{gp mark 6}{(4.541,4.668)}
\gppoint{gp mark 6}{(4.556,4.606)}
\gppoint{gp mark 6}{(4.572,4.543)}
\gppoint{gp mark 6}{(4.587,4.482)}
\gppoint{gp mark 6}{(4.603,4.420)}
\gppoint{gp mark 6}{(4.619,4.358)}
\gppoint{gp mark 6}{(4.636,4.297)}
\gppoint{gp mark 6}{(4.653,4.236)}
\gppoint{gp mark 6}{(4.671,4.175)}
\gppoint{gp mark 6}{(4.690,4.114)}
\gppoint{gp mark 6}{(4.710,4.054)}
\gppoint{gp mark 6}{(4.731,3.995)}
\gppoint{gp mark 6}{(4.754,3.937)}
\gppoint{gp mark 6}{(4.779,3.880)}
\gppoint{gp mark 6}{(4.807,3.825)}
\gppoint{gp mark 6}{(4.839,3.772)}
\gppoint{gp mark 6}{(4.878,3.723)}
\gppoint{gp mark 6}{(4.933,3.682)}
\gppoint{gp mark 6}{(5.122,3.788)}
\gppoint{gp mark 6}{(5.176,3.890)}
\gppoint{gp mark 6}{(5.214,3.982)}
\gppoint{gp mark 6}{(5.245,4.071)}
\gppoint{gp mark 6}{(5.272,4.157)}
\gppoint{gp mark 6}{(5.297,4.242)}
\gppoint{gp mark 6}{(5.319,4.325)}
\gppoint{gp mark 6}{(5.339,4.408)}
\gppoint{gp mark 6}{(5.358,4.490)}
\gppoint{gp mark 6}{(5.376,4.570)}
\gppoint{gp mark 6}{(5.393,4.651)}
\gppoint{gp mark 6}{(5.410,4.731)}
\gppoint{gp mark 6}{(5.425,4.811)}
\gppoint{gp mark 6}{(5.441,4.891)}
\gppoint{gp mark 6}{(5.456,4.971)}
\gppoint{gp mark 6}{(5.470,5.050)}
\gppoint{gp mark 6}{(5.485,5.129)}
\gppoint{gp mark 6}{(5.499,5.209)}
\gppoint{gp mark 6}{(5.513,5.288)}
\gppoint{gp mark 6}{(5.528,5.367)}
\gppoint{gp mark 6}{(5.542,5.447)}
\gppoint{gp mark 6}{(5.557,5.526)}
\gppoint{gp mark 6}{(5.572,5.606)}
\gppoint{gp mark 6}{(5.588,5.686)}
\gppoint{gp mark 6}{(5.604,5.767)}
\gppoint{gp mark 6}{(5.622,5.848)}
\gppoint{gp mark 6}{(5.641,5.931)}
\gppoint{gp mark 6}{(5.665,6.015)}
\gppoint{gp mark 6}{(5.697,6.105)}
\gppoint{gp mark 6}{(5.796,6.164)}
\gppoint{gp mark 6}{(5.829,6.112)}
\gppoint{gp mark 6}{(5.853,6.055)}
\gppoint{gp mark 6}{(5.874,5.996)}
\gppoint{gp mark 6}{(5.893,5.936)}
\gppoint{gp mark 6}{(5.910,5.875)}
\gppoint{gp mark 6}{(5.926,5.814)}
\gppoint{gp mark 6}{(5.942,5.752)}
\gppoint{gp mark 6}{(5.958,5.690)}
\gppoint{gp mark 6}{(5.973,5.627)}
\gppoint{gp mark 6}{(5.988,5.565)}
\gppoint{gp mark 6}{(6.003,5.503)}
\gppoint{gp mark 6}{(6.019,5.440)}
\gppoint{gp mark 6}{(6.034,5.378)}
\gppoint{gp mark 6}{(6.050,5.316)}
\gppoint{gp mark 6}{(6.065,5.254)}
\gppoint{gp mark 6}{(6.082,5.192)}
\gppoint{gp mark 6}{(6.082,5.192)}
\gppoint{gp mark 6}{(6.098,5.130)}
\gppoint{gp mark 6}{(6.116,5.069)}
\gppoint{gp mark 6}{(6.134,5.008)}
\gppoint{gp mark 6}{(6.152,4.948)}
\gppoint{gp mark 6}{(6.172,4.888)}
\gppoint{gp mark 6}{(6.194,4.829)}
\gppoint{gp mark 6}{(6.216,4.771)}
\gppoint{gp mark 6}{(6.241,4.714)}
\gppoint{gp mark 6}{(6.268,4.658)}
\gppoint{gp mark 6}{(6.301,4.605)}
\gppoint{gp mark 6}{(6.340,4.556)}
\gppoint{gp mark 6}{(6.394,4.517)}
\gppoint{gp mark 6}{(6.583,4.622)}
\gppoint{gp mark 6}{(6.637,4.723)}
\gppoint{gp mark 6}{(6.675,4.816)}
\gppoint{gp mark 6}{(6.707,4.904)}
\gppoint{gp mark 6}{(6.734,4.991)}
\gppoint{gp mark 6}{(6.758,5.075)}
\gppoint{gp mark 6}{(6.780,5.159)}
\gppoint{gp mark 6}{(6.800,5.241)}
\gppoint{gp mark 6}{(6.819,5.323)}
\gppoint{gp mark 6}{(6.837,5.404)}
\gppoint{gp mark 6}{(6.854,5.485)}
\gppoint{gp mark 6}{(6.871,5.566)}
\gppoint{gp mark 6}{(6.887,5.646)}
\gppoint{gp mark 6}{(6.902,5.726)}
\gppoint{gp mark 6}{(6.917,5.805)}
\gppoint{gp mark 6}{(6.932,5.885)}
\gppoint{gp mark 6}{(6.946,5.964)}
\gppoint{gp mark 6}{(6.960,6.043)}
\gppoint{gp mark 6}{(6.975,6.122)}
\gppoint{gp mark 6}{(6.989,6.202)}
\gppoint{gp mark 6}{(7.003,6.281)}
\gppoint{gp mark 6}{(7.018,6.361)}
\gppoint{gp mark 6}{(7.033,6.440)}
\gppoint{gp mark 6}{(7.049,6.521)}
\gppoint{gp mark 6}{(7.065,6.601)}
\gppoint{gp mark 6}{(7.083,6.683)}
\gppoint{gp mark 6}{(7.103,6.765)}
\gppoint{gp mark 6}{(7.126,6.850)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.723,6.246)--(10.362,5.173);
\draw[gp path] (1.800,4.578)--(7.439,3.506);
\draw[gp path] (10.362,5.173)--(7.439,3.506);
\draw[gp path] (4.723,6.246)--(1.800,4.578);
\gpfill{rgb color={0.655,0.079,0.434},opacity=0.05} (4.723,6.246)--(1.800,4.578)--(7.439,3.506)--(10.362,5.173)--cycle;
\draw[gp path] (4.723,6.246)--(10.362,5.173)--(7.439,3.506)--(1.800,4.578)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$\phi_p$};
\node[gp node center] at (10.991,1.768) {$\phi_v$};
\node[gp node center] at (-0.039,4.755) {$J_v$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 25 Jun 2024 07:02:06 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,1.862)--(1.132,1.862);
\draw[gp path] (11.947,1.862)--(11.767,1.862);
\node[gp node right] at (0.768,1.862) {$1$};
\draw[gp path] (0.952,2.739)--(1.132,2.739);
\draw[gp path] (11.947,2.739)--(11.767,2.739);
\node[gp node right] at (0.768,2.739) {$2$};
\draw[gp path] (0.952,3.617)--(1.132,3.617);
\draw[gp path] (11.947,3.617)--(11.767,3.617);
\node[gp node right] at (0.768,3.617) {$3$};
\draw[gp path] (0.952,4.494)--(1.132,4.494);
\draw[gp path] (11.947,4.494)--(11.767,4.494);
\node[gp node right] at (0.768,4.494) {$4$};
\draw[gp path] (0.952,5.371)--(1.132,5.371);
\draw[gp path] (11.947,5.371)--(11.767,5.371);
\node[gp node right] at (0.768,5.371) {$5$};
\draw[gp path] (0.952,6.248)--(1.132,6.248);
\draw[gp path] (11.947,6.248)--(11.767,6.248);
\node[gp node right] at (0.768,6.248) {$6$};
\draw[gp path] (0.952,7.125)--(1.132,7.125);
\draw[gp path] (11.947,7.125)--(11.767,7.125);
\node[gp node right] at (0.768,7.125) {$7$};
\draw[gp path] (0.952,8.002)--(1.132,8.002);
\draw[gp path] (11.947,8.002)--(11.767,8.002);
\node[gp node right] at (0.768,8.002) {$8$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.702,0.985)--(2.702,1.165);
\draw[gp path] (2.702,8.441)--(2.702,8.261);
\node[gp node center] at (2.702,0.677) {$1$};
\draw[gp path] (4.452,0.985)--(4.452,1.165);
\draw[gp path] (4.452,8.441)--(4.452,8.261);
\node[gp node center] at (4.452,0.677) {$2$};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,8.441)--(6.202,8.261);
\node[gp node center] at (6.202,0.677) {$3$};
\draw[gp path] (7.952,0.985)--(7.952,1.165);
\draw[gp path] (7.952,8.441)--(7.952,8.261);
\node[gp node center] at (7.952,0.677) {$4$};
\draw[gp path] (9.702,0.985)--(9.702,1.165);
\draw[gp path] (9.702,8.441)--(9.702,8.261);
\node[gp node center] at (9.702,0.677) {$5$};
\draw[gp path] (11.451,0.985)--(11.451,1.165);
\draw[gp path] (11.451,8.441)--(11.451,8.261);
\node[gp node center] at (11.451,0.677) {$6$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {$I$};
\node[gp node center] at (6.449,0.215) {$\phi$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.952,1.862)--(1.063,1.862)--(1.174,1.862)--(1.285,1.862)--(1.396,1.862)%
  --(1.507,1.862)--(1.618,1.862)--(1.729,1.862)--(1.840,1.862)--(1.952,1.862)--(2.063,1.862)%
  --(2.174,1.862)--(2.285,1.862)--(2.396,1.862)--(2.507,1.862)--(2.618,1.862)--(2.729,1.862)%
  --(2.840,1.862)--(2.951,1.862)--(3.062,1.862)--(3.173,1.862)--(3.284,1.862)--(3.395,1.862)%
  --(3.506,1.862)--(3.617,1.862)--(3.729,1.862)--(3.840,1.862)--(3.951,1.862)--(4.062,1.862)%
  --(4.173,1.862)--(4.284,1.862)--(4.395,1.862)--(4.506,1.862)--(4.617,1.862)--(4.728,1.862)%
  --(4.839,1.862)--(4.950,1.862)--(5.061,1.862)--(5.172,1.862)--(5.283,1.862)--(5.394,1.862)%
  --(5.505,1.862)--(5.617,1.862)--(5.728,1.862)--(5.839,1.862)--(5.950,1.862)--(6.061,1.862)%
  --(6.172,1.862)--(6.283,1.862)--(6.394,1.862)--(6.505,1.862)--(6.616,1.862)--(6.727,1.862)%
  --(6.838,1.862)--(6.949,1.862)--(7.060,1.862)--(7.171,1.862)--(7.282,1.862)--(7.394,1.862)%
  --(7.505,1.862)--(7.616,1.862)--(7.727,1.862)--(7.838,1.862)--(7.949,1.862)--(8.060,1.862)%
  --(8.171,1.862)--(8.282,1.862)--(8.393,1.862)--(8.504,1.862)--(8.615,1.862)--(8.726,1.862)%
  --(8.837,1.862)--(8.948,1.862)--(9.059,1.862)--(9.170,1.862)--(9.282,1.862)--(9.393,1.862)%
  --(9.504,1.862)--(9.615,1.862)--(9.726,1.862)--(9.837,1.862)--(9.948,1.862)--(10.059,1.862)%
  --(10.170,1.862)--(10.281,1.862)--(10.392,1.862)--(10.503,1.862)--(10.614,1.862)--(10.725,1.862)%
  --(10.836,1.862)--(10.947,1.862)--(11.059,1.862)--(11.170,1.862)--(11.281,1.862)--(11.392,1.862)%
  --(11.503,1.862)--(11.614,1.862)--(11.725,1.862)--(11.836,1.862)--(11.947,1.862);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.952,2.739)--(1.063,2.739)--(1.174,2.739)--(1.285,2.739)--(1.396,2.739)%
  --(1.507,2.739)--(1.618,2.739)--(1.729,2.739)--(1.840,2.739)--(1.952,2.739)--(2.063,2.739)%
  --(2.174,2.739)--(2.285,2.739)--(2.396,2.739)--(2.507,2.739)--(2.618,2.739)--(2.729,2.739)%
  --(2.840,2.739)--(2.951,2.739)--(3.062,2.739)--(3.173,2.739)--(3.284,2.739)--(3.395,2.739)%
  --(3.506,2.739)--(3.617,2.739)--(3.729,2.739)--(3.840,2.739)--(3.951,2.739)--(4.062,2.739)%
  --(4.173,2.739)--(4.284,2.739)--(4.395,2.739)--(4.506,2.739)--(4.617,2.739)--(4.728,2.739)%
  --(4.839,2.739)--(4.950,2.739)--(5.061,2.739)--(5.172,2.739)--(5.283,2.739)--(5.394,2.739)%
  --(5.505,2.739)--(5.617,2.739)--(5.728,2.739)--(5.839,2.739)--(5.950,2.739)--(6.061,2.739)%
  --(6.172,2.739)--(6.283,2.739)--(6.394,2.739)--(6.505,2.739)--(6.616,2.739)--(6.727,2.739)%
  --(6.838,2.739)--(6.949,2.739)--(7.060,2.739)--(7.171,2.739)--(7.282,2.739)--(7.394,2.739)%
  --(7.505,2.739)--(7.616,2.739)--(7.727,2.739)--(7.838,2.739)--(7.949,2.739)--(8.060,2.739)%
  --(8.171,2.739)--(8.282,2.739)--(8.393,2.739)--(8.504,2.739)--(8.615,2.739)--(8.726,2.739)%
  --(8.837,2.739)--(8.948,2.739)--(9.059,2.739)--(9.170,2.739)--(9.282,2.739)--(9.393,2.739)%
  --(9.504,2.739)--(9.615,2.739)--(9.726,2.739)--(9.837,2.739)--(9.948,2.739)--(10.059,2.739)%
  --(10.170,2.739)--(10.281,2.739)--(10.392,2.739)--(10.503,2.739)--(10.614,2.739)--(10.725,2.739)%
  --(10.836,2.739)--(10.947,2.739)--(11.059,2.739)--(11.170,2.739)--(11.281,2.739)--(11.392,2.739)%
  --(11.503,2.739)--(11.614,2.739)--(11.725,2.739)--(11.836,2.739)--(11.947,2.739);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.952,3.617)--(1.063,3.617)--(1.174,3.617)--(1.285,3.617)--(1.396,3.617)%
  --(1.507,3.617)--(1.618,3.617)--(1.729,3.617)--(1.840,3.617)--(1.952,3.617)--(2.063,3.617)%
  --(2.174,3.617)--(2.285,3.617)--(2.396,3.617)--(2.507,3.617)--(2.618,3.617)--(2.729,3.617)%
  --(2.840,3.617)--(2.951,3.617)--(3.062,3.617)--(3.173,3.617)--(3.284,3.617)--(3.395,3.617)%
  --(3.506,3.617)--(3.617,3.617)--(3.729,3.617)--(3.840,3.617)--(3.951,3.617)--(4.062,3.617)%
  --(4.173,3.617)--(4.284,3.617)--(4.395,3.617)--(4.506,3.617)--(4.617,3.617)--(4.728,3.617)%
  --(4.839,3.617)--(4.950,3.617)--(5.061,3.617)--(5.172,3.617)--(5.283,3.617)--(5.394,3.617)%
  --(5.505,3.617)--(5.617,3.617)--(5.728,3.617)--(5.839,3.617)--(5.950,3.617)--(6.061,3.617)%
  --(6.172,3.617)--(6.283,3.617)--(6.394,3.617)--(6.505,3.617)--(6.616,3.617)--(6.727,3.617)%
  --(6.838,3.617)--(6.949,3.617)--(7.060,3.617)--(7.171,3.617)--(7.282,3.617)--(7.394,3.617)%
  --(7.505,3.617)--(7.616,3.617)--(7.727,3.617)--(7.838,3.617)--(7.949,3.617)--(8.060,3.617)%
  --(8.171,3.617)--(8.282,3.617)--(8.393,3.617)--(8.504,3.617)--(8.615,3.617)--(8.726,3.617)%
  --(8.837,3.617)--(8.948,3.617)--(9.059,3.617)--(9.170,3.617)--(9.282,3.617)--(9.393,3.617)%
  --(9.504,3.617)--(9.615,3.617)--(9.726,3.617)--(9.837,3.617)--(9.948,3.617)--(10.059,3.617)%
  --(10.170,3.617)--(10.281,3.617)--(10.392,3.617)--(10.503,3.617)--(10.614,3.617)--(10.725,3.617)%
  --(10.836,3.617)--(10.947,3.617)--(11.059,3.617)--(11.170,3.617)--(11.281,3.617)--(11.392,3.617)%
  --(11.503,3.617)--(11.614,3.617)--(11.725,3.617)--(11.836,3.617)--(11.947,3.617);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.952,4.494)--(1.063,4.494)--(1.174,4.494)--(1.285,4.494)--(1.396,4.494)%
  --(1.507,4.494)--(1.618,4.494)--(1.729,4.494)--(1.840,4.494)--(1.952,4.494)--(2.063,4.494)%
  --(2.174,4.494)--(2.285,4.494)--(2.396,4.494)--(2.507,4.494)--(2.618,4.494)--(2.729,4.494)%
  --(2.840,4.494)--(2.951,4.494)--(3.062,4.494)--(3.173,4.494)--(3.284,4.494)--(3.395,4.494)%
  --(3.506,4.494)--(3.617,4.494)--(3.729,4.494)--(3.840,4.494)--(3.951,4.494)--(4.062,4.494)%
  --(4.173,4.494)--(4.284,4.494)--(4.395,4.494)--(4.506,4.494)--(4.617,4.494)--(4.728,4.494)%
  --(4.839,4.494)--(4.950,4.494)--(5.061,4.494)--(5.172,4.494)--(5.283,4.494)--(5.394,4.494)%
  --(5.505,4.494)--(5.617,4.494)--(5.728,4.494)--(5.839,4.494)--(5.950,4.494)--(6.061,4.494)%
  --(6.172,4.494)--(6.283,4.494)--(6.394,4.494)--(6.505,4.494)--(6.616,4.494)--(6.727,4.494)%
  --(6.838,4.494)--(6.949,4.494)--(7.060,4.494)--(7.171,4.494)--(7.282,4.494)--(7.394,4.494)%
  --(7.505,4.494)--(7.616,4.494)--(7.727,4.494)--(7.838,4.494)--(7.949,4.494)--(8.060,4.494)%
  --(8.171,4.494)--(8.282,4.494)--(8.393,4.494)--(8.504,4.494)--(8.615,4.494)--(8.726,4.494)%
  --(8.837,4.494)--(8.948,4.494)--(9.059,4.494)--(9.170,4.494)--(9.282,4.494)--(9.393,4.494)%
  --(9.504,4.494)--(9.615,4.494)--(9.726,4.494)--(9.837,4.494)--(9.948,4.494)--(10.059,4.494)%
  --(10.170,4.494)--(10.281,4.494)--(10.392,4.494)--(10.503,4.494)--(10.614,4.494)--(10.725,4.494)%
  --(10.836,4.494)--(10.947,4.494)--(11.059,4.494)--(11.170,4.494)--(11.281,4.494)--(11.392,4.494)%
  --(11.503,4.494)--(11.614,4.494)--(11.725,4.494)--(11.836,4.494)--(11.947,4.494);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.952,5.371)--(1.063,5.371)--(1.174,5.371)--(1.285,5.371)--(1.396,5.371)%
  --(1.507,5.371)--(1.618,5.371)--(1.729,5.371)--(1.840,5.371)--(1.952,5.371)--(2.063,5.371)%
  --(2.174,5.371)--(2.285,5.371)--(2.396,5.371)--(2.507,5.371)--(2.618,5.371)--(2.729,5.371)%
  --(2.840,5.371)--(2.951,5.371)--(3.062,5.371)--(3.173,5.371)--(3.284,5.371)--(3.395,5.371)%
  --(3.506,5.371)--(3.617,5.371)--(3.729,5.371)--(3.840,5.371)--(3.951,5.371)--(4.062,5.371)%
  --(4.173,5.371)--(4.284,5.371)--(4.395,5.371)--(4.506,5.371)--(4.617,5.371)--(4.728,5.371)%
  --(4.839,5.371)--(4.950,5.371)--(5.061,5.371)--(5.172,5.371)--(5.283,5.371)--(5.394,5.371)%
  --(5.505,5.371)--(5.617,5.371)--(5.728,5.371)--(5.839,5.371)--(5.950,5.371)--(6.061,5.371)%
  --(6.172,5.371)--(6.283,5.371)--(6.394,5.371)--(6.505,5.371)--(6.616,5.371)--(6.727,5.371)%
  --(6.838,5.371)--(6.949,5.371)--(7.060,5.371)--(7.171,5.371)--(7.282,5.371)--(7.394,5.371)%
  --(7.505,5.371)--(7.616,5.371)--(7.727,5.371)--(7.838,5.371)--(7.949,5.371)--(8.060,5.371)%
  --(8.171,5.371)--(8.282,5.371)--(8.393,5.371)--(8.504,5.371)--(8.615,5.371)--(8.726,5.371)%
  --(8.837,5.371)--(8.948,5.371)--(9.059,5.371)--(9.170,5.371)--(9.282,5.371)--(9.393,5.371)%
  --(9.504,5.371)--(9.615,5.371)--(9.726,5.371)--(9.837,5.371)--(9.948,5.371)--(10.059,5.371)%
  --(10.170,5.371)--(10.281,5.371)--(10.392,5.371)--(10.503,5.371)--(10.614,5.371)--(10.725,5.371)%
  --(10.836,5.371)--(10.947,5.371)--(11.059,5.371)--(11.170,5.371)--(11.281,5.371)--(11.392,5.371)%
  --(11.503,5.371)--(11.614,5.371)--(11.725,5.371)--(11.836,5.371)--(11.947,5.371);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.952,6.248)--(1.063,6.248)--(1.174,6.248)--(1.285,6.248)--(1.396,6.248)%
  --(1.507,6.248)--(1.618,6.248)--(1.729,6.248)--(1.840,6.248)--(1.952,6.248)--(2.063,6.248)%
  --(2.174,6.248)--(2.285,6.248)--(2.396,6.248)--(2.507,6.248)--(2.618,6.248)--(2.729,6.248)%
  --(2.840,6.248)--(2.951,6.248)--(3.062,6.248)--(3.173,6.248)--(3.284,6.248)--(3.395,6.248)%
  --(3.506,6.248)--(3.617,6.248)--(3.729,6.248)--(3.840,6.248)--(3.951,6.248)--(4.062,6.248)%
  --(4.173,6.248)--(4.284,6.248)--(4.395,6.248)--(4.506,6.248)--(4.617,6.248)--(4.728,6.248)%
  --(4.839,6.248)--(4.950,6.248)--(5.061,6.248)--(5.172,6.248)--(5.283,6.248)--(5.394,6.248)%
  --(5.505,6.248)--(5.617,6.248)--(5.728,6.248)--(5.839,6.248)--(5.950,6.248)--(6.061,6.248)%
  --(6.172,6.248)--(6.283,6.248)--(6.394,6.248)--(6.505,6.248)--(6.616,6.248)--(6.727,6.248)%
  --(6.838,6.248)--(6.949,6.248)--(7.060,6.248)--(7.171,6.248)--(7.282,6.248)--(7.394,6.248)%
  --(7.505,6.248)--(7.616,6.248)--(7.727,6.248)--(7.838,6.248)--(7.949,6.248)--(8.060,6.248)%
  --(8.171,6.248)--(8.282,6.248)--(8.393,6.248)--(8.504,6.248)--(8.615,6.248)--(8.726,6.248)%
  --(8.837,6.248)--(8.948,6.248)--(9.059,6.248)--(9.170,6.248)--(9.282,6.248)--(9.393,6.248)%
  --(9.504,6.248)--(9.615,6.248)--(9.726,6.248)--(9.837,6.248)--(9.948,6.248)--(10.059,6.248)%
  --(10.170,6.248)--(10.281,6.248)--(10.392,6.248)--(10.503,6.248)--(10.614,6.248)--(10.725,6.248)%
  --(10.836,6.248)--(10.947,6.248)--(11.059,6.248)--(11.170,6.248)--(11.281,6.248)--(11.392,6.248)%
  --(11.503,6.248)--(11.614,6.248)--(11.725,6.248)--(11.836,6.248)--(11.947,6.248);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.952,7.125)--(1.063,7.125)--(1.174,7.125)--(1.285,7.125)--(1.396,7.125)%
  --(1.507,7.125)--(1.618,7.125)--(1.729,7.125)--(1.840,7.125)--(1.952,7.125)--(2.063,7.125)%
  --(2.174,7.125)--(2.285,7.125)--(2.396,7.125)--(2.507,7.125)--(2.618,7.125)--(2.729,7.125)%
  --(2.840,7.125)--(2.951,7.125)--(3.062,7.125)--(3.173,7.125)--(3.284,7.125)--(3.395,7.125)%
  --(3.506,7.125)--(3.617,7.125)--(3.729,7.125)--(3.840,7.125)--(3.951,7.125)--(4.062,7.125)%
  --(4.173,7.125)--(4.284,7.125)--(4.395,7.125)--(4.506,7.125)--(4.617,7.125)--(4.728,7.125)%
  --(4.839,7.125)--(4.950,7.125)--(5.061,7.125)--(5.172,7.125)--(5.283,7.125)--(5.394,7.125)%
  --(5.505,7.125)--(5.617,7.125)--(5.728,7.125)--(5.839,7.125)--(5.950,7.125)--(6.061,7.125)%
  --(6.172,7.125)--(6.283,7.125)--(6.394,7.125)--(6.505,7.125)--(6.616,7.125)--(6.727,7.125)%
  --(6.838,7.125)--(6.949,7.125)--(7.060,7.125)--(7.171,7.125)--(7.282,7.125)--(7.394,7.125)%
  --(7.505,7.125)--(7.616,7.125)--(7.727,7.125)--(7.838,7.125)--(7.949,7.125)--(8.060,7.125)%
  --(8.171,7.125)--(8.282,7.125)--(8.393,7.125)--(8.504,7.125)--(8.615,7.125)--(8.726,7.125)%
  --(8.837,7.125)--(8.948,7.125)--(9.059,7.125)--(9.170,7.125)--(9.282,7.125)--(9.393,7.125)%
  --(9.504,7.125)--(9.615,7.125)--(9.726,7.125)--(9.837,7.125)--(9.948,7.125)--(10.059,7.125)%
  --(10.170,7.125)--(10.281,7.125)--(10.392,7.125)--(10.503,7.125)--(10.614,7.125)--(10.725,7.125)%
  --(10.836,7.125)--(10.947,7.125)--(11.059,7.125)--(11.170,7.125)--(11.281,7.125)--(11.392,7.125)%
  --(11.503,7.125)--(11.614,7.125)--(11.725,7.125)--(11.836,7.125)--(11.947,7.125);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.971,2.020)--(1.056,2.006)--(1.140,1.991)--(1.225,1.975)--(1.310,1.958)%
  --(1.395,1.941)--(1.480,1.922)--(1.565,1.904)--(1.650,1.886)--(1.735,1.868)--(1.820,1.851)%
  --(1.904,1.834)--(1.989,1.818)--(2.074,1.803)--(2.159,1.788)--(2.244,1.775)--(2.329,1.762)%
  --(2.414,1.751)--(2.499,1.740)--(2.583,1.731)--(2.668,1.723)--(2.753,1.716)--(2.838,1.710)%
  --(2.923,1.706)--(3.008,1.702)--(3.093,1.700)--(3.178,1.699)--(3.263,1.699)--(3.347,1.700)%
  --(3.432,1.702)--(3.517,1.705)--(3.602,1.710)--(3.687,1.716)--(3.772,1.723)--(3.857,1.731)%
  --(3.942,1.740)--(4.026,1.750)--(4.111,1.762)--(4.196,1.774)--(4.281,1.788)--(4.366,1.802)%
  --(4.451,1.817)--(4.536,1.833)--(4.621,1.850)--(4.706,1.868)--(4.790,1.886)--(4.875,1.904)%
  --(4.960,1.922)--(5.045,1.940)--(5.130,1.958)--(5.215,1.975)--(5.300,1.991)--(5.385,2.006)%
  --(5.469,2.020)--(5.554,2.032)--(5.639,2.042)--(5.724,2.050)--(5.809,2.056)--(5.894,2.059)%
  --(5.979,2.060)--(6.064,2.059)--(6.149,2.055)--(6.233,2.048)--(6.318,2.040)--(6.403,2.029)%
  --(6.488,2.017)--(6.573,2.003)--(6.658,1.988)--(6.743,1.971)--(6.828,1.954)--(6.913,1.936)%
  --(6.997,1.918)--(7.082,1.900)--(7.167,1.882)--(7.252,1.864)--(7.337,1.847)--(7.422,1.830)%
  --(7.507,1.814)--(7.592,1.799)--(7.676,1.785)--(7.761,1.772)--(7.846,1.759)--(7.931,1.748)%
  --(8.016,1.738)--(8.101,1.729)--(8.186,1.721)--(8.271,1.715)--(8.356,1.709)--(8.440,1.705)%
  --(8.525,1.701)--(8.610,1.699)--(8.695,1.699)--(8.780,1.699)--(8.865,1.700)--(8.950,1.703)%
  --(9.035,1.706)--(9.119,1.711)--(9.204,1.717)--(9.289,1.725)--(9.374,1.733)--(9.459,1.742)%
  --(9.544,1.753)--(9.629,1.764)--(9.714,1.777)--(9.799,1.791)--(9.883,1.805)--(9.968,1.821)%
  --(10.053,1.836)--(10.138,1.857)--(10.223,1.869)--(10.308,1.890)--(10.393,1.908)--(10.478,1.926)%
  --(10.563,1.944)--(10.647,1.962)--(10.732,1.979)--(10.817,1.995)--(10.902,2.009)--(10.987,2.023)%
  --(11.072,2.034)--(11.157,2.044)--(11.242,2.051)--(11.326,2.057)--(11.411,2.060)--(11.496,2.060)%
  --(11.581,2.058)--(11.666,2.053)--(11.751,2.046);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(0.971,2.020)}
\gppoint{gp mark 8}{(1.056,2.006)}
\gppoint{gp mark 8}{(1.140,1.991)}
\gppoint{gp mark 8}{(1.225,1.975)}
\gppoint{gp mark 8}{(1.310,1.958)}
\gppoint{gp mark 8}{(1.395,1.941)}
\gppoint{gp mark 8}{(1.480,1.922)}
\gppoint{gp mark 8}{(1.565,1.904)}
\gppoint{gp mark 8}{(1.650,1.886)}
\gppoint{gp mark 8}{(1.735,1.868)}
\gppoint{gp mark 8}{(1.820,1.851)}
\gppoint{gp mark 8}{(1.904,1.834)}
\gppoint{gp mark 8}{(1.989,1.818)}
\gppoint{gp mark 8}{(2.074,1.803)}
\gppoint{gp mark 8}{(2.159,1.788)}
\gppoint{gp mark 8}{(2.244,1.775)}
\gppoint{gp mark 8}{(2.329,1.762)}
\gppoint{gp mark 8}{(2.414,1.751)}
\gppoint{gp mark 8}{(2.499,1.740)}
\gppoint{gp mark 8}{(2.583,1.731)}
\gppoint{gp mark 8}{(2.668,1.723)}
\gppoint{gp mark 8}{(2.753,1.716)}
\gppoint{gp mark 8}{(2.838,1.710)}
\gppoint{gp mark 8}{(2.923,1.706)}
\gppoint{gp mark 8}{(3.008,1.702)}
\gppoint{gp mark 8}{(3.093,1.700)}
\gppoint{gp mark 8}{(3.178,1.699)}
\gppoint{gp mark 8}{(3.263,1.699)}
\gppoint{gp mark 8}{(3.347,1.700)}
\gppoint{gp mark 8}{(3.432,1.702)}
\gppoint{gp mark 8}{(3.517,1.705)}
\gppoint{gp mark 8}{(3.602,1.710)}
\gppoint{gp mark 8}{(3.687,1.716)}
\gppoint{gp mark 8}{(3.772,1.723)}
\gppoint{gp mark 8}{(3.857,1.731)}
\gppoint{gp mark 8}{(3.942,1.740)}
\gppoint{gp mark 8}{(4.026,1.750)}
\gppoint{gp mark 8}{(4.111,1.762)}
\gppoint{gp mark 8}{(4.196,1.774)}
\gppoint{gp mark 8}{(4.281,1.788)}
\gppoint{gp mark 8}{(4.366,1.802)}
\gppoint{gp mark 8}{(4.451,1.817)}
\gppoint{gp mark 8}{(4.536,1.833)}
\gppoint{gp mark 8}{(4.621,1.850)}
\gppoint{gp mark 8}{(4.706,1.868)}
\gppoint{gp mark 8}{(4.790,1.886)}
\gppoint{gp mark 8}{(4.875,1.904)}
\gppoint{gp mark 8}{(4.960,1.922)}
\gppoint{gp mark 8}{(5.045,1.940)}
\gppoint{gp mark 8}{(5.130,1.958)}
\gppoint{gp mark 8}{(5.215,1.975)}
\gppoint{gp mark 8}{(5.300,1.991)}
\gppoint{gp mark 8}{(5.385,2.006)}
\gppoint{gp mark 8}{(5.469,2.020)}
\gppoint{gp mark 8}{(5.554,2.032)}
\gppoint{gp mark 8}{(5.639,2.042)}
\gppoint{gp mark 8}{(5.724,2.050)}
\gppoint{gp mark 8}{(5.809,2.056)}
\gppoint{gp mark 8}{(5.894,2.059)}
\gppoint{gp mark 8}{(5.979,2.060)}
\gppoint{gp mark 8}{(6.064,2.059)}
\gppoint{gp mark 8}{(6.149,2.055)}
\gppoint{gp mark 8}{(6.233,2.048)}
\gppoint{gp mark 8}{(6.318,2.040)}
\gppoint{gp mark 8}{(6.403,2.029)}
\gppoint{gp mark 8}{(6.488,2.017)}
\gppoint{gp mark 8}{(6.573,2.003)}
\gppoint{gp mark 8}{(6.658,1.988)}
\gppoint{gp mark 8}{(6.743,1.971)}
\gppoint{gp mark 8}{(6.828,1.954)}
\gppoint{gp mark 8}{(6.913,1.936)}
\gppoint{gp mark 8}{(6.997,1.918)}
\gppoint{gp mark 8}{(7.082,1.900)}
\gppoint{gp mark 8}{(7.167,1.882)}
\gppoint{gp mark 8}{(7.252,1.864)}
\gppoint{gp mark 8}{(7.337,1.847)}
\gppoint{gp mark 8}{(7.422,1.830)}
\gppoint{gp mark 8}{(7.507,1.814)}
\gppoint{gp mark 8}{(7.592,1.799)}
\gppoint{gp mark 8}{(7.676,1.785)}
\gppoint{gp mark 8}{(7.761,1.772)}
\gppoint{gp mark 8}{(7.846,1.759)}
\gppoint{gp mark 8}{(7.931,1.748)}
\gppoint{gp mark 8}{(8.016,1.738)}
\gppoint{gp mark 8}{(8.101,1.729)}
\gppoint{gp mark 8}{(8.186,1.721)}
\gppoint{gp mark 8}{(8.271,1.715)}
\gppoint{gp mark 8}{(8.356,1.709)}
\gppoint{gp mark 8}{(8.440,1.705)}
\gppoint{gp mark 8}{(8.525,1.701)}
\gppoint{gp mark 8}{(8.610,1.699)}
\gppoint{gp mark 8}{(8.695,1.699)}
\gppoint{gp mark 8}{(8.780,1.699)}
\gppoint{gp mark 8}{(8.865,1.700)}
\gppoint{gp mark 8}{(8.950,1.703)}
\gppoint{gp mark 8}{(9.035,1.706)}
\gppoint{gp mark 8}{(9.119,1.711)}
\gppoint{gp mark 8}{(9.204,1.717)}
\gppoint{gp mark 8}{(9.289,1.725)}
\gppoint{gp mark 8}{(9.374,1.733)}
\gppoint{gp mark 8}{(9.459,1.742)}
\gppoint{gp mark 8}{(9.544,1.753)}
\gppoint{gp mark 8}{(9.629,1.764)}
\gppoint{gp mark 8}{(9.714,1.777)}
\gppoint{gp mark 8}{(9.799,1.791)}
\gppoint{gp mark 8}{(9.883,1.805)}
\gppoint{gp mark 8}{(9.968,1.821)}
\gppoint{gp mark 8}{(10.053,1.836)}
\gppoint{gp mark 8}{(10.138,1.857)}
\gppoint{gp mark 8}{(10.223,1.869)}
\gppoint{gp mark 8}{(10.308,1.890)}
\gppoint{gp mark 8}{(10.393,1.908)}
\gppoint{gp mark 8}{(10.478,1.926)}
\gppoint{gp mark 8}{(10.563,1.944)}
\gppoint{gp mark 8}{(10.647,1.962)}
\gppoint{gp mark 8}{(10.732,1.979)}
\gppoint{gp mark 8}{(10.817,1.995)}
\gppoint{gp mark 8}{(10.902,2.009)}
\gppoint{gp mark 8}{(10.987,2.023)}
\gppoint{gp mark 8}{(11.072,2.034)}
\gppoint{gp mark 8}{(11.157,2.044)}
\gppoint{gp mark 8}{(11.242,2.051)}
\gppoint{gp mark 8}{(11.326,2.057)}
\gppoint{gp mark 8}{(11.411,2.060)}
\gppoint{gp mark 8}{(11.496,2.060)}
\gppoint{gp mark 8}{(11.581,2.058)}
\gppoint{gp mark 8}{(11.666,2.053)}
\gppoint{gp mark 8}{(11.751,2.046)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.967,3.020)--(1.052,2.995)--(1.137,2.967)--(1.223,2.938)--(1.308,2.906)%
  --(1.394,2.874)--(1.479,2.841)--(1.564,2.807)--(1.650,2.774)--(1.735,2.740)--(1.821,2.708)%
  --(1.906,2.677)--(1.991,2.647)--(2.077,2.619)--(2.162,2.592)--(2.247,2.567)--(2.333,2.544)%
  --(2.418,2.523)--(2.504,2.504)--(2.589,2.487)--(2.674,2.473)--(2.760,2.460)--(2.845,2.450)%
  --(2.930,2.442)--(3.016,2.437)--(3.101,2.433)--(3.187,2.432)--(3.272,2.434)--(3.357,2.437)%
  --(3.443,2.443)--(3.528,2.451)--(3.614,2.462)--(3.699,2.474)--(3.784,2.489)--(3.870,2.506)%
  --(3.955,2.526)--(4.040,2.547)--(4.126,2.570)--(4.211,2.595)--(4.297,2.622)--(4.382,2.651)%
  --(4.467,2.681)--(4.553,2.712)--(4.638,2.744)--(4.723,2.777)--(4.809,2.811)--(4.894,2.844)%
  --(4.980,2.877)--(5.065,2.909)--(5.150,2.940)--(5.236,2.970)--(5.321,2.997)--(5.406,3.022)%
  --(5.492,3.044)--(5.577,3.062)--(5.663,3.077)--(5.748,3.088)--(5.833,3.096)--(5.919,3.098)%
  --(6.004,3.097)--(6.090,3.091)--(6.175,3.081)--(6.260,3.068)--(6.346,3.050)--(6.431,3.029)%
  --(6.516,3.005)--(6.602,2.978)--(6.687,2.949)--(6.773,2.919)--(6.858,2.886)--(6.943,2.854)%
  --(7.029,2.820)--(7.114,2.787)--(7.199,2.753)--(7.285,2.721)--(7.370,2.689)--(7.456,2.659)%
  --(7.541,2.630)--(7.626,2.602)--(7.712,2.576)--(7.797,2.553)--(7.883,2.531)--(7.968,2.511)%
  --(8.053,2.493)--(8.139,2.478)--(8.224,2.465)--(8.309,2.454)--(8.395,2.445)--(8.480,2.439)%
  --(8.566,2.434)--(8.651,2.433)--(8.736,2.433)--(8.822,2.436)--(8.907,2.441)--(8.992,2.448)%
  --(9.078,2.457)--(9.163,2.469)--(9.249,2.483)--(9.334,2.499)--(9.419,2.518)--(9.505,2.538)%
  --(9.590,2.561)--(9.676,2.585)--(9.761,2.612)--(9.846,2.640)--(9.932,2.669)--(10.017,2.700)%
  --(10.102,2.732)--(10.188,2.764)--(10.273,2.798)--(10.359,2.831)--(10.444,2.864)--(10.529,2.897)%
  --(10.615,2.928)--(10.700,2.958)--(10.785,2.987)--(10.871,3.012)--(10.956,3.035)--(11.042,3.055)%
  --(11.127,3.072)--(11.212,3.085)--(11.298,3.093)--(11.383,3.098)--(11.469,3.098)--(11.554,3.094)%
  --(11.639,3.086)--(11.725,3.073)--(11.810,3.057);
\gppoint{gp mark 9}{(0.967,3.020)}
\gppoint{gp mark 9}{(1.052,2.995)}
\gppoint{gp mark 9}{(1.137,2.967)}
\gppoint{gp mark 9}{(1.223,2.938)}
\gppoint{gp mark 9}{(1.308,2.906)}
\gppoint{gp mark 9}{(1.394,2.874)}
\gppoint{gp mark 9}{(1.479,2.841)}
\gppoint{gp mark 9}{(1.564,2.807)}
\gppoint{gp mark 9}{(1.650,2.774)}
\gppoint{gp mark 9}{(1.735,2.740)}
\gppoint{gp mark 9}{(1.821,2.708)}
\gppoint{gp mark 9}{(1.906,2.677)}
\gppoint{gp mark 9}{(1.991,2.647)}
\gppoint{gp mark 9}{(2.077,2.619)}
\gppoint{gp mark 9}{(2.162,2.592)}
\gppoint{gp mark 9}{(2.247,2.567)}
\gppoint{gp mark 9}{(2.333,2.544)}
\gppoint{gp mark 9}{(2.418,2.523)}
\gppoint{gp mark 9}{(2.504,2.504)}
\gppoint{gp mark 9}{(2.589,2.487)}
\gppoint{gp mark 9}{(2.674,2.473)}
\gppoint{gp mark 9}{(2.760,2.460)}
\gppoint{gp mark 9}{(2.845,2.450)}
\gppoint{gp mark 9}{(2.930,2.442)}
\gppoint{gp mark 9}{(3.016,2.437)}
\gppoint{gp mark 9}{(3.101,2.433)}
\gppoint{gp mark 9}{(3.187,2.432)}
\gppoint{gp mark 9}{(3.272,2.434)}
\gppoint{gp mark 9}{(3.357,2.437)}
\gppoint{gp mark 9}{(3.443,2.443)}
\gppoint{gp mark 9}{(3.528,2.451)}
\gppoint{gp mark 9}{(3.614,2.462)}
\gppoint{gp mark 9}{(3.699,2.474)}
\gppoint{gp mark 9}{(3.784,2.489)}
\gppoint{gp mark 9}{(3.870,2.506)}
\gppoint{gp mark 9}{(3.955,2.526)}
\gppoint{gp mark 9}{(4.040,2.547)}
\gppoint{gp mark 9}{(4.126,2.570)}
\gppoint{gp mark 9}{(4.211,2.595)}
\gppoint{gp mark 9}{(4.297,2.622)}
\gppoint{gp mark 9}{(4.382,2.651)}
\gppoint{gp mark 9}{(4.467,2.681)}
\gppoint{gp mark 9}{(4.553,2.712)}
\gppoint{gp mark 9}{(4.638,2.744)}
\gppoint{gp mark 9}{(4.723,2.777)}
\gppoint{gp mark 9}{(4.809,2.811)}
\gppoint{gp mark 9}{(4.894,2.844)}
\gppoint{gp mark 9}{(4.980,2.877)}
\gppoint{gp mark 9}{(5.065,2.909)}
\gppoint{gp mark 9}{(5.150,2.940)}
\gppoint{gp mark 9}{(5.236,2.970)}
\gppoint{gp mark 9}{(5.321,2.997)}
\gppoint{gp mark 9}{(5.406,3.022)}
\gppoint{gp mark 9}{(5.492,3.044)}
\gppoint{gp mark 9}{(5.577,3.062)}
\gppoint{gp mark 9}{(5.663,3.077)}
\gppoint{gp mark 9}{(5.748,3.088)}
\gppoint{gp mark 9}{(5.833,3.096)}
\gppoint{gp mark 9}{(5.919,3.098)}
\gppoint{gp mark 9}{(6.004,3.097)}
\gppoint{gp mark 9}{(6.090,3.091)}
\gppoint{gp mark 9}{(6.175,3.081)}
\gppoint{gp mark 9}{(6.260,3.068)}
\gppoint{gp mark 9}{(6.346,3.050)}
\gppoint{gp mark 9}{(6.431,3.029)}
\gppoint{gp mark 9}{(6.516,3.005)}
\gppoint{gp mark 9}{(6.602,2.978)}
\gppoint{gp mark 9}{(6.687,2.949)}
\gppoint{gp mark 9}{(6.773,2.919)}
\gppoint{gp mark 9}{(6.858,2.886)}
\gppoint{gp mark 9}{(6.943,2.854)}
\gppoint{gp mark 9}{(7.029,2.820)}
\gppoint{gp mark 9}{(7.114,2.787)}
\gppoint{gp mark 9}{(7.199,2.753)}
\gppoint{gp mark 9}{(7.285,2.721)}
\gppoint{gp mark 9}{(7.370,2.689)}
\gppoint{gp mark 9}{(7.456,2.659)}
\gppoint{gp mark 9}{(7.541,2.630)}
\gppoint{gp mark 9}{(7.626,2.602)}
\gppoint{gp mark 9}{(7.712,2.576)}
\gppoint{gp mark 9}{(7.797,2.553)}
\gppoint{gp mark 9}{(7.883,2.531)}
\gppoint{gp mark 9}{(7.968,2.511)}
\gppoint{gp mark 9}{(8.053,2.493)}
\gppoint{gp mark 9}{(8.139,2.478)}
\gppoint{gp mark 9}{(8.224,2.465)}
\gppoint{gp mark 9}{(8.309,2.454)}
\gppoint{gp mark 9}{(8.395,2.445)}
\gppoint{gp mark 9}{(8.480,2.439)}
\gppoint{gp mark 9}{(8.566,2.434)}
\gppoint{gp mark 9}{(8.651,2.433)}
\gppoint{gp mark 9}{(8.736,2.433)}
\gppoint{gp mark 9}{(8.822,2.436)}
\gppoint{gp mark 9}{(8.907,2.441)}
\gppoint{gp mark 9}{(8.992,2.448)}
\gppoint{gp mark 9}{(9.078,2.457)}
\gppoint{gp mark 9}{(9.163,2.469)}
\gppoint{gp mark 9}{(9.249,2.483)}
\gppoint{gp mark 9}{(9.334,2.499)}
\gppoint{gp mark 9}{(9.419,2.518)}
\gppoint{gp mark 9}{(9.505,2.538)}
\gppoint{gp mark 9}{(9.590,2.561)}
\gppoint{gp mark 9}{(9.676,2.585)}
\gppoint{gp mark 9}{(9.761,2.612)}
\gppoint{gp mark 9}{(9.846,2.640)}
\gppoint{gp mark 9}{(9.932,2.669)}
\gppoint{gp mark 9}{(10.017,2.700)}
\gppoint{gp mark 9}{(10.102,2.732)}
\gppoint{gp mark 9}{(10.188,2.764)}
\gppoint{gp mark 9}{(10.273,2.798)}
\gppoint{gp mark 9}{(10.359,2.831)}
\gppoint{gp mark 9}{(10.444,2.864)}
\gppoint{gp mark 9}{(10.529,2.897)}
\gppoint{gp mark 9}{(10.615,2.928)}
\gppoint{gp mark 9}{(10.700,2.958)}
\gppoint{gp mark 9}{(10.785,2.987)}
\gppoint{gp mark 9}{(10.871,3.012)}
\gppoint{gp mark 9}{(10.956,3.035)}
\gppoint{gp mark 9}{(11.042,3.055)}
\gppoint{gp mark 9}{(11.127,3.072)}
\gppoint{gp mark 9}{(11.212,3.085)}
\gppoint{gp mark 9}{(11.298,3.093)}
\gppoint{gp mark 9}{(11.383,3.098)}
\gppoint{gp mark 9}{(11.469,3.098)}
\gppoint{gp mark 9}{(11.554,3.094)}
\gppoint{gp mark 9}{(11.639,3.086)}
\gppoint{gp mark 9}{(11.725,3.073)}
\gppoint{gp mark 9}{(11.810,3.057)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.965,3.985)--(1.051,3.951)--(1.137,3.913)--(1.222,3.872)--(1.308,3.830)%
  --(1.393,3.785)--(1.479,3.740)--(1.564,3.694)--(1.650,3.649)--(1.735,3.603)--(1.821,3.559)%
  --(1.906,3.516)--(1.992,3.475)--(2.077,3.436)--(2.163,3.399)--(2.248,3.365)--(2.334,3.333)%
  --(2.419,3.305)--(2.505,3.279)--(2.590,3.257)--(2.676,3.237)--(2.762,3.221)--(2.847,3.208)%
  --(2.933,3.199)--(3.018,3.192)--(3.104,3.189)--(3.189,3.190)--(3.275,3.194)--(3.360,3.201)%
  --(3.446,3.212)--(3.531,3.225)--(3.617,3.242)--(3.702,3.263)--(3.788,3.286)--(3.873,3.313)%
  --(3.959,3.342)--(4.044,3.374)--(4.130,3.409)--(4.215,3.446)--(4.301,3.485)--(4.387,3.526)%
  --(4.472,3.569)--(4.558,3.612)--(4.643,3.657)--(4.729,3.702)--(4.814,3.747)--(4.900,3.791)%
  --(4.985,3.834)--(5.071,3.876)--(5.156,3.915)--(5.242,3.952)--(5.327,3.986)--(5.413,4.016)%
  --(5.498,4.042)--(5.584,4.063)--(5.669,4.080)--(5.755,4.092)--(5.840,4.098)--(5.926,4.099)%
  --(6.012,4.094)--(6.097,4.084)--(6.183,4.069)--(6.268,4.048)--(6.354,4.023)--(6.439,3.994)%
  --(6.525,3.960)--(6.610,3.924)--(6.696,3.884)--(6.781,3.842)--(6.867,3.798)--(6.952,3.753)%
  --(7.038,3.707)--(7.123,3.661)--(7.209,3.616)--(7.294,3.571)--(7.380,3.528)--(7.465,3.486)%
  --(7.551,3.447)--(7.637,3.409)--(7.722,3.374)--(7.808,3.342)--(7.893,3.312)--(7.979,3.286)%
  --(8.064,3.262)--(8.150,3.242)--(8.235,3.225)--(8.321,3.211)--(8.406,3.201)--(8.492,3.194)%
  --(8.577,3.190)--(8.663,3.190)--(8.748,3.192)--(8.834,3.199)--(8.919,3.208)--(9.005,3.221)%
  --(9.090,3.237)--(9.176,3.257)--(9.262,3.279)--(9.347,3.305)--(9.433,3.333)--(9.518,3.365)%
  --(9.604,3.399)--(9.689,3.435)--(9.775,3.474)--(9.860,3.514)--(9.946,3.557)--(10.031,3.600)%
  --(10.117,3.645)--(10.202,3.690)--(10.288,3.734)--(10.373,3.779)--(10.459,3.823)--(10.544,3.865)%
  --(10.630,3.905)--(10.716,3.942)--(10.801,3.977)--(10.887,4.008)--(10.972,4.035)--(11.058,4.058)%
  --(11.143,4.076)--(11.229,4.089)--(11.314,4.097)--(11.400,4.099)--(11.485,4.096)--(11.571,4.087)%
  --(11.656,4.074)--(11.742,4.055)--(11.827,4.031);
\gppoint{gp mark 10}{(0.965,3.985)}
\gppoint{gp mark 10}{(1.051,3.951)}
\gppoint{gp mark 10}{(1.137,3.913)}
\gppoint{gp mark 10}{(1.222,3.872)}
\gppoint{gp mark 10}{(1.308,3.830)}
\gppoint{gp mark 10}{(1.393,3.785)}
\gppoint{gp mark 10}{(1.479,3.740)}
\gppoint{gp mark 10}{(1.564,3.694)}
\gppoint{gp mark 10}{(1.650,3.649)}
\gppoint{gp mark 10}{(1.735,3.603)}
\gppoint{gp mark 10}{(1.821,3.559)}
\gppoint{gp mark 10}{(1.906,3.516)}
\gppoint{gp mark 10}{(1.992,3.475)}
\gppoint{gp mark 10}{(2.077,3.436)}
\gppoint{gp mark 10}{(2.163,3.399)}
\gppoint{gp mark 10}{(2.248,3.365)}
\gppoint{gp mark 10}{(2.334,3.333)}
\gppoint{gp mark 10}{(2.419,3.305)}
\gppoint{gp mark 10}{(2.505,3.279)}
\gppoint{gp mark 10}{(2.590,3.257)}
\gppoint{gp mark 10}{(2.676,3.237)}
\gppoint{gp mark 10}{(2.762,3.221)}
\gppoint{gp mark 10}{(2.847,3.208)}
\gppoint{gp mark 10}{(2.933,3.199)}
\gppoint{gp mark 10}{(3.018,3.192)}
\gppoint{gp mark 10}{(3.104,3.189)}
\gppoint{gp mark 10}{(3.189,3.190)}
\gppoint{gp mark 10}{(3.275,3.194)}
\gppoint{gp mark 10}{(3.360,3.201)}
\gppoint{gp mark 10}{(3.446,3.212)}
\gppoint{gp mark 10}{(3.531,3.225)}
\gppoint{gp mark 10}{(3.617,3.242)}
\gppoint{gp mark 10}{(3.702,3.263)}
\gppoint{gp mark 10}{(3.788,3.286)}
\gppoint{gp mark 10}{(3.873,3.313)}
\gppoint{gp mark 10}{(3.959,3.342)}
\gppoint{gp mark 10}{(4.044,3.374)}
\gppoint{gp mark 10}{(4.130,3.409)}
\gppoint{gp mark 10}{(4.215,3.446)}
\gppoint{gp mark 10}{(4.301,3.485)}
\gppoint{gp mark 10}{(4.387,3.526)}
\gppoint{gp mark 10}{(4.472,3.569)}
\gppoint{gp mark 10}{(4.558,3.612)}
\gppoint{gp mark 10}{(4.643,3.657)}
\gppoint{gp mark 10}{(4.729,3.702)}
\gppoint{gp mark 10}{(4.814,3.747)}
\gppoint{gp mark 10}{(4.900,3.791)}
\gppoint{gp mark 10}{(4.985,3.834)}
\gppoint{gp mark 10}{(5.071,3.876)}
\gppoint{gp mark 10}{(5.156,3.915)}
\gppoint{gp mark 10}{(5.242,3.952)}
\gppoint{gp mark 10}{(5.327,3.986)}
\gppoint{gp mark 10}{(5.413,4.016)}
\gppoint{gp mark 10}{(5.498,4.042)}
\gppoint{gp mark 10}{(5.584,4.063)}
\gppoint{gp mark 10}{(5.669,4.080)}
\gppoint{gp mark 10}{(5.755,4.092)}
\gppoint{gp mark 10}{(5.840,4.098)}
\gppoint{gp mark 10}{(5.926,4.099)}
\gppoint{gp mark 10}{(6.012,4.094)}
\gppoint{gp mark 10}{(6.097,4.084)}
\gppoint{gp mark 10}{(6.183,4.069)}
\gppoint{gp mark 10}{(6.268,4.048)}
\gppoint{gp mark 10}{(6.354,4.023)}
\gppoint{gp mark 10}{(6.439,3.994)}
\gppoint{gp mark 10}{(6.525,3.960)}
\gppoint{gp mark 10}{(6.610,3.924)}
\gppoint{gp mark 10}{(6.696,3.884)}
\gppoint{gp mark 10}{(6.781,3.842)}
\gppoint{gp mark 10}{(6.867,3.798)}
\gppoint{gp mark 10}{(6.952,3.753)}
\gppoint{gp mark 10}{(7.038,3.707)}
\gppoint{gp mark 10}{(7.123,3.661)}
\gppoint{gp mark 10}{(7.209,3.616)}
\gppoint{gp mark 10}{(7.294,3.571)}
\gppoint{gp mark 10}{(7.380,3.528)}
\gppoint{gp mark 10}{(7.465,3.486)}
\gppoint{gp mark 10}{(7.551,3.447)}
\gppoint{gp mark 10}{(7.637,3.409)}
\gppoint{gp mark 10}{(7.722,3.374)}
\gppoint{gp mark 10}{(7.808,3.342)}
\gppoint{gp mark 10}{(7.893,3.312)}
\gppoint{gp mark 10}{(7.979,3.286)}
\gppoint{gp mark 10}{(8.064,3.262)}
\gppoint{gp mark 10}{(8.150,3.242)}
\gppoint{gp mark 10}{(8.235,3.225)}
\gppoint{gp mark 10}{(8.321,3.211)}
\gppoint{gp mark 10}{(8.406,3.201)}
\gppoint{gp mark 10}{(8.492,3.194)}
\gppoint{gp mark 10}{(8.577,3.190)}
\gppoint{gp mark 10}{(8.663,3.190)}
\gppoint{gp mark 10}{(8.748,3.192)}
\gppoint{gp mark 10}{(8.834,3.199)}
\gppoint{gp mark 10}{(8.919,3.208)}
\gppoint{gp mark 10}{(9.005,3.221)}
\gppoint{gp mark 10}{(9.090,3.237)}
\gppoint{gp mark 10}{(9.176,3.257)}
\gppoint{gp mark 10}{(9.262,3.279)}
\gppoint{gp mark 10}{(9.347,3.305)}
\gppoint{gp mark 10}{(9.433,3.333)}
\gppoint{gp mark 10}{(9.518,3.365)}
\gppoint{gp mark 10}{(9.604,3.399)}
\gppoint{gp mark 10}{(9.689,3.435)}
\gppoint{gp mark 10}{(9.775,3.474)}
\gppoint{gp mark 10}{(9.860,3.514)}
\gppoint{gp mark 10}{(9.946,3.557)}
\gppoint{gp mark 10}{(10.031,3.600)}
\gppoint{gp mark 10}{(10.117,3.645)}
\gppoint{gp mark 10}{(10.202,3.690)}
\gppoint{gp mark 10}{(10.288,3.734)}
\gppoint{gp mark 10}{(10.373,3.779)}
\gppoint{gp mark 10}{(10.459,3.823)}
\gppoint{gp mark 10}{(10.544,3.865)}
\gppoint{gp mark 10}{(10.630,3.905)}
\gppoint{gp mark 10}{(10.716,3.942)}
\gppoint{gp mark 10}{(10.801,3.977)}
\gppoint{gp mark 10}{(10.887,4.008)}
\gppoint{gp mark 10}{(10.972,4.035)}
\gppoint{gp mark 10}{(11.058,4.058)}
\gppoint{gp mark 10}{(11.143,4.076)}
\gppoint{gp mark 10}{(11.229,4.089)}
\gppoint{gp mark 10}{(11.314,4.097)}
\gppoint{gp mark 10}{(11.400,4.099)}
\gppoint{gp mark 10}{(11.485,4.096)}
\gppoint{gp mark 10}{(11.571,4.087)}
\gppoint{gp mark 10}{(11.656,4.074)}
\gppoint{gp mark 10}{(11.742,4.055)}
\gppoint{gp mark 10}{(11.827,4.031)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.967,4.915)--(1.053,4.873)--(1.139,4.828)--(1.224,4.779)--(1.310,4.728)%
  --(1.395,4.675)--(1.481,4.621)--(1.567,4.566)--(1.652,4.511)--(1.738,4.456)--(1.823,4.403)%
  --(1.909,4.351)--(1.995,4.302)--(2.080,4.254)--(2.166,4.210)--(2.251,4.169)--(2.337,4.132)%
  --(2.423,4.098)--(2.508,4.067)--(2.594,4.041)--(2.679,4.019)--(2.765,4.001)--(2.850,3.988)%
  --(2.936,3.978)--(3.022,3.973)--(3.107,3.973)--(3.193,3.976)--(3.278,3.984)--(3.364,3.997)%
  --(3.450,4.013)--(3.535,4.034)--(3.621,4.058)--(3.706,4.087)--(3.792,4.119)--(3.878,4.155)%
  --(3.963,4.194)--(4.049,4.236)--(4.134,4.281)--(4.220,4.328)--(4.306,4.377)--(4.391,4.428)%
  --(4.477,4.481)--(4.562,4.532)--(4.648,4.585)--(4.733,4.638)--(4.819,4.689)--(4.905,4.739)%
  --(4.990,4.787)--(5.076,4.833)--(5.161,4.876)--(5.247,4.915)--(5.333,4.951)--(5.418,4.982)%
  --(5.504,5.008)--(5.589,5.030)--(5.675,5.045)--(5.761,5.056)--(5.846,5.060)--(5.932,5.058)%
  --(6.017,5.050)--(6.103,5.036)--(6.189,5.016)--(6.274,4.991)--(6.360,4.960)--(6.445,4.924)%
  --(6.531,4.883)--(6.617,4.839)--(6.702,4.791)--(6.788,4.740)--(6.873,4.688)--(6.959,4.633)%
  --(7.044,4.578)--(7.130,4.524)--(7.216,4.468)--(7.301,4.415)--(7.387,4.363)--(7.472,4.313)%
  --(7.558,4.265)--(7.644,4.220)--(7.729,4.178)--(7.815,4.140)--(7.900,4.105)--(7.986,4.074)%
  --(8.072,4.047)--(8.157,4.024)--(8.243,4.005)--(8.328,3.990)--(8.414,3.980)--(8.500,3.974)%
  --(8.585,3.972)--(8.671,3.975)--(8.756,3.982)--(8.842,3.993)--(8.928,4.009)--(9.013,4.029)%
  --(9.099,4.052)--(9.184,4.080)--(9.270,4.111)--(9.355,4.146)--(9.441,4.185)--(9.527,4.226)%
  --(9.612,4.271)--(9.698,4.317)--(9.783,4.366)--(9.869,4.416)--(9.955,4.467)--(10.040,4.521)%
  --(10.126,4.573)--(10.211,4.626)--(10.297,4.677)--(10.383,4.728)--(10.468,4.776)--(10.554,4.823)%
  --(10.639,4.866)--(10.725,4.906)--(10.811,4.943)--(10.896,4.975)--(10.982,5.003)--(11.067,5.025)%
  --(11.153,5.042)--(11.239,5.054)--(11.324,5.059)--(11.410,5.059)--(11.495,5.052)--(11.581,5.040)%
  --(11.666,5.021)--(11.752,4.997)--(11.838,4.967);
\gppoint{gp mark 11}{(0.967,4.915)}
\gppoint{gp mark 11}{(1.053,4.873)}
\gppoint{gp mark 11}{(1.139,4.828)}
\gppoint{gp mark 11}{(1.224,4.779)}
\gppoint{gp mark 11}{(1.310,4.728)}
\gppoint{gp mark 11}{(1.395,4.675)}
\gppoint{gp mark 11}{(1.481,4.621)}
\gppoint{gp mark 11}{(1.567,4.566)}
\gppoint{gp mark 11}{(1.652,4.511)}
\gppoint{gp mark 11}{(1.738,4.456)}
\gppoint{gp mark 11}{(1.823,4.403)}
\gppoint{gp mark 11}{(1.909,4.351)}
\gppoint{gp mark 11}{(1.995,4.302)}
\gppoint{gp mark 11}{(2.080,4.254)}
\gppoint{gp mark 11}{(2.166,4.210)}
\gppoint{gp mark 11}{(2.251,4.169)}
\gppoint{gp mark 11}{(2.337,4.132)}
\gppoint{gp mark 11}{(2.423,4.098)}
\gppoint{gp mark 11}{(2.508,4.067)}
\gppoint{gp mark 11}{(2.594,4.041)}
\gppoint{gp mark 11}{(2.679,4.019)}
\gppoint{gp mark 11}{(2.765,4.001)}
\gppoint{gp mark 11}{(2.850,3.988)}
\gppoint{gp mark 11}{(2.936,3.978)}
\gppoint{gp mark 11}{(3.022,3.973)}
\gppoint{gp mark 11}{(3.107,3.973)}
\gppoint{gp mark 11}{(3.193,3.976)}
\gppoint{gp mark 11}{(3.278,3.984)}
\gppoint{gp mark 11}{(3.364,3.997)}
\gppoint{gp mark 11}{(3.450,4.013)}
\gppoint{gp mark 11}{(3.535,4.034)}
\gppoint{gp mark 11}{(3.621,4.058)}
\gppoint{gp mark 11}{(3.706,4.087)}
\gppoint{gp mark 11}{(3.792,4.119)}
\gppoint{gp mark 11}{(3.878,4.155)}
\gppoint{gp mark 11}{(3.963,4.194)}
\gppoint{gp mark 11}{(4.049,4.236)}
\gppoint{gp mark 11}{(4.134,4.281)}
\gppoint{gp mark 11}{(4.220,4.328)}
\gppoint{gp mark 11}{(4.306,4.377)}
\gppoint{gp mark 11}{(4.391,4.428)}
\gppoint{gp mark 11}{(4.477,4.481)}
\gppoint{gp mark 11}{(4.562,4.532)}
\gppoint{gp mark 11}{(4.648,4.585)}
\gppoint{gp mark 11}{(4.733,4.638)}
\gppoint{gp mark 11}{(4.819,4.689)}
\gppoint{gp mark 11}{(4.905,4.739)}
\gppoint{gp mark 11}{(4.990,4.787)}
\gppoint{gp mark 11}{(5.076,4.833)}
\gppoint{gp mark 11}{(5.161,4.876)}
\gppoint{gp mark 11}{(5.247,4.915)}
\gppoint{gp mark 11}{(5.333,4.951)}
\gppoint{gp mark 11}{(5.418,4.982)}
\gppoint{gp mark 11}{(5.504,5.008)}
\gppoint{gp mark 11}{(5.589,5.030)}
\gppoint{gp mark 11}{(5.675,5.045)}
\gppoint{gp mark 11}{(5.761,5.056)}
\gppoint{gp mark 11}{(5.846,5.060)}
\gppoint{gp mark 11}{(5.932,5.058)}
\gppoint{gp mark 11}{(6.017,5.050)}
\gppoint{gp mark 11}{(6.103,5.036)}
\gppoint{gp mark 11}{(6.189,5.016)}
\gppoint{gp mark 11}{(6.274,4.991)}
\gppoint{gp mark 11}{(6.360,4.960)}
\gppoint{gp mark 11}{(6.445,4.924)}
\gppoint{gp mark 11}{(6.531,4.883)}
\gppoint{gp mark 11}{(6.617,4.839)}
\gppoint{gp mark 11}{(6.702,4.791)}
\gppoint{gp mark 11}{(6.788,4.740)}
\gppoint{gp mark 11}{(6.873,4.688)}
\gppoint{gp mark 11}{(6.959,4.633)}
\gppoint{gp mark 11}{(7.044,4.578)}
\gppoint{gp mark 11}{(7.130,4.524)}
\gppoint{gp mark 11}{(7.216,4.468)}
\gppoint{gp mark 11}{(7.301,4.415)}
\gppoint{gp mark 11}{(7.387,4.363)}
\gppoint{gp mark 11}{(7.472,4.313)}
\gppoint{gp mark 11}{(7.558,4.265)}
\gppoint{gp mark 11}{(7.644,4.220)}
\gppoint{gp mark 11}{(7.729,4.178)}
\gppoint{gp mark 11}{(7.815,4.140)}
\gppoint{gp mark 11}{(7.900,4.105)}
\gppoint{gp mark 11}{(7.986,4.074)}
\gppoint{gp mark 11}{(8.072,4.047)}
\gppoint{gp mark 11}{(8.157,4.024)}
\gppoint{gp mark 11}{(8.243,4.005)}
\gppoint{gp mark 11}{(8.328,3.990)}
\gppoint{gp mark 11}{(8.414,3.980)}
\gppoint{gp mark 11}{(8.500,3.974)}
\gppoint{gp mark 11}{(8.585,3.972)}
\gppoint{gp mark 11}{(8.671,3.975)}
\gppoint{gp mark 11}{(8.756,3.982)}
\gppoint{gp mark 11}{(8.842,3.993)}
\gppoint{gp mark 11}{(8.928,4.009)}
\gppoint{gp mark 11}{(9.013,4.029)}
\gppoint{gp mark 11}{(9.099,4.052)}
\gppoint{gp mark 11}{(9.184,4.080)}
\gppoint{gp mark 11}{(9.270,4.111)}
\gppoint{gp mark 11}{(9.355,4.146)}
\gppoint{gp mark 11}{(9.441,4.185)}
\gppoint{gp mark 11}{(9.527,4.226)}
\gppoint{gp mark 11}{(9.612,4.271)}
\gppoint{gp mark 11}{(9.698,4.317)}
\gppoint{gp mark 11}{(9.783,4.366)}
\gppoint{gp mark 11}{(9.869,4.416)}
\gppoint{gp mark 11}{(9.955,4.467)}
\gppoint{gp mark 11}{(10.040,4.521)}
\gppoint{gp mark 11}{(10.126,4.573)}
\gppoint{gp mark 11}{(10.211,4.626)}
\gppoint{gp mark 11}{(10.297,4.677)}
\gppoint{gp mark 11}{(10.383,4.728)}
\gppoint{gp mark 11}{(10.468,4.776)}
\gppoint{gp mark 11}{(10.554,4.823)}
\gppoint{gp mark 11}{(10.639,4.866)}
\gppoint{gp mark 11}{(10.725,4.906)}
\gppoint{gp mark 11}{(10.811,4.943)}
\gppoint{gp mark 11}{(10.896,4.975)}
\gppoint{gp mark 11}{(10.982,5.003)}
\gppoint{gp mark 11}{(11.067,5.025)}
\gppoint{gp mark 11}{(11.153,5.042)}
\gppoint{gp mark 11}{(11.239,5.054)}
\gppoint{gp mark 11}{(11.324,5.059)}
\gppoint{gp mark 11}{(11.410,5.059)}
\gppoint{gp mark 11}{(11.495,5.052)}
\gppoint{gp mark 11}{(11.581,5.040)}
\gppoint{gp mark 11}{(11.666,5.021)}
\gppoint{gp mark 11}{(11.752,4.997)}
\gppoint{gp mark 11}{(11.838,4.967)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.974,5.809)--(1.059,5.763)--(1.145,5.713)--(1.231,5.659)--(1.316,5.602)%
  --(1.402,5.543)--(1.487,5.483)--(1.573,5.422)--(1.659,5.360)--(1.744,5.300)--(1.830,5.240)%
  --(1.916,5.183)--(2.001,5.128)--(2.087,5.075)--(2.172,5.027)--(2.258,4.982)--(2.344,4.941)%
  --(2.429,4.904)--(2.515,4.872)--(2.601,4.845)--(2.686,4.823)--(2.772,4.806)--(2.857,4.794)%
  --(2.943,4.788)--(3.029,4.786)--(3.114,4.790)--(3.200,4.799)--(3.286,4.813)--(3.371,4.832)%
  --(3.457,4.857)--(3.542,4.885)--(3.628,4.918)--(3.714,4.956)--(3.799,4.997)--(3.885,5.041)%
  --(3.971,5.089)--(4.056,5.139)--(4.142,5.191)--(4.227,5.245)--(4.313,5.300)--(4.399,5.355)%
  --(4.484,5.411)--(4.570,5.466)--(4.655,5.521)--(4.741,5.575)--(4.827,5.626)--(4.912,5.676)%
  --(4.998,5.724)--(5.084,5.768)--(5.169,5.810)--(5.255,5.848)--(5.340,5.881)--(5.426,5.911)%
  --(5.512,5.935)--(5.597,5.954)--(5.683,5.968)--(5.769,5.976)--(5.854,5.978)--(5.940,5.973)%
  --(6.025,5.963)--(6.111,5.946)--(6.197,5.923)--(6.282,5.894)--(6.368,5.859)--(6.454,5.818)%
  --(6.539,5.773)--(6.625,5.724)--(6.710,5.670)--(6.796,5.614)--(6.882,5.556)--(6.967,5.495)%
  --(7.053,5.434)--(7.139,5.373)--(7.224,5.312)--(7.310,5.252)--(7.395,5.194)--(7.481,5.139)%
  --(7.567,5.086)--(7.652,5.036)--(7.738,4.991)--(7.824,4.949)--(7.909,4.911)--(7.995,4.879)%
  --(8.080,4.850)--(8.166,4.827)--(8.252,4.809)--(8.337,4.796)--(8.423,4.789)--(8.509,4.786)%
  --(8.594,4.789)--(8.680,4.797)--(8.765,4.810)--(8.851,4.828)--(8.937,4.851)--(9.022,4.879)%
  --(9.108,4.911)--(9.194,4.948)--(9.279,4.988)--(9.365,5.032)--(9.450,5.079)--(9.536,5.128)%
  --(9.622,5.180)--(9.707,5.233)--(9.793,5.288)--(9.879,5.344)--(9.964,5.400)--(10.050,5.455)%
  --(10.135,5.510)--(10.221,5.564)--(10.307,5.616)--(10.392,5.666)--(10.478,5.714)--(10.564,5.760)%
  --(10.649,5.802)--(10.735,5.840)--(10.820,5.875)--(10.906,5.905)--(10.992,5.930)--(11.077,5.951)%
  --(11.163,5.966)--(11.249,5.975)--(11.334,5.978)--(11.420,5.975)--(11.505,5.966)--(11.591,5.950)%
  --(11.677,5.928)--(11.762,5.900)--(11.848,5.866);
\gppoint{gp mark 12}{(0.974,5.809)}
\gppoint{gp mark 12}{(1.059,5.763)}
\gppoint{gp mark 12}{(1.145,5.713)}
\gppoint{gp mark 12}{(1.231,5.659)}
\gppoint{gp mark 12}{(1.316,5.602)}
\gppoint{gp mark 12}{(1.402,5.543)}
\gppoint{gp mark 12}{(1.487,5.483)}
\gppoint{gp mark 12}{(1.573,5.422)}
\gppoint{gp mark 12}{(1.659,5.360)}
\gppoint{gp mark 12}{(1.744,5.300)}
\gppoint{gp mark 12}{(1.830,5.240)}
\gppoint{gp mark 12}{(1.916,5.183)}
\gppoint{gp mark 12}{(2.001,5.128)}
\gppoint{gp mark 12}{(2.087,5.075)}
\gppoint{gp mark 12}{(2.172,5.027)}
\gppoint{gp mark 12}{(2.258,4.982)}
\gppoint{gp mark 12}{(2.344,4.941)}
\gppoint{gp mark 12}{(2.429,4.904)}
\gppoint{gp mark 12}{(2.515,4.872)}
\gppoint{gp mark 12}{(2.601,4.845)}
\gppoint{gp mark 12}{(2.686,4.823)}
\gppoint{gp mark 12}{(2.772,4.806)}
\gppoint{gp mark 12}{(2.857,4.794)}
\gppoint{gp mark 12}{(2.943,4.788)}
\gppoint{gp mark 12}{(3.029,4.786)}
\gppoint{gp mark 12}{(3.114,4.790)}
\gppoint{gp mark 12}{(3.200,4.799)}
\gppoint{gp mark 12}{(3.286,4.813)}
\gppoint{gp mark 12}{(3.371,4.832)}
\gppoint{gp mark 12}{(3.457,4.857)}
\gppoint{gp mark 12}{(3.542,4.885)}
\gppoint{gp mark 12}{(3.628,4.918)}
\gppoint{gp mark 12}{(3.714,4.956)}
\gppoint{gp mark 12}{(3.799,4.997)}
\gppoint{gp mark 12}{(3.885,5.041)}
\gppoint{gp mark 12}{(3.971,5.089)}
\gppoint{gp mark 12}{(4.056,5.139)}
\gppoint{gp mark 12}{(4.142,5.191)}
\gppoint{gp mark 12}{(4.227,5.245)}
\gppoint{gp mark 12}{(4.313,5.300)}
\gppoint{gp mark 12}{(4.399,5.355)}
\gppoint{gp mark 12}{(4.484,5.411)}
\gppoint{gp mark 12}{(4.570,5.466)}
\gppoint{gp mark 12}{(4.655,5.521)}
\gppoint{gp mark 12}{(4.741,5.575)}
\gppoint{gp mark 12}{(4.827,5.626)}
\gppoint{gp mark 12}{(4.912,5.676)}
\gppoint{gp mark 12}{(4.998,5.724)}
\gppoint{gp mark 12}{(5.084,5.768)}
\gppoint{gp mark 12}{(5.169,5.810)}
\gppoint{gp mark 12}{(5.255,5.848)}
\gppoint{gp mark 12}{(5.340,5.881)}
\gppoint{gp mark 12}{(5.426,5.911)}
\gppoint{gp mark 12}{(5.512,5.935)}
\gppoint{gp mark 12}{(5.597,5.954)}
\gppoint{gp mark 12}{(5.683,5.968)}
\gppoint{gp mark 12}{(5.769,5.976)}
\gppoint{gp mark 12}{(5.854,5.978)}
\gppoint{gp mark 12}{(5.940,5.973)}
\gppoint{gp mark 12}{(6.025,5.963)}
\gppoint{gp mark 12}{(6.111,5.946)}
\gppoint{gp mark 12}{(6.197,5.923)}
\gppoint{gp mark 12}{(6.282,5.894)}
\gppoint{gp mark 12}{(6.368,5.859)}
\gppoint{gp mark 12}{(6.454,5.818)}
\gppoint{gp mark 12}{(6.539,5.773)}
\gppoint{gp mark 12}{(6.625,5.724)}
\gppoint{gp mark 12}{(6.710,5.670)}
\gppoint{gp mark 12}{(6.796,5.614)}
\gppoint{gp mark 12}{(6.882,5.556)}
\gppoint{gp mark 12}{(6.967,5.495)}
\gppoint{gp mark 12}{(7.053,5.434)}
\gppoint{gp mark 12}{(7.139,5.373)}
\gppoint{gp mark 12}{(7.224,5.312)}
\gppoint{gp mark 12}{(7.310,5.252)}
\gppoint{gp mark 12}{(7.395,5.194)}
\gppoint{gp mark 12}{(7.481,5.139)}
\gppoint{gp mark 12}{(7.567,5.086)}
\gppoint{gp mark 12}{(7.652,5.036)}
\gppoint{gp mark 12}{(7.738,4.991)}
\gppoint{gp mark 12}{(7.824,4.949)}
\gppoint{gp mark 12}{(7.909,4.911)}
\gppoint{gp mark 12}{(7.995,4.879)}
\gppoint{gp mark 12}{(8.080,4.850)}
\gppoint{gp mark 12}{(8.166,4.827)}
\gppoint{gp mark 12}{(8.252,4.809)}
\gppoint{gp mark 12}{(8.337,4.796)}
\gppoint{gp mark 12}{(8.423,4.789)}
\gppoint{gp mark 12}{(8.509,4.786)}
\gppoint{gp mark 12}{(8.594,4.789)}
\gppoint{gp mark 12}{(8.680,4.797)}
\gppoint{gp mark 12}{(8.765,4.810)}
\gppoint{gp mark 12}{(8.851,4.828)}
\gppoint{gp mark 12}{(8.937,4.851)}
\gppoint{gp mark 12}{(9.022,4.879)}
\gppoint{gp mark 12}{(9.108,4.911)}
\gppoint{gp mark 12}{(9.194,4.948)}
\gppoint{gp mark 12}{(9.279,4.988)}
\gppoint{gp mark 12}{(9.365,5.032)}
\gppoint{gp mark 12}{(9.450,5.079)}
\gppoint{gp mark 12}{(9.536,5.128)}
\gppoint{gp mark 12}{(9.622,5.180)}
\gppoint{gp mark 12}{(9.707,5.233)}
\gppoint{gp mark 12}{(9.793,5.288)}
\gppoint{gp mark 12}{(9.879,5.344)}
\gppoint{gp mark 12}{(9.964,5.400)}
\gppoint{gp mark 12}{(10.050,5.455)}
\gppoint{gp mark 12}{(10.135,5.510)}
\gppoint{gp mark 12}{(10.221,5.564)}
\gppoint{gp mark 12}{(10.307,5.616)}
\gppoint{gp mark 12}{(10.392,5.666)}
\gppoint{gp mark 12}{(10.478,5.714)}
\gppoint{gp mark 12}{(10.564,5.760)}
\gppoint{gp mark 12}{(10.649,5.802)}
\gppoint{gp mark 12}{(10.735,5.840)}
\gppoint{gp mark 12}{(10.820,5.875)}
\gppoint{gp mark 12}{(10.906,5.905)}
\gppoint{gp mark 12}{(10.992,5.930)}
\gppoint{gp mark 12}{(11.077,5.951)}
\gppoint{gp mark 12}{(11.163,5.966)}
\gppoint{gp mark 12}{(11.249,5.975)}
\gppoint{gp mark 12}{(11.334,5.978)}
\gppoint{gp mark 12}{(11.420,5.975)}
\gppoint{gp mark 12}{(11.505,5.966)}
\gppoint{gp mark 12}{(11.591,5.950)}
\gppoint{gp mark 12}{(11.677,5.928)}
\gppoint{gp mark 12}{(11.762,5.900)}
\gppoint{gp mark 12}{(11.848,5.866)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.952,6.687)--(1.038,6.640)--(1.123,6.589)--(1.209,6.534)--(1.295,6.476)%
  --(1.380,6.415)--(1.466,6.352)--(1.552,6.288)--(1.637,6.223)--(1.723,6.159)--(1.808,6.097)%
  --(1.894,6.036)--(1.980,5.978)--(2.065,5.922)--(2.151,5.871)--(2.237,5.824)--(2.322,5.781)%
  --(2.408,5.744)--(2.493,5.712)--(2.579,5.685)--(2.665,5.664)--(2.750,5.649)--(2.836,5.640)%
  --(2.922,5.638)--(3.007,5.641)--(3.093,5.650)--(3.178,5.665)--(3.264,5.686)--(3.350,5.712)%
  --(3.435,5.744)--(3.521,5.780)--(3.607,5.820)--(3.692,5.864)--(3.778,5.911)--(3.863,5.960)%
  --(3.949,6.012)--(4.035,6.064)--(4.120,6.117)--(4.206,6.171)--(4.292,6.224)--(4.377,6.276)%
  --(4.463,6.328)--(4.548,6.379)--(4.634,6.428)--(4.720,6.476)--(4.805,6.523)--(4.891,6.567)%
  --(4.976,6.610)--(5.062,6.650)--(5.148,6.688)--(5.233,6.723)--(5.319,6.754)--(5.405,6.782)%
  --(5.490,6.805)--(5.576,6.824)--(5.661,6.838)--(5.747,6.846)--(5.833,6.849)--(5.918,6.846)%
  --(6.004,6.836)--(6.090,6.820)--(6.175,6.798)--(6.261,6.770)--(6.346,6.736)--(6.432,6.696)%
  --(6.518,6.650)--(6.603,6.600)--(6.689,6.546)--(6.775,6.488)--(6.860,6.427)--(6.946,6.365)%
  --(7.031,6.301)--(7.117,6.239)--(7.203,6.172)--(7.288,6.109)--(7.374,6.048)--(7.460,5.989)%
  --(7.545,5.934)--(7.631,5.881)--(7.716,5.833)--(7.802,5.790)--(7.888,5.751)--(7.973,5.718)%
  --(8.059,5.690)--(8.145,5.668)--(8.230,5.652)--(8.316,5.642)--(8.401,5.638)--(8.487,5.640)%
  --(8.573,5.648)--(8.658,5.662)--(8.744,5.681)--(8.830,5.707)--(8.915,5.737)--(9.001,5.772)%
  --(9.086,5.811)--(9.172,5.855)--(9.258,5.901)--(9.343,5.950)--(9.429,6.001)--(9.515,6.053)%
  --(9.600,6.106)--(9.686,6.160)--(9.771,6.213)--(9.857,6.266)--(9.943,6.318)--(10.028,6.368)%
  --(10.114,6.418)--(10.200,6.467)--(10.285,6.513)--(10.371,6.558)--(10.456,6.602)--(10.542,6.642)%
  --(10.628,6.681)--(10.713,6.716)--(10.799,6.748)--(10.885,6.777)--(10.970,6.801)--(11.056,6.821)%
  --(11.141,6.836)--(11.227,6.845)--(11.313,6.849)--(11.398,6.847)--(11.484,6.839)--(11.570,6.824)%
  --(11.655,6.803)--(11.741,6.776)--(11.826,6.743);
\gppoint{gp mark 13}{(0.952,6.687)}
\gppoint{gp mark 13}{(1.038,6.640)}
\gppoint{gp mark 13}{(1.123,6.589)}
\gppoint{gp mark 13}{(1.209,6.534)}
\gppoint{gp mark 13}{(1.295,6.476)}
\gppoint{gp mark 13}{(1.380,6.415)}
\gppoint{gp mark 13}{(1.466,6.352)}
\gppoint{gp mark 13}{(1.552,6.288)}
\gppoint{gp mark 13}{(1.637,6.223)}
\gppoint{gp mark 13}{(1.723,6.159)}
\gppoint{gp mark 13}{(1.808,6.097)}
\gppoint{gp mark 13}{(1.894,6.036)}
\gppoint{gp mark 13}{(1.980,5.978)}
\gppoint{gp mark 13}{(2.065,5.922)}
\gppoint{gp mark 13}{(2.151,5.871)}
\gppoint{gp mark 13}{(2.237,5.824)}
\gppoint{gp mark 13}{(2.322,5.781)}
\gppoint{gp mark 13}{(2.408,5.744)}
\gppoint{gp mark 13}{(2.493,5.712)}
\gppoint{gp mark 13}{(2.579,5.685)}
\gppoint{gp mark 13}{(2.665,5.664)}
\gppoint{gp mark 13}{(2.750,5.649)}
\gppoint{gp mark 13}{(2.836,5.640)}
\gppoint{gp mark 13}{(2.922,5.638)}
\gppoint{gp mark 13}{(3.007,5.641)}
\gppoint{gp mark 13}{(3.093,5.650)}
\gppoint{gp mark 13}{(3.178,5.665)}
\gppoint{gp mark 13}{(3.264,5.686)}
\gppoint{gp mark 13}{(3.350,5.712)}
\gppoint{gp mark 13}{(3.435,5.744)}
\gppoint{gp mark 13}{(3.521,5.780)}
\gppoint{gp mark 13}{(3.607,5.820)}
\gppoint{gp mark 13}{(3.692,5.864)}
\gppoint{gp mark 13}{(3.778,5.911)}
\gppoint{gp mark 13}{(3.863,5.960)}
\gppoint{gp mark 13}{(3.949,6.012)}
\gppoint{gp mark 13}{(4.035,6.064)}
\gppoint{gp mark 13}{(4.120,6.117)}
\gppoint{gp mark 13}{(4.206,6.171)}
\gppoint{gp mark 13}{(4.292,6.224)}
\gppoint{gp mark 13}{(4.377,6.276)}
\gppoint{gp mark 13}{(4.463,6.328)}
\gppoint{gp mark 13}{(4.548,6.379)}
\gppoint{gp mark 13}{(4.634,6.428)}
\gppoint{gp mark 13}{(4.720,6.476)}
\gppoint{gp mark 13}{(4.805,6.523)}
\gppoint{gp mark 13}{(4.891,6.567)}
\gppoint{gp mark 13}{(4.976,6.610)}
\gppoint{gp mark 13}{(5.062,6.650)}
\gppoint{gp mark 13}{(5.148,6.688)}
\gppoint{gp mark 13}{(5.233,6.723)}
\gppoint{gp mark 13}{(5.319,6.754)}
\gppoint{gp mark 13}{(5.405,6.782)}
\gppoint{gp mark 13}{(5.490,6.805)}
\gppoint{gp mark 13}{(5.576,6.824)}
\gppoint{gp mark 13}{(5.661,6.838)}
\gppoint{gp mark 13}{(5.747,6.846)}
\gppoint{gp mark 13}{(5.833,6.849)}
\gppoint{gp mark 13}{(5.918,6.846)}
\gppoint{gp mark 13}{(6.004,6.836)}
\gppoint{gp mark 13}{(6.090,6.820)}
\gppoint{gp mark 13}{(6.175,6.798)}
\gppoint{gp mark 13}{(6.261,6.770)}
\gppoint{gp mark 13}{(6.346,6.736)}
\gppoint{gp mark 13}{(6.432,6.696)}
\gppoint{gp mark 13}{(6.518,6.650)}
\gppoint{gp mark 13}{(6.603,6.600)}
\gppoint{gp mark 13}{(6.689,6.546)}
\gppoint{gp mark 13}{(6.775,6.488)}
\gppoint{gp mark 13}{(6.860,6.427)}
\gppoint{gp mark 13}{(6.946,6.365)}
\gppoint{gp mark 13}{(7.031,6.301)}
\gppoint{gp mark 13}{(7.117,6.239)}
\gppoint{gp mark 13}{(7.203,6.172)}
\gppoint{gp mark 13}{(7.288,6.109)}
\gppoint{gp mark 13}{(7.374,6.048)}
\gppoint{gp mark 13}{(7.460,5.989)}
\gppoint{gp mark 13}{(7.545,5.934)}
\gppoint{gp mark 13}{(7.631,5.881)}
\gppoint{gp mark 13}{(7.716,5.833)}
\gppoint{gp mark 13}{(7.802,5.790)}
\gppoint{gp mark 13}{(7.888,5.751)}
\gppoint{gp mark 13}{(7.973,5.718)}
\gppoint{gp mark 13}{(8.059,5.690)}
\gppoint{gp mark 13}{(8.145,5.668)}
\gppoint{gp mark 13}{(8.230,5.652)}
\gppoint{gp mark 13}{(8.316,5.642)}
\gppoint{gp mark 13}{(8.401,5.638)}
\gppoint{gp mark 13}{(8.487,5.640)}
\gppoint{gp mark 13}{(8.573,5.648)}
\gppoint{gp mark 13}{(8.658,5.662)}
\gppoint{gp mark 13}{(8.744,5.681)}
\gppoint{gp mark 13}{(8.830,5.707)}
\gppoint{gp mark 13}{(8.915,5.737)}
\gppoint{gp mark 13}{(9.001,5.772)}
\gppoint{gp mark 13}{(9.086,5.811)}
\gppoint{gp mark 13}{(9.172,5.855)}
\gppoint{gp mark 13}{(9.258,5.901)}
\gppoint{gp mark 13}{(9.343,5.950)}
\gppoint{gp mark 13}{(9.429,6.001)}
\gppoint{gp mark 13}{(9.515,6.053)}
\gppoint{gp mark 13}{(9.600,6.106)}
\gppoint{gp mark 13}{(9.686,6.160)}
\gppoint{gp mark 13}{(9.771,6.213)}
\gppoint{gp mark 13}{(9.857,6.266)}
\gppoint{gp mark 13}{(9.943,6.318)}
\gppoint{gp mark 13}{(10.028,6.368)}
\gppoint{gp mark 13}{(10.114,6.418)}
\gppoint{gp mark 13}{(10.200,6.467)}
\gppoint{gp mark 13}{(10.285,6.513)}
\gppoint{gp mark 13}{(10.371,6.558)}
\gppoint{gp mark 13}{(10.456,6.602)}
\gppoint{gp mark 13}{(10.542,6.642)}
\gppoint{gp mark 13}{(10.628,6.681)}
\gppoint{gp mark 13}{(10.713,6.716)}
\gppoint{gp mark 13}{(10.799,6.748)}
\gppoint{gp mark 13}{(10.885,6.777)}
\gppoint{gp mark 13}{(10.970,6.801)}
\gppoint{gp mark 13}{(11.056,6.821)}
\gppoint{gp mark 13}{(11.141,6.836)}
\gppoint{gp mark 13}{(11.227,6.845)}
\gppoint{gp mark 13}{(11.313,6.849)}
\gppoint{gp mark 13}{(11.398,6.847)}
\gppoint{gp mark 13}{(11.484,6.839)}
\gppoint{gp mark 13}{(11.570,6.824)}
\gppoint{gp mark 13}{(11.655,6.803)}
\gppoint{gp mark 13}{(11.741,6.776)}
\gppoint{gp mark 13}{(11.826,6.743)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.965,7.511)--(1.050,7.466)--(1.136,7.417)--(1.222,7.363)--(1.307,7.306)%
  --(1.393,7.246)--(1.479,7.184)--(1.564,7.121)--(1.650,7.058)--(1.735,6.995)--(1.821,6.934)%
  --(1.907,6.875)--(1.992,6.819)--(2.078,6.767)--(2.163,6.719)--(2.249,6.676)--(2.335,6.639)%
  --(2.420,6.607)--(2.506,6.581)--(2.591,6.562)--(2.677,6.550)--(2.763,6.545)--(2.848,6.547)%
  --(2.934,6.555)--(3.020,6.571)--(3.105,6.592)--(3.191,6.620)--(3.276,6.654)--(3.362,6.692)%
  --(3.448,6.734)--(3.533,6.779)--(3.619,6.825)--(3.704,6.872)--(3.790,6.919)--(3.876,6.965)%
  --(3.961,7.009)--(4.047,7.051)--(4.133,7.091)--(4.218,7.129)--(4.304,7.166)--(4.389,7.202)%
  --(4.475,7.237)--(4.561,7.272)--(4.646,7.307)--(4.732,7.342)--(4.817,7.376)--(4.903,7.411)%
  --(4.989,7.445)--(5.074,7.478)--(5.160,7.510)--(5.245,7.540)--(5.331,7.568)--(5.417,7.594)%
  --(5.502,7.616)--(5.588,7.634)--(5.674,7.648)--(5.759,7.657)--(5.845,7.661)--(5.930,7.659)%
  --(6.016,7.651)--(6.102,7.637)--(6.187,7.617)--(6.273,7.591)--(6.358,7.558)--(6.444,7.520)%
  --(6.530,7.476)--(6.615,7.428)--(6.701,7.375)--(6.787,7.318)--(6.872,7.259)--(6.958,7.197)%
  --(7.043,7.135)--(7.129,7.071)--(7.215,7.009)--(7.300,6.947)--(7.386,6.888)--(7.471,6.831)%
  --(7.557,6.778)--(7.643,6.729)--(7.728,6.685)--(7.814,6.646)--(7.899,6.613)--(7.985,6.586)%
  --(8.071,6.566)--(8.156,6.552)--(8.242,6.545)--(8.328,6.546)--(8.413,6.553)--(8.499,6.567)%
  --(8.584,6.587)--(8.670,6.614)--(8.756,6.646)--(8.841,6.683)--(8.927,6.725)--(9.012,6.769)%
  --(9.098,6.815)--(9.184,6.862)--(9.269,6.909)--(9.355,6.955)--(9.440,7.000)--(9.526,7.042)%
  --(9.612,7.083)--(9.697,7.121)--(9.783,7.158)--(9.869,7.194)--(9.954,7.230)--(10.040,7.265)%
  --(10.125,7.299)--(10.211,7.334)--(10.297,7.369)--(10.382,7.403)--(10.468,7.437)--(10.553,7.471)%
  --(10.639,7.503)--(10.725,7.534)--(10.810,7.562)--(10.896,7.588)--(10.982,7.611)--(11.067,7.631)%
  --(11.153,7.646)--(11.238,7.656)--(11.324,7.661)--(11.410,7.660)--(11.495,7.654)--(11.581,7.641)%
  --(11.666,7.622)--(11.752,7.597)--(11.838,7.566);
\gppoint{gp mark 14}{(0.965,7.511)}
\gppoint{gp mark 14}{(1.050,7.466)}
\gppoint{gp mark 14}{(1.136,7.417)}
\gppoint{gp mark 14}{(1.222,7.363)}
\gppoint{gp mark 14}{(1.307,7.306)}
\gppoint{gp mark 14}{(1.393,7.246)}
\gppoint{gp mark 14}{(1.479,7.184)}
\gppoint{gp mark 14}{(1.564,7.121)}
\gppoint{gp mark 14}{(1.650,7.058)}
\gppoint{gp mark 14}{(1.735,6.995)}
\gppoint{gp mark 14}{(1.821,6.934)}
\gppoint{gp mark 14}{(1.907,6.875)}
\gppoint{gp mark 14}{(1.992,6.819)}
\gppoint{gp mark 14}{(2.078,6.767)}
\gppoint{gp mark 14}{(2.163,6.719)}
\gppoint{gp mark 14}{(2.249,6.676)}
\gppoint{gp mark 14}{(2.335,6.639)}
\gppoint{gp mark 14}{(2.420,6.607)}
\gppoint{gp mark 14}{(2.506,6.581)}
\gppoint{gp mark 14}{(2.591,6.562)}
\gppoint{gp mark 14}{(2.677,6.550)}
\gppoint{gp mark 14}{(2.763,6.545)}
\gppoint{gp mark 14}{(2.848,6.547)}
\gppoint{gp mark 14}{(2.934,6.555)}
\gppoint{gp mark 14}{(3.020,6.571)}
\gppoint{gp mark 14}{(3.105,6.592)}
\gppoint{gp mark 14}{(3.191,6.620)}
\gppoint{gp mark 14}{(3.276,6.654)}
\gppoint{gp mark 14}{(3.362,6.692)}
\gppoint{gp mark 14}{(3.448,6.734)}
\gppoint{gp mark 14}{(3.533,6.779)}
\gppoint{gp mark 14}{(3.619,6.825)}
\gppoint{gp mark 14}{(3.704,6.872)}
\gppoint{gp mark 14}{(3.790,6.919)}
\gppoint{gp mark 14}{(3.876,6.965)}
\gppoint{gp mark 14}{(3.961,7.009)}
\gppoint{gp mark 14}{(4.047,7.051)}
\gppoint{gp mark 14}{(4.133,7.091)}
\gppoint{gp mark 14}{(4.218,7.129)}
\gppoint{gp mark 14}{(4.304,7.166)}
\gppoint{gp mark 14}{(4.389,7.202)}
\gppoint{gp mark 14}{(4.475,7.237)}
\gppoint{gp mark 14}{(4.561,7.272)}
\gppoint{gp mark 14}{(4.646,7.307)}
\gppoint{gp mark 14}{(4.732,7.342)}
\gppoint{gp mark 14}{(4.817,7.376)}
\gppoint{gp mark 14}{(4.903,7.411)}
\gppoint{gp mark 14}{(4.989,7.445)}
\gppoint{gp mark 14}{(5.074,7.478)}
\gppoint{gp mark 14}{(5.160,7.510)}
\gppoint{gp mark 14}{(5.245,7.540)}
\gppoint{gp mark 14}{(5.331,7.568)}
\gppoint{gp mark 14}{(5.417,7.594)}
\gppoint{gp mark 14}{(5.502,7.616)}
\gppoint{gp mark 14}{(5.588,7.634)}
\gppoint{gp mark 14}{(5.674,7.648)}
\gppoint{gp mark 14}{(5.759,7.657)}
\gppoint{gp mark 14}{(5.845,7.661)}
\gppoint{gp mark 14}{(5.930,7.659)}
\gppoint{gp mark 14}{(6.016,7.651)}
\gppoint{gp mark 14}{(6.102,7.637)}
\gppoint{gp mark 14}{(6.187,7.617)}
\gppoint{gp mark 14}{(6.273,7.591)}
\gppoint{gp mark 14}{(6.358,7.558)}
\gppoint{gp mark 14}{(6.444,7.520)}
\gppoint{gp mark 14}{(6.530,7.476)}
\gppoint{gp mark 14}{(6.615,7.428)}
\gppoint{gp mark 14}{(6.701,7.375)}
\gppoint{gp mark 14}{(6.787,7.318)}
\gppoint{gp mark 14}{(6.872,7.259)}
\gppoint{gp mark 14}{(6.958,7.197)}
\gppoint{gp mark 14}{(7.043,7.135)}
\gppoint{gp mark 14}{(7.129,7.071)}
\gppoint{gp mark 14}{(7.215,7.009)}
\gppoint{gp mark 14}{(7.300,6.947)}
\gppoint{gp mark 14}{(7.386,6.888)}
\gppoint{gp mark 14}{(7.471,6.831)}
\gppoint{gp mark 14}{(7.557,6.778)}
\gppoint{gp mark 14}{(7.643,6.729)}
\gppoint{gp mark 14}{(7.728,6.685)}
\gppoint{gp mark 14}{(7.814,6.646)}
\gppoint{gp mark 14}{(7.899,6.613)}
\gppoint{gp mark 14}{(7.985,6.586)}
\gppoint{gp mark 14}{(8.071,6.566)}
\gppoint{gp mark 14}{(8.156,6.552)}
\gppoint{gp mark 14}{(8.242,6.545)}
\gppoint{gp mark 14}{(8.328,6.546)}
\gppoint{gp mark 14}{(8.413,6.553)}
\gppoint{gp mark 14}{(8.499,6.567)}
\gppoint{gp mark 14}{(8.584,6.587)}
\gppoint{gp mark 14}{(8.670,6.614)}
\gppoint{gp mark 14}{(8.756,6.646)}
\gppoint{gp mark 14}{(8.841,6.683)}
\gppoint{gp mark 14}{(8.927,6.725)}
\gppoint{gp mark 14}{(9.012,6.769)}
\gppoint{gp mark 14}{(9.098,6.815)}
\gppoint{gp mark 14}{(9.184,6.862)}
\gppoint{gp mark 14}{(9.269,6.909)}
\gppoint{gp mark 14}{(9.355,6.955)}
\gppoint{gp mark 14}{(9.440,7.000)}
\gppoint{gp mark 14}{(9.526,7.042)}
\gppoint{gp mark 14}{(9.612,7.083)}
\gppoint{gp mark 14}{(9.697,7.121)}
\gppoint{gp mark 14}{(9.783,7.158)}
\gppoint{gp mark 14}{(9.869,7.194)}
\gppoint{gp mark 14}{(9.954,7.230)}
\gppoint{gp mark 14}{(10.040,7.265)}
\gppoint{gp mark 14}{(10.125,7.299)}
\gppoint{gp mark 14}{(10.211,7.334)}
\gppoint{gp mark 14}{(10.297,7.369)}
\gppoint{gp mark 14}{(10.382,7.403)}
\gppoint{gp mark 14}{(10.468,7.437)}
\gppoint{gp mark 14}{(10.553,7.471)}
\gppoint{gp mark 14}{(10.639,7.503)}
\gppoint{gp mark 14}{(10.725,7.534)}
\gppoint{gp mark 14}{(10.810,7.562)}
\gppoint{gp mark 14}{(10.896,7.588)}
\gppoint{gp mark 14}{(10.982,7.611)}
\gppoint{gp mark 14}{(11.067,7.631)}
\gppoint{gp mark 14}{(11.153,7.646)}
\gppoint{gp mark 14}{(11.238,7.656)}
\gppoint{gp mark 14}{(11.324,7.661)}
\gppoint{gp mark 14}{(11.410,7.660)}
\gppoint{gp mark 14}{(11.495,7.654)}
\gppoint{gp mark 14}{(11.581,7.641)}
\gppoint{gp mark 14}{(11.666,7.622)}
\gppoint{gp mark 14}{(11.752,7.597)}
\gppoint{gp mark 14}{(11.838,7.566)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves_SM2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 25 Jun 2024 07:02:40 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,1.862)--(1.132,1.862);
\draw[gp path] (11.947,1.862)--(11.767,1.862);
\node[gp node right] at (0.768,1.862) {$1$};
\draw[gp path] (0.952,2.739)--(1.132,2.739);
\draw[gp path] (11.947,2.739)--(11.767,2.739);
\node[gp node right] at (0.768,2.739) {$2$};
\draw[gp path] (0.952,3.617)--(1.132,3.617);
\draw[gp path] (11.947,3.617)--(11.767,3.617);
\node[gp node right] at (0.768,3.617) {$3$};
\draw[gp path] (0.952,4.494)--(1.132,4.494);
\draw[gp path] (11.947,4.494)--(11.767,4.494);
\node[gp node right] at (0.768,4.494) {$4$};
\draw[gp path] (0.952,5.371)--(1.132,5.371);
\draw[gp path] (11.947,5.371)--(11.767,5.371);
\node[gp node right] at (0.768,5.371) {$5$};
\draw[gp path] (0.952,6.248)--(1.132,6.248);
\draw[gp path] (11.947,6.248)--(11.767,6.248);
\node[gp node right] at (0.768,6.248) {$6$};
\draw[gp path] (0.952,7.125)--(1.132,7.125);
\draw[gp path] (11.947,7.125)--(11.767,7.125);
\node[gp node right] at (0.768,7.125) {$7$};
\draw[gp path] (0.952,8.002)--(1.132,8.002);
\draw[gp path] (11.947,8.002)--(11.767,8.002);
\node[gp node right] at (0.768,8.002) {$8$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.702,0.985)--(2.702,1.165);
\draw[gp path] (2.702,8.441)--(2.702,8.261);
\node[gp node center] at (2.702,0.677) {$1$};
\draw[gp path] (4.452,0.985)--(4.452,1.165);
\draw[gp path] (4.452,8.441)--(4.452,8.261);
\node[gp node center] at (4.452,0.677) {$2$};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,8.441)--(6.202,8.261);
\node[gp node center] at (6.202,0.677) {$3$};
\draw[gp path] (7.952,0.985)--(7.952,1.165);
\draw[gp path] (7.952,8.441)--(7.952,8.261);
\node[gp node center] at (7.952,0.677) {$4$};
\draw[gp path] (9.702,0.985)--(9.702,1.165);
\draw[gp path] (9.702,8.441)--(9.702,8.261);
\node[gp node center] at (9.702,0.677) {$5$};
\draw[gp path] (11.451,0.985)--(11.451,1.165);
\draw[gp path] (11.451,8.441)--(11.451,8.261);
\node[gp node center] at (11.451,0.677) {$6$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {$I$};
\node[gp node center] at (6.449,0.215) {$\phi$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.952,1.862)--(1.063,1.862)--(1.174,1.862)--(1.285,1.862)--(1.396,1.862)%
  --(1.507,1.862)--(1.618,1.862)--(1.729,1.862)--(1.840,1.862)--(1.952,1.862)--(2.063,1.862)%
  --(2.174,1.862)--(2.285,1.862)--(2.396,1.862)--(2.507,1.862)--(2.618,1.862)--(2.729,1.862)%
  --(2.840,1.862)--(2.951,1.862)--(3.062,1.862)--(3.173,1.862)--(3.284,1.862)--(3.395,1.862)%
  --(3.506,1.862)--(3.617,1.862)--(3.729,1.862)--(3.840,1.862)--(3.951,1.862)--(4.062,1.862)%
  --(4.173,1.862)--(4.284,1.862)--(4.395,1.862)--(4.506,1.862)--(4.617,1.862)--(4.728,1.862)%
  --(4.839,1.862)--(4.950,1.862)--(5.061,1.862)--(5.172,1.862)--(5.283,1.862)--(5.394,1.862)%
  --(5.505,1.862)--(5.617,1.862)--(5.728,1.862)--(5.839,1.862)--(5.950,1.862)--(6.061,1.862)%
  --(6.172,1.862)--(6.283,1.862)--(6.394,1.862)--(6.505,1.862)--(6.616,1.862)--(6.727,1.862)%
  --(6.838,1.862)--(6.949,1.862)--(7.060,1.862)--(7.171,1.862)--(7.282,1.862)--(7.394,1.862)%
  --(7.505,1.862)--(7.616,1.862)--(7.727,1.862)--(7.838,1.862)--(7.949,1.862)--(8.060,1.862)%
  --(8.171,1.862)--(8.282,1.862)--(8.393,1.862)--(8.504,1.862)--(8.615,1.862)--(8.726,1.862)%
  --(8.837,1.862)--(8.948,1.862)--(9.059,1.862)--(9.170,1.862)--(9.282,1.862)--(9.393,1.862)%
  --(9.504,1.862)--(9.615,1.862)--(9.726,1.862)--(9.837,1.862)--(9.948,1.862)--(10.059,1.862)%
  --(10.170,1.862)--(10.281,1.862)--(10.392,1.862)--(10.503,1.862)--(10.614,1.862)--(10.725,1.862)%
  --(10.836,1.862)--(10.947,1.862)--(11.059,1.862)--(11.170,1.862)--(11.281,1.862)--(11.392,1.862)%
  --(11.503,1.862)--(11.614,1.862)--(11.725,1.862)--(11.836,1.862)--(11.947,1.862);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.952,2.739)--(1.063,2.739)--(1.174,2.739)--(1.285,2.739)--(1.396,2.739)%
  --(1.507,2.739)--(1.618,2.739)--(1.729,2.739)--(1.840,2.739)--(1.952,2.739)--(2.063,2.739)%
  --(2.174,2.739)--(2.285,2.739)--(2.396,2.739)--(2.507,2.739)--(2.618,2.739)--(2.729,2.739)%
  --(2.840,2.739)--(2.951,2.739)--(3.062,2.739)--(3.173,2.739)--(3.284,2.739)--(3.395,2.739)%
  --(3.506,2.739)--(3.617,2.739)--(3.729,2.739)--(3.840,2.739)--(3.951,2.739)--(4.062,2.739)%
  --(4.173,2.739)--(4.284,2.739)--(4.395,2.739)--(4.506,2.739)--(4.617,2.739)--(4.728,2.739)%
  --(4.839,2.739)--(4.950,2.739)--(5.061,2.739)--(5.172,2.739)--(5.283,2.739)--(5.394,2.739)%
  --(5.505,2.739)--(5.617,2.739)--(5.728,2.739)--(5.839,2.739)--(5.950,2.739)--(6.061,2.739)%
  --(6.172,2.739)--(6.283,2.739)--(6.394,2.739)--(6.505,2.739)--(6.616,2.739)--(6.727,2.739)%
  --(6.838,2.739)--(6.949,2.739)--(7.060,2.739)--(7.171,2.739)--(7.282,2.739)--(7.394,2.739)%
  --(7.505,2.739)--(7.616,2.739)--(7.727,2.739)--(7.838,2.739)--(7.949,2.739)--(8.060,2.739)%
  --(8.171,2.739)--(8.282,2.739)--(8.393,2.739)--(8.504,2.739)--(8.615,2.739)--(8.726,2.739)%
  --(8.837,2.739)--(8.948,2.739)--(9.059,2.739)--(9.170,2.739)--(9.282,2.739)--(9.393,2.739)%
  --(9.504,2.739)--(9.615,2.739)--(9.726,2.739)--(9.837,2.739)--(9.948,2.739)--(10.059,2.739)%
  --(10.170,2.739)--(10.281,2.739)--(10.392,2.739)--(10.503,2.739)--(10.614,2.739)--(10.725,2.739)%
  --(10.836,2.739)--(10.947,2.739)--(11.059,2.739)--(11.170,2.739)--(11.281,2.739)--(11.392,2.739)%
  --(11.503,2.739)--(11.614,2.739)--(11.725,2.739)--(11.836,2.739)--(11.947,2.739);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.952,3.617)--(1.063,3.617)--(1.174,3.617)--(1.285,3.617)--(1.396,3.617)%
  --(1.507,3.617)--(1.618,3.617)--(1.729,3.617)--(1.840,3.617)--(1.952,3.617)--(2.063,3.617)%
  --(2.174,3.617)--(2.285,3.617)--(2.396,3.617)--(2.507,3.617)--(2.618,3.617)--(2.729,3.617)%
  --(2.840,3.617)--(2.951,3.617)--(3.062,3.617)--(3.173,3.617)--(3.284,3.617)--(3.395,3.617)%
  --(3.506,3.617)--(3.617,3.617)--(3.729,3.617)--(3.840,3.617)--(3.951,3.617)--(4.062,3.617)%
  --(4.173,3.617)--(4.284,3.617)--(4.395,3.617)--(4.506,3.617)--(4.617,3.617)--(4.728,3.617)%
  --(4.839,3.617)--(4.950,3.617)--(5.061,3.617)--(5.172,3.617)--(5.283,3.617)--(5.394,3.617)%
  --(5.505,3.617)--(5.617,3.617)--(5.728,3.617)--(5.839,3.617)--(5.950,3.617)--(6.061,3.617)%
  --(6.172,3.617)--(6.283,3.617)--(6.394,3.617)--(6.505,3.617)--(6.616,3.617)--(6.727,3.617)%
  --(6.838,3.617)--(6.949,3.617)--(7.060,3.617)--(7.171,3.617)--(7.282,3.617)--(7.394,3.617)%
  --(7.505,3.617)--(7.616,3.617)--(7.727,3.617)--(7.838,3.617)--(7.949,3.617)--(8.060,3.617)%
  --(8.171,3.617)--(8.282,3.617)--(8.393,3.617)--(8.504,3.617)--(8.615,3.617)--(8.726,3.617)%
  --(8.837,3.617)--(8.948,3.617)--(9.059,3.617)--(9.170,3.617)--(9.282,3.617)--(9.393,3.617)%
  --(9.504,3.617)--(9.615,3.617)--(9.726,3.617)--(9.837,3.617)--(9.948,3.617)--(10.059,3.617)%
  --(10.170,3.617)--(10.281,3.617)--(10.392,3.617)--(10.503,3.617)--(10.614,3.617)--(10.725,3.617)%
  --(10.836,3.617)--(10.947,3.617)--(11.059,3.617)--(11.170,3.617)--(11.281,3.617)--(11.392,3.617)%
  --(11.503,3.617)--(11.614,3.617)--(11.725,3.617)--(11.836,3.617)--(11.947,3.617);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.952,4.494)--(1.063,4.494)--(1.174,4.494)--(1.285,4.494)--(1.396,4.494)%
  --(1.507,4.494)--(1.618,4.494)--(1.729,4.494)--(1.840,4.494)--(1.952,4.494)--(2.063,4.494)%
  --(2.174,4.494)--(2.285,4.494)--(2.396,4.494)--(2.507,4.494)--(2.618,4.494)--(2.729,4.494)%
  --(2.840,4.494)--(2.951,4.494)--(3.062,4.494)--(3.173,4.494)--(3.284,4.494)--(3.395,4.494)%
  --(3.506,4.494)--(3.617,4.494)--(3.729,4.494)--(3.840,4.494)--(3.951,4.494)--(4.062,4.494)%
  --(4.173,4.494)--(4.284,4.494)--(4.395,4.494)--(4.506,4.494)--(4.617,4.494)--(4.728,4.494)%
  --(4.839,4.494)--(4.950,4.494)--(5.061,4.494)--(5.172,4.494)--(5.283,4.494)--(5.394,4.494)%
  --(5.505,4.494)--(5.617,4.494)--(5.728,4.494)--(5.839,4.494)--(5.950,4.494)--(6.061,4.494)%
  --(6.172,4.494)--(6.283,4.494)--(6.394,4.494)--(6.505,4.494)--(6.616,4.494)--(6.727,4.494)%
  --(6.838,4.494)--(6.949,4.494)--(7.060,4.494)--(7.171,4.494)--(7.282,4.494)--(7.394,4.494)%
  --(7.505,4.494)--(7.616,4.494)--(7.727,4.494)--(7.838,4.494)--(7.949,4.494)--(8.060,4.494)%
  --(8.171,4.494)--(8.282,4.494)--(8.393,4.494)--(8.504,4.494)--(8.615,4.494)--(8.726,4.494)%
  --(8.837,4.494)--(8.948,4.494)--(9.059,4.494)--(9.170,4.494)--(9.282,4.494)--(9.393,4.494)%
  --(9.504,4.494)--(9.615,4.494)--(9.726,4.494)--(9.837,4.494)--(9.948,4.494)--(10.059,4.494)%
  --(10.170,4.494)--(10.281,4.494)--(10.392,4.494)--(10.503,4.494)--(10.614,4.494)--(10.725,4.494)%
  --(10.836,4.494)--(10.947,4.494)--(11.059,4.494)--(11.170,4.494)--(11.281,4.494)--(11.392,4.494)%
  --(11.503,4.494)--(11.614,4.494)--(11.725,4.494)--(11.836,4.494)--(11.947,4.494);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.952,5.371)--(1.063,5.371)--(1.174,5.371)--(1.285,5.371)--(1.396,5.371)%
  --(1.507,5.371)--(1.618,5.371)--(1.729,5.371)--(1.840,5.371)--(1.952,5.371)--(2.063,5.371)%
  --(2.174,5.371)--(2.285,5.371)--(2.396,5.371)--(2.507,5.371)--(2.618,5.371)--(2.729,5.371)%
  --(2.840,5.371)--(2.951,5.371)--(3.062,5.371)--(3.173,5.371)--(3.284,5.371)--(3.395,5.371)%
  --(3.506,5.371)--(3.617,5.371)--(3.729,5.371)--(3.840,5.371)--(3.951,5.371)--(4.062,5.371)%
  --(4.173,5.371)--(4.284,5.371)--(4.395,5.371)--(4.506,5.371)--(4.617,5.371)--(4.728,5.371)%
  --(4.839,5.371)--(4.950,5.371)--(5.061,5.371)--(5.172,5.371)--(5.283,5.371)--(5.394,5.371)%
  --(5.505,5.371)--(5.617,5.371)--(5.728,5.371)--(5.839,5.371)--(5.950,5.371)--(6.061,5.371)%
  --(6.172,5.371)--(6.283,5.371)--(6.394,5.371)--(6.505,5.371)--(6.616,5.371)--(6.727,5.371)%
  --(6.838,5.371)--(6.949,5.371)--(7.060,5.371)--(7.171,5.371)--(7.282,5.371)--(7.394,5.371)%
  --(7.505,5.371)--(7.616,5.371)--(7.727,5.371)--(7.838,5.371)--(7.949,5.371)--(8.060,5.371)%
  --(8.171,5.371)--(8.282,5.371)--(8.393,5.371)--(8.504,5.371)--(8.615,5.371)--(8.726,5.371)%
  --(8.837,5.371)--(8.948,5.371)--(9.059,5.371)--(9.170,5.371)--(9.282,5.371)--(9.393,5.371)%
  --(9.504,5.371)--(9.615,5.371)--(9.726,5.371)--(9.837,5.371)--(9.948,5.371)--(10.059,5.371)%
  --(10.170,5.371)--(10.281,5.371)--(10.392,5.371)--(10.503,5.371)--(10.614,5.371)--(10.725,5.371)%
  --(10.836,5.371)--(10.947,5.371)--(11.059,5.371)--(11.170,5.371)--(11.281,5.371)--(11.392,5.371)%
  --(11.503,5.371)--(11.614,5.371)--(11.725,5.371)--(11.836,5.371)--(11.947,5.371);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.952,6.248)--(1.063,6.248)--(1.174,6.248)--(1.285,6.248)--(1.396,6.248)%
  --(1.507,6.248)--(1.618,6.248)--(1.729,6.248)--(1.840,6.248)--(1.952,6.248)--(2.063,6.248)%
  --(2.174,6.248)--(2.285,6.248)--(2.396,6.248)--(2.507,6.248)--(2.618,6.248)--(2.729,6.248)%
  --(2.840,6.248)--(2.951,6.248)--(3.062,6.248)--(3.173,6.248)--(3.284,6.248)--(3.395,6.248)%
  --(3.506,6.248)--(3.617,6.248)--(3.729,6.248)--(3.840,6.248)--(3.951,6.248)--(4.062,6.248)%
  --(4.173,6.248)--(4.284,6.248)--(4.395,6.248)--(4.506,6.248)--(4.617,6.248)--(4.728,6.248)%
  --(4.839,6.248)--(4.950,6.248)--(5.061,6.248)--(5.172,6.248)--(5.283,6.248)--(5.394,6.248)%
  --(5.505,6.248)--(5.617,6.248)--(5.728,6.248)--(5.839,6.248)--(5.950,6.248)--(6.061,6.248)%
  --(6.172,6.248)--(6.283,6.248)--(6.394,6.248)--(6.505,6.248)--(6.616,6.248)--(6.727,6.248)%
  --(6.838,6.248)--(6.949,6.248)--(7.060,6.248)--(7.171,6.248)--(7.282,6.248)--(7.394,6.248)%
  --(7.505,6.248)--(7.616,6.248)--(7.727,6.248)--(7.838,6.248)--(7.949,6.248)--(8.060,6.248)%
  --(8.171,6.248)--(8.282,6.248)--(8.393,6.248)--(8.504,6.248)--(8.615,6.248)--(8.726,6.248)%
  --(8.837,6.248)--(8.948,6.248)--(9.059,6.248)--(9.170,6.248)--(9.282,6.248)--(9.393,6.248)%
  --(9.504,6.248)--(9.615,6.248)--(9.726,6.248)--(9.837,6.248)--(9.948,6.248)--(10.059,6.248)%
  --(10.170,6.248)--(10.281,6.248)--(10.392,6.248)--(10.503,6.248)--(10.614,6.248)--(10.725,6.248)%
  --(10.836,6.248)--(10.947,6.248)--(11.059,6.248)--(11.170,6.248)--(11.281,6.248)--(11.392,6.248)%
  --(11.503,6.248)--(11.614,6.248)--(11.725,6.248)--(11.836,6.248)--(11.947,6.248);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.952,7.125)--(1.063,7.125)--(1.174,7.125)--(1.285,7.125)--(1.396,7.125)%
  --(1.507,7.125)--(1.618,7.125)--(1.729,7.125)--(1.840,7.125)--(1.952,7.125)--(2.063,7.125)%
  --(2.174,7.125)--(2.285,7.125)--(2.396,7.125)--(2.507,7.125)--(2.618,7.125)--(2.729,7.125)%
  --(2.840,7.125)--(2.951,7.125)--(3.062,7.125)--(3.173,7.125)--(3.284,7.125)--(3.395,7.125)%
  --(3.506,7.125)--(3.617,7.125)--(3.729,7.125)--(3.840,7.125)--(3.951,7.125)--(4.062,7.125)%
  --(4.173,7.125)--(4.284,7.125)--(4.395,7.125)--(4.506,7.125)--(4.617,7.125)--(4.728,7.125)%
  --(4.839,7.125)--(4.950,7.125)--(5.061,7.125)--(5.172,7.125)--(5.283,7.125)--(5.394,7.125)%
  --(5.505,7.125)--(5.617,7.125)--(5.728,7.125)--(5.839,7.125)--(5.950,7.125)--(6.061,7.125)%
  --(6.172,7.125)--(6.283,7.125)--(6.394,7.125)--(6.505,7.125)--(6.616,7.125)--(6.727,7.125)%
  --(6.838,7.125)--(6.949,7.125)--(7.060,7.125)--(7.171,7.125)--(7.282,7.125)--(7.394,7.125)%
  --(7.505,7.125)--(7.616,7.125)--(7.727,7.125)--(7.838,7.125)--(7.949,7.125)--(8.060,7.125)%
  --(8.171,7.125)--(8.282,7.125)--(8.393,7.125)--(8.504,7.125)--(8.615,7.125)--(8.726,7.125)%
  --(8.837,7.125)--(8.948,7.125)--(9.059,7.125)--(9.170,7.125)--(9.282,7.125)--(9.393,7.125)%
  --(9.504,7.125)--(9.615,7.125)--(9.726,7.125)--(9.837,7.125)--(9.948,7.125)--(10.059,7.125)%
  --(10.170,7.125)--(10.281,7.125)--(10.392,7.125)--(10.503,7.125)--(10.614,7.125)--(10.725,7.125)%
  --(10.836,7.125)--(10.947,7.125)--(11.059,7.125)--(11.170,7.125)--(11.281,7.125)--(11.392,7.125)%
  --(11.503,7.125)--(11.614,7.125)--(11.725,7.125)--(11.836,7.125)--(11.947,7.125);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.971,1.967)--(1.057,1.994)--(1.142,2.020)--(1.228,2.045)--(1.313,2.069)%
  --(1.398,2.091)--(1.484,2.110)--(1.569,2.126)--(1.655,2.138)--(1.740,2.147)--(1.826,2.152)%
  --(1.911,2.153)--(1.997,2.150)--(2.082,2.143)--(2.168,2.132)--(2.253,2.117)--(2.339,2.099)%
  --(2.424,2.078)--(2.509,2.056)--(2.595,2.031)--(2.680,2.005)--(2.766,1.978)--(2.851,1.951)%
  --(2.937,1.925)--(3.022,1.898)--(3.108,1.870)--(3.193,1.848)--(3.279,1.824)--(3.364,1.801)%
  --(3.450,1.780)--(3.535,1.760)--(3.620,1.742)--(3.706,1.725)--(3.791,1.710)--(3.877,1.696)%
  --(3.962,1.684)--(4.048,1.673)--(4.133,1.664)--(4.219,1.657)--(4.304,1.650)--(4.390,1.646)%
  --(4.475,1.642)--(4.561,1.640)--(4.646,1.640)--(4.731,1.641)--(4.817,1.643)--(4.902,1.647)%
  --(4.988,1.652)--(5.073,1.659)--(5.159,1.667)--(5.244,1.676)--(5.330,1.687)--(5.415,1.700)%
  --(5.501,1.714)--(5.586,1.730)--(5.672,1.747)--(5.757,1.766)--(5.843,1.786)--(5.928,1.807)%
  --(6.013,1.830)--(6.099,1.854)--(6.184,1.879)--(6.270,1.905)--(6.355,1.932)--(6.441,1.959)%
  --(6.526,1.985)--(6.612,2.012)--(6.697,2.037)--(6.783,2.062)--(6.868,2.084)--(6.954,2.104)%
  --(7.039,2.121)--(7.124,2.135)--(7.210,2.145)--(7.295,2.151)--(7.381,2.153)--(7.466,2.151)%
  --(7.552,2.146)--(7.637,2.136)--(7.723,2.122)--(7.808,2.105)--(7.894,2.085)--(7.979,2.063)%
  --(8.065,2.039)--(8.150,2.014)--(8.235,1.987)--(8.321,1.960)--(8.406,1.933)--(8.492,1.907)%
  --(8.577,1.881)--(8.663,1.855)--(8.748,1.831)--(8.834,1.808)--(8.919,1.786)--(9.005,1.766)%
  --(9.090,1.747)--(9.176,1.730)--(9.261,1.715)--(9.347,1.700)--(9.432,1.688)--(9.517,1.677)%
  --(9.603,1.667)--(9.688,1.659)--(9.774,1.652)--(9.859,1.647)--(9.945,1.643)--(10.030,1.641)%
  --(10.116,1.640)--(10.201,1.640)--(10.287,1.642)--(10.372,1.645)--(10.458,1.650)--(10.543,1.656)%
  --(10.628,1.664)--(10.714,1.673)--(10.799,1.684)--(10.885,1.696)--(10.970,1.709)--(11.056,1.725)%
  --(11.141,1.741)--(11.227,1.759)--(11.312,1.779)--(11.398,1.800)--(11.483,1.822)--(11.569,1.846)%
  --(11.654,1.871)--(11.739,1.897)--(11.825,1.923);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(0.971,1.967)}
\gppoint{gp mark 8}{(1.057,1.994)}
\gppoint{gp mark 8}{(1.142,2.020)}
\gppoint{gp mark 8}{(1.228,2.045)}
\gppoint{gp mark 8}{(1.313,2.069)}
\gppoint{gp mark 8}{(1.398,2.091)}
\gppoint{gp mark 8}{(1.484,2.110)}
\gppoint{gp mark 8}{(1.569,2.126)}
\gppoint{gp mark 8}{(1.655,2.138)}
\gppoint{gp mark 8}{(1.740,2.147)}
\gppoint{gp mark 8}{(1.826,2.152)}
\gppoint{gp mark 8}{(1.911,2.153)}
\gppoint{gp mark 8}{(1.997,2.150)}
\gppoint{gp mark 8}{(2.082,2.143)}
\gppoint{gp mark 8}{(2.168,2.132)}
\gppoint{gp mark 8}{(2.253,2.117)}
\gppoint{gp mark 8}{(2.339,2.099)}
\gppoint{gp mark 8}{(2.424,2.078)}
\gppoint{gp mark 8}{(2.509,2.056)}
\gppoint{gp mark 8}{(2.595,2.031)}
\gppoint{gp mark 8}{(2.680,2.005)}
\gppoint{gp mark 8}{(2.766,1.978)}
\gppoint{gp mark 8}{(2.851,1.951)}
\gppoint{gp mark 8}{(2.937,1.925)}
\gppoint{gp mark 8}{(3.022,1.898)}
\gppoint{gp mark 8}{(3.108,1.870)}
\gppoint{gp mark 8}{(3.193,1.848)}
\gppoint{gp mark 8}{(3.279,1.824)}
\gppoint{gp mark 8}{(3.364,1.801)}
\gppoint{gp mark 8}{(3.450,1.780)}
\gppoint{gp mark 8}{(3.535,1.760)}
\gppoint{gp mark 8}{(3.620,1.742)}
\gppoint{gp mark 8}{(3.706,1.725)}
\gppoint{gp mark 8}{(3.791,1.710)}
\gppoint{gp mark 8}{(3.877,1.696)}
\gppoint{gp mark 8}{(3.962,1.684)}
\gppoint{gp mark 8}{(4.048,1.673)}
\gppoint{gp mark 8}{(4.133,1.664)}
\gppoint{gp mark 8}{(4.219,1.657)}
\gppoint{gp mark 8}{(4.304,1.650)}
\gppoint{gp mark 8}{(4.390,1.646)}
\gppoint{gp mark 8}{(4.475,1.642)}
\gppoint{gp mark 8}{(4.561,1.640)}
\gppoint{gp mark 8}{(4.646,1.640)}
\gppoint{gp mark 8}{(4.731,1.641)}
\gppoint{gp mark 8}{(4.817,1.643)}
\gppoint{gp mark 8}{(4.902,1.647)}
\gppoint{gp mark 8}{(4.988,1.652)}
\gppoint{gp mark 8}{(5.073,1.659)}
\gppoint{gp mark 8}{(5.159,1.667)}
\gppoint{gp mark 8}{(5.244,1.676)}
\gppoint{gp mark 8}{(5.330,1.687)}
\gppoint{gp mark 8}{(5.415,1.700)}
\gppoint{gp mark 8}{(5.501,1.714)}
\gppoint{gp mark 8}{(5.586,1.730)}
\gppoint{gp mark 8}{(5.672,1.747)}
\gppoint{gp mark 8}{(5.757,1.766)}
\gppoint{gp mark 8}{(5.843,1.786)}
\gppoint{gp mark 8}{(5.928,1.807)}
\gppoint{gp mark 8}{(6.013,1.830)}
\gppoint{gp mark 8}{(6.099,1.854)}
\gppoint{gp mark 8}{(6.184,1.879)}
\gppoint{gp mark 8}{(6.270,1.905)}
\gppoint{gp mark 8}{(6.355,1.932)}
\gppoint{gp mark 8}{(6.441,1.959)}
\gppoint{gp mark 8}{(6.526,1.985)}
\gppoint{gp mark 8}{(6.612,2.012)}
\gppoint{gp mark 8}{(6.697,2.037)}
\gppoint{gp mark 8}{(6.783,2.062)}
\gppoint{gp mark 8}{(6.868,2.084)}
\gppoint{gp mark 8}{(6.954,2.104)}
\gppoint{gp mark 8}{(7.039,2.121)}
\gppoint{gp mark 8}{(7.124,2.135)}
\gppoint{gp mark 8}{(7.210,2.145)}
\gppoint{gp mark 8}{(7.295,2.151)}
\gppoint{gp mark 8}{(7.381,2.153)}
\gppoint{gp mark 8}{(7.466,2.151)}
\gppoint{gp mark 8}{(7.552,2.146)}
\gppoint{gp mark 8}{(7.637,2.136)}
\gppoint{gp mark 8}{(7.723,2.122)}
\gppoint{gp mark 8}{(7.808,2.105)}
\gppoint{gp mark 8}{(7.894,2.085)}
\gppoint{gp mark 8}{(7.979,2.063)}
\gppoint{gp mark 8}{(8.065,2.039)}
\gppoint{gp mark 8}{(8.150,2.014)}
\gppoint{gp mark 8}{(8.235,1.987)}
\gppoint{gp mark 8}{(8.321,1.960)}
\gppoint{gp mark 8}{(8.406,1.933)}
\gppoint{gp mark 8}{(8.492,1.907)}
\gppoint{gp mark 8}{(8.577,1.881)}
\gppoint{gp mark 8}{(8.663,1.855)}
\gppoint{gp mark 8}{(8.748,1.831)}
\gppoint{gp mark 8}{(8.834,1.808)}
\gppoint{gp mark 8}{(8.919,1.786)}
\gppoint{gp mark 8}{(9.005,1.766)}
\gppoint{gp mark 8}{(9.090,1.747)}
\gppoint{gp mark 8}{(9.176,1.730)}
\gppoint{gp mark 8}{(9.261,1.715)}
\gppoint{gp mark 8}{(9.347,1.700)}
\gppoint{gp mark 8}{(9.432,1.688)}
\gppoint{gp mark 8}{(9.517,1.677)}
\gppoint{gp mark 8}{(9.603,1.667)}
\gppoint{gp mark 8}{(9.688,1.659)}
\gppoint{gp mark 8}{(9.774,1.652)}
\gppoint{gp mark 8}{(9.859,1.647)}
\gppoint{gp mark 8}{(9.945,1.643)}
\gppoint{gp mark 8}{(10.030,1.641)}
\gppoint{gp mark 8}{(10.116,1.640)}
\gppoint{gp mark 8}{(10.201,1.640)}
\gppoint{gp mark 8}{(10.287,1.642)}
\gppoint{gp mark 8}{(10.372,1.645)}
\gppoint{gp mark 8}{(10.458,1.650)}
\gppoint{gp mark 8}{(10.543,1.656)}
\gppoint{gp mark 8}{(10.628,1.664)}
\gppoint{gp mark 8}{(10.714,1.673)}
\gppoint{gp mark 8}{(10.799,1.684)}
\gppoint{gp mark 8}{(10.885,1.696)}
\gppoint{gp mark 8}{(10.970,1.709)}
\gppoint{gp mark 8}{(11.056,1.725)}
\gppoint{gp mark 8}{(11.141,1.741)}
\gppoint{gp mark 8}{(11.227,1.759)}
\gppoint{gp mark 8}{(11.312,1.779)}
\gppoint{gp mark 8}{(11.398,1.800)}
\gppoint{gp mark 8}{(11.483,1.822)}
\gppoint{gp mark 8}{(11.569,1.846)}
\gppoint{gp mark 8}{(11.654,1.871)}
\gppoint{gp mark 8}{(11.739,1.897)}
\gppoint{gp mark 8}{(11.825,1.923)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.959,2.915)--(1.045,2.964)--(1.130,3.012)--(1.216,3.058)--(1.302,3.102)%
  --(1.387,3.142)--(1.473,3.178)--(1.559,3.209)--(1.644,3.234)--(1.730,3.253)--(1.816,3.265)%
  --(1.901,3.271)--(1.987,3.269)--(2.073,3.260)--(2.158,3.245)--(2.244,3.223)--(2.330,3.195)%
  --(2.415,3.161)--(2.501,3.124)--(2.587,3.082)--(2.672,3.037)--(2.758,2.990)--(2.844,2.941)%
  --(2.929,2.892)--(3.015,2.842)--(3.101,2.793)--(3.186,2.745)--(3.272,2.699)--(3.358,2.655)%
  --(3.443,2.613)--(3.529,2.573)--(3.615,2.536)--(3.700,2.502)--(3.786,2.470)--(3.872,2.442)%
  --(3.957,2.416)--(4.043,2.394)--(4.129,2.374)--(4.214,2.358)--(4.300,2.344)--(4.386,2.333)%
  --(4.471,2.325)--(4.557,2.320)--(4.643,2.317)--(4.728,2.318)--(4.814,2.321)--(4.900,2.327)%
  --(4.985,2.336)--(5.071,2.348)--(5.157,2.363)--(5.242,2.380)--(5.328,2.401)--(5.414,2.424)%
  --(5.499,2.451)--(5.585,2.480)--(5.670,2.512)--(5.756,2.547)--(5.842,2.585)--(5.927,2.625)%
  --(6.013,2.668)--(6.099,2.713)--(6.184,2.759)--(6.270,2.808)--(6.356,2.857)--(6.441,2.906)%
  --(6.527,2.955)--(6.613,3.004)--(6.698,3.050)--(6.784,3.094)--(6.870,3.135)--(6.955,3.172)%
  --(7.041,3.204)--(7.127,3.230)--(7.212,3.250)--(7.298,3.264)--(7.384,3.270)--(7.469,3.270)%
  --(7.555,3.262)--(7.641,3.248)--(7.726,3.227)--(7.812,3.200)--(7.898,3.168)--(7.983,3.131)%
  --(8.069,3.089)--(8.155,3.045)--(8.240,2.998)--(8.326,2.950)--(8.412,2.900)--(8.497,2.851)%
  --(8.583,2.802)--(8.669,2.753)--(8.754,2.707)--(8.840,2.662)--(8.926,2.620)--(9.011,2.580)%
  --(9.097,2.542)--(9.183,2.508)--(9.268,2.476)--(9.354,2.447)--(9.440,2.421)--(9.525,2.398)%
  --(9.611,2.377)--(9.697,2.360)--(9.782,2.346)--(9.868,2.335)--(9.954,2.326)--(10.039,2.320)%
  --(10.125,2.317)--(10.211,2.317)--(10.296,2.320)--(10.382,2.326)--(10.468,2.334)--(10.553,2.346)%
  --(10.639,2.360)--(10.724,2.377)--(10.810,2.397)--(10.896,2.420)--(10.981,2.446)--(11.067,2.475)%
  --(11.153,2.506)--(11.238,2.541)--(11.324,2.578)--(11.410,2.618)--(11.495,2.660)--(11.581,2.705)%
  --(11.667,2.749)--(11.752,2.799)--(11.838,2.848);
\gppoint{gp mark 9}{(0.959,2.915)}
\gppoint{gp mark 9}{(1.045,2.964)}
\gppoint{gp mark 9}{(1.130,3.012)}
\gppoint{gp mark 9}{(1.216,3.058)}
\gppoint{gp mark 9}{(1.302,3.102)}
\gppoint{gp mark 9}{(1.387,3.142)}
\gppoint{gp mark 9}{(1.473,3.178)}
\gppoint{gp mark 9}{(1.559,3.209)}
\gppoint{gp mark 9}{(1.644,3.234)}
\gppoint{gp mark 9}{(1.730,3.253)}
\gppoint{gp mark 9}{(1.816,3.265)}
\gppoint{gp mark 9}{(1.901,3.271)}
\gppoint{gp mark 9}{(1.987,3.269)}
\gppoint{gp mark 9}{(2.073,3.260)}
\gppoint{gp mark 9}{(2.158,3.245)}
\gppoint{gp mark 9}{(2.244,3.223)}
\gppoint{gp mark 9}{(2.330,3.195)}
\gppoint{gp mark 9}{(2.415,3.161)}
\gppoint{gp mark 9}{(2.501,3.124)}
\gppoint{gp mark 9}{(2.587,3.082)}
\gppoint{gp mark 9}{(2.672,3.037)}
\gppoint{gp mark 9}{(2.758,2.990)}
\gppoint{gp mark 9}{(2.844,2.941)}
\gppoint{gp mark 9}{(2.929,2.892)}
\gppoint{gp mark 9}{(3.015,2.842)}
\gppoint{gp mark 9}{(3.101,2.793)}
\gppoint{gp mark 9}{(3.186,2.745)}
\gppoint{gp mark 9}{(3.272,2.699)}
\gppoint{gp mark 9}{(3.358,2.655)}
\gppoint{gp mark 9}{(3.443,2.613)}
\gppoint{gp mark 9}{(3.529,2.573)}
\gppoint{gp mark 9}{(3.615,2.536)}
\gppoint{gp mark 9}{(3.700,2.502)}
\gppoint{gp mark 9}{(3.786,2.470)}
\gppoint{gp mark 9}{(3.872,2.442)}
\gppoint{gp mark 9}{(3.957,2.416)}
\gppoint{gp mark 9}{(4.043,2.394)}
\gppoint{gp mark 9}{(4.129,2.374)}
\gppoint{gp mark 9}{(4.214,2.358)}
\gppoint{gp mark 9}{(4.300,2.344)}
\gppoint{gp mark 9}{(4.386,2.333)}
\gppoint{gp mark 9}{(4.471,2.325)}
\gppoint{gp mark 9}{(4.557,2.320)}
\gppoint{gp mark 9}{(4.643,2.317)}
\gppoint{gp mark 9}{(4.728,2.318)}
\gppoint{gp mark 9}{(4.814,2.321)}
\gppoint{gp mark 9}{(4.900,2.327)}
\gppoint{gp mark 9}{(4.985,2.336)}
\gppoint{gp mark 9}{(5.071,2.348)}
\gppoint{gp mark 9}{(5.157,2.363)}
\gppoint{gp mark 9}{(5.242,2.380)}
\gppoint{gp mark 9}{(5.328,2.401)}
\gppoint{gp mark 9}{(5.414,2.424)}
\gppoint{gp mark 9}{(5.499,2.451)}
\gppoint{gp mark 9}{(5.585,2.480)}
\gppoint{gp mark 9}{(5.670,2.512)}
\gppoint{gp mark 9}{(5.756,2.547)}
\gppoint{gp mark 9}{(5.842,2.585)}
\gppoint{gp mark 9}{(5.927,2.625)}
\gppoint{gp mark 9}{(6.013,2.668)}
\gppoint{gp mark 9}{(6.099,2.713)}
\gppoint{gp mark 9}{(6.184,2.759)}
\gppoint{gp mark 9}{(6.270,2.808)}
\gppoint{gp mark 9}{(6.356,2.857)}
\gppoint{gp mark 9}{(6.441,2.906)}
\gppoint{gp mark 9}{(6.527,2.955)}
\gppoint{gp mark 9}{(6.613,3.004)}
\gppoint{gp mark 9}{(6.698,3.050)}
\gppoint{gp mark 9}{(6.784,3.094)}
\gppoint{gp mark 9}{(6.870,3.135)}
\gppoint{gp mark 9}{(6.955,3.172)}
\gppoint{gp mark 9}{(7.041,3.204)}
\gppoint{gp mark 9}{(7.127,3.230)}
\gppoint{gp mark 9}{(7.212,3.250)}
\gppoint{gp mark 9}{(7.298,3.264)}
\gppoint{gp mark 9}{(7.384,3.270)}
\gppoint{gp mark 9}{(7.469,3.270)}
\gppoint{gp mark 9}{(7.555,3.262)}
\gppoint{gp mark 9}{(7.641,3.248)}
\gppoint{gp mark 9}{(7.726,3.227)}
\gppoint{gp mark 9}{(7.812,3.200)}
\gppoint{gp mark 9}{(7.898,3.168)}
\gppoint{gp mark 9}{(7.983,3.131)}
\gppoint{gp mark 9}{(8.069,3.089)}
\gppoint{gp mark 9}{(8.155,3.045)}
\gppoint{gp mark 9}{(8.240,2.998)}
\gppoint{gp mark 9}{(8.326,2.950)}
\gppoint{gp mark 9}{(8.412,2.900)}
\gppoint{gp mark 9}{(8.497,2.851)}
\gppoint{gp mark 9}{(8.583,2.802)}
\gppoint{gp mark 9}{(8.669,2.753)}
\gppoint{gp mark 9}{(8.754,2.707)}
\gppoint{gp mark 9}{(8.840,2.662)}
\gppoint{gp mark 9}{(8.926,2.620)}
\gppoint{gp mark 9}{(9.011,2.580)}
\gppoint{gp mark 9}{(9.097,2.542)}
\gppoint{gp mark 9}{(9.183,2.508)}
\gppoint{gp mark 9}{(9.268,2.476)}
\gppoint{gp mark 9}{(9.354,2.447)}
\gppoint{gp mark 9}{(9.440,2.421)}
\gppoint{gp mark 9}{(9.525,2.398)}
\gppoint{gp mark 9}{(9.611,2.377)}
\gppoint{gp mark 9}{(9.697,2.360)}
\gppoint{gp mark 9}{(9.782,2.346)}
\gppoint{gp mark 9}{(9.868,2.335)}
\gppoint{gp mark 9}{(9.954,2.326)}
\gppoint{gp mark 9}{(10.039,2.320)}
\gppoint{gp mark 9}{(10.125,2.317)}
\gppoint{gp mark 9}{(10.211,2.317)}
\gppoint{gp mark 9}{(10.296,2.320)}
\gppoint{gp mark 9}{(10.382,2.326)}
\gppoint{gp mark 9}{(10.468,2.334)}
\gppoint{gp mark 9}{(10.553,2.346)}
\gppoint{gp mark 9}{(10.639,2.360)}
\gppoint{gp mark 9}{(10.724,2.377)}
\gppoint{gp mark 9}{(10.810,2.397)}
\gppoint{gp mark 9}{(10.896,2.420)}
\gppoint{gp mark 9}{(10.981,2.446)}
\gppoint{gp mark 9}{(11.067,2.475)}
\gppoint{gp mark 9}{(11.153,2.506)}
\gppoint{gp mark 9}{(11.238,2.541)}
\gppoint{gp mark 9}{(11.324,2.578)}
\gppoint{gp mark 9}{(11.410,2.618)}
\gppoint{gp mark 9}{(11.495,2.660)}
\gppoint{gp mark 9}{(11.581,2.705)}
\gppoint{gp mark 9}{(11.667,2.749)}
\gppoint{gp mark 9}{(11.752,2.799)}
\gppoint{gp mark 9}{(11.838,2.848)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.965,3.845)--(1.051,3.912)--(1.137,3.977)--(1.222,4.040)--(1.308,4.099)%
  --(1.394,4.153)--(1.480,4.202)--(1.565,4.245)--(1.651,4.280)--(1.737,4.307)--(1.822,4.325)%
  --(1.908,4.335)--(1.994,4.336)--(2.080,4.328)--(2.165,4.312)--(2.251,4.287)--(2.337,4.254)%
  --(2.423,4.214)--(2.508,4.167)--(2.594,4.115)--(2.680,4.058)--(2.765,3.997)--(2.851,3.933)%
  --(2.937,3.867)--(3.023,3.800)--(3.108,3.733)--(3.194,3.666)--(3.280,3.600)--(3.366,3.537)%
  --(3.451,3.476)--(3.537,3.418)--(3.623,3.363)--(3.708,3.311)--(3.794,3.264)--(3.880,3.221)%
  --(3.966,3.181)--(4.051,3.146)--(4.137,3.115)--(4.223,3.089)--(4.308,3.067)--(4.394,3.049)%
  --(4.480,3.035)--(4.566,3.026)--(4.651,3.020)--(4.737,3.019)--(4.823,3.023)--(4.909,3.030)%
  --(4.994,3.042)--(5.080,3.058)--(5.166,3.078)--(5.251,3.102)--(5.337,3.131)--(5.423,3.164)%
  --(5.509,3.201)--(5.594,3.243)--(5.680,3.288)--(5.766,3.337)--(5.852,3.390)--(5.937,3.447)%
  --(6.023,3.507)--(6.109,3.569)--(6.194,3.634)--(6.280,3.700)--(6.366,3.768)--(6.452,3.836)%
  --(6.537,3.903)--(6.623,3.969)--(6.709,4.032)--(6.795,4.091)--(6.880,4.147)--(6.966,4.196)%
  --(7.052,4.239)--(7.137,4.275)--(7.223,4.304)--(7.309,4.323)--(7.395,4.335)--(7.480,4.337)%
  --(7.566,4.330)--(7.652,4.314)--(7.737,4.291)--(7.823,4.259)--(7.909,4.219)--(7.995,4.174)%
  --(8.080,4.122)--(8.166,4.065)--(8.252,4.005)--(8.338,3.941)--(8.423,3.876)--(8.509,3.809)%
  --(8.595,3.741)--(8.680,3.674)--(8.766,3.612)--(8.852,3.545)--(8.938,3.483)--(9.023,3.425)%
  --(9.109,3.370)--(9.195,3.318)--(9.281,3.270)--(9.366,3.226)--(9.452,3.186)--(9.538,3.151)%
  --(9.623,3.119)--(9.709,3.092)--(9.795,3.069)--(9.881,3.051)--(9.966,3.037)--(10.052,3.027)%
  --(10.138,3.021)--(10.224,3.019)--(10.309,3.022)--(10.395,3.029)--(10.481,3.040)--(10.566,3.055)%
  --(10.652,3.075)--(10.738,3.099)--(10.824,3.127)--(10.909,3.160)--(10.995,3.196)--(11.081,3.237)%
  --(11.166,3.282)--(11.252,3.331)--(11.338,3.383)--(11.424,3.439)--(11.509,3.499)--(11.595,3.561)%
  --(11.681,3.623)--(11.767,3.692)--(11.852,3.759);
\gppoint{gp mark 10}{(0.965,3.845)}
\gppoint{gp mark 10}{(1.051,3.912)}
\gppoint{gp mark 10}{(1.137,3.977)}
\gppoint{gp mark 10}{(1.222,4.040)}
\gppoint{gp mark 10}{(1.308,4.099)}
\gppoint{gp mark 10}{(1.394,4.153)}
\gppoint{gp mark 10}{(1.480,4.202)}
\gppoint{gp mark 10}{(1.565,4.245)}
\gppoint{gp mark 10}{(1.651,4.280)}
\gppoint{gp mark 10}{(1.737,4.307)}
\gppoint{gp mark 10}{(1.822,4.325)}
\gppoint{gp mark 10}{(1.908,4.335)}
\gppoint{gp mark 10}{(1.994,4.336)}
\gppoint{gp mark 10}{(2.080,4.328)}
\gppoint{gp mark 10}{(2.165,4.312)}
\gppoint{gp mark 10}{(2.251,4.287)}
\gppoint{gp mark 10}{(2.337,4.254)}
\gppoint{gp mark 10}{(2.423,4.214)}
\gppoint{gp mark 10}{(2.508,4.167)}
\gppoint{gp mark 10}{(2.594,4.115)}
\gppoint{gp mark 10}{(2.680,4.058)}
\gppoint{gp mark 10}{(2.765,3.997)}
\gppoint{gp mark 10}{(2.851,3.933)}
\gppoint{gp mark 10}{(2.937,3.867)}
\gppoint{gp mark 10}{(3.023,3.800)}
\gppoint{gp mark 10}{(3.108,3.733)}
\gppoint{gp mark 10}{(3.194,3.666)}
\gppoint{gp mark 10}{(3.280,3.600)}
\gppoint{gp mark 10}{(3.366,3.537)}
\gppoint{gp mark 10}{(3.451,3.476)}
\gppoint{gp mark 10}{(3.537,3.418)}
\gppoint{gp mark 10}{(3.623,3.363)}
\gppoint{gp mark 10}{(3.708,3.311)}
\gppoint{gp mark 10}{(3.794,3.264)}
\gppoint{gp mark 10}{(3.880,3.221)}
\gppoint{gp mark 10}{(3.966,3.181)}
\gppoint{gp mark 10}{(4.051,3.146)}
\gppoint{gp mark 10}{(4.137,3.115)}
\gppoint{gp mark 10}{(4.223,3.089)}
\gppoint{gp mark 10}{(4.308,3.067)}
\gppoint{gp mark 10}{(4.394,3.049)}
\gppoint{gp mark 10}{(4.480,3.035)}
\gppoint{gp mark 10}{(4.566,3.026)}
\gppoint{gp mark 10}{(4.651,3.020)}
\gppoint{gp mark 10}{(4.737,3.019)}
\gppoint{gp mark 10}{(4.823,3.023)}
\gppoint{gp mark 10}{(4.909,3.030)}
\gppoint{gp mark 10}{(4.994,3.042)}
\gppoint{gp mark 10}{(5.080,3.058)}
\gppoint{gp mark 10}{(5.166,3.078)}
\gppoint{gp mark 10}{(5.251,3.102)}
\gppoint{gp mark 10}{(5.337,3.131)}
\gppoint{gp mark 10}{(5.423,3.164)}
\gppoint{gp mark 10}{(5.509,3.201)}
\gppoint{gp mark 10}{(5.594,3.243)}
\gppoint{gp mark 10}{(5.680,3.288)}
\gppoint{gp mark 10}{(5.766,3.337)}
\gppoint{gp mark 10}{(5.852,3.390)}
\gppoint{gp mark 10}{(5.937,3.447)}
\gppoint{gp mark 10}{(6.023,3.507)}
\gppoint{gp mark 10}{(6.109,3.569)}
\gppoint{gp mark 10}{(6.194,3.634)}
\gppoint{gp mark 10}{(6.280,3.700)}
\gppoint{gp mark 10}{(6.366,3.768)}
\gppoint{gp mark 10}{(6.452,3.836)}
\gppoint{gp mark 10}{(6.537,3.903)}
\gppoint{gp mark 10}{(6.623,3.969)}
\gppoint{gp mark 10}{(6.709,4.032)}
\gppoint{gp mark 10}{(6.795,4.091)}
\gppoint{gp mark 10}{(6.880,4.147)}
\gppoint{gp mark 10}{(6.966,4.196)}
\gppoint{gp mark 10}{(7.052,4.239)}
\gppoint{gp mark 10}{(7.137,4.275)}
\gppoint{gp mark 10}{(7.223,4.304)}
\gppoint{gp mark 10}{(7.309,4.323)}
\gppoint{gp mark 10}{(7.395,4.335)}
\gppoint{gp mark 10}{(7.480,4.337)}
\gppoint{gp mark 10}{(7.566,4.330)}
\gppoint{gp mark 10}{(7.652,4.314)}
\gppoint{gp mark 10}{(7.737,4.291)}
\gppoint{gp mark 10}{(7.823,4.259)}
\gppoint{gp mark 10}{(7.909,4.219)}
\gppoint{gp mark 10}{(7.995,4.174)}
\gppoint{gp mark 10}{(8.080,4.122)}
\gppoint{gp mark 10}{(8.166,4.065)}
\gppoint{gp mark 10}{(8.252,4.005)}
\gppoint{gp mark 10}{(8.338,3.941)}
\gppoint{gp mark 10}{(8.423,3.876)}
\gppoint{gp mark 10}{(8.509,3.809)}
\gppoint{gp mark 10}{(8.595,3.741)}
\gppoint{gp mark 10}{(8.680,3.674)}
\gppoint{gp mark 10}{(8.766,3.612)}
\gppoint{gp mark 10}{(8.852,3.545)}
\gppoint{gp mark 10}{(8.938,3.483)}
\gppoint{gp mark 10}{(9.023,3.425)}
\gppoint{gp mark 10}{(9.109,3.370)}
\gppoint{gp mark 10}{(9.195,3.318)}
\gppoint{gp mark 10}{(9.281,3.270)}
\gppoint{gp mark 10}{(9.366,3.226)}
\gppoint{gp mark 10}{(9.452,3.186)}
\gppoint{gp mark 10}{(9.538,3.151)}
\gppoint{gp mark 10}{(9.623,3.119)}
\gppoint{gp mark 10}{(9.709,3.092)}
\gppoint{gp mark 10}{(9.795,3.069)}
\gppoint{gp mark 10}{(9.881,3.051)}
\gppoint{gp mark 10}{(9.966,3.037)}
\gppoint{gp mark 10}{(10.052,3.027)}
\gppoint{gp mark 10}{(10.138,3.021)}
\gppoint{gp mark 10}{(10.224,3.019)}
\gppoint{gp mark 10}{(10.309,3.022)}
\gppoint{gp mark 10}{(10.395,3.029)}
\gppoint{gp mark 10}{(10.481,3.040)}
\gppoint{gp mark 10}{(10.566,3.055)}
\gppoint{gp mark 10}{(10.652,3.075)}
\gppoint{gp mark 10}{(10.738,3.099)}
\gppoint{gp mark 10}{(10.824,3.127)}
\gppoint{gp mark 10}{(10.909,3.160)}
\gppoint{gp mark 10}{(10.995,3.196)}
\gppoint{gp mark 10}{(11.081,3.237)}
\gppoint{gp mark 10}{(11.166,3.282)}
\gppoint{gp mark 10}{(11.252,3.331)}
\gppoint{gp mark 10}{(11.338,3.383)}
\gppoint{gp mark 10}{(11.424,3.439)}
\gppoint{gp mark 10}{(11.509,3.499)}
\gppoint{gp mark 10}{(11.595,3.561)}
\gppoint{gp mark 10}{(11.681,3.623)}
\gppoint{gp mark 10}{(11.767,3.692)}
\gppoint{gp mark 10}{(11.852,3.759)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.958,4.739)--(1.044,4.820)--(1.130,4.900)--(1.216,4.975)--(1.301,5.047)%
  --(1.387,5.113)--(1.473,5.173)--(1.559,5.225)--(1.644,5.269)--(1.730,5.304)--(1.816,5.329)%
  --(1.902,5.345)--(1.987,5.351)--(2.073,5.347)--(2.159,5.333)--(2.245,5.310)--(2.330,5.278)%
  --(2.416,5.238)--(2.502,5.189)--(2.588,5.134)--(2.673,5.073)--(2.759,5.006)--(2.845,4.934)%
  --(2.931,4.859)--(3.016,4.782)--(3.102,4.702)--(3.188,4.622)--(3.274,4.542)--(3.359,4.463)%
  --(3.445,4.386)--(3.531,4.311)--(3.617,4.240)--(3.703,4.172)--(3.788,4.108)--(3.874,4.049)%
  --(3.960,3.995)--(4.046,3.946)--(4.131,3.902)--(4.217,3.863)--(4.303,3.831)--(4.389,3.803)%
  --(4.474,3.781)--(4.560,3.765)--(4.646,3.755)--(4.732,3.750)--(4.817,3.750)--(4.903,3.756)%
  --(4.989,3.768)--(5.075,3.786)--(5.160,3.809)--(5.246,3.837)--(5.332,3.872)--(5.418,3.911)%
  --(5.503,3.956)--(5.589,4.006)--(5.675,4.062)--(5.761,4.122)--(5.846,4.187)--(5.932,4.257)%
  --(6.018,4.330)--(6.104,4.406)--(6.189,4.485)--(6.275,4.566)--(6.361,4.648)--(6.447,4.731)%
  --(6.532,4.812)--(6.618,4.891)--(6.704,4.967)--(6.790,5.039)--(6.875,5.106)--(6.961,5.166)%
  --(7.047,5.219)--(7.133,5.264)--(7.218,5.300)--(7.304,5.327)--(7.390,5.344)--(7.476,5.351)%
  --(7.561,5.348)--(7.647,5.335)--(7.733,5.313)--(7.819,5.282)--(7.905,5.242)--(7.990,5.195)%
  --(8.076,5.140)--(8.162,5.079)--(8.248,5.013)--(8.333,4.942)--(8.419,4.867)--(8.505,4.790)%
  --(8.591,4.711)--(8.676,4.631)--(8.762,4.551)--(8.848,4.471)--(8.934,4.394)--(9.019,4.319)%
  --(9.105,4.247)--(9.191,4.179)--(9.277,4.115)--(9.362,4.055)--(9.448,4.001)--(9.534,3.951)%
  --(9.620,3.906)--(9.705,3.867)--(9.791,3.834)--(9.877,3.806)--(9.963,3.783)--(10.048,3.767)%
  --(10.134,3.755)--(10.220,3.750)--(10.306,3.750)--(10.391,3.756)--(10.477,3.767)--(10.563,3.784)%
  --(10.649,3.806)--(10.734,3.834)--(10.820,3.868)--(10.906,3.907)--(10.992,3.951)--(11.077,4.001)%
  --(11.163,4.056)--(11.249,4.116)--(11.335,4.180)--(11.420,4.249)--(11.506,4.322)--(11.592,4.398)%
  --(11.678,4.477)--(11.763,4.558)--(11.849,4.640);
\gppoint{gp mark 11}{(0.958,4.739)}
\gppoint{gp mark 11}{(1.044,4.820)}
\gppoint{gp mark 11}{(1.130,4.900)}
\gppoint{gp mark 11}{(1.216,4.975)}
\gppoint{gp mark 11}{(1.301,5.047)}
\gppoint{gp mark 11}{(1.387,5.113)}
\gppoint{gp mark 11}{(1.473,5.173)}
\gppoint{gp mark 11}{(1.559,5.225)}
\gppoint{gp mark 11}{(1.644,5.269)}
\gppoint{gp mark 11}{(1.730,5.304)}
\gppoint{gp mark 11}{(1.816,5.329)}
\gppoint{gp mark 11}{(1.902,5.345)}
\gppoint{gp mark 11}{(1.987,5.351)}
\gppoint{gp mark 11}{(2.073,5.347)}
\gppoint{gp mark 11}{(2.159,5.333)}
\gppoint{gp mark 11}{(2.245,5.310)}
\gppoint{gp mark 11}{(2.330,5.278)}
\gppoint{gp mark 11}{(2.416,5.238)}
\gppoint{gp mark 11}{(2.502,5.189)}
\gppoint{gp mark 11}{(2.588,5.134)}
\gppoint{gp mark 11}{(2.673,5.073)}
\gppoint{gp mark 11}{(2.759,5.006)}
\gppoint{gp mark 11}{(2.845,4.934)}
\gppoint{gp mark 11}{(2.931,4.859)}
\gppoint{gp mark 11}{(3.016,4.782)}
\gppoint{gp mark 11}{(3.102,4.702)}
\gppoint{gp mark 11}{(3.188,4.622)}
\gppoint{gp mark 11}{(3.274,4.542)}
\gppoint{gp mark 11}{(3.359,4.463)}
\gppoint{gp mark 11}{(3.445,4.386)}
\gppoint{gp mark 11}{(3.531,4.311)}
\gppoint{gp mark 11}{(3.617,4.240)}
\gppoint{gp mark 11}{(3.703,4.172)}
\gppoint{gp mark 11}{(3.788,4.108)}
\gppoint{gp mark 11}{(3.874,4.049)}
\gppoint{gp mark 11}{(3.960,3.995)}
\gppoint{gp mark 11}{(4.046,3.946)}
\gppoint{gp mark 11}{(4.131,3.902)}
\gppoint{gp mark 11}{(4.217,3.863)}
\gppoint{gp mark 11}{(4.303,3.831)}
\gppoint{gp mark 11}{(4.389,3.803)}
\gppoint{gp mark 11}{(4.474,3.781)}
\gppoint{gp mark 11}{(4.560,3.765)}
\gppoint{gp mark 11}{(4.646,3.755)}
\gppoint{gp mark 11}{(4.732,3.750)}
\gppoint{gp mark 11}{(4.817,3.750)}
\gppoint{gp mark 11}{(4.903,3.756)}
\gppoint{gp mark 11}{(4.989,3.768)}
\gppoint{gp mark 11}{(5.075,3.786)}
\gppoint{gp mark 11}{(5.160,3.809)}
\gppoint{gp mark 11}{(5.246,3.837)}
\gppoint{gp mark 11}{(5.332,3.872)}
\gppoint{gp mark 11}{(5.418,3.911)}
\gppoint{gp mark 11}{(5.503,3.956)}
\gppoint{gp mark 11}{(5.589,4.006)}
\gppoint{gp mark 11}{(5.675,4.062)}
\gppoint{gp mark 11}{(5.761,4.122)}
\gppoint{gp mark 11}{(5.846,4.187)}
\gppoint{gp mark 11}{(5.932,4.257)}
\gppoint{gp mark 11}{(6.018,4.330)}
\gppoint{gp mark 11}{(6.104,4.406)}
\gppoint{gp mark 11}{(6.189,4.485)}
\gppoint{gp mark 11}{(6.275,4.566)}
\gppoint{gp mark 11}{(6.361,4.648)}
\gppoint{gp mark 11}{(6.447,4.731)}
\gppoint{gp mark 11}{(6.532,4.812)}
\gppoint{gp mark 11}{(6.618,4.891)}
\gppoint{gp mark 11}{(6.704,4.967)}
\gppoint{gp mark 11}{(6.790,5.039)}
\gppoint{gp mark 11}{(6.875,5.106)}
\gppoint{gp mark 11}{(6.961,5.166)}
\gppoint{gp mark 11}{(7.047,5.219)}
\gppoint{gp mark 11}{(7.133,5.264)}
\gppoint{gp mark 11}{(7.218,5.300)}
\gppoint{gp mark 11}{(7.304,5.327)}
\gppoint{gp mark 11}{(7.390,5.344)}
\gppoint{gp mark 11}{(7.476,5.351)}
\gppoint{gp mark 11}{(7.561,5.348)}
\gppoint{gp mark 11}{(7.647,5.335)}
\gppoint{gp mark 11}{(7.733,5.313)}
\gppoint{gp mark 11}{(7.819,5.282)}
\gppoint{gp mark 11}{(7.905,5.242)}
\gppoint{gp mark 11}{(7.990,5.195)}
\gppoint{gp mark 11}{(8.076,5.140)}
\gppoint{gp mark 11}{(8.162,5.079)}
\gppoint{gp mark 11}{(8.248,5.013)}
\gppoint{gp mark 11}{(8.333,4.942)}
\gppoint{gp mark 11}{(8.419,4.867)}
\gppoint{gp mark 11}{(8.505,4.790)}
\gppoint{gp mark 11}{(8.591,4.711)}
\gppoint{gp mark 11}{(8.676,4.631)}
\gppoint{gp mark 11}{(8.762,4.551)}
\gppoint{gp mark 11}{(8.848,4.471)}
\gppoint{gp mark 11}{(8.934,4.394)}
\gppoint{gp mark 11}{(9.019,4.319)}
\gppoint{gp mark 11}{(9.105,4.247)}
\gppoint{gp mark 11}{(9.191,4.179)}
\gppoint{gp mark 11}{(9.277,4.115)}
\gppoint{gp mark 11}{(9.362,4.055)}
\gppoint{gp mark 11}{(9.448,4.001)}
\gppoint{gp mark 11}{(9.534,3.951)}
\gppoint{gp mark 11}{(9.620,3.906)}
\gppoint{gp mark 11}{(9.705,3.867)}
\gppoint{gp mark 11}{(9.791,3.834)}
\gppoint{gp mark 11}{(9.877,3.806)}
\gppoint{gp mark 11}{(9.963,3.783)}
\gppoint{gp mark 11}{(10.048,3.767)}
\gppoint{gp mark 11}{(10.134,3.755)}
\gppoint{gp mark 11}{(10.220,3.750)}
\gppoint{gp mark 11}{(10.306,3.750)}
\gppoint{gp mark 11}{(10.391,3.756)}
\gppoint{gp mark 11}{(10.477,3.767)}
\gppoint{gp mark 11}{(10.563,3.784)}
\gppoint{gp mark 11}{(10.649,3.806)}
\gppoint{gp mark 11}{(10.734,3.834)}
\gppoint{gp mark 11}{(10.820,3.868)}
\gppoint{gp mark 11}{(10.906,3.907)}
\gppoint{gp mark 11}{(10.992,3.951)}
\gppoint{gp mark 11}{(11.077,4.001)}
\gppoint{gp mark 11}{(11.163,4.056)}
\gppoint{gp mark 11}{(11.249,4.116)}
\gppoint{gp mark 11}{(11.335,4.180)}
\gppoint{gp mark 11}{(11.420,4.249)}
\gppoint{gp mark 11}{(11.506,4.322)}
\gppoint{gp mark 11}{(11.592,4.398)}
\gppoint{gp mark 11}{(11.678,4.477)}
\gppoint{gp mark 11}{(11.763,4.558)}
\gppoint{gp mark 11}{(11.849,4.640)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.959,5.616)--(1.044,5.708)--(1.130,5.796)--(1.216,5.881)--(1.302,5.961)%
  --(1.388,6.035)--(1.473,6.101)--(1.559,6.160)--(1.645,6.210)--(1.731,6.250)--(1.816,6.280)%
  --(1.902,6.300)--(1.988,6.310)--(2.074,6.309)--(2.160,6.299)--(2.245,6.279)--(2.331,6.249)%
  --(2.417,6.211)--(2.503,6.165)--(2.588,6.112)--(2.674,6.052)--(2.760,5.986)--(2.846,5.914)%
  --(2.931,5.838)--(3.017,5.758)--(3.103,5.675)--(3.189,5.590)--(3.275,5.503)--(3.360,5.415)%
  --(3.446,5.328)--(3.532,5.242)--(3.618,5.158)--(3.703,5.077)--(3.789,4.999)--(3.875,4.926)%
  --(3.961,4.857)--(4.046,4.794)--(4.132,4.736)--(4.218,4.684)--(4.304,4.639)--(4.390,4.601)%
  --(4.475,4.569)--(4.561,4.544)--(4.647,4.526)--(4.733,4.515)--(4.818,4.511)--(4.904,4.514)%
  --(4.990,4.524)--(5.076,4.541)--(5.161,4.565)--(5.247,4.595)--(5.333,4.633)--(5.419,4.677)%
  --(5.505,4.728)--(5.590,4.784)--(5.676,4.848)--(5.762,4.916)--(5.848,4.991)--(5.933,5.070)%
  --(6.019,5.153)--(6.105,5.240)--(6.191,5.330)--(6.277,5.422)--(6.362,5.515)--(6.448,5.608)%
  --(6.534,5.699)--(6.620,5.788)--(6.705,5.873)--(6.791,5.954)--(6.877,6.028)--(6.963,6.095)%
  --(7.048,6.155)--(7.134,6.205)--(7.220,6.246)--(7.306,6.277)--(7.392,6.298)--(7.477,6.309)%
  --(7.563,6.310)--(7.649,6.300)--(7.735,6.281)--(7.820,6.253)--(7.906,6.215)--(7.992,6.170)%
  --(8.078,6.117)--(8.163,6.058)--(8.249,5.992)--(8.335,5.921)--(8.421,5.845)--(8.507,5.766)%
  --(8.592,5.683)--(8.678,5.598)--(8.764,5.511)--(8.850,5.424)--(8.935,5.337)--(9.021,5.250)%
  --(9.107,5.166)--(9.193,5.085)--(9.279,5.006)--(9.364,4.932)--(9.450,4.863)--(9.536,4.799)%
  --(9.622,4.741)--(9.707,4.689)--(9.793,4.643)--(9.879,4.604)--(9.965,4.572)--(10.050,4.546)%
  --(10.136,4.528)--(10.222,4.516)--(10.308,4.511)--(10.394,4.514)--(10.479,4.523)--(10.565,4.539)%
  --(10.651,4.562)--(10.737,4.592)--(10.822,4.629)--(10.908,4.672)--(10.994,4.722)--(11.080,4.779)%
  --(11.165,4.841)--(11.251,4.910)--(11.337,4.983)--(11.423,5.062)--(11.509,5.145)--(11.594,5.232)%
  --(11.680,5.322)--(11.766,5.413)--(11.852,5.506);
\gppoint{gp mark 12}{(0.959,5.616)}
\gppoint{gp mark 12}{(1.044,5.708)}
\gppoint{gp mark 12}{(1.130,5.796)}
\gppoint{gp mark 12}{(1.216,5.881)}
\gppoint{gp mark 12}{(1.302,5.961)}
\gppoint{gp mark 12}{(1.388,6.035)}
\gppoint{gp mark 12}{(1.473,6.101)}
\gppoint{gp mark 12}{(1.559,6.160)}
\gppoint{gp mark 12}{(1.645,6.210)}
\gppoint{gp mark 12}{(1.731,6.250)}
\gppoint{gp mark 12}{(1.816,6.280)}
\gppoint{gp mark 12}{(1.902,6.300)}
\gppoint{gp mark 12}{(1.988,6.310)}
\gppoint{gp mark 12}{(2.074,6.309)}
\gppoint{gp mark 12}{(2.160,6.299)}
\gppoint{gp mark 12}{(2.245,6.279)}
\gppoint{gp mark 12}{(2.331,6.249)}
\gppoint{gp mark 12}{(2.417,6.211)}
\gppoint{gp mark 12}{(2.503,6.165)}
\gppoint{gp mark 12}{(2.588,6.112)}
\gppoint{gp mark 12}{(2.674,6.052)}
\gppoint{gp mark 12}{(2.760,5.986)}
\gppoint{gp mark 12}{(2.846,5.914)}
\gppoint{gp mark 12}{(2.931,5.838)}
\gppoint{gp mark 12}{(3.017,5.758)}
\gppoint{gp mark 12}{(3.103,5.675)}
\gppoint{gp mark 12}{(3.189,5.590)}
\gppoint{gp mark 12}{(3.275,5.503)}
\gppoint{gp mark 12}{(3.360,5.415)}
\gppoint{gp mark 12}{(3.446,5.328)}
\gppoint{gp mark 12}{(3.532,5.242)}
\gppoint{gp mark 12}{(3.618,5.158)}
\gppoint{gp mark 12}{(3.703,5.077)}
\gppoint{gp mark 12}{(3.789,4.999)}
\gppoint{gp mark 12}{(3.875,4.926)}
\gppoint{gp mark 12}{(3.961,4.857)}
\gppoint{gp mark 12}{(4.046,4.794)}
\gppoint{gp mark 12}{(4.132,4.736)}
\gppoint{gp mark 12}{(4.218,4.684)}
\gppoint{gp mark 12}{(4.304,4.639)}
\gppoint{gp mark 12}{(4.390,4.601)}
\gppoint{gp mark 12}{(4.475,4.569)}
\gppoint{gp mark 12}{(4.561,4.544)}
\gppoint{gp mark 12}{(4.647,4.526)}
\gppoint{gp mark 12}{(4.733,4.515)}
\gppoint{gp mark 12}{(4.818,4.511)}
\gppoint{gp mark 12}{(4.904,4.514)}
\gppoint{gp mark 12}{(4.990,4.524)}
\gppoint{gp mark 12}{(5.076,4.541)}
\gppoint{gp mark 12}{(5.161,4.565)}
\gppoint{gp mark 12}{(5.247,4.595)}
\gppoint{gp mark 12}{(5.333,4.633)}
\gppoint{gp mark 12}{(5.419,4.677)}
\gppoint{gp mark 12}{(5.505,4.728)}
\gppoint{gp mark 12}{(5.590,4.784)}
\gppoint{gp mark 12}{(5.676,4.848)}
\gppoint{gp mark 12}{(5.762,4.916)}
\gppoint{gp mark 12}{(5.848,4.991)}
\gppoint{gp mark 12}{(5.933,5.070)}
\gppoint{gp mark 12}{(6.019,5.153)}
\gppoint{gp mark 12}{(6.105,5.240)}
\gppoint{gp mark 12}{(6.191,5.330)}
\gppoint{gp mark 12}{(6.277,5.422)}
\gppoint{gp mark 12}{(6.362,5.515)}
\gppoint{gp mark 12}{(6.448,5.608)}
\gppoint{gp mark 12}{(6.534,5.699)}
\gppoint{gp mark 12}{(6.620,5.788)}
\gppoint{gp mark 12}{(6.705,5.873)}
\gppoint{gp mark 12}{(6.791,5.954)}
\gppoint{gp mark 12}{(6.877,6.028)}
\gppoint{gp mark 12}{(6.963,6.095)}
\gppoint{gp mark 12}{(7.048,6.155)}
\gppoint{gp mark 12}{(7.134,6.205)}
\gppoint{gp mark 12}{(7.220,6.246)}
\gppoint{gp mark 12}{(7.306,6.277)}
\gppoint{gp mark 12}{(7.392,6.298)}
\gppoint{gp mark 12}{(7.477,6.309)}
\gppoint{gp mark 12}{(7.563,6.310)}
\gppoint{gp mark 12}{(7.649,6.300)}
\gppoint{gp mark 12}{(7.735,6.281)}
\gppoint{gp mark 12}{(7.820,6.253)}
\gppoint{gp mark 12}{(7.906,6.215)}
\gppoint{gp mark 12}{(7.992,6.170)}
\gppoint{gp mark 12}{(8.078,6.117)}
\gppoint{gp mark 12}{(8.163,6.058)}
\gppoint{gp mark 12}{(8.249,5.992)}
\gppoint{gp mark 12}{(8.335,5.921)}
\gppoint{gp mark 12}{(8.421,5.845)}
\gppoint{gp mark 12}{(8.507,5.766)}
\gppoint{gp mark 12}{(8.592,5.683)}
\gppoint{gp mark 12}{(8.678,5.598)}
\gppoint{gp mark 12}{(8.764,5.511)}
\gppoint{gp mark 12}{(8.850,5.424)}
\gppoint{gp mark 12}{(8.935,5.337)}
\gppoint{gp mark 12}{(9.021,5.250)}
\gppoint{gp mark 12}{(9.107,5.166)}
\gppoint{gp mark 12}{(9.193,5.085)}
\gppoint{gp mark 12}{(9.279,5.006)}
\gppoint{gp mark 12}{(9.364,4.932)}
\gppoint{gp mark 12}{(9.450,4.863)}
\gppoint{gp mark 12}{(9.536,4.799)}
\gppoint{gp mark 12}{(9.622,4.741)}
\gppoint{gp mark 12}{(9.707,4.689)}
\gppoint{gp mark 12}{(9.793,4.643)}
\gppoint{gp mark 12}{(9.879,4.604)}
\gppoint{gp mark 12}{(9.965,4.572)}
\gppoint{gp mark 12}{(10.050,4.546)}
\gppoint{gp mark 12}{(10.136,4.528)}
\gppoint{gp mark 12}{(10.222,4.516)}
\gppoint{gp mark 12}{(10.308,4.511)}
\gppoint{gp mark 12}{(10.394,4.514)}
\gppoint{gp mark 12}{(10.479,4.523)}
\gppoint{gp mark 12}{(10.565,4.539)}
\gppoint{gp mark 12}{(10.651,4.562)}
\gppoint{gp mark 12}{(10.737,4.592)}
\gppoint{gp mark 12}{(10.822,4.629)}
\gppoint{gp mark 12}{(10.908,4.672)}
\gppoint{gp mark 12}{(10.994,4.722)}
\gppoint{gp mark 12}{(11.080,4.779)}
\gppoint{gp mark 12}{(11.165,4.841)}
\gppoint{gp mark 12}{(11.251,4.910)}
\gppoint{gp mark 12}{(11.337,4.983)}
\gppoint{gp mark 12}{(11.423,5.062)}
\gppoint{gp mark 12}{(11.509,5.145)}
\gppoint{gp mark 12}{(11.594,5.232)}
\gppoint{gp mark 12}{(11.680,5.322)}
\gppoint{gp mark 12}{(11.766,5.413)}
\gppoint{gp mark 12}{(11.852,5.506)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.963,6.476)--(1.049,6.574)--(1.134,6.668)--(1.220,6.758)--(1.306,6.842)%
  --(1.392,6.919)--(1.478,6.989)--(1.563,7.050)--(1.649,7.102)--(1.735,7.144)--(1.821,7.176)%
  --(1.906,7.198)--(1.992,7.210)--(2.078,7.211)--(2.164,7.203)--(2.250,7.185)--(2.335,7.159)%
  --(2.421,7.125)--(2.507,7.083)--(2.593,7.034)--(2.678,6.980)--(2.764,6.919)--(2.850,6.854)%
  --(2.936,6.784)--(3.022,6.710)--(3.107,6.633)--(3.193,6.552)--(3.279,6.469)--(3.365,6.383)%
  --(3.451,6.296)--(3.536,6.208)--(3.622,6.119)--(3.708,6.031)--(3.794,5.945)--(3.879,5.861)%
  --(3.965,5.780)--(4.051,5.703)--(4.137,5.632)--(4.223,5.566)--(4.308,5.508)--(4.394,5.456)%
  --(4.480,5.412)--(4.566,5.375)--(4.651,5.347)--(4.737,5.327)--(4.823,5.315)--(4.909,5.312)%
  --(4.995,5.317)--(5.080,5.330)--(5.166,5.352)--(5.252,5.382)--(5.338,5.420)--(5.423,5.465)%
  --(5.509,5.519)--(5.595,5.579)--(5.681,5.647)--(5.767,5.721)--(5.852,5.802)--(5.938,5.887)%
  --(6.024,5.978)--(6.110,6.072)--(6.195,6.169)--(6.281,6.268)--(6.367,6.368)--(6.453,6.467)%
  --(6.539,6.565)--(6.624,6.660)--(6.710,6.750)--(6.796,6.835)--(6.882,6.913)--(6.967,6.983)%
  --(7.053,7.045)--(7.139,7.098)--(7.225,7.141)--(7.311,7.174)--(7.396,7.197)--(7.482,7.209)%
  --(7.568,7.211)--(7.654,7.204)--(7.739,7.187)--(7.825,7.162)--(7.911,7.128)--(7.997,7.087)%
  --(8.083,7.039)--(8.168,6.985)--(8.254,6.925)--(8.340,6.860)--(8.426,6.790)--(8.511,6.717)%
  --(8.597,6.640)--(8.683,6.559)--(8.769,6.476)--(8.855,6.391)--(8.940,6.304)--(9.026,6.215)%
  --(9.112,6.127)--(9.198,6.039)--(9.283,5.952)--(9.369,5.868)--(9.455,5.787)--(9.541,5.710)%
  --(9.627,5.638)--(9.712,5.572)--(9.798,5.513)--(9.884,5.460)--(9.970,5.415)--(10.056,5.378)%
  --(10.141,5.349)--(10.227,5.329)--(10.313,5.316)--(10.399,5.312)--(10.484,5.316)--(10.570,5.329)%
  --(10.656,5.350)--(10.742,5.379)--(10.828,5.416)--(10.913,5.461)--(10.999,5.514)--(11.085,5.574)%
  --(11.171,5.641)--(11.256,5.714)--(11.342,5.794)--(11.428,5.879)--(11.514,5.969)--(11.600,6.063)%
  --(11.685,6.160)--(11.771,6.259)--(11.857,6.359);
\gppoint{gp mark 13}{(0.963,6.476)}
\gppoint{gp mark 13}{(1.049,6.574)}
\gppoint{gp mark 13}{(1.134,6.668)}
\gppoint{gp mark 13}{(1.220,6.758)}
\gppoint{gp mark 13}{(1.306,6.842)}
\gppoint{gp mark 13}{(1.392,6.919)}
\gppoint{gp mark 13}{(1.478,6.989)}
\gppoint{gp mark 13}{(1.563,7.050)}
\gppoint{gp mark 13}{(1.649,7.102)}
\gppoint{gp mark 13}{(1.735,7.144)}
\gppoint{gp mark 13}{(1.821,7.176)}
\gppoint{gp mark 13}{(1.906,7.198)}
\gppoint{gp mark 13}{(1.992,7.210)}
\gppoint{gp mark 13}{(2.078,7.211)}
\gppoint{gp mark 13}{(2.164,7.203)}
\gppoint{gp mark 13}{(2.250,7.185)}
\gppoint{gp mark 13}{(2.335,7.159)}
\gppoint{gp mark 13}{(2.421,7.125)}
\gppoint{gp mark 13}{(2.507,7.083)}
\gppoint{gp mark 13}{(2.593,7.034)}
\gppoint{gp mark 13}{(2.678,6.980)}
\gppoint{gp mark 13}{(2.764,6.919)}
\gppoint{gp mark 13}{(2.850,6.854)}
\gppoint{gp mark 13}{(2.936,6.784)}
\gppoint{gp mark 13}{(3.022,6.710)}
\gppoint{gp mark 13}{(3.107,6.633)}
\gppoint{gp mark 13}{(3.193,6.552)}
\gppoint{gp mark 13}{(3.279,6.469)}
\gppoint{gp mark 13}{(3.365,6.383)}
\gppoint{gp mark 13}{(3.451,6.296)}
\gppoint{gp mark 13}{(3.536,6.208)}
\gppoint{gp mark 13}{(3.622,6.119)}
\gppoint{gp mark 13}{(3.708,6.031)}
\gppoint{gp mark 13}{(3.794,5.945)}
\gppoint{gp mark 13}{(3.879,5.861)}
\gppoint{gp mark 13}{(3.965,5.780)}
\gppoint{gp mark 13}{(4.051,5.703)}
\gppoint{gp mark 13}{(4.137,5.632)}
\gppoint{gp mark 13}{(4.223,5.566)}
\gppoint{gp mark 13}{(4.308,5.508)}
\gppoint{gp mark 13}{(4.394,5.456)}
\gppoint{gp mark 13}{(4.480,5.412)}
\gppoint{gp mark 13}{(4.566,5.375)}
\gppoint{gp mark 13}{(4.651,5.347)}
\gppoint{gp mark 13}{(4.737,5.327)}
\gppoint{gp mark 13}{(4.823,5.315)}
\gppoint{gp mark 13}{(4.909,5.312)}
\gppoint{gp mark 13}{(4.995,5.317)}
\gppoint{gp mark 13}{(5.080,5.330)}
\gppoint{gp mark 13}{(5.166,5.352)}
\gppoint{gp mark 13}{(5.252,5.382)}
\gppoint{gp mark 13}{(5.338,5.420)}
\gppoint{gp mark 13}{(5.423,5.465)}
\gppoint{gp mark 13}{(5.509,5.519)}
\gppoint{gp mark 13}{(5.595,5.579)}
\gppoint{gp mark 13}{(5.681,5.647)}
\gppoint{gp mark 13}{(5.767,5.721)}
\gppoint{gp mark 13}{(5.852,5.802)}
\gppoint{gp mark 13}{(5.938,5.887)}
\gppoint{gp mark 13}{(6.024,5.978)}
\gppoint{gp mark 13}{(6.110,6.072)}
\gppoint{gp mark 13}{(6.195,6.169)}
\gppoint{gp mark 13}{(6.281,6.268)}
\gppoint{gp mark 13}{(6.367,6.368)}
\gppoint{gp mark 13}{(6.453,6.467)}
\gppoint{gp mark 13}{(6.539,6.565)}
\gppoint{gp mark 13}{(6.624,6.660)}
\gppoint{gp mark 13}{(6.710,6.750)}
\gppoint{gp mark 13}{(6.796,6.835)}
\gppoint{gp mark 13}{(6.882,6.913)}
\gppoint{gp mark 13}{(6.967,6.983)}
\gppoint{gp mark 13}{(7.053,7.045)}
\gppoint{gp mark 13}{(7.139,7.098)}
\gppoint{gp mark 13}{(7.225,7.141)}
\gppoint{gp mark 13}{(7.311,7.174)}
\gppoint{gp mark 13}{(7.396,7.197)}
\gppoint{gp mark 13}{(7.482,7.209)}
\gppoint{gp mark 13}{(7.568,7.211)}
\gppoint{gp mark 13}{(7.654,7.204)}
\gppoint{gp mark 13}{(7.739,7.187)}
\gppoint{gp mark 13}{(7.825,7.162)}
\gppoint{gp mark 13}{(7.911,7.128)}
\gppoint{gp mark 13}{(7.997,7.087)}
\gppoint{gp mark 13}{(8.083,7.039)}
\gppoint{gp mark 13}{(8.168,6.985)}
\gppoint{gp mark 13}{(8.254,6.925)}
\gppoint{gp mark 13}{(8.340,6.860)}
\gppoint{gp mark 13}{(8.426,6.790)}
\gppoint{gp mark 13}{(8.511,6.717)}
\gppoint{gp mark 13}{(8.597,6.640)}
\gppoint{gp mark 13}{(8.683,6.559)}
\gppoint{gp mark 13}{(8.769,6.476)}
\gppoint{gp mark 13}{(8.855,6.391)}
\gppoint{gp mark 13}{(8.940,6.304)}
\gppoint{gp mark 13}{(9.026,6.215)}
\gppoint{gp mark 13}{(9.112,6.127)}
\gppoint{gp mark 13}{(9.198,6.039)}
\gppoint{gp mark 13}{(9.283,5.952)}
\gppoint{gp mark 13}{(9.369,5.868)}
\gppoint{gp mark 13}{(9.455,5.787)}
\gppoint{gp mark 13}{(9.541,5.710)}
\gppoint{gp mark 13}{(9.627,5.638)}
\gppoint{gp mark 13}{(9.712,5.572)}
\gppoint{gp mark 13}{(9.798,5.513)}
\gppoint{gp mark 13}{(9.884,5.460)}
\gppoint{gp mark 13}{(9.970,5.415)}
\gppoint{gp mark 13}{(10.056,5.378)}
\gppoint{gp mark 13}{(10.141,5.349)}
\gppoint{gp mark 13}{(10.227,5.329)}
\gppoint{gp mark 13}{(10.313,5.316)}
\gppoint{gp mark 13}{(10.399,5.312)}
\gppoint{gp mark 13}{(10.484,5.316)}
\gppoint{gp mark 13}{(10.570,5.329)}
\gppoint{gp mark 13}{(10.656,5.350)}
\gppoint{gp mark 13}{(10.742,5.379)}
\gppoint{gp mark 13}{(10.828,5.416)}
\gppoint{gp mark 13}{(10.913,5.461)}
\gppoint{gp mark 13}{(10.999,5.514)}
\gppoint{gp mark 13}{(11.085,5.574)}
\gppoint{gp mark 13}{(11.171,5.641)}
\gppoint{gp mark 13}{(11.256,5.714)}
\gppoint{gp mark 13}{(11.342,5.794)}
\gppoint{gp mark 13}{(11.428,5.879)}
\gppoint{gp mark 13}{(11.514,5.969)}
\gppoint{gp mark 13}{(11.600,6.063)}
\gppoint{gp mark 13}{(11.685,6.160)}
\gppoint{gp mark 13}{(11.771,6.259)}
\gppoint{gp mark 13}{(11.857,6.359)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.956,7.301)--(1.042,7.400)--(1.128,7.495)--(1.213,7.586)--(1.299,7.671)%
  --(1.385,7.749)--(1.471,7.819)--(1.556,7.880)--(1.642,7.931)--(1.728,7.973)--(1.814,8.004)%
  --(1.900,8.025)--(1.985,8.037)--(2.071,8.038)--(2.157,8.031)--(2.243,8.015)--(2.329,7.991)%
  --(2.414,7.959)--(2.500,7.922)--(2.586,7.879)--(2.672,7.832)--(2.757,7.780)--(2.843,7.725)%
  --(2.929,7.668)--(3.015,7.608)--(3.101,7.546)--(3.186,7.482)--(3.272,7.417)--(3.358,7.349)%
  --(3.444,7.279)--(3.529,7.207)--(3.615,7.132)--(3.701,7.054)--(3.787,6.974)--(3.873,6.891)%
  --(3.958,6.807)--(4.044,6.723)--(4.130,6.641)--(4.216,6.561)--(4.301,6.486)--(4.387,6.417)%
  --(4.473,6.354)--(4.559,6.300)--(4.645,6.255)--(4.730,6.219)--(4.816,6.192)--(4.902,6.176)%
  --(4.988,6.169)--(5.074,6.172)--(5.159,6.185)--(5.245,6.208)--(5.331,6.240)--(5.417,6.281)%
  --(5.502,6.332)--(5.588,6.390)--(5.674,6.457)--(5.760,6.531)--(5.846,6.612)--(5.931,6.699)%
  --(6.017,6.792)--(6.103,6.888)--(6.189,6.987)--(6.274,7.089)--(6.360,7.191)--(6.446,7.292)%
  --(6.532,7.391)--(6.618,7.487)--(6.703,7.578)--(6.789,7.664)--(6.875,7.742)--(6.961,7.813)%
  --(7.046,7.875)--(7.132,7.927)--(7.218,7.969)--(7.304,8.002)--(7.390,8.024)--(7.475,8.036)%
  --(7.561,8.038)--(7.647,8.032)--(7.733,8.016)--(7.819,7.993)--(7.904,7.962)--(7.990,7.926)%
  --(8.076,7.883)--(8.162,7.836)--(8.247,7.785)--(8.333,7.730)--(8.419,7.673)--(8.505,7.613)%
  --(8.591,7.551)--(8.676,7.488)--(8.762,7.422)--(8.848,7.355)--(8.934,7.285)--(9.019,7.213)%
  --(9.105,7.137)--(9.191,7.061)--(9.277,6.981)--(9.363,6.899)--(9.448,6.815)--(9.534,6.731)%
  --(9.620,6.648)--(9.706,6.568)--(9.791,6.492)--(9.877,6.422)--(9.963,6.360)--(10.049,6.305)%
  --(10.135,6.259)--(10.220,6.222)--(10.306,6.194)--(10.392,6.177)--(10.478,6.169)--(10.564,6.171)%
  --(10.649,6.184)--(10.735,6.205)--(10.821,6.237)--(10.907,6.277)--(10.992,6.327)--(11.078,6.385)%
  --(11.164,6.451)--(11.250,6.525)--(11.336,6.605)--(11.421,6.692)--(11.507,6.783)--(11.593,6.879)%
  --(11.679,6.979)--(11.764,7.080)--(11.850,7.182);
\gppoint{gp mark 14}{(0.956,7.301)}
\gppoint{gp mark 14}{(1.042,7.400)}
\gppoint{gp mark 14}{(1.128,7.495)}
\gppoint{gp mark 14}{(1.213,7.586)}
\gppoint{gp mark 14}{(1.299,7.671)}
\gppoint{gp mark 14}{(1.385,7.749)}
\gppoint{gp mark 14}{(1.471,7.819)}
\gppoint{gp mark 14}{(1.556,7.880)}
\gppoint{gp mark 14}{(1.642,7.931)}
\gppoint{gp mark 14}{(1.728,7.973)}
\gppoint{gp mark 14}{(1.814,8.004)}
\gppoint{gp mark 14}{(1.900,8.025)}
\gppoint{gp mark 14}{(1.985,8.037)}
\gppoint{gp mark 14}{(2.071,8.038)}
\gppoint{gp mark 14}{(2.157,8.031)}
\gppoint{gp mark 14}{(2.243,8.015)}
\gppoint{gp mark 14}{(2.329,7.991)}
\gppoint{gp mark 14}{(2.414,7.959)}
\gppoint{gp mark 14}{(2.500,7.922)}
\gppoint{gp mark 14}{(2.586,7.879)}
\gppoint{gp mark 14}{(2.672,7.832)}
\gppoint{gp mark 14}{(2.757,7.780)}
\gppoint{gp mark 14}{(2.843,7.725)}
\gppoint{gp mark 14}{(2.929,7.668)}
\gppoint{gp mark 14}{(3.015,7.608)}
\gppoint{gp mark 14}{(3.101,7.546)}
\gppoint{gp mark 14}{(3.186,7.482)}
\gppoint{gp mark 14}{(3.272,7.417)}
\gppoint{gp mark 14}{(3.358,7.349)}
\gppoint{gp mark 14}{(3.444,7.279)}
\gppoint{gp mark 14}{(3.529,7.207)}
\gppoint{gp mark 14}{(3.615,7.132)}
\gppoint{gp mark 14}{(3.701,7.054)}
\gppoint{gp mark 14}{(3.787,6.974)}
\gppoint{gp mark 14}{(3.873,6.891)}
\gppoint{gp mark 14}{(3.958,6.807)}
\gppoint{gp mark 14}{(4.044,6.723)}
\gppoint{gp mark 14}{(4.130,6.641)}
\gppoint{gp mark 14}{(4.216,6.561)}
\gppoint{gp mark 14}{(4.301,6.486)}
\gppoint{gp mark 14}{(4.387,6.417)}
\gppoint{gp mark 14}{(4.473,6.354)}
\gppoint{gp mark 14}{(4.559,6.300)}
\gppoint{gp mark 14}{(4.645,6.255)}
\gppoint{gp mark 14}{(4.730,6.219)}
\gppoint{gp mark 14}{(4.816,6.192)}
\gppoint{gp mark 14}{(4.902,6.176)}
\gppoint{gp mark 14}{(4.988,6.169)}
\gppoint{gp mark 14}{(5.074,6.172)}
\gppoint{gp mark 14}{(5.159,6.185)}
\gppoint{gp mark 14}{(5.245,6.208)}
\gppoint{gp mark 14}{(5.331,6.240)}
\gppoint{gp mark 14}{(5.417,6.281)}
\gppoint{gp mark 14}{(5.502,6.332)}
\gppoint{gp mark 14}{(5.588,6.390)}
\gppoint{gp mark 14}{(5.674,6.457)}
\gppoint{gp mark 14}{(5.760,6.531)}
\gppoint{gp mark 14}{(5.846,6.612)}
\gppoint{gp mark 14}{(5.931,6.699)}
\gppoint{gp mark 14}{(6.017,6.792)}
\gppoint{gp mark 14}{(6.103,6.888)}
\gppoint{gp mark 14}{(6.189,6.987)}
\gppoint{gp mark 14}{(6.274,7.089)}
\gppoint{gp mark 14}{(6.360,7.191)}
\gppoint{gp mark 14}{(6.446,7.292)}
\gppoint{gp mark 14}{(6.532,7.391)}
\gppoint{gp mark 14}{(6.618,7.487)}
\gppoint{gp mark 14}{(6.703,7.578)}
\gppoint{gp mark 14}{(6.789,7.664)}
\gppoint{gp mark 14}{(6.875,7.742)}
\gppoint{gp mark 14}{(6.961,7.813)}
\gppoint{gp mark 14}{(7.046,7.875)}
\gppoint{gp mark 14}{(7.132,7.927)}
\gppoint{gp mark 14}{(7.218,7.969)}
\gppoint{gp mark 14}{(7.304,8.002)}
\gppoint{gp mark 14}{(7.390,8.024)}
\gppoint{gp mark 14}{(7.475,8.036)}
\gppoint{gp mark 14}{(7.561,8.038)}
\gppoint{gp mark 14}{(7.647,8.032)}
\gppoint{gp mark 14}{(7.733,8.016)}
\gppoint{gp mark 14}{(7.819,7.993)}
\gppoint{gp mark 14}{(7.904,7.962)}
\gppoint{gp mark 14}{(7.990,7.926)}
\gppoint{gp mark 14}{(8.076,7.883)}
\gppoint{gp mark 14}{(8.162,7.836)}
\gppoint{gp mark 14}{(8.247,7.785)}
\gppoint{gp mark 14}{(8.333,7.730)}
\gppoint{gp mark 14}{(8.419,7.673)}
\gppoint{gp mark 14}{(8.505,7.613)}
\gppoint{gp mark 14}{(8.591,7.551)}
\gppoint{gp mark 14}{(8.676,7.488)}
\gppoint{gp mark 14}{(8.762,7.422)}
\gppoint{gp mark 14}{(8.848,7.355)}
\gppoint{gp mark 14}{(8.934,7.285)}
\gppoint{gp mark 14}{(9.019,7.213)}
\gppoint{gp mark 14}{(9.105,7.137)}
\gppoint{gp mark 14}{(9.191,7.061)}
\gppoint{gp mark 14}{(9.277,6.981)}
\gppoint{gp mark 14}{(9.363,6.899)}
\gppoint{gp mark 14}{(9.448,6.815)}
\gppoint{gp mark 14}{(9.534,6.731)}
\gppoint{gp mark 14}{(9.620,6.648)}
\gppoint{gp mark 14}{(9.706,6.568)}
\gppoint{gp mark 14}{(9.791,6.492)}
\gppoint{gp mark 14}{(9.877,6.422)}
\gppoint{gp mark 14}{(9.963,6.360)}
\gppoint{gp mark 14}{(10.049,6.305)}
\gppoint{gp mark 14}{(10.135,6.259)}
\gppoint{gp mark 14}{(10.220,6.222)}
\gppoint{gp mark 14}{(10.306,6.194)}
\gppoint{gp mark 14}{(10.392,6.177)}
\gppoint{gp mark 14}{(10.478,6.169)}
\gppoint{gp mark 14}{(10.564,6.171)}
\gppoint{gp mark 14}{(10.649,6.184)}
\gppoint{gp mark 14}{(10.735,6.205)}
\gppoint{gp mark 14}{(10.821,6.237)}
\gppoint{gp mark 14}{(10.907,6.277)}
\gppoint{gp mark 14}{(10.992,6.327)}
\gppoint{gp mark 14}{(11.078,6.385)}
\gppoint{gp mark 14}{(11.164,6.451)}
\gppoint{gp mark 14}{(11.250,6.525)}
\gppoint{gp mark 14}{(11.336,6.605)}
\gppoint{gp mark 14}{(11.421,6.692)}
\gppoint{gp mark 14}{(11.507,6.783)}
\gppoint{gp mark 14}{(11.593,6.879)}
\gppoint{gp mark 14}{(11.679,6.979)}
\gppoint{gp mark 14}{(11.764,7.080)}
\gppoint{gp mark 14}{(11.850,7.182)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> dL_dphip.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon 29 Apr 2024 12:08:45 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.476,2.985)--(8.892,3.204);
\draw[gp path] (10.024,1.967)--(8.892,3.204);
\draw[gp path] (2.476,2.985)--(2.476,7.091);
\draw[gp path] (3.608,1.749)--(3.569,1.791);
\draw[gp path] (2.476,2.985)--(2.515,2.943);
\node[gp node center] at (3.647,1.677) {$0$};
\draw[gp path] (4.629,1.784)--(4.591,1.826);
\draw[gp path] (3.498,3.020)--(3.536,2.978);
\node[gp node center] at (4.668,1.712) {$0.5$};
\draw[gp path] (5.650,1.819)--(5.612,1.861);
\draw[gp path] (4.519,3.055)--(4.557,3.013);
\node[gp node center] at (5.690,1.747) {$1$};
\draw[gp path] (6.671,1.853)--(6.632,1.895);
\draw[gp path] (5.540,3.090)--(5.579,3.048);
\node[gp node center] at (6.710,1.781) {$1.5$};
\draw[gp path] (7.692,1.888)--(7.653,1.930);
\draw[gp path] (6.560,3.124)--(6.599,3.082);
\node[gp node center] at (7.731,1.816) {$2$};
\draw[gp path] (8.713,1.923)--(8.675,1.965);
\draw[gp path] (7.582,3.159)--(7.620,3.117);
\node[gp node center] at (8.753,1.851) {$2.5$};
\draw[gp path] (9.735,1.957)--(9.696,1.999);
\draw[gp path] (8.603,3.194)--(8.642,3.152);
\node[gp node center] at (9.774,1.885) {$3$};
\draw[gp path] (3.608,1.749)--(3.826,1.757);
\draw[gp path] (10.024,1.967)--(9.805,1.960);
\node[gp node right] at (3.385,1.736) {$0$};
\draw[gp path] (3.446,1.926)--(3.664,1.933);
\draw[gp path] (9.862,2.144)--(9.644,2.136);
\node[gp node right] at (3.223,1.913) {$1$};
\draw[gp path] (3.284,2.102)--(3.503,2.110);
\draw[gp path] (9.700,2.320)--(9.482,2.313);
\node[gp node right] at (3.061,2.090) {$2$};
\draw[gp path] (3.123,2.279)--(3.341,2.286);
\draw[gp path] (9.539,2.497)--(9.320,2.490);
\node[gp node right] at (2.900,2.266) {$3$};
\draw[gp path] (2.961,2.456)--(3.180,2.463);
\draw[gp path] (9.377,2.674)--(9.159,2.666);
\node[gp node right] at (2.738,2.443) {$4$};
\draw[gp path] (2.800,2.632)--(3.018,2.640);
\draw[gp path] (9.216,2.850)--(8.997,2.843);
\node[gp node right] at (2.576,2.620) {$5$};
\draw[gp path] (2.638,2.809)--(2.856,2.816);
\draw[gp path] (9.054,3.027)--(8.836,3.019);
\node[gp node right] at (2.415,2.796) {$6$};
\draw[gp path] (2.476,2.985)--(2.695,2.993);
\draw[gp path] (8.892,3.204)--(8.674,3.196);
\node[gp node right] at (2.253,2.973) {$7$};
\draw[gp path] (2.476,4.354)--(2.656,4.354);
\node[gp node right] at (2.116,4.354) {$-0.8$};
\draw[gp path] (2.476,4.695)--(2.656,4.695);
\node[gp node right] at (2.116,4.695) {$-0.6$};
\draw[gp path] (2.476,5.038)--(2.656,5.038);
\node[gp node right] at (2.116,5.038) {$-0.4$};
\draw[gp path] (2.476,5.380)--(2.656,5.380);
\node[gp node right] at (2.116,5.380) {$-0.2$};
\draw[gp path] (2.476,5.722)--(2.656,5.722);
\node[gp node right] at (2.116,5.722) {$0$};
\draw[gp path] (2.476,6.064)--(2.656,6.064);
\node[gp node right] at (2.116,6.064) {$0.2$};
\draw[gp path] (2.476,6.406)--(2.656,6.406);
\node[gp node right] at (2.116,6.406) {$0.4$};
\draw[gp path] (2.476,6.749)--(2.656,6.749);
\node[gp node right] at (2.116,6.749) {$0.6$};
\draw[gp path] (2.476,7.091)--(2.656,7.091);
\node[gp node right] at (2.116,7.091) {$0.8$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.024,4.704)--(10.012,4.742)--(10.001,4.780)--(9.990,4.817)--(9.978,4.854)%
  --(9.967,4.891)--(9.956,4.926)--(9.945,4.962)--(9.933,4.996)--(9.922,5.031)--(9.911,5.065)%
  --(9.899,5.098)--(9.888,5.131)--(9.877,5.164)--(9.865,5.196)--(9.854,5.227)--(9.843,5.259)%
  --(9.831,5.290)--(9.820,5.320)--(9.809,5.350)--(9.797,5.380)--(9.786,5.409)--(9.775,5.438)%
  --(9.764,5.467)--(9.752,5.495)--(9.741,5.523)--(9.730,5.551)--(9.718,5.578)--(9.707,5.605)%
  --(9.696,5.632)--(9.684,5.658)--(9.673,5.684)--(9.662,5.710)--(9.650,5.735)--(9.639,5.760)%
  --(9.628,5.785)--(9.616,5.809)--(9.605,5.833)--(9.594,5.857)--(9.582,5.880)--(9.571,5.903)%
  --(9.560,5.926)--(9.549,5.948)--(9.537,5.970)--(9.526,5.992)--(9.515,6.013)--(9.503,6.034)%
  --(9.492,6.055)--(9.481,6.075)--(9.469,6.095)--(9.458,6.114)--(9.447,6.133)--(9.435,6.152)%
  --(9.424,6.171)--(9.413,6.189)--(9.401,6.207)--(9.390,6.224)--(9.379,6.241)--(9.367,6.258)%
  --(9.356,6.274)--(9.345,6.291)--(9.334,6.306)--(9.322,6.322)--(9.311,6.337)--(9.300,6.352)%
  --(9.288,6.366)--(9.277,6.380)--(9.266,6.394)--(9.254,6.408)--(9.243,6.421)--(9.232,6.434)%
  --(9.220,6.447)--(9.209,6.460)--(9.198,6.473)--(9.186,6.485)--(9.175,6.497)--(9.164,6.510)%
  --(9.153,6.522)--(9.141,6.534)--(9.130,6.546)--(9.119,6.558)--(9.107,6.571)--(9.096,6.583)%
  --(9.085,6.596)--(9.073,6.608)--(9.062,6.622)--(9.051,6.635)--(9.039,6.649)--(9.028,6.663)%
  --(9.017,6.678)--(9.005,6.694)--(8.994,6.710)--(8.983,6.727)--(8.971,6.744)--(8.960,6.763)%
  --(8.949,6.783)--(8.938,6.804)--(8.926,6.826)--(8.915,6.849)--(8.904,6.874)--(8.892,6.901);
\draw[gp path] (9.895,4.699)--(9.884,4.739)--(9.873,4.779)--(9.861,4.818)--(9.850,4.856)%
  --(9.839,4.895)--(9.828,4.932)--(9.816,4.969)--(9.805,5.006)--(9.794,5.042)--(9.782,5.078)%
  --(9.771,5.113)--(9.760,5.148)--(9.748,5.182)--(9.737,5.216)--(9.726,5.250)--(9.714,5.283)%
  --(9.703,5.316)--(9.692,5.348)--(9.680,5.380)--(9.669,5.412)--(9.658,5.443)--(9.646,5.474)%
  --(9.635,5.504)--(9.624,5.535)--(9.613,5.564)--(9.601,5.594)--(9.590,5.623)--(9.579,5.651)%
  --(9.567,5.680)--(9.556,5.708)--(9.545,5.735)--(9.533,5.762)--(9.522,5.789)--(9.511,5.816)%
  --(9.499,5.842)--(9.488,5.868)--(9.477,5.893)--(9.465,5.919)--(9.454,5.943)--(9.443,5.968)%
  --(9.431,5.992)--(9.420,6.015)--(9.409,6.039)--(9.398,6.062)--(9.386,6.084)--(9.375,6.106)%
  --(9.364,6.128)--(9.352,6.150)--(9.341,6.171)--(9.330,6.192)--(9.318,6.212)--(9.307,6.232)%
  --(9.296,6.251)--(9.284,6.271)--(9.273,6.289)--(9.262,6.308)--(9.250,6.326)--(9.239,6.344)%
  --(9.228,6.361)--(9.217,6.378)--(9.205,6.395)--(9.194,6.411)--(9.183,6.427)--(9.171,6.442)%
  --(9.160,6.457)--(9.149,6.472)--(9.137,6.487)--(9.126,6.501)--(9.115,6.515)--(9.103,6.529)%
  --(9.092,6.542)--(9.081,6.555)--(9.069,6.568)--(9.058,6.581)--(9.047,6.593)--(9.035,6.606)%
  --(9.024,6.618)--(9.013,6.630)--(9.002,6.642)--(8.990,6.654)--(8.979,6.666)--(8.968,6.678)%
  --(8.956,6.690)--(8.945,6.702)--(8.934,6.715)--(8.922,6.727)--(8.911,6.740)--(8.900,6.753)%
  --(8.888,6.767)--(8.877,6.781)--(8.866,6.796)--(8.854,6.811)--(8.843,6.827)--(8.832,6.843)%
  --(8.820,6.860)--(8.809,6.879)--(8.798,6.898)--(8.787,6.918)--(8.775,6.940)--(8.764,6.963);
\draw[gp path] (9.767,4.695)--(9.756,4.736)--(9.744,4.777)--(9.733,4.817)--(9.722,4.856)%
  --(9.710,4.896)--(9.699,4.935)--(9.688,4.973)--(9.677,5.011)--(9.665,5.049)--(9.654,5.086)%
  --(9.643,5.122)--(9.631,5.159)--(9.620,5.195)--(9.609,5.230)--(9.597,5.265)--(9.586,5.300)%
  --(9.575,5.334)--(9.563,5.368)--(9.552,5.402)--(9.541,5.435)--(9.529,5.468)--(9.518,5.500)%
  --(9.507,5.532)--(9.496,5.564)--(9.484,5.595)--(9.473,5.626)--(9.462,5.656)--(9.450,5.686)%
  --(9.439,5.716)--(9.428,5.745)--(9.416,5.774)--(9.405,5.803)--(9.394,5.831)--(9.382,5.859)%
  --(9.371,5.887)--(9.360,5.914)--(9.348,5.940)--(9.337,5.967)--(9.326,5.993)--(9.314,6.018)%
  --(9.303,6.044)--(9.292,6.069)--(9.281,6.093)--(9.269,6.117)--(9.258,6.141)--(9.247,6.164)%
  --(9.235,6.187)--(9.224,6.210)--(9.213,6.232)--(9.201,6.254)--(9.190,6.275)--(9.179,6.296)%
  --(9.167,6.316)--(9.156,6.337)--(9.145,6.356)--(9.133,6.376)--(9.122,6.395)--(9.111,6.413)%
  --(9.099,6.431)--(9.088,6.449)--(9.077,6.467)--(9.066,6.484)--(9.054,6.500)--(9.043,6.516)%
  --(9.032,6.532)--(9.020,6.548)--(9.009,6.563)--(8.998,6.578)--(8.986,6.592)--(8.975,6.606)%
  --(8.964,6.620)--(8.952,6.633)--(8.941,6.647)--(8.930,6.660)--(8.918,6.672)--(8.907,6.685)%
  --(8.896,6.697)--(8.885,6.709)--(8.873,6.721)--(8.862,6.733)--(8.851,6.744)--(8.839,6.756)%
  --(8.828,6.767)--(8.817,6.779)--(8.805,6.790)--(8.794,6.802)--(8.783,6.814)--(8.771,6.826)%
  --(8.760,6.838)--(8.749,6.850)--(8.737,6.863)--(8.726,6.876)--(8.715,6.890)--(8.703,6.904)%
  --(8.692,6.919)--(8.681,6.934)--(8.670,6.950)--(8.658,6.967)--(8.647,6.985)--(8.636,7.004);
\draw[gp path] (9.639,4.691)--(9.627,4.732)--(9.616,4.773)--(9.605,4.814)--(9.593,4.854)%
  --(9.582,4.894)--(9.571,4.934)--(9.560,4.973)--(9.548,5.012)--(9.537,5.050)--(9.526,5.088)%
  --(9.514,5.126)--(9.503,5.163)--(9.492,5.200)--(9.480,5.237)--(9.469,5.273)--(9.458,5.309)%
  --(9.446,5.344)--(9.435,5.379)--(9.424,5.414)--(9.412,5.448)--(9.401,5.482)--(9.390,5.516)%
  --(9.378,5.549)--(9.367,5.582)--(9.356,5.614)--(9.345,5.646)--(9.333,5.678)--(9.322,5.709)%
  --(9.311,5.740)--(9.299,5.770)--(9.288,5.800)--(9.277,5.830)--(9.265,5.859)--(9.254,5.888)%
  --(9.243,5.917)--(9.231,5.945)--(9.220,5.973)--(9.209,6.000)--(9.197,6.027)--(9.186,6.054)%
  --(9.175,6.080)--(9.164,6.106)--(9.152,6.132)--(9.141,6.157)--(9.130,6.181)--(9.118,6.206)%
  --(9.107,6.230)--(9.096,6.253)--(9.084,6.276)--(9.073,6.299)--(9.062,6.321)--(9.050,6.343)%
  --(9.039,6.364)--(9.028,6.385)--(9.016,6.406)--(9.005,6.426)--(8.994,6.446)--(8.982,6.465)%
  --(8.971,6.484)--(8.960,6.503)--(8.949,6.521)--(8.937,6.539)--(8.926,6.556)--(8.915,6.573)%
  --(8.903,6.589)--(8.892,6.605)--(8.881,6.621)--(8.869,6.636)--(8.858,6.651)--(8.847,6.666)%
  --(8.835,6.680)--(8.824,6.694)--(8.813,6.707)--(8.801,6.720)--(8.790,6.733)--(8.779,6.745)%
  --(8.767,6.758)--(8.756,6.770)--(8.745,6.781)--(8.734,6.793)--(8.722,6.804)--(8.711,6.815)%
  --(8.700,6.826)--(8.688,6.837)--(8.677,6.847)--(8.666,6.858)--(8.654,6.868)--(8.643,6.879)%
  --(8.632,6.890)--(8.620,6.900)--(8.609,6.911)--(8.598,6.922)--(8.586,6.933)--(8.575,6.945)%
  --(8.564,6.957)--(8.552,6.969)--(8.541,6.982)--(8.530,6.995)--(8.519,7.009)--(8.507,7.024);
\draw[gp path] (9.510,4.686)--(9.499,4.727)--(9.488,4.768)--(9.476,4.809)--(9.465,4.849)%
  --(9.454,4.889)--(9.442,4.929)--(9.431,4.969)--(9.420,5.008)--(9.409,5.047)--(9.397,5.085)%
  --(9.386,5.123)--(9.375,5.161)--(9.363,5.199)--(9.352,5.236)--(9.341,5.273)--(9.329,5.309)%
  --(9.318,5.345)--(9.307,5.381)--(9.295,5.416)--(9.284,5.451)--(9.273,5.486)--(9.261,5.520)%
  --(9.250,5.554)--(9.239,5.588)--(9.228,5.621)--(9.216,5.654)--(9.205,5.686)--(9.194,5.718)%
  --(9.182,5.750)--(9.171,5.781)--(9.160,5.812)--(9.148,5.842)--(9.137,5.873)--(9.126,5.902)%
  --(9.114,5.932)--(9.103,5.961)--(9.092,5.989)--(9.080,6.018)--(9.069,6.045)--(9.058,6.073)%
  --(9.046,6.100)--(9.035,6.127)--(9.024,6.153)--(9.013,6.179)--(9.001,6.204)--(8.990,6.229)%
  --(8.979,6.254)--(8.967,6.278)--(8.956,6.302)--(8.945,6.326)--(8.933,6.349)--(8.922,6.371)%
  --(8.911,6.393)--(8.899,6.415)--(8.888,6.436)--(8.877,6.457)--(8.865,6.478)--(8.854,6.498)%
  --(8.843,6.518)--(8.831,6.537)--(8.820,6.556)--(8.809,6.574)--(8.798,6.592)--(8.786,6.609)%
  --(8.775,6.626)--(8.764,6.643)--(8.752,6.659)--(8.741,6.675)--(8.730,6.690)--(8.718,6.705)%
  --(8.707,6.720)--(8.696,6.734)--(8.684,6.747)--(8.673,6.761)--(8.662,6.774)--(8.650,6.786)%
  --(8.639,6.798)--(8.628,6.810)--(8.617,6.822)--(8.605,6.833)--(8.594,6.844)--(8.583,6.854)%
  --(8.571,6.864)--(8.560,6.874)--(8.549,6.884)--(8.537,6.894)--(8.526,6.903)--(8.515,6.912)%
  --(8.503,6.921)--(8.492,6.930)--(8.481,6.939)--(8.469,6.948)--(8.458,6.957)--(8.447,6.966)%
  --(8.435,6.975)--(8.424,6.984)--(8.413,6.993)--(8.402,7.003)--(8.390,7.013)--(8.379,7.023);
\draw[gp path] (9.382,4.682)--(9.371,4.722)--(9.359,4.762)--(9.348,4.802)--(9.337,4.842)%
  --(9.325,4.882)--(9.314,4.921)--(9.303,4.960)--(9.292,4.999)--(9.280,5.038)--(9.269,5.076)%
  --(9.258,5.114)--(9.246,5.152)--(9.235,5.190)--(9.224,5.227)--(9.212,5.264)--(9.201,5.301)%
  --(9.190,5.337)--(9.178,5.373)--(9.167,5.409)--(9.156,5.444)--(9.144,5.479)--(9.133,5.513)%
  --(9.122,5.548)--(9.110,5.582)--(9.099,5.615)--(9.088,5.648)--(9.077,5.681)--(9.065,5.714)%
  --(9.054,5.746)--(9.043,5.778)--(9.031,5.809)--(9.020,5.840)--(9.009,5.871)--(8.997,5.901)%
  --(8.986,5.931)--(8.975,5.960)--(8.963,5.990)--(8.952,6.018)--(8.941,6.047)--(8.929,6.075)%
  --(8.918,6.102)--(8.907,6.130)--(8.896,6.156)--(8.884,6.183)--(8.873,6.209)--(8.862,6.235)%
  --(8.850,6.260)--(8.839,6.285)--(8.828,6.309)--(8.816,6.333)--(8.805,6.357)--(8.794,6.380)%
  --(8.782,6.403)--(8.771,6.425)--(8.760,6.447)--(8.748,6.469)--(8.737,6.490)--(8.726,6.511)%
  --(8.714,6.531)--(8.703,6.551)--(8.692,6.570)--(8.681,6.589)--(8.669,6.607)--(8.658,6.626)%
  --(8.647,6.643)--(8.635,6.660)--(8.624,6.677)--(8.613,6.693)--(8.601,6.709)--(8.590,6.724)%
  --(8.579,6.739)--(8.567,6.754)--(8.556,6.768)--(8.545,6.781)--(8.533,6.794)--(8.522,6.807)%
  --(8.511,6.819)--(8.499,6.831)--(8.488,6.842)--(8.477,6.853)--(8.466,6.863)--(8.454,6.874)%
  --(8.443,6.883)--(8.432,6.892)--(8.420,6.901)--(8.409,6.910)--(8.398,6.918)--(8.386,6.926)%
  --(8.375,6.934)--(8.364,6.941)--(8.352,6.948)--(8.341,6.955)--(8.330,6.961)--(8.318,6.967)%
  --(8.307,6.974)--(8.296,6.980)--(8.285,6.986)--(8.273,6.991)--(8.262,6.997)--(8.251,7.003);
\draw[gp path] (9.254,4.678)--(9.242,4.716)--(9.231,4.755)--(9.220,4.794)--(9.208,4.833)%
  --(9.197,4.871)--(9.186,4.910)--(9.175,4.948)--(9.163,4.986)--(9.152,5.024)--(9.141,5.062)%
  --(9.129,5.099)--(9.118,5.137)--(9.107,5.174)--(9.095,5.211)--(9.084,5.247)--(9.073,5.284)%
  --(9.061,5.320)--(9.050,5.355)--(9.039,5.391)--(9.027,5.426)--(9.016,5.461)--(9.005,5.495)%
  --(8.993,5.529)--(8.982,5.563)--(8.971,5.597)--(8.960,5.630)--(8.948,5.663)--(8.937,5.696)%
  --(8.926,5.728)--(8.914,5.760)--(8.903,5.791)--(8.892,5.822)--(8.880,5.853)--(8.869,5.884)%
  --(8.858,5.914)--(8.846,5.944)--(8.835,5.973)--(8.824,6.002)--(8.812,6.031)--(8.801,6.059)%
  --(8.790,6.087)--(8.778,6.114)--(8.767,6.142)--(8.756,6.168)--(8.745,6.195)--(8.733,6.221)%
  --(8.722,6.247)--(8.711,6.272)--(8.699,6.297)--(8.688,6.321)--(8.677,6.345)--(8.665,6.369)%
  --(8.654,6.392)--(8.643,6.415)--(8.631,6.438)--(8.620,6.460)--(8.609,6.482)--(8.597,6.503)%
  --(8.586,6.524)--(8.575,6.544)--(8.563,6.564)--(8.552,6.583)--(8.541,6.602)--(8.530,6.621)%
  --(8.518,6.639)--(8.507,6.657)--(8.496,6.674)--(8.484,6.691)--(8.473,6.707)--(8.462,6.723)%
  --(8.450,6.738)--(8.439,6.753)--(8.428,6.767)--(8.416,6.781)--(8.405,6.794)--(8.394,6.807)%
  --(8.382,6.819)--(8.371,6.831)--(8.360,6.842)--(8.349,6.853)--(8.337,6.863)--(8.326,6.873)%
  --(8.315,6.882)--(8.303,6.891)--(8.292,6.899)--(8.281,6.907)--(8.269,6.914)--(8.258,6.920)%
  --(8.247,6.927)--(8.235,6.932)--(8.224,6.938)--(8.213,6.942)--(8.201,6.947)--(8.190,6.951)%
  --(8.179,6.954)--(8.167,6.957)--(8.156,6.960)--(8.145,6.962)--(8.134,6.964)--(8.122,6.966);
\draw[gp path] (9.125,4.673)--(9.114,4.710)--(9.103,4.747)--(9.091,4.784)--(9.080,4.821)%
  --(9.069,4.858)--(9.057,4.895)--(9.046,4.932)--(9.035,4.969)--(9.024,5.006)--(9.012,5.042)%
  --(9.001,5.079)--(8.990,5.115)--(8.978,5.152)--(8.967,5.188)--(8.956,5.223)--(8.944,5.259)%
  --(8.933,5.294)--(8.922,5.329)--(8.910,5.364)--(8.899,5.399)--(8.888,5.433)--(8.876,5.467)%
  --(8.865,5.501)--(8.854,5.535)--(8.842,5.568)--(8.831,5.601)--(8.820,5.633)--(8.809,5.666)%
  --(8.797,5.698)--(8.786,5.729)--(8.775,5.761)--(8.763,5.792)--(8.752,5.823)--(8.741,5.853)%
  --(8.729,5.883)--(8.718,5.913)--(8.707,5.942)--(8.695,5.971)--(8.684,6.000)--(8.673,6.028)%
  --(8.661,6.056)--(8.650,6.084)--(8.639,6.111)--(8.628,6.138)--(8.616,6.165)--(8.605,6.191)%
  --(8.594,6.217)--(8.582,6.243)--(8.571,6.268)--(8.560,6.293)--(8.548,6.317)--(8.537,6.341)%
  --(8.526,6.365)--(8.514,6.388)--(8.503,6.411)--(8.492,6.434)--(8.480,6.456)--(8.469,6.477)%
  --(8.458,6.499)--(8.446,6.519)--(8.435,6.540)--(8.424,6.560)--(8.413,6.579)--(8.401,6.598)%
  --(8.390,6.617)--(8.379,6.635)--(8.367,6.653)--(8.356,6.670)--(8.345,6.687)--(8.333,6.703)%
  --(8.322,6.719)--(8.311,6.734)--(8.299,6.748)--(8.288,6.762)--(8.277,6.776)--(8.265,6.789)%
  --(8.254,6.802)--(8.243,6.813)--(8.231,6.825)--(8.220,6.835)--(8.209,6.845)--(8.198,6.855)%
  --(8.186,6.864)--(8.175,6.872)--(8.164,6.880)--(8.152,6.887)--(8.141,6.893)--(8.130,6.899)%
  --(8.118,6.904)--(8.107,6.908)--(8.096,6.912)--(8.084,6.915)--(8.073,6.917)--(8.062,6.919)%
  --(8.050,6.920)--(8.039,6.920)--(8.028,6.920)--(8.017,6.919)--(8.005,6.917)--(7.994,6.915);
\draw[gp path] (8.997,4.669)--(8.986,4.703)--(8.974,4.738)--(8.963,4.773)--(8.952,4.808)%
  --(8.940,4.843)--(8.929,4.878)--(8.918,4.913)--(8.907,4.948)--(8.895,4.983)--(8.884,5.018)%
  --(8.873,5.053)--(8.861,5.088)--(8.850,5.123)--(8.839,5.158)--(8.827,5.193)--(8.816,5.227)%
  --(8.805,5.261)--(8.793,5.295)--(8.782,5.329)--(8.771,5.363)--(8.759,5.396)--(8.748,5.430)%
  --(8.737,5.462)--(8.725,5.495)--(8.714,5.528)--(8.703,5.560)--(8.692,5.592)--(8.680,5.624)%
  --(8.669,5.655)--(8.658,5.686)--(8.646,5.717)--(8.635,5.748)--(8.624,5.778)--(8.612,5.808)%
  --(8.601,5.838)--(8.590,5.867)--(8.578,5.896)--(8.567,5.925)--(8.556,5.953)--(8.544,5.982)%
  --(8.533,6.010)--(8.522,6.037)--(8.510,6.064)--(8.499,6.091)--(8.488,6.118)--(8.477,6.144)%
  --(8.465,6.170)--(8.454,6.196)--(8.443,6.221)--(8.431,6.246)--(8.420,6.271)--(8.409,6.295)%
  --(8.397,6.319)--(8.386,6.342)--(8.375,6.366)--(8.363,6.388)--(8.352,6.411)--(8.341,6.433)%
  --(8.329,6.455)--(8.318,6.476)--(8.307,6.497)--(8.296,6.517)--(8.284,6.537)--(8.273,6.557)%
  --(8.262,6.576)--(8.250,6.594)--(8.239,6.612)--(8.228,6.630)--(8.216,6.647)--(8.205,6.664)%
  --(8.194,6.680)--(8.182,6.696)--(8.171,6.711)--(8.160,6.725)--(8.148,6.739)--(8.137,6.753)%
  --(8.126,6.765)--(8.114,6.777)--(8.103,6.789)--(8.092,6.800)--(8.081,6.810)--(8.069,6.819)%
  --(8.058,6.828)--(8.047,6.836)--(8.035,6.843)--(8.024,6.850)--(8.013,6.855)--(8.001,6.860)%
  --(7.990,6.864)--(7.979,6.868)--(7.967,6.870)--(7.956,6.872)--(7.945,6.872)--(7.933,6.872)%
  --(7.922,6.871)--(7.911,6.869)--(7.899,6.866)--(7.888,6.862)--(7.877,6.857)--(7.866,6.851);
\draw[gp path] (8.869,4.664)--(8.857,4.696)--(8.846,4.728)--(8.835,4.760)--(8.823,4.793)%
  --(8.812,4.825)--(8.801,4.858)--(8.789,4.891)--(8.778,4.924)--(8.767,4.957)--(8.756,4.990)%
  --(8.744,5.023)--(8.733,5.056)--(8.722,5.089)--(8.710,5.122)--(8.699,5.155)--(8.688,5.188)%
  --(8.676,5.221)--(8.665,5.254)--(8.654,5.286)--(8.642,5.318)--(8.631,5.351)--(8.620,5.383)%
  --(8.608,5.414)--(8.597,5.446)--(8.586,5.477)--(8.575,5.509)--(8.563,5.540)--(8.552,5.570)%
  --(8.541,5.601)--(8.529,5.631)--(8.518,5.661)--(8.507,5.691)--(8.495,5.720)--(8.484,5.750)%
  --(8.473,5.779)--(8.461,5.808)--(8.450,5.836)--(8.439,5.864)--(8.427,5.892)--(8.416,5.920)%
  --(8.405,5.948)--(8.393,5.975)--(8.382,6.002)--(8.371,6.029)--(8.360,6.055)--(8.348,6.081)%
  --(8.337,6.107)--(8.326,6.132)--(8.314,6.158)--(8.303,6.183)--(8.292,6.207)--(8.280,6.231)%
  --(8.269,6.255)--(8.258,6.279)--(8.246,6.302)--(8.235,6.325)--(8.224,6.348)--(8.212,6.370)%
  --(8.201,6.392)--(8.190,6.414)--(8.178,6.435)--(8.167,6.456)--(8.156,6.476)--(8.145,6.496)%
  --(8.133,6.516)--(8.122,6.535)--(8.111,6.554)--(8.099,6.572)--(8.088,6.589)--(8.077,6.607)%
  --(8.065,6.623)--(8.054,6.639)--(8.043,6.655)--(8.031,6.670)--(8.020,6.684)--(8.009,6.698)%
  --(7.997,6.711)--(7.986,6.724)--(7.975,6.735)--(7.963,6.746)--(7.952,6.757)--(7.941,6.766)%
  --(7.930,6.775)--(7.918,6.783)--(7.907,6.790)--(7.896,6.796)--(7.884,6.802)--(7.873,6.806)%
  --(7.862,6.810)--(7.850,6.812)--(7.839,6.813)--(7.828,6.814)--(7.816,6.813)--(7.805,6.812)%
  --(7.794,6.809)--(7.782,6.805)--(7.771,6.799)--(7.760,6.793)--(7.749,6.785)--(7.737,6.776);
\draw[gp path] (8.740,4.660)--(8.729,4.689)--(8.718,4.717)--(8.706,4.747)--(8.695,4.776)%
  --(8.684,4.806)--(8.672,4.836)--(8.661,4.866)--(8.650,4.897)--(8.639,4.928)--(8.627,4.958)%
  --(8.616,4.989)--(8.605,5.020)--(8.593,5.051)--(8.582,5.082)--(8.571,5.113)--(8.559,5.144)%
  --(8.548,5.175)--(8.537,5.205)--(8.525,5.236)--(8.514,5.267)--(8.503,5.297)--(8.491,5.328)%
  --(8.480,5.358)--(8.469,5.388)--(8.457,5.418)--(8.446,5.448)--(8.435,5.477)--(8.424,5.507)%
  --(8.412,5.536)--(8.401,5.565)--(8.390,5.594)--(8.378,5.623)--(8.367,5.652)--(8.356,5.680)%
  --(8.344,5.708)--(8.333,5.736)--(8.322,5.764)--(8.310,5.791)--(8.299,5.818)--(8.288,5.845)%
  --(8.276,5.872)--(8.265,5.899)--(8.254,5.925)--(8.242,5.952)--(8.231,5.977)--(8.220,6.003)%
  --(8.209,6.029)--(8.197,6.054)--(8.186,6.079)--(8.175,6.104)--(8.163,6.128)--(8.152,6.152)%
  --(8.141,6.176)--(8.129,6.200)--(8.118,6.223)--(8.107,6.246)--(8.095,6.269)--(8.084,6.291)%
  --(8.073,6.314)--(8.061,6.335)--(8.050,6.357)--(8.039,6.378)--(8.028,6.399)--(8.016,6.419)%
  --(8.005,6.439)--(7.994,6.459)--(7.982,6.478)--(7.971,6.496)--(7.960,6.514)--(7.948,6.532)%
  --(7.937,6.549)--(7.926,6.566)--(7.914,6.582)--(7.903,6.598)--(7.892,6.613)--(7.880,6.627)%
  --(7.869,6.640)--(7.858,6.653)--(7.846,6.666)--(7.835,6.677)--(7.824,6.688)--(7.813,6.698)%
  --(7.801,6.707)--(7.790,6.715)--(7.779,6.722)--(7.767,6.728)--(7.756,6.733)--(7.745,6.738)%
  --(7.733,6.741)--(7.722,6.743)--(7.711,6.744)--(7.699,6.744)--(7.688,6.742)--(7.677,6.739)%
  --(7.665,6.735)--(7.654,6.729)--(7.643,6.722)--(7.631,6.714)--(7.620,6.704)--(7.609,6.692);
\draw[gp path] (8.612,4.656)--(8.601,4.681)--(8.589,4.706)--(8.578,4.732)--(8.567,4.759)%
  --(8.555,4.786)--(8.544,4.813)--(8.533,4.840)--(8.521,4.868)--(8.510,4.896)--(8.499,4.924)%
  --(8.488,4.952)--(8.476,4.980)--(8.465,5.009)--(8.454,5.037)--(8.442,5.066)--(8.431,5.094)%
  --(8.420,5.123)--(8.408,5.152)--(8.397,5.180)--(8.386,5.209)--(8.374,5.237)--(8.363,5.266)%
  --(8.352,5.294)--(8.340,5.323)--(8.329,5.351)--(8.318,5.379)--(8.307,5.407)--(8.295,5.435)%
  --(8.284,5.463)--(8.273,5.490)--(8.261,5.518)--(8.250,5.545)--(8.239,5.572)--(8.227,5.599)%
  --(8.216,5.626)--(8.205,5.653)--(8.193,5.680)--(8.182,5.706)--(8.171,5.732)--(8.159,5.758)%
  --(8.148,5.784)--(8.137,5.810)--(8.125,5.836)--(8.114,5.861)--(8.103,5.887)--(8.092,5.912)%
  --(8.080,5.936)--(8.069,5.961)--(8.058,5.986)--(8.046,6.010)--(8.035,6.034)--(8.024,6.058)%
  --(8.012,6.082)--(8.001,6.105)--(7.990,6.128)--(7.978,6.151)--(7.967,6.174)--(7.956,6.197)%
  --(7.944,6.219)--(7.933,6.241)--(7.922,6.262)--(7.910,6.284)--(7.899,6.305)--(7.888,6.325)%
  --(7.877,6.346)--(7.865,6.366)--(7.854,6.385)--(7.843,6.404)--(7.831,6.423)--(7.820,6.441)%
  --(7.809,6.459)--(7.797,6.476)--(7.786,6.493)--(7.775,6.509)--(7.763,6.524)--(7.752,6.539)%
  --(7.741,6.554)--(7.729,6.567)--(7.718,6.580)--(7.707,6.592)--(7.695,6.603)--(7.684,6.614)%
  --(7.673,6.623)--(7.662,6.632)--(7.650,6.639)--(7.639,6.646)--(7.628,6.651)--(7.616,6.656)%
  --(7.605,6.659)--(7.594,6.661)--(7.582,6.662)--(7.571,6.661)--(7.560,6.659)--(7.548,6.656)%
  --(7.537,6.651)--(7.526,6.644)--(7.514,6.636)--(7.503,6.626)--(7.492,6.615)--(7.481,6.601);
\draw[gp path] (8.484,4.651)--(8.472,4.673)--(8.461,4.695)--(8.450,4.718)--(8.438,4.741)%
  --(8.427,4.764)--(8.416,4.788)--(8.404,4.812)--(8.393,4.837)--(8.382,4.862)--(8.371,4.887)%
  --(8.359,4.912)--(8.348,4.938)--(8.337,4.964)--(8.325,4.990)--(8.314,5.016)--(8.303,5.042)%
  --(8.291,5.068)--(8.280,5.094)--(8.269,5.120)--(8.257,5.147)--(8.246,5.173)--(8.235,5.199)%
  --(8.223,5.225)--(8.212,5.252)--(8.201,5.278)--(8.189,5.304)--(8.178,5.330)--(8.167,5.356)%
  --(8.156,5.382)--(8.144,5.408)--(8.133,5.434)--(8.122,5.460)--(8.110,5.485)--(8.099,5.511)%
  --(8.088,5.536)--(8.076,5.562)--(8.065,5.587)--(8.054,5.612)--(8.042,5.637)--(8.031,5.662)%
  --(8.020,5.687)--(8.008,5.712)--(7.997,5.736)--(7.986,5.761)--(7.974,5.785)--(7.963,5.809)%
  --(7.952,5.833)--(7.941,5.857)--(7.929,5.881)--(7.918,5.905)--(7.907,5.929)--(7.895,5.952)%
  --(7.884,5.975)--(7.873,5.998)--(7.861,6.021)--(7.850,6.044)--(7.839,6.067)--(7.827,6.089)%
  --(7.816,6.111)--(7.805,6.133)--(7.793,6.155)--(7.782,6.176)--(7.771,6.198)--(7.760,6.218)%
  --(7.748,6.239)--(7.737,6.259)--(7.726,6.279)--(7.714,6.299)--(7.703,6.318)--(7.692,6.336)%
  --(7.680,6.355)--(7.669,6.373)--(7.658,6.390)--(7.646,6.407)--(7.635,6.423)--(7.624,6.438)%
  --(7.612,6.453)--(7.601,6.468)--(7.590,6.481)--(7.578,6.494)--(7.567,6.506)--(7.556,6.517)%
  --(7.545,6.527)--(7.533,6.536)--(7.522,6.545)--(7.511,6.552)--(7.499,6.558)--(7.488,6.563)%
  --(7.477,6.566)--(7.465,6.569)--(7.454,6.570)--(7.443,6.569)--(7.431,6.567)--(7.420,6.564)%
  --(7.409,6.559)--(7.397,6.552)--(7.386,6.543)--(7.375,6.532)--(7.363,6.520)--(7.352,6.505);
\draw[gp path] (8.355,4.647)--(8.344,4.665)--(8.333,4.684)--(8.321,4.703)--(8.310,4.722)%
  --(8.299,4.742)--(8.287,4.763)--(8.276,4.784)--(8.265,4.806)--(8.253,4.827)--(8.242,4.849)%
  --(8.231,4.872)--(8.220,4.894)--(8.208,4.917)--(8.197,4.940)--(8.186,4.963)--(8.174,4.987)%
  --(8.163,5.010)--(8.152,5.034)--(8.140,5.057)--(8.129,5.081)--(8.118,5.105)--(8.106,5.129)%
  --(8.095,5.153)--(8.084,5.177)--(8.072,5.201)--(8.061,5.225)--(8.050,5.249)--(8.039,5.273)%
  --(8.027,5.296)--(8.016,5.320)--(8.005,5.344)--(7.993,5.368)--(7.982,5.392)--(7.971,5.416)%
  --(7.959,5.440)--(7.948,5.463)--(7.937,5.487)--(7.925,5.511)--(7.914,5.534)--(7.903,5.558)%
  --(7.891,5.582)--(7.880,5.605)--(7.869,5.628)--(7.857,5.652)--(7.846,5.675)--(7.835,5.698)%
  --(7.824,5.721)--(7.812,5.745)--(7.801,5.768)--(7.790,5.791)--(7.778,5.813)--(7.767,5.836)%
  --(7.756,5.859)--(7.744,5.882)--(7.733,5.904)--(7.722,5.926)--(7.710,5.949)--(7.699,5.971)%
  --(7.688,5.993)--(7.676,6.015)--(7.665,6.036)--(7.654,6.058)--(7.642,6.079)--(7.631,6.100)%
  --(7.620,6.121)--(7.609,6.141)--(7.597,6.161)--(7.586,6.181)--(7.575,6.201)--(7.563,6.220)%
  --(7.552,6.239)--(7.541,6.257)--(7.529,6.275)--(7.518,6.292)--(7.507,6.309)--(7.495,6.325)%
  --(7.484,6.341)--(7.473,6.356)--(7.461,6.371)--(7.450,6.384)--(7.439,6.397)--(7.428,6.409)%
  --(7.416,6.420)--(7.405,6.430)--(7.394,6.439)--(7.382,6.447)--(7.371,6.454)--(7.360,6.460)%
  --(7.348,6.464)--(7.337,6.467)--(7.326,6.469)--(7.314,6.469)--(7.303,6.467)--(7.292,6.464)%
  --(7.280,6.459)--(7.269,6.453)--(7.258,6.444)--(7.246,6.433)--(7.235,6.420)--(7.224,6.405);
\draw[gp path] (8.227,4.643)--(8.216,4.657)--(8.204,4.672)--(8.193,4.688)--(8.182,4.704)%
  --(8.170,4.721)--(8.159,4.738)--(8.148,4.756)--(8.136,4.774)--(8.125,4.793)--(8.114,4.811)%
  --(8.103,4.831)--(8.091,4.850)--(8.080,4.870)--(8.069,4.890)--(8.057,4.910)--(8.046,4.931)%
  --(8.035,4.951)--(8.023,4.972)--(8.012,4.993)--(8.001,5.014)--(7.989,5.035)--(7.978,5.057)%
  --(7.967,5.078)--(7.955,5.100)--(7.944,5.121)--(7.933,5.143)--(7.921,5.165)--(7.910,5.186)%
  --(7.899,5.208)--(7.888,5.230)--(7.876,5.252)--(7.865,5.274)--(7.854,5.296)--(7.842,5.318)%
  --(7.831,5.339)--(7.820,5.361)--(7.808,5.383)--(7.797,5.405)--(7.786,5.427)--(7.774,5.449)%
  --(7.763,5.471)--(7.752,5.494)--(7.740,5.516)--(7.729,5.538)--(7.718,5.560)--(7.707,5.582)%
  --(7.695,5.604)--(7.684,5.626)--(7.673,5.648)--(7.661,5.670)--(7.650,5.692)--(7.639,5.714)%
  --(7.627,5.736)--(7.616,5.758)--(7.605,5.780)--(7.593,5.802)--(7.582,5.823)--(7.571,5.845)%
  --(7.559,5.867)--(7.548,5.888)--(7.537,5.910)--(7.525,5.931)--(7.514,5.952)--(7.503,5.973)%
  --(7.492,5.994)--(7.480,6.015)--(7.469,6.035)--(7.458,6.055)--(7.446,6.075)--(7.435,6.095)%
  --(7.424,6.114)--(7.412,6.133)--(7.401,6.151)--(7.390,6.169)--(7.378,6.187)--(7.367,6.204)%
  --(7.356,6.220)--(7.344,6.236)--(7.333,6.251)--(7.322,6.266)--(7.310,6.280)--(7.299,6.292)%
  --(7.288,6.304)--(7.277,6.316)--(7.265,6.326)--(7.254,6.335)--(7.243,6.343)--(7.231,6.349)%
  --(7.220,6.355)--(7.209,6.359)--(7.197,6.361)--(7.186,6.362)--(7.175,6.362)--(7.163,6.359)%
  --(7.152,6.355)--(7.141,6.349)--(7.129,6.341)--(7.118,6.331)--(7.107,6.318)--(7.095,6.303);
\draw[gp path] (8.099,4.638)--(8.087,4.649)--(8.076,4.661)--(8.065,4.673)--(8.053,4.686)%
  --(8.042,4.700)--(8.031,4.713)--(8.019,4.728)--(8.008,4.743)--(7.997,4.758)--(7.985,4.774)%
  --(7.974,4.790)--(7.963,4.806)--(7.952,4.823)--(7.940,4.840)--(7.929,4.857)--(7.918,4.875)%
  --(7.906,4.893)--(7.895,4.911)--(7.884,4.929)--(7.872,4.947)--(7.861,4.966)--(7.850,4.984)%
  --(7.838,5.003)--(7.827,5.022)--(7.816,5.041)--(7.804,5.060)--(7.793,5.079)--(7.782,5.099)%
  --(7.771,5.118)--(7.759,5.138)--(7.748,5.157)--(7.737,5.177)--(7.725,5.197)--(7.714,5.217)%
  --(7.703,5.237)--(7.691,5.257)--(7.680,5.277)--(7.669,5.297)--(7.657,5.317)--(7.646,5.338)%
  --(7.635,5.358)--(7.623,5.379)--(7.612,5.399)--(7.601,5.420)--(7.589,5.440)--(7.578,5.461)%
  --(7.567,5.482)--(7.556,5.503)--(7.544,5.524)--(7.533,5.544)--(7.522,5.565)--(7.510,5.586)%
  --(7.499,5.608)--(7.488,5.629)--(7.476,5.650)--(7.465,5.671)--(7.454,5.692)--(7.442,5.713)%
  --(7.431,5.734)--(7.420,5.755)--(7.408,5.777)--(7.397,5.798)--(7.386,5.819)--(7.374,5.839)%
  --(7.363,5.860)--(7.352,5.881)--(7.341,5.901)--(7.329,5.922)--(7.318,5.942)--(7.307,5.962)%
  --(7.295,5.981)--(7.284,6.000)--(7.273,6.019)--(7.261,6.038)--(7.250,6.056)--(7.239,6.074)%
  --(7.227,6.091)--(7.216,6.108)--(7.205,6.124)--(7.193,6.139)--(7.182,6.154)--(7.171,6.168)%
  --(7.160,6.181)--(7.148,6.193)--(7.137,6.205)--(7.126,6.215)--(7.114,6.224)--(7.103,6.232)%
  --(7.092,6.238)--(7.080,6.244)--(7.069,6.247)--(7.058,6.250)--(7.046,6.250)--(7.035,6.249)%
  --(7.024,6.246)--(7.012,6.241)--(7.001,6.234)--(6.990,6.224)--(6.978,6.213)--(6.967,6.199);
\draw[gp path] (7.970,4.634)--(7.959,4.642)--(7.948,4.650)--(7.936,4.659)--(7.925,4.669)%
  --(7.914,4.679)--(7.902,4.690)--(7.891,4.701)--(7.880,4.713)--(7.868,4.725)--(7.857,4.737)%
  --(7.846,4.750)--(7.835,4.764)--(7.823,4.777)--(7.812,4.791)--(7.801,4.806)--(7.789,4.820)%
  --(7.778,4.835)--(7.767,4.850)--(7.755,4.865)--(7.744,4.881)--(7.733,4.897)--(7.721,4.912)%
  --(7.710,4.929)--(7.699,4.945)--(7.687,4.961)--(7.676,4.978)--(7.665,4.995)--(7.653,5.012)%
  --(7.642,5.029)--(7.631,5.046)--(7.620,5.063)--(7.608,5.081)--(7.597,5.098)--(7.586,5.116)%
  --(7.574,5.134)--(7.563,5.152)--(7.552,5.170)--(7.540,5.188)--(7.529,5.207)--(7.518,5.225)%
  --(7.506,5.244)--(7.495,5.262)--(7.484,5.281)--(7.472,5.300)--(7.461,5.319)--(7.450,5.338)%
  --(7.439,5.358)--(7.427,5.377)--(7.416,5.397)--(7.405,5.416)--(7.393,5.436)--(7.382,5.456)%
  --(7.371,5.476)--(7.359,5.496)--(7.348,5.516)--(7.337,5.537)--(7.325,5.557)--(7.314,5.578)%
  --(7.303,5.598)--(7.291,5.619)--(7.280,5.639)--(7.269,5.660)--(7.257,5.680)--(7.246,5.701)%
  --(7.235,5.721)--(7.224,5.742)--(7.212,5.762)--(7.201,5.783)--(7.190,5.803)--(7.178,5.823)%
  --(7.167,5.843)--(7.156,5.862)--(7.144,5.882)--(7.133,5.901)--(7.122,5.920)--(7.110,5.938)%
  --(7.099,5.956)--(7.088,5.973)--(7.076,5.990)--(7.065,6.007)--(7.054,6.022)--(7.042,6.037)%
  --(7.031,6.051)--(7.020,6.065)--(7.009,6.077)--(6.997,6.089)--(6.986,6.099)--(6.975,6.108)%
  --(6.963,6.116)--(6.952,6.123)--(6.941,6.128)--(6.929,6.132)--(6.918,6.134)--(6.907,6.134)%
  --(6.895,6.133)--(6.884,6.129)--(6.873,6.124)--(6.861,6.116)--(6.850,6.105)--(6.839,6.093);
\draw[gp path] (7.842,4.630)--(7.831,4.634)--(7.819,4.640)--(7.808,4.646)--(7.797,4.652)%
  --(7.785,4.659)--(7.774,4.667)--(7.763,4.675)--(7.751,4.684)--(7.740,4.693)--(7.729,4.702)%
  --(7.718,4.712)--(7.706,4.723)--(7.695,4.733)--(7.684,4.744)--(7.672,4.756)--(7.661,4.767)%
  --(7.650,4.779)--(7.638,4.791)--(7.627,4.804)--(7.616,4.817)--(7.604,4.830)--(7.593,4.843)%
  --(7.582,4.856)--(7.570,4.870)--(7.559,4.884)--(7.548,4.898)--(7.536,4.912)--(7.525,4.926)%
  --(7.514,4.941)--(7.503,4.956)--(7.491,4.971)--(7.480,4.986)--(7.469,5.001)--(7.457,5.017)%
  --(7.446,5.032)--(7.435,5.048)--(7.423,5.064)--(7.412,5.080)--(7.401,5.097)--(7.389,5.113)%
  --(7.378,5.130)--(7.367,5.147)--(7.355,5.164)--(7.344,5.181)--(7.333,5.199)--(7.321,5.216)%
  --(7.310,5.234)--(7.299,5.252)--(7.288,5.270)--(7.276,5.288)--(7.265,5.307)--(7.254,5.325)%
  --(7.242,5.344)--(7.231,5.363)--(7.220,5.382)--(7.208,5.401)--(7.197,5.421)--(7.186,5.440)%
  --(7.174,5.460)--(7.163,5.480)--(7.152,5.500)--(7.140,5.520)--(7.129,5.540)--(7.118,5.560)%
  --(7.106,5.580)--(7.095,5.600)--(7.084,5.620)--(7.073,5.641)--(7.061,5.661)--(7.050,5.681)%
  --(7.039,5.701)--(7.027,5.720)--(7.016,5.740)--(7.005,5.760)--(6.993,5.779)--(6.982,5.798)%
  --(6.971,5.816)--(6.959,5.834)--(6.948,5.852)--(6.937,5.869)--(6.925,5.886)--(6.914,5.902)%
  --(6.903,5.917)--(6.892,5.931)--(6.880,5.945)--(6.869,5.958)--(6.858,5.970)--(6.846,5.980)%
  --(6.835,5.990)--(6.824,5.998)--(6.812,6.005)--(6.801,6.010)--(6.790,6.014)--(6.778,6.016)%
  --(6.767,6.016)--(6.756,6.014)--(6.744,6.011)--(6.733,6.004)--(6.722,5.996)--(6.710,5.985);
\draw[gp path] (7.714,4.625)--(7.702,4.627)--(7.691,4.630)--(7.680,4.633)--(7.668,4.637)%
  --(7.657,4.641)--(7.646,4.646)--(7.634,4.651)--(7.623,4.657)--(7.612,4.663)--(7.600,4.670)%
  --(7.589,4.677)--(7.578,4.684)--(7.567,4.692)--(7.555,4.700)--(7.544,4.708)--(7.533,4.717)%
  --(7.521,4.726)--(7.510,4.736)--(7.499,4.745)--(7.487,4.755)--(7.476,4.766)--(7.465,4.776)%
  --(7.453,4.787)--(7.442,4.798)--(7.431,4.809)--(7.419,4.821)--(7.408,4.832)--(7.397,4.844)%
  --(7.385,4.857)--(7.374,4.869)--(7.363,4.881)--(7.352,4.894)--(7.340,4.907)--(7.329,4.921)%
  --(7.318,4.934)--(7.306,4.948)--(7.295,4.962)--(7.284,4.976)--(7.272,4.990)--(7.261,5.004)%
  --(7.250,5.019)--(7.238,5.034)--(7.227,5.049)--(7.216,5.065)--(7.204,5.080)--(7.193,5.096)%
  --(7.182,5.112)--(7.171,5.129)--(7.159,5.145)--(7.148,5.162)--(7.137,5.179)--(7.125,5.196)%
  --(7.114,5.213)--(7.103,5.231)--(7.091,5.249)--(7.080,5.267)--(7.069,5.285)--(7.057,5.304)%
  --(7.046,5.322)--(7.035,5.341)--(7.023,5.360)--(7.012,5.380)--(7.001,5.399)--(6.989,5.418)%
  --(6.978,5.438)--(6.967,5.458)--(6.956,5.478)--(6.944,5.497)--(6.933,5.517)--(6.922,5.537)%
  --(6.910,5.557)--(6.899,5.577)--(6.888,5.597)--(6.876,5.616)--(6.865,5.636)--(6.854,5.655)%
  --(6.842,5.674)--(6.831,5.692)--(6.820,5.711)--(6.808,5.729)--(6.797,5.746)--(6.786,5.763)%
  --(6.774,5.779)--(6.763,5.795)--(6.752,5.810)--(6.741,5.824)--(6.729,5.837)--(6.718,5.849)%
  --(6.707,5.860)--(6.695,5.870)--(6.684,5.878)--(6.673,5.885)--(6.661,5.891)--(6.650,5.895)%
  --(6.639,5.897)--(6.627,5.897)--(6.616,5.895)--(6.605,5.891)--(6.593,5.885)--(6.582,5.876);
\draw[gp path] (7.585,4.621)--(7.574,4.620)--(7.563,4.621)--(7.551,4.621)--(7.540,4.622)%
  --(7.529,4.624)--(7.517,4.626)--(7.506,4.629)--(7.495,4.632)--(7.483,4.635)--(7.472,4.639)%
  --(7.461,4.644)--(7.450,4.648)--(7.438,4.653)--(7.427,4.659)--(7.416,4.665)--(7.404,4.671)%
  --(7.393,4.677)--(7.382,4.684)--(7.370,4.691)--(7.359,4.698)--(7.348,4.706)--(7.336,4.714)%
  --(7.325,4.722)--(7.314,4.730)--(7.302,4.739)--(7.291,4.748)--(7.280,4.757)--(7.268,4.767)%
  --(7.257,4.777)--(7.246,4.787)--(7.235,4.797)--(7.223,4.807)--(7.212,4.818)--(7.201,4.829)%
  --(7.189,4.840)--(7.178,4.852)--(7.167,4.864)--(7.155,4.876)--(7.144,4.888)--(7.133,4.900)%
  --(7.121,4.913)--(7.110,4.926)--(7.099,4.939)--(7.087,4.953)--(7.076,4.966)--(7.065,4.980)%
  --(7.053,4.995)--(7.042,5.009)--(7.031,5.024)--(7.020,5.039)--(7.008,5.055)--(6.997,5.070)%
  --(6.986,5.086)--(6.974,5.103)--(6.963,5.119)--(6.952,5.136)--(6.940,5.153)--(6.929,5.170)%
  --(6.918,5.188)--(6.906,5.206)--(6.895,5.224)--(6.884,5.242)--(6.872,5.260)--(6.861,5.279)%
  --(6.850,5.298)--(6.839,5.317)--(6.827,5.336)--(6.816,5.355)--(6.805,5.375)--(6.793,5.394)%
  --(6.782,5.414)--(6.771,5.434)--(6.759,5.453)--(6.748,5.473)--(6.737,5.492)--(6.725,5.512)%
  --(6.714,5.531)--(6.703,5.550)--(6.691,5.569)--(6.680,5.587)--(6.669,5.605)--(6.657,5.623)%
  --(6.646,5.640)--(6.635,5.657)--(6.624,5.672)--(6.612,5.688)--(6.601,5.702)--(6.590,5.715)%
  --(6.578,5.728)--(6.567,5.739)--(6.556,5.749)--(6.544,5.758)--(6.533,5.766)--(6.522,5.771)%
  --(6.510,5.776)--(6.499,5.778)--(6.488,5.778)--(6.476,5.777)--(6.465,5.773)--(6.454,5.766);
\draw[gp path] (7.457,4.616)--(7.446,4.614)--(7.434,4.612)--(7.423,4.610)--(7.412,4.609)%
  --(7.400,4.608)--(7.389,4.608)--(7.378,4.608)--(7.366,4.609)--(7.355,4.610)--(7.344,4.612)%
  --(7.332,4.613)--(7.321,4.616)--(7.310,4.618)--(7.299,4.621)--(7.287,4.624)--(7.276,4.628)%
  --(7.265,4.632)--(7.253,4.636)--(7.242,4.641)--(7.231,4.646)--(7.219,4.651)--(7.208,4.656)%
  --(7.197,4.662)--(7.185,4.668)--(7.174,4.674)--(7.163,4.681)--(7.151,4.688)--(7.140,4.695)%
  --(7.129,4.702)--(7.117,4.710)--(7.106,4.718)--(7.095,4.726)--(7.084,4.735)--(7.072,4.744)%
  --(7.061,4.753)--(7.050,4.762)--(7.038,4.771)--(7.027,4.781)--(7.016,4.791)--(7.004,4.802)%
  --(6.993,4.813)--(6.982,4.824)--(6.970,4.835)--(6.959,4.847)--(6.948,4.858)--(6.936,4.871)%
  --(6.925,4.883)--(6.914,4.896)--(6.903,4.909)--(6.891,4.922)--(6.880,4.936)--(6.869,4.950)%
  --(6.857,4.965)--(6.846,4.979)--(6.835,4.994)--(6.823,5.010)--(6.812,5.025)--(6.801,5.041)%
  --(6.789,5.058)--(6.778,5.074)--(6.767,5.091)--(6.755,5.108)--(6.744,5.126)--(6.733,5.143)%
  --(6.721,5.161)--(6.710,5.179)--(6.699,5.198)--(6.688,5.217)--(6.676,5.235)--(6.665,5.254)%
  --(6.654,5.273)--(6.642,5.293)--(6.631,5.312)--(6.620,5.331)--(6.608,5.351)--(6.597,5.370)%
  --(6.586,5.389)--(6.574,5.409)--(6.563,5.428)--(6.552,5.446)--(6.540,5.465)--(6.529,5.483)%
  --(6.518,5.501)--(6.506,5.518)--(6.495,5.535)--(6.484,5.551)--(6.473,5.567)--(6.461,5.581)%
  --(6.450,5.595)--(6.439,5.608)--(6.427,5.619)--(6.416,5.630)--(6.405,5.639)--(6.393,5.647)%
  --(6.382,5.653)--(6.371,5.658)--(6.359,5.660)--(6.348,5.661)--(6.337,5.660)--(6.325,5.656);
\draw[gp path] (7.329,4.612)--(7.317,4.608)--(7.306,4.604)--(7.295,4.600)--(7.283,4.597)%
  --(7.272,4.594)--(7.261,4.592)--(7.249,4.590)--(7.238,4.589)--(7.227,4.587)--(7.215,4.587)%
  --(7.204,4.586)--(7.193,4.586)--(7.182,4.586)--(7.170,4.587)--(7.159,4.588)--(7.148,4.589)%
  --(7.136,4.591)--(7.125,4.593)--(7.114,4.595)--(7.102,4.598)--(7.091,4.600)--(7.080,4.604)%
  --(7.068,4.607)--(7.057,4.611)--(7.046,4.615)--(7.034,4.619)--(7.023,4.624)--(7.012,4.629)%
  --(7.000,4.634)--(6.989,4.639)--(6.978,4.645)--(6.967,4.651)--(6.955,4.658)--(6.944,4.664)%
  --(6.933,4.671)--(6.921,4.678)--(6.910,4.686)--(6.899,4.694)--(6.887,4.702)--(6.876,4.710)%
  --(6.865,4.719)--(6.853,4.728)--(6.842,4.737)--(6.831,4.747)--(6.819,4.757)--(6.808,4.767)%
  --(6.797,4.778)--(6.785,4.789)--(6.774,4.800)--(6.763,4.812)--(6.752,4.824)--(6.740,4.837)%
  --(6.729,4.849)--(6.718,4.862)--(6.706,4.876)--(6.695,4.890)--(6.684,4.904)--(6.672,4.918)%
  --(6.661,4.933)--(6.650,4.948)--(6.638,4.964)--(6.627,4.980)--(6.616,4.996)--(6.604,5.013)%
  --(6.593,5.030)--(6.582,5.047)--(6.571,5.064)--(6.559,5.082)--(6.548,5.100)--(6.537,5.118)%
  --(6.525,5.137)--(6.514,5.156)--(6.503,5.174)--(6.491,5.193)--(6.480,5.212)--(6.469,5.231)%
  --(6.457,5.251)--(6.446,5.270)--(6.435,5.289)--(6.423,5.308)--(6.412,5.326)--(6.401,5.345)%
  --(6.389,5.363)--(6.378,5.381)--(6.367,5.398)--(6.356,5.415)--(6.344,5.432)--(6.333,5.447)%
  --(6.322,5.462)--(6.310,5.476)--(6.299,5.489)--(6.288,5.502)--(6.276,5.512)--(6.265,5.522)%
  --(6.254,5.530)--(6.243,5.537)--(6.232,5.542)--(6.221,5.545)--(6.209,5.546)--(6.198,5.545);
\draw[gp path] (7.200,4.608)--(7.189,4.602)--(7.178,4.596)--(7.166,4.591)--(7.155,4.586)%
  --(7.144,4.582)--(7.132,4.578)--(7.121,4.574)--(7.110,4.570)--(7.098,4.567)--(7.087,4.564)%
  --(7.076,4.562)--(7.064,4.560)--(7.053,4.558)--(7.042,4.557)--(7.031,4.556)--(7.019,4.555)%
  --(7.008,4.554)--(6.997,4.554)--(6.985,4.554)--(6.974,4.555)--(6.963,4.555)--(6.951,4.556)%
  --(6.940,4.558)--(6.929,4.559)--(6.917,4.561)--(6.906,4.564)--(6.895,4.566)--(6.883,4.569)%
  --(6.872,4.572)--(6.861,4.576)--(6.850,4.579)--(6.838,4.583)--(6.827,4.588)--(6.816,4.592)%
  --(6.804,4.597)--(6.793,4.602)--(6.782,4.608)--(6.770,4.614)--(6.759,4.620)--(6.748,4.626)%
  --(6.736,4.633)--(6.725,4.640)--(6.714,4.648)--(6.702,4.656)--(6.691,4.664)--(6.680,4.672)%
  --(6.668,4.681)--(6.657,4.690)--(6.646,4.700)--(6.635,4.710)--(6.623,4.720)--(6.612,4.731)%
  --(6.601,4.742)--(6.589,4.753)--(6.578,4.765)--(6.567,4.777)--(6.555,4.790)--(6.544,4.803)%
  --(6.533,4.816)--(6.521,4.830)--(6.510,4.844)--(6.499,4.859)--(6.487,4.874)--(6.476,4.889)%
  --(6.465,4.905)--(6.453,4.921)--(6.442,4.937)--(6.431,4.954)--(6.420,4.971)--(6.408,4.988)%
  --(6.397,5.006)--(6.386,5.024)--(6.374,5.042)--(6.363,5.060)--(6.352,5.079)--(6.340,5.097)%
  --(6.329,5.116)--(6.318,5.135)--(6.306,5.154)--(6.295,5.172)--(6.284,5.191)--(6.272,5.210)%
  --(6.261,5.228)--(6.250,5.246)--(6.239,5.264)--(6.228,5.282)--(6.217,5.299)--(6.206,5.315)%
  --(6.194,5.331)--(6.183,5.346)--(6.172,5.361)--(6.160,5.374)--(6.149,5.386)--(6.138,5.398)%
  --(6.126,5.408)--(6.115,5.416)--(6.104,5.423)--(6.092,5.429)--(6.081,5.432)--(6.070,5.434);
\draw[gp path] (7.072,4.603)--(7.061,4.596)--(7.049,4.589)--(7.038,4.583)--(7.027,4.576)%
  --(7.015,4.570)--(7.004,4.565)--(6.993,4.559)--(6.981,4.554)--(6.970,4.549)--(6.959,4.545)%
  --(6.947,4.541)--(6.936,4.537)--(6.925,4.533)--(6.914,4.530)--(6.902,4.528)--(6.891,4.525)%
  --(6.880,4.523)--(6.868,4.521)--(6.857,4.519)--(6.846,4.518)--(6.834,4.517)--(6.823,4.516)%
  --(6.812,4.515)--(6.800,4.515)--(6.789,4.515)--(6.778,4.516)--(6.766,4.516)--(6.755,4.517)%
  --(6.744,4.518)--(6.732,4.520)--(6.721,4.522)--(6.710,4.524)--(6.699,4.526)--(6.687,4.529)%
  --(6.676,4.531)--(6.665,4.534)--(6.653,4.538)--(6.642,4.542)--(6.631,4.546)--(6.619,4.551)%
  --(6.608,4.556)--(6.597,4.561)--(6.585,4.567)--(6.574,4.573)--(6.563,4.579)--(6.551,4.586)%
  --(6.540,4.593)--(6.529,4.600)--(6.517,4.608)--(6.506,4.616)--(6.495,4.625)--(6.484,4.634)%
  --(6.472,4.643)--(6.461,4.653)--(6.450,4.663)--(6.438,4.674)--(6.427,4.685)--(6.416,4.696)%
  --(6.404,4.708)--(6.393,4.721)--(6.382,4.733)--(6.370,4.746)--(6.359,4.760)--(6.348,4.774)%
  --(6.336,4.788)--(6.325,4.803)--(6.314,4.818)--(6.303,4.834)--(6.291,4.849)--(6.280,4.866)%
  --(6.269,4.882)--(6.257,4.899)--(6.247,4.916)--(6.236,4.934)--(6.224,4.951)--(6.213,4.969)%
  --(6.202,4.987)--(6.190,5.006)--(6.179,5.024)--(6.168,5.042)--(6.156,5.061)--(6.145,5.079)%
  --(6.134,5.098)--(6.122,5.116)--(6.111,5.134)--(6.100,5.152)--(6.089,5.169)--(6.077,5.186)%
  --(6.066,5.203)--(6.055,5.219)--(6.043,5.234)--(6.032,5.249)--(6.021,5.262)--(6.009,5.275)%
  --(5.998,5.287)--(5.987,5.297)--(5.975,5.306)--(5.964,5.314)--(5.953,5.319)--(5.941,5.324);
\draw[gp path] (6.944,4.599)--(6.932,4.591)--(6.921,4.583)--(6.910,4.575)--(6.898,4.568)%
  --(6.887,4.561)--(6.876,4.554)--(6.864,4.547)--(6.853,4.540)--(6.842,4.534)--(6.830,4.529)%
  --(6.819,4.524)--(6.808,4.518)--(6.796,4.513)--(6.785,4.508)--(6.774,4.504)--(6.763,4.500)%
  --(6.751,4.496)--(6.740,4.492)--(6.729,4.489)--(6.717,4.486)--(6.706,4.483)--(6.695,4.480)%
  --(6.683,4.478)--(6.672,4.476)--(6.661,4.475)--(6.649,4.473)--(6.638,4.472)--(6.627,4.471)%
  --(6.615,4.471)--(6.604,4.471)--(6.593,4.471)--(6.582,4.471)--(6.570,4.472)--(6.559,4.473)%
  --(6.548,4.474)--(6.536,4.476)--(6.525,4.478)--(6.514,4.480)--(6.502,4.483)--(6.491,4.486)%
  --(6.480,4.489)--(6.468,4.492)--(6.457,4.496)--(6.446,4.501)--(6.434,4.505)--(6.423,4.510)%
  --(6.412,4.516)--(6.400,4.521)--(6.389,4.528)--(6.378,4.533)--(6.367,4.540)--(6.355,4.547)%
  --(6.344,4.555)--(6.333,4.563)--(6.321,4.572)--(6.310,4.581)--(6.299,4.590)--(6.287,4.600)%
  --(6.276,4.610)--(6.265,4.621)--(6.253,4.632)--(6.243,4.644)--(6.232,4.656)--(6.220,4.668)%
  --(6.209,4.681)--(6.198,4.695)--(6.186,4.708)--(6.175,4.723)--(6.164,4.737)--(6.153,4.752)%
  --(6.141,4.768)--(6.130,4.783)--(6.119,4.799)--(6.107,4.816)--(6.096,4.833)--(6.085,4.850)%
  --(6.073,4.867)--(6.062,4.884)--(6.051,4.902)--(6.039,4.920)--(6.028,4.938)--(6.017,4.956)%
  --(6.005,4.974)--(5.994,4.992)--(5.983,5.010)--(5.972,5.028)--(5.960,5.045)--(5.949,5.062)%
  --(5.938,5.079)--(5.926,5.096)--(5.915,5.112)--(5.904,5.127)--(5.892,5.142)--(5.881,5.156)%
  --(5.870,5.169)--(5.858,5.181)--(5.847,5.192)--(5.836,5.201)--(5.824,5.209)--(5.813,5.216);
\draw[gp path] (6.815,4.595)--(6.804,4.586)--(6.793,4.577)--(6.781,4.569)--(6.770,4.560)%
  --(6.759,4.552)--(6.747,4.544)--(6.736,4.536)--(6.725,4.529)--(6.713,4.522)--(6.702,4.515)%
  --(6.691,4.508)--(6.679,4.502)--(6.668,4.495)--(6.657,4.489)--(6.646,4.484)--(6.634,4.478)%
  --(6.623,4.473)--(6.612,4.468)--(6.600,4.463)--(6.589,4.459)--(6.578,4.454)--(6.566,4.450)%
  --(6.555,4.447)--(6.544,4.443)--(6.532,4.440)--(6.521,4.438)--(6.510,4.435)--(6.498,4.433)%
  --(6.487,4.431)--(6.476,4.429)--(6.464,4.428)--(6.453,4.427)--(6.442,4.426)--(6.431,4.425)%
  --(6.419,4.425)--(6.408,4.425)--(6.397,4.426)--(6.385,4.426)--(6.374,4.427)--(6.363,4.429)%
  --(6.351,4.430)--(6.340,4.433)--(6.329,4.435)--(6.317,4.438)--(6.306,4.441)--(6.295,4.444)%
  --(6.283,4.448)--(6.272,4.452)--(6.261,4.457)--(6.250,4.462)--(6.239,4.467)--(6.228,4.473)%
  --(6.217,4.479)--(6.205,4.486)--(6.194,4.493)--(6.183,4.500)--(6.171,4.508)--(6.160,4.516)%
  --(6.149,4.525)--(6.137,4.533)--(6.126,4.543)--(6.115,4.553)--(6.103,4.563)--(6.092,4.574)%
  --(6.081,4.586)--(6.069,4.597)--(6.058,4.610)--(6.047,4.623)--(6.036,4.636)--(6.024,4.649)%
  --(6.013,4.663)--(6.002,4.678)--(5.990,4.693)--(5.979,4.708)--(5.968,4.724)--(5.956,4.739)%
  --(5.945,4.756)--(5.934,4.772)--(5.922,4.789)--(5.911,4.806)--(5.900,4.823)--(5.888,4.841)%
  --(5.877,4.858)--(5.866,4.876)--(5.854,4.893)--(5.843,4.911)--(5.832,4.928)--(5.821,4.946)%
  --(5.809,4.963)--(5.798,4.979)--(5.787,4.996)--(5.775,5.012)--(5.764,5.027)--(5.753,5.042)%
  --(5.741,5.056)--(5.730,5.070)--(5.719,5.082)--(5.707,5.093)--(5.696,5.103)--(5.685,5.112);
\draw[gp path] (6.687,4.590)--(6.676,4.581)--(6.664,4.572)--(6.653,4.562)--(6.642,4.553)%
  --(6.630,4.544)--(6.619,4.536)--(6.608,4.528)--(6.596,4.520)--(6.585,4.512)--(6.574,4.504)%
  --(6.562,4.496)--(6.551,4.488)--(6.540,4.481)--(6.528,4.474)--(6.517,4.467)--(6.506,4.460)%
  --(6.495,4.454)--(6.483,4.448)--(6.472,4.442)--(6.461,4.437)--(6.449,4.431)--(6.438,4.426)%
  --(6.427,4.421)--(6.415,4.417)--(6.404,4.412)--(6.393,4.408)--(6.381,4.405)--(6.370,4.401)%
  --(6.359,4.398)--(6.347,4.395)--(6.336,4.392)--(6.325,4.390)--(6.314,4.388)--(6.302,4.386)%
  --(6.291,4.384)--(6.280,4.383)--(6.268,4.382)--(6.257,4.382)--(6.247,4.381)--(6.235,4.381)%
  --(6.224,4.382)--(6.213,4.382)--(6.201,4.383)--(6.190,4.385)--(6.179,4.386)--(6.167,4.388)%
  --(6.156,4.391)--(6.145,4.394)--(6.133,4.397)--(6.122,4.400)--(6.111,4.404)--(6.100,4.408)%
  --(6.088,4.413)--(6.077,4.418)--(6.066,4.424)--(6.054,4.429)--(6.043,4.436)--(6.032,4.443)%
  --(6.020,4.450)--(6.009,4.457)--(5.998,4.466)--(5.986,4.474)--(5.975,4.483)--(5.964,4.493)%
  --(5.952,4.503)--(5.941,4.513)--(5.930,4.524)--(5.918,4.534)--(5.907,4.546)--(5.896,4.558)%
  --(5.885,4.571)--(5.873,4.584)--(5.862,4.597)--(5.851,4.611)--(5.839,4.626)--(5.828,4.640)%
  --(5.817,4.655)--(5.805,4.671)--(5.794,4.687)--(5.783,4.703)--(5.771,4.719)--(5.760,4.735)%
  --(5.749,4.752)--(5.737,4.769)--(5.726,4.786)--(5.715,4.803)--(5.704,4.820)--(5.692,4.837)%
  --(5.681,4.854)--(5.670,4.871)--(5.658,4.888)--(5.647,4.904)--(5.636,4.920)--(5.624,4.935)%
  --(5.613,4.950)--(5.602,4.965)--(5.590,4.978)--(5.579,4.991)--(5.568,5.003)--(5.556,5.014);
\draw[gp path] (6.559,4.586)--(6.547,4.576)--(6.536,4.567)--(6.525,4.557)--(6.513,4.547)%
  --(6.502,4.538)--(6.491,4.529)--(6.479,4.521)--(6.468,4.512)--(6.457,4.503)--(6.445,4.494)%
  --(6.434,4.486)--(6.423,4.478)--(6.411,4.470)--(6.400,4.462)--(6.389,4.454)--(6.378,4.447)%
  --(6.366,4.439)--(6.355,4.432)--(6.344,4.426)--(6.332,4.419)--(6.321,4.413)--(6.310,4.407)%
  --(6.298,4.401)--(6.287,4.396)--(6.276,4.390)--(6.264,4.385)--(6.253,4.381)--(6.243,4.376)%
  --(6.231,4.372)--(6.220,4.368)--(6.209,4.364)--(6.197,4.361)--(6.186,4.358)--(6.175,4.355)%
  --(6.164,4.352)--(6.152,4.350)--(6.141,4.348)--(6.130,4.346)--(6.118,4.345)--(6.107,4.343)%
  --(6.096,4.343)--(6.084,4.342)--(6.073,4.342)--(6.062,4.342)--(6.050,4.342)--(6.039,4.343)%
  --(6.028,4.344)--(6.016,4.346)--(6.005,4.347)--(5.994,4.350)--(5.983,4.352)--(5.971,4.355)%
  --(5.960,4.358)--(5.949,4.362)--(5.937,4.366)--(5.926,4.371)--(5.915,4.376)--(5.903,4.381)%
  --(5.892,4.387)--(5.881,4.393)--(5.869,4.400)--(5.858,4.407)--(5.847,4.415)--(5.835,4.423)%
  --(5.824,4.431)--(5.813,4.440)--(5.801,4.449)--(5.790,4.459)--(5.779,4.469)--(5.768,4.480)%
  --(5.756,4.491)--(5.745,4.503)--(5.734,4.515)--(5.722,4.528)--(5.711,4.540)--(5.700,4.553)%
  --(5.688,4.567)--(5.677,4.581)--(5.666,4.596)--(5.654,4.611)--(5.643,4.626)--(5.632,4.641)%
  --(5.620,4.657)--(5.609,4.673)--(5.598,4.689)--(5.586,4.706)--(5.575,4.722)--(5.564,4.739)%
  --(5.553,4.756)--(5.541,4.772)--(5.530,4.789)--(5.519,4.805)--(5.507,4.822)--(5.496,4.838)%
  --(5.485,4.853)--(5.473,4.869)--(5.462,4.883)--(5.451,4.897)--(5.439,4.911)--(5.428,4.924);
\draw[gp path] (6.430,4.582)--(6.419,4.572)--(6.408,4.562)--(6.396,4.552)--(6.385,4.542)%
  --(6.374,4.533)--(6.362,4.524)--(6.351,4.515)--(6.340,4.505)--(6.328,4.496)--(6.317,4.487)%
  --(6.306,4.478)--(6.294,4.469)--(6.283,4.461)--(6.272,4.452)--(6.261,4.444)--(6.250,4.436)%
  --(6.239,4.429)--(6.228,4.421)--(6.216,4.414)--(6.205,4.406)--(6.194,4.400)--(6.182,4.393)%
  --(6.171,4.386)--(6.160,4.380)--(6.148,4.374)--(6.137,4.368)--(6.126,4.363)--(6.114,4.358)%
  --(6.103,4.353)--(6.092,4.348)--(6.080,4.343)--(6.069,4.339)--(6.058,4.335)--(6.047,4.331)%
  --(6.035,4.328)--(6.024,4.324)--(6.013,4.322)--(6.001,4.319)--(5.990,4.316)--(5.979,4.314)%
  --(5.967,4.313)--(5.956,4.311)--(5.945,4.310)--(5.933,4.309)--(5.922,4.308)--(5.911,4.308)%
  --(5.899,4.308)--(5.888,4.308)--(5.877,4.309)--(5.865,4.310)--(5.854,4.311)--(5.843,4.313)%
  --(5.832,4.315)--(5.820,4.318)--(5.809,4.321)--(5.798,4.324)--(5.786,4.328)--(5.775,4.332)%
  --(5.764,4.336)--(5.752,4.341)--(5.741,4.347)--(5.730,4.352)--(5.718,4.358)--(5.707,4.365)%
  --(5.696,4.372)--(5.684,4.380)--(5.673,4.388)--(5.662,4.396)--(5.650,4.405)--(5.639,4.414)%
  --(5.628,4.424)--(5.617,4.434)--(5.605,4.445)--(5.594,4.456)--(5.583,4.468)--(5.571,4.480)%
  --(5.560,4.492)--(5.549,4.505)--(5.537,4.519)--(5.526,4.531)--(5.515,4.545)--(5.503,4.560)%
  --(5.492,4.574)--(5.481,4.590)--(5.469,4.605)--(5.458,4.621)--(5.447,4.636)--(5.436,4.652)%
  --(5.424,4.669)--(5.413,4.685)--(5.402,4.701)--(5.390,4.718)--(5.379,4.734)--(5.368,4.750)%
  --(5.356,4.767)--(5.345,4.783)--(5.334,4.798)--(5.322,4.814)--(5.311,4.828)--(5.300,4.843);
\draw[gp path] (6.302,4.577)--(6.291,4.567)--(6.279,4.558)--(6.268,4.548)--(6.257,4.538)%
  --(6.246,4.529)--(6.235,4.520)--(6.224,4.510)--(6.212,4.501)--(6.201,4.491)--(6.190,4.482)%
  --(6.178,4.473)--(6.167,4.464)--(6.156,4.455)--(6.144,4.446)--(6.133,4.438)--(6.122,4.430)%
  --(6.111,4.421)--(6.099,4.414)--(6.088,4.406)--(6.077,4.398)--(6.065,4.391)--(6.054,4.384)%
  --(6.043,4.377)--(6.031,4.370)--(6.020,4.364)--(6.009,4.357)--(5.997,4.351)--(5.986,4.346)%
  --(5.975,4.340)--(5.963,4.335)--(5.952,4.330)--(5.941,4.325)--(5.929,4.320)--(5.918,4.316)%
  --(5.907,4.312)--(5.896,4.308)--(5.884,4.304)--(5.873,4.301)--(5.862,4.298)--(5.850,4.295)%
  --(5.839,4.292)--(5.828,4.290)--(5.816,4.288)--(5.805,4.286)--(5.794,4.285)--(5.782,4.284)%
  --(5.771,4.283)--(5.760,4.282)--(5.748,4.282)--(5.737,4.282)--(5.726,4.283)--(5.715,4.283)%
  --(5.703,4.285)--(5.692,4.286)--(5.681,4.288)--(5.669,4.290)--(5.658,4.293)--(5.647,4.296)%
  --(5.635,4.299)--(5.624,4.303)--(5.613,4.307)--(5.601,4.311)--(5.590,4.316)--(5.579,4.322)%
  --(5.567,4.327)--(5.556,4.334)--(5.545,4.340)--(5.533,4.347)--(5.522,4.355)--(5.511,4.363)%
  --(5.500,4.371)--(5.488,4.380)--(5.477,4.390)--(5.466,4.399)--(5.454,4.410)--(5.443,4.420)%
  --(5.432,4.432)--(5.420,4.443)--(5.409,4.455)--(5.398,4.468)--(5.386,4.480)--(5.375,4.494)%
  --(5.364,4.507)--(5.352,4.521)--(5.341,4.535)--(5.330,4.549)--(5.318,4.565)--(5.307,4.580)%
  --(5.296,4.596)--(5.285,4.611)--(5.273,4.627)--(5.262,4.644)--(5.251,4.660)--(5.239,4.677)%
  --(5.228,4.693)--(5.217,4.710)--(5.205,4.726)--(5.194,4.742)--(5.183,4.759)--(5.171,4.775);
\draw[gp path] (6.175,4.573)--(6.163,4.563)--(6.152,4.554)--(6.141,4.544)--(6.129,4.535)%
  --(6.118,4.526)--(6.107,4.517)--(6.095,4.507)--(6.084,4.498)--(6.073,4.488)--(6.061,4.479)%
  --(6.050,4.470)--(6.039,4.461)--(6.027,4.452)--(6.016,4.443)--(6.005,4.435)--(5.994,4.427)%
  --(5.982,4.418)--(5.971,4.410)--(5.960,4.402)--(5.948,4.395)--(5.937,4.387)--(5.926,4.380)%
  --(5.914,4.373)--(5.903,4.366)--(5.892,4.359)--(5.880,4.353)--(5.869,4.346)--(5.858,4.340)%
  --(5.846,4.334)--(5.835,4.329)--(5.824,4.323)--(5.812,4.318)--(5.801,4.313)--(5.790,4.308)%
  --(5.779,4.304)--(5.767,4.300)--(5.756,4.296)--(5.745,4.292)--(5.733,4.288)--(5.722,4.285)%
  --(5.711,4.282)--(5.699,4.279)--(5.688,4.276)--(5.677,4.274)--(5.665,4.272)--(5.654,4.270)%
  --(5.643,4.269)--(5.631,4.268)--(5.620,4.267)--(5.609,4.266)--(5.597,4.266)--(5.586,4.266)%
  --(5.575,4.266)--(5.564,4.267)--(5.552,4.268)--(5.541,4.269)--(5.530,4.271)--(5.518,4.273)%
  --(5.507,4.275)--(5.496,4.278)--(5.484,4.281)--(5.473,4.285)--(5.462,4.288)--(5.450,4.293)%
  --(5.439,4.297)--(5.428,4.302)--(5.416,4.308)--(5.405,4.314)--(5.394,4.320)--(5.383,4.327)%
  --(5.371,4.334)--(5.360,4.342)--(5.349,4.350)--(5.337,4.358)--(5.326,4.367)--(5.315,4.377)%
  --(5.303,4.386)--(5.292,4.397)--(5.281,4.408)--(5.269,4.419)--(5.258,4.430)--(5.247,4.443)%
  --(5.235,4.455)--(5.224,4.468)--(5.213,4.482)--(5.201,4.495)--(5.190,4.510)--(5.179,4.524)%
  --(5.168,4.538)--(5.156,4.554)--(5.145,4.569)--(5.134,4.585)--(5.122,4.602)--(5.111,4.618)%
  --(5.100,4.635)--(5.088,4.652)--(5.077,4.669)--(5.066,4.686)--(5.054,4.704)--(5.043,4.721);
\draw[gp path] (6.046,4.569)--(6.035,4.559)--(6.024,4.550)--(6.012,4.541)--(6.001,4.532)%
  --(5.990,4.524)--(5.978,4.515)--(5.967,4.506)--(5.956,4.496)--(5.944,4.487)--(5.933,4.479)%
  --(5.922,4.470)--(5.910,4.461)--(5.899,4.452)--(5.888,4.444)--(5.876,4.436)--(5.865,4.427)%
  --(5.854,4.419)--(5.843,4.411)--(5.831,4.404)--(5.820,4.396)--(5.809,4.389)--(5.797,4.382)%
  --(5.786,4.375)--(5.775,4.368)--(5.763,4.361)--(5.752,4.355)--(5.741,4.348)--(5.729,4.342)%
  --(5.718,4.336)--(5.707,4.331)--(5.695,4.325)--(5.684,4.320)--(5.673,4.315)--(5.661,4.310)%
  --(5.650,4.305)--(5.639,4.301)--(5.628,4.297)--(5.616,4.293)--(5.605,4.289)--(5.594,4.285)%
  --(5.582,4.282)--(5.571,4.279)--(5.560,4.276)--(5.548,4.274)--(5.537,4.271)--(5.526,4.269)%
  --(5.514,4.267)--(5.503,4.266)--(5.492,4.264)--(5.480,4.263)--(5.469,4.262)--(5.458,4.262)%
  --(5.447,4.262)--(5.435,4.262)--(5.424,4.262)--(5.413,4.263)--(5.401,4.264)--(5.390,4.265)%
  --(5.379,4.267)--(5.367,4.269)--(5.356,4.271)--(5.345,4.273)--(5.333,4.276)--(5.322,4.280)%
  --(5.311,4.283)--(5.299,4.288)--(5.288,4.292)--(5.277,4.297)--(5.265,4.302)--(5.254,4.308)%
  --(5.243,4.314)--(5.232,4.320)--(5.220,4.327)--(5.209,4.335)--(5.198,4.342)--(5.186,4.351)%
  --(5.175,4.359)--(5.164,4.368)--(5.152,4.378)--(5.141,4.388)--(5.130,4.399)--(5.118,4.410)%
  --(5.107,4.421)--(5.096,4.433)--(5.084,4.446)--(5.073,4.459)--(5.062,4.472)--(5.050,4.486)%
  --(5.039,4.500)--(5.028,4.515)--(5.017,4.529)--(5.005,4.545)--(4.994,4.561)--(4.983,4.578)%
  --(4.971,4.595)--(4.960,4.612)--(4.949,4.630)--(4.937,4.648)--(4.926,4.667)--(4.915,4.686);
\draw[gp path] (5.918,4.564)--(5.907,4.556)--(5.895,4.547)--(5.884,4.539)--(5.873,4.530)%
  --(5.861,4.523)--(5.850,4.514)--(5.839,4.506)--(5.827,4.497)--(5.816,4.489)--(5.805,4.480)%
  --(5.793,4.472)--(5.782,4.464)--(5.771,4.456)--(5.759,4.448)--(5.748,4.440)--(5.737,4.432)%
  --(5.726,4.424)--(5.714,4.417)--(5.703,4.410)--(5.692,4.402)--(5.680,4.395)--(5.669,4.388)%
  --(5.658,4.382)--(5.646,4.375)--(5.635,4.369)--(5.624,4.363)--(5.612,4.357)--(5.601,4.351)%
  --(5.590,4.345)--(5.578,4.340)--(5.567,4.334)--(5.556,4.329)--(5.544,4.324)--(5.533,4.320)%
  --(5.522,4.315)--(5.511,4.311)--(5.499,4.307)--(5.488,4.303)--(5.477,4.299)--(5.465,4.296)%
  --(5.454,4.292)--(5.443,4.289)--(5.431,4.286)--(5.420,4.284)--(5.409,4.281)--(5.397,4.279)%
  --(5.386,4.277)--(5.375,4.275)--(5.363,4.274)--(5.352,4.272)--(5.341,4.271)--(5.329,4.270)%
  --(5.318,4.270)--(5.307,4.270)--(5.296,4.270)--(5.284,4.270)--(5.273,4.270)--(5.262,4.271)%
  --(5.250,4.272)--(5.239,4.274)--(5.228,4.275)--(5.216,4.277)--(5.205,4.279)--(5.194,4.282)%
  --(5.182,4.285)--(5.171,4.288)--(5.160,4.292)--(5.148,4.296)--(5.137,4.300)--(5.126,4.305)%
  --(5.115,4.310)--(5.103,4.316)--(5.092,4.322)--(5.081,4.328)--(5.069,4.335)--(5.058,4.342)%
  --(5.047,4.350)--(5.035,4.358)--(5.024,4.367)--(5.013,4.376)--(5.001,4.385)--(4.990,4.395)%
  --(4.979,4.406)--(4.967,4.417)--(4.956,4.429)--(4.945,4.441)--(4.933,4.453)--(4.922,4.467)%
  --(4.911,4.480)--(4.900,4.495)--(4.888,4.510)--(4.877,4.525)--(4.866,4.540)--(4.854,4.557)%
  --(4.843,4.574)--(4.832,4.592)--(4.820,4.611)--(4.809,4.630)--(4.798,4.649)--(4.786,4.670);
\draw[gp path] (5.790,4.560)--(5.778,4.552)--(5.767,4.545)--(5.756,4.537)--(5.744,4.530)%
  --(5.733,4.523)--(5.722,4.515)--(5.710,4.507)--(5.699,4.500)--(5.688,4.492)--(5.676,4.485)%
  --(5.665,4.477)--(5.654,4.470)--(5.642,4.462)--(5.631,4.455)--(5.620,4.448)--(5.608,4.441)%
  --(5.597,4.434)--(5.586,4.427)--(5.575,4.420)--(5.563,4.413)--(5.552,4.407)--(5.541,4.401)%
  --(5.529,4.395)--(5.518,4.389)--(5.507,4.383)--(5.495,4.377)--(5.484,4.372)--(5.473,4.366)%
  --(5.461,4.361)--(5.450,4.356)--(5.439,4.351)--(5.427,4.347)--(5.416,4.342)--(5.405,4.338)%
  --(5.394,4.334)--(5.382,4.330)--(5.371,4.326)--(5.360,4.322)--(5.348,4.319)--(5.337,4.316)%
  --(5.326,4.313)--(5.314,4.310)--(5.303,4.307)--(5.292,4.305)--(5.280,4.302)--(5.269,4.300)%
  --(5.258,4.298)--(5.246,4.297)--(5.235,4.295)--(5.224,4.294)--(5.212,4.293)--(5.201,4.292)%
  --(5.190,4.291)--(5.179,4.291)--(5.167,4.291)--(5.156,4.291)--(5.145,4.291)--(5.133,4.292)%
  --(5.122,4.292)--(5.111,4.293)--(5.099,4.295)--(5.088,4.296)--(5.077,4.298)--(5.065,4.300)%
  --(5.054,4.303)--(5.043,4.305)--(5.031,4.309)--(5.020,4.312)--(5.009,4.316)--(4.997,4.320)%
  --(4.986,4.324)--(4.975,4.329)--(4.964,4.334)--(4.952,4.340)--(4.941,4.346)--(4.930,4.352)%
  --(4.918,4.359)--(4.907,4.366)--(4.896,4.374)--(4.884,4.382)--(4.873,4.391)--(4.862,4.400)%
  --(4.850,4.410)--(4.839,4.420)--(4.828,4.431)--(4.816,4.443)--(4.805,4.455)--(4.794,4.467)%
  --(4.782,4.481)--(4.771,4.495)--(4.760,4.509)--(4.749,4.525)--(4.737,4.540)--(4.726,4.557)%
  --(4.715,4.574)--(4.703,4.593)--(4.692,4.612)--(4.681,4.632)--(4.669,4.653)--(4.658,4.675);
\draw[gp path] (5.661,4.555)--(5.650,4.549)--(5.639,4.543)--(5.627,4.536)--(5.616,4.530)%
  --(5.605,4.524)--(5.593,4.518)--(5.582,4.511)--(5.571,4.504)--(5.559,4.498)--(5.548,4.491)%
  --(5.537,4.485)--(5.525,4.478)--(5.514,4.472)--(5.503,4.465)--(5.491,4.459)--(5.480,4.453)%
  --(5.469,4.447)--(5.458,4.441)--(5.446,4.435)--(5.435,4.429)--(5.424,4.424)--(5.412,4.418)%
  --(5.401,4.413)--(5.390,4.407)--(5.378,4.402)--(5.367,4.397)--(5.356,4.393)--(5.344,4.388)%
  --(5.333,4.384)--(5.322,4.379)--(5.310,4.375)--(5.299,4.371)--(5.288,4.367)--(5.276,4.363)%
  --(5.265,4.360)--(5.254,4.357)--(5.243,4.353)--(5.231,4.350)--(5.220,4.347)--(5.209,4.345)%
  --(5.197,4.342)--(5.186,4.340)--(5.175,4.337)--(5.163,4.335)--(5.152,4.334)--(5.141,4.332)%
  --(5.129,4.330)--(5.118,4.329)--(5.107,4.328)--(5.095,4.327)--(5.084,4.326)--(5.073,4.325)%
  --(5.061,4.325)--(5.050,4.324)--(5.039,4.324)--(5.028,4.324)--(5.016,4.325)--(5.005,4.325)%
  --(4.994,4.326)--(4.982,4.327)--(4.971,4.328)--(4.960,4.329)--(4.948,4.331)--(4.937,4.333)%
  --(4.926,4.335)--(4.914,4.337)--(4.903,4.340)--(4.892,4.343)--(4.880,4.346)--(4.869,4.350)%
  --(4.858,4.354)--(4.847,4.358)--(4.835,4.363)--(4.824,4.368)--(4.813,4.373)--(4.801,4.379)%
  --(4.790,4.385)--(4.779,4.392)--(4.767,4.399)--(4.756,4.406)--(4.745,4.414)--(4.733,4.423)%
  --(4.722,4.432)--(4.711,4.442)--(4.699,4.452)--(4.688,4.463)--(4.677,4.475)--(4.665,4.487)%
  --(4.654,4.500)--(4.643,4.514)--(4.632,4.529)--(4.620,4.543)--(4.609,4.559)--(4.598,4.577)%
  --(4.586,4.595)--(4.575,4.614)--(4.564,4.634)--(4.552,4.655)--(4.541,4.677)--(4.530,4.700);
\draw[gp path] (5.533,4.551)--(5.522,4.546)--(5.510,4.541)--(5.499,4.536)--(5.488,4.531)%
  --(5.476,4.527)--(5.465,4.522)--(5.454,4.516)--(5.442,4.511)--(5.431,4.506)--(5.420,4.500)%
  --(5.408,4.495)--(5.397,4.490)--(5.386,4.485)--(5.374,4.479)--(5.363,4.474)--(5.352,4.469)%
  --(5.340,4.464)--(5.329,4.459)--(5.318,4.455)--(5.307,4.450)--(5.295,4.445)--(5.284,4.441)%
  --(5.273,4.437)--(5.261,4.432)--(5.250,4.428)--(5.239,4.424)--(5.227,4.421)--(5.216,4.417)%
  --(5.205,4.413)--(5.193,4.410)--(5.182,4.407)--(5.171,4.404)--(5.159,4.401)--(5.148,4.398)%
  --(5.137,4.395)--(5.126,4.392)--(5.114,4.390)--(5.103,4.388)--(5.092,4.386)--(5.080,4.384)%
  --(5.069,4.382)--(5.058,4.380)--(5.046,4.378)--(5.035,4.377)--(5.024,4.376)--(5.012,4.375)%
  --(5.001,4.374)--(4.990,4.373)--(4.978,4.372)--(4.967,4.372)--(4.956,4.371)--(4.944,4.371)%
  --(4.933,4.371)--(4.922,4.371)--(4.911,4.371)--(4.899,4.371)--(4.888,4.372)--(4.877,4.373)%
  --(4.865,4.374)--(4.854,4.375)--(4.843,4.376)--(4.831,4.377)--(4.820,4.379)--(4.809,4.381)%
  --(4.797,4.383)--(4.786,4.385)--(4.775,4.388)--(4.763,4.390)--(4.752,4.394)--(4.741,4.397)%
  --(4.729,4.401)--(4.718,4.404)--(4.707,4.409)--(4.696,4.413)--(4.684,4.418)--(4.673,4.424)%
  --(4.662,4.430)--(4.650,4.436)--(4.639,4.442)--(4.628,4.450)--(4.616,4.457)--(4.605,4.465)%
  --(4.594,4.474)--(4.582,4.484)--(4.571,4.494)--(4.560,4.504)--(4.548,4.516)--(4.537,4.528)%
  --(4.526,4.540)--(4.515,4.554)--(4.503,4.568)--(4.492,4.584)--(4.481,4.601)--(4.469,4.618)%
  --(4.458,4.637)--(4.447,4.657)--(4.435,4.678)--(4.424,4.700)--(4.413,4.723)--(4.401,4.748);
\draw[gp path] (5.405,4.547)--(5.393,4.544)--(5.382,4.540)--(5.371,4.537)--(5.359,4.534)%
  --(5.348,4.530)--(5.337,4.527)--(5.325,4.524)--(5.314,4.520)--(5.303,4.516)--(5.291,4.512)%
  --(5.280,4.509)--(5.269,4.505)--(5.257,4.501)--(5.246,4.497)--(5.235,4.494)--(5.223,4.490)%
  --(5.212,4.486)--(5.201,4.483)--(5.190,4.480)--(5.178,4.476)--(5.167,4.473)--(5.156,4.470)%
  --(5.144,4.467)--(5.133,4.464)--(5.122,4.461)--(5.110,4.458)--(5.099,4.455)--(5.088,4.453)%
  --(5.076,4.451)--(5.065,4.448)--(5.054,4.446)--(5.042,4.444)--(5.031,4.442)--(5.020,4.440)%
  --(5.008,4.439)--(4.997,4.437)--(4.986,4.436)--(4.975,4.435)--(4.963,4.433)--(4.952,4.432)%
  --(4.941,4.431)--(4.929,4.431)--(4.918,4.430)--(4.907,4.429)--(4.895,4.429)--(4.884,4.429)%
  --(4.873,4.428)--(4.861,4.428)--(4.850,4.428)--(4.839,4.429)--(4.827,4.429)--(4.816,4.429)%
  --(4.805,4.430)--(4.793,4.430)--(4.782,4.431)--(4.771,4.432)--(4.760,4.433)--(4.748,4.434)%
  --(4.737,4.435)--(4.726,4.437)--(4.714,4.438)--(4.703,4.440)--(4.692,4.442)--(4.680,4.444)%
  --(4.669,4.446)--(4.658,4.449)--(4.646,4.451)--(4.635,4.454)--(4.624,4.457)--(4.612,4.460)%
  --(4.601,4.464)--(4.590,4.468)--(4.579,4.472)--(4.567,4.477)--(4.556,4.481)--(4.545,4.487)%
  --(4.533,4.492)--(4.522,4.498)--(4.511,4.505)--(4.499,4.512)--(4.488,4.519)--(4.477,4.527)%
  --(4.465,4.535)--(4.454,4.544)--(4.443,4.554)--(4.431,4.565)--(4.420,4.576)--(4.409,4.588)%
  --(4.397,4.601)--(4.386,4.615)--(4.375,4.630)--(4.364,4.646)--(4.352,4.663)--(4.341,4.681)%
  --(4.330,4.701)--(4.318,4.721)--(4.307,4.743)--(4.296,4.767)--(4.284,4.792)--(4.273,4.818);
\draw[gp path] (5.276,4.542)--(5.265,4.541)--(5.254,4.540)--(5.242,4.539)--(5.231,4.537)%
  --(5.220,4.536)--(5.208,4.534)--(5.197,4.532)--(5.186,4.530)--(5.174,4.529)--(5.163,4.527)%
  --(5.152,4.525)--(5.140,4.523)--(5.129,4.521)--(5.118,4.519)--(5.106,4.517)--(5.095,4.515)%
  --(5.084,4.513)--(5.072,4.511)--(5.061,4.510)--(5.050,4.508)--(5.039,4.506)--(5.027,4.504)%
  --(5.016,4.503)--(5.005,4.501)--(4.993,4.500)--(4.982,4.499)--(4.971,4.497)--(4.959,4.496)%
  --(4.948,4.495)--(4.937,4.494)--(4.925,4.494)--(4.914,4.493)--(4.903,4.492)--(4.891,4.492)%
  --(4.880,4.491)--(4.869,4.491)--(4.858,4.491)--(4.846,4.491)--(4.835,4.491)--(4.824,4.491)%
  --(4.812,4.491)--(4.801,4.492)--(4.790,4.492)--(4.778,4.493)--(4.767,4.493)--(4.756,4.494)%
  --(4.744,4.495)--(4.733,4.495)--(4.722,4.496)--(4.710,4.497)--(4.699,4.499)--(4.688,4.500)%
  --(4.676,4.501)--(4.665,4.502)--(4.654,4.504)--(4.643,4.506)--(4.631,4.507)--(4.620,4.509)%
  --(4.609,4.511)--(4.597,4.513)--(4.586,4.515)--(4.575,4.517)--(4.563,4.519)--(4.552,4.522)%
  --(4.541,4.524)--(4.529,4.527)--(4.518,4.529)--(4.507,4.532)--(4.495,4.536)--(4.484,4.539)%
  --(4.473,4.543)--(4.461,4.547)--(4.450,4.551)--(4.439,4.556)--(4.428,4.561)--(4.416,4.566)%
  --(4.405,4.572)--(4.394,4.578)--(4.382,4.584)--(4.371,4.591)--(4.360,4.599)--(4.348,4.607)%
  --(4.337,4.615)--(4.326,4.625)--(4.314,4.635)--(4.303,4.645)--(4.292,4.657)--(4.280,4.669)%
  --(4.269,4.683)--(4.258,4.697)--(4.247,4.712)--(4.235,4.729)--(4.224,4.747)--(4.213,4.765)%
  --(4.201,4.786)--(4.190,4.807)--(4.179,4.831)--(4.167,4.855)--(4.156,4.882)--(4.145,4.910);
\draw[gp path] (5.148,4.538)--(5.137,4.539)--(5.125,4.541)--(5.114,4.541)--(5.103,4.542)%
  --(5.091,4.543)--(5.080,4.543)--(5.069,4.544)--(5.057,4.544)--(5.046,4.544)--(5.035,4.544)%
  --(5.023,4.544)--(5.012,4.544)--(5.001,4.544)--(4.989,4.544)--(4.978,4.544)--(4.967,4.544)%
  --(4.955,4.544)--(4.944,4.544)--(4.933,4.544)--(4.922,4.544)--(4.910,4.544)--(4.899,4.544)%
  --(4.888,4.544)--(4.876,4.544)--(4.865,4.545)--(4.854,4.545)--(4.842,4.545)--(4.831,4.546)%
  --(4.820,4.547)--(4.808,4.547)--(4.797,4.548)--(4.786,4.549)--(4.774,4.550)--(4.763,4.551)%
  --(4.752,4.552)--(4.740,4.553)--(4.729,4.554)--(4.718,4.556)--(4.707,4.557)--(4.695,4.558)%
  --(4.684,4.560)--(4.673,4.562)--(4.661,4.563)--(4.650,4.565)--(4.639,4.567)--(4.627,4.569)%
  --(4.616,4.571)--(4.605,4.573)--(4.593,4.575)--(4.582,4.577)--(4.571,4.579)--(4.559,4.581)%
  --(4.548,4.584)--(4.537,4.586)--(4.526,4.588)--(4.514,4.591)--(4.503,4.593)--(4.492,4.596)%
  --(4.480,4.598)--(4.469,4.601)--(4.458,4.604)--(4.446,4.607)--(4.435,4.610)--(4.424,4.613)%
  --(4.412,4.616)--(4.401,4.619)--(4.390,4.623)--(4.378,4.626)--(4.367,4.630)--(4.356,4.634)%
  --(4.344,4.638)--(4.333,4.642)--(4.322,4.647)--(4.311,4.652)--(4.299,4.657)--(4.288,4.663)%
  --(4.277,4.669)--(4.265,4.675)--(4.254,4.682)--(4.243,4.689)--(4.231,4.697)--(4.220,4.705)%
  --(4.209,4.714)--(4.197,4.723)--(4.186,4.734)--(4.175,4.745)--(4.163,4.757)--(4.152,4.769)%
  --(4.141,4.783)--(4.129,4.798)--(4.118,4.814)--(4.107,4.831)--(4.096,4.849)--(4.084,4.869)%
  --(4.073,4.890)--(4.062,4.913)--(4.050,4.938)--(4.039,4.964)--(4.028,4.992)--(4.016,5.022);
\draw[gp path] (5.019,4.534)--(5.008,4.538)--(4.997,4.541)--(4.986,4.545)--(4.974,4.548)%
  --(4.963,4.551)--(4.952,4.554)--(4.940,4.557)--(4.929,4.560)--(4.918,4.562)--(4.906,4.565)%
  --(4.895,4.567)--(4.884,4.569)--(4.872,4.572)--(4.861,4.574)--(4.850,4.576)--(4.838,4.578)%
  --(4.827,4.580)--(4.816,4.582)--(4.805,4.584)--(4.793,4.586)--(4.782,4.588)--(4.771,4.590)%
  --(4.759,4.592)--(4.748,4.594)--(4.737,4.596)--(4.725,4.599)--(4.714,4.601)--(4.703,4.603)%
  --(4.691,4.606)--(4.680,4.608)--(4.669,4.610)--(4.657,4.613)--(4.646,4.616)--(4.635,4.618)%
  --(4.623,4.621)--(4.612,4.624)--(4.601,4.627)--(4.590,4.629)--(4.578,4.632)--(4.567,4.635)%
  --(4.556,4.638)--(4.544,4.642)--(4.533,4.645)--(4.522,4.648)--(4.510,4.651)--(4.499,4.654)%
  --(4.488,4.658)--(4.476,4.661)--(4.465,4.664)--(4.454,4.668)--(4.442,4.671)--(4.431,4.674)%
  --(4.420,4.678)--(4.408,4.681)--(4.397,4.685)--(4.386,4.688)--(4.375,4.692)--(4.363,4.695)%
  --(4.352,4.699)--(4.341,4.702)--(4.329,4.706)--(4.318,4.710)--(4.307,4.713)--(4.295,4.717)%
  --(4.284,4.721)--(4.273,4.725)--(4.261,4.729)--(4.250,4.734)--(4.239,4.738)--(4.227,4.742)%
  --(4.216,4.747)--(4.205,4.752)--(4.193,4.757)--(4.182,4.762)--(4.171,4.768)--(4.160,4.774)%
  --(4.148,4.780)--(4.137,4.787)--(4.126,4.794)--(4.114,4.802)--(4.103,4.810)--(4.092,4.819)%
  --(4.080,4.828)--(4.069,4.838)--(4.058,4.849)--(4.046,4.860)--(4.035,4.873)--(4.024,4.886)%
  --(4.012,4.900)--(4.001,4.916)--(3.990,4.932)--(3.979,4.950)--(3.967,4.969)--(3.956,4.990)%
  --(3.945,5.012)--(3.933,5.036)--(3.922,5.062)--(3.911,5.089)--(3.899,5.119)--(3.888,5.151);
\draw[gp path] (4.891,4.529)--(4.880,4.536)--(4.869,4.543)--(4.857,4.549)--(4.846,4.556)%
  --(4.835,4.561)--(4.823,4.567)--(4.812,4.573)--(4.801,4.578)--(4.789,4.583)--(4.778,4.588)%
  --(4.767,4.593)--(4.755,4.598)--(4.744,4.602)--(4.733,4.607)--(4.721,4.611)--(4.710,4.615)%
  --(4.699,4.620)--(4.687,4.624)--(4.676,4.628)--(4.665,4.633)--(4.654,4.637)--(4.642,4.641)%
  --(4.631,4.645)--(4.620,4.649)--(4.608,4.654)--(4.597,4.658)--(4.586,4.662)--(4.574,4.667)%
  --(4.563,4.671)--(4.552,4.675)--(4.540,4.680)--(4.529,4.684)--(4.518,4.688)--(4.506,4.693)%
  --(4.495,4.697)--(4.484,4.702)--(4.472,4.707)--(4.461,4.711)--(4.450,4.716)--(4.439,4.720)%
  --(4.427,4.725)--(4.416,4.730)--(4.405,4.735)--(4.393,4.739)--(4.382,4.744)--(4.371,4.749)%
  --(4.359,4.753)--(4.348,4.758)--(4.337,4.763)--(4.325,4.768)--(4.314,4.772)--(4.303,4.777)%
  --(4.291,4.782)--(4.280,4.786)--(4.269,4.791)--(4.258,4.796)--(4.246,4.800)--(4.235,4.805)%
  --(4.224,4.809)--(4.212,4.814)--(4.201,4.819)--(4.190,4.823)--(4.178,4.828)--(4.167,4.833)%
  --(4.156,4.838)--(4.144,4.842)--(4.133,4.847)--(4.122,4.852)--(4.110,4.857)--(4.099,4.863)%
  --(4.088,4.868)--(4.076,4.874)--(4.065,4.879)--(4.054,4.885)--(4.043,4.892)--(4.031,4.898)%
  --(4.020,4.905)--(4.009,4.912)--(3.997,4.920)--(3.986,4.928)--(3.975,4.937)--(3.963,4.946)%
  --(3.952,4.956)--(3.941,4.966)--(3.929,4.978)--(3.918,4.990)--(3.907,5.003)--(3.895,5.017)%
  --(3.884,5.032)--(3.873,5.048)--(3.861,5.065)--(3.850,5.084)--(3.839,5.104)--(3.828,5.126)%
  --(3.816,5.149)--(3.805,5.174)--(3.794,5.201)--(3.782,5.229)--(3.771,5.260)--(3.760,5.294);
\draw[gp path] (4.763,4.526)--(4.751,4.535)--(4.740,4.545)--(4.729,4.554)--(4.718,4.564)%
  --(4.706,4.573)--(4.695,4.581)--(4.684,4.590)--(4.672,4.598)--(4.661,4.606)--(4.650,4.613)%
  --(4.638,4.621)--(4.627,4.628)--(4.616,4.636)--(4.604,4.643)--(4.593,4.650)--(4.582,4.657)%
  --(4.570,4.663)--(4.559,4.670)--(4.548,4.677)--(4.537,4.683)--(4.525,4.690)--(4.514,4.697)%
  --(4.503,4.703)--(4.491,4.710)--(4.480,4.716)--(4.469,4.722)--(4.457,4.729)--(4.446,4.735)%
  --(4.435,4.742)--(4.423,4.748)--(4.412,4.755)--(4.401,4.761)--(4.389,4.767)--(4.378,4.774)%
  --(4.367,4.780)--(4.355,4.787)--(4.344,4.793)--(4.333,4.800)--(4.322,4.806)--(4.310,4.812)%
  --(4.299,4.819)--(4.288,4.825)--(4.276,4.832)--(4.265,4.838)--(4.254,4.844)--(4.242,4.851)%
  --(4.231,4.857)--(4.220,4.863)--(4.208,4.869)--(4.197,4.875)--(4.186,4.882)--(4.174,4.888)%
  --(4.163,4.894)--(4.152,4.900)--(4.140,4.906)--(4.129,4.911)--(4.118,4.917)--(4.107,4.923)%
  --(4.095,4.929)--(4.084,4.935)--(4.073,4.940)--(4.061,4.946)--(4.050,4.952)--(4.039,4.958)%
  --(4.027,4.963)--(4.016,4.969)--(4.005,4.975)--(3.993,4.981)--(3.982,4.987)--(3.971,4.993)%
  --(3.959,4.999)--(3.948,5.005)--(3.937,5.012)--(3.925,5.018)--(3.914,5.025)--(3.903,5.033)%
  --(3.892,5.040)--(3.880,5.048)--(3.869,5.056)--(3.858,5.065)--(3.846,5.074)--(3.835,5.084)%
  --(3.824,5.095)--(3.812,5.106)--(3.801,5.118)--(3.790,5.131)--(3.778,5.144)--(3.767,5.159)%
  --(3.756,5.174)--(3.744,5.191)--(3.733,5.209)--(3.722,5.229)--(3.711,5.250)--(3.699,5.272)%
  --(3.688,5.297)--(3.677,5.323)--(3.665,5.351)--(3.654,5.381)--(3.643,5.413)--(3.631,5.447);
\draw[gp path] (4.634,4.522)--(4.623,4.534)--(4.612,4.547)--(4.601,4.560)--(4.589,4.573)%
  --(4.578,4.585)--(4.567,4.596)--(4.555,4.608)--(4.544,4.619)--(4.533,4.630)--(4.521,4.641)%
  --(4.510,4.651)--(4.499,4.661)--(4.487,4.671)--(4.476,4.681)--(4.465,4.691)--(4.453,4.701)%
  --(4.442,4.710)--(4.431,4.719)--(4.419,4.729)--(4.408,4.738)--(4.397,4.747)--(4.386,4.756)%
  --(4.374,4.765)--(4.363,4.774)--(4.352,4.783)--(4.340,4.791)--(4.329,4.800)--(4.318,4.809)%
  --(4.306,4.817)--(4.295,4.826)--(4.284,4.835)--(4.272,4.843)--(4.261,4.852)--(4.250,4.860)%
  --(4.238,4.869)--(4.227,4.877)--(4.216,4.885)--(4.204,4.894)--(4.193,4.902)--(4.182,4.910)%
  --(4.171,4.919)--(4.159,4.927)--(4.148,4.935)--(4.137,4.943)--(4.125,4.951)--(4.114,4.959)%
  --(4.103,4.967)--(4.091,4.975)--(4.080,4.982)--(4.069,4.990)--(4.057,4.998)--(4.046,5.005)%
  --(4.035,5.013)--(4.023,5.020)--(4.012,5.027)--(4.001,5.035)--(3.990,5.042)--(3.978,5.049)%
  --(3.967,5.056)--(3.956,5.063)--(3.944,5.070)--(3.933,5.076)--(3.922,5.083)--(3.910,5.090)%
  --(3.899,5.097)--(3.888,5.104)--(3.876,5.110)--(3.865,5.117)--(3.854,5.124)--(3.842,5.131)%
  --(3.831,5.138)--(3.820,5.145)--(3.808,5.152)--(3.797,5.160)--(3.786,5.168)--(3.775,5.176)%
  --(3.763,5.184)--(3.752,5.192)--(3.741,5.201)--(3.729,5.211)--(3.718,5.221)--(3.707,5.231)%
  --(3.695,5.242)--(3.684,5.254)--(3.673,5.267)--(3.661,5.280)--(3.650,5.294)--(3.639,5.310)%
  --(3.627,5.326)--(3.616,5.344)--(3.605,5.362)--(3.593,5.383)--(3.582,5.404)--(3.571,5.428)%
  --(3.560,5.453)--(3.548,5.480)--(3.537,5.508)--(3.526,5.539)--(3.514,5.573)--(3.503,5.608);
\draw[gp path] (4.506,4.517)--(4.495,4.533)--(4.483,4.550)--(4.472,4.566)--(4.461,4.582)%
  --(4.450,4.597)--(4.438,4.612)--(4.427,4.627)--(4.416,4.641)--(4.404,4.656)--(4.393,4.669)%
  --(4.382,4.683)--(4.370,4.696)--(4.359,4.709)--(4.348,4.722)--(4.336,4.734)--(4.325,4.747)%
  --(4.314,4.759)--(4.302,4.771)--(4.291,4.783)--(4.280,4.795)--(4.269,4.807)--(4.257,4.818)%
  --(4.246,4.830)--(4.235,4.841)--(4.223,4.852)--(4.212,4.864)--(4.201,4.875)--(4.189,4.886)%
  --(4.178,4.897)--(4.167,4.908)--(4.155,4.918)--(4.144,4.929)--(4.133,4.940)--(4.121,4.950)%
  --(4.110,4.961)--(4.099,4.971)--(4.087,4.982)--(4.076,4.992)--(4.065,5.002)--(4.054,5.013)%
  --(4.042,5.023)--(4.031,5.033)--(4.020,5.043)--(4.008,5.053)--(3.997,5.062)--(3.986,5.072)%
  --(3.974,5.082)--(3.963,5.091)--(3.952,5.100)--(3.940,5.110)--(3.929,5.119)--(3.918,5.128)%
  --(3.906,5.137)--(3.895,5.146)--(3.884,5.154)--(3.872,5.163)--(3.861,5.171)--(3.850,5.180)%
  --(3.839,5.188)--(3.827,5.196)--(3.816,5.204)--(3.805,5.212)--(3.793,5.220)--(3.782,5.228)%
  --(3.771,5.236)--(3.759,5.244)--(3.748,5.251)--(3.737,5.259)--(3.725,5.267)--(3.714,5.275)%
  --(3.703,5.283)--(3.691,5.291)--(3.680,5.299)--(3.669,5.307)--(3.658,5.316)--(3.646,5.324)%
  --(3.635,5.333)--(3.624,5.343)--(3.612,5.352)--(3.601,5.363)--(3.590,5.373)--(3.578,5.384)%
  --(3.567,5.396)--(3.556,5.408)--(3.544,5.422)--(3.533,5.436)--(3.522,5.451)--(3.510,5.466)%
  --(3.499,5.483)--(3.488,5.501)--(3.476,5.521)--(3.465,5.542)--(3.454,5.564)--(3.443,5.588)%
  --(3.431,5.613)--(3.420,5.641)--(3.409,5.670)--(3.397,5.702)--(3.386,5.736)--(3.375,5.773);
\draw[gp path] (4.378,4.513)--(4.366,4.533)--(4.355,4.553)--(4.344,4.572)--(4.333,4.592)%
  --(4.321,4.610)--(4.310,4.629)--(4.299,4.647)--(4.287,4.664)--(4.276,4.682)--(4.265,4.699)%
  --(4.253,4.715)--(4.242,4.732)--(4.231,4.748)--(4.219,4.763)--(4.208,4.779)--(4.197,4.794)%
  --(4.185,4.809)--(4.174,4.824)--(4.163,4.839)--(4.151,4.854)--(4.140,4.868)--(4.129,4.882)%
  --(4.118,4.896)--(4.106,4.910)--(4.095,4.924)--(4.084,4.938)--(4.072,4.951)--(4.061,4.965)%
  --(4.050,4.978)--(4.038,4.991)--(4.027,5.004)--(4.016,5.017)--(4.004,5.030)--(3.993,5.043)%
  --(3.982,5.056)--(3.970,5.068)--(3.959,5.081)--(3.948,5.093)--(3.937,5.106)--(3.925,5.118)%
  --(3.914,5.130)--(3.903,5.142)--(3.891,5.153)--(3.880,5.165)--(3.869,5.177)--(3.857,5.188)%
  --(3.846,5.199)--(3.835,5.210)--(3.823,5.221)--(3.812,5.232)--(3.801,5.243)--(3.789,5.253)%
  --(3.778,5.264)--(3.767,5.274)--(3.755,5.284)--(3.744,5.294)--(3.733,5.304)--(3.722,5.314)%
  --(3.710,5.323)--(3.699,5.333)--(3.688,5.342)--(3.676,5.351)--(3.665,5.360)--(3.654,5.369)%
  --(3.642,5.378)--(3.631,5.387)--(3.620,5.396)--(3.608,5.405)--(3.597,5.413)--(3.586,5.422)%
  --(3.574,5.431)--(3.563,5.440)--(3.552,5.449)--(3.540,5.458)--(3.529,5.467)--(3.518,5.476)%
  --(3.507,5.486)--(3.495,5.496)--(3.484,5.507)--(3.473,5.517)--(3.461,5.529)--(3.450,5.540)%
  --(3.439,5.553)--(3.427,5.566)--(3.416,5.579)--(3.405,5.594)--(3.393,5.609)--(3.382,5.625)%
  --(3.371,5.643)--(3.359,5.661)--(3.348,5.681)--(3.337,5.702)--(3.325,5.725)--(3.314,5.749)%
  --(3.303,5.775)--(3.292,5.803)--(3.280,5.833)--(3.269,5.865)--(3.258,5.899)--(3.246,5.936);
\draw[gp path] (4.249,4.508)--(4.238,4.532)--(4.227,4.555)--(4.215,4.579)--(4.204,4.601)%
  --(4.193,4.623)--(4.182,4.645)--(4.170,4.666)--(4.159,4.687)--(4.148,4.708)--(4.136,4.728)%
  --(4.125,4.748)--(4.114,4.767)--(4.102,4.786)--(4.091,4.805)--(4.080,4.823)--(4.068,4.842)%
  --(4.057,4.860)--(4.046,4.877)--(4.034,4.895)--(4.023,4.912)--(4.012,4.929)--(4.001,4.946)%
  --(3.989,4.963)--(3.978,4.980)--(3.967,4.996)--(3.955,5.012)--(3.944,5.028)--(3.933,5.044)%
  --(3.921,5.060)--(3.910,5.075)--(3.899,5.091)--(3.887,5.106)--(3.876,5.121)--(3.865,5.136)%
  --(3.853,5.151)--(3.842,5.166)--(3.831,5.180)--(3.819,5.195)--(3.808,5.209)--(3.797,5.223)%
  --(3.786,5.237)--(3.774,5.251)--(3.763,5.265)--(3.752,5.278)--(3.740,5.291)--(3.729,5.305)%
  --(3.718,5.317)--(3.706,5.330)--(3.695,5.343)--(3.684,5.355)--(3.672,5.368)--(3.661,5.380)%
  --(3.650,5.392)--(3.638,5.403)--(3.627,5.415)--(3.616,5.426)--(3.604,5.437)--(3.593,5.448)%
  --(3.582,5.459)--(3.571,5.470)--(3.559,5.480)--(3.548,5.491)--(3.537,5.501)--(3.525,5.511)%
  --(3.514,5.521)--(3.503,5.531)--(3.491,5.540)--(3.480,5.550)--(3.469,5.560)--(3.457,5.569)%
  --(3.446,5.579)--(3.435,5.589)--(3.423,5.599)--(3.412,5.608)--(3.401,5.618)--(3.390,5.629)%
  --(3.378,5.639)--(3.367,5.650)--(3.356,5.661)--(3.344,5.672)--(3.333,5.684)--(3.322,5.696)%
  --(3.310,5.709)--(3.299,5.722)--(3.288,5.736)--(3.276,5.751)--(3.265,5.766)--(3.254,5.783)%
  --(3.242,5.801)--(3.231,5.819)--(3.220,5.839)--(3.208,5.861)--(3.197,5.883)--(3.186,5.907)%
  --(3.175,5.933)--(3.163,5.961)--(3.152,5.991)--(3.141,6.023)--(3.129,6.057)--(3.118,6.093);
\draw[gp path] (4.121,4.504)--(4.110,4.531)--(4.098,4.558)--(4.087,4.584)--(4.076,4.610)%
  --(4.065,4.636)--(4.053,4.661)--(4.042,4.685)--(4.031,4.709)--(4.019,4.733)--(4.008,4.756)%
  --(3.997,4.779)--(3.985,4.802)--(3.974,4.824)--(3.963,4.846)--(3.951,4.867)--(3.940,4.888)%
  --(3.929,4.909)--(3.917,4.930)--(3.906,4.950)--(3.895,4.970)--(3.883,4.990)--(3.872,5.009)%
  --(3.861,5.029)--(3.850,5.048)--(3.838,5.067)--(3.827,5.086)--(3.816,5.104)--(3.804,5.122)%
  --(3.793,5.140)--(3.782,5.158)--(3.770,5.176)--(3.759,5.194)--(3.748,5.211)--(3.736,5.228)%
  --(3.725,5.245)--(3.714,5.262)--(3.702,5.279)--(3.691,5.295)--(3.680,5.311)--(3.669,5.327)%
  --(3.657,5.343)--(3.646,5.359)--(3.635,5.374)--(3.623,5.390)--(3.612,5.405)--(3.601,5.419)%
  --(3.589,5.434)--(3.578,5.448)--(3.567,5.463)--(3.555,5.477)--(3.544,5.490)--(3.533,5.504)%
  --(3.521,5.517)--(3.510,5.530)--(3.499,5.543)--(3.487,5.556)--(3.476,5.568)--(3.465,5.581)%
  --(3.454,5.593)--(3.442,5.605)--(3.431,5.616)--(3.420,5.628)--(3.408,5.639)--(3.397,5.650)%
  --(3.386,5.661)--(3.374,5.672)--(3.363,5.683)--(3.352,5.693)--(3.340,5.704)--(3.329,5.714)%
  --(3.318,5.725)--(3.306,5.735)--(3.295,5.746)--(3.284,5.756)--(3.272,5.767)--(3.261,5.778)%
  --(3.250,5.789)--(3.239,5.800)--(3.227,5.811)--(3.216,5.823)--(3.205,5.835)--(3.193,5.848)%
  --(3.182,5.861)--(3.171,5.874)--(3.159,5.889)--(3.148,5.904)--(3.137,5.919)--(3.125,5.936)%
  --(3.114,5.954)--(3.103,5.972)--(3.091,5.992)--(3.080,6.013)--(3.069,6.036)--(3.058,6.060)%
  --(3.046,6.085)--(3.035,6.112)--(3.024,6.142)--(3.012,6.173)--(3.001,6.206)--(2.990,6.242);
\draw[gp path] (3.993,4.500)--(3.981,4.530)--(3.970,4.560)--(3.959,4.590)--(3.948,4.619)%
  --(3.936,4.647)--(3.925,4.676)--(3.914,4.703)--(3.902,4.730)--(3.891,4.757)--(3.880,4.783)%
  --(3.868,4.809)--(3.857,4.835)--(3.846,4.860)--(3.834,4.884)--(3.823,4.909)--(3.812,4.933)%
  --(3.800,4.956)--(3.789,4.980)--(3.778,5.003)--(3.766,5.025)--(3.755,5.048)--(3.744,5.070)%
  --(3.733,5.092)--(3.721,5.113)--(3.710,5.135)--(3.699,5.156)--(3.687,5.177)--(3.676,5.198)%
  --(3.665,5.218)--(3.653,5.238)--(3.642,5.258)--(3.631,5.278)--(3.619,5.298)--(3.608,5.317)%
  --(3.597,5.336)--(3.585,5.355)--(3.574,5.373)--(3.563,5.392)--(3.551,5.410)--(3.540,5.428)%
  --(3.529,5.446)--(3.518,5.463)--(3.506,5.480)--(3.495,5.497)--(3.484,5.514)--(3.472,5.530)%
  --(3.461,5.547)--(3.450,5.563)--(3.438,5.578)--(3.427,5.594)--(3.416,5.609)--(3.404,5.624)%
  --(3.393,5.639)--(3.382,5.653)--(3.370,5.668)--(3.359,5.682)--(3.348,5.695)--(3.336,5.709)%
  --(3.325,5.722)--(3.314,5.735)--(3.303,5.748)--(3.291,5.760)--(3.280,5.773)--(3.269,5.785)%
  --(3.257,5.797)--(3.246,5.808)--(3.235,5.820)--(3.223,5.832)--(3.212,5.843)--(3.201,5.854)%
  --(3.189,5.865)--(3.178,5.877)--(3.167,5.888)--(3.155,5.899)--(3.144,5.910)--(3.133,5.921)%
  --(3.122,5.933)--(3.110,5.944)--(3.099,5.956)--(3.088,5.968)--(3.076,5.981)--(3.065,5.993)%
  --(3.054,6.007)--(3.042,6.020)--(3.031,6.035)--(3.020,6.050)--(3.008,6.065)--(2.997,6.082)%
  --(2.986,6.099)--(2.974,6.117)--(2.963,6.137)--(2.952,6.157)--(2.940,6.179)--(2.929,6.202)%
  --(2.918,6.227)--(2.907,6.253)--(2.895,6.281)--(2.884,6.311)--(2.873,6.343)--(2.861,6.377);
\draw[gp path] (3.864,4.495)--(3.853,4.529)--(3.842,4.562)--(3.830,4.594)--(3.819,4.626)%
  --(3.808,4.658)--(3.797,4.689)--(3.785,4.719)--(3.774,4.749)--(3.763,4.779)--(3.751,4.808)%
  --(3.740,4.837)--(3.729,4.865)--(3.717,4.893)--(3.706,4.920)--(3.695,4.947)--(3.683,4.974)%
  --(3.672,5.000)--(3.661,5.026)--(3.649,5.052)--(3.638,5.077)--(3.627,5.102)--(3.615,5.126)%
  --(3.604,5.151)--(3.593,5.175)--(3.582,5.199)--(3.570,5.222)--(3.559,5.245)--(3.548,5.268)%
  --(3.536,5.291)--(3.525,5.313)--(3.514,5.336)--(3.502,5.357)--(3.491,5.379)--(3.480,5.400)%
  --(3.468,5.421)--(3.457,5.442)--(3.446,5.463)--(3.434,5.483)--(3.423,5.503)--(3.412,5.523)%
  --(3.401,5.542)--(3.389,5.561)--(3.378,5.580)--(3.367,5.599)--(3.355,5.617)--(3.344,5.635)%
  --(3.333,5.653)--(3.321,5.671)--(3.310,5.688)--(3.299,5.705)--(3.287,5.722)--(3.276,5.738)%
  --(3.265,5.754)--(3.253,5.770)--(3.242,5.785)--(3.231,5.800)--(3.219,5.815)--(3.208,5.830)%
  --(3.197,5.844)--(3.186,5.858)--(3.174,5.872)--(3.163,5.886)--(3.152,5.899)--(3.140,5.912)%
  --(3.129,5.925)--(3.118,5.938)--(3.106,5.950)--(3.095,5.962)--(3.084,5.975)--(3.072,5.987)%
  --(3.061,5.998)--(3.050,6.010)--(3.038,6.022)--(3.027,6.034)--(3.016,6.045)--(3.004,6.057)%
  --(2.993,6.069)--(2.982,6.081)--(2.971,6.093)--(2.959,6.105)--(2.948,6.117)--(2.937,6.130)%
  --(2.925,6.143)--(2.914,6.157)--(2.903,6.171)--(2.891,6.186)--(2.880,6.201)--(2.869,6.217)%
  --(2.857,6.234)--(2.846,6.251)--(2.835,6.270)--(2.823,6.290)--(2.812,6.310)--(2.801,6.333)%
  --(2.790,6.356)--(2.778,6.381)--(2.767,6.407)--(2.756,6.436)--(2.744,6.466)--(2.733,6.498);
\draw[gp path] (3.736,4.491)--(3.725,4.527)--(3.713,4.562)--(3.702,4.598)--(3.691,4.632)%
  --(3.680,4.666)--(3.668,4.700)--(3.657,4.733)--(3.646,4.766)--(3.634,4.798)--(3.623,4.829)%
  --(3.612,4.861)--(3.600,4.891)--(3.589,4.922)--(3.578,4.952)--(3.566,4.981)--(3.555,5.010)%
  --(3.544,5.039)--(3.532,5.067)--(3.521,5.095)--(3.510,5.123)--(3.498,5.150)--(3.487,5.177)%
  --(3.476,5.204)--(3.465,5.230)--(3.453,5.256)--(3.442,5.282)--(3.431,5.307)--(3.419,5.332)%
  --(3.408,5.357)--(3.397,5.382)--(3.385,5.406)--(3.374,5.430)--(3.363,5.453)--(3.351,5.476)%
  --(3.340,5.499)--(3.329,5.522)--(3.317,5.544)--(3.306,5.566)--(3.295,5.588)--(3.283,5.610)%
  --(3.272,5.631)--(3.261,5.652)--(3.250,5.672)--(3.238,5.692)--(3.227,5.712)--(3.216,5.732)%
  --(3.204,5.751)--(3.193,5.770)--(3.182,5.789)--(3.170,5.807)--(3.159,5.825)--(3.148,5.843)%
  --(3.136,5.860)--(3.125,5.877)--(3.114,5.894)--(3.102,5.910)--(3.091,5.926)--(3.080,5.942)%
  --(3.069,5.957)--(3.057,5.972)--(3.046,5.987)--(3.035,6.002)--(3.023,6.016)--(3.012,6.030)%
  --(3.001,6.044)--(2.989,6.057)--(2.978,6.070)--(2.967,6.083)--(2.955,6.096)--(2.944,6.109)%
  --(2.933,6.121)--(2.921,6.133)--(2.910,6.145)--(2.899,6.158)--(2.887,6.170)--(2.876,6.182)%
  --(2.865,6.194)--(2.854,6.206)--(2.842,6.218)--(2.831,6.230)--(2.820,6.243)--(2.808,6.255)%
  --(2.797,6.268)--(2.786,6.282)--(2.774,6.295)--(2.763,6.309)--(2.752,6.324)--(2.740,6.339)%
  --(2.729,6.355)--(2.718,6.372)--(2.706,6.389)--(2.695,6.408)--(2.684,6.427)--(2.672,6.448)%
  --(2.661,6.470)--(2.650,6.493)--(2.639,6.517)--(2.627,6.543)--(2.616,6.571)--(2.605,6.601);
\draw[gp path] (3.608,4.487)--(3.596,4.525)--(3.585,4.562)--(3.574,4.600)--(3.562,4.636)%
  --(3.551,4.673)--(3.540,4.709)--(3.529,4.744)--(3.517,4.779)--(3.506,4.813)--(3.495,4.847)%
  --(3.483,4.880)--(3.472,4.913)--(3.461,4.946)--(3.449,4.978)--(3.438,5.010)--(3.427,5.041)%
  --(3.415,5.072)--(3.404,5.103)--(3.393,5.133)--(3.381,5.163)--(3.370,5.192)--(3.359,5.221)%
  --(3.347,5.250)--(3.336,5.278)--(3.325,5.306)--(3.314,5.334)--(3.302,5.361)--(3.291,5.388)%
  --(3.280,5.415)--(3.268,5.441)--(3.257,5.467)--(3.246,5.493)--(3.234,5.518)--(3.223,5.543)%
  --(3.212,5.568)--(3.200,5.592)--(3.189,5.616)--(3.178,5.640)--(3.166,5.663)--(3.155,5.686)%
  --(3.144,5.709)--(3.133,5.731)--(3.121,5.753)--(3.110,5.775)--(3.099,5.796)--(3.087,5.817)%
  --(3.076,5.838)--(3.065,5.858)--(3.053,5.878)--(3.042,5.898)--(3.031,5.917)--(3.019,5.936)%
  --(3.008,5.954)--(2.997,5.972)--(2.985,5.990)--(2.974,6.008)--(2.963,6.025)--(2.951,6.042)%
  --(2.940,6.058)--(2.929,6.074)--(2.918,6.090)--(2.906,6.105)--(2.895,6.120)--(2.884,6.135)%
  --(2.872,6.150)--(2.861,6.164)--(2.850,6.178)--(2.838,6.191)--(2.827,6.205)--(2.816,6.218)%
  --(2.804,6.231)--(2.793,6.244)--(2.782,6.256)--(2.770,6.269)--(2.759,6.281)--(2.748,6.293)%
  --(2.736,6.305)--(2.725,6.317)--(2.714,6.329)--(2.703,6.342)--(2.691,6.354)--(2.680,6.366)%
  --(2.669,6.379)--(2.657,6.392)--(2.646,6.405)--(2.635,6.418)--(2.623,6.432)--(2.612,6.447)%
  --(2.601,6.461)--(2.589,6.477)--(2.578,6.493)--(2.567,6.510)--(2.555,6.528)--(2.544,6.546)%
  --(2.533,6.566)--(2.522,6.587)--(2.510,6.609)--(2.499,6.633)--(2.488,6.657)--(2.476,6.684);
\draw[gp path] (8.892,6.901)--(8.764,6.963)--(8.636,7.004)--(8.507,7.024)--(8.379,7.023)%
  --(8.251,7.003)--(8.122,6.966)--(7.994,6.915)--(7.866,6.851)--(7.737,6.776)--(7.609,6.692)%
  --(7.481,6.601)--(7.352,6.505)--(7.224,6.405)--(7.095,6.303)--(6.967,6.199)--(6.839,6.093)%
  --(6.710,5.985)--(6.582,5.876)--(6.454,5.766)--(6.325,5.656)--(6.198,5.545)--(6.070,5.434)%
  --(5.941,5.324)--(5.813,5.216)--(5.685,5.112)--(5.556,5.014)--(5.428,4.924)--(5.300,4.843)%
  --(5.171,4.775)--(5.043,4.721)--(4.915,4.686)--(4.786,4.670)--(4.658,4.675)--(4.530,4.700)%
  --(4.401,4.748)--(4.273,4.818)--(4.145,4.910)--(4.016,5.022)--(3.888,5.151)--(3.760,5.294)%
  --(3.631,5.447)--(3.503,5.608)--(3.375,5.773)--(3.246,5.936)--(3.118,6.093)--(2.990,6.242)%
  --(2.861,6.377)--(2.733,6.498)--(2.605,6.601)--(2.476,6.684);
\draw[gp path] (8.904,6.874)--(8.775,6.940)--(8.647,6.985)--(8.519,7.009)--(8.390,7.013)%
  --(8.262,6.997)--(8.134,6.964)--(8.005,6.917)--(7.877,6.857)--(7.749,6.785)--(7.620,6.704)%
  --(7.492,6.615)--(7.363,6.520)--(7.235,6.420)--(7.107,6.318)--(6.978,6.213)--(6.850,6.105)%
  --(6.722,5.996)--(6.593,5.885)--(6.465,5.773)--(6.337,5.660)--(6.209,5.546)--(6.081,5.432)%
  --(5.953,5.319)--(5.824,5.209)--(5.696,5.103)--(5.568,5.003)--(5.439,4.911)--(5.311,4.828)%
  --(5.183,4.759)--(5.054,4.704)--(4.926,4.667)--(4.798,4.649)--(4.669,4.653)--(4.541,4.677)%
  --(4.413,4.723)--(4.284,4.792)--(4.156,4.882)--(4.028,4.992)--(3.899,5.119)--(3.771,5.260)%
  --(3.643,5.413)--(3.514,5.573)--(3.386,5.736)--(3.258,5.899)--(3.129,6.057)--(3.001,6.206)%
  --(2.873,6.343)--(2.744,6.466)--(2.616,6.571)--(2.488,6.657);
\draw[gp path] (8.915,6.849)--(8.787,6.918)--(8.658,6.967)--(8.530,6.995)--(8.402,7.003)%
  --(8.273,6.991)--(8.145,6.962)--(8.017,6.919)--(7.888,6.862)--(7.760,6.793)--(7.631,6.714)%
  --(7.503,6.626)--(7.375,6.532)--(7.246,6.433)--(7.118,6.331)--(6.990,6.224)--(6.861,6.116)%
  --(6.733,6.004)--(6.605,5.891)--(6.476,5.777)--(6.348,5.661)--(6.221,5.545)--(6.092,5.429)%
  --(5.964,5.314)--(5.836,5.201)--(5.707,5.093)--(5.579,4.991)--(5.451,4.897)--(5.322,4.814)%
  --(5.194,4.742)--(5.066,4.686)--(4.937,4.648)--(4.809,4.630)--(4.681,4.632)--(4.552,4.655)%
  --(4.424,4.700)--(4.296,4.767)--(4.167,4.855)--(4.039,4.964)--(3.911,5.089)--(3.782,5.229)%
  --(3.654,5.381)--(3.526,5.539)--(3.397,5.702)--(3.269,5.865)--(3.141,6.023)--(3.012,6.173)%
  --(2.884,6.311)--(2.756,6.436)--(2.627,6.543)--(2.499,6.633);
\draw[gp path] (8.926,6.826)--(8.798,6.898)--(8.670,6.950)--(8.541,6.982)--(8.413,6.993)%
  --(8.285,6.986)--(8.156,6.960)--(8.028,6.920)--(7.899,6.866)--(7.771,6.799)--(7.643,6.722)%
  --(7.514,6.636)--(7.386,6.543)--(7.258,6.444)--(7.129,6.341)--(7.001,6.234)--(6.873,6.124)%
  --(6.744,6.011)--(6.616,5.895)--(6.488,5.778)--(6.359,5.660)--(6.232,5.542)--(6.104,5.423)%
  --(5.975,5.306)--(5.847,5.192)--(5.719,5.082)--(5.590,4.978)--(5.462,4.883)--(5.334,4.798)%
  --(5.205,4.726)--(5.077,4.669)--(4.949,4.630)--(4.820,4.611)--(4.692,4.612)--(4.564,4.634)%
  --(4.435,4.678)--(4.307,4.743)--(4.179,4.831)--(4.050,4.938)--(3.922,5.062)--(3.794,5.201)%
  --(3.665,5.351)--(3.537,5.508)--(3.409,5.670)--(3.280,5.833)--(3.152,5.991)--(3.024,6.142)%
  --(2.895,6.281)--(2.767,6.407)--(2.639,6.517)--(2.510,6.609);
\draw[gp path] (8.938,6.804)--(8.809,6.879)--(8.681,6.934)--(8.552,6.969)--(8.424,6.984)%
  --(8.296,6.980)--(8.167,6.957)--(8.039,6.920)--(7.911,6.869)--(7.782,6.805)--(7.654,6.729)%
  --(7.526,6.644)--(7.397,6.552)--(7.269,6.453)--(7.141,6.349)--(7.012,6.241)--(6.884,6.129)%
  --(6.756,6.014)--(6.627,5.897)--(6.499,5.778)--(6.371,5.658)--(6.243,5.537)--(6.115,5.416)%
  --(5.987,5.297)--(5.858,5.181)--(5.730,5.070)--(5.602,4.965)--(5.473,4.869)--(5.345,4.783)%
  --(5.217,4.710)--(5.088,4.652)--(4.960,4.612)--(4.832,4.592)--(4.703,4.593)--(4.575,4.614)%
  --(4.447,4.657)--(4.318,4.721)--(4.190,4.807)--(4.062,4.913)--(3.933,5.036)--(3.805,5.174)%
  --(3.677,5.323)--(3.548,5.480)--(3.420,5.641)--(3.292,5.803)--(3.163,5.961)--(3.035,6.112)%
  --(2.907,6.253)--(2.778,6.381)--(2.650,6.493)--(2.522,6.587);
\draw[gp path] (8.949,6.783)--(8.820,6.860)--(8.692,6.919)--(8.564,6.957)--(8.435,6.975)%
  --(8.307,6.974)--(8.179,6.954)--(8.050,6.920)--(7.922,6.871)--(7.794,6.809)--(7.665,6.735)%
  --(7.537,6.651)--(7.409,6.559)--(7.280,6.459)--(7.152,6.355)--(7.024,6.246)--(6.895,6.133)%
  --(6.767,6.016)--(6.639,5.897)--(6.510,5.776)--(6.382,5.653)--(6.254,5.530)--(6.126,5.408)%
  --(5.998,5.287)--(5.870,5.169)--(5.741,5.056)--(5.613,4.950)--(5.485,4.853)--(5.356,4.767)%
  --(5.228,4.693)--(5.100,4.635)--(4.971,4.595)--(4.843,4.574)--(4.715,4.574)--(4.586,4.595)%
  --(4.458,4.637)--(4.330,4.701)--(4.201,4.786)--(4.073,4.890)--(3.945,5.012)--(3.816,5.149)%
  --(3.688,5.297)--(3.560,5.453)--(3.431,5.613)--(3.303,5.775)--(3.175,5.933)--(3.046,6.085)%
  --(2.918,6.227)--(2.790,6.356)--(2.661,6.470)--(2.533,6.566);
\draw[gp path] (8.960,6.763)--(8.832,6.843)--(8.703,6.904)--(8.575,6.945)--(8.447,6.966)%
  --(8.318,6.967)--(8.190,6.951)--(8.062,6.919)--(7.933,6.872)--(7.805,6.812)--(7.677,6.739)%
  --(7.548,6.656)--(7.420,6.564)--(7.292,6.464)--(7.163,6.359)--(7.035,6.249)--(6.907,6.134)%
  --(6.778,6.016)--(6.650,5.895)--(6.522,5.771)--(6.393,5.647)--(6.265,5.522)--(6.138,5.398)%
  --(6.009,5.275)--(5.881,5.156)--(5.753,5.042)--(5.624,4.935)--(5.496,4.838)--(5.368,4.750)%
  --(5.239,4.677)--(5.111,4.618)--(4.983,4.578)--(4.854,4.557)--(4.726,4.557)--(4.598,4.577)%
  --(4.469,4.618)--(4.341,4.681)--(4.213,4.765)--(4.084,4.869)--(3.956,4.990)--(3.828,5.126)%
  --(3.699,5.272)--(3.571,5.428)--(3.443,5.588)--(3.314,5.749)--(3.186,5.907)--(3.058,6.060)%
  --(2.929,6.202)--(2.801,6.333)--(2.672,6.448)--(2.544,6.546);
\draw[gp path] (8.971,6.744)--(8.843,6.827)--(8.715,6.890)--(8.586,6.933)--(8.458,6.957)%
  --(8.330,6.961)--(8.201,6.947)--(8.073,6.917)--(7.945,6.872)--(7.816,6.813)--(7.688,6.742)%
  --(7.560,6.659)--(7.431,6.567)--(7.303,6.467)--(7.175,6.362)--(7.046,6.250)--(6.918,6.134)%
  --(6.790,6.014)--(6.661,5.891)--(6.533,5.766)--(6.405,5.639)--(6.276,5.512)--(6.149,5.386)%
  --(6.021,5.262)--(5.892,5.142)--(5.764,5.027)--(5.636,4.920)--(5.507,4.822)--(5.379,4.734)%
  --(5.251,4.660)--(5.122,4.602)--(4.994,4.561)--(4.866,4.540)--(4.737,4.540)--(4.609,4.559)%
  --(4.481,4.601)--(4.352,4.663)--(4.224,4.747)--(4.096,4.849)--(3.967,4.969)--(3.839,5.104)%
  --(3.711,5.250)--(3.582,5.404)--(3.454,5.564)--(3.325,5.725)--(3.197,5.883)--(3.069,6.036)%
  --(2.940,6.179)--(2.812,6.310)--(2.684,6.427)--(2.555,6.528);
\draw[gp path] (8.983,6.727)--(8.854,6.811)--(8.726,6.876)--(8.598,6.922)--(8.469,6.948)%
  --(8.341,6.955)--(8.213,6.942)--(8.084,6.915)--(7.956,6.872)--(7.828,6.814)--(7.699,6.744)%
  --(7.571,6.661)--(7.443,6.569)--(7.314,6.469)--(7.186,6.362)--(7.058,6.250)--(6.929,6.132)%
  --(6.801,6.010)--(6.673,5.885)--(6.544,5.758)--(6.416,5.630)--(6.288,5.502)--(6.160,5.374)%
  --(6.032,5.249)--(5.904,5.127)--(5.775,5.012)--(5.647,4.904)--(5.519,4.805)--(5.390,4.718)%
  --(5.262,4.644)--(5.134,4.585)--(5.005,4.545)--(4.877,4.525)--(4.749,4.525)--(4.620,4.543)%
  --(4.492,4.584)--(4.364,4.646)--(4.235,4.729)--(4.107,4.831)--(3.979,4.950)--(3.850,5.084)%
  --(3.722,5.229)--(3.593,5.383)--(3.465,5.542)--(3.337,5.702)--(3.208,5.861)--(3.080,6.013)%
  --(2.952,6.157)--(2.823,6.290)--(2.695,6.408)--(2.567,6.510);
\draw[gp path] (8.994,6.710)--(8.866,6.796)--(8.737,6.863)--(8.609,6.911)--(8.481,6.939)%
  --(8.352,6.948)--(8.224,6.938)--(8.096,6.912)--(7.967,6.870)--(7.839,6.813)--(7.711,6.744)%
  --(7.582,6.662)--(7.454,6.570)--(7.326,6.469)--(7.197,6.361)--(7.069,6.247)--(6.941,6.128)%
  --(6.812,6.005)--(6.684,5.878)--(6.556,5.749)--(6.427,5.619)--(6.299,5.489)--(6.172,5.361)%
  --(6.043,5.234)--(5.915,5.112)--(5.787,4.996)--(5.658,4.888)--(5.530,4.789)--(5.402,4.701)%
  --(5.273,4.627)--(5.145,4.569)--(5.017,4.529)--(4.888,4.510)--(4.760,4.509)--(4.632,4.529)%
  --(4.503,4.568)--(4.375,4.630)--(4.247,4.712)--(4.118,4.814)--(3.990,4.932)--(3.861,5.065)%
  --(3.733,5.209)--(3.605,5.362)--(3.476,5.521)--(3.348,5.681)--(3.220,5.839)--(3.091,5.992)%
  --(2.963,6.137)--(2.835,6.270)--(2.706,6.389)--(2.578,6.493);
\draw[gp path] (9.005,6.694)--(8.877,6.781)--(8.749,6.850)--(8.620,6.900)--(8.492,6.930)%
  --(8.364,6.941)--(8.235,6.932)--(8.107,6.908)--(7.979,6.868)--(7.850,6.812)--(7.722,6.743)%
  --(7.594,6.661)--(7.465,6.569)--(7.337,6.467)--(7.209,6.359)--(7.080,6.244)--(6.952,6.123)%
  --(6.824,5.998)--(6.695,5.870)--(6.567,5.739)--(6.439,5.608)--(6.310,5.476)--(6.183,5.346)%
  --(6.055,5.219)--(5.926,5.096)--(5.798,4.979)--(5.670,4.871)--(5.541,4.772)--(5.413,4.685)%
  --(5.285,4.611)--(5.156,4.554)--(5.028,4.515)--(4.900,4.495)--(4.771,4.495)--(4.643,4.514)%
  --(4.515,4.554)--(4.386,4.615)--(4.258,4.697)--(4.129,4.798)--(4.001,4.916)--(3.873,5.048)%
  --(3.744,5.191)--(3.616,5.344)--(3.488,5.501)--(3.359,5.661)--(3.231,5.819)--(3.103,5.972)%
  --(2.974,6.117)--(2.846,6.251)--(2.718,6.372)--(2.589,6.477);
\draw[gp path] (9.017,6.678)--(8.888,6.767)--(8.760,6.838)--(8.632,6.890)--(8.503,6.921)%
  --(8.375,6.934)--(8.247,6.927)--(8.118,6.904)--(7.990,6.864)--(7.862,6.810)--(7.733,6.741)%
  --(7.605,6.659)--(7.477,6.566)--(7.348,6.464)--(7.220,6.355)--(7.092,6.238)--(6.963,6.116)%
  --(6.835,5.990)--(6.707,5.860)--(6.578,5.728)--(6.450,5.595)--(6.322,5.462)--(6.194,5.331)%
  --(6.066,5.203)--(5.938,5.079)--(5.809,4.963)--(5.681,4.854)--(5.553,4.756)--(5.424,4.669)%
  --(5.296,4.596)--(5.168,4.538)--(5.039,4.500)--(4.911,4.480)--(4.782,4.481)--(4.654,4.500)%
  --(4.526,4.540)--(4.397,4.601)--(4.269,4.683)--(4.141,4.783)--(4.012,4.900)--(3.884,5.032)%
  --(3.756,5.174)--(3.627,5.326)--(3.499,5.483)--(3.371,5.643)--(3.242,5.801)--(3.114,5.954)%
  --(2.986,6.099)--(2.857,6.234)--(2.729,6.355)--(2.601,6.461);
\draw[gp path] (9.028,6.663)--(8.900,6.753)--(8.771,6.826)--(8.643,6.879)--(8.515,6.912)%
  --(8.386,6.926)--(8.258,6.920)--(8.130,6.899)--(8.001,6.860)--(7.873,6.806)--(7.745,6.738)%
  --(7.616,6.656)--(7.488,6.563)--(7.360,6.460)--(7.231,6.349)--(7.103,6.232)--(6.975,6.108)%
  --(6.846,5.980)--(6.718,5.849)--(6.590,5.715)--(6.461,5.581)--(6.333,5.447)--(6.206,5.315)%
  --(6.077,5.186)--(5.949,5.062)--(5.821,4.946)--(5.692,4.837)--(5.564,4.739)--(5.436,4.652)%
  --(5.307,4.580)--(5.179,4.524)--(5.050,4.486)--(4.922,4.467)--(4.794,4.467)--(4.665,4.487)%
  --(4.537,4.528)--(4.409,4.588)--(4.280,4.669)--(4.152,4.769)--(4.024,4.886)--(3.895,5.017)%
  --(3.767,5.159)--(3.639,5.310)--(3.510,5.466)--(3.382,5.625)--(3.254,5.783)--(3.125,5.936)%
  --(2.997,6.082)--(2.869,6.217)--(2.740,6.339)--(2.612,6.447);
\draw[gp path] (9.039,6.649)--(8.911,6.740)--(8.783,6.814)--(8.654,6.868)--(8.526,6.903)%
  --(8.398,6.918)--(8.269,6.914)--(8.141,6.893)--(8.013,6.855)--(7.884,6.802)--(7.756,6.733)%
  --(7.628,6.651)--(7.499,6.558)--(7.371,6.454)--(7.243,6.343)--(7.114,6.224)--(6.986,6.099)%
  --(6.858,5.970)--(6.729,5.837)--(6.601,5.702)--(6.473,5.567)--(6.344,5.432)--(6.217,5.299)%
  --(6.089,5.169)--(5.960,5.045)--(5.832,4.928)--(5.704,4.820)--(5.575,4.722)--(5.447,4.636)%
  --(5.318,4.565)--(5.190,4.510)--(5.062,4.472)--(4.933,4.453)--(4.805,4.455)--(4.677,4.475)%
  --(4.548,4.516)--(4.420,4.576)--(4.292,4.657)--(4.163,4.757)--(4.035,4.873)--(3.907,5.003)%
  --(3.778,5.144)--(3.650,5.294)--(3.522,5.451)--(3.393,5.609)--(3.265,5.766)--(3.137,5.919)%
  --(3.008,6.065)--(2.880,6.201)--(2.752,6.324)--(2.623,6.432);
\draw[gp path] (9.051,6.635)--(8.922,6.727)--(8.794,6.802)--(8.666,6.858)--(8.537,6.894)%
  --(8.409,6.910)--(8.281,6.907)--(8.152,6.887)--(8.024,6.850)--(7.896,6.796)--(7.767,6.728)%
  --(7.639,6.646)--(7.511,6.552)--(7.382,6.447)--(7.254,6.335)--(7.126,6.215)--(6.997,6.089)%
  --(6.869,5.958)--(6.741,5.824)--(6.612,5.688)--(6.484,5.551)--(6.356,5.415)--(6.228,5.282)%
  --(6.100,5.152)--(5.972,5.028)--(5.843,4.911)--(5.715,4.803)--(5.586,4.706)--(5.458,4.621)%
  --(5.330,4.549)--(5.201,4.495)--(5.073,4.459)--(4.945,4.441)--(4.816,4.443)--(4.688,4.463)%
  --(4.560,4.504)--(4.431,4.565)--(4.303,4.645)--(4.175,4.745)--(4.046,4.860)--(3.918,4.990)%
  --(3.790,5.131)--(3.661,5.280)--(3.533,5.436)--(3.405,5.594)--(3.276,5.751)--(3.148,5.904)%
  --(3.020,6.050)--(2.891,6.186)--(2.763,6.309)--(2.635,6.418);
\draw[gp path] (9.062,6.622)--(8.934,6.715)--(8.805,6.790)--(8.677,6.847)--(8.549,6.884)%
  --(8.420,6.901)--(8.292,6.899)--(8.164,6.880)--(8.035,6.843)--(7.907,6.790)--(7.779,6.722)%
  --(7.650,6.639)--(7.522,6.545)--(7.394,6.439)--(7.265,6.326)--(7.137,6.205)--(7.009,6.077)%
  --(6.880,5.945)--(6.752,5.810)--(6.624,5.672)--(6.495,5.535)--(6.367,5.398)--(6.239,5.264)%
  --(6.111,5.134)--(5.983,5.010)--(5.854,4.893)--(5.726,4.786)--(5.598,4.689)--(5.469,4.605)%
  --(5.341,4.535)--(5.213,4.482)--(5.084,4.446)--(4.956,4.429)--(4.828,4.431)--(4.699,4.452)%
  --(4.571,4.494)--(4.443,4.554)--(4.314,4.635)--(4.186,4.734)--(4.058,4.849)--(3.929,4.978)%
  --(3.801,5.118)--(3.673,5.267)--(3.544,5.422)--(3.416,5.579)--(3.288,5.736)--(3.159,5.889)%
  --(3.031,6.035)--(2.903,6.171)--(2.774,6.295)--(2.646,6.405);
\draw[gp path] (9.073,6.608)--(8.945,6.702)--(8.817,6.779)--(8.688,6.837)--(8.560,6.874)%
  --(8.432,6.892)--(8.303,6.891)--(8.175,6.872)--(8.047,6.836)--(7.918,6.783)--(7.790,6.715)%
  --(7.662,6.632)--(7.533,6.536)--(7.405,6.430)--(7.277,6.316)--(7.148,6.193)--(7.020,6.065)%
  --(6.892,5.931)--(6.763,5.795)--(6.635,5.657)--(6.506,5.518)--(6.378,5.381)--(6.250,5.246)%
  --(6.122,5.116)--(5.994,4.992)--(5.866,4.876)--(5.737,4.769)--(5.609,4.673)--(5.481,4.590)%
  --(5.352,4.521)--(5.224,4.468)--(5.096,4.433)--(4.967,4.417)--(4.839,4.420)--(4.711,4.442)%
  --(4.582,4.484)--(4.454,4.544)--(4.326,4.625)--(4.197,4.723)--(4.069,4.838)--(3.941,4.966)%
  --(3.812,5.106)--(3.684,5.254)--(3.556,5.408)--(3.427,5.566)--(3.299,5.722)--(3.171,5.874)%
  --(3.042,6.020)--(2.914,6.157)--(2.786,6.282)--(2.657,6.392);
\draw[gp path] (9.085,6.596)--(8.956,6.690)--(8.828,6.767)--(8.700,6.826)--(8.571,6.864)%
  --(8.443,6.883)--(8.315,6.882)--(8.186,6.864)--(8.058,6.828)--(7.930,6.775)--(7.801,6.707)%
  --(7.673,6.623)--(7.545,6.527)--(7.416,6.420)--(7.288,6.304)--(7.160,6.181)--(7.031,6.051)%
  --(6.903,5.917)--(6.774,5.779)--(6.646,5.640)--(6.518,5.501)--(6.389,5.363)--(6.261,5.228)%
  --(6.134,5.098)--(6.005,4.974)--(5.877,4.858)--(5.749,4.752)--(5.620,4.657)--(5.492,4.574)%
  --(5.364,4.507)--(5.235,4.455)--(5.107,4.421)--(4.979,4.406)--(4.850,4.410)--(4.722,4.432)%
  --(4.594,4.474)--(4.465,4.535)--(4.337,4.615)--(4.209,4.714)--(4.080,4.828)--(3.952,4.956)%
  --(3.824,5.095)--(3.695,5.242)--(3.567,5.396)--(3.439,5.553)--(3.310,5.709)--(3.182,5.861)%
  --(3.054,6.007)--(2.925,6.143)--(2.797,6.268)--(2.669,6.379);
\draw[gp path] (9.096,6.583)--(8.968,6.678)--(8.839,6.756)--(8.711,6.815)--(8.583,6.854)%
  --(8.454,6.874)--(8.326,6.873)--(8.198,6.855)--(8.069,6.819)--(7.941,6.766)--(7.813,6.698)%
  --(7.684,6.614)--(7.556,6.517)--(7.428,6.409)--(7.299,6.292)--(7.171,6.168)--(7.042,6.037)%
  --(6.914,5.902)--(6.786,5.763)--(6.657,5.623)--(6.529,5.483)--(6.401,5.345)--(6.272,5.210)%
  --(6.145,5.079)--(6.017,4.956)--(5.888,4.841)--(5.760,4.735)--(5.632,4.641)--(5.503,4.560)%
  --(5.375,4.494)--(5.247,4.443)--(5.118,4.410)--(4.990,4.395)--(4.862,4.400)--(4.733,4.423)%
  --(4.605,4.465)--(4.477,4.527)--(4.348,4.607)--(4.220,4.705)--(4.092,4.819)--(3.963,4.946)%
  --(3.835,5.084)--(3.707,5.231)--(3.578,5.384)--(3.450,5.540)--(3.322,5.696)--(3.193,5.848)%
  --(3.065,5.993)--(2.937,6.130)--(2.808,6.255)--(2.680,6.366);
\draw[gp path] (9.107,6.571)--(8.979,6.666)--(8.851,6.744)--(8.722,6.804)--(8.594,6.844)%
  --(8.466,6.863)--(8.337,6.863)--(8.209,6.845)--(8.081,6.810)--(7.952,6.757)--(7.824,6.688)%
  --(7.695,6.603)--(7.567,6.506)--(7.439,6.397)--(7.310,6.280)--(7.182,6.154)--(7.054,6.022)%
  --(6.925,5.886)--(6.797,5.746)--(6.669,5.605)--(6.540,5.465)--(6.412,5.326)--(6.284,5.191)%
  --(6.156,5.061)--(6.028,4.938)--(5.900,4.823)--(5.771,4.719)--(5.643,4.626)--(5.515,4.545)%
  --(5.386,4.480)--(5.258,4.430)--(5.130,4.399)--(5.001,4.385)--(4.873,4.391)--(4.745,4.414)%
  --(4.616,4.457)--(4.488,4.519)--(4.360,4.599)--(4.231,4.697)--(4.103,4.810)--(3.975,4.937)%
  --(3.846,5.074)--(3.718,5.221)--(3.590,5.373)--(3.461,5.529)--(3.333,5.684)--(3.205,5.835)%
  --(3.076,5.981)--(2.948,6.117)--(2.820,6.243)--(2.691,6.354);
\draw[gp path] (9.119,6.558)--(8.990,6.654)--(8.862,6.733)--(8.734,6.793)--(8.605,6.833)%
  --(8.477,6.853)--(8.349,6.853)--(8.220,6.835)--(8.092,6.800)--(7.963,6.746)--(7.835,6.677)%
  --(7.707,6.592)--(7.578,6.494)--(7.450,6.384)--(7.322,6.266)--(7.193,6.139)--(7.065,6.007)%
  --(6.937,5.869)--(6.808,5.729)--(6.680,5.587)--(6.552,5.446)--(6.423,5.308)--(6.295,5.172)%
  --(6.168,5.042)--(6.039,4.920)--(5.911,4.806)--(5.783,4.703)--(5.654,4.611)--(5.526,4.531)%
  --(5.398,4.468)--(5.269,4.419)--(5.141,4.388)--(5.013,4.376)--(4.884,4.382)--(4.756,4.406)%
  --(4.628,4.450)--(4.499,4.512)--(4.371,4.591)--(4.243,4.689)--(4.114,4.802)--(3.986,4.928)%
  --(3.858,5.065)--(3.729,5.211)--(3.601,5.363)--(3.473,5.517)--(3.344,5.672)--(3.216,5.823)%
  --(3.088,5.968)--(2.959,6.105)--(2.831,6.230)--(2.703,6.342);
\draw[gp path] (9.130,6.546)--(9.002,6.642)--(8.873,6.721)--(8.745,6.781)--(8.617,6.822)%
  --(8.488,6.842)--(8.360,6.842)--(8.231,6.825)--(8.103,6.789)--(7.975,6.735)--(7.846,6.666)%
  --(7.718,6.580)--(7.590,6.481)--(7.461,6.371)--(7.333,6.251)--(7.205,6.124)--(7.076,5.990)%
  --(6.948,5.852)--(6.820,5.711)--(6.691,5.569)--(6.563,5.428)--(6.435,5.289)--(6.306,5.154)%
  --(6.179,5.024)--(6.051,4.902)--(5.922,4.789)--(5.794,4.687)--(5.666,4.596)--(5.537,4.519)%
  --(5.409,4.455)--(5.281,4.408)--(5.152,4.378)--(5.024,4.367)--(4.896,4.374)--(4.767,4.399)%
  --(4.639,4.442)--(4.511,4.505)--(4.382,4.584)--(4.254,4.682)--(4.126,4.794)--(3.997,4.920)%
  --(3.869,5.056)--(3.741,5.201)--(3.612,5.352)--(3.484,5.507)--(3.356,5.661)--(3.227,5.811)%
  --(3.099,5.956)--(2.971,6.093)--(2.842,6.218)--(2.714,6.329);
\draw[gp path] (9.141,6.534)--(9.013,6.630)--(8.885,6.709)--(8.756,6.770)--(8.628,6.810)%
  --(8.499,6.831)--(8.371,6.831)--(8.243,6.813)--(8.114,6.777)--(7.986,6.724)--(7.858,6.653)%
  --(7.729,6.567)--(7.601,6.468)--(7.473,6.356)--(7.344,6.236)--(7.216,6.108)--(7.088,5.973)%
  --(6.959,5.834)--(6.831,5.692)--(6.703,5.550)--(6.574,5.409)--(6.446,5.270)--(6.318,5.135)%
  --(6.190,5.006)--(6.062,4.884)--(5.934,4.772)--(5.805,4.671)--(5.677,4.581)--(5.549,4.505)%
  --(5.420,4.443)--(5.292,4.397)--(5.164,4.368)--(5.035,4.358)--(4.907,4.366)--(4.779,4.392)%
  --(4.650,4.436)--(4.522,4.498)--(4.394,4.578)--(4.265,4.675)--(4.137,4.787)--(4.009,4.912)%
  --(3.880,5.048)--(3.752,5.192)--(3.624,5.343)--(3.495,5.496)--(3.367,5.650)--(3.239,5.800)%
  --(3.110,5.944)--(2.982,6.081)--(2.854,6.206)--(2.725,6.317);
\draw[gp path] (9.153,6.522)--(9.024,6.618)--(8.896,6.697)--(8.767,6.758)--(8.639,6.798)%
  --(8.511,6.819)--(8.382,6.819)--(8.254,6.802)--(8.126,6.765)--(7.997,6.711)--(7.869,6.640)%
  --(7.741,6.554)--(7.612,6.453)--(7.484,6.341)--(7.356,6.220)--(7.227,6.091)--(7.099,5.956)%
  --(6.971,5.816)--(6.842,5.674)--(6.714,5.531)--(6.586,5.389)--(6.457,5.251)--(6.329,5.116)%
  --(6.202,4.987)--(6.073,4.867)--(5.945,4.756)--(5.817,4.655)--(5.688,4.567)--(5.560,4.492)%
  --(5.432,4.432)--(5.303,4.386)--(5.175,4.359)--(5.047,4.350)--(4.918,4.359)--(4.790,4.385)%
  --(4.662,4.430)--(4.533,4.492)--(4.405,4.572)--(4.277,4.669)--(4.148,4.780)--(4.020,4.905)%
  --(3.892,5.040)--(3.763,5.184)--(3.635,5.333)--(3.507,5.486)--(3.378,5.639)--(3.250,5.789)%
  --(3.122,5.933)--(2.993,6.069)--(2.865,6.194)--(2.736,6.305);
\draw[gp path] (9.164,6.510)--(9.035,6.606)--(8.907,6.685)--(8.779,6.745)--(8.650,6.786)%
  --(8.522,6.807)--(8.394,6.807)--(8.265,6.789)--(8.137,6.753)--(8.009,6.698)--(7.880,6.627)%
  --(7.752,6.539)--(7.624,6.438)--(7.495,6.325)--(7.367,6.204)--(7.239,6.074)--(7.110,5.938)%
  --(6.982,5.798)--(6.854,5.655)--(6.725,5.512)--(6.597,5.370)--(6.469,5.231)--(6.340,5.097)%
  --(6.213,4.969)--(6.085,4.850)--(5.956,4.739)--(5.828,4.640)--(5.700,4.553)--(5.571,4.480)%
  --(5.443,4.420)--(5.315,4.377)--(5.186,4.351)--(5.058,4.342)--(4.930,4.352)--(4.801,4.379)%
  --(4.673,4.424)--(4.545,4.487)--(4.416,4.566)--(4.288,4.663)--(4.160,4.774)--(4.031,4.898)%
  --(3.903,5.033)--(3.775,5.176)--(3.646,5.324)--(3.518,5.476)--(3.390,5.629)--(3.261,5.778)%
  --(3.133,5.921)--(3.004,6.057)--(2.876,6.182)--(2.748,6.293);
\draw[gp path] (9.175,6.497)--(9.047,6.593)--(8.918,6.672)--(8.790,6.733)--(8.662,6.774)%
  --(8.533,6.794)--(8.405,6.794)--(8.277,6.776)--(8.148,6.739)--(8.020,6.684)--(7.892,6.613)%
  --(7.763,6.524)--(7.635,6.423)--(7.507,6.309)--(7.378,6.187)--(7.250,6.056)--(7.122,5.920)%
  --(6.993,5.779)--(6.865,5.636)--(6.737,5.492)--(6.608,5.351)--(6.480,5.212)--(6.352,5.079)%
  --(6.224,4.951)--(6.096,4.833)--(5.968,4.724)--(5.839,4.626)--(5.711,4.540)--(5.583,4.468)%
  --(5.454,4.410)--(5.326,4.367)--(5.198,4.342)--(5.069,4.335)--(4.941,4.346)--(4.813,4.373)%
  --(4.684,4.418)--(4.556,4.481)--(4.428,4.561)--(4.299,4.657)--(4.171,4.768)--(4.043,4.892)%
  --(3.914,5.025)--(3.786,5.168)--(3.658,5.316)--(3.529,5.467)--(3.401,5.618)--(3.272,5.767)%
  --(3.144,5.910)--(3.016,6.045)--(2.887,6.170)--(2.759,6.281);
\draw[gp path] (9.186,6.485)--(9.058,6.581)--(8.930,6.660)--(8.801,6.720)--(8.673,6.761)%
  --(8.545,6.781)--(8.416,6.781)--(8.288,6.762)--(8.160,6.725)--(8.031,6.670)--(7.903,6.598)%
  --(7.775,6.509)--(7.646,6.407)--(7.518,6.292)--(7.390,6.169)--(7.261,6.038)--(7.133,5.901)%
  --(7.005,5.760)--(6.876,5.616)--(6.748,5.473)--(6.620,5.331)--(6.491,5.193)--(6.363,5.060)%
  --(6.236,4.934)--(6.107,4.816)--(5.979,4.708)--(5.851,4.611)--(5.722,4.528)--(5.594,4.456)%
  --(5.466,4.399)--(5.337,4.358)--(5.209,4.335)--(5.081,4.328)--(4.952,4.340)--(4.824,4.368)%
  --(4.696,4.413)--(4.567,4.477)--(4.439,4.556)--(4.311,4.652)--(4.182,4.762)--(4.054,4.885)%
  --(3.925,5.018)--(3.797,5.160)--(3.669,5.307)--(3.540,5.458)--(3.412,5.608)--(3.284,5.756)%
  --(3.155,5.899)--(3.027,6.034)--(2.899,6.158)--(2.770,6.269);
\draw[gp path] (9.198,6.473)--(9.069,6.568)--(8.941,6.647)--(8.813,6.707)--(8.684,6.747)%
  --(8.556,6.768)--(8.428,6.767)--(8.299,6.748)--(8.171,6.711)--(8.043,6.655)--(7.914,6.582)%
  --(7.786,6.493)--(7.658,6.390)--(7.529,6.275)--(7.401,6.151)--(7.273,6.019)--(7.144,5.882)%
  --(7.016,5.740)--(6.888,5.597)--(6.759,5.453)--(6.631,5.312)--(6.503,5.174)--(6.374,5.042)%
  --(6.247,4.916)--(6.119,4.799)--(5.990,4.693)--(5.862,4.597)--(5.734,4.515)--(5.605,4.445)%
  --(5.477,4.390)--(5.349,4.350)--(5.220,4.327)--(5.092,4.322)--(4.964,4.334)--(4.835,4.363)%
  --(4.707,4.409)--(4.579,4.472)--(4.450,4.551)--(4.322,4.647)--(4.193,4.757)--(4.065,4.879)%
  --(3.937,5.012)--(3.808,5.152)--(3.680,5.299)--(3.552,5.449)--(3.423,5.599)--(3.295,5.746)%
  --(3.167,5.888)--(3.038,6.022)--(2.910,6.145)--(2.782,6.256);
\draw[gp path] (9.209,6.460)--(9.081,6.555)--(8.952,6.633)--(8.824,6.694)--(8.696,6.734)%
  --(8.567,6.754)--(8.439,6.753)--(8.311,6.734)--(8.182,6.696)--(8.054,6.639)--(7.926,6.566)%
  --(7.797,6.476)--(7.669,6.373)--(7.541,6.257)--(7.412,6.133)--(7.284,6.000)--(7.156,5.862)%
  --(7.027,5.720)--(6.899,5.577)--(6.771,5.434)--(6.642,5.293)--(6.514,5.156)--(6.386,5.024)%
  --(6.257,4.899)--(6.130,4.783)--(6.002,4.678)--(5.873,4.584)--(5.745,4.503)--(5.617,4.434)%
  --(5.488,4.380)--(5.360,4.342)--(5.232,4.320)--(5.103,4.316)--(4.975,4.329)--(4.847,4.358)%
  --(4.718,4.404)--(4.590,4.468)--(4.461,4.547)--(4.333,4.642)--(4.205,4.752)--(4.076,4.874)%
  --(3.948,5.005)--(3.820,5.145)--(3.691,5.291)--(3.563,5.440)--(3.435,5.589)--(3.306,5.735)%
  --(3.178,5.877)--(3.050,6.010)--(2.921,6.133)--(2.793,6.244);
\draw[gp path] (9.220,6.447)--(9.092,6.542)--(8.964,6.620)--(8.835,6.680)--(8.707,6.720)%
  --(8.579,6.739)--(8.450,6.738)--(8.322,6.719)--(8.194,6.680)--(8.065,6.623)--(7.937,6.549)%
  --(7.809,6.459)--(7.680,6.355)--(7.552,6.239)--(7.424,6.114)--(7.295,5.981)--(7.167,5.843)%
  --(7.039,5.701)--(6.910,5.557)--(6.782,5.414)--(6.654,5.273)--(6.525,5.137)--(6.397,5.006)%
  --(6.269,4.882)--(6.141,4.768)--(6.013,4.663)--(5.885,4.571)--(5.756,4.491)--(5.628,4.424)%
  --(5.500,4.371)--(5.371,4.334)--(5.243,4.314)--(5.115,4.310)--(4.986,4.324)--(4.858,4.354)%
  --(4.729,4.401)--(4.601,4.464)--(4.473,4.543)--(4.344,4.638)--(4.216,4.747)--(4.088,4.868)%
  --(3.959,4.999)--(3.831,5.138)--(3.703,5.283)--(3.574,5.431)--(3.446,5.579)--(3.318,5.725)%
  --(3.189,5.865)--(3.061,5.998)--(2.933,6.121)--(2.804,6.231);
\draw[gp path] (9.232,6.434)--(9.103,6.529)--(8.975,6.606)--(8.847,6.666)--(8.718,6.705)%
  --(8.590,6.724)--(8.462,6.723)--(8.333,6.703)--(8.205,6.664)--(8.077,6.607)--(7.948,6.532)%
  --(7.820,6.441)--(7.692,6.336)--(7.563,6.220)--(7.435,6.095)--(7.307,5.962)--(7.178,5.823)%
  --(7.050,5.681)--(6.922,5.537)--(6.793,5.394)--(6.665,5.254)--(6.537,5.118)--(6.408,4.988)%
  --(6.280,4.866)--(6.153,4.752)--(6.024,4.649)--(5.896,4.558)--(5.768,4.480)--(5.639,4.414)%
  --(5.511,4.363)--(5.383,4.327)--(5.254,4.308)--(5.126,4.305)--(4.997,4.320)--(4.869,4.350)%
  --(4.741,4.397)--(4.612,4.460)--(4.484,4.539)--(4.356,4.634)--(4.227,4.742)--(4.099,4.863)%
  --(3.971,4.993)--(3.842,5.131)--(3.714,5.275)--(3.586,5.422)--(3.457,5.569)--(3.329,5.714)%
  --(3.201,5.854)--(3.072,5.987)--(2.944,6.109)--(2.816,6.218);
\draw[gp path] (9.243,6.421)--(9.115,6.515)--(8.986,6.592)--(8.858,6.651)--(8.730,6.690)%
  --(8.601,6.709)--(8.473,6.707)--(8.345,6.687)--(8.216,6.647)--(8.088,6.589)--(7.960,6.514)%
  --(7.831,6.423)--(7.703,6.318)--(7.575,6.201)--(7.446,6.075)--(7.318,5.942)--(7.190,5.803)%
  --(7.061,5.661)--(6.933,5.517)--(6.805,5.375)--(6.676,5.235)--(6.548,5.100)--(6.420,4.971)%
  --(6.291,4.849)--(6.164,4.737)--(6.036,4.636)--(5.907,4.546)--(5.779,4.469)--(5.650,4.405)%
  --(5.522,4.355)--(5.394,4.320)--(5.265,4.302)--(5.137,4.300)--(5.009,4.316)--(4.880,4.346)%
  --(4.752,4.394)--(4.624,4.457)--(4.495,4.536)--(4.367,4.630)--(4.239,4.738)--(4.110,4.857)%
  --(3.982,4.987)--(3.854,5.124)--(3.725,5.267)--(3.597,5.413)--(3.469,5.560)--(3.340,5.704)%
  --(3.212,5.843)--(3.084,5.975)--(2.955,6.096)--(2.827,6.205);
\draw[gp path] (9.254,6.408)--(9.126,6.501)--(8.998,6.578)--(8.869,6.636)--(8.741,6.675)%
  --(8.613,6.693)--(8.484,6.691)--(8.356,6.670)--(8.228,6.630)--(8.099,6.572)--(7.971,6.496)%
  --(7.843,6.404)--(7.714,6.299)--(7.586,6.181)--(7.458,6.055)--(7.329,5.922)--(7.201,5.783)%
  --(7.073,5.641)--(6.944,5.497)--(6.816,5.355)--(6.688,5.217)--(6.559,5.082)--(6.431,4.954)%
  --(6.303,4.834)--(6.175,4.723)--(6.047,4.623)--(5.918,4.534)--(5.790,4.459)--(5.662,4.396)%
  --(5.533,4.347)--(5.405,4.314)--(5.277,4.297)--(5.148,4.296)--(5.020,4.312)--(4.892,4.343)%
  --(4.763,4.390)--(4.635,4.454)--(4.507,4.532)--(4.378,4.626)--(4.250,4.734)--(4.122,4.852)%
  --(3.993,4.981)--(3.865,5.117)--(3.737,5.259)--(3.608,5.405)--(3.480,5.550)--(3.352,5.693)%
  --(3.223,5.832)--(3.095,5.962)--(2.967,6.083)--(2.838,6.191);
\draw[gp path] (9.266,6.394)--(9.137,6.487)--(9.009,6.563)--(8.881,6.621)--(8.752,6.659)%
  --(8.624,6.677)--(8.496,6.674)--(8.367,6.653)--(8.239,6.612)--(8.111,6.554)--(7.982,6.478)%
  --(7.854,6.385)--(7.726,6.279)--(7.597,6.161)--(7.469,6.035)--(7.341,5.901)--(7.212,5.762)%
  --(7.084,5.620)--(6.956,5.478)--(6.827,5.336)--(6.699,5.198)--(6.571,5.064)--(6.442,4.937)%
  --(6.314,4.818)--(6.186,4.708)--(6.058,4.610)--(5.930,4.524)--(5.801,4.449)--(5.673,4.388)%
  --(5.545,4.340)--(5.416,4.308)--(5.288,4.292)--(5.160,4.292)--(5.031,4.309)--(4.903,4.340)%
  --(4.775,4.388)--(4.646,4.451)--(4.518,4.529)--(4.390,4.623)--(4.261,4.729)--(4.133,4.847)%
  --(4.005,4.975)--(3.876,5.110)--(3.748,5.251)--(3.620,5.396)--(3.491,5.540)--(3.363,5.683)%
  --(3.235,5.820)--(3.106,5.950)--(2.978,6.070)--(2.850,6.178);
\draw[gp path] (9.277,6.380)--(9.149,6.472)--(9.020,6.548)--(8.892,6.605)--(8.764,6.643)%
  --(8.635,6.660)--(8.507,6.657)--(8.379,6.635)--(8.250,6.594)--(8.122,6.535)--(7.994,6.459)%
  --(7.865,6.366)--(7.737,6.259)--(7.609,6.141)--(7.480,6.015)--(7.352,5.881)--(7.224,5.742)%
  --(7.095,5.600)--(6.967,5.458)--(6.839,5.317)--(6.710,5.179)--(6.582,5.047)--(6.453,4.921)%
  --(6.325,4.803)--(6.198,4.695)--(6.069,4.597)--(5.941,4.513)--(5.813,4.440)--(5.684,4.380)%
  --(5.556,4.334)--(5.428,4.302)--(5.299,4.288)--(5.171,4.288)--(5.043,4.305)--(4.914,4.337)%
  --(4.786,4.385)--(4.658,4.449)--(4.529,4.527)--(4.401,4.619)--(4.273,4.725)--(4.144,4.842)%
  --(4.016,4.969)--(3.888,5.104)--(3.759,5.244)--(3.631,5.387)--(3.503,5.531)--(3.374,5.672)%
  --(3.246,5.808)--(3.118,5.938)--(2.989,6.057)--(2.861,6.164);
\draw[gp path] (9.288,6.366)--(9.160,6.457)--(9.032,6.532)--(8.903,6.589)--(8.775,6.626)%
  --(8.647,6.643)--(8.518,6.639)--(8.390,6.617)--(8.262,6.576)--(8.133,6.516)--(8.005,6.439)%
  --(7.877,6.346)--(7.748,6.239)--(7.620,6.121)--(7.492,5.994)--(7.363,5.860)--(7.235,5.721)%
  --(7.106,5.580)--(6.978,5.438)--(6.850,5.298)--(6.721,5.161)--(6.593,5.030)--(6.465,4.905)%
  --(6.336,4.788)--(6.209,4.681)--(6.081,4.586)--(5.952,4.503)--(5.824,4.431)--(5.696,4.372)%
  --(5.567,4.327)--(5.439,4.297)--(5.311,4.283)--(5.182,4.285)--(5.054,4.303)--(4.926,4.335)%
  --(4.797,4.383)--(4.669,4.446)--(4.541,4.524)--(4.412,4.616)--(4.284,4.721)--(4.156,4.838)%
  --(4.027,4.963)--(3.899,5.097)--(3.771,5.236)--(3.642,5.378)--(3.514,5.521)--(3.386,5.661)%
  --(3.257,5.797)--(3.129,5.925)--(3.001,6.044)--(2.872,6.150);
\draw[gp path] (9.300,6.352)--(9.171,6.442)--(9.043,6.516)--(8.915,6.573)--(8.786,6.609)%
  --(8.658,6.626)--(8.530,6.621)--(8.401,6.598)--(8.273,6.557)--(8.145,6.496)--(8.016,6.419)%
  --(7.888,6.325)--(7.760,6.218)--(7.631,6.100)--(7.503,5.973)--(7.374,5.839)--(7.246,5.701)%
  --(7.118,5.560)--(6.989,5.418)--(6.861,5.279)--(6.733,5.143)--(6.604,5.013)--(6.476,4.889)%
  --(6.348,4.774)--(6.220,4.668)--(6.092,4.574)--(5.964,4.493)--(5.835,4.423)--(5.707,4.365)%
  --(5.579,4.322)--(5.450,4.293)--(5.322,4.280)--(5.194,4.282)--(5.065,4.300)--(4.937,4.333)%
  --(4.809,4.381)--(4.680,4.444)--(4.552,4.522)--(4.424,4.613)--(4.295,4.717)--(4.167,4.833)%
  --(4.039,4.958)--(3.910,5.090)--(3.782,5.228)--(3.654,5.369)--(3.525,5.511)--(3.397,5.650)%
  --(3.269,5.785)--(3.140,5.912)--(3.012,6.030)--(2.884,6.135);
\draw[gp path] (9.311,6.337)--(9.183,6.427)--(9.054,6.500)--(8.926,6.556)--(8.798,6.592)%
  --(8.669,6.607)--(8.541,6.602)--(8.413,6.579)--(8.284,6.537)--(8.156,6.476)--(8.028,6.399)%
  --(7.899,6.305)--(7.771,6.198)--(7.642,6.079)--(7.514,5.952)--(7.386,5.819)--(7.257,5.680)%
  --(7.129,5.540)--(7.001,5.399)--(6.872,5.260)--(6.744,5.126)--(6.616,4.996)--(6.487,4.874)%
  --(6.359,4.760)--(6.232,4.656)--(6.103,4.563)--(5.975,4.483)--(5.847,4.415)--(5.718,4.358)%
  --(5.590,4.316)--(5.462,4.288)--(5.333,4.276)--(5.205,4.279)--(5.077,4.298)--(4.948,4.331)%
  --(4.820,4.379)--(4.692,4.442)--(4.563,4.519)--(4.435,4.610)--(4.307,4.713)--(4.178,4.828)%
  --(4.050,4.952)--(3.922,5.083)--(3.793,5.220)--(3.665,5.360)--(3.537,5.501)--(3.408,5.639)%
  --(3.280,5.773)--(3.152,5.899)--(3.023,6.016)--(2.895,6.120);
\draw[gp path] (9.322,6.322)--(9.194,6.411)--(9.066,6.484)--(8.937,6.539)--(8.809,6.574)%
  --(8.681,6.589)--(8.552,6.583)--(8.424,6.560)--(8.296,6.517)--(8.167,6.456)--(8.039,6.378)%
  --(7.910,6.284)--(7.782,6.176)--(7.654,6.058)--(7.525,5.931)--(7.397,5.798)--(7.269,5.660)%
  --(7.140,5.520)--(7.012,5.380)--(6.884,5.242)--(6.755,5.108)--(6.627,4.980)--(6.499,4.859)%
  --(6.370,4.746)--(6.243,4.644)--(6.115,4.553)--(5.986,4.474)--(5.858,4.407)--(5.730,4.352)%
  --(5.601,4.311)--(5.473,4.285)--(5.345,4.273)--(5.216,4.277)--(5.088,4.296)--(4.960,4.329)%
  --(4.831,4.377)--(4.703,4.440)--(4.575,4.517)--(4.446,4.607)--(4.318,4.710)--(4.190,4.823)%
  --(4.061,4.946)--(3.933,5.076)--(3.805,5.212)--(3.676,5.351)--(3.548,5.491)--(3.420,5.628)%
  --(3.291,5.760)--(3.163,5.886)--(3.035,6.002)--(2.906,6.105);
\draw[gp path] (9.334,6.306)--(9.205,6.395)--(9.077,6.467)--(8.949,6.521)--(8.820,6.556)%
  --(8.692,6.570)--(8.563,6.564)--(8.435,6.540)--(8.307,6.497)--(8.178,6.435)--(8.050,6.357)%
  --(7.922,6.262)--(7.793,6.155)--(7.665,6.036)--(7.537,5.910)--(7.408,5.777)--(7.280,5.639)%
  --(7.152,5.500)--(7.023,5.360)--(6.895,5.224)--(6.767,5.091)--(6.638,4.964)--(6.510,4.844)%
  --(6.382,4.733)--(6.253,4.632)--(6.126,4.543)--(5.998,4.466)--(5.869,4.400)--(5.741,4.347)%
  --(5.613,4.307)--(5.484,4.281)--(5.356,4.271)--(5.228,4.275)--(5.099,4.295)--(4.971,4.328)%
  --(4.843,4.376)--(4.714,4.438)--(4.586,4.515)--(4.458,4.604)--(4.329,4.706)--(4.201,4.819)%
  --(4.073,4.940)--(3.944,5.070)--(3.816,5.204)--(3.688,5.342)--(3.559,5.480)--(3.431,5.616)%
  --(3.303,5.748)--(3.174,5.872)--(3.046,5.987)--(2.918,6.090);
\draw[gp path] (9.345,6.291)--(9.217,6.378)--(9.088,6.449)--(8.960,6.503)--(8.831,6.537)%
  --(8.703,6.551)--(8.575,6.544)--(8.446,6.519)--(8.318,6.476)--(8.190,6.414)--(8.061,6.335)%
  --(7.933,6.241)--(7.805,6.133)--(7.676,6.015)--(7.548,5.888)--(7.420,5.755)--(7.291,5.619)%
  --(7.163,5.480)--(7.035,5.341)--(6.906,5.206)--(6.778,5.074)--(6.650,4.948)--(6.521,4.830)%
  --(6.393,4.721)--(6.265,4.621)--(6.137,4.533)--(6.009,4.457)--(5.881,4.393)--(5.752,4.341)%
  --(5.624,4.303)--(5.496,4.278)--(5.367,4.269)--(5.239,4.274)--(5.111,4.293)--(4.982,4.327)%
  --(4.854,4.375)--(4.726,4.437)--(4.597,4.513)--(4.469,4.601)--(4.341,4.702)--(4.212,4.814)%
  --(4.084,4.935)--(3.956,5.063)--(3.827,5.196)--(3.699,5.333)--(3.571,5.470)--(3.442,5.605)%
  --(3.314,5.735)--(3.186,5.858)--(3.057,5.972)--(2.929,6.074);
\draw[gp path] (9.356,6.274)--(9.228,6.361)--(9.099,6.431)--(8.971,6.484)--(8.843,6.518)%
  --(8.714,6.531)--(8.586,6.524)--(8.458,6.499)--(8.329,6.455)--(8.201,6.392)--(8.073,6.314)%
  --(7.944,6.219)--(7.816,6.111)--(7.688,5.993)--(7.559,5.867)--(7.431,5.734)--(7.303,5.598)%
  --(7.174,5.460)--(7.046,5.322)--(6.918,5.188)--(6.789,5.058)--(6.661,4.933)--(6.533,4.816)%
  --(6.404,4.708)--(6.276,4.610)--(6.149,4.525)--(6.020,4.450)--(5.892,4.387)--(5.764,4.336)%
  --(5.635,4.299)--(5.507,4.275)--(5.379,4.267)--(5.250,4.272)--(5.122,4.292)--(4.994,4.326)%
  --(4.865,4.374)--(4.737,4.435)--(4.609,4.511)--(4.480,4.598)--(4.352,4.699)--(4.224,4.809)%
  --(4.095,4.929)--(3.967,5.056)--(3.839,5.188)--(3.710,5.323)--(3.582,5.459)--(3.454,5.593)%
  --(3.325,5.722)--(3.197,5.844)--(3.069,5.957)--(2.940,6.058);
\draw[gp path] (9.367,6.258)--(9.239,6.344)--(9.111,6.413)--(8.982,6.465)--(8.854,6.498)%
  --(8.726,6.511)--(8.597,6.503)--(8.469,6.477)--(8.341,6.433)--(8.212,6.370)--(8.084,6.291)%
  --(7.956,6.197)--(7.827,6.089)--(7.699,5.971)--(7.571,5.845)--(7.442,5.713)--(7.314,5.578)%
  --(7.186,5.440)--(7.057,5.304)--(6.929,5.170)--(6.801,5.041)--(6.672,4.918)--(6.544,4.803)%
  --(6.416,4.696)--(6.287,4.600)--(6.160,4.516)--(6.032,4.443)--(5.903,4.381)--(5.775,4.332)%
  --(5.647,4.296)--(5.518,4.273)--(5.390,4.265)--(5.262,4.271)--(5.133,4.292)--(5.005,4.325)%
  --(4.877,4.373)--(4.748,4.434)--(4.620,4.509)--(4.492,4.596)--(4.363,4.695)--(4.235,4.805)%
  --(4.107,4.923)--(3.978,5.049)--(3.850,5.180)--(3.722,5.314)--(3.593,5.448)--(3.465,5.581)%
  --(3.336,5.709)--(3.208,5.830)--(3.080,5.942)--(2.951,6.042);
\draw[gp path] (9.379,6.241)--(9.250,6.326)--(9.122,6.395)--(8.994,6.446)--(8.865,6.478)%
  --(8.737,6.490)--(8.609,6.482)--(8.480,6.456)--(8.352,6.411)--(8.224,6.348)--(8.095,6.269)%
  --(7.967,6.174)--(7.839,6.067)--(7.710,5.949)--(7.582,5.823)--(7.454,5.692)--(7.325,5.557)%
  --(7.197,5.421)--(7.069,5.285)--(6.940,5.153)--(6.812,5.025)--(6.684,4.904)--(6.555,4.790)%
  --(6.427,4.685)--(6.299,4.590)--(6.171,4.508)--(6.043,4.436)--(5.915,4.376)--(5.786,4.328)%
  --(5.658,4.293)--(5.530,4.271)--(5.401,4.264)--(5.273,4.270)--(5.145,4.291)--(5.016,4.325)%
  --(4.888,4.372)--(4.760,4.433)--(4.631,4.507)--(4.503,4.593)--(4.375,4.692)--(4.246,4.800)%
  --(4.118,4.917)--(3.990,5.042)--(3.861,5.171)--(3.733,5.304)--(3.604,5.437)--(3.476,5.568)%
  --(3.348,5.695)--(3.219,5.815)--(3.091,5.926)--(2.963,6.025);
\draw[gp path] (9.390,6.224)--(9.262,6.308)--(9.133,6.376)--(9.005,6.426)--(8.877,6.457)%
  --(8.748,6.469)--(8.620,6.460)--(8.492,6.434)--(8.363,6.388)--(8.235,6.325)--(8.107,6.246)%
  --(7.978,6.151)--(7.850,6.044)--(7.722,5.926)--(7.593,5.802)--(7.465,5.671)--(7.337,5.537)%
  --(7.208,5.401)--(7.080,5.267)--(6.952,5.136)--(6.823,5.010)--(6.695,4.890)--(6.567,4.777)%
  --(6.438,4.674)--(6.310,4.581)--(6.183,4.500)--(6.054,4.429)--(5.926,4.371)--(5.798,4.324)%
  --(5.669,4.290)--(5.541,4.269)--(5.413,4.263)--(5.284,4.270)--(5.156,4.291)--(5.028,4.324)%
  --(4.899,4.371)--(4.771,4.432)--(4.643,4.506)--(4.514,4.591)--(4.386,4.688)--(4.258,4.796)%
  --(4.129,4.911)--(4.001,5.035)--(3.872,5.163)--(3.744,5.294)--(3.616,5.426)--(3.487,5.556)%
  --(3.359,5.682)--(3.231,5.800)--(3.102,5.910)--(2.974,6.008);
\draw[gp path] (9.401,6.207)--(9.273,6.289)--(9.145,6.356)--(9.016,6.406)--(8.888,6.436)%
  --(8.760,6.447)--(8.631,6.438)--(8.503,6.411)--(8.375,6.366)--(8.246,6.302)--(8.118,6.223)%
  --(7.990,6.128)--(7.861,6.021)--(7.733,5.904)--(7.605,5.780)--(7.476,5.650)--(7.348,5.516)%
  --(7.220,5.382)--(7.091,5.249)--(6.963,5.119)--(6.835,4.994)--(6.706,4.876)--(6.578,4.765)%
  --(6.450,4.663)--(6.321,4.572)--(6.194,4.493)--(6.066,4.424)--(5.937,4.366)--(5.809,4.321)%
  --(5.681,4.288)--(5.552,4.268)--(5.424,4.262)--(5.296,4.270)--(5.167,4.291)--(5.039,4.324)%
  --(4.911,4.371)--(4.782,4.431)--(4.654,4.504)--(4.526,4.588)--(4.397,4.685)--(4.269,4.791)%
  --(4.140,4.906)--(4.012,5.027)--(3.884,5.154)--(3.755,5.284)--(3.627,5.415)--(3.499,5.543)%
  --(3.370,5.668)--(3.242,5.785)--(3.114,5.894)--(2.985,5.990);
\draw[gp path] (9.413,6.189)--(9.284,6.271)--(9.156,6.337)--(9.028,6.385)--(8.899,6.415)%
  --(8.771,6.425)--(8.643,6.415)--(8.514,6.388)--(8.386,6.342)--(8.258,6.279)--(8.129,6.200)%
  --(8.001,6.105)--(7.873,5.998)--(7.744,5.882)--(7.616,5.758)--(7.488,5.629)--(7.359,5.496)%
  --(7.231,5.363)--(7.103,5.231)--(6.974,5.103)--(6.846,4.979)--(6.718,4.862)--(6.589,4.753)%
  --(6.461,4.653)--(6.333,4.563)--(6.205,4.486)--(6.077,4.418)--(5.949,4.362)--(5.820,4.318)%
  --(5.692,4.286)--(5.564,4.267)--(5.435,4.262)--(5.307,4.270)--(5.179,4.291)--(5.050,4.324)%
  --(4.922,4.371)--(4.793,4.430)--(4.665,4.502)--(4.537,4.586)--(4.408,4.681)--(4.280,4.786)%
  --(4.152,4.900)--(4.023,5.020)--(3.895,5.146)--(3.767,5.274)--(3.638,5.403)--(3.510,5.530)%
  --(3.382,5.653)--(3.253,5.770)--(3.125,5.877)--(2.997,5.972);
\draw[gp path] (9.424,6.171)--(9.296,6.251)--(9.167,6.316)--(9.039,6.364)--(8.911,6.393)%
  --(8.782,6.403)--(8.654,6.392)--(8.526,6.365)--(8.397,6.319)--(8.269,6.255)--(8.141,6.176)%
  --(8.012,6.082)--(7.884,5.975)--(7.756,5.859)--(7.627,5.736)--(7.499,5.608)--(7.371,5.476)%
  --(7.242,5.344)--(7.114,5.213)--(6.986,5.086)--(6.857,4.965)--(6.729,4.849)--(6.601,4.742)%
  --(6.472,4.643)--(6.344,4.555)--(6.217,4.479)--(6.088,4.413)--(5.960,4.358)--(5.832,4.315)%
  --(5.703,4.285)--(5.575,4.266)--(5.447,4.262)--(5.318,4.270)--(5.190,4.291)--(5.061,4.325)%
  --(4.933,4.371)--(4.805,4.430)--(4.676,4.501)--(4.548,4.584)--(4.420,4.678)--(4.291,4.782)%
  --(4.163,4.894)--(4.035,5.013)--(3.906,5.137)--(3.778,5.264)--(3.650,5.392)--(3.521,5.517)%
  --(3.393,5.639)--(3.265,5.754)--(3.136,5.860)--(3.008,5.954);
\draw[gp path] (9.435,6.152)--(9.307,6.232)--(9.179,6.296)--(9.050,6.343)--(8.922,6.371)%
  --(8.794,6.380)--(8.665,6.369)--(8.537,6.341)--(8.409,6.295)--(8.280,6.231)--(8.152,6.152)%
  --(8.024,6.058)--(7.895,5.952)--(7.767,5.836)--(7.639,5.714)--(7.510,5.586)--(7.382,5.456)%
  --(7.254,5.325)--(7.125,5.196)--(6.997,5.070)--(6.869,4.950)--(6.740,4.837)--(6.612,4.731)%
  --(6.484,4.634)--(6.355,4.547)--(6.228,4.473)--(6.100,4.408)--(5.971,4.355)--(5.843,4.313)%
  --(5.715,4.283)--(5.586,4.266)--(5.458,4.262)--(5.329,4.270)--(5.201,4.292)--(5.073,4.325)%
  --(4.944,4.371)--(4.816,4.429)--(4.688,4.500)--(4.559,4.581)--(4.431,4.674)--(4.303,4.777)%
  --(4.174,4.888)--(4.046,5.005)--(3.918,5.128)--(3.789,5.253)--(3.661,5.380)--(3.533,5.504)%
  --(3.404,5.624)--(3.276,5.738)--(3.148,5.843)--(3.019,5.936);
\draw[gp path] (9.447,6.133)--(9.318,6.212)--(9.190,6.275)--(9.062,6.321)--(8.933,6.349)%
  --(8.805,6.357)--(8.677,6.345)--(8.548,6.317)--(8.420,6.271)--(8.292,6.207)--(8.163,6.128)%
  --(8.035,6.034)--(7.907,5.929)--(7.778,5.813)--(7.650,5.692)--(7.522,5.565)--(7.393,5.436)%
  --(7.265,5.307)--(7.137,5.179)--(7.008,5.055)--(6.880,4.936)--(6.752,4.824)--(6.623,4.720)%
  --(6.495,4.625)--(6.367,4.540)--(6.239,4.467)--(6.111,4.404)--(5.983,4.352)--(5.854,4.311)%
  --(5.726,4.283)--(5.597,4.266)--(5.469,4.262)--(5.341,4.271)--(5.212,4.293)--(5.084,4.326)%
  --(4.956,4.371)--(4.827,4.429)--(4.699,4.499)--(4.571,4.579)--(4.442,4.671)--(4.314,4.772)%
  --(4.186,4.882)--(4.057,4.998)--(3.929,5.119)--(3.801,5.243)--(3.672,5.368)--(3.544,5.490)%
  --(3.416,5.609)--(3.287,5.722)--(3.159,5.825)--(3.031,5.917);
\draw[gp path] (9.458,6.114)--(9.330,6.192)--(9.201,6.254)--(9.073,6.299)--(8.945,6.326)%
  --(8.816,6.333)--(8.688,6.321)--(8.560,6.293)--(8.431,6.246)--(8.303,6.183)--(8.175,6.104)%
  --(8.046,6.010)--(7.918,5.905)--(7.790,5.791)--(7.661,5.670)--(7.533,5.544)--(7.405,5.416)%
  --(7.276,5.288)--(7.148,5.162)--(7.020,5.039)--(6.891,4.922)--(6.763,4.812)--(6.635,4.710)%
  --(6.506,4.616)--(6.378,4.533)--(6.250,4.462)--(6.122,4.400)--(5.994,4.350)--(5.865,4.310)%
  --(5.737,4.282)--(5.609,4.266)--(5.480,4.263)--(5.352,4.272)--(5.224,4.294)--(5.095,4.327)%
  --(4.967,4.372)--(4.839,4.429)--(4.710,4.497)--(4.582,4.577)--(4.454,4.668)--(4.325,4.768)%
  --(4.197,4.875)--(4.069,4.990)--(3.940,5.110)--(3.812,5.232)--(3.684,5.355)--(3.555,5.477)%
  --(3.427,5.594)--(3.299,5.705)--(3.170,5.807)--(3.042,5.898);
\draw[gp path] (9.469,6.095)--(9.341,6.171)--(9.213,6.232)--(9.084,6.276)--(8.956,6.302)%
  --(8.828,6.309)--(8.699,6.297)--(8.571,6.268)--(8.443,6.221)--(8.314,6.158)--(8.186,6.079)%
  --(8.058,5.986)--(7.929,5.881)--(7.801,5.768)--(7.673,5.648)--(7.544,5.524)--(7.416,5.397)%
  --(7.288,5.270)--(7.159,5.145)--(7.031,5.024)--(6.903,4.909)--(6.774,4.800)--(6.646,4.700)%
  --(6.517,4.608)--(6.389,4.528)--(6.261,4.457)--(6.133,4.397)--(6.005,4.347)--(5.877,4.309)%
  --(5.748,4.282)--(5.620,4.267)--(5.492,4.264)--(5.363,4.274)--(5.235,4.295)--(5.107,4.328)%
  --(4.978,4.372)--(4.850,4.428)--(4.722,4.496)--(4.593,4.575)--(4.465,4.664)--(4.337,4.763)%
  --(4.208,4.869)--(4.080,4.982)--(3.952,5.100)--(3.823,5.221)--(3.695,5.343)--(3.567,5.463)%
  --(3.438,5.578)--(3.310,5.688)--(3.182,5.789)--(3.053,5.878);
\draw[gp path] (9.481,6.075)--(9.352,6.150)--(9.224,6.210)--(9.096,6.253)--(8.967,6.278)%
  --(8.839,6.285)--(8.711,6.272)--(8.582,6.243)--(8.454,6.196)--(8.326,6.132)--(8.197,6.054)%
  --(8.069,5.961)--(7.941,5.857)--(7.812,5.745)--(7.684,5.626)--(7.556,5.503)--(7.427,5.377)%
  --(7.299,5.252)--(7.171,5.129)--(7.042,5.009)--(6.914,4.896)--(6.785,4.789)--(6.657,4.690)%
  --(6.529,4.600)--(6.400,4.521)--(6.272,4.452)--(6.145,4.394)--(6.016,4.346)--(5.888,4.308)%
  --(5.760,4.282)--(5.631,4.268)--(5.503,4.266)--(5.375,4.275)--(5.246,4.297)--(5.118,4.329)%
  --(4.990,4.373)--(4.861,4.428)--(4.733,4.495)--(4.605,4.573)--(4.476,4.661)--(4.348,4.758)%
  --(4.220,4.863)--(4.091,4.975)--(3.963,5.091)--(3.835,5.210)--(3.706,5.330)--(3.578,5.448)%
  --(3.450,5.563)--(3.321,5.671)--(3.193,5.770)--(3.065,5.858);
\draw[gp path] (9.492,6.055)--(9.364,6.128)--(9.235,6.187)--(9.107,6.230)--(8.979,6.254)%
  --(8.850,6.260)--(8.722,6.247)--(8.594,6.217)--(8.465,6.170)--(8.337,6.107)--(8.209,6.029)%
  --(8.080,5.936)--(7.952,5.833)--(7.824,5.721)--(7.695,5.604)--(7.567,5.482)--(7.439,5.358)%
  --(7.310,5.234)--(7.182,5.112)--(7.053,4.995)--(6.925,4.883)--(6.797,4.778)--(6.668,4.681)%
  --(6.540,4.593)--(6.412,4.516)--(6.283,4.448)--(6.156,4.391)--(6.028,4.344)--(5.899,4.308)%
  --(5.771,4.283)--(5.643,4.269)--(5.514,4.267)--(5.386,4.277)--(5.258,4.298)--(5.129,4.330)%
  --(5.001,4.374)--(4.873,4.428)--(4.744,4.495)--(4.616,4.571)--(4.488,4.658)--(4.359,4.753)%
  --(4.231,4.857)--(4.103,4.967)--(3.974,5.082)--(3.846,5.199)--(3.718,5.317)--(3.589,5.434)%
  --(3.461,5.547)--(3.333,5.653)--(3.204,5.751)--(3.076,5.838);
\draw[gp path] (9.503,6.034)--(9.375,6.106)--(9.247,6.164)--(9.118,6.206)--(8.990,6.229)%
  --(8.862,6.235)--(8.733,6.221)--(8.605,6.191)--(8.477,6.144)--(8.348,6.081)--(8.220,6.003)%
  --(8.092,5.912)--(7.963,5.809)--(7.835,5.698)--(7.707,5.582)--(7.578,5.461)--(7.450,5.338)%
  --(7.321,5.216)--(7.193,5.096)--(7.065,4.980)--(6.936,4.871)--(6.808,4.767)--(6.680,4.672)%
  --(6.551,4.586)--(6.423,4.510)--(6.295,4.444)--(6.167,4.388)--(6.039,4.343)--(5.911,4.308)%
  --(5.782,4.284)--(5.654,4.270)--(5.526,4.269)--(5.397,4.279)--(5.269,4.300)--(5.141,4.332)%
  --(5.012,4.375)--(4.884,4.429)--(4.756,4.494)--(4.627,4.569)--(4.499,4.654)--(4.371,4.749)%
  --(4.242,4.851)--(4.114,4.959)--(3.986,5.072)--(3.857,5.188)--(3.729,5.305)--(3.601,5.419)%
  --(3.472,5.530)--(3.344,5.635)--(3.216,5.732)--(3.087,5.817);
\draw[gp path] (9.515,6.013)--(9.386,6.084)--(9.258,6.141)--(9.130,6.181)--(9.001,6.204)%
  --(8.873,6.209)--(8.745,6.195)--(8.616,6.165)--(8.488,6.118)--(8.360,6.055)--(8.231,5.977)%
  --(8.103,5.887)--(7.974,5.785)--(7.846,5.675)--(7.718,5.560)--(7.589,5.440)--(7.461,5.319)%
  --(7.333,5.199)--(7.204,5.080)--(7.076,4.966)--(6.948,4.858)--(6.819,4.757)--(6.691,4.664)%
  --(6.563,4.579)--(6.434,4.505)--(6.306,4.441)--(6.179,4.386)--(6.050,4.342)--(5.922,4.308)%
  --(5.794,4.285)--(5.665,4.272)--(5.537,4.271)--(5.409,4.281)--(5.280,4.302)--(5.152,4.334)%
  --(5.024,4.376)--(4.895,4.429)--(4.767,4.493)--(4.639,4.567)--(4.510,4.651)--(4.382,4.744)%
  --(4.254,4.844)--(4.125,4.951)--(3.997,5.062)--(3.869,5.177)--(3.740,5.291)--(3.612,5.405)%
  --(3.484,5.514)--(3.355,5.617)--(3.227,5.712)--(3.099,5.796);
\draw[gp path] (9.526,5.992)--(9.398,6.062)--(9.269,6.117)--(9.141,6.157)--(9.013,6.179)%
  --(8.884,6.183)--(8.756,6.168)--(8.628,6.138)--(8.499,6.091)--(8.371,6.029)--(8.242,5.952)%
  --(8.114,5.861)--(7.986,5.761)--(7.857,5.652)--(7.729,5.538)--(7.601,5.420)--(7.472,5.300)%
  --(7.344,5.181)--(7.216,5.065)--(7.087,4.953)--(6.959,4.847)--(6.831,4.747)--(6.702,4.656)%
  --(6.574,4.573)--(6.446,4.501)--(6.317,4.438)--(6.190,4.385)--(6.062,4.342)--(5.933,4.309)%
  --(5.805,4.286)--(5.677,4.274)--(5.548,4.274)--(5.420,4.284)--(5.292,4.305)--(5.163,4.335)%
  --(5.035,4.377)--(4.907,4.429)--(4.778,4.493)--(4.650,4.565)--(4.522,4.648)--(4.393,4.739)%
  --(4.265,4.838)--(4.137,4.943)--(4.008,5.053)--(3.880,5.165)--(3.752,5.278)--(3.623,5.390)%
  --(3.495,5.497)--(3.367,5.599)--(3.238,5.692)--(3.110,5.775);
\draw[gp path] (9.537,5.970)--(9.409,6.039)--(9.281,6.093)--(9.152,6.132)--(9.024,6.153)%
  --(8.896,6.156)--(8.767,6.142)--(8.639,6.111)--(8.510,6.064)--(8.382,6.002)--(8.254,5.925)%
  --(8.125,5.836)--(7.997,5.736)--(7.869,5.628)--(7.740,5.516)--(7.612,5.399)--(7.484,5.281)%
  --(7.355,5.164)--(7.227,5.049)--(7.099,4.939)--(6.970,4.835)--(6.842,4.737)--(6.714,4.648)%
  --(6.585,4.567)--(6.457,4.496)--(6.329,4.435)--(6.201,4.383)--(6.073,4.342)--(5.945,4.310)%
  --(5.816,4.288)--(5.688,4.276)--(5.560,4.276)--(5.431,4.286)--(5.303,4.307)--(5.175,4.337)%
  --(5.046,4.378)--(4.918,4.430)--(4.790,4.492)--(4.661,4.563)--(4.533,4.645)--(4.405,4.735)%
  --(4.276,4.832)--(4.148,4.935)--(4.020,5.043)--(3.891,5.153)--(3.763,5.265)--(3.635,5.374)%
  --(3.506,5.480)--(3.378,5.580)--(3.250,5.672)--(3.121,5.753);
\draw[gp path] (9.549,5.948)--(9.420,6.015)--(9.292,6.069)--(9.164,6.106)--(9.035,6.127)%
  --(8.907,6.130)--(8.778,6.114)--(8.650,6.084)--(8.522,6.037)--(8.393,5.975)--(8.265,5.899)%
  --(8.137,5.810)--(8.008,5.712)--(7.880,5.605)--(7.752,5.494)--(7.623,5.379)--(7.495,5.262)%
  --(7.367,5.147)--(7.238,5.034)--(7.110,4.926)--(6.982,4.824)--(6.853,4.728)--(6.725,4.640)%
  --(6.597,4.561)--(6.468,4.492)--(6.340,4.433)--(6.213,4.382)--(6.084,4.342)--(5.956,4.311)%
  --(5.828,4.290)--(5.699,4.279)--(5.571,4.279)--(5.443,4.289)--(5.314,4.310)--(5.186,4.340)%
  --(5.058,4.380)--(4.929,4.431)--(4.801,4.492)--(4.673,4.562)--(4.544,4.642)--(4.416,4.730)%
  --(4.288,4.825)--(4.159,4.927)--(4.031,5.033)--(3.903,5.142)--(3.774,5.251)--(3.646,5.359)%
  --(3.518,5.463)--(3.389,5.561)--(3.261,5.652)--(3.133,5.731);
\draw[gp path] (9.560,5.926)--(9.431,5.992)--(9.303,6.044)--(9.175,6.080)--(9.046,6.100)%
  --(8.918,6.102)--(8.790,6.087)--(8.661,6.056)--(8.533,6.010)--(8.405,5.948)--(8.276,5.872)%
  --(8.148,5.784)--(8.020,5.687)--(7.891,5.582)--(7.763,5.471)--(7.635,5.358)--(7.506,5.244)%
  --(7.378,5.130)--(7.250,5.019)--(7.121,4.913)--(6.993,4.813)--(6.865,4.719)--(6.736,4.633)%
  --(6.608,4.556)--(6.480,4.489)--(6.351,4.430)--(6.224,4.382)--(6.096,4.343)--(5.967,4.313)%
  --(5.839,4.292)--(5.711,4.282)--(5.582,4.282)--(5.454,4.292)--(5.326,4.313)--(5.197,4.342)%
  --(5.069,4.382)--(4.941,4.431)--(4.812,4.491)--(4.684,4.560)--(4.556,4.638)--(4.427,4.725)%
  --(4.299,4.819)--(4.171,4.919)--(4.042,5.023)--(3.914,5.130)--(3.786,5.237)--(3.657,5.343)%
  --(3.529,5.446)--(3.401,5.542)--(3.272,5.631)--(3.144,5.709);
\draw[gp path] (9.571,5.903)--(9.443,5.968)--(9.314,6.018)--(9.186,6.054)--(9.058,6.073)%
  --(8.929,6.075)--(8.801,6.059)--(8.673,6.028)--(8.544,5.982)--(8.416,5.920)--(8.288,5.845)%
  --(8.159,5.758)--(8.031,5.662)--(7.903,5.558)--(7.774,5.449)--(7.646,5.338)--(7.518,5.225)%
  --(7.389,5.113)--(7.261,5.004)--(7.133,4.900)--(7.004,4.802)--(6.876,4.710)--(6.748,4.626)%
  --(6.619,4.551)--(6.491,4.486)--(6.363,4.429)--(6.235,4.381)--(6.107,4.343)--(5.979,4.314)%
  --(5.850,4.295)--(5.722,4.285)--(5.594,4.285)--(5.465,4.296)--(5.337,4.316)--(5.209,4.345)%
  --(5.080,4.384)--(4.952,4.432)--(4.824,4.491)--(4.695,4.558)--(4.567,4.635)--(4.439,4.720)%
  --(4.310,4.812)--(4.182,4.910)--(4.054,5.013)--(3.925,5.118)--(3.797,5.223)--(3.669,5.327)%
  --(3.540,5.428)--(3.412,5.523)--(3.283,5.610)--(3.155,5.686);
\draw[gp path] (9.582,5.880)--(9.454,5.943)--(9.326,5.993)--(9.197,6.027)--(9.069,6.045)%
  --(8.941,6.047)--(8.812,6.031)--(8.684,6.000)--(8.556,5.953)--(8.427,5.892)--(8.299,5.818)%
  --(8.171,5.732)--(8.042,5.637)--(7.914,5.534)--(7.786,5.427)--(7.657,5.317)--(7.529,5.207)%
  --(7.401,5.097)--(7.272,4.990)--(7.144,4.888)--(7.016,4.791)--(6.887,4.702)--(6.759,4.620)%
  --(6.631,4.546)--(6.502,4.483)--(6.374,4.427)--(6.247,4.381)--(6.118,4.345)--(5.990,4.316)%
  --(5.862,4.298)--(5.733,4.288)--(5.605,4.289)--(5.477,4.299)--(5.348,4.319)--(5.220,4.347)%
  --(5.092,4.386)--(4.963,4.433)--(4.835,4.491)--(4.707,4.557)--(4.578,4.632)--(4.450,4.716)%
  --(4.322,4.806)--(4.193,4.902)--(4.065,5.002)--(3.937,5.106)--(3.808,5.209)--(3.680,5.311)%
  --(3.551,5.410)--(3.423,5.503)--(3.295,5.588)--(3.166,5.663);
\draw[gp path] (9.594,5.857)--(9.465,5.919)--(9.337,5.967)--(9.209,6.000)--(9.080,6.018)%
  --(8.952,6.018)--(8.824,6.002)--(8.695,5.971)--(8.567,5.925)--(8.439,5.864)--(8.310,5.791)%
  --(8.182,5.706)--(8.054,5.612)--(7.925,5.511)--(7.797,5.405)--(7.669,5.297)--(7.540,5.188)%
  --(7.412,5.080)--(7.284,4.976)--(7.155,4.876)--(7.027,4.781)--(6.899,4.694)--(6.770,4.614)%
  --(6.642,4.542)--(6.514,4.480)--(6.385,4.426)--(6.257,4.382)--(6.130,4.346)--(6.001,4.319)%
  --(5.873,4.301)--(5.745,4.292)--(5.616,4.293)--(5.488,4.303)--(5.360,4.322)--(5.231,4.350)%
  --(5.103,4.388)--(4.975,4.435)--(4.846,4.491)--(4.718,4.556)--(4.590,4.629)--(4.461,4.711)%
  --(4.333,4.800)--(4.204,4.894)--(4.076,4.992)--(3.948,5.093)--(3.819,5.195)--(3.691,5.295)%
  --(3.563,5.392)--(3.434,5.483)--(3.306,5.566)--(3.178,5.640);
\draw[gp path] (9.605,5.833)--(9.477,5.893)--(9.348,5.940)--(9.220,5.973)--(9.092,5.989)%
  --(8.963,5.990)--(8.835,5.973)--(8.707,5.942)--(8.578,5.896)--(8.450,5.836)--(8.322,5.764)%
  --(8.193,5.680)--(8.065,5.587)--(7.937,5.487)--(7.808,5.383)--(7.680,5.277)--(7.552,5.170)%
  --(7.423,5.064)--(7.295,4.962)--(7.167,4.864)--(7.038,4.771)--(6.910,4.686)--(6.782,4.608)%
  --(6.653,4.538)--(6.525,4.478)--(6.397,4.426)--(6.268,4.382)--(6.141,4.348)--(6.013,4.322)%
  --(5.884,4.304)--(5.756,4.296)--(5.628,4.297)--(5.499,4.307)--(5.371,4.326)--(5.243,4.353)%
  --(5.114,4.390)--(4.986,4.436)--(4.858,4.491)--(4.729,4.554)--(4.601,4.627)--(4.472,4.707)%
  --(4.344,4.793)--(4.216,4.885)--(4.087,4.982)--(3.959,5.081)--(3.831,5.180)--(3.702,5.279)%
  --(3.574,5.373)--(3.446,5.463)--(3.317,5.544)--(3.189,5.616);
\draw[gp path] (9.616,5.809)--(9.488,5.868)--(9.360,5.914)--(9.231,5.945)--(9.103,5.961)%
  --(8.975,5.960)--(8.846,5.944)--(8.718,5.913)--(8.590,5.867)--(8.461,5.808)--(8.333,5.736)%
  --(8.205,5.653)--(8.076,5.562)--(7.948,5.463)--(7.820,5.361)--(7.691,5.257)--(7.563,5.152)%
  --(7.435,5.048)--(7.306,4.948)--(7.178,4.852)--(7.050,4.762)--(6.921,4.678)--(6.793,4.602)%
  --(6.665,4.534)--(6.536,4.476)--(6.408,4.425)--(6.280,4.383)--(6.152,4.350)--(6.024,4.324)%
  --(5.896,4.308)--(5.767,4.300)--(5.639,4.301)--(5.511,4.311)--(5.382,4.330)--(5.254,4.357)%
  --(5.126,4.392)--(4.997,4.437)--(4.869,4.491)--(4.740,4.553)--(4.612,4.624)--(4.484,4.702)%
  --(4.355,4.787)--(4.227,4.877)--(4.099,4.971)--(3.970,5.068)--(3.842,5.166)--(3.714,5.262)%
  --(3.585,5.355)--(3.457,5.442)--(3.329,5.522)--(3.200,5.592);
\draw[gp path] (9.628,5.785)--(9.499,5.842)--(9.371,5.887)--(9.243,5.917)--(9.114,5.932)%
  --(8.986,5.931)--(8.858,5.914)--(8.729,5.883)--(8.601,5.838)--(8.473,5.779)--(8.344,5.708)%
  --(8.216,5.626)--(8.088,5.536)--(7.959,5.440)--(7.831,5.339)--(7.703,5.237)--(7.574,5.134)%
  --(7.446,5.032)--(7.318,4.934)--(7.189,4.840)--(7.061,4.753)--(6.933,4.671)--(6.804,4.597)%
  --(6.676,4.531)--(6.548,4.474)--(6.419,4.425)--(6.291,4.384)--(6.164,4.352)--(6.035,4.328)%
  --(5.907,4.312)--(5.779,4.304)--(5.650,4.305)--(5.522,4.315)--(5.394,4.334)--(5.265,4.360)%
  --(5.137,4.395)--(5.008,4.439)--(4.880,4.491)--(4.752,4.552)--(4.623,4.621)--(4.495,4.697)%
  --(4.367,4.780)--(4.238,4.869)--(4.110,4.961)--(3.982,5.056)--(3.853,5.151)--(3.725,5.245)%
  --(3.597,5.336)--(3.468,5.421)--(3.340,5.499)--(3.212,5.568);
\draw[gp path] (9.639,5.760)--(9.511,5.816)--(9.382,5.859)--(9.254,5.888)--(9.126,5.902)%
  --(8.997,5.901)--(8.869,5.884)--(8.741,5.853)--(8.612,5.808)--(8.484,5.750)--(8.356,5.680)%
  --(8.227,5.599)--(8.099,5.511)--(7.971,5.416)--(7.842,5.318)--(7.714,5.217)--(7.586,5.116)%
  --(7.457,5.017)--(7.329,4.921)--(7.201,4.829)--(7.072,4.744)--(6.944,4.664)--(6.816,4.592)%
  --(6.687,4.529)--(6.559,4.473)--(6.431,4.425)--(6.302,4.386)--(6.175,4.355)--(6.047,4.331)%
  --(5.918,4.316)--(5.790,4.308)--(5.661,4.310)--(5.533,4.320)--(5.405,4.338)--(5.276,4.363)%
  --(5.148,4.398)--(5.020,4.440)--(4.891,4.492)--(4.763,4.551)--(4.635,4.618)--(4.506,4.693)%
  --(4.378,4.774)--(4.250,4.860)--(4.121,4.950)--(3.993,5.043)--(3.865,5.136)--(3.736,5.228)%
  --(3.608,5.317)--(3.480,5.400)--(3.351,5.476)--(3.223,5.543);
\draw[gp path] (9.650,5.735)--(9.522,5.789)--(9.394,5.831)--(9.265,5.859)--(9.137,5.873)%
  --(9.009,5.871)--(8.880,5.853)--(8.752,5.823)--(8.624,5.778)--(8.495,5.720)--(8.367,5.652)%
  --(8.239,5.572)--(8.110,5.485)--(7.982,5.392)--(7.854,5.296)--(7.725,5.197)--(7.597,5.098)%
  --(7.469,5.001)--(7.340,4.907)--(7.212,4.818)--(7.084,4.735)--(6.955,4.658)--(6.827,4.588)%
  --(6.699,4.526)--(6.570,4.472)--(6.442,4.426)--(6.314,4.388)--(6.186,4.358)--(6.058,4.335)%
  --(5.929,4.320)--(5.801,4.313)--(5.673,4.315)--(5.544,4.324)--(5.416,4.342)--(5.288,4.367)%
  --(5.159,4.401)--(5.031,4.442)--(4.903,4.492)--(4.774,4.550)--(4.646,4.616)--(4.518,4.688)%
  --(4.389,4.767)--(4.261,4.852)--(4.133,4.940)--(4.004,5.030)--(3.876,5.121)--(3.748,5.211)%
  --(3.619,5.298)--(3.491,5.379)--(3.363,5.453)--(3.234,5.518);
\draw[gp path] (9.662,5.710)--(9.533,5.762)--(9.405,5.803)--(9.277,5.830)--(9.148,5.842)%
  --(9.020,5.840)--(8.892,5.822)--(8.763,5.792)--(8.635,5.748)--(8.507,5.691)--(8.378,5.623)%
  --(8.250,5.545)--(8.122,5.460)--(7.993,5.368)--(7.865,5.274)--(7.737,5.177)--(7.608,5.081)%
  --(7.480,4.986)--(7.352,4.894)--(7.223,4.807)--(7.095,4.726)--(6.967,4.651)--(6.838,4.583)%
  --(6.710,4.524)--(6.582,4.471)--(6.453,4.427)--(6.325,4.390)--(6.197,4.361)--(6.069,4.339)%
  --(5.941,4.325)--(5.812,4.318)--(5.684,4.320)--(5.556,4.329)--(5.427,4.347)--(5.299,4.371)%
  --(5.171,4.404)--(5.042,4.444)--(4.914,4.493)--(4.786,4.549)--(4.657,4.613)--(4.529,4.684)%
  --(4.401,4.761)--(4.272,4.843)--(4.144,4.929)--(4.016,5.017)--(3.887,5.106)--(3.759,5.194)%
  --(3.631,5.278)--(3.502,5.357)--(3.374,5.430)--(3.246,5.493);
\draw[gp path] (9.673,5.684)--(9.545,5.735)--(9.416,5.774)--(9.288,5.800)--(9.160,5.812)%
  --(9.031,5.809)--(8.903,5.791)--(8.775,5.761)--(8.646,5.717)--(8.518,5.661)--(8.390,5.594)%
  --(8.261,5.518)--(8.133,5.434)--(8.005,5.344)--(7.876,5.252)--(7.748,5.157)--(7.620,5.063)%
  --(7.491,4.971)--(7.363,4.881)--(7.235,4.797)--(7.106,4.718)--(6.978,4.645)--(6.850,4.579)%
  --(6.721,4.522)--(6.593,4.471)--(6.464,4.428)--(6.336,4.392)--(6.209,4.364)--(6.080,4.343)%
  --(5.952,4.330)--(5.824,4.323)--(5.695,4.325)--(5.567,4.334)--(5.439,4.351)--(5.310,4.375)%
  --(5.182,4.407)--(5.054,4.446)--(4.925,4.494)--(4.797,4.548)--(4.669,4.610)--(4.540,4.680)%
  --(4.412,4.755)--(4.284,4.835)--(4.155,4.918)--(4.027,5.004)--(3.899,5.091)--(3.770,5.176)%
  --(3.642,5.258)--(3.514,5.336)--(3.385,5.406)--(3.257,5.467);
\draw[gp path] (9.684,5.658)--(9.556,5.708)--(9.428,5.745)--(9.299,5.770)--(9.171,5.781)%
  --(9.043,5.778)--(8.914,5.760)--(8.786,5.729)--(8.658,5.686)--(8.529,5.631)--(8.401,5.565)%
  --(8.273,5.490)--(8.144,5.408)--(8.016,5.320)--(7.888,5.230)--(7.759,5.138)--(7.631,5.046)%
  --(7.503,4.956)--(7.374,4.869)--(7.246,4.787)--(7.117,4.710)--(6.989,4.639)--(6.861,4.576)%
  --(6.732,4.520)--(6.604,4.471)--(6.476,4.429)--(6.347,4.395)--(6.220,4.368)--(6.092,4.348)%
  --(5.963,4.335)--(5.835,4.329)--(5.707,4.331)--(5.578,4.340)--(5.450,4.356)--(5.322,4.379)%
  --(5.193,4.410)--(5.065,4.448)--(4.937,4.494)--(4.808,4.547)--(4.680,4.608)--(4.552,4.675)%
  --(4.423,4.748)--(4.295,4.826)--(4.167,4.908)--(4.038,4.991)--(3.910,5.075)--(3.782,5.158)%
  --(3.653,5.238)--(3.525,5.313)--(3.397,5.382)--(3.268,5.441);
\draw[gp path] (9.696,5.632)--(9.567,5.680)--(9.439,5.716)--(9.311,5.740)--(9.182,5.750)%
  --(9.054,5.746)--(8.926,5.728)--(8.797,5.698)--(8.669,5.655)--(8.541,5.601)--(8.412,5.536)%
  --(8.284,5.463)--(8.156,5.382)--(8.027,5.296)--(7.899,5.208)--(7.771,5.118)--(7.642,5.029)%
  --(7.514,4.941)--(7.385,4.857)--(7.257,4.777)--(7.129,4.702)--(7.000,4.634)--(6.872,4.572)%
  --(6.744,4.518)--(6.615,4.471)--(6.487,4.431)--(6.359,4.398)--(6.231,4.372)--(6.103,4.353)%
  --(5.975,4.340)--(5.846,4.334)--(5.718,4.336)--(5.590,4.345)--(5.461,4.361)--(5.333,4.384)%
  --(5.205,4.413)--(5.076,4.451)--(4.948,4.495)--(4.820,4.547)--(4.691,4.606)--(4.563,4.671)%
  --(4.435,4.742)--(4.306,4.817)--(4.178,4.897)--(4.050,4.978)--(3.921,5.060)--(3.793,5.140)%
  --(3.665,5.218)--(3.536,5.291)--(3.408,5.357)--(3.280,5.415);
\draw[gp path] (9.707,5.605)--(9.579,5.651)--(9.450,5.686)--(9.322,5.709)--(9.194,5.718)%
  --(9.065,5.714)--(8.937,5.696)--(8.809,5.666)--(8.680,5.624)--(8.552,5.570)--(8.424,5.507)%
  --(8.295,5.435)--(8.167,5.356)--(8.039,5.273)--(7.910,5.186)--(7.782,5.099)--(7.653,5.012)%
  --(7.525,4.926)--(7.397,4.844)--(7.268,4.767)--(7.140,4.695)--(7.012,4.629)--(6.883,4.569)%
  --(6.755,4.517)--(6.627,4.471)--(6.498,4.433)--(6.370,4.401)--(6.243,4.376)--(6.114,4.358)%
  --(5.986,4.346)--(5.858,4.340)--(5.729,4.342)--(5.601,4.351)--(5.473,4.366)--(5.344,4.388)%
  --(5.216,4.417)--(5.088,4.453)--(4.959,4.496)--(4.831,4.546)--(4.703,4.603)--(4.574,4.667)%
  --(4.446,4.735)--(4.318,4.809)--(4.189,4.886)--(4.061,4.965)--(3.933,5.044)--(3.804,5.122)%
  --(3.676,5.198)--(3.548,5.268)--(3.419,5.332)--(3.291,5.388);
\draw[gp path] (9.718,5.578)--(9.590,5.623)--(9.462,5.656)--(9.333,5.678)--(9.205,5.686)%
  --(9.077,5.681)--(8.948,5.663)--(8.820,5.633)--(8.692,5.592)--(8.563,5.540)--(8.435,5.477)%
  --(8.307,5.407)--(8.178,5.330)--(8.050,5.249)--(7.921,5.165)--(7.793,5.079)--(7.665,4.995)%
  --(7.536,4.912)--(7.408,4.832)--(7.280,4.757)--(7.151,4.688)--(7.023,4.624)--(6.895,4.566)%
  --(6.766,4.516)--(6.638,4.472)--(6.510,4.435)--(6.381,4.405)--(6.253,4.381)--(6.126,4.363)%
  --(5.997,4.351)--(5.869,4.346)--(5.741,4.348)--(5.612,4.357)--(5.484,4.372)--(5.356,4.393)%
  --(5.227,4.421)--(5.099,4.455)--(4.971,4.497)--(4.842,4.545)--(4.714,4.601)--(4.586,4.662)%
  --(4.457,4.729)--(4.329,4.800)--(4.201,4.875)--(4.072,4.951)--(3.944,5.028)--(3.816,5.104)%
  --(3.687,5.177)--(3.559,5.245)--(3.431,5.307)--(3.302,5.361);
\draw[gp path] (9.730,5.551)--(9.601,5.594)--(9.473,5.626)--(9.345,5.646)--(9.216,5.654)%
  --(9.088,5.648)--(8.960,5.630)--(8.831,5.601)--(8.703,5.560)--(8.575,5.509)--(8.446,5.448)%
  --(8.318,5.379)--(8.189,5.304)--(8.061,5.225)--(7.933,5.143)--(7.804,5.060)--(7.676,4.978)%
  --(7.548,4.898)--(7.419,4.821)--(7.291,4.748)--(7.163,4.681)--(7.034,4.619)--(6.906,4.564)%
  --(6.778,4.516)--(6.649,4.473)--(6.521,4.438)--(6.393,4.408)--(6.264,4.385)--(6.137,4.368)%
  --(6.009,4.357)--(5.880,4.353)--(5.752,4.355)--(5.624,4.363)--(5.495,4.377)--(5.367,4.397)%
  --(5.239,4.424)--(5.110,4.458)--(4.982,4.499)--(4.854,4.545)--(4.725,4.599)--(4.597,4.658)%
  --(4.469,4.722)--(4.340,4.791)--(4.212,4.864)--(4.084,4.938)--(3.955,5.012)--(3.827,5.086)%
  --(3.699,5.156)--(3.570,5.222)--(3.442,5.282)--(3.314,5.334);
\draw[gp path] (9.741,5.523)--(9.613,5.564)--(9.484,5.595)--(9.356,5.614)--(9.228,5.621)%
  --(9.099,5.615)--(8.971,5.597)--(8.842,5.568)--(8.714,5.528)--(8.586,5.477)--(8.457,5.418)%
  --(8.329,5.351)--(8.201,5.278)--(8.072,5.201)--(7.944,5.121)--(7.816,5.041)--(7.687,4.961)%
  --(7.559,4.884)--(7.431,4.809)--(7.302,4.739)--(7.174,4.674)--(7.046,4.615)--(6.917,4.561)%
  --(6.789,4.515)--(6.661,4.475)--(6.532,4.440)--(6.404,4.412)--(6.276,4.390)--(6.148,4.374)%
  --(6.020,4.364)--(5.892,4.359)--(5.763,4.361)--(5.635,4.369)--(5.507,4.383)--(5.378,4.402)%
  --(5.250,4.428)--(5.122,4.461)--(4.993,4.500)--(4.865,4.545)--(4.737,4.596)--(4.608,4.654)%
  --(4.480,4.716)--(4.352,4.783)--(4.223,4.852)--(4.095,4.924)--(3.967,4.996)--(3.838,5.067)%
  --(3.710,5.135)--(3.582,5.199)--(3.453,5.256)--(3.325,5.306);
\draw[gp path] (9.752,5.495)--(9.624,5.535)--(9.496,5.564)--(9.367,5.582)--(9.239,5.588)%
  --(9.110,5.582)--(8.982,5.563)--(8.854,5.535)--(8.725,5.495)--(8.597,5.446)--(8.469,5.388)%
  --(8.340,5.323)--(8.212,5.252)--(8.084,5.177)--(7.955,5.100)--(7.827,5.022)--(7.699,4.945)%
  --(7.570,4.870)--(7.442,4.798)--(7.314,4.730)--(7.185,4.668)--(7.057,4.611)--(6.929,4.559)%
  --(6.800,4.515)--(6.672,4.476)--(6.544,4.443)--(6.415,4.417)--(6.287,4.396)--(6.160,4.380)%
  --(6.031,4.370)--(5.903,4.366)--(5.775,4.368)--(5.646,4.375)--(5.518,4.389)--(5.390,4.407)%
  --(5.261,4.432)--(5.133,4.464)--(5.005,4.501)--(4.876,4.544)--(4.748,4.594)--(4.620,4.649)%
  --(4.491,4.710)--(4.363,4.774)--(4.235,4.841)--(4.106,4.910)--(3.978,4.980)--(3.850,5.048)%
  --(3.721,5.113)--(3.593,5.175)--(3.465,5.230)--(3.336,5.278);
\draw[gp path] (9.764,5.467)--(9.635,5.504)--(9.507,5.532)--(9.378,5.549)--(9.250,5.554)%
  --(9.122,5.548)--(8.993,5.529)--(8.865,5.501)--(8.737,5.462)--(8.608,5.414)--(8.480,5.358)%
  --(8.352,5.294)--(8.223,5.225)--(8.095,5.153)--(7.967,5.078)--(7.838,5.003)--(7.710,4.929)%
  --(7.582,4.856)--(7.453,4.787)--(7.325,4.722)--(7.197,4.662)--(7.068,4.607)--(6.940,4.558)%
  --(6.812,4.515)--(6.683,4.478)--(6.555,4.447)--(6.427,4.421)--(6.298,4.401)--(6.171,4.386)%
  --(6.043,4.377)--(5.914,4.373)--(5.786,4.375)--(5.658,4.382)--(5.529,4.395)--(5.401,4.413)%
  --(5.273,4.437)--(5.144,4.467)--(5.016,4.503)--(4.888,4.544)--(4.759,4.592)--(4.631,4.645)%
  --(4.503,4.703)--(4.374,4.765)--(4.246,4.830)--(4.118,4.896)--(3.989,4.963)--(3.861,5.029)%
  --(3.733,5.092)--(3.604,5.151)--(3.476,5.204)--(3.347,5.250);
\draw[gp path] (9.775,5.438)--(9.646,5.474)--(9.518,5.500)--(9.390,5.516)--(9.261,5.520)%
  --(9.133,5.513)--(9.005,5.495)--(8.876,5.467)--(8.748,5.430)--(8.620,5.383)--(8.491,5.328)%
  --(8.363,5.266)--(8.235,5.199)--(8.106,5.129)--(7.978,5.057)--(7.850,4.984)--(7.721,4.912)%
  --(7.593,4.843)--(7.465,4.776)--(7.336,4.714)--(7.208,4.656)--(7.080,4.604)--(6.951,4.556)%
  --(6.823,4.516)--(6.695,4.480)--(6.566,4.450)--(6.438,4.426)--(6.310,4.407)--(6.182,4.393)%
  --(6.054,4.384)--(5.926,4.380)--(5.797,4.382)--(5.669,4.388)--(5.541,4.401)--(5.412,4.418)%
  --(5.284,4.441)--(5.156,4.470)--(5.027,4.504)--(4.899,4.544)--(4.771,4.590)--(4.642,4.641)%
  --(4.514,4.697)--(4.386,4.756)--(4.257,4.818)--(4.129,4.882)--(4.001,4.946)--(3.872,5.009)%
  --(3.744,5.070)--(3.615,5.126)--(3.487,5.177)--(3.359,5.221);
\draw[gp path] (9.786,5.409)--(9.658,5.443)--(9.529,5.468)--(9.401,5.482)--(9.273,5.486)%
  --(9.144,5.479)--(9.016,5.461)--(8.888,5.433)--(8.759,5.396)--(8.631,5.351)--(8.503,5.297)%
  --(8.374,5.237)--(8.246,5.173)--(8.118,5.105)--(7.989,5.035)--(7.861,4.966)--(7.733,4.897)%
  --(7.604,4.830)--(7.476,4.766)--(7.348,4.706)--(7.219,4.651)--(7.091,4.600)--(6.963,4.555)%
  --(6.834,4.517)--(6.706,4.483)--(6.578,4.454)--(6.449,4.431)--(6.321,4.413)--(6.194,4.400)%
  --(6.065,4.391)--(5.937,4.387)--(5.809,4.389)--(5.680,4.395)--(5.552,4.407)--(5.424,4.424)%
  --(5.295,4.445)--(5.167,4.473)--(5.039,4.506)--(4.910,4.544)--(4.782,4.588)--(4.654,4.637)%
  --(4.525,4.690)--(4.397,4.747)--(4.269,4.807)--(4.140,4.868)--(4.012,4.929)--(3.883,4.990)%
  --(3.755,5.048)--(3.627,5.102)--(3.498,5.150)--(3.370,5.192);
\draw[gp path] (9.797,5.380)--(9.669,5.412)--(9.541,5.435)--(9.412,5.448)--(9.284,5.451)%
  --(9.156,5.444)--(9.027,5.426)--(8.899,5.399)--(8.771,5.363)--(8.642,5.318)--(8.514,5.267)%
  --(8.386,5.209)--(8.257,5.147)--(8.129,5.081)--(8.001,5.014)--(7.872,4.947)--(7.744,4.881)%
  --(7.616,4.817)--(7.487,4.755)--(7.359,4.698)--(7.231,4.646)--(7.102,4.598)--(6.974,4.555)%
  --(6.846,4.518)--(6.717,4.486)--(6.589,4.459)--(6.461,4.437)--(6.332,4.419)--(6.205,4.406)%
  --(6.077,4.398)--(5.948,4.395)--(5.820,4.396)--(5.692,4.402)--(5.563,4.413)--(5.435,4.429)%
  --(5.307,4.450)--(5.178,4.476)--(5.050,4.508)--(4.922,4.544)--(4.793,4.586)--(4.665,4.633)%
  --(4.537,4.683)--(4.408,4.738)--(4.280,4.795)--(4.151,4.854)--(4.023,4.912)--(3.895,4.970)%
  --(3.766,5.025)--(3.638,5.077)--(3.510,5.123)--(3.381,5.163);
\draw[gp path] (9.809,5.350)--(9.680,5.380)--(9.552,5.402)--(9.424,5.414)--(9.295,5.416)%
  --(9.167,5.409)--(9.039,5.391)--(8.910,5.364)--(8.782,5.329)--(8.654,5.286)--(8.525,5.236)%
  --(8.397,5.180)--(8.269,5.120)--(8.140,5.057)--(8.012,4.993)--(7.884,4.929)--(7.755,4.865)%
  --(7.627,4.804)--(7.499,4.745)--(7.370,4.691)--(7.242,4.641)--(7.114,4.595)--(6.985,4.554)%
  --(6.857,4.519)--(6.729,4.489)--(6.600,4.463)--(6.472,4.442)--(6.344,4.426)--(6.216,4.414)%
  --(6.088,4.406)--(5.960,4.402)--(5.831,4.404)--(5.703,4.410)--(5.575,4.420)--(5.446,4.435)%
  --(5.318,4.455)--(5.190,4.480)--(5.061,4.510)--(4.933,4.544)--(4.805,4.584)--(4.676,4.628)%
  --(4.548,4.677)--(4.419,4.729)--(4.291,4.783)--(4.163,4.839)--(4.034,4.895)--(3.906,4.950)%
  --(3.778,5.003)--(3.649,5.052)--(3.521,5.095)--(3.393,5.133);
\draw[gp path] (9.820,5.320)--(9.692,5.348)--(9.563,5.368)--(9.435,5.379)--(9.307,5.381)%
  --(9.178,5.373)--(9.050,5.355)--(8.922,5.329)--(8.793,5.295)--(8.665,5.254)--(8.537,5.205)%
  --(8.408,5.152)--(8.280,5.094)--(8.152,5.034)--(8.023,4.972)--(7.895,4.911)--(7.767,4.850)%
  --(7.638,4.791)--(7.510,4.736)--(7.382,4.684)--(7.253,4.636)--(7.125,4.593)--(6.997,4.554)%
  --(6.868,4.521)--(6.740,4.492)--(6.612,4.468)--(6.483,4.448)--(6.355,4.432)--(6.228,4.421)%
  --(6.099,4.414)--(5.971,4.410)--(5.843,4.411)--(5.714,4.417)--(5.586,4.427)--(5.458,4.441)%
  --(5.329,4.459)--(5.201,4.483)--(5.072,4.511)--(4.944,4.544)--(4.816,4.582)--(4.687,4.624)%
  --(4.559,4.670)--(4.431,4.719)--(4.302,4.771)--(4.174,4.824)--(4.046,4.877)--(3.917,4.930)%
  --(3.789,4.980)--(3.661,5.026)--(3.532,5.067)--(3.404,5.103);
\draw[gp path] (9.831,5.290)--(9.703,5.316)--(9.575,5.334)--(9.446,5.344)--(9.318,5.345)%
  --(9.190,5.337)--(9.061,5.320)--(8.933,5.294)--(8.805,5.261)--(8.676,5.221)--(8.548,5.175)%
  --(8.420,5.123)--(8.291,5.068)--(8.163,5.010)--(8.035,4.951)--(7.906,4.893)--(7.778,4.835)%
  --(7.650,4.779)--(7.521,4.726)--(7.393,4.677)--(7.265,4.632)--(7.136,4.591)--(7.008,4.554)%
  --(6.880,4.523)--(6.751,4.496)--(6.623,4.473)--(6.495,4.454)--(6.366,4.439)--(6.239,4.429)%
  --(6.111,4.421)--(5.982,4.418)--(5.854,4.419)--(5.726,4.424)--(5.597,4.434)--(5.469,4.447)%
  --(5.340,4.464)--(5.212,4.486)--(5.084,4.513)--(4.955,4.544)--(4.827,4.580)--(4.699,4.620)%
  --(4.570,4.663)--(4.442,4.710)--(4.314,4.759)--(4.185,4.809)--(4.057,4.860)--(3.929,4.909)%
  --(3.800,4.956)--(3.672,5.000)--(3.544,5.039)--(3.415,5.072);
\draw[gp path] (9.843,5.259)--(9.714,5.283)--(9.586,5.300)--(9.458,5.309)--(9.329,5.309)%
  --(9.201,5.301)--(9.073,5.284)--(8.944,5.259)--(8.816,5.227)--(8.688,5.188)--(8.559,5.144)%
  --(8.431,5.094)--(8.303,5.042)--(8.174,4.987)--(8.046,4.931)--(7.918,4.875)--(7.789,4.820)%
  --(7.661,4.767)--(7.533,4.717)--(7.404,4.671)--(7.276,4.628)--(7.148,4.589)--(7.019,4.555)%
  --(6.891,4.525)--(6.763,4.500)--(6.634,4.478)--(6.506,4.460)--(6.378,4.447)--(6.250,4.436)%
  --(6.122,4.430)--(5.994,4.427)--(5.865,4.427)--(5.737,4.432)--(5.608,4.441)--(5.480,4.453)%
  --(5.352,4.469)--(5.223,4.490)--(5.095,4.515)--(4.967,4.544)--(4.838,4.578)--(4.710,4.615)%
  --(4.582,4.657)--(4.453,4.701)--(4.325,4.747)--(4.197,4.794)--(4.068,4.842)--(3.940,4.888)%
  --(3.812,4.933)--(3.683,4.974)--(3.555,5.010)--(3.427,5.041);
\draw[gp path] (9.854,5.227)--(9.726,5.250)--(9.597,5.265)--(9.469,5.273)--(9.341,5.273)%
  --(9.212,5.264)--(9.084,5.247)--(8.956,5.223)--(8.827,5.193)--(8.699,5.155)--(8.571,5.113)%
  --(8.442,5.066)--(8.314,5.016)--(8.186,4.963)--(8.057,4.910)--(7.929,4.857)--(7.801,4.806)%
  --(7.672,4.756)--(7.544,4.708)--(7.416,4.665)--(7.287,4.624)--(7.159,4.588)--(7.031,4.556)%
  --(6.902,4.528)--(6.774,4.504)--(6.646,4.484)--(6.517,4.467)--(6.389,4.454)--(6.261,4.444)%
  --(6.133,4.438)--(6.005,4.435)--(5.876,4.436)--(5.748,4.440)--(5.620,4.448)--(5.491,4.459)%
  --(5.363,4.474)--(5.235,4.494)--(5.106,4.517)--(4.978,4.544)--(4.850,4.576)--(4.721,4.611)%
  --(4.593,4.650)--(4.465,4.691)--(4.336,4.734)--(4.208,4.779)--(4.080,4.823)--(3.951,4.867)%
  --(3.823,4.909)--(3.695,4.947)--(3.566,4.981)--(3.438,5.010);
\draw[gp path] (9.865,5.196)--(9.737,5.216)--(9.609,5.230)--(9.480,5.237)--(9.352,5.236)%
  --(9.224,5.227)--(9.095,5.211)--(8.967,5.188)--(8.839,5.158)--(8.710,5.122)--(8.582,5.082)%
  --(8.454,5.037)--(8.325,4.990)--(8.197,4.940)--(8.069,4.890)--(7.940,4.840)--(7.812,4.791)%
  --(7.684,4.744)--(7.555,4.700)--(7.427,4.659)--(7.299,4.621)--(7.170,4.587)--(7.042,4.557)%
  --(6.914,4.530)--(6.785,4.508)--(6.657,4.489)--(6.528,4.474)--(6.400,4.462)--(6.272,4.452)%
  --(6.144,4.446)--(6.016,4.443)--(5.888,4.444)--(5.759,4.448)--(5.631,4.455)--(5.503,4.465)%
  --(5.374,4.479)--(5.246,4.497)--(5.118,4.519)--(4.989,4.544)--(4.861,4.574)--(4.733,4.607)%
  --(4.604,4.643)--(4.476,4.681)--(4.348,4.722)--(4.219,4.763)--(4.091,4.805)--(3.963,4.846)%
  --(3.834,4.884)--(3.706,4.920)--(3.578,4.952)--(3.449,4.978);
\draw[gp path] (9.877,5.164)--(9.748,5.182)--(9.620,5.195)--(9.492,5.200)--(9.363,5.199)%
  --(9.235,5.190)--(9.107,5.174)--(8.978,5.152)--(8.850,5.123)--(8.722,5.089)--(8.593,5.051)%
  --(8.465,5.009)--(8.337,4.964)--(8.208,4.917)--(8.080,4.870)--(7.952,4.823)--(7.823,4.777)%
  --(7.695,4.733)--(7.567,4.692)--(7.438,4.653)--(7.310,4.618)--(7.182,4.586)--(7.053,4.558)%
  --(6.925,4.533)--(6.796,4.513)--(6.668,4.495)--(6.540,4.481)--(6.411,4.470)--(6.283,4.461)%
  --(6.156,4.455)--(6.027,4.452)--(5.899,4.452)--(5.771,4.456)--(5.642,4.462)--(5.514,4.472)%
  --(5.386,4.485)--(5.257,4.501)--(5.129,4.521)--(5.001,4.544)--(4.872,4.572)--(4.744,4.602)%
  --(4.616,4.636)--(4.487,4.671)--(4.359,4.709)--(4.231,4.748)--(4.102,4.786)--(3.974,4.824)%
  --(3.846,4.860)--(3.717,4.893)--(3.589,4.922)--(3.461,4.946);
\draw[gp path] (9.888,5.131)--(9.760,5.148)--(9.631,5.159)--(9.503,5.163)--(9.375,5.161)%
  --(9.246,5.152)--(9.118,5.137)--(8.990,5.115)--(8.861,5.088)--(8.733,5.056)--(8.605,5.020)%
  --(8.476,4.980)--(8.348,4.938)--(8.220,4.894)--(8.091,4.850)--(7.963,4.806)--(7.835,4.764)%
  --(7.706,4.723)--(7.578,4.684)--(7.450,4.648)--(7.321,4.616)--(7.193,4.586)--(7.064,4.560)%
  --(6.936,4.537)--(6.808,4.518)--(6.679,4.502)--(6.551,4.488)--(6.423,4.478)--(6.294,4.469)%
  --(6.167,4.464)--(6.039,4.461)--(5.910,4.461)--(5.782,4.464)--(5.654,4.470)--(5.525,4.478)%
  --(5.397,4.490)--(5.269,4.505)--(5.140,4.523)--(5.012,4.544)--(4.884,4.569)--(4.755,4.598)%
  --(4.627,4.628)--(4.499,4.661)--(4.370,4.696)--(4.242,4.732)--(4.114,4.767)--(3.985,4.802)%
  --(3.857,4.835)--(3.729,4.865)--(3.600,4.891)--(3.472,4.913);
\draw[gp path] (9.899,5.098)--(9.771,5.113)--(9.643,5.122)--(9.514,5.126)--(9.386,5.123)%
  --(9.258,5.114)--(9.129,5.099)--(9.001,5.079)--(8.873,5.053)--(8.744,5.023)--(8.616,4.989)%
  --(8.488,4.952)--(8.359,4.912)--(8.231,4.872)--(8.103,4.831)--(7.974,4.790)--(7.846,4.750)%
  --(7.718,4.712)--(7.589,4.677)--(7.461,4.644)--(7.332,4.613)--(7.204,4.586)--(7.076,4.562)%
  --(6.947,4.541)--(6.819,4.524)--(6.691,4.508)--(6.562,4.496)--(6.434,4.486)--(6.306,4.478)%
  --(6.178,4.473)--(6.050,4.470)--(5.922,4.470)--(5.793,4.472)--(5.665,4.477)--(5.537,4.485)%
  --(5.408,4.495)--(5.280,4.509)--(5.152,4.525)--(5.023,4.544)--(4.895,4.567)--(4.767,4.593)%
  --(4.638,4.621)--(4.510,4.651)--(4.382,4.683)--(4.253,4.715)--(4.125,4.748)--(3.997,4.779)%
  --(3.868,4.809)--(3.740,4.837)--(3.612,4.861)--(3.483,4.880);
\draw[gp path] (9.911,5.065)--(9.782,5.078)--(9.654,5.086)--(9.526,5.088)--(9.397,5.085)%
  --(9.269,5.076)--(9.141,5.062)--(9.012,5.042)--(8.884,5.018)--(8.756,4.990)--(8.627,4.958)%
  --(8.499,4.924)--(8.371,4.887)--(8.242,4.849)--(8.114,4.811)--(7.985,4.774)--(7.857,4.737)%
  --(7.729,4.702)--(7.600,4.670)--(7.472,4.639)--(7.344,4.612)--(7.215,4.587)--(7.087,4.564)%
  --(6.959,4.545)--(6.830,4.529)--(6.702,4.515)--(6.574,4.504)--(6.445,4.494)--(6.317,4.487)%
  --(6.190,4.482)--(6.061,4.479)--(5.933,4.479)--(5.805,4.480)--(5.676,4.485)--(5.548,4.491)%
  --(5.420,4.500)--(5.291,4.512)--(5.163,4.527)--(5.035,4.544)--(4.906,4.565)--(4.778,4.588)%
  --(4.650,4.613)--(4.521,4.641)--(4.393,4.669)--(4.265,4.699)--(4.136,4.728)--(4.008,4.756)%
  --(3.880,4.783)--(3.751,4.808)--(3.623,4.829)--(3.495,4.847);
\draw[gp path] (9.922,5.031)--(9.794,5.042)--(9.665,5.049)--(9.537,5.050)--(9.409,5.047)%
  --(9.280,5.038)--(9.152,5.024)--(9.024,5.006)--(8.895,4.983)--(8.767,4.957)--(8.639,4.928)%
  --(8.510,4.896)--(8.382,4.862)--(8.253,4.827)--(8.125,4.793)--(7.997,4.758)--(7.868,4.725)%
  --(7.740,4.693)--(7.612,4.663)--(7.483,4.635)--(7.355,4.610)--(7.227,4.587)--(7.098,4.567)%
  --(6.970,4.549)--(6.842,4.534)--(6.713,4.522)--(6.585,4.512)--(6.457,4.503)--(6.328,4.496)%
  --(6.201,4.491)--(6.073,4.488)--(5.944,4.487)--(5.816,4.489)--(5.688,4.492)--(5.559,4.498)%
  --(5.431,4.506)--(5.303,4.516)--(5.174,4.529)--(5.046,4.544)--(4.918,4.562)--(4.789,4.583)%
  --(4.661,4.606)--(4.533,4.630)--(4.404,4.656)--(4.276,4.682)--(4.148,4.708)--(4.019,4.733)%
  --(3.891,4.757)--(3.763,4.779)--(3.634,4.798)--(3.506,4.813);
\draw[gp path] (9.933,4.996)--(9.805,5.006)--(9.677,5.011)--(9.548,5.012)--(9.420,5.008)%
  --(9.292,4.999)--(9.163,4.986)--(9.035,4.969)--(8.907,4.948)--(8.778,4.924)--(8.650,4.897)%
  --(8.521,4.868)--(8.393,4.837)--(8.265,4.806)--(8.136,4.774)--(8.008,4.743)--(7.880,4.713)%
  --(7.751,4.684)--(7.623,4.657)--(7.495,4.632)--(7.366,4.609)--(7.238,4.589)--(7.110,4.570)%
  --(6.981,4.554)--(6.853,4.540)--(6.725,4.529)--(6.596,4.520)--(6.468,4.512)--(6.340,4.505)%
  --(6.212,4.501)--(6.084,4.498)--(5.956,4.496)--(5.827,4.497)--(5.699,4.500)--(5.571,4.504)%
  --(5.442,4.511)--(5.314,4.520)--(5.186,4.530)--(5.057,4.544)--(4.929,4.560)--(4.801,4.578)%
  --(4.672,4.598)--(4.544,4.619)--(4.416,4.641)--(4.287,4.664)--(4.159,4.687)--(4.031,4.709)%
  --(3.902,4.730)--(3.774,4.749)--(3.646,4.766)--(3.517,4.779);
\draw[gp path] (9.945,4.962)--(9.816,4.969)--(9.688,4.973)--(9.560,4.973)--(9.431,4.969)%
  --(9.303,4.960)--(9.175,4.948)--(9.046,4.932)--(8.918,4.913)--(8.789,4.891)--(8.661,4.866)%
  --(8.533,4.840)--(8.404,4.812)--(8.276,4.784)--(8.148,4.756)--(8.019,4.728)--(7.891,4.701)%
  --(7.763,4.675)--(7.634,4.651)--(7.506,4.629)--(7.378,4.608)--(7.249,4.590)--(7.121,4.574)%
  --(6.993,4.559)--(6.864,4.547)--(6.736,4.536)--(6.608,4.528)--(6.479,4.521)--(6.351,4.515)%
  --(6.224,4.510)--(6.095,4.507)--(5.967,4.506)--(5.839,4.506)--(5.710,4.507)--(5.582,4.511)%
  --(5.454,4.516)--(5.325,4.524)--(5.197,4.532)--(5.069,4.544)--(4.940,4.557)--(4.812,4.573)%
  --(4.684,4.590)--(4.555,4.608)--(4.427,4.627)--(4.299,4.647)--(4.170,4.666)--(4.042,4.685)%
  --(3.914,4.703)--(3.785,4.719)--(3.657,4.733)--(3.529,4.744);
\draw[gp path] (9.956,4.926)--(9.828,4.932)--(9.699,4.935)--(9.571,4.934)--(9.442,4.929)%
  --(9.314,4.921)--(9.186,4.910)--(9.057,4.895)--(8.929,4.878)--(8.801,4.858)--(8.672,4.836)%
  --(8.544,4.813)--(8.416,4.788)--(8.287,4.763)--(8.159,4.738)--(8.031,4.713)--(7.902,4.690)%
  --(7.774,4.667)--(7.646,4.646)--(7.517,4.626)--(7.389,4.608)--(7.261,4.592)--(7.132,4.578)%
  --(7.004,4.565)--(6.876,4.554)--(6.747,4.544)--(6.619,4.536)--(6.491,4.529)--(6.362,4.524)%
  --(6.235,4.520)--(6.107,4.517)--(5.978,4.515)--(5.850,4.514)--(5.722,4.515)--(5.593,4.518)%
  --(5.465,4.522)--(5.337,4.527)--(5.208,4.534)--(5.080,4.543)--(4.952,4.554)--(4.823,4.567)%
  --(4.695,4.581)--(4.567,4.596)--(4.438,4.612)--(4.310,4.629)--(4.182,4.645)--(4.053,4.661)%
  --(3.925,4.676)--(3.797,4.689)--(3.668,4.700)--(3.540,4.709);
\draw[gp path] (9.967,4.891)--(9.839,4.895)--(9.710,4.896)--(9.582,4.894)--(9.454,4.889)%
  --(9.325,4.882)--(9.197,4.871)--(9.069,4.858)--(8.940,4.843)--(8.812,4.825)--(8.684,4.806)%
  --(8.555,4.786)--(8.427,4.764)--(8.299,4.742)--(8.170,4.721)--(8.042,4.700)--(7.914,4.679)%
  --(7.785,4.659)--(7.657,4.641)--(7.529,4.624)--(7.400,4.608)--(7.272,4.594)--(7.144,4.582)%
  --(7.015,4.570)--(6.887,4.561)--(6.759,4.552)--(6.630,4.544)--(6.502,4.538)--(6.374,4.533)%
  --(6.246,4.529)--(6.118,4.526)--(5.990,4.524)--(5.861,4.523)--(5.733,4.523)--(5.605,4.524)%
  --(5.476,4.527)--(5.348,4.530)--(5.220,4.536)--(5.091,4.543)--(4.963,4.551)--(4.835,4.561)%
  --(4.706,4.573)--(4.578,4.585)--(4.450,4.597)--(4.321,4.610)--(4.193,4.623)--(4.065,4.636)%
  --(3.936,4.647)--(3.808,4.658)--(3.680,4.666)--(3.551,4.673);
\draw[gp path] (9.978,4.854)--(9.850,4.856)--(9.722,4.856)--(9.593,4.854)--(9.465,4.849)%
  --(9.337,4.842)--(9.208,4.833)--(9.080,4.821)--(8.952,4.808)--(8.823,4.793)--(8.695,4.776)%
  --(8.567,4.759)--(8.438,4.741)--(8.310,4.722)--(8.182,4.704)--(8.053,4.686)--(7.925,4.669)%
  --(7.797,4.652)--(7.668,4.637)--(7.540,4.622)--(7.412,4.609)--(7.283,4.597)--(7.155,4.586)%
  --(7.027,4.576)--(6.898,4.568)--(6.770,4.560)--(6.642,4.553)--(6.513,4.547)--(6.385,4.542)%
  --(6.257,4.538)--(6.129,4.535)--(6.001,4.532)--(5.873,4.530)--(5.744,4.530)--(5.616,4.530)%
  --(5.488,4.531)--(5.359,4.534)--(5.231,4.537)--(5.103,4.542)--(4.974,4.548)--(4.846,4.556)%
  --(4.718,4.564)--(4.589,4.573)--(4.461,4.582)--(4.333,4.592)--(4.204,4.601)--(4.076,4.610)%
  --(3.948,4.619)--(3.819,4.626)--(3.691,4.632)--(3.562,4.636);
\draw[gp path] (9.990,4.817)--(9.861,4.818)--(9.733,4.817)--(9.605,4.814)--(9.476,4.809)%
  --(9.348,4.802)--(9.220,4.794)--(9.091,4.784)--(8.963,4.773)--(8.835,4.760)--(8.706,4.747)%
  --(8.578,4.732)--(8.450,4.718)--(8.321,4.703)--(8.193,4.688)--(8.065,4.673)--(7.936,4.659)%
  --(7.808,4.646)--(7.680,4.633)--(7.551,4.621)--(7.423,4.610)--(7.295,4.600)--(7.166,4.591)%
  --(7.038,4.583)--(6.910,4.575)--(6.781,4.569)--(6.653,4.562)--(6.525,4.557)--(6.396,4.552)%
  --(6.268,4.548)--(6.141,4.544)--(6.012,4.541)--(5.884,4.539)--(5.756,4.537)--(5.627,4.536)%
  --(5.499,4.536)--(5.371,4.537)--(5.242,4.539)--(5.114,4.541)--(4.986,4.545)--(4.857,4.549)%
  --(4.729,4.554)--(4.601,4.560)--(4.472,4.566)--(4.344,4.572)--(4.215,4.579)--(4.087,4.584)%
  --(3.959,4.590)--(3.830,4.594)--(3.702,4.598)--(3.574,4.600);
\draw[gp path] (10.001,4.780)--(9.873,4.779)--(9.744,4.777)--(9.616,4.773)--(9.488,4.768)%
  --(9.359,4.762)--(9.231,4.755)--(9.103,4.747)--(8.974,4.738)--(8.846,4.728)--(8.718,4.717)%
  --(8.589,4.706)--(8.461,4.695)--(8.333,4.684)--(8.204,4.672)--(8.076,4.661)--(7.948,4.650)%
  --(7.819,4.640)--(7.691,4.630)--(7.563,4.621)--(7.434,4.612)--(7.306,4.604)--(7.178,4.596)%
  --(7.049,4.589)--(6.921,4.583)--(6.793,4.577)--(6.664,4.572)--(6.536,4.567)--(6.408,4.562)%
  --(6.279,4.558)--(6.152,4.554)--(6.024,4.550)--(5.895,4.547)--(5.767,4.545)--(5.639,4.543)%
  --(5.510,4.541)--(5.382,4.540)--(5.254,4.540)--(5.125,4.541)--(4.997,4.541)--(4.869,4.543)%
  --(4.740,4.545)--(4.612,4.547)--(4.483,4.550)--(4.355,4.553)--(4.227,4.555)--(4.098,4.558)%
  --(3.970,4.560)--(3.842,4.562)--(3.713,4.562)--(3.585,4.562);
\draw[gp path] (10.012,4.742)--(9.884,4.739)--(9.756,4.736)--(9.627,4.732)--(9.499,4.727)%
  --(9.371,4.722)--(9.242,4.716)--(9.114,4.710)--(8.986,4.703)--(8.857,4.696)--(8.729,4.689)%
  --(8.601,4.681)--(8.472,4.673)--(8.344,4.665)--(8.216,4.657)--(8.087,4.649)--(7.959,4.642)%
  --(7.831,4.634)--(7.702,4.627)--(7.574,4.620)--(7.446,4.614)--(7.317,4.608)--(7.189,4.602)%
  --(7.061,4.596)--(6.932,4.591)--(6.804,4.586)--(6.676,4.581)--(6.547,4.576)--(6.419,4.572)%
  --(6.291,4.567)--(6.163,4.563)--(6.035,4.559)--(5.907,4.556)--(5.778,4.552)--(5.650,4.549)%
  --(5.522,4.546)--(5.393,4.544)--(5.265,4.541)--(5.137,4.539)--(5.008,4.538)--(4.880,4.536)%
  --(4.751,4.535)--(4.623,4.534)--(4.495,4.533)--(4.366,4.533)--(4.238,4.532)--(4.110,4.531)%
  --(3.981,4.530)--(3.853,4.529)--(3.725,4.527)--(3.596,4.525);
\draw[gp path] (10.024,4.704)--(9.895,4.699)--(9.767,4.695)--(9.639,4.691)--(9.510,4.686)%
  --(9.382,4.682)--(9.254,4.678)--(9.125,4.673)--(8.997,4.669)--(8.869,4.664)--(8.740,4.660)%
  --(8.612,4.656)--(8.484,4.651)--(8.355,4.647)--(8.227,4.643)--(8.099,4.638)--(7.970,4.634)%
  --(7.842,4.630)--(7.714,4.625)--(7.585,4.621)--(7.457,4.616)--(7.329,4.612)--(7.200,4.608)%
  --(7.072,4.603)--(6.944,4.599)--(6.815,4.595)--(6.687,4.590)--(6.559,4.586)--(6.430,4.582)%
  --(6.302,4.577)--(6.175,4.573)--(6.046,4.569)--(5.918,4.564)--(5.790,4.560)--(5.661,4.555)%
  --(5.533,4.551)--(5.405,4.547)--(5.276,4.542)--(5.148,4.538)--(5.019,4.534)--(4.891,4.529)%
  --(4.763,4.526)--(4.634,4.522)--(4.506,4.517)--(4.378,4.513)--(4.249,4.508)--(4.121,4.504)%
  --(3.993,4.500)--(3.864,4.495)--(3.736,4.491)--(3.608,4.487);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.811,2.988)--(7.814,3.001)--(7.819,3.014)--(7.826,3.027)--(7.834,3.040)%
  --(7.842,3.050)--(7.846,3.053)--(7.863,3.067)--(7.881,3.080)--(7.901,3.093)--(7.920,3.107)%
  --(7.921,3.107)--(7.948,3.120)--(7.974,3.134)--(7.999,3.148)--(8.011,3.155)--(8.026,3.161)%
  --(8.053,3.175);
\draw[gp path] (8.765,3.199)--(8.764,3.199)--(8.749,3.186)--(8.740,3.173)--(8.736,3.160)%
  --(8.736,3.147)--(8.738,3.135)--(8.743,3.122)--(8.750,3.109)--(8.758,3.097)--(8.767,3.084)%
  --(8.777,3.072)--(8.787,3.060)--(8.798,3.047)--(8.810,3.035)--(8.822,3.023)--(8.834,3.010)%
  --(8.846,2.998)--(8.859,2.986)--(8.871,2.973)--(8.883,2.961)--(8.896,2.949)--(8.908,2.936)%
  --(8.920,2.924)--(8.932,2.912)--(8.943,2.899)--(8.954,2.887)--(8.965,2.875)--(8.976,2.862)%
  --(8.986,2.850)--(8.996,2.837)--(9.005,2.825)--(9.014,2.812)--(9.022,2.800)--(9.030,2.787)%
  --(9.037,2.775)--(9.043,2.762)--(9.049,2.750)--(9.053,2.738)--(9.054,2.737)--(9.056,2.725)%
  --(9.057,2.712)--(9.057,2.699)--(9.056,2.686)--(9.053,2.674)--(9.049,2.661)--(9.044,2.648)%
  --(9.037,2.635)--(9.029,2.622)--(9.028,2.621)--(9.008,2.608)--(8.983,2.595)--(8.954,2.581)%
  --(8.939,2.574)--(8.886,2.566)--(8.823,2.557)--(8.705,2.560)--(8.687,2.560)--(8.619,2.570)%
  --(8.545,2.580)--(8.535,2.581)--(8.496,2.591)--(8.450,2.602)--(8.405,2.613)--(8.364,2.624)%
  --(8.362,2.625)--(8.329,2.636)--(8.296,2.648)--(8.264,2.659)--(8.232,2.671)--(8.201,2.683)%
  --(8.171,2.695)--(8.165,2.697)--(8.145,2.706)--(8.120,2.718)--(8.096,2.730)--(8.072,2.742)%
  --(8.049,2.754)--(8.027,2.766)--(8.006,2.778)--(7.985,2.790)--(7.965,2.802)--(7.946,2.814)%
  --(7.928,2.827)--(7.911,2.839)--(7.895,2.851)--(7.883,2.860)--(7.880,2.863)--(7.866,2.875)%
  --(7.854,2.888)--(7.843,2.900)--(7.833,2.913)--(7.827,2.921)--(7.825,2.925)--(7.818,2.938)%
  --(7.814,2.950)--(7.811,2.963)--(7.810,2.976)--(7.811,2.988);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.627,2.991)--(2.618,2.978)--(2.617,2.976)--(2.608,2.964)--(2.602,2.952)%
  --(2.598,2.939)--(2.597,2.926)--(2.598,2.913)--(2.600,2.900)--(2.605,2.888)--(2.610,2.875)%
  --(2.616,2.863)--(2.624,2.850)--(2.632,2.838)--(2.641,2.825)--(2.650,2.813)--(2.660,2.801)%
  --(2.671,2.788)--(2.682,2.776)--(2.693,2.763)--(2.704,2.751)--(2.715,2.739)--(2.727,2.726)%
  --(2.738,2.714)--(2.750,2.702)--(2.761,2.689)--(2.773,2.677)--(2.784,2.665)--(2.796,2.652)%
  --(2.807,2.640)--(2.818,2.627)--(2.828,2.615)--(2.839,2.603)--(2.849,2.590)--(2.859,2.578)%
  --(2.868,2.565)--(2.878,2.553)--(2.887,2.541)--(2.895,2.528)--(2.896,2.527);
\draw[gp path] (7.631,3.122)--(7.639,3.127)--(7.654,3.136)--(7.680,3.150)--(7.706,3.163);
\draw[gp path] (9.305,2.753)--(9.309,2.746)--(9.317,2.733)--(9.324,2.721)--(9.330,2.708)%
  --(9.336,2.696)--(9.341,2.683)--(9.346,2.671)--(9.350,2.658)--(9.354,2.646)--(9.356,2.633)%
  --(9.358,2.620)--(9.359,2.607)--(9.359,2.595)--(9.359,2.582)--(9.357,2.569)--(9.355,2.556)%
  --(9.354,2.554)--(9.348,2.543)--(9.340,2.530)--(9.329,2.517)--(9.318,2.504)--(9.304,2.491)%
  --(9.291,2.479)--(9.288,2.478)--(9.260,2.464)--(9.229,2.450)--(9.197,2.437)--(9.192,2.436)%
  --(9.116,2.421)--(9.085,2.415)--(8.960,2.407)--(8.833,2.411)--(8.823,2.411)--(8.738,2.421)%
  --(8.676,2.427)--(8.658,2.431)--(8.599,2.441)--(8.541,2.452)--(8.517,2.457)--(8.492,2.463)%
  --(8.449,2.475)--(8.406,2.486)--(8.365,2.497)--(8.342,2.504)--(8.327,2.509)--(8.293,2.520)%
  --(8.259,2.532)--(8.227,2.543)--(8.194,2.555)--(8.163,2.567)--(8.146,2.573)--(8.133,2.579)%
  --(8.106,2.590)--(8.079,2.602)--(8.052,2.614)--(8.026,2.626)--(8.001,2.638)--(7.975,2.650)%
  --(7.951,2.662)--(7.926,2.674)--(7.918,2.678)--(7.903,2.685)--(7.881,2.697)--(7.859,2.709)%
  --(7.838,2.721)--(7.817,2.734)--(7.796,2.746)--(7.776,2.758)--(7.757,2.770)--(7.738,2.782)%
  --(7.719,2.794)--(7.701,2.806)--(7.683,2.818)--(7.666,2.830)--(7.650,2.843)--(7.635,2.855)%
  --(7.620,2.867)--(7.606,2.879)--(7.593,2.892)--(7.581,2.904)--(7.571,2.916)--(7.561,2.929)%
  --(7.553,2.941)--(7.546,2.954)--(7.541,2.966)--(7.537,2.979)--(7.535,2.992)--(7.535,3.004)%
  --(7.536,3.017)--(7.540,3.030)--(7.545,3.043)--(7.553,3.056)--(7.561,3.067)--(7.563,3.069)%
  --(7.577,3.082)--(7.593,3.096)--(7.611,3.109)--(7.631,3.122);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.818,2.997)--(2.808,2.984)--(2.801,2.971)--(2.796,2.958)--(2.793,2.945)%
  --(2.792,2.932)--(2.792,2.929)--(2.792,2.920)--(2.793,2.907)--(2.796,2.894)--(2.800,2.882)%
  --(2.805,2.869)--(2.811,2.857)--(2.818,2.844)--(2.826,2.832)--(2.835,2.819)--(2.844,2.807)%
  --(2.854,2.794)--(2.864,2.782)--(2.875,2.770)--(2.886,2.757)--(2.897,2.745)--(2.908,2.732)%
  --(2.920,2.720)--(2.932,2.708)--(2.943,2.695)--(2.955,2.683)--(2.967,2.671)--(2.979,2.658)%
  --(2.991,2.646)--(3.002,2.634)--(3.014,2.621)--(3.025,2.609)--(3.036,2.597)--(3.048,2.584)%
  --(3.058,2.572)--(3.069,2.559)--(3.079,2.547)--(3.089,2.535)--(3.099,2.522)--(3.109,2.510)%
  --(3.118,2.497)--(3.127,2.485)--(3.135,2.472)--(3.143,2.460)--(3.151,2.448)--(3.158,2.435)%
  --(3.165,2.422)--(3.171,2.410)--(3.177,2.397)--(3.183,2.385)--(3.188,2.372)--(3.192,2.360)%
  --(3.196,2.347)--(3.197,2.343)--(3.198,2.334)--(3.199,2.322)--(3.200,2.309)--(3.200,2.296)%
  --(3.199,2.283)--(3.197,2.271)--(3.194,2.258)--(3.190,2.245)--(3.184,2.232)--(3.178,2.219);
\draw[gp path] (7.420,3.141)--(7.446,3.154);
\draw[gp path] (9.593,2.438)--(9.592,2.437)--(9.580,2.424)--(9.568,2.411)--(9.553,2.397)%
  --(9.536,2.384)--(9.520,2.373)--(9.515,2.371)--(9.485,2.357)--(9.451,2.343)--(9.424,2.333)%
  --(9.406,2.329)--(9.339,2.314)--(9.314,2.309)--(9.205,2.296)--(9.194,2.295)--(9.066,2.291)%
  --(9.054,2.291)--(8.930,2.295)--(8.889,2.298)--(8.786,2.307)--(8.783,2.307)--(8.710,2.318)%
  --(8.639,2.328)--(8.634,2.329)--(8.583,2.339)--(8.530,2.350)--(8.479,2.361)--(8.471,2.363)%
  --(8.435,2.372)--(8.394,2.383)--(8.354,2.395)--(8.314,2.406)--(8.293,2.413)--(8.278,2.418)%
  --(8.244,2.429)--(8.212,2.441)--(8.180,2.453)--(8.148,2.464)--(8.118,2.476)--(8.094,2.485)%
  --(8.088,2.488)--(8.060,2.500)--(8.033,2.511)--(8.007,2.523)--(7.980,2.535)--(7.954,2.547)%
  --(7.929,2.559)--(7.904,2.571)--(7.879,2.583)--(7.867,2.588)--(7.855,2.595)--(7.832,2.607)%
  --(7.809,2.619)--(7.787,2.631)--(7.764,2.643)--(7.742,2.655)--(7.721,2.667)--(7.699,2.679)%
  --(7.678,2.691)--(7.657,2.703)--(7.636,2.715)--(7.616,2.727)--(7.599,2.736)--(7.596,2.739)%
  --(7.576,2.751)--(7.557,2.763)--(7.539,2.775)--(7.521,2.787)--(7.503,2.799)--(7.485,2.812)%
  --(7.468,2.824)--(7.452,2.836)--(7.436,2.848)--(7.421,2.860)--(7.406,2.873)--(7.392,2.885)%
  --(7.379,2.897)--(7.366,2.909)--(7.355,2.922)--(7.344,2.934)--(7.335,2.947)--(7.327,2.959)%
  --(7.320,2.972)--(7.315,2.984)--(7.311,2.997)--(7.309,3.009)--(7.309,3.022)--(7.311,3.035)%
  --(7.314,3.048)--(7.322,3.061)--(7.331,3.074)--(7.343,3.087)--(7.358,3.100)--(7.375,3.114)%
  --(7.382,3.118)--(7.396,3.127)--(7.420,3.141);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (2.979,3.003)--(2.970,2.990)--(2.962,2.977)--(2.957,2.964)--(2.954,2.951)%
  --(2.953,2.938)--(2.953,2.925)--(2.955,2.913)--(2.958,2.900)--(2.962,2.888)--(2.963,2.887)%
  --(2.967,2.875)--(2.973,2.862)--(2.980,2.850)--(2.988,2.837)--(2.996,2.825)--(3.005,2.812)%
  --(3.015,2.800)--(3.025,2.787)--(3.035,2.775)--(3.046,2.763)--(3.058,2.750)--(3.069,2.738)%
  --(3.081,2.726)--(3.093,2.713)--(3.105,2.701)--(3.117,2.689)--(3.130,2.676)--(3.142,2.664)%
  --(3.154,2.652)--(3.167,2.639)--(3.179,2.627)--(3.191,2.615)--(3.203,2.602)--(3.215,2.590)%
  --(3.227,2.578)--(3.239,2.565)--(3.250,2.553)--(3.262,2.541)--(3.273,2.528)--(3.284,2.516)%
  --(3.295,2.503)--(3.305,2.491)--(3.316,2.479)--(3.326,2.466)--(3.335,2.454)--(3.345,2.441)%
  --(3.354,2.429)--(3.362,2.416)--(3.371,2.404)--(3.379,2.392)--(3.387,2.379)--(3.394,2.367)%
  --(3.401,2.354)--(3.407,2.341)--(3.413,2.329)--(3.419,2.316)--(3.424,2.304)--(3.428,2.291)%
  --(3.432,2.279)--(3.436,2.266)--(3.438,2.253)--(3.440,2.241)--(3.442,2.228)--(3.442,2.219)%
  --(3.442,2.215)--(3.441,2.202)--(3.439,2.190)--(3.435,2.177)--(3.431,2.164)--(3.425,2.151)%
  --(3.418,2.138)--(3.410,2.125)--(3.404,2.117)--(3.398,2.112)--(3.383,2.098)--(3.365,2.085)%
  --(3.344,2.072)--(3.324,2.060);
\draw[gp path] (7.122,3.080)--(7.133,3.093)--(7.137,3.097)--(7.148,3.106)--(7.167,3.119)%
  --(7.188,3.133)--(7.213,3.146);
\draw[gp path] (9.739,2.278)--(9.733,2.276)--(9.698,2.262)--(9.658,2.248)--(9.640,2.242)%
  --(9.601,2.233)--(9.529,2.218)--(9.527,2.218)--(9.411,2.203)--(9.361,2.200)--(9.286,2.195)%
  --(9.156,2.192)--(9.143,2.192)--(9.021,2.195)--(8.959,2.199)--(8.881,2.204)--(8.842,2.207)%
  --(8.752,2.217)--(8.735,2.219)--(8.679,2.227)--(8.612,2.238)--(8.580,2.243)--(8.553,2.249)%
  --(8.501,2.260)--(8.451,2.271)--(8.415,2.279)--(8.404,2.282)--(8.363,2.293)--(8.323,2.305)%
  --(8.284,2.316)--(8.247,2.327)--(8.235,2.331)--(8.212,2.339)--(8.179,2.351)--(8.147,2.362)%
  --(8.116,2.374)--(8.086,2.386)--(8.056,2.397)--(8.034,2.407)--(8.028,2.409)--(8.000,2.421)%
  --(7.974,2.433)--(7.948,2.445)--(7.922,2.457)--(7.897,2.469)--(7.872,2.480)--(7.847,2.492)%
  --(7.823,2.504)--(7.802,2.515)--(7.799,2.516)--(7.776,2.528)--(7.753,2.540)--(7.731,2.552)%
  --(7.709,2.564)--(7.687,2.576)--(7.665,2.588)--(7.643,2.600)--(7.622,2.612)--(7.600,2.624)%
  --(7.579,2.636)--(7.558,2.648)--(7.537,2.660)--(7.536,2.661)--(7.517,2.672)--(7.497,2.684)%
  --(7.477,2.696)--(7.457,2.709)--(7.438,2.721)--(7.419,2.733)--(7.400,2.745)--(7.381,2.757)%
  --(7.362,2.769)--(7.344,2.781)--(7.325,2.793)--(7.308,2.805)--(7.290,2.818)--(7.273,2.830)%
  --(7.256,2.842)--(7.240,2.854)--(7.225,2.866)--(7.209,2.879)--(7.195,2.891)--(7.187,2.898)%
  --(7.181,2.903)--(7.168,2.915)--(7.156,2.928)--(7.145,2.940)--(7.135,2.953)--(7.126,2.964)%
  --(7.126,2.965)--(7.118,2.978)--(7.112,2.990)--(7.107,3.003)--(7.104,3.015)--(7.103,3.028)%
  --(7.104,3.041)--(7.108,3.054)--(7.114,3.067)--(7.122,3.080);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.124,3.007)--(3.121,3.004)--(3.115,2.994)--(3.108,2.981)--(3.104,2.969)%
  --(3.101,2.956)--(3.100,2.943)--(3.100,2.930)--(3.102,2.918)--(3.105,2.905)--(3.109,2.892)%
  --(3.114,2.880)--(3.121,2.867)--(3.128,2.855)--(3.133,2.847)--(3.135,2.842)--(3.144,2.830)%
  --(3.153,2.817)--(3.163,2.805)--(3.173,2.792)--(3.184,2.780)--(3.195,2.768)--(3.206,2.755)%
  --(3.218,2.743)--(3.230,2.731)--(3.242,2.718)--(3.255,2.706)--(3.268,2.694)--(3.280,2.681)%
  --(3.293,2.669)--(3.306,2.657)--(3.308,2.655)--(3.319,2.644)--(3.332,2.632)--(3.345,2.620)%
  --(3.358,2.608)--(3.371,2.595)--(3.384,2.583)--(3.396,2.571)--(3.409,2.558)--(3.422,2.546)%
  --(3.434,2.534)--(3.446,2.521)--(3.458,2.509)--(3.470,2.497)--(3.482,2.484)--(3.494,2.472)%
  --(3.505,2.460)--(3.516,2.447)--(3.527,2.435)--(3.538,2.422)--(3.548,2.410)--(3.559,2.398)%
  --(3.569,2.385)--(3.579,2.373)--(3.588,2.360)--(3.597,2.348)--(3.606,2.335)--(3.615,2.323)%
  --(3.623,2.311)--(3.624,2.310)--(3.631,2.298)--(3.639,2.286)--(3.646,2.273)--(3.653,2.261)%
  --(3.660,2.248)--(3.666,2.236)--(3.671,2.223)--(3.676,2.210)--(3.681,2.198)--(3.685,2.185)%
  --(3.688,2.173)--(3.691,2.160)--(3.692,2.147)--(3.693,2.134)--(3.694,2.122)--(3.693,2.109)%
  --(3.691,2.096)--(3.690,2.093)--(3.687,2.083)--(3.681,2.070)--(3.674,2.057)--(3.665,2.044)%
  --(3.653,2.031)--(3.639,2.018)--(3.632,2.012)--(3.620,2.005)--(3.596,1.991)--(3.568,1.977)%
  --(3.541,1.966)--(3.532,1.963)--(3.483,1.949)--(3.436,1.937);
\draw[gp path] (6.912,3.021)--(6.909,3.034)--(6.909,3.047)--(6.910,3.055)--(6.911,3.060)%
  --(6.917,3.073)--(6.925,3.086)--(6.936,3.099)--(6.950,3.112)--(6.968,3.125)--(6.975,3.130)%
  --(6.990,3.139);
\draw[gp path] (9.852,2.155)--(9.835,2.152)--(9.745,2.136)--(9.738,2.135)--(9.618,2.121)%
  --(9.578,2.118)--(9.495,2.111)--(9.368,2.106)--(9.237,2.104)--(9.180,2.104)--(9.104,2.105)%
  --(8.973,2.110)--(8.967,2.110)--(8.846,2.118)--(8.825,2.120)--(8.748,2.128)--(8.679,2.136)%
  --(8.664,2.138)--(8.594,2.148)--(8.528,2.159)--(8.525,2.159)--(8.473,2.169)--(8.421,2.180)%
  --(8.372,2.191)--(8.360,2.194)--(8.328,2.203)--(8.287,2.214)--(8.247,2.225)--(8.210,2.237)%
  --(8.180,2.246)--(8.174,2.248)--(8.140,2.260)--(8.108,2.272)--(8.077,2.283)--(8.047,2.295)%
  --(8.018,2.307)--(7.989,2.319)--(7.977,2.324)--(7.962,2.331)--(7.936,2.342)--(7.910,2.354)%
  --(7.884,2.366)--(7.860,2.378)--(7.835,2.390)--(7.811,2.402)--(7.788,2.414)--(7.764,2.426)%
  --(7.742,2.438)--(7.739,2.439)--(7.719,2.450)--(7.697,2.462)--(7.675,2.474)--(7.654,2.486)%
  --(7.633,2.498)--(7.611,2.510)--(7.590,2.522)--(7.570,2.534)--(7.549,2.546)--(7.528,2.558)%
  --(7.508,2.570)--(7.487,2.582)--(7.467,2.594)--(7.462,2.597)--(7.447,2.606)--(7.427,2.618)%
  --(7.407,2.630)--(7.388,2.642)--(7.368,2.655)--(7.349,2.667)--(7.329,2.679)--(7.310,2.691)%
  --(7.291,2.703)--(7.271,2.715)--(7.252,2.727)--(7.233,2.739)--(7.215,2.751)--(7.196,2.763)%
  --(7.178,2.776)--(7.159,2.788)--(7.149,2.795)--(7.141,2.800)--(7.124,2.812)--(7.107,2.824)%
  --(7.089,2.836)--(7.073,2.848)--(7.057,2.861)--(7.041,2.873)--(7.025,2.885)--(7.010,2.897)%
  --(6.996,2.910)--(6.983,2.922)--(6.970,2.934)--(6.958,2.947)--(6.947,2.959)--(6.937,2.971)%
  --(6.929,2.984)--(6.921,2.996)--(6.916,3.009)--(6.912,3.021);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (3.649,1.849)--(3.533,1.836)--(3.529,1.835);
\draw[gp path] (3.259,3.012)--(3.254,3.003)--(3.251,2.999)--(3.245,2.986)--(3.241,2.973)%
  --(3.239,2.960)--(3.238,2.948)--(3.238,2.935)--(3.240,2.922)--(3.244,2.910)--(3.248,2.897)%
  --(3.253,2.884)--(3.260,2.872)--(3.267,2.859)--(3.275,2.847)--(3.283,2.834)--(3.293,2.822)%
  --(3.303,2.810)--(3.313,2.797)--(3.324,2.785)--(3.336,2.772)--(3.348,2.760)--(3.360,2.748)%
  --(3.372,2.735)--(3.385,2.723)--(3.398,2.711)--(3.411,2.699)--(3.424,2.686)--(3.438,2.674)%
  --(3.452,2.662)--(3.465,2.649)--(3.479,2.637)--(3.493,2.625)--(3.506,2.613)--(3.520,2.600)%
  --(3.534,2.588)--(3.548,2.576)--(3.561,2.563)--(3.575,2.551)--(3.588,2.539)--(3.602,2.527)%
  --(3.615,2.514)--(3.629,2.502)--(3.642,2.490)--(3.655,2.477)--(3.668,2.465)--(3.681,2.453)%
  --(3.693,2.440)--(3.706,2.428)--(3.718,2.416)--(3.730,2.403)--(3.743,2.391)--(3.755,2.379)%
  --(3.766,2.366)--(3.778,2.354)--(3.790,2.342)--(3.801,2.329)--(3.812,2.317)--(3.823,2.305)%
  --(3.834,2.292)--(3.845,2.280)--(3.855,2.267)--(3.866,2.255)--(3.876,2.243)--(3.886,2.230)%
  --(3.895,2.218)--(3.905,2.205)--(3.914,2.193)--(3.923,2.181)--(3.931,2.168)--(3.940,2.156)%
  --(3.948,2.143)--(3.955,2.131)--(3.962,2.118)--(3.969,2.106)--(3.975,2.093)--(3.981,2.080)%
  --(3.985,2.068)--(3.989,2.055)--(3.990,2.055)--(3.992,2.043)--(3.994,2.030)--(3.995,2.017)%
  --(3.994,2.004)--(3.992,1.992)--(3.988,1.979)--(3.981,1.966)--(3.971,1.953)--(3.961,1.942)%
  --(3.957,1.939)--(3.938,1.926)--(3.913,1.912)--(3.880,1.899)--(3.871,1.895)--(3.834,1.884)%
  --(3.773,1.869)--(3.764,1.868)--(3.680,1.854)--(3.649,1.849);
\draw[gp path] (6.764,2.965)--(6.754,2.978)--(6.744,2.990)--(6.736,3.003)--(6.729,3.015)%
  --(6.724,3.028)--(6.721,3.041)--(6.720,3.053)--(6.721,3.066)--(6.725,3.079)--(6.732,3.092)%
  --(6.738,3.099)--(6.743,3.105)--(6.757,3.118)--(6.775,3.132);
\draw[gp path] (9.945,2.054)--(9.822,2.043)--(9.697,2.035)--(9.570,2.029)--(9.442,2.025)%
  --(9.312,2.022)--(9.180,2.021)--(9.047,2.022)--(9.035,2.023)--(8.911,2.026)--(8.846,2.029)%
  --(8.772,2.033)--(8.715,2.037)--(8.629,2.045)--(8.613,2.047)--(8.530,2.057)--(8.480,2.064)%
  --(8.459,2.067)--(8.398,2.078)--(8.343,2.089)--(8.320,2.093)--(8.294,2.100)--(8.249,2.111)%
  --(8.207,2.122)--(8.168,2.134)--(8.145,2.141)--(8.131,2.145)--(8.097,2.157)--(8.064,2.168)%
  --(8.033,2.180)--(8.003,2.192)--(7.975,2.203)--(7.947,2.215)--(7.942,2.217)--(7.920,2.227)%
  --(7.894,2.239)--(7.869,2.251)--(7.845,2.263)--(7.821,2.275)--(7.798,2.287)--(7.775,2.299)%
  --(7.753,2.311)--(7.731,2.323)--(7.710,2.335)--(7.695,2.343)--(7.688,2.347)--(7.667,2.359)%
  --(7.647,2.371)--(7.626,2.383)--(7.606,2.395)--(7.586,2.407)--(7.566,2.419)--(7.546,2.431)%
  --(7.527,2.443)--(7.508,2.455)--(7.488,2.467)--(7.469,2.479)--(7.450,2.492)--(7.431,2.504)%
  --(7.412,2.516)--(7.394,2.527)--(7.393,2.528)--(7.374,2.540)--(7.355,2.552)--(7.336,2.564)%
  --(7.317,2.576)--(7.298,2.588)--(7.279,2.601)--(7.261,2.613)--(7.242,2.625)--(7.223,2.637)%
  --(7.204,2.649)--(7.185,2.661)--(7.167,2.673)--(7.148,2.685)--(7.129,2.697)--(7.111,2.710)%
  --(7.092,2.722)--(7.073,2.734)--(7.071,2.735)--(7.055,2.746)--(7.036,2.758)--(7.018,2.770)%
  --(7.000,2.782)--(6.982,2.794)--(6.964,2.807)--(6.946,2.819)--(6.929,2.831)--(6.912,2.843)%
  --(6.895,2.855)--(6.878,2.867)--(6.862,2.880)--(6.846,2.892)--(6.831,2.904)--(6.816,2.916)%
  --(6.802,2.929)--(6.789,2.941)--(6.776,2.953)--(6.764,2.965);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.595,1.846)--(4.614,1.834)--(4.632,1.822)--(4.651,1.810)--(4.669,1.798)%
  --(4.634,1.784)--(4.506,1.780)--(4.378,1.775)--(4.249,1.771)--(4.121,1.767)--(3.993,1.762)%
  --(3.864,1.758)--(3.736,1.753)--(3.608,1.749);
\draw[gp path] (3.390,3.017)--(3.384,3.006)--(3.383,3.004)--(3.377,2.991)--(3.374,2.978)%
  --(3.372,2.965)--(3.371,2.952)--(3.372,2.939)--(3.375,2.927)--(3.378,2.914)--(3.382,2.902)%
  --(3.388,2.889)--(3.395,2.876)--(3.402,2.864)--(3.410,2.852)--(3.419,2.839)--(3.429,2.827)%
  --(3.439,2.814)--(3.450,2.802)--(3.462,2.790)--(3.474,2.777)--(3.486,2.765)--(3.498,2.753)%
  --(3.511,2.740)--(3.525,2.728)--(3.538,2.716)--(3.552,2.703)--(3.566,2.691)--(3.580,2.679)%
  --(3.595,2.667)--(3.609,2.654)--(3.624,2.642)--(3.638,2.630)--(3.653,2.618)--(3.668,2.605)%
  --(3.682,2.593)--(3.697,2.581)--(3.712,2.569)--(3.727,2.556)--(3.741,2.544)--(3.756,2.532)%
  --(3.771,2.520)--(3.786,2.507)--(3.800,2.495)--(3.815,2.483)--(3.829,2.471)--(3.844,2.458)%
  --(3.858,2.446)--(3.873,2.434)--(3.887,2.422)--(3.901,2.409)--(3.915,2.397)--(3.930,2.385)%
  --(3.944,2.372)--(3.958,2.360)--(3.972,2.348)--(3.986,2.336)--(4.000,2.323)--(4.014,2.311)%
  --(4.028,2.299)--(4.042,2.287)--(4.044,2.285)--(4.056,2.274)--(4.070,2.262)--(4.084,2.250)%
  --(4.098,2.237)--(4.112,2.225)--(4.126,2.213)--(4.140,2.201)--(4.154,2.188)--(4.169,2.176)%
  --(4.183,2.164)--(4.197,2.152)--(4.212,2.139)--(4.226,2.127)--(4.241,2.115)--(4.255,2.103)%
  --(4.270,2.090)--(4.285,2.078)--(4.300,2.066)--(4.315,2.054)--(4.330,2.041)--(4.346,2.029)%
  --(4.361,2.017)--(4.377,2.005)--(4.392,1.993)--(4.408,1.980)--(4.424,1.968)--(4.441,1.956)%
  --(4.457,1.944)--(4.474,1.932)--(4.490,1.919)--(4.507,1.907)--(4.524,1.895)--(4.542,1.883)%
  --(4.548,1.878)--(4.559,1.871)--(4.577,1.859)--(4.595,1.846);
\draw[gp path] (6.544,3.022)--(6.538,3.034)--(6.534,3.047)--(6.532,3.060)--(6.532,3.072)%
  --(6.535,3.085)--(6.541,3.098)--(6.551,3.111)--(6.564,3.124);
\draw[gp path] (8.116,1.902)--(8.140,1.916)--(8.116,1.928)--(8.092,1.940)--(8.069,1.952)%
  --(8.047,1.964)--(8.038,1.968)--(8.024,1.976)--(8.002,1.988)--(7.980,2.000)--(7.959,2.012)%
  --(7.938,2.024)--(7.917,2.036)--(7.897,2.048)--(7.877,2.060)--(7.858,2.072)--(7.838,2.084)%
  --(7.819,2.096)--(7.800,2.108)--(7.782,2.120)--(7.763,2.133)--(7.745,2.145)--(7.742,2.146)%
  --(7.727,2.157)--(7.709,2.169)--(7.691,2.181)--(7.673,2.193)--(7.656,2.205)--(7.638,2.218)%
  --(7.621,2.230)--(7.604,2.242)--(7.587,2.254)--(7.570,2.266)--(7.553,2.278)--(7.536,2.291)%
  --(7.519,2.303)--(7.502,2.315)--(7.486,2.327)--(7.469,2.339)--(7.452,2.351)--(7.436,2.364)%
  --(7.419,2.376)--(7.402,2.388)--(7.386,2.400)--(7.369,2.412)--(7.362,2.418)--(7.352,2.425)%
  --(7.335,2.437)--(7.319,2.449)--(7.302,2.461)--(7.285,2.473)--(7.268,2.485)--(7.251,2.498)%
  --(7.234,2.510)--(7.217,2.522)--(7.199,2.534)--(7.182,2.546)--(7.165,2.558)--(7.147,2.571)%
  --(7.130,2.583)--(7.112,2.595)--(7.095,2.607)--(7.077,2.619)--(7.059,2.631)--(7.042,2.643)%
  --(7.024,2.656)--(7.006,2.668)--(6.993,2.677)--(6.988,2.680)--(6.969,2.692)--(6.951,2.704)%
  --(6.933,2.716)--(6.915,2.728)--(6.897,2.741)--(6.878,2.753)--(6.860,2.765)--(6.842,2.777)%
  --(6.824,2.789)--(6.806,2.801)--(6.788,2.813)--(6.770,2.825)--(6.753,2.838)--(6.735,2.850)%
  --(6.718,2.862)--(6.701,2.874)--(6.685,2.886)--(6.669,2.898)--(6.653,2.911)--(6.638,2.923)%
  --(6.626,2.933)--(6.623,2.935)--(6.609,2.947)--(6.596,2.960)--(6.583,2.972)--(6.572,2.984)%
  --(6.561,2.997)--(6.552,3.009)--(6.545,3.021)--(6.544,3.022);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.576,2.819)--(3.565,2.831)--(3.555,2.844)--(3.546,2.856)--(3.537,2.869)%
  --(3.529,2.881)--(3.522,2.894)--(3.516,2.906)--(3.512,2.919)--(3.508,2.931)--(3.505,2.944)%
  --(3.504,2.957)--(3.504,2.969)--(3.506,2.982)--(3.509,2.995)--(3.514,3.008)--(3.520,3.021);
\draw[gp path] (6.966,1.982)--(6.901,1.976)--(6.845,1.970)--(6.721,1.961)--(6.596,1.953)%
  --(6.575,1.952)--(6.470,1.947)--(6.342,1.941)--(6.215,1.937)--(6.086,1.933)--(5.956,1.930)%
  --(5.933,1.930)--(5.825,1.929)--(5.693,1.929)--(5.573,1.931)--(5.559,1.931)--(5.422,1.935)%
  --(5.386,1.937)--(5.283,1.943)--(5.256,1.945)--(5.155,1.955)--(5.138,1.956)--(5.076,1.965)%
  --(5.007,1.975)--(4.986,1.979)--(4.948,1.986)--(4.897,1.997)--(4.849,2.008)--(4.819,2.016)%
  --(4.807,2.019)--(4.769,2.031)--(4.733,2.042)--(4.699,2.054)--(4.667,2.066)--(4.637,2.077)%
  --(4.627,2.081)--(4.609,2.089)--(4.582,2.101)--(4.556,2.113)--(4.532,2.125)--(4.508,2.137)%
  --(4.485,2.149)--(4.462,2.161)--(4.440,2.173)--(4.419,2.185)--(4.398,2.197)--(4.379,2.208)%
  --(4.378,2.209)--(4.358,2.221)--(4.339,2.233)--(4.320,2.245)--(4.301,2.257)--(4.283,2.269)%
  --(4.265,2.281)--(4.247,2.294)--(4.229,2.306)--(4.212,2.318)--(4.195,2.330)--(4.177,2.342)%
  --(4.160,2.354)--(4.143,2.366)--(4.126,2.379)--(4.110,2.391)--(4.093,2.403)--(4.076,2.415)%
  --(4.060,2.427)--(4.043,2.440)--(4.026,2.452)--(4.017,2.459)--(4.010,2.464)--(3.994,2.476)%
  --(3.978,2.488)--(3.961,2.501)--(3.945,2.513)--(3.929,2.525)--(3.913,2.537)--(3.897,2.549)%
  --(3.881,2.562)--(3.865,2.574)--(3.849,2.586)--(3.833,2.598)--(3.817,2.610)--(3.801,2.623)%
  --(3.785,2.635)--(3.770,2.647)--(3.754,2.659)--(3.739,2.671)--(3.724,2.684)--(3.709,2.696)%
  --(3.694,2.708)--(3.679,2.720)--(3.665,2.733)--(3.651,2.745)--(3.638,2.757)--(3.624,2.770)%
  --(3.611,2.782)--(3.599,2.794)--(3.587,2.807)--(3.576,2.819);
\draw[gp path] (6.357,3.117)--(6.348,3.104)--(6.345,3.095)--(6.343,3.091)--(6.342,3.079)%
  --(6.343,3.066)--(6.346,3.053)--(6.351,3.041)--(6.359,3.028)--(6.367,3.016)--(6.377,3.003)%
  --(6.388,2.991)--(6.401,2.979)--(6.414,2.966)--(6.428,2.954)--(6.442,2.942)--(6.458,2.930)%
  --(6.473,2.917)--(6.490,2.905)--(6.506,2.893)--(6.523,2.881)--(6.540,2.869)--(6.558,2.856)%
  --(6.572,2.847)--(6.576,2.844)--(6.593,2.832)--(6.611,2.820)--(6.629,2.808)--(6.647,2.796)%
  --(6.665,2.784)--(6.683,2.771)--(6.700,2.759)--(6.718,2.747)--(6.736,2.735)--(6.754,2.723)%
  --(6.772,2.711)--(6.789,2.699)--(6.807,2.686)--(6.824,2.674)--(6.841,2.662)--(6.858,2.650)%
  --(6.875,2.638)--(6.892,2.626)--(6.909,2.613)--(6.926,2.601)--(6.937,2.593)--(6.942,2.589)%
  --(6.958,2.577)--(6.974,2.565)--(6.990,2.552)--(7.005,2.540)--(7.020,2.528)--(7.036,2.516)%
  --(7.051,2.504)--(7.065,2.491)--(7.080,2.479)--(7.094,2.467)--(7.109,2.455)--(7.123,2.442)%
  --(7.136,2.430)--(7.150,2.418)--(7.163,2.405)--(7.177,2.393)--(7.189,2.381)--(7.202,2.368)%
  --(7.214,2.356)--(7.227,2.344)--(7.238,2.331)--(7.250,2.319)--(7.261,2.307)--(7.272,2.294)%
  --(7.282,2.282)--(7.292,2.270)--(7.302,2.257)--(7.311,2.245)--(7.319,2.232)--(7.327,2.220)%
  --(7.334,2.207)--(7.341,2.195)--(7.346,2.182)--(7.351,2.170)--(7.354,2.157)--(7.356,2.144)%
  --(7.356,2.135)--(7.356,2.131)--(7.353,2.119)--(7.347,2.106)--(7.339,2.093)--(7.327,2.079)%
  --(7.310,2.066)--(7.295,2.057)--(7.287,2.053)--(7.254,2.039)--(7.210,2.025)--(7.196,2.021)%
  --(7.145,2.010)--(7.084,1.998)--(7.053,1.994)--(6.966,1.982);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.730,2.032)--(5.642,2.035)--(5.594,2.037)--(5.485,2.042)--(5.455,2.044)%
  --(5.370,2.051)--(5.311,2.057)--(5.276,2.061)--(5.198,2.071)--(5.161,2.076)--(5.130,2.081)%
  --(5.071,2.092)--(5.015,2.103)--(5.002,2.106)--(4.967,2.114)--(4.922,2.125)--(4.880,2.137)%
  --(4.840,2.148)--(4.827,2.152)--(4.804,2.159)--(4.770,2.171)--(4.737,2.183)--(4.706,2.194)%
  --(4.676,2.206)--(4.646,2.218)--(4.627,2.226)--(4.618,2.230)--(4.592,2.242)--(4.567,2.253)%
  --(4.542,2.265)--(4.518,2.277)--(4.494,2.289)--(4.471,2.301)--(4.448,2.313)--(4.426,2.325)%
  --(4.404,2.337)--(4.383,2.349)--(4.381,2.350)--(4.362,2.361)--(4.342,2.373)--(4.322,2.385)%
  --(4.302,2.397)--(4.282,2.409)--(4.263,2.422)--(4.244,2.434)--(4.224,2.446)--(4.205,2.458)%
  --(4.187,2.470)--(4.168,2.482)--(4.149,2.494)--(4.131,2.506)--(4.113,2.518)--(4.094,2.531)%
  --(4.076,2.543)--(4.067,2.549)--(4.058,2.555)--(4.041,2.567)--(4.023,2.579)--(4.006,2.591)%
  --(3.989,2.603)--(3.971,2.616)--(3.954,2.628)--(3.938,2.640)--(3.921,2.652)--(3.904,2.664)%
  --(3.888,2.677)--(3.872,2.689)--(3.856,2.701)--(3.840,2.713)--(3.825,2.725)--(3.810,2.738)%
  --(3.795,2.750)--(3.780,2.762)--(3.766,2.774)--(3.753,2.787)--(3.740,2.799)--(3.727,2.811)%
  --(3.715,2.824)--(3.704,2.836)--(3.693,2.848)--(3.684,2.861)--(3.675,2.873)--(3.666,2.886)%
  --(3.659,2.898)--(3.653,2.911)--(3.648,2.923)--(3.644,2.936)--(3.641,2.949)--(3.639,2.961)%
  --(3.639,2.974)--(3.640,2.987)--(3.643,3.000)--(3.646,3.009)--(3.648,3.013)--(3.654,3.026);
\draw[gp path] (6.152,3.110)--(6.148,3.098)--(6.148,3.085)--(6.151,3.072)--(6.155,3.059)%
  --(6.162,3.047)--(6.170,3.034)--(6.180,3.022)--(6.191,3.010)--(6.203,2.997)--(6.216,2.985)%
  --(6.230,2.973)--(6.244,2.961)--(6.258,2.948)--(6.274,2.936)--(6.290,2.924)--(6.307,2.912)%
  --(6.324,2.900)--(6.341,2.887)--(6.358,2.875)--(6.376,2.863)--(6.394,2.851)--(6.411,2.839)%
  --(6.429,2.827)--(6.447,2.814)--(6.465,2.802)--(6.483,2.790)--(6.501,2.778)--(6.506,2.775)%
  --(6.518,2.766)--(6.536,2.754)--(6.553,2.742)--(6.570,2.729)--(6.587,2.717)--(6.604,2.705)%
  --(6.621,2.693)--(6.637,2.681)--(6.654,2.669)--(6.670,2.656)--(6.686,2.644)--(6.701,2.632)%
  --(6.717,2.620)--(6.732,2.607)--(6.747,2.595)--(6.761,2.583)--(6.776,2.571)--(6.790,2.558)%
  --(6.803,2.546)--(6.817,2.534)--(6.830,2.522)--(6.843,2.509)--(6.855,2.497)--(6.867,2.485)%
  --(6.879,2.472)--(6.890,2.460)--(6.901,2.447)--(6.911,2.435)--(6.921,2.423)--(6.931,2.410)%
  --(6.939,2.398)--(6.948,2.385)--(6.956,2.373)--(6.963,2.360)--(6.970,2.348)--(6.976,2.335)%
  --(6.981,2.323)--(6.985,2.310)--(6.989,2.297)--(6.991,2.285)--(6.993,2.272)--(6.993,2.259)%
  --(6.992,2.247)--(6.992,2.244)--(6.988,2.234)--(6.983,2.221)--(6.975,2.208)--(6.965,2.195)%
  --(6.952,2.181)--(6.937,2.168)--(6.932,2.165)--(6.914,2.155)--(6.886,2.141)--(6.853,2.127)%
  --(6.839,2.122)--(6.807,2.113)--(6.749,2.098)--(6.732,2.094)--(6.665,2.082)--(6.617,2.075)%
  --(6.541,2.066)--(6.498,2.060)--(6.375,2.050)--(6.291,2.044)--(6.250,2.042)--(6.124,2.036)%
  --(5.995,2.032)--(5.920,2.032)--(5.864,2.031)--(5.730,2.032);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.193,2.186)--(5.137,2.196)--(5.083,2.207)--(5.031,2.218)--(4.987,2.229)%
  --(4.945,2.241)--(4.904,2.252)--(4.865,2.264)--(4.854,2.267)--(4.830,2.275)--(4.797,2.287)%
  --(4.764,2.298)--(4.733,2.310)--(4.703,2.322)--(4.673,2.333)--(4.654,2.341)--(4.644,2.345)%
  --(4.618,2.357)--(4.592,2.369)--(4.567,2.381)--(4.542,2.393)--(4.517,2.405)--(4.493,2.417)%
  --(4.469,2.429)--(4.446,2.440)--(4.422,2.452)--(4.417,2.455)--(4.400,2.464)--(4.379,2.476)%
  --(4.358,2.488)--(4.336,2.501)--(4.316,2.513)--(4.295,2.525)--(4.274,2.537)--(4.254,2.549)%
  --(4.234,2.561)--(4.214,2.573)--(4.194,2.585)--(4.175,2.597)--(4.155,2.609)--(4.136,2.621)%
  --(4.128,2.626)--(4.117,2.633)--(4.099,2.645)--(4.081,2.658)--(4.063,2.670)--(4.046,2.682)%
  --(4.028,2.694)--(4.011,2.706)--(3.994,2.718)--(3.978,2.731)--(3.962,2.743)--(3.946,2.755)%
  --(3.931,2.767)--(3.916,2.779)--(3.902,2.792)--(3.888,2.804)--(3.875,2.816)--(3.862,2.829)%
  --(3.850,2.841)--(3.839,2.853)--(3.828,2.866)--(3.819,2.878)--(3.810,2.891)--(3.803,2.903)%
  --(3.796,2.916)--(3.790,2.928)--(3.786,2.941)--(3.783,2.953)--(3.781,2.966)--(3.781,2.979)%
  --(3.781,2.992)--(3.784,3.003)--(3.784,3.004)--(3.789,3.017)--(3.796,3.030);
\draw[gp path] (5.945,3.103)--(5.945,3.099)--(5.946,3.091)--(5.950,3.078)--(5.956,3.065)%
  --(5.964,3.053)--(5.973,3.041)--(5.984,3.028)--(5.996,3.016)--(6.009,3.004)--(6.023,2.991)%
  --(6.037,2.979)--(6.053,2.967)--(6.068,2.955)--(6.085,2.942)--(6.096,2.934)--(6.101,2.930)%
  --(6.118,2.918)--(6.135,2.906)--(6.153,2.894)--(6.170,2.882)--(6.188,2.869)--(6.205,2.857)%
  --(6.223,2.845)--(6.241,2.833)--(6.257,2.821)--(6.275,2.809)--(6.292,2.796)--(6.310,2.784)%
  --(6.327,2.772)--(6.344,2.760)--(6.361,2.748)--(6.377,2.736)--(6.394,2.723)--(6.410,2.711)%
  --(6.426,2.699)--(6.442,2.687)--(6.457,2.675)--(6.472,2.662)--(6.487,2.650)--(6.489,2.648)%
  --(6.501,2.638)--(6.515,2.626)--(6.528,2.613)--(6.541,2.601)--(6.554,2.589)--(6.566,2.576)%
  --(6.578,2.564)--(6.589,2.552)--(6.600,2.539)--(6.610,2.527)--(6.620,2.514)--(6.630,2.502)%
  --(6.638,2.490)--(6.647,2.477)--(6.648,2.475)--(6.654,2.465)--(6.660,2.452)--(6.666,2.439)%
  --(6.671,2.427)--(6.675,2.414)--(6.678,2.402)--(6.680,2.389)--(6.681,2.376)--(6.680,2.363)%
  --(6.679,2.351)--(6.676,2.338)--(6.672,2.325)--(6.667,2.312)--(6.666,2.311)--(6.657,2.299)%
  --(6.644,2.286)--(6.629,2.272)--(6.611,2.259)--(6.592,2.247)--(6.590,2.246)--(6.559,2.232)%
  --(6.524,2.218)--(6.495,2.208)--(6.479,2.204)--(6.417,2.189)--(6.387,2.182)--(6.332,2.173)%
  --(6.271,2.164)--(6.194,2.156)--(6.151,2.151)--(6.026,2.143)--(5.898,2.139)--(5.766,2.138)%
  --(5.718,2.140)--(5.630,2.142)--(5.550,2.147)--(5.490,2.150)--(5.435,2.155)--(5.345,2.164)%
  --(5.339,2.165)--(5.265,2.175)--(5.194,2.185)--(5.193,2.186);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.715,2.437)--(4.690,2.446)--(4.685,2.449)--(4.657,2.460)--(4.630,2.472)%
  --(4.604,2.484)--(4.578,2.496)--(4.552,2.508)--(4.526,2.520)--(4.501,2.532)--(4.477,2.544)%
  --(4.462,2.551)--(4.453,2.555)--(4.430,2.567)--(4.408,2.579)--(4.386,2.591)--(4.364,2.603)%
  --(4.342,2.615)--(4.321,2.627)--(4.300,2.640)--(4.279,2.652)--(4.259,2.664)--(4.239,2.676)%
  --(4.219,2.688)--(4.199,2.700)--(4.185,2.709)--(4.180,2.712)--(4.162,2.724)--(4.145,2.736)%
  --(4.127,2.748)--(4.111,2.761)--(4.094,2.773)--(4.078,2.785)--(4.063,2.797)--(4.048,2.809)%
  --(4.034,2.822)--(4.021,2.834)--(4.008,2.846)--(3.996,2.859)--(3.985,2.871)--(3.975,2.883)%
  --(3.966,2.896)--(3.958,2.908)--(3.951,2.921)--(3.945,2.933)--(3.940,2.946)--(3.936,2.959)%
  --(3.934,2.971)--(3.933,2.984)--(3.935,2.997)--(3.939,3.010)--(3.944,3.023)--(3.951,3.036);
\draw[gp path] (5.729,3.096)--(5.735,3.083)--(5.743,3.071)--(5.752,3.059)--(5.763,3.046)%
  --(5.775,3.034)--(5.788,3.022)--(5.802,3.009)--(5.817,2.997)--(5.832,2.985)--(5.848,2.973)%
  --(5.864,2.960)--(5.881,2.948)--(5.898,2.936)--(5.915,2.924)--(5.932,2.912)--(5.950,2.900)%
  --(5.967,2.887)--(5.985,2.875)--(6.003,2.863)--(6.021,2.851)--(6.038,2.839)--(6.056,2.827)%
  --(6.073,2.814)--(6.074,2.814)--(6.090,2.802)--(6.106,2.790)--(6.123,2.778)--(6.139,2.766)%
  --(6.155,2.754)--(6.170,2.741)--(6.185,2.729)--(6.200,2.717)--(6.215,2.705)--(6.229,2.692)%
  --(6.242,2.680)--(6.254,2.668)--(6.267,2.655)--(6.279,2.643)--(6.291,2.631)--(6.302,2.618)%
  --(6.312,2.606)--(6.322,2.594)--(6.331,2.581)--(6.340,2.569)--(6.348,2.556)--(6.355,2.544)%
  --(6.361,2.531)--(6.367,2.519)--(6.371,2.506)--(6.375,2.493)--(6.377,2.481)--(6.377,2.468)%
  --(6.376,2.455)--(6.373,2.442)--(6.369,2.429)--(6.364,2.416)--(6.356,2.403)--(6.347,2.390)%
  --(6.338,2.380)--(6.335,2.377)--(6.316,2.364)--(6.294,2.350)--(6.269,2.337)--(6.253,2.328)%
  --(6.238,2.323)--(6.193,2.309)--(6.151,2.296)--(6.139,2.294)--(6.056,2.278)--(6.038,2.275)%
  --(5.917,2.262)--(5.850,2.259)--(5.791,2.256)--(5.759,2.256)--(5.659,2.256)--(5.536,2.261)%
  --(5.521,2.261)--(5.427,2.270)--(5.377,2.275)--(5.338,2.280)--(5.264,2.290)--(5.225,2.295)%
  --(5.199,2.300)--(5.143,2.311)--(5.090,2.322)--(5.063,2.328)--(5.041,2.333)--(4.998,2.345)%
  --(4.957,2.356)--(4.916,2.367)--(4.887,2.376)--(4.878,2.379)--(4.844,2.390)--(4.810,2.402)%
  --(4.778,2.414)--(4.746,2.425)--(4.715,2.437);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.380,2.719)--(4.359,2.731)--(4.339,2.743)--(4.320,2.755)--(4.301,2.767)%
  --(4.282,2.779)--(4.264,2.791)--(4.247,2.803)--(4.231,2.816)--(4.215,2.828)--(4.200,2.840)%
  --(4.186,2.852)--(4.184,2.854)--(4.174,2.865)--(4.162,2.877)--(4.151,2.889)--(4.143,2.899)%
  --(4.141,2.902)--(4.133,2.914)--(4.126,2.927)--(4.120,2.939)--(4.116,2.952)--(4.113,2.965)%
  --(4.112,2.977)--(4.113,2.990)--(4.115,3.003)--(4.118,3.016)--(4.123,3.029)--(4.130,3.042);
\draw[gp path] (5.492,3.088)--(5.503,3.076)--(5.515,3.063)--(5.528,3.051)--(5.542,3.039)%
  --(5.556,3.026)--(5.572,3.014)--(5.588,3.002)--(5.604,2.990)--(5.621,2.978)--(5.638,2.965)%
  --(5.655,2.953)--(5.673,2.941)--(5.690,2.929)--(5.708,2.917)--(5.726,2.905)--(5.727,2.904)%
  --(5.743,2.893)--(5.760,2.880)--(5.777,2.868)--(5.794,2.856)--(5.810,2.844)--(5.827,2.832)%
  --(5.843,2.819)--(5.859,2.807)--(5.874,2.795)--(5.889,2.783)--(5.904,2.770)--(5.918,2.758)%
  --(5.932,2.746)--(5.945,2.734)--(5.958,2.721)--(5.970,2.709)--(5.982,2.697)--(5.993,2.684)%
  --(6.003,2.672)--(6.012,2.659)--(6.020,2.647)--(6.028,2.634)--(6.035,2.622)--(6.040,2.609)%
  --(6.045,2.597)--(6.048,2.584)--(6.051,2.572)--(6.052,2.559)--(6.052,2.549)--(6.051,2.546)%
  --(6.047,2.533)--(6.041,2.520)--(6.032,2.507)--(6.022,2.494)--(6.009,2.481)--(5.994,2.468)%
  --(5.967,2.454)--(5.936,2.440)--(5.900,2.426)--(5.833,2.411)--(5.789,2.402)--(5.706,2.394)%
  --(5.667,2.390)--(5.567,2.389)--(5.536,2.389)--(5.402,2.396)--(5.397,2.397)--(5.317,2.406)%
  --(5.248,2.415)--(5.239,2.416)--(5.179,2.427)--(5.121,2.438)--(5.089,2.444)--(5.069,2.449)%
  --(5.025,2.460)--(4.981,2.471)--(4.938,2.483)--(4.916,2.489)--(4.899,2.494)--(4.864,2.506)%
  --(4.830,2.517)--(4.796,2.529)--(4.763,2.541)--(4.731,2.552)--(4.723,2.555)--(4.701,2.564)%
  --(4.673,2.576)--(4.646,2.588)--(4.618,2.599)--(4.592,2.611)--(4.565,2.623)--(4.539,2.635)%
  --(4.514,2.647)--(4.501,2.653)--(4.490,2.659)--(4.467,2.671)--(4.445,2.683)--(4.423,2.695)%
  --(4.401,2.707)--(4.380,2.719);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.196,3.078)--(5.214,3.066)--(5.232,3.054)--(5.251,3.042)--(5.269,3.029)%
  --(5.288,3.017)--(5.306,3.005)--(5.325,2.993)--(5.344,2.981)--(5.363,2.969)--(5.381,2.957)%
  --(5.400,2.945)--(5.418,2.932)--(5.436,2.920)--(5.454,2.908)--(5.466,2.900)--(5.471,2.896)%
  --(5.487,2.884)--(5.503,2.872)--(5.519,2.859)--(5.534,2.847)--(5.548,2.835)--(5.562,2.823)%
  --(5.575,2.810)--(5.588,2.798)--(5.600,2.786)--(5.612,2.773)--(5.622,2.761)--(5.632,2.748)%
  --(5.640,2.736)--(5.648,2.724)--(5.654,2.711)--(5.659,2.698)--(5.663,2.686)--(5.664,2.684)%
  --(5.663,2.673)--(5.661,2.660)--(5.656,2.647)--(5.649,2.634)--(5.639,2.621)--(5.626,2.608)%
  --(5.611,2.596)--(5.607,2.595)--(5.566,2.581)--(5.517,2.566)--(5.509,2.564)--(5.385,2.555)%
  --(5.304,2.559)--(5.246,2.562)--(5.203,2.568)--(5.133,2.579)--(5.093,2.585)--(5.073,2.589)%
  --(5.025,2.600)--(4.978,2.612)--(4.931,2.623)--(4.924,2.624)--(4.893,2.634)--(4.858,2.646)%
  --(4.823,2.657)--(4.789,2.669)--(4.756,2.680)--(4.733,2.688)--(4.724,2.692)--(4.697,2.704)%
  --(4.670,2.716)--(4.644,2.728)--(4.619,2.740)--(4.594,2.751)--(4.570,2.763)--(4.546,2.775)%
  --(4.524,2.787)--(4.502,2.799)--(4.496,2.803)--(4.483,2.811)--(4.465,2.824)--(4.448,2.836)%
  --(4.432,2.848)--(4.417,2.860)--(4.403,2.872)--(4.390,2.885)--(4.379,2.897)--(4.369,2.910)%
  --(4.360,2.922)--(4.352,2.935)--(4.347,2.947)--(4.342,2.960)--(4.339,2.972)--(4.339,2.974)%
  --(4.341,2.985)--(4.345,2.998)--(4.351,3.011)--(4.359,3.024)--(4.368,3.037)--(4.380,3.050);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.024,1.967)--(3.608,1.749);
\draw[gp path] (2.476,2.985)--(3.608,1.749);
\draw[gp path] (3.608,1.749)--(3.608,4.487);
\node[gp node center] at (7.200,1.437) {$\phi^\prime$};
\node[gp node center] at (0.858,2.293) {$I$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.476cm}{0.771cm}}{\pgfpoint{10.024cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> dL_dphip_SM2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon 29 Apr 2024 12:08:46 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.476,2.985)--(8.892,3.204);
\draw[gp path] (10.024,1.967)--(8.892,3.204);
\draw[gp path] (2.476,2.985)--(2.476,7.091);
\draw[gp path] (3.608,1.749)--(3.569,1.791);
\draw[gp path] (2.476,2.985)--(2.515,2.943);
\node[gp node center] at (3.647,1.677) {$0$};
\draw[gp path] (4.629,1.784)--(4.591,1.826);
\draw[gp path] (3.498,3.020)--(3.536,2.978);
\node[gp node center] at (4.668,1.712) {$0.5$};
\draw[gp path] (5.650,1.819)--(5.612,1.861);
\draw[gp path] (4.519,3.055)--(4.557,3.013);
\node[gp node center] at (5.690,1.747) {$1$};
\draw[gp path] (6.671,1.853)--(6.632,1.895);
\draw[gp path] (5.540,3.090)--(5.579,3.048);
\node[gp node center] at (6.710,1.781) {$1.5$};
\draw[gp path] (7.692,1.888)--(7.653,1.930);
\draw[gp path] (6.560,3.124)--(6.599,3.082);
\node[gp node center] at (7.731,1.816) {$2$};
\draw[gp path] (8.713,1.923)--(8.675,1.965);
\draw[gp path] (7.582,3.159)--(7.620,3.117);
\node[gp node center] at (8.753,1.851) {$2.5$};
\draw[gp path] (9.735,1.957)--(9.696,1.999);
\draw[gp path] (8.603,3.194)--(8.642,3.152);
\node[gp node center] at (9.774,1.885) {$3$};
\draw[gp path] (3.608,1.749)--(3.826,1.757);
\draw[gp path] (10.024,1.967)--(9.805,1.960);
\node[gp node right] at (3.385,1.736) {$0$};
\draw[gp path] (3.446,1.926)--(3.664,1.933);
\draw[gp path] (9.862,2.144)--(9.644,2.136);
\node[gp node right] at (3.223,1.913) {$1$};
\draw[gp path] (3.284,2.102)--(3.503,2.110);
\draw[gp path] (9.700,2.320)--(9.482,2.313);
\node[gp node right] at (3.061,2.090) {$2$};
\draw[gp path] (3.123,2.279)--(3.341,2.286);
\draw[gp path] (9.539,2.497)--(9.320,2.490);
\node[gp node right] at (2.900,2.266) {$3$};
\draw[gp path] (2.961,2.456)--(3.180,2.463);
\draw[gp path] (9.377,2.674)--(9.159,2.666);
\node[gp node right] at (2.738,2.443) {$4$};
\draw[gp path] (2.800,2.632)--(3.018,2.640);
\draw[gp path] (9.216,2.850)--(8.997,2.843);
\node[gp node right] at (2.576,2.620) {$5$};
\draw[gp path] (2.638,2.809)--(2.856,2.816);
\draw[gp path] (9.054,3.027)--(8.836,3.019);
\node[gp node right] at (2.415,2.796) {$6$};
\draw[gp path] (2.476,2.985)--(2.695,2.993);
\draw[gp path] (8.892,3.204)--(8.674,3.196);
\node[gp node right] at (2.253,2.973) {$7$};
\draw[gp path] (2.476,4.354)--(2.656,4.354);
\node[gp node right] at (2.116,4.354) {$-1.5$};
\draw[gp path] (2.476,4.810)--(2.656,4.810);
\node[gp node right] at (2.116,4.810) {$-1$};
\draw[gp path] (2.476,5.266)--(2.656,5.266);
\node[gp node right] at (2.116,5.266) {$-0.5$};
\draw[gp path] (2.476,5.722)--(2.656,5.722);
\node[gp node right] at (2.116,5.722) {$0$};
\draw[gp path] (2.476,6.178)--(2.656,6.178);
\node[gp node right] at (2.116,6.178) {$0.5$};
\draw[gp path] (2.476,6.635)--(2.656,6.635);
\node[gp node right] at (2.116,6.635) {$1$};
\draw[gp path] (2.476,7.091)--(2.656,7.091);
\node[gp node right] at (2.116,7.091) {$1.5$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.024,4.704)--(10.012,4.727)--(10.001,4.750)--(9.990,4.771)--(9.978,4.792)%
  --(9.967,4.813)--(9.956,4.833)--(9.945,4.852)--(9.933,4.871)--(9.922,4.890)--(9.911,4.909)%
  --(9.899,4.927)--(9.888,4.945)--(9.877,4.963)--(9.865,4.981)--(9.854,4.999)--(9.843,5.016)%
  --(9.831,5.034)--(9.820,5.052)--(9.809,5.069)--(9.797,5.087)--(9.786,5.105)--(9.775,5.122)%
  --(9.764,5.140)--(9.752,5.157)--(9.741,5.174)--(9.730,5.192)--(9.718,5.209)--(9.707,5.226)%
  --(9.696,5.243)--(9.684,5.260)--(9.673,5.277)--(9.662,5.294)--(9.650,5.311)--(9.639,5.327)%
  --(9.628,5.344)--(9.616,5.360)--(9.605,5.376)--(9.594,5.392)--(9.582,5.407)--(9.571,5.423)%
  --(9.560,5.438)--(9.549,5.453)--(9.537,5.468)--(9.526,5.483)--(9.515,5.497)--(9.503,5.511)%
  --(9.492,5.526)--(9.481,5.539)--(9.469,5.553)--(9.458,5.567)--(9.447,5.580)--(9.435,5.593)%
  --(9.424,5.606)--(9.413,5.619)--(9.401,5.632)--(9.390,5.645)--(9.379,5.658)--(9.367,5.670)%
  --(9.356,5.683)--(9.345,5.695)--(9.334,5.707)--(9.322,5.720)--(9.311,5.732)--(9.300,5.744)%
  --(9.288,5.757)--(9.277,5.769)--(9.266,5.781)--(9.254,5.794)--(9.243,5.806)--(9.232,5.818)%
  --(9.220,5.831)--(9.209,5.843)--(9.198,5.855)--(9.186,5.868)--(9.175,5.880)--(9.164,5.892)%
  --(9.153,5.905)--(9.141,5.916)--(9.130,5.928)--(9.119,5.940)--(9.107,5.951)--(9.096,5.962)%
  --(9.085,5.972)--(9.073,5.982)--(9.062,5.991)--(9.051,6.000)--(9.039,6.008)--(9.028,6.014)%
  --(9.017,6.020)--(9.005,6.024)--(8.994,6.027)--(8.983,6.028)--(8.971,6.028)--(8.960,6.025)%
  --(8.949,6.020)--(8.938,6.013)--(8.926,6.003)--(8.915,5.990)--(8.904,5.974)--(8.892,5.954);
\draw[gp path] (9.895,4.699)--(9.884,4.720)--(9.873,4.740)--(9.861,4.759)--(9.850,4.777)%
  --(9.839,4.795)--(9.828,4.812)--(9.816,4.829)--(9.805,4.845)--(9.794,4.861)--(9.782,4.877)%
  --(9.771,4.893)--(9.760,4.909)--(9.748,4.925)--(9.737,4.940)--(9.726,4.956)--(9.714,4.971)%
  --(9.703,4.986)--(9.692,5.002)--(9.680,5.017)--(9.669,5.033)--(9.658,5.048)--(9.646,5.064)%
  --(9.635,5.079)--(9.624,5.094)--(9.613,5.110)--(9.601,5.125)--(9.590,5.140)--(9.579,5.156)%
  --(9.567,5.171)--(9.556,5.186)--(9.545,5.201)--(9.533,5.216)--(9.522,5.231)--(9.511,5.246)%
  --(9.499,5.261)--(9.488,5.275)--(9.477,5.289)--(9.465,5.304)--(9.454,5.318)--(9.443,5.332)%
  --(9.431,5.345)--(9.420,5.359)--(9.409,5.372)--(9.398,5.386)--(9.386,5.399)--(9.375,5.411)%
  --(9.364,5.424)--(9.352,5.437)--(9.341,5.449)--(9.330,5.461)--(9.318,5.474)--(9.307,5.486)%
  --(9.296,5.497)--(9.284,5.509)--(9.273,5.521)--(9.262,5.532)--(9.250,5.544)--(9.239,5.555)%
  --(9.228,5.567)--(9.217,5.578)--(9.205,5.590)--(9.194,5.601)--(9.183,5.612)--(9.171,5.624)%
  --(9.160,5.635)--(9.149,5.647)--(9.137,5.658)--(9.126,5.670)--(9.115,5.681)--(9.103,5.693)%
  --(9.092,5.704)--(9.081,5.716)--(9.069,5.728)--(9.058,5.739)--(9.047,5.751)--(9.035,5.763)%
  --(9.024,5.774)--(9.013,5.786)--(9.002,5.797)--(8.990,5.808)--(8.979,5.818)--(8.968,5.829)%
  --(8.956,5.839)--(8.945,5.848)--(8.934,5.857)--(8.922,5.865)--(8.911,5.872)--(8.900,5.878)%
  --(8.888,5.884)--(8.877,5.887)--(8.866,5.890)--(8.854,5.891)--(8.843,5.890)--(8.832,5.887)%
  --(8.820,5.882)--(8.809,5.874)--(8.798,5.864)--(8.787,5.850)--(8.775,5.833)--(8.764,5.813);
\draw[gp path] (9.767,4.695)--(9.756,4.713)--(9.744,4.730)--(9.733,4.746)--(9.722,4.761)%
  --(9.710,4.776)--(9.699,4.791)--(9.688,4.805)--(9.677,4.819)--(9.665,4.833)--(9.654,4.846)%
  --(9.643,4.860)--(9.631,4.873)--(9.620,4.886)--(9.609,4.899)--(9.597,4.913)--(9.586,4.926)%
  --(9.575,4.939)--(9.563,4.952)--(9.552,4.965)--(9.541,4.979)--(9.529,4.992)--(9.518,5.005)%
  --(9.507,5.019)--(9.496,5.032)--(9.484,5.045)--(9.473,5.059)--(9.462,5.072)--(9.450,5.086)%
  --(9.439,5.099)--(9.428,5.112)--(9.416,5.125)--(9.405,5.139)--(9.394,5.152)--(9.382,5.165)%
  --(9.371,5.178)--(9.360,5.190)--(9.348,5.203)--(9.337,5.216)--(9.326,5.228)--(9.314,5.241)%
  --(9.303,5.253)--(9.292,5.265)--(9.281,5.277)--(9.269,5.288)--(9.258,5.300)--(9.247,5.312)%
  --(9.235,5.323)--(9.224,5.334)--(9.213,5.345)--(9.201,5.356)--(9.190,5.367)--(9.179,5.378)%
  --(9.167,5.388)--(9.156,5.399)--(9.145,5.410)--(9.133,5.420)--(9.122,5.430)--(9.111,5.441)%
  --(9.099,5.451)--(9.088,5.461)--(9.077,5.472)--(9.066,5.482)--(9.054,5.493)--(9.043,5.503)%
  --(9.032,5.514)--(9.020,5.524)--(9.009,5.535)--(8.998,5.545)--(8.986,5.556)--(8.975,5.567)%
  --(8.964,5.578)--(8.952,5.589)--(8.941,5.599)--(8.930,5.610)--(8.918,5.621)--(8.907,5.632)%
  --(8.896,5.643)--(8.885,5.654)--(8.873,5.664)--(8.862,5.675)--(8.851,5.685)--(8.839,5.694)%
  --(8.828,5.704)--(8.817,5.713)--(8.805,5.721)--(8.794,5.728)--(8.783,5.735)--(8.771,5.741)%
  --(8.760,5.746)--(8.749,5.749)--(8.737,5.751)--(8.726,5.752)--(8.715,5.751)--(8.703,5.748)%
  --(8.692,5.742)--(8.681,5.734)--(8.670,5.724)--(8.658,5.710)--(8.647,5.694)--(8.636,5.673);
\draw[gp path] (9.639,4.691)--(9.627,4.706)--(9.616,4.720)--(9.605,4.733)--(9.593,4.746)%
  --(9.582,4.758)--(9.571,4.770)--(9.560,4.782)--(9.548,4.794)--(9.537,4.805)--(9.526,4.816)%
  --(9.514,4.827)--(9.503,4.838)--(9.492,4.849)--(9.480,4.860)--(9.469,4.871)--(9.458,4.882)%
  --(9.446,4.893)--(9.435,4.904)--(9.424,4.915)--(9.412,4.926)--(9.401,4.937)--(9.390,4.948)%
  --(9.378,4.960)--(9.367,4.971)--(9.356,4.983)--(9.345,4.994)--(9.333,5.005)--(9.322,5.017)%
  --(9.311,5.028)--(9.299,5.040)--(9.288,5.051)--(9.277,5.063)--(9.265,5.074)--(9.254,5.085)%
  --(9.243,5.097)--(9.231,5.108)--(9.220,5.119)--(9.209,5.130)--(9.197,5.141)--(9.186,5.151)%
  --(9.175,5.162)--(9.164,5.173)--(9.152,5.183)--(9.141,5.193)--(9.130,5.204)--(9.118,5.214)%
  --(9.107,5.224)--(9.096,5.234)--(9.084,5.243)--(9.073,5.253)--(9.062,5.263)--(9.050,5.272)%
  --(9.039,5.282)--(9.028,5.291)--(9.016,5.300)--(9.005,5.310)--(8.994,5.319)--(8.982,5.328)%
  --(8.971,5.338)--(8.960,5.347)--(8.949,5.356)--(8.937,5.365)--(8.926,5.375)--(8.915,5.384)%
  --(8.903,5.394)--(8.892,5.403)--(8.881,5.413)--(8.869,5.423)--(8.858,5.433)--(8.847,5.443)%
  --(8.835,5.453)--(8.824,5.463)--(8.813,5.473)--(8.801,5.483)--(8.790,5.493)--(8.779,5.503)%
  --(8.767,5.513)--(8.756,5.523)--(8.745,5.533)--(8.734,5.543)--(8.722,5.552)--(8.711,5.561)%
  --(8.700,5.570)--(8.688,5.578)--(8.677,5.586)--(8.666,5.593)--(8.654,5.599)--(8.643,5.605)%
  --(8.632,5.609)--(8.620,5.612)--(8.609,5.614)--(8.598,5.614)--(8.586,5.613)--(8.575,5.610)%
  --(8.564,5.604)--(8.552,5.597)--(8.541,5.587)--(8.530,5.574)--(8.519,5.557)--(8.507,5.538);
\draw[gp path] (9.510,4.686)--(9.499,4.698)--(9.488,4.710)--(9.476,4.721)--(9.465,4.731)%
  --(9.454,4.741)--(9.442,4.751)--(9.431,4.760)--(9.420,4.769)--(9.409,4.778)--(9.397,4.787)%
  --(9.386,4.796)--(9.375,4.804)--(9.363,4.813)--(9.352,4.822)--(9.341,4.831)--(9.329,4.839)%
  --(9.318,4.848)--(9.307,4.857)--(9.295,4.866)--(9.284,4.876)--(9.273,4.885)--(9.261,4.894)%
  --(9.250,4.903)--(9.239,4.913)--(9.228,4.922)--(9.216,4.932)--(9.205,4.942)--(9.194,4.951)%
  --(9.182,4.961)--(9.171,4.971)--(9.160,4.980)--(9.148,4.990)--(9.137,5.000)--(9.126,5.009)%
  --(9.114,5.019)--(9.103,5.028)--(9.092,5.038)--(9.080,5.047)--(9.069,5.057)--(9.058,5.066)%
  --(9.046,5.075)--(9.035,5.084)--(9.024,5.093)--(9.013,5.102)--(9.001,5.111)--(8.990,5.120)%
  --(8.979,5.128)--(8.967,5.137)--(8.956,5.145)--(8.945,5.154)--(8.933,5.162)--(8.922,5.170)%
  --(8.911,5.179)--(8.899,5.187)--(8.888,5.195)--(8.877,5.203)--(8.865,5.212)--(8.854,5.220)%
  --(8.843,5.228)--(8.831,5.236)--(8.820,5.245)--(8.809,5.253)--(8.798,5.261)--(8.786,5.270)%
  --(8.775,5.278)--(8.764,5.287)--(8.752,5.296)--(8.741,5.305)--(8.730,5.313)--(8.718,5.322)%
  --(8.707,5.332)--(8.696,5.341)--(8.684,5.350)--(8.673,5.359)--(8.662,5.369)--(8.650,5.378)%
  --(8.639,5.387)--(8.628,5.396)--(8.617,5.405)--(8.605,5.414)--(8.594,5.423)--(8.583,5.431)%
  --(8.571,5.440)--(8.560,5.447)--(8.549,5.454)--(8.537,5.461)--(8.526,5.467)--(8.515,5.472)%
  --(8.503,5.476)--(8.492,5.479)--(8.481,5.481)--(8.469,5.481)--(8.458,5.480)--(8.447,5.477)%
  --(8.435,5.472)--(8.424,5.464)--(8.413,5.455)--(8.402,5.442)--(8.390,5.427)--(8.379,5.409);
\draw[gp path] (9.382,4.682)--(9.371,4.691)--(9.359,4.700)--(9.348,4.709)--(9.337,4.717)%
  --(9.325,4.724)--(9.314,4.732)--(9.303,4.739)--(9.292,4.746)--(9.280,4.752)--(9.269,4.759)%
  --(9.258,4.766)--(9.246,4.773)--(9.235,4.779)--(9.224,4.786)--(9.212,4.793)--(9.201,4.800)%
  --(9.190,4.807)--(9.178,4.814)--(9.167,4.821)--(9.156,4.828)--(9.144,4.836)--(9.133,4.843)%
  --(9.122,4.851)--(9.110,4.858)--(9.099,4.866)--(9.088,4.874)--(9.077,4.882)--(9.065,4.890)%
  --(9.054,4.898)--(9.043,4.906)--(9.031,4.914)--(9.020,4.922)--(9.009,4.930)--(8.997,4.938)%
  --(8.986,4.946)--(8.975,4.954)--(8.963,4.962)--(8.952,4.970)--(8.941,4.977)--(8.929,4.985)%
  --(8.918,4.993)--(8.907,5.001)--(8.896,5.008)--(8.884,5.016)--(8.873,5.023)--(8.862,5.031)%
  --(8.850,5.038)--(8.839,5.045)--(8.828,5.053)--(8.816,5.060)--(8.805,5.067)--(8.794,5.074)%
  --(8.782,5.081)--(8.771,5.089)--(8.760,5.096)--(8.748,5.103)--(8.737,5.110)--(8.726,5.117)%
  --(8.714,5.124)--(8.703,5.131)--(8.692,5.139)--(8.681,5.146)--(8.669,5.154)--(8.658,5.161)%
  --(8.647,5.169)--(8.635,5.176)--(8.624,5.184)--(8.613,5.192)--(8.601,5.200)--(8.590,5.208)%
  --(8.579,5.216)--(8.567,5.225)--(8.556,5.233)--(8.545,5.242)--(8.533,5.250)--(8.522,5.258)%
  --(8.511,5.267)--(8.499,5.275)--(8.488,5.284)--(8.477,5.292)--(8.466,5.300)--(8.454,5.308)%
  --(8.443,5.315)--(8.432,5.322)--(8.420,5.329)--(8.409,5.335)--(8.398,5.340)--(8.386,5.345)%
  --(8.375,5.349)--(8.364,5.352)--(8.352,5.353)--(8.341,5.354)--(8.330,5.353)--(8.318,5.350)%
  --(8.307,5.346)--(8.296,5.339)--(8.285,5.330)--(8.273,5.319)--(8.262,5.305)--(8.251,5.288);
\draw[gp path] (9.254,4.678)--(9.242,4.685)--(9.231,4.691)--(9.220,4.697)--(9.208,4.703)%
  --(9.197,4.709)--(9.186,4.714)--(9.175,4.719)--(9.163,4.724)--(9.152,4.729)--(9.141,4.734)%
  --(9.129,4.738)--(9.118,4.743)--(9.107,4.748)--(9.095,4.753)--(9.084,4.758)--(9.073,4.763)%
  --(9.061,4.769)--(9.050,4.774)--(9.039,4.779)--(9.027,4.785)--(9.016,4.791)--(9.005,4.796)%
  --(8.993,4.802)--(8.982,4.808)--(8.971,4.814)--(8.960,4.820)--(8.948,4.827)--(8.937,4.833)%
  --(8.926,4.839)--(8.914,4.846)--(8.903,4.852)--(8.892,4.859)--(8.880,4.865)--(8.869,4.872)%
  --(8.858,4.878)--(8.846,4.885)--(8.835,4.891)--(8.824,4.898)--(8.812,4.904)--(8.801,4.911)%
  --(8.790,4.917)--(8.778,4.923)--(8.767,4.930)--(8.756,4.936)--(8.745,4.942)--(8.733,4.948)%
  --(8.722,4.955)--(8.711,4.961)--(8.699,4.967)--(8.688,4.973)--(8.677,4.979)--(8.665,4.985)%
  --(8.654,4.991)--(8.643,4.997)--(8.631,5.003)--(8.620,5.009)--(8.609,5.015)--(8.597,5.022)%
  --(8.586,5.028)--(8.575,5.034)--(8.563,5.040)--(8.552,5.047)--(8.541,5.053)--(8.530,5.060)%
  --(8.518,5.067)--(8.507,5.073)--(8.496,5.080)--(8.484,5.087)--(8.473,5.095)--(8.462,5.102)%
  --(8.450,5.109)--(8.439,5.117)--(8.428,5.124)--(8.416,5.132)--(8.405,5.139)--(8.394,5.147)%
  --(8.382,5.155)--(8.371,5.162)--(8.360,5.170)--(8.349,5.177)--(8.337,5.185)--(8.326,5.192)%
  --(8.315,5.199)--(8.303,5.205)--(8.292,5.212)--(8.281,5.217)--(8.269,5.222)--(8.258,5.227)%
  --(8.247,5.231)--(8.235,5.233)--(8.224,5.235)--(8.213,5.236)--(8.201,5.235)--(8.190,5.233)%
  --(8.179,5.230)--(8.167,5.224)--(8.156,5.216)--(8.145,5.207)--(8.134,5.195)--(8.122,5.180);
\draw[gp path] (9.125,4.673)--(9.114,4.678)--(9.103,4.683)--(9.091,4.687)--(9.080,4.691)%
  --(9.069,4.694)--(9.057,4.697)--(9.046,4.701)--(9.035,4.704)--(9.024,4.707)--(9.012,4.710)%
  --(9.001,4.713)--(8.990,4.717)--(8.978,4.720)--(8.967,4.723)--(8.956,4.727)--(8.944,4.730)%
  --(8.933,4.734)--(8.922,4.737)--(8.910,4.741)--(8.899,4.745)--(8.888,4.749)--(8.876,4.754)%
  --(8.865,4.758)--(8.854,4.762)--(8.842,4.767)--(8.831,4.772)--(8.820,4.776)--(8.809,4.781)%
  --(8.797,4.786)--(8.786,4.791)--(8.775,4.796)--(8.763,4.801)--(8.752,4.806)--(8.741,4.811)%
  --(8.729,4.817)--(8.718,4.822)--(8.707,4.827)--(8.695,4.832)--(8.684,4.837)--(8.673,4.842)%
  --(8.661,4.847)--(8.650,4.853)--(8.639,4.858)--(8.628,4.863)--(8.616,4.868)--(8.605,4.873)%
  --(8.594,4.878)--(8.582,4.883)--(8.571,4.888)--(8.560,4.893)--(8.548,4.898)--(8.537,4.903)%
  --(8.526,4.908)--(8.514,4.913)--(8.503,4.918)--(8.492,4.923)--(8.480,4.928)--(8.469,4.934)%
  --(8.458,4.939)--(8.446,4.944)--(8.435,4.950)--(8.424,4.955)--(8.413,4.961)--(8.401,4.967)%
  --(8.390,4.972)--(8.379,4.978)--(8.367,4.984)--(8.356,4.991)--(8.345,4.997)--(8.333,5.003)%
  --(8.322,5.010)--(8.311,5.017)--(8.299,5.023)--(8.288,5.030)--(8.277,5.037)--(8.265,5.044)%
  --(8.254,5.051)--(8.243,5.058)--(8.231,5.065)--(8.220,5.072)--(8.209,5.078)--(8.198,5.085)%
  --(8.186,5.091)--(8.175,5.098)--(8.164,5.103)--(8.152,5.109)--(8.141,5.114)--(8.130,5.118)%
  --(8.118,5.122)--(8.107,5.125)--(8.096,5.127)--(8.084,5.128)--(8.073,5.128)--(8.062,5.127)%
  --(8.050,5.124)--(8.039,5.120)--(8.028,5.113)--(8.017,5.105)--(8.005,5.095)--(7.994,5.083);
\draw[gp path] (8.997,4.669)--(8.986,4.672)--(8.974,4.674)--(8.963,4.677)--(8.952,4.679)%
  --(8.940,4.681)--(8.929,4.683)--(8.918,4.684)--(8.907,4.686)--(8.895,4.688)--(8.884,4.689)%
  --(8.873,4.691)--(8.861,4.693)--(8.850,4.694)--(8.839,4.696)--(8.827,4.698)--(8.816,4.700)%
  --(8.805,4.703)--(8.793,4.705)--(8.782,4.707)--(8.771,4.710)--(8.759,4.713)--(8.748,4.716)%
  --(8.737,4.719)--(8.725,4.722)--(8.714,4.725)--(8.703,4.728)--(8.692,4.732)--(8.680,4.735)%
  --(8.669,4.739)--(8.658,4.742)--(8.646,4.746)--(8.635,4.750)--(8.624,4.753)--(8.612,4.757)%
  --(8.601,4.761)--(8.590,4.765)--(8.578,4.769)--(8.567,4.773)--(8.556,4.777)--(8.544,4.781)%
  --(8.533,4.785)--(8.522,4.789)--(8.510,4.793)--(8.499,4.797)--(8.488,4.801)--(8.477,4.805)%
  --(8.465,4.809)--(8.454,4.813)--(8.443,4.817)--(8.431,4.821)--(8.420,4.825)--(8.409,4.829)%
  --(8.397,4.833)--(8.386,4.837)--(8.375,4.842)--(8.363,4.846)--(8.352,4.850)--(8.341,4.854)%
  --(8.329,4.859)--(8.318,4.863)--(8.307,4.868)--(8.296,4.873)--(8.284,4.878)--(8.273,4.883)%
  --(8.262,4.888)--(8.250,4.893)--(8.239,4.898)--(8.228,4.903)--(8.216,4.909)--(8.205,4.915)%
  --(8.194,4.921)--(8.182,4.926)--(8.171,4.932)--(8.160,4.939)--(8.148,4.945)--(8.137,4.951)%
  --(8.126,4.957)--(8.114,4.964)--(8.103,4.970)--(8.092,4.976)--(8.081,4.983)--(8.069,4.989)%
  --(8.058,4.995)--(8.047,5.001)--(8.035,5.006)--(8.024,5.012)--(8.013,5.016)--(8.001,5.021)%
  --(7.990,5.025)--(7.979,5.028)--(7.967,5.031)--(7.956,5.032)--(7.945,5.033)--(7.933,5.033)%
  --(7.922,5.031)--(7.911,5.028)--(7.899,5.024)--(7.888,5.018)--(7.877,5.010)--(7.866,5.000);
\draw[gp path] (8.869,4.664)--(8.857,4.666)--(8.846,4.667)--(8.835,4.668)--(8.823,4.668)%
  --(8.812,4.669)--(8.801,4.669)--(8.789,4.670)--(8.778,4.670)--(8.767,4.670)--(8.756,4.671)%
  --(8.744,4.671)--(8.733,4.671)--(8.722,4.672)--(8.710,4.673)--(8.699,4.673)--(8.688,4.674)%
  --(8.676,4.675)--(8.665,4.676)--(8.654,4.678)--(8.642,4.679)--(8.631,4.681)--(8.620,4.682)%
  --(8.608,4.684)--(8.597,4.686)--(8.586,4.688)--(8.575,4.690)--(8.563,4.692)--(8.552,4.694)%
  --(8.541,4.697)--(8.529,4.699)--(8.518,4.702)--(8.507,4.704)--(8.495,4.707)--(8.484,4.710)%
  --(8.473,4.712)--(8.461,4.715)--(8.450,4.718)--(8.439,4.721)--(8.427,4.724)--(8.416,4.727)%
  --(8.405,4.730)--(8.393,4.733)--(8.382,4.736)--(8.371,4.739)--(8.360,4.742)--(8.348,4.745)%
  --(8.337,4.748)--(8.326,4.751)--(8.314,4.754)--(8.303,4.757)--(8.292,4.761)--(8.280,4.764)%
  --(8.269,4.767)--(8.258,4.770)--(8.246,4.774)--(8.235,4.777)--(8.224,4.781)--(8.212,4.785)%
  --(8.201,4.788)--(8.190,4.792)--(8.178,4.796)--(8.167,4.800)--(8.156,4.804)--(8.145,4.808)%
  --(8.133,4.813)--(8.122,4.817)--(8.111,4.822)--(8.099,4.827)--(8.088,4.832)--(8.077,4.837)%
  --(8.065,4.842)--(8.054,4.847)--(8.043,4.853)--(8.031,4.858)--(8.020,4.864)--(8.009,4.870)%
  --(7.997,4.875)--(7.986,4.881)--(7.975,4.887)--(7.963,4.893)--(7.952,4.899)--(7.941,4.905)%
  --(7.930,4.911)--(7.918,4.916)--(7.907,4.922)--(7.896,4.927)--(7.884,4.932)--(7.873,4.937)%
  --(7.862,4.941)--(7.850,4.945)--(7.839,4.948)--(7.828,4.950)--(7.816,4.952)--(7.805,4.953)%
  --(7.794,4.953)--(7.782,4.952)--(7.771,4.949)--(7.760,4.946)--(7.749,4.941)--(7.737,4.934);
\draw[gp path] (8.740,4.660)--(8.729,4.660)--(8.718,4.660)--(8.706,4.659)--(8.695,4.659)%
  --(8.684,4.658)--(8.672,4.657)--(8.661,4.656)--(8.650,4.656)--(8.639,4.655)--(8.627,4.654)%
  --(8.616,4.654)--(8.605,4.653)--(8.593,4.653)--(8.582,4.652)--(8.571,4.652)--(8.559,4.652)%
  --(8.548,4.652)--(8.537,4.652)--(8.525,4.652)--(8.514,4.652)--(8.503,4.653)--(8.491,4.653)%
  --(8.480,4.654)--(8.469,4.655)--(8.457,4.656)--(8.446,4.657)--(8.435,4.658)--(8.424,4.659)%
  --(8.412,4.661)--(8.401,4.662)--(8.390,4.664)--(8.378,4.665)--(8.367,4.667)--(8.356,4.669)%
  --(8.344,4.670)--(8.333,4.672)--(8.322,4.674)--(8.310,4.676)--(8.299,4.678)--(8.288,4.680)%
  --(8.276,4.682)--(8.265,4.684)--(8.254,4.686)--(8.242,4.688)--(8.231,4.691)--(8.220,4.693)%
  --(8.209,4.695)--(8.197,4.698)--(8.186,4.700)--(8.175,4.702)--(8.163,4.705)--(8.152,4.707)%
  --(8.141,4.710)--(8.129,4.713)--(8.118,4.716)--(8.107,4.718)--(8.095,4.721)--(8.084,4.724)%
  --(8.073,4.727)--(8.061,4.731)--(8.050,4.734)--(8.039,4.738)--(8.028,4.741)--(8.016,4.745)%
  --(8.005,4.749)--(7.994,4.753)--(7.982,4.757)--(7.971,4.761)--(7.960,4.765)--(7.948,4.770)%
  --(7.937,4.775)--(7.926,4.780)--(7.914,4.785)--(7.903,4.790)--(7.892,4.795)--(7.880,4.800)%
  --(7.869,4.806)--(7.858,4.811)--(7.846,4.817)--(7.835,4.823)--(7.824,4.829)--(7.813,4.834)%
  --(7.801,4.840)--(7.790,4.846)--(7.779,4.851)--(7.767,4.857)--(7.756,4.862)--(7.745,4.867)%
  --(7.733,4.872)--(7.722,4.876)--(7.711,4.880)--(7.699,4.884)--(7.688,4.887)--(7.677,4.889)%
  --(7.665,4.891)--(7.654,4.891)--(7.643,4.891)--(7.631,4.890)--(7.620,4.887)--(7.609,4.884);
\draw[gp path] (8.612,4.656)--(8.601,4.655)--(8.589,4.653)--(8.578,4.652)--(8.567,4.650)%
  --(8.555,4.648)--(8.544,4.647)--(8.533,4.645)--(8.521,4.643)--(8.510,4.642)--(8.499,4.640)%
  --(8.488,4.639)--(8.476,4.637)--(8.465,4.636)--(8.454,4.635)--(8.442,4.634)--(8.431,4.633)%
  --(8.420,4.632)--(8.408,4.631)--(8.397,4.630)--(8.386,4.630)--(8.374,4.630)--(8.363,4.629)%
  --(8.352,4.629)--(8.340,4.629)--(8.329,4.629)--(8.318,4.629)--(8.307,4.630)--(8.295,4.630)%
  --(8.284,4.631)--(8.273,4.631)--(8.261,4.632)--(8.250,4.633)--(8.239,4.633)--(8.227,4.634)%
  --(8.216,4.635)--(8.205,4.636)--(8.193,4.637)--(8.182,4.638)--(8.171,4.640)--(8.159,4.641)%
  --(8.148,4.642)--(8.137,4.644)--(8.125,4.645)--(8.114,4.647)--(8.103,4.648)--(8.092,4.650)%
  --(8.080,4.651)--(8.069,4.653)--(8.058,4.655)--(8.046,4.657)--(8.035,4.659)--(8.024,4.661)%
  --(8.012,4.663)--(8.001,4.665)--(7.990,4.667)--(7.978,4.670)--(7.967,4.672)--(7.956,4.675)%
  --(7.944,4.677)--(7.933,4.680)--(7.922,4.683)--(7.910,4.686)--(7.899,4.689)--(7.888,4.693)%
  --(7.877,4.696)--(7.865,4.700)--(7.854,4.704)--(7.843,4.708)--(7.831,4.712)--(7.820,4.716)%
  --(7.809,4.720)--(7.797,4.725)--(7.786,4.730)--(7.775,4.735)--(7.763,4.740)--(7.752,4.745)%
  --(7.741,4.750)--(7.729,4.756)--(7.718,4.761)--(7.707,4.767)--(7.695,4.773)--(7.684,4.778)%
  --(7.673,4.784)--(7.662,4.790)--(7.650,4.796)--(7.639,4.802)--(7.628,4.808)--(7.616,4.813)%
  --(7.605,4.819)--(7.594,4.824)--(7.582,4.829)--(7.571,4.834)--(7.560,4.838)--(7.548,4.842)%
  --(7.537,4.845)--(7.526,4.848)--(7.514,4.850)--(7.503,4.852)--(7.492,4.852)--(7.481,4.852);
\draw[gp path] (8.484,4.651)--(8.472,4.649)--(8.461,4.647)--(8.450,4.645)--(8.438,4.642)%
  --(8.427,4.640)--(8.416,4.637)--(8.404,4.635)--(8.393,4.633)--(8.382,4.630)--(8.371,4.628)%
  --(8.359,4.626)--(8.348,4.624)--(8.337,4.622)--(8.325,4.620)--(8.314,4.619)--(8.303,4.617)%
  --(8.291,4.615)--(8.280,4.614)--(8.269,4.613)--(8.257,4.611)--(8.246,4.610)--(8.235,4.609)%
  --(8.223,4.609)--(8.212,4.608)--(8.201,4.607)--(8.189,4.607)--(8.178,4.606)--(8.167,4.606)%
  --(8.156,4.606)--(8.144,4.606)--(8.133,4.606)--(8.122,4.606)--(8.110,4.606)--(8.099,4.606)%
  --(8.088,4.606)--(8.076,4.607)--(8.065,4.607)--(8.054,4.608)--(8.042,4.608)--(8.031,4.609)%
  --(8.020,4.610)--(8.008,4.611)--(7.997,4.612)--(7.986,4.613)--(7.974,4.614)--(7.963,4.615)%
  --(7.952,4.616)--(7.941,4.617)--(7.929,4.619)--(7.918,4.620)--(7.907,4.622)--(7.895,4.623)%
  --(7.884,4.625)--(7.873,4.627)--(7.861,4.629)--(7.850,4.631)--(7.839,4.633)--(7.827,4.635)%
  --(7.816,4.638)--(7.805,4.640)--(7.793,4.643)--(7.782,4.646)--(7.771,4.649)--(7.760,4.652)%
  --(7.748,4.655)--(7.737,4.658)--(7.726,4.662)--(7.714,4.666)--(7.703,4.670)--(7.692,4.674)%
  --(7.680,4.678)--(7.669,4.683)--(7.658,4.687)--(7.646,4.692)--(7.635,4.697)--(7.624,4.702)%
  --(7.612,4.708)--(7.601,4.713)--(7.590,4.719)--(7.578,4.725)--(7.567,4.731)--(7.556,4.737)%
  --(7.545,4.743)--(7.533,4.749)--(7.522,4.756)--(7.511,4.762)--(7.499,4.769)--(7.488,4.775)%
  --(7.477,4.781)--(7.465,4.788)--(7.454,4.794)--(7.443,4.800)--(7.431,4.806)--(7.420,4.812)%
  --(7.409,4.817)--(7.397,4.822)--(7.386,4.827)--(7.375,4.831)--(7.363,4.835)--(7.352,4.838);
\draw[gp path] (8.355,4.647)--(8.344,4.644)--(8.333,4.641)--(8.321,4.638)--(8.310,4.635)%
  --(8.299,4.632)--(8.287,4.629)--(8.276,4.627)--(8.265,4.624)--(8.253,4.621)--(8.242,4.618)%
  --(8.231,4.616)--(8.220,4.613)--(8.208,4.611)--(8.197,4.608)--(8.186,4.606)--(8.174,4.604)%
  --(8.163,4.602)--(8.152,4.600)--(8.140,4.598)--(8.129,4.597)--(8.118,4.595)--(8.106,4.593)%
  --(8.095,4.592)--(8.084,4.591)--(8.072,4.590)--(8.061,4.589)--(8.050,4.588)--(8.039,4.587)%
  --(8.027,4.586)--(8.016,4.586)--(8.005,4.585)--(7.993,4.585)--(7.982,4.584)--(7.971,4.584)%
  --(7.959,4.584)--(7.948,4.584)--(7.937,4.584)--(7.925,4.584)--(7.914,4.584)--(7.903,4.584)%
  --(7.891,4.585)--(7.880,4.585)--(7.869,4.586)--(7.857,4.586)--(7.846,4.587)--(7.835,4.588)%
  --(7.824,4.589)--(7.812,4.590)--(7.801,4.591)--(7.790,4.592)--(7.778,4.593)--(7.767,4.595)%
  --(7.756,4.596)--(7.744,4.598)--(7.733,4.600)--(7.722,4.602)--(7.710,4.604)--(7.699,4.606)%
  --(7.688,4.608)--(7.676,4.611)--(7.665,4.613)--(7.654,4.616)--(7.642,4.619)--(7.631,4.622)%
  --(7.620,4.625)--(7.609,4.629)--(7.597,4.632)--(7.586,4.636)--(7.575,4.640)--(7.563,4.644)%
  --(7.552,4.649)--(7.541,4.653)--(7.529,4.658)--(7.518,4.663)--(7.507,4.668)--(7.495,4.674)%
  --(7.484,4.679)--(7.473,4.685)--(7.461,4.691)--(7.450,4.697)--(7.439,4.704)--(7.428,4.710)%
  --(7.416,4.717)--(7.405,4.724)--(7.394,4.731)--(7.382,4.738)--(7.371,4.745)--(7.360,4.753)%
  --(7.348,4.760)--(7.337,4.768)--(7.326,4.776)--(7.314,4.783)--(7.303,4.791)--(7.292,4.799)%
  --(7.280,4.806)--(7.269,4.814)--(7.258,4.821)--(7.246,4.828)--(7.235,4.835)--(7.224,4.842);
\draw[gp path] (8.227,4.643)--(8.216,4.639)--(8.204,4.636)--(8.193,4.632)--(8.182,4.629)%
  --(8.170,4.626)--(8.159,4.622)--(8.148,4.619)--(8.136,4.616)--(8.125,4.613)--(8.114,4.610)%
  --(8.103,4.607)--(8.091,4.604)--(8.080,4.601)--(8.069,4.598)--(8.057,4.596)--(8.046,4.593)%
  --(8.035,4.591)--(8.023,4.589)--(8.012,4.587)--(8.001,4.585)--(7.989,4.583)--(7.978,4.581)%
  --(7.967,4.579)--(7.955,4.577)--(7.944,4.576)--(7.933,4.574)--(7.921,4.573)--(7.910,4.572)%
  --(7.899,4.571)--(7.888,4.570)--(7.876,4.569)--(7.865,4.568)--(7.854,4.567)--(7.842,4.567)%
  --(7.831,4.566)--(7.820,4.566)--(7.808,4.565)--(7.797,4.565)--(7.786,4.565)--(7.774,4.565)%
  --(7.763,4.565)--(7.752,4.566)--(7.740,4.566)--(7.729,4.566)--(7.718,4.567)--(7.707,4.568)%
  --(7.695,4.568)--(7.684,4.569)--(7.673,4.570)--(7.661,4.571)--(7.650,4.573)--(7.639,4.574)%
  --(7.627,4.576)--(7.616,4.577)--(7.605,4.579)--(7.593,4.581)--(7.582,4.583)--(7.571,4.585)%
  --(7.559,4.588)--(7.548,4.590)--(7.537,4.593)--(7.525,4.596)--(7.514,4.599)--(7.503,4.602)%
  --(7.492,4.606)--(7.480,4.609)--(7.469,4.613)--(7.458,4.617)--(7.446,4.621)--(7.435,4.626)%
  --(7.424,4.631)--(7.412,4.635)--(7.401,4.641)--(7.390,4.646)--(7.378,4.651)--(7.367,4.657)%
  --(7.356,4.663)--(7.344,4.670)--(7.333,4.676)--(7.322,4.683)--(7.310,4.690)--(7.299,4.697)%
  --(7.288,4.704)--(7.277,4.712)--(7.265,4.720)--(7.254,4.728)--(7.243,4.737)--(7.231,4.745)%
  --(7.220,4.754)--(7.209,4.763)--(7.197,4.772)--(7.186,4.782)--(7.175,4.791)--(7.163,4.801)%
  --(7.152,4.811)--(7.141,4.821)--(7.129,4.831)--(7.118,4.841)--(7.107,4.851)--(7.095,4.861);
\draw[gp path] (8.099,4.638)--(8.087,4.634)--(8.076,4.631)--(8.065,4.627)--(8.053,4.623)%
  --(8.042,4.620)--(8.031,4.616)--(8.019,4.613)--(8.008,4.609)--(7.997,4.606)--(7.985,4.603)%
  --(7.974,4.600)--(7.963,4.596)--(7.952,4.594)--(7.940,4.591)--(7.929,4.588)--(7.918,4.585)%
  --(7.906,4.583)--(7.895,4.580)--(7.884,4.578)--(7.872,4.575)--(7.861,4.573)--(7.850,4.571)%
  --(7.838,4.569)--(7.827,4.567)--(7.816,4.566)--(7.804,4.564)--(7.793,4.562)--(7.782,4.561)%
  --(7.771,4.560)--(7.759,4.558)--(7.748,4.557)--(7.737,4.556)--(7.725,4.556)--(7.714,4.555)%
  --(7.703,4.554)--(7.691,4.554)--(7.680,4.553)--(7.669,4.553)--(7.657,4.553)--(7.646,4.553)%
  --(7.635,4.553)--(7.623,4.553)--(7.612,4.553)--(7.601,4.553)--(7.589,4.554)--(7.578,4.555)%
  --(7.567,4.556)--(7.556,4.557)--(7.544,4.558)--(7.533,4.559)--(7.522,4.560)--(7.510,4.562)%
  --(7.499,4.563)--(7.488,4.565)--(7.476,4.567)--(7.465,4.570)--(7.454,4.572)--(7.442,4.574)%
  --(7.431,4.577)--(7.420,4.580)--(7.408,4.583)--(7.397,4.586)--(7.386,4.590)--(7.374,4.593)%
  --(7.363,4.597)--(7.352,4.601)--(7.341,4.605)--(7.329,4.610)--(7.318,4.614)--(7.307,4.619)%
  --(7.295,4.624)--(7.284,4.630)--(7.273,4.636)--(7.261,4.641)--(7.250,4.648)--(7.239,4.654)%
  --(7.227,4.661)--(7.216,4.667)--(7.205,4.675)--(7.193,4.682)--(7.182,4.690)--(7.171,4.698)%
  --(7.160,4.706)--(7.148,4.715)--(7.137,4.724)--(7.126,4.733)--(7.114,4.743)--(7.103,4.753)%
  --(7.092,4.763)--(7.080,4.774)--(7.069,4.784)--(7.058,4.796)--(7.046,4.807)--(7.035,4.819)%
  --(7.024,4.831)--(7.012,4.844)--(7.001,4.857)--(6.990,4.870)--(6.978,4.884)--(6.967,4.898);
\draw[gp path] (7.970,4.634)--(7.959,4.630)--(7.948,4.626)--(7.936,4.622)--(7.925,4.618)%
  --(7.914,4.614)--(7.902,4.611)--(7.891,4.607)--(7.880,4.604)--(7.868,4.600)--(7.857,4.597)%
  --(7.846,4.594)--(7.835,4.591)--(7.823,4.588)--(7.812,4.585)--(7.801,4.582)--(7.789,4.579)%
  --(7.778,4.577)--(7.767,4.574)--(7.755,4.572)--(7.744,4.569)--(7.733,4.567)--(7.721,4.565)%
  --(7.710,4.563)--(7.699,4.561)--(7.687,4.559)--(7.676,4.557)--(7.665,4.556)--(7.653,4.554)%
  --(7.642,4.553)--(7.631,4.552)--(7.620,4.551)--(7.608,4.550)--(7.597,4.549)--(7.586,4.548)%
  --(7.574,4.547)--(7.563,4.547)--(7.552,4.546)--(7.540,4.546)--(7.529,4.546)--(7.518,4.546)%
  --(7.506,4.546)--(7.495,4.547)--(7.484,4.547)--(7.472,4.548)--(7.461,4.548)--(7.450,4.549)%
  --(7.439,4.550)--(7.427,4.552)--(7.416,4.553)--(7.405,4.554)--(7.393,4.556)--(7.382,4.558)%
  --(7.371,4.560)--(7.359,4.562)--(7.348,4.565)--(7.337,4.567)--(7.325,4.570)--(7.314,4.573)%
  --(7.303,4.576)--(7.291,4.579)--(7.280,4.583)--(7.269,4.587)--(7.257,4.591)--(7.246,4.595)%
  --(7.235,4.599)--(7.224,4.604)--(7.212,4.609)--(7.201,4.614)--(7.190,4.619)--(7.178,4.625)%
  --(7.167,4.630)--(7.156,4.637)--(7.144,4.643)--(7.133,4.649)--(7.122,4.656)--(7.110,4.664)%
  --(7.099,4.671)--(7.088,4.679)--(7.076,4.687)--(7.065,4.695)--(7.054,4.704)--(7.042,4.713)%
  --(7.031,4.722)--(7.020,4.732)--(7.009,4.742)--(6.997,4.753)--(6.986,4.764)--(6.975,4.775)%
  --(6.963,4.787)--(6.952,4.799)--(6.941,4.812)--(6.929,4.825)--(6.918,4.839)--(6.907,4.853)%
  --(6.895,4.867)--(6.884,4.883)--(6.873,4.898)--(6.861,4.915)--(6.850,4.932)--(6.839,4.949);
\draw[gp path] (7.842,4.630)--(7.831,4.625)--(7.819,4.621)--(7.808,4.617)--(7.797,4.613)%
  --(7.785,4.610)--(7.774,4.606)--(7.763,4.602)--(7.751,4.599)--(7.740,4.596)--(7.729,4.593)%
  --(7.718,4.590)--(7.706,4.587)--(7.695,4.584)--(7.684,4.581)--(7.672,4.578)--(7.661,4.575)%
  --(7.650,4.573)--(7.638,4.570)--(7.627,4.568)--(7.616,4.566)--(7.604,4.564)--(7.593,4.562)%
  --(7.582,4.560)--(7.570,4.558)--(7.559,4.556)--(7.548,4.555)--(7.536,4.553)--(7.525,4.552)%
  --(7.514,4.551)--(7.503,4.550)--(7.491,4.549)--(7.480,4.548)--(7.469,4.547)--(7.457,4.546)%
  --(7.446,4.546)--(7.435,4.546)--(7.423,4.545)--(7.412,4.545)--(7.401,4.546)--(7.389,4.546)%
  --(7.378,4.546)--(7.367,4.547)--(7.355,4.548)--(7.344,4.549)--(7.333,4.550)--(7.321,4.551)%
  --(7.310,4.553)--(7.299,4.554)--(7.288,4.556)--(7.276,4.558)--(7.265,4.560)--(7.254,4.563)%
  --(7.242,4.565)--(7.231,4.568)--(7.220,4.571)--(7.208,4.574)--(7.197,4.578)--(7.186,4.581)%
  --(7.174,4.585)--(7.163,4.589)--(7.152,4.593)--(7.140,4.598)--(7.129,4.603)--(7.118,4.608)%
  --(7.106,4.613)--(7.095,4.618)--(7.084,4.624)--(7.073,4.629)--(7.061,4.636)--(7.050,4.642)%
  --(7.039,4.649)--(7.027,4.655)--(7.016,4.663)--(7.005,4.670)--(6.993,4.678)--(6.982,4.686)%
  --(6.971,4.694)--(6.959,4.703)--(6.948,4.712)--(6.937,4.722)--(6.925,4.731)--(6.914,4.742)%
  --(6.903,4.752)--(6.892,4.763)--(6.880,4.775)--(6.869,4.786)--(6.858,4.799)--(6.846,4.812)%
  --(6.835,4.825)--(6.824,4.839)--(6.812,4.854)--(6.801,4.869)--(6.790,4.884)--(6.778,4.901)%
  --(6.767,4.918)--(6.756,4.936)--(6.744,4.954)--(6.733,4.974)--(6.722,4.994)--(6.710,5.015);
\draw[gp path] (7.714,4.625)--(7.702,4.621)--(7.691,4.617)--(7.680,4.613)--(7.668,4.609)%
  --(7.657,4.606)--(7.646,4.602)--(7.634,4.599)--(7.623,4.596)--(7.612,4.593)--(7.600,4.590)%
  --(7.589,4.587)--(7.578,4.584)--(7.567,4.581)--(7.555,4.579)--(7.544,4.576)--(7.533,4.574)%
  --(7.521,4.572)--(7.510,4.570)--(7.499,4.567)--(7.487,4.566)--(7.476,4.564)--(7.465,4.562)%
  --(7.453,4.560)--(7.442,4.559)--(7.431,4.557)--(7.419,4.556)--(7.408,4.555)--(7.397,4.554)%
  --(7.385,4.553)--(7.374,4.552)--(7.363,4.551)--(7.352,4.551)--(7.340,4.550)--(7.329,4.550)%
  --(7.318,4.550)--(7.306,4.550)--(7.295,4.551)--(7.284,4.551)--(7.272,4.552)--(7.261,4.552)%
  --(7.250,4.553)--(7.238,4.555)--(7.227,4.556)--(7.216,4.557)--(7.204,4.559)--(7.193,4.561)%
  --(7.182,4.563)--(7.171,4.565)--(7.159,4.568)--(7.148,4.571)--(7.137,4.573)--(7.125,4.577)%
  --(7.114,4.580)--(7.103,4.583)--(7.091,4.587)--(7.080,4.591)--(7.069,4.595)--(7.057,4.600)%
  --(7.046,4.604)--(7.035,4.609)--(7.023,4.614)--(7.012,4.620)--(7.001,4.625)--(6.989,4.631)%
  --(6.978,4.637)--(6.967,4.643)--(6.956,4.650)--(6.944,4.657)--(6.933,4.664)--(6.922,4.671)%
  --(6.910,4.679)--(6.899,4.687)--(6.888,4.695)--(6.876,4.703)--(6.865,4.712)--(6.854,4.721)%
  --(6.842,4.731)--(6.831,4.740)--(6.820,4.751)--(6.808,4.761)--(6.797,4.772)--(6.786,4.783)%
  --(6.774,4.795)--(6.763,4.808)--(6.752,4.820)--(6.741,4.834)--(6.729,4.847)--(6.718,4.862)%
  --(6.707,4.877)--(6.695,4.893)--(6.684,4.909)--(6.673,4.926)--(6.661,4.944)--(6.650,4.962)%
  --(6.639,4.982)--(6.627,5.002)--(6.616,5.023)--(6.605,5.046)--(6.593,5.069)--(6.582,5.094);
\draw[gp path] (7.585,4.621)--(7.574,4.617)--(7.563,4.613)--(7.551,4.609)--(7.540,4.605)%
  --(7.529,4.602)--(7.517,4.599)--(7.506,4.596)--(7.495,4.593)--(7.483,4.590)--(7.472,4.588)%
  --(7.461,4.585)--(7.450,4.583)--(7.438,4.581)--(7.427,4.579)--(7.416,4.577)--(7.404,4.575)%
  --(7.393,4.573)--(7.382,4.571)--(7.370,4.569)--(7.359,4.568)--(7.348,4.566)--(7.336,4.565)%
  --(7.325,4.564)--(7.314,4.563)--(7.302,4.562)--(7.291,4.561)--(7.280,4.560)--(7.268,4.560)%
  --(7.257,4.559)--(7.246,4.559)--(7.235,4.559)--(7.223,4.559)--(7.212,4.559)--(7.201,4.559)%
  --(7.189,4.560)--(7.178,4.561)--(7.167,4.561)--(7.155,4.562)--(7.144,4.564)--(7.133,4.565)%
  --(7.121,4.567)--(7.110,4.569)--(7.099,4.571)--(7.087,4.573)--(7.076,4.575)--(7.065,4.578)%
  --(7.053,4.581)--(7.042,4.584)--(7.031,4.587)--(7.020,4.591)--(7.008,4.595)--(6.997,4.599)%
  --(6.986,4.603)--(6.974,4.607)--(6.963,4.612)--(6.952,4.617)--(6.940,4.622)--(6.929,4.628)%
  --(6.918,4.633)--(6.906,4.639)--(6.895,4.645)--(6.884,4.651)--(6.872,4.658)--(6.861,4.665)%
  --(6.850,4.672)--(6.839,4.679)--(6.827,4.687)--(6.816,4.695)--(6.805,4.703)--(6.793,4.711)%
  --(6.782,4.720)--(6.771,4.729)--(6.759,4.738)--(6.748,4.748)--(6.737,4.758)--(6.725,4.768)%
  --(6.714,4.778)--(6.703,4.789)--(6.691,4.801)--(6.680,4.812)--(6.669,4.825)--(6.657,4.837)%
  --(6.646,4.850)--(6.635,4.864)--(6.624,4.878)--(6.612,4.893)--(6.601,4.908)--(6.590,4.924)%
  --(6.578,4.940)--(6.567,4.958)--(6.556,4.976)--(6.544,4.995)--(6.533,5.015)--(6.522,5.035)%
  --(6.510,5.057)--(6.499,5.080)--(6.488,5.104)--(6.476,5.129)--(6.465,5.156)--(6.454,5.184);
\draw[gp path] (7.457,4.616)--(7.446,4.612)--(7.434,4.609)--(7.423,4.605)--(7.412,4.602)%
  --(7.400,4.599)--(7.389,4.597)--(7.378,4.594)--(7.366,4.592)--(7.355,4.590)--(7.344,4.587)%
  --(7.332,4.586)--(7.321,4.584)--(7.310,4.582)--(7.299,4.581)--(7.287,4.579)--(7.276,4.578)%
  --(7.265,4.576)--(7.253,4.575)--(7.242,4.574)--(7.231,4.573)--(7.219,4.573)--(7.208,4.572)%
  --(7.197,4.571)--(7.185,4.571)--(7.174,4.570)--(7.163,4.570)--(7.151,4.570)--(7.140,4.570)%
  --(7.129,4.570)--(7.117,4.571)--(7.106,4.571)--(7.095,4.572)--(7.084,4.573)--(7.072,4.574)%
  --(7.061,4.575)--(7.050,4.577)--(7.038,4.578)--(7.027,4.580)--(7.016,4.582)--(7.004,4.584)%
  --(6.993,4.587)--(6.982,4.589)--(6.970,4.592)--(6.959,4.596)--(6.948,4.599)--(6.936,4.602)%
  --(6.925,4.606)--(6.914,4.610)--(6.903,4.615)--(6.891,4.619)--(6.880,4.624)--(6.869,4.629)%
  --(6.857,4.634)--(6.846,4.640)--(6.835,4.646)--(6.823,4.652)--(6.812,4.658)--(6.801,4.664)%
  --(6.789,4.671)--(6.778,4.678)--(6.767,4.685)--(6.755,4.693)--(6.744,4.701)--(6.733,4.709)%
  --(6.721,4.717)--(6.710,4.725)--(6.699,4.734)--(6.688,4.743)--(6.676,4.752)--(6.665,4.762)%
  --(6.654,4.772)--(6.642,4.782)--(6.631,4.792)--(6.620,4.803)--(6.608,4.814)--(6.597,4.825)%
  --(6.586,4.837)--(6.574,4.849)--(6.563,4.862)--(6.552,4.875)--(6.540,4.888)--(6.529,4.902)%
  --(6.518,4.916)--(6.506,4.931)--(6.495,4.947)--(6.484,4.963)--(6.473,4.979)--(6.461,4.997)%
  --(6.450,5.015)--(6.439,5.034)--(6.427,5.053)--(6.416,5.074)--(6.405,5.096)--(6.393,5.119)%
  --(6.382,5.143)--(6.371,5.168)--(6.359,5.194)--(6.348,5.222)--(6.337,5.252)--(6.325,5.283);
\draw[gp path] (7.329,4.612)--(7.317,4.608)--(7.306,4.605)--(7.295,4.602)--(7.283,4.600)%
  --(7.272,4.597)--(7.261,4.595)--(7.249,4.593)--(7.238,4.591)--(7.227,4.590)--(7.215,4.588)%
  --(7.204,4.587)--(7.193,4.586)--(7.182,4.585)--(7.170,4.584)--(7.159,4.584)--(7.148,4.583)%
  --(7.136,4.583)--(7.125,4.582)--(7.114,4.582)--(7.102,4.582)--(7.091,4.582)--(7.080,4.582)%
  --(7.068,4.582)--(7.057,4.582)--(7.046,4.583)--(7.034,4.583)--(7.023,4.584)--(7.012,4.585)%
  --(7.000,4.586)--(6.989,4.587)--(6.978,4.588)--(6.967,4.590)--(6.955,4.592)--(6.944,4.594)%
  --(6.933,4.596)--(6.921,4.598)--(6.910,4.601)--(6.899,4.603)--(6.887,4.606)--(6.876,4.610)%
  --(6.865,4.613)--(6.853,4.617)--(6.842,4.621)--(6.831,4.625)--(6.819,4.629)--(6.808,4.634)%
  --(6.797,4.639)--(6.785,4.644)--(6.774,4.650)--(6.763,4.655)--(6.752,4.661)--(6.740,4.667)%
  --(6.729,4.674)--(6.718,4.681)--(6.706,4.688)--(6.695,4.695)--(6.684,4.702)--(6.672,4.710)%
  --(6.661,4.718)--(6.650,4.726)--(6.638,4.735)--(6.627,4.743)--(6.616,4.752)--(6.604,4.762)%
  --(6.593,4.771)--(6.582,4.781)--(6.571,4.791)--(6.559,4.801)--(6.548,4.811)--(6.537,4.822)%
  --(6.525,4.833)--(6.514,4.844)--(6.503,4.856)--(6.491,4.868)--(6.480,4.880)--(6.469,4.893)%
  --(6.457,4.905)--(6.446,4.919)--(6.435,4.932)--(6.423,4.946)--(6.412,4.961)--(6.401,4.976)%
  --(6.389,4.991)--(6.378,5.008)--(6.367,5.024)--(6.356,5.042)--(6.344,5.059)--(6.333,5.078)%
  --(6.322,5.098)--(6.310,5.118)--(6.299,5.140)--(6.288,5.162)--(6.276,5.185)--(6.265,5.210)%
  --(6.254,5.236)--(6.243,5.263)--(6.232,5.292)--(6.221,5.323)--(6.209,5.355)--(6.198,5.389);
\draw[gp path] (7.200,4.608)--(7.189,4.605)--(7.178,4.602)--(7.166,4.599)--(7.155,4.597)%
  --(7.144,4.596)--(7.132,4.594)--(7.121,4.593)--(7.110,4.592)--(7.098,4.592)--(7.087,4.591)%
  --(7.076,4.591)--(7.064,4.591)--(7.053,4.591)--(7.042,4.591)--(7.031,4.591)--(7.019,4.591)%
  --(7.008,4.592)--(6.997,4.592)--(6.985,4.593)--(6.974,4.594)--(6.963,4.595)--(6.951,4.596)%
  --(6.940,4.597)--(6.929,4.598)--(6.917,4.599)--(6.906,4.601)--(6.895,4.603)--(6.883,4.604)%
  --(6.872,4.607)--(6.861,4.609)--(6.850,4.611)--(6.838,4.614)--(6.827,4.616)--(6.816,4.619)%
  --(6.804,4.623)--(6.793,4.626)--(6.782,4.630)--(6.770,4.633)--(6.759,4.638)--(6.748,4.642)%
  --(6.736,4.646)--(6.725,4.651)--(6.714,4.656)--(6.702,4.662)--(6.691,4.667)--(6.680,4.673)%
  --(6.668,4.679)--(6.657,4.686)--(6.646,4.693)--(6.635,4.700)--(6.623,4.707)--(6.612,4.714)%
  --(6.601,4.722)--(6.589,4.730)--(6.578,4.738)--(6.567,4.747)--(6.555,4.756)--(6.544,4.765)%
  --(6.533,4.774)--(6.521,4.783)--(6.510,4.793)--(6.499,4.803)--(6.487,4.813)--(6.476,4.824)%
  --(6.465,4.835)--(6.453,4.846)--(6.442,4.857)--(6.431,4.868)--(6.420,4.880)--(6.408,4.892)%
  --(6.397,4.904)--(6.386,4.917)--(6.374,4.929)--(6.363,4.942)--(6.352,4.956)--(6.340,4.969)%
  --(6.329,4.983)--(6.318,4.998)--(6.306,5.012)--(6.295,5.028)--(6.284,5.043)--(6.272,5.059)%
  --(6.261,5.076)--(6.250,5.093)--(6.239,5.111)--(6.228,5.129)--(6.217,5.148)--(6.206,5.168)%
  --(6.194,5.189)--(6.183,5.211)--(6.172,5.233)--(6.160,5.257)--(6.149,5.282)--(6.138,5.309)%
  --(6.126,5.336)--(6.115,5.366)--(6.104,5.397)--(6.092,5.429)--(6.081,5.464)--(6.070,5.500);
\draw[gp path] (7.072,4.603)--(7.061,4.601)--(7.049,4.599)--(7.038,4.597)--(7.027,4.596)%
  --(7.015,4.595)--(7.004,4.595)--(6.993,4.595)--(6.981,4.595)--(6.970,4.595)--(6.959,4.596)%
  --(6.947,4.597)--(6.936,4.597)--(6.925,4.598)--(6.914,4.600)--(6.902,4.601)--(6.891,4.602)%
  --(6.880,4.604)--(6.868,4.606)--(6.857,4.607)--(6.846,4.609)--(6.834,4.611)--(6.823,4.614)%
  --(6.812,4.616)--(6.800,4.618)--(6.789,4.621)--(6.778,4.624)--(6.766,4.626)--(6.755,4.629)%
  --(6.744,4.633)--(6.732,4.636)--(6.721,4.639)--(6.710,4.643)--(6.699,4.647)--(6.687,4.651)%
  --(6.676,4.656)--(6.665,4.660)--(6.653,4.665)--(6.642,4.670)--(6.631,4.676)--(6.619,4.681)%
  --(6.608,4.687)--(6.597,4.693)--(6.585,4.700)--(6.574,4.706)--(6.563,4.713)--(6.551,4.721)%
  --(6.540,4.728)--(6.529,4.736)--(6.517,4.744)--(6.506,4.752)--(6.495,4.761)--(6.484,4.770)%
  --(6.472,4.779)--(6.461,4.788)--(6.450,4.798)--(6.438,4.808)--(6.427,4.818)--(6.416,4.828)%
  --(6.404,4.839)--(6.393,4.850)--(6.382,4.861)--(6.370,4.872)--(6.359,4.884)--(6.348,4.895)%
  --(6.336,4.907)--(6.325,4.920)--(6.314,4.932)--(6.303,4.945)--(6.291,4.958)--(6.280,4.971)%
  --(6.269,4.984)--(6.257,4.998)--(6.247,5.012)--(6.236,5.026)--(6.224,5.040)--(6.213,5.055)%
  --(6.202,5.070)--(6.190,5.085)--(6.179,5.101)--(6.168,5.117)--(6.156,5.133)--(6.145,5.150)%
  --(6.134,5.168)--(6.122,5.186)--(6.111,5.205)--(6.100,5.224)--(6.089,5.244)--(6.077,5.265)%
  --(6.066,5.287)--(6.055,5.310)--(6.043,5.334)--(6.032,5.359)--(6.021,5.385)--(6.009,5.413)%
  --(5.998,5.442)--(5.987,5.473)--(5.975,5.506)--(5.964,5.540)--(5.953,5.577)--(5.941,5.616);
\draw[gp path] (6.944,4.599)--(6.932,4.597)--(6.921,4.596)--(6.910,4.596)--(6.898,4.596)%
  --(6.887,4.596)--(6.876,4.597)--(6.864,4.598)--(6.853,4.599)--(6.842,4.601)--(6.830,4.603)%
  --(6.819,4.605)--(6.808,4.607)--(6.796,4.609)--(6.785,4.612)--(6.774,4.614)--(6.763,4.617)%
  --(6.751,4.620)--(6.740,4.623)--(6.729,4.626)--(6.717,4.629)--(6.706,4.633)--(6.695,4.636)%
  --(6.683,4.640)--(6.672,4.643)--(6.661,4.647)--(6.649,4.651)--(6.638,4.656)--(6.627,4.660)%
  --(6.615,4.664)--(6.604,4.669)--(6.593,4.674)--(6.582,4.679)--(6.570,4.684)--(6.559,4.690)%
  --(6.548,4.696)--(6.536,4.702)--(6.525,4.708)--(6.514,4.714)--(6.502,4.721)--(6.491,4.728)%
  --(6.480,4.735)--(6.468,4.743)--(6.457,4.751)--(6.446,4.759)--(6.434,4.767)--(6.423,4.776)%
  --(6.412,4.785)--(6.400,4.794)--(6.389,4.803)--(6.378,4.813)--(6.367,4.823)--(6.355,4.833)%
  --(6.344,4.844)--(6.333,4.855)--(6.321,4.866)--(6.310,4.877)--(6.299,4.889)--(6.287,4.901)%
  --(6.276,4.913)--(6.265,4.925)--(6.253,4.937)--(6.243,4.950)--(6.232,4.963)--(6.220,4.976)%
  --(6.209,4.989)--(6.198,5.003)--(6.186,5.016)--(6.175,5.030)--(6.164,5.044)--(6.153,5.058)%
  --(6.141,5.073)--(6.130,5.087)--(6.119,5.102)--(6.107,5.117)--(6.096,5.133)--(6.085,5.148)%
  --(6.073,5.164)--(6.062,5.180)--(6.051,5.197)--(6.039,5.214)--(6.028,5.231)--(6.017,5.249)%
  --(6.005,5.267)--(5.994,5.286)--(5.983,5.305)--(5.972,5.326)--(5.960,5.346)--(5.949,5.368)%
  --(5.938,5.391)--(5.926,5.415)--(5.915,5.439)--(5.904,5.465)--(5.892,5.493)--(5.881,5.522)%
  --(5.870,5.552)--(5.858,5.584)--(5.847,5.618)--(5.836,5.655)--(5.824,5.693)--(5.813,5.734);
\draw[gp path] (6.815,4.595)--(6.804,4.594)--(6.793,4.594)--(6.781,4.595)--(6.770,4.596)%
  --(6.759,4.598)--(6.747,4.600)--(6.736,4.602)--(6.725,4.605)--(6.713,4.608)--(6.702,4.611)%
  --(6.691,4.615)--(6.679,4.619)--(6.668,4.623)--(6.657,4.627)--(6.646,4.631)--(6.634,4.635)%
  --(6.623,4.640)--(6.612,4.644)--(6.600,4.649)--(6.589,4.653)--(6.578,4.658)--(6.566,4.663)%
  --(6.555,4.668)--(6.544,4.674)--(6.532,4.679)--(6.521,4.685)--(6.510,4.690)--(6.498,4.696)%
  --(6.487,4.702)--(6.476,4.708)--(6.464,4.715)--(6.453,4.721)--(6.442,4.728)--(6.431,4.735)%
  --(6.419,4.742)--(6.408,4.750)--(6.397,4.757)--(6.385,4.765)--(6.374,4.774)--(6.363,4.782)%
  --(6.351,4.791)--(6.340,4.800)--(6.329,4.809)--(6.317,4.819)--(6.306,4.829)--(6.295,4.839)%
  --(6.283,4.849)--(6.272,4.860)--(6.261,4.871)--(6.250,4.882)--(6.239,4.894)--(6.228,4.905)%
  --(6.217,4.917)--(6.205,4.930)--(6.194,4.942)--(6.183,4.955)--(6.171,4.968)--(6.160,4.981)%
  --(6.149,4.994)--(6.137,5.008)--(6.126,5.022)--(6.115,5.036)--(6.103,5.050)--(6.092,5.064)%
  --(6.081,5.079)--(6.069,5.093)--(6.058,5.108)--(6.047,5.123)--(6.036,5.138)--(6.024,5.153)%
  --(6.013,5.169)--(6.002,5.184)--(5.990,5.200)--(5.979,5.216)--(5.968,5.232)--(5.956,5.248)%
  --(5.945,5.265)--(5.934,5.282)--(5.922,5.299)--(5.911,5.317)--(5.900,5.335)--(5.888,5.353)%
  --(5.877,5.372)--(5.866,5.391)--(5.854,5.411)--(5.843,5.432)--(5.832,5.453)--(5.821,5.476)%
  --(5.809,5.499)--(5.798,5.523)--(5.787,5.548)--(5.775,5.575)--(5.764,5.603)--(5.753,5.633)%
  --(5.741,5.664)--(5.730,5.697)--(5.719,5.733)--(5.707,5.770)--(5.696,5.810)--(5.685,5.853);
\draw[gp path] (6.687,4.590)--(6.676,4.591)--(6.664,4.593)--(6.653,4.595)--(6.642,4.597)%
  --(6.630,4.601)--(6.619,4.604)--(6.608,4.609)--(6.596,4.613)--(6.585,4.618)--(6.574,4.623)%
  --(6.562,4.628)--(6.551,4.633)--(6.540,4.639)--(6.528,4.645)--(6.517,4.651)--(6.506,4.657)%
  --(6.495,4.663)--(6.483,4.669)--(6.472,4.675)--(6.461,4.682)--(6.449,4.688)--(6.438,4.695)%
  --(6.427,4.702)--(6.415,4.709)--(6.404,4.716)--(6.393,4.723)--(6.381,4.730)--(6.370,4.738)%
  --(6.359,4.745)--(6.347,4.753)--(6.336,4.761)--(6.325,4.769)--(6.314,4.778)--(6.302,4.786)%
  --(6.291,4.795)--(6.280,4.804)--(6.268,4.813)--(6.257,4.823)--(6.247,4.833)--(6.235,4.843)%
  --(6.224,4.853)--(6.213,4.864)--(6.201,4.875)--(6.190,4.886)--(6.179,4.897)--(6.167,4.909)%
  --(6.156,4.921)--(6.145,4.933)--(6.133,4.945)--(6.122,4.958)--(6.111,4.971)--(6.100,4.984)%
  --(6.088,4.998)--(6.077,5.012)--(6.066,5.025)--(6.054,5.040)--(6.043,5.054)--(6.032,5.068)%
  --(6.020,5.083)--(6.009,5.098)--(5.998,5.113)--(5.986,5.128)--(5.975,5.143)--(5.964,5.159)%
  --(5.952,5.175)--(5.941,5.190)--(5.930,5.206)--(5.918,5.222)--(5.907,5.238)--(5.896,5.254)%
  --(5.885,5.270)--(5.873,5.287)--(5.862,5.303)--(5.851,5.320)--(5.839,5.337)--(5.828,5.354)%
  --(5.817,5.371)--(5.805,5.388)--(5.794,5.406)--(5.783,5.424)--(5.771,5.443)--(5.760,5.461)%
  --(5.749,5.480)--(5.737,5.500)--(5.726,5.520)--(5.715,5.541)--(5.704,5.563)--(5.692,5.586)%
  --(5.681,5.609)--(5.670,5.634)--(5.658,5.659)--(5.647,5.686)--(5.636,5.715)--(5.624,5.745)%
  --(5.613,5.777)--(5.602,5.811)--(5.590,5.847)--(5.579,5.885)--(5.568,5.926)--(5.556,5.970);
\draw[gp path] (6.559,4.586)--(6.547,4.588)--(6.536,4.591)--(6.525,4.595)--(6.513,4.600)%
  --(6.502,4.605)--(6.491,4.610)--(6.479,4.616)--(6.468,4.623)--(6.457,4.629)--(6.445,4.636)%
  --(6.434,4.643)--(6.423,4.651)--(6.411,4.658)--(6.400,4.666)--(6.389,4.674)--(6.378,4.682)%
  --(6.366,4.690)--(6.355,4.698)--(6.344,4.706)--(6.332,4.714)--(6.321,4.723)--(6.310,4.731)%
  --(6.298,4.740)--(6.287,4.748)--(6.276,4.757)--(6.264,4.766)--(6.253,4.775)--(6.243,4.784)%
  --(6.231,4.794)--(6.220,4.803)--(6.209,4.813)--(6.197,4.823)--(6.186,4.833)--(6.175,4.843)%
  --(6.164,4.854)--(6.152,4.864)--(6.141,4.875)--(6.130,4.887)--(6.118,4.898)--(6.107,4.910)%
  --(6.096,4.922)--(6.084,4.934)--(6.073,4.946)--(6.062,4.959)--(6.050,4.972)--(6.039,4.985)%
  --(6.028,4.999)--(6.016,5.012)--(6.005,5.026)--(5.994,5.041)--(5.983,5.055)--(5.971,5.070)%
  --(5.960,5.085)--(5.949,5.100)--(5.937,5.115)--(5.926,5.130)--(5.915,5.146)--(5.903,5.162)%
  --(5.892,5.178)--(5.881,5.194)--(5.869,5.210)--(5.858,5.226)--(5.847,5.243)--(5.835,5.259)%
  --(5.824,5.276)--(5.813,5.293)--(5.801,5.309)--(5.790,5.326)--(5.779,5.343)--(5.768,5.360)%
  --(5.756,5.377)--(5.745,5.394)--(5.734,5.411)--(5.722,5.428)--(5.711,5.446)--(5.700,5.463)%
  --(5.688,5.481)--(5.677,5.499)--(5.666,5.517)--(5.654,5.535)--(5.643,5.553)--(5.632,5.572)%
  --(5.620,5.592)--(5.609,5.611)--(5.598,5.632)--(5.586,5.653)--(5.575,5.675)--(5.564,5.697)%
  --(5.553,5.721)--(5.541,5.745)--(5.530,5.771)--(5.519,5.798)--(5.507,5.827)--(5.496,5.857)%
  --(5.485,5.889)--(5.473,5.923)--(5.462,5.960)--(5.451,5.998)--(5.439,6.040)--(5.428,6.085);
\draw[gp path] (6.430,4.582)--(6.419,4.586)--(6.408,4.591)--(6.396,4.597)--(6.385,4.603)%
  --(6.374,4.610)--(6.362,4.618)--(6.351,4.626)--(6.340,4.634)--(6.328,4.643)--(6.317,4.652)%
  --(6.306,4.661)--(6.294,4.671)--(6.283,4.680)--(6.272,4.690)--(6.261,4.700)--(6.250,4.710)%
  --(6.239,4.720)--(6.228,4.730)--(6.216,4.740)--(6.205,4.750)--(6.194,4.761)--(6.182,4.771)%
  --(6.171,4.782)--(6.160,4.792)--(6.148,4.803)--(6.137,4.814)--(6.126,4.825)--(6.114,4.836)%
  --(6.103,4.847)--(6.092,4.858)--(6.080,4.870)--(6.069,4.881)--(6.058,4.893)--(6.047,4.905)%
  --(6.035,4.918)--(6.024,4.930)--(6.013,4.943)--(6.001,4.955)--(5.990,4.969)--(5.979,4.982)%
  --(5.967,4.995)--(5.956,5.009)--(5.945,5.023)--(5.933,5.038)--(5.922,5.052)--(5.911,5.067)%
  --(5.899,5.082)--(5.888,5.097)--(5.877,5.113)--(5.865,5.128)--(5.854,5.144)--(5.843,5.160)%
  --(5.832,5.176)--(5.820,5.193)--(5.809,5.209)--(5.798,5.226)--(5.786,5.243)--(5.775,5.260)%
  --(5.764,5.277)--(5.752,5.294)--(5.741,5.312)--(5.730,5.329)--(5.718,5.346)--(5.707,5.364)%
  --(5.696,5.381)--(5.684,5.399)--(5.673,5.416)--(5.662,5.434)--(5.650,5.451)--(5.639,5.469)%
  --(5.628,5.487)--(5.617,5.504)--(5.605,5.522)--(5.594,5.539)--(5.583,5.557)--(5.571,5.575)%
  --(5.560,5.593)--(5.549,5.611)--(5.537,5.629)--(5.526,5.647)--(5.515,5.666)--(5.503,5.685)%
  --(5.492,5.704)--(5.481,5.724)--(5.469,5.744)--(5.458,5.765)--(5.447,5.786)--(5.436,5.809)%
  --(5.424,5.832)--(5.413,5.856)--(5.402,5.882)--(5.390,5.909)--(5.379,5.937)--(5.368,5.967)%
  --(5.356,5.999)--(5.345,6.033)--(5.334,6.070)--(5.322,6.108)--(5.311,6.150)--(5.300,6.195);
\draw[gp path] (6.302,4.577)--(6.291,4.584)--(6.279,4.591)--(6.268,4.599)--(6.257,4.608)%
  --(6.246,4.617)--(6.235,4.627)--(6.224,4.637)--(6.212,4.648)--(6.201,4.658)--(6.190,4.670)%
  --(6.178,4.681)--(6.167,4.693)--(6.156,4.705)--(6.144,4.716)--(6.133,4.728)--(6.122,4.741)%
  --(6.111,4.753)--(6.099,4.765)--(6.088,4.777)--(6.077,4.790)--(6.065,4.802)--(6.054,4.815)%
  --(6.043,4.827)--(6.031,4.840)--(6.020,4.853)--(6.009,4.865)--(5.997,4.878)--(5.986,4.891)%
  --(5.975,4.904)--(5.963,4.918)--(5.952,4.931)--(5.941,4.944)--(5.929,4.958)--(5.918,4.972)%
  --(5.907,4.986)--(5.896,5.000)--(5.884,5.014)--(5.873,5.029)--(5.862,5.044)--(5.850,5.059)%
  --(5.839,5.074)--(5.828,5.089)--(5.816,5.105)--(5.805,5.121)--(5.794,5.137)--(5.782,5.153)%
  --(5.771,5.170)--(5.760,5.186)--(5.748,5.203)--(5.737,5.220)--(5.726,5.237)--(5.715,5.255)%
  --(5.703,5.272)--(5.692,5.290)--(5.681,5.308)--(5.669,5.326)--(5.658,5.344)--(5.647,5.362)%
  --(5.635,5.380)--(5.624,5.398)--(5.613,5.416)--(5.601,5.435)--(5.590,5.453)--(5.579,5.471)%
  --(5.567,5.489)--(5.556,5.508)--(5.545,5.526)--(5.533,5.544)--(5.522,5.562)--(5.511,5.580)%
  --(5.500,5.598)--(5.488,5.616)--(5.477,5.634)--(5.466,5.652)--(5.454,5.670)--(5.443,5.688)%
  --(5.432,5.706)--(5.420,5.724)--(5.409,5.742)--(5.398,5.760)--(5.386,5.779)--(5.375,5.797)%
  --(5.364,5.816)--(5.352,5.836)--(5.341,5.856)--(5.330,5.876)--(5.318,5.897)--(5.307,5.919)%
  --(5.296,5.942)--(5.285,5.966)--(5.273,5.991)--(5.262,6.017)--(5.251,6.045)--(5.239,6.074)%
  --(5.228,6.106)--(5.217,6.139)--(5.205,6.175)--(5.194,6.214)--(5.183,6.255)--(5.171,6.300);
\draw[gp path] (6.175,4.573)--(6.163,4.582)--(6.152,4.591)--(6.141,4.602)--(6.129,4.613)%
  --(6.118,4.624)--(6.107,4.637)--(6.095,4.649)--(6.084,4.662)--(6.073,4.676)--(6.061,4.689)%
  --(6.050,4.703)--(6.039,4.717)--(6.027,4.731)--(6.016,4.745)--(6.005,4.760)--(5.994,4.774)%
  --(5.982,4.788)--(5.971,4.803)--(5.960,4.817)--(5.948,4.832)--(5.937,4.847)--(5.926,4.861)%
  --(5.914,4.876)--(5.903,4.891)--(5.892,4.905)--(5.880,4.920)--(5.869,4.935)--(5.858,4.950)%
  --(5.846,4.965)--(5.835,4.980)--(5.824,4.995)--(5.812,5.011)--(5.801,5.026)--(5.790,5.042)%
  --(5.779,5.058)--(5.767,5.074)--(5.756,5.090)--(5.745,5.106)--(5.733,5.122)--(5.722,5.139)%
  --(5.711,5.156)--(5.699,5.173)--(5.688,5.190)--(5.677,5.207)--(5.665,5.225)--(5.654,5.242)%
  --(5.643,5.260)--(5.631,5.278)--(5.620,5.296)--(5.609,5.315)--(5.597,5.333)--(5.586,5.352)%
  --(5.575,5.371)--(5.564,5.389)--(5.552,5.408)--(5.541,5.427)--(5.530,5.446)--(5.518,5.465)%
  --(5.507,5.484)--(5.496,5.503)--(5.484,5.522)--(5.473,5.541)--(5.462,5.560)--(5.450,5.579)%
  --(5.439,5.598)--(5.428,5.617)--(5.416,5.636)--(5.405,5.654)--(5.394,5.673)--(5.383,5.691)%
  --(5.371,5.710)--(5.360,5.728)--(5.349,5.746)--(5.337,5.764)--(5.326,5.782)--(5.315,5.800)%
  --(5.303,5.818)--(5.292,5.836)--(5.281,5.853)--(5.269,5.871)--(5.258,5.890)--(5.247,5.908)%
  --(5.235,5.927)--(5.224,5.946)--(5.213,5.965)--(5.201,5.985)--(5.190,6.005)--(5.179,6.027)%
  --(5.168,6.049)--(5.156,6.072)--(5.145,6.096)--(5.134,6.122)--(5.122,6.149)--(5.111,6.177)%
  --(5.100,6.208)--(5.088,6.241)--(5.077,6.276)--(5.066,6.313)--(5.054,6.354)--(5.043,6.398);
\draw[gp path] (6.046,4.569)--(6.035,4.580)--(6.024,4.592)--(6.012,4.605)--(6.001,4.619)%
  --(5.990,4.633)--(5.978,4.648)--(5.967,4.663)--(5.956,4.678)--(5.944,4.694)--(5.933,4.710)%
  --(5.922,4.726)--(5.910,4.743)--(5.899,4.759)--(5.888,4.776)--(5.876,4.793)--(5.865,4.809)%
  --(5.854,4.826)--(5.843,4.843)--(5.831,4.859)--(5.820,4.876)--(5.809,4.893)--(5.797,4.910)%
  --(5.786,4.927)--(5.775,4.943)--(5.763,4.960)--(5.752,4.977)--(5.741,4.994)--(5.729,5.011)%
  --(5.718,5.028)--(5.707,5.045)--(5.695,5.062)--(5.684,5.079)--(5.673,5.096)--(5.661,5.114)%
  --(5.650,5.131)--(5.639,5.149)--(5.628,5.167)--(5.616,5.185)--(5.605,5.203)--(5.594,5.221)%
  --(5.582,5.239)--(5.571,5.257)--(5.560,5.276)--(5.548,5.295)--(5.537,5.314)--(5.526,5.333)%
  --(5.514,5.352)--(5.503,5.371)--(5.492,5.391)--(5.480,5.410)--(5.469,5.430)--(5.458,5.449)%
  --(5.447,5.469)--(5.435,5.489)--(5.424,5.509)--(5.413,5.529)--(5.401,5.548)--(5.390,5.568)%
  --(5.379,5.588)--(5.367,5.608)--(5.356,5.628)--(5.345,5.647)--(5.333,5.667)--(5.322,5.686)%
  --(5.311,5.706)--(5.299,5.725)--(5.288,5.744)--(5.277,5.763)--(5.265,5.782)--(5.254,5.800)%
  --(5.243,5.819)--(5.232,5.837)--(5.220,5.855)--(5.209,5.873)--(5.198,5.891)--(5.186,5.909)%
  --(5.175,5.927)--(5.164,5.944)--(5.152,5.962)--(5.141,5.979)--(5.130,5.997)--(5.118,6.015)%
  --(5.107,6.033)--(5.096,6.051)--(5.084,6.070)--(5.073,6.089)--(5.062,6.109)--(5.050,6.130)%
  --(5.039,6.151)--(5.028,6.173)--(5.017,6.196)--(5.005,6.221)--(4.994,6.247)--(4.983,6.274)%
  --(4.971,6.304)--(4.960,6.335)--(4.949,6.369)--(4.937,6.405)--(4.926,6.445)--(4.915,6.487);
\draw[gp path] (5.918,4.564)--(5.907,4.578)--(5.895,4.593)--(5.884,4.609)--(5.873,4.625)%
  --(5.861,4.642)--(5.850,4.659)--(5.839,4.677)--(5.827,4.695)--(5.816,4.713)--(5.805,4.732)%
  --(5.793,4.751)--(5.782,4.770)--(5.771,4.788)--(5.759,4.807)--(5.748,4.826)--(5.737,4.845)%
  --(5.726,4.864)--(5.714,4.883)--(5.703,4.902)--(5.692,4.921)--(5.680,4.940)--(5.669,4.959)%
  --(5.658,4.978)--(5.646,4.997)--(5.635,5.016)--(5.624,5.035)--(5.612,5.053)--(5.601,5.072)%
  --(5.590,5.091)--(5.578,5.110)--(5.567,5.129)--(5.556,5.148)--(5.544,5.167)--(5.533,5.186)%
  --(5.522,5.205)--(5.511,5.224)--(5.499,5.244)--(5.488,5.263)--(5.477,5.283)--(5.465,5.302)%
  --(5.454,5.322)--(5.443,5.342)--(5.431,5.362)--(5.420,5.382)--(5.409,5.402)--(5.397,5.422)%
  --(5.386,5.443)--(5.375,5.463)--(5.363,5.484)--(5.352,5.504)--(5.341,5.525)--(5.329,5.545)%
  --(5.318,5.566)--(5.307,5.587)--(5.296,5.607)--(5.284,5.628)--(5.273,5.648)--(5.262,5.669)%
  --(5.250,5.689)--(5.239,5.710)--(5.228,5.730)--(5.216,5.750)--(5.205,5.770)--(5.194,5.790)%
  --(5.182,5.810)--(5.171,5.829)--(5.160,5.849)--(5.148,5.868)--(5.137,5.887)--(5.126,5.905)%
  --(5.115,5.924)--(5.103,5.942)--(5.092,5.960)--(5.081,5.978)--(5.069,5.996)--(5.058,6.013)%
  --(5.047,6.031)--(5.035,6.048)--(5.024,6.065)--(5.013,6.082)--(5.001,6.099)--(4.990,6.117)%
  --(4.979,6.134)--(4.967,6.152)--(4.956,6.170)--(4.945,6.188)--(4.933,6.207)--(4.922,6.226)%
  --(4.911,6.247)--(4.900,6.268)--(4.888,6.290)--(4.877,6.313)--(4.866,6.338)--(4.854,6.364)%
  --(4.843,6.392)--(4.832,6.422)--(4.820,6.454)--(4.809,6.489)--(4.798,6.526)--(4.786,6.567);
\draw[gp path] (5.790,4.560)--(5.778,4.577)--(5.767,4.594)--(5.756,4.613)--(5.744,4.632)%
  --(5.733,4.651)--(5.722,4.671)--(5.710,4.692)--(5.699,4.712)--(5.688,4.733)--(5.676,4.754)%
  --(5.665,4.775)--(5.654,4.796)--(5.642,4.818)--(5.631,4.839)--(5.620,4.860)--(5.608,4.882)%
  --(5.597,4.903)--(5.586,4.924)--(5.575,4.945)--(5.563,4.966)--(5.552,4.987)--(5.541,5.008)%
  --(5.529,5.029)--(5.518,5.050)--(5.507,5.071)--(5.495,5.091)--(5.484,5.112)--(5.473,5.133)%
  --(5.461,5.153)--(5.450,5.174)--(5.439,5.195)--(5.427,5.215)--(5.416,5.236)--(5.405,5.257)%
  --(5.394,5.278)--(5.382,5.298)--(5.371,5.319)--(5.360,5.340)--(5.348,5.361)--(5.337,5.382)%
  --(5.326,5.403)--(5.314,5.424)--(5.303,5.445)--(5.292,5.467)--(5.280,5.488)--(5.269,5.509)%
  --(5.258,5.530)--(5.246,5.552)--(5.235,5.573)--(5.224,5.595)--(5.212,5.616)--(5.201,5.638)%
  --(5.190,5.659)--(5.179,5.680)--(5.167,5.702)--(5.156,5.723)--(5.145,5.744)--(5.133,5.765)%
  --(5.122,5.786)--(5.111,5.807)--(5.099,5.827)--(5.088,5.848)--(5.077,5.868)--(5.065,5.888)%
  --(5.054,5.908)--(5.043,5.928)--(5.031,5.947)--(5.020,5.966)--(5.009,5.985)--(4.997,6.004)%
  --(4.986,6.022)--(4.975,6.040)--(4.964,6.058)--(4.952,6.076)--(4.941,6.093)--(4.930,6.111)%
  --(4.918,6.128)--(4.907,6.144)--(4.896,6.161)--(4.884,6.178)--(4.873,6.195)--(4.862,6.211)%
  --(4.850,6.228)--(4.839,6.245)--(4.828,6.262)--(4.816,6.279)--(4.805,6.297)--(4.794,6.316)%
  --(4.782,6.335)--(4.771,6.355)--(4.760,6.375)--(4.749,6.397)--(4.737,6.421)--(4.726,6.445)%
  --(4.715,6.471)--(4.703,6.499)--(4.692,6.530)--(4.681,6.562)--(4.669,6.597)--(4.658,6.635);
\draw[gp path] (5.661,4.556)--(5.650,4.575)--(5.639,4.596)--(5.627,4.617)--(5.616,4.639)%
  --(5.605,4.661)--(5.593,4.683)--(5.582,4.706)--(5.571,4.729)--(5.559,4.753)--(5.548,4.776)%
  --(5.537,4.799)--(5.525,4.823)--(5.514,4.846)--(5.503,4.870)--(5.491,4.893)--(5.480,4.917)%
  --(5.469,4.940)--(5.458,4.963)--(5.446,4.987)--(5.435,5.010)--(5.424,5.033)--(5.412,5.056)%
  --(5.401,5.078)--(5.390,5.101)--(5.378,5.124)--(5.367,5.146)--(5.356,5.169)--(5.344,5.191)%
  --(5.333,5.214)--(5.322,5.236)--(5.310,5.258)--(5.299,5.281)--(5.288,5.303)--(5.276,5.325)%
  --(5.265,5.347)--(5.254,5.369)--(5.243,5.391)--(5.231,5.414)--(5.220,5.436)--(5.209,5.458)%
  --(5.197,5.480)--(5.186,5.503)--(5.175,5.525)--(5.163,5.547)--(5.152,5.569)--(5.141,5.591)%
  --(5.129,5.614)--(5.118,5.636)--(5.107,5.658)--(5.095,5.680)--(5.084,5.702)--(5.073,5.724)%
  --(5.061,5.746)--(5.050,5.768)--(5.039,5.790)--(5.028,5.812)--(5.016,5.833)--(5.005,5.855)%
  --(4.994,5.876)--(4.982,5.897)--(4.971,5.918)--(4.960,5.939)--(4.948,5.959)--(4.937,5.979)%
  --(4.926,5.999)--(4.914,6.019)--(4.903,6.038)--(4.892,6.057)--(4.880,6.076)--(4.869,6.095)%
  --(4.858,6.113)--(4.847,6.131)--(4.835,6.149)--(4.824,6.166)--(4.813,6.183)--(4.801,6.200)%
  --(4.790,6.217)--(4.779,6.233)--(4.767,6.249)--(4.756,6.266)--(4.745,6.282)--(4.733,6.298)%
  --(4.722,6.314)--(4.711,6.330)--(4.699,6.346)--(4.688,6.363)--(4.677,6.379)--(4.665,6.397)%
  --(4.654,6.415)--(4.643,6.433)--(4.632,6.453)--(4.620,6.473)--(4.609,6.494)--(4.598,6.517)%
  --(4.586,6.542)--(4.575,6.568)--(4.564,6.596)--(4.552,6.626)--(4.541,6.658)--(4.530,6.693);
\draw[gp path] (5.533,4.551)--(5.522,4.574)--(5.510,4.597)--(5.499,4.621)--(5.488,4.645)%
  --(5.476,4.670)--(5.465,4.695)--(5.454,4.720)--(5.442,4.746)--(5.431,4.771)--(5.420,4.797)%
  --(5.408,4.822)--(5.397,4.848)--(5.386,4.874)--(5.374,4.899)--(5.363,4.925)--(5.352,4.950)%
  --(5.340,4.975)--(5.329,5.001)--(5.318,5.026)--(5.307,5.051)--(5.295,5.075)--(5.284,5.100)%
  --(5.273,5.125)--(5.261,5.149)--(5.250,5.174)--(5.239,5.198)--(5.227,5.222)--(5.216,5.246)%
  --(5.205,5.270)--(5.193,5.294)--(5.182,5.317)--(5.171,5.341)--(5.159,5.365)--(5.148,5.388)%
  --(5.137,5.412)--(5.126,5.435)--(5.114,5.458)--(5.103,5.482)--(5.092,5.505)--(5.080,5.528)%
  --(5.069,5.552)--(5.058,5.575)--(5.046,5.598)--(5.035,5.621)--(5.024,5.644)--(5.012,5.667)%
  --(5.001,5.690)--(4.990,5.713)--(4.978,5.736)--(4.967,5.758)--(4.956,5.781)--(4.944,5.804)%
  --(4.933,5.826)--(4.922,5.848)--(4.911,5.870)--(4.899,5.892)--(4.888,5.914)--(4.877,5.936)%
  --(4.865,5.957)--(4.854,5.979)--(4.843,5.999)--(4.831,6.020)--(4.820,6.041)--(4.809,6.061)%
  --(4.797,6.081)--(4.786,6.100)--(4.775,6.120)--(4.763,6.139)--(4.752,6.157)--(4.741,6.176)%
  --(4.729,6.194)--(4.718,6.212)--(4.707,6.229)--(4.696,6.246)--(4.684,6.263)--(4.673,6.279)%
  --(4.662,6.295)--(4.650,6.311)--(4.639,6.327)--(4.628,6.343)--(4.616,6.358)--(4.605,6.374)%
  --(4.594,6.389)--(4.582,6.404)--(4.571,6.420)--(4.560,6.435)--(4.548,6.451)--(4.537,6.467)%
  --(4.526,6.484)--(4.515,6.501)--(4.503,6.519)--(4.492,6.538)--(4.481,6.558)--(4.469,6.579)%
  --(4.458,6.601)--(4.447,6.624)--(4.435,6.650)--(4.424,6.677)--(4.413,6.706)--(4.401,6.738);
\draw[gp path] (5.405,4.547)--(5.393,4.572)--(5.382,4.598)--(5.371,4.625)--(5.359,4.651)%
  --(5.348,4.678)--(5.337,4.706)--(5.325,4.733)--(5.314,4.761)--(5.303,4.788)--(5.291,4.816)%
  --(5.280,4.843)--(5.269,4.871)--(5.257,4.898)--(5.246,4.926)--(5.235,4.953)--(5.223,4.980)%
  --(5.212,5.007)--(5.201,5.034)--(5.190,5.061)--(5.178,5.088)--(5.167,5.114)--(5.156,5.140)%
  --(5.144,5.167)--(5.133,5.193)--(5.122,5.218)--(5.110,5.244)--(5.099,5.270)--(5.088,5.295)%
  --(5.076,5.320)--(5.065,5.345)--(5.054,5.370)--(5.042,5.395)--(5.031,5.420)--(5.020,5.445)%
  --(5.008,5.469)--(4.997,5.494)--(4.986,5.518)--(4.975,5.543)--(4.963,5.567)--(4.952,5.591)%
  --(4.941,5.615)--(4.929,5.639)--(4.918,5.663)--(4.907,5.687)--(4.895,5.710)--(4.884,5.734)%
  --(4.873,5.757)--(4.861,5.781)--(4.850,5.804)--(4.839,5.827)--(4.827,5.850)--(4.816,5.873)%
  --(4.805,5.896)--(4.793,5.918)--(4.782,5.940)--(4.771,5.962)--(4.760,5.984)--(4.748,6.006)%
  --(4.737,6.028)--(4.726,6.049)--(4.714,6.070)--(4.703,6.090)--(4.692,6.111)--(4.680,6.131)%
  --(4.669,6.151)--(4.658,6.170)--(4.646,6.189)--(4.635,6.208)--(4.624,6.227)--(4.612,6.245)%
  --(4.601,6.262)--(4.590,6.280)--(4.579,6.297)--(4.567,6.314)--(4.556,6.330)--(4.545,6.346)%
  --(4.533,6.362)--(4.522,6.378)--(4.511,6.393)--(4.499,6.408)--(4.488,6.423)--(4.477,6.438)%
  --(4.465,6.452)--(4.454,6.467)--(4.443,6.481)--(4.431,6.496)--(4.420,6.511)--(4.409,6.526)%
  --(4.397,6.542)--(4.386,6.558)--(4.375,6.574)--(4.364,6.591)--(4.352,6.609)--(4.341,6.628)%
  --(4.330,6.648)--(4.318,6.669)--(4.307,6.692)--(4.296,6.716)--(4.284,6.742)--(4.273,6.770);
\draw[gp path] (5.276,4.542)--(5.265,4.570)--(5.254,4.599)--(5.242,4.627)--(5.231,4.656)%
  --(5.220,4.686)--(5.208,4.715)--(5.197,4.744)--(5.186,4.774)--(5.174,4.803)--(5.163,4.832)%
  --(5.152,4.862)--(5.140,4.891)--(5.129,4.920)--(5.118,4.949)--(5.106,4.978)--(5.095,5.007)%
  --(5.084,5.035)--(5.072,5.063)--(5.061,5.092)--(5.050,5.120)--(5.039,5.147)--(5.027,5.175)%
  --(5.016,5.202)--(5.005,5.230)--(4.993,5.257)--(4.982,5.284)--(4.971,5.310)--(4.959,5.337)%
  --(4.948,5.363)--(4.937,5.390)--(4.925,5.416)--(4.914,5.442)--(4.903,5.467)--(4.891,5.493)%
  --(4.880,5.518)--(4.869,5.544)--(4.858,5.569)--(4.846,5.594)--(4.835,5.619)--(4.824,5.644)%
  --(4.812,5.668)--(4.801,5.693)--(4.790,5.717)--(4.778,5.742)--(4.767,5.766)--(4.756,5.790)%
  --(4.744,5.813)--(4.733,5.837)--(4.722,5.861)--(4.710,5.884)--(4.699,5.907)--(4.688,5.930)%
  --(4.676,5.953)--(4.665,5.975)--(4.654,5.998)--(4.643,6.020)--(4.631,6.042)--(4.620,6.063)%
  --(4.609,6.085)--(4.597,6.106)--(4.586,6.127)--(4.575,6.147)--(4.563,6.167)--(4.552,6.187)%
  --(4.541,6.207)--(4.529,6.226)--(4.518,6.245)--(4.507,6.264)--(4.495,6.282)--(4.484,6.300)%
  --(4.473,6.317)--(4.461,6.334)--(4.450,6.351)--(4.439,6.367)--(4.428,6.384)--(4.416,6.399)%
  --(4.405,6.415)--(4.394,6.430)--(4.382,6.445)--(4.371,6.459)--(4.360,6.474)--(4.348,6.488)%
  --(4.337,6.502)--(4.326,6.516)--(4.314,6.530)--(4.303,6.544)--(4.292,6.558)--(4.280,6.572)%
  --(4.269,6.586)--(4.258,6.601)--(4.247,6.616)--(4.235,6.631)--(4.224,6.647)--(4.213,6.664)%
  --(4.201,6.682)--(4.190,6.700)--(4.179,6.720)--(4.167,6.741)--(4.156,6.763)--(4.145,6.787);
\draw[gp path] (5.148,4.538)--(5.137,4.568)--(5.125,4.599)--(5.114,4.630)--(5.103,4.660)%
  --(5.091,4.691)--(5.080,4.722)--(5.069,4.753)--(5.057,4.784)--(5.046,4.815)--(5.035,4.846)%
  --(5.023,4.876)--(5.012,4.907)--(5.001,4.937)--(4.989,4.968)--(4.978,4.998)--(4.967,5.028)%
  --(4.955,5.057)--(4.944,5.087)--(4.933,5.116)--(4.922,5.145)--(4.910,5.174)--(4.899,5.203)%
  --(4.888,5.231)--(4.876,5.259)--(4.865,5.287)--(4.854,5.315)--(4.842,5.343)--(4.831,5.370)%
  --(4.820,5.397)--(4.808,5.425)--(4.797,5.451)--(4.786,5.478)--(4.774,5.505)--(4.763,5.531)%
  --(4.752,5.557)--(4.740,5.583)--(4.729,5.609)--(4.718,5.634)--(4.707,5.660)--(4.695,5.685)%
  --(4.684,5.710)--(4.673,5.735)--(4.661,5.760)--(4.650,5.784)--(4.639,5.808)--(4.627,5.833)%
  --(4.616,5.857)--(4.605,5.880)--(4.593,5.904)--(4.582,5.927)--(4.571,5.950)--(4.559,5.973)%
  --(4.548,5.996)--(4.537,6.019)--(4.526,6.041)--(4.514,6.063)--(4.503,6.085)--(4.492,6.106)%
  --(4.480,6.127)--(4.469,6.148)--(4.458,6.169)--(4.446,6.189)--(4.435,6.209)--(4.424,6.228)%
  --(4.412,6.248)--(4.401,6.267)--(4.390,6.285)--(4.378,6.304)--(4.367,6.321)--(4.356,6.339)%
  --(4.344,6.356)--(4.333,6.373)--(4.322,6.389)--(4.311,6.406)--(4.299,6.421)--(4.288,6.437)%
  --(4.277,6.452)--(4.265,6.467)--(4.254,6.481)--(4.243,6.495)--(4.231,6.509)--(4.220,6.523)%
  --(4.209,6.537)--(4.197,6.550)--(4.186,6.563)--(4.175,6.576)--(4.163,6.589)--(4.152,6.603)%
  --(4.141,6.616)--(4.129,6.629)--(4.118,6.643)--(4.107,6.656)--(4.096,6.671)--(4.084,6.685)%
  --(4.073,6.701)--(4.062,6.716)--(4.050,6.733)--(4.039,6.751)--(4.028,6.769)--(4.016,6.789);
\draw[gp path] (5.019,4.534)--(5.008,4.566)--(4.997,4.598)--(4.986,4.631)--(4.974,4.663)%
  --(4.963,4.695)--(4.952,4.728)--(4.940,4.760)--(4.929,4.792)--(4.918,4.824)--(4.906,4.856)%
  --(4.895,4.887)--(4.884,4.919)--(4.872,4.950)--(4.861,4.981)--(4.850,5.012)--(4.838,5.043)%
  --(4.827,5.073)--(4.816,5.104)--(4.805,5.134)--(4.793,5.163)--(4.782,5.193)--(4.771,5.222)%
  --(4.759,5.252)--(4.748,5.281)--(4.737,5.309)--(4.725,5.338)--(4.714,5.366)--(4.703,5.394)%
  --(4.691,5.422)--(4.680,5.449)--(4.669,5.477)--(4.657,5.504)--(4.646,5.531)--(4.635,5.558)%
  --(4.623,5.584)--(4.612,5.610)--(4.601,5.637)--(4.590,5.662)--(4.578,5.688)--(4.567,5.714)%
  --(4.556,5.739)--(4.544,5.764)--(4.533,5.789)--(4.522,5.813)--(4.510,5.838)--(4.499,5.862)%
  --(4.488,5.886)--(4.476,5.910)--(4.465,5.933)--(4.454,5.956)--(4.442,5.979)--(4.431,6.002)%
  --(4.420,6.024)--(4.408,6.047)--(4.397,6.069)--(4.386,6.090)--(4.375,6.112)--(4.363,6.133)%
  --(4.352,6.154)--(4.341,6.174)--(4.329,6.195)--(4.318,6.214)--(4.307,6.234)--(4.295,6.253)%
  --(4.284,6.272)--(4.273,6.291)--(4.261,6.309)--(4.250,6.327)--(4.239,6.345)--(4.227,6.362)%
  --(4.216,6.379)--(4.205,6.395)--(4.193,6.411)--(4.182,6.427)--(4.171,6.443)--(4.160,6.458)%
  --(4.148,6.473)--(4.137,6.487)--(4.126,6.501)--(4.114,6.515)--(4.103,6.529)--(4.092,6.542)%
  --(4.080,6.555)--(4.069,6.568)--(4.058,6.581)--(4.046,6.593)--(4.035,6.606)--(4.024,6.618)%
  --(4.012,6.630)--(4.001,6.642)--(3.990,6.655)--(3.979,6.667)--(3.967,6.679)--(3.956,6.692)%
  --(3.945,6.705)--(3.933,6.718)--(3.922,6.731)--(3.911,6.745)--(3.899,6.760)--(3.888,6.775);
\draw[gp path] (4.891,4.529)--(4.880,4.563)--(4.869,4.597)--(4.857,4.630)--(4.846,4.664)%
  --(4.835,4.697)--(4.823,4.730)--(4.812,4.763)--(4.801,4.796)--(4.789,4.829)--(4.778,4.861)%
  --(4.767,4.893)--(4.755,4.926)--(4.744,4.957)--(4.733,4.989)--(4.721,5.020)--(4.710,5.052)%
  --(4.699,5.083)--(4.687,5.113)--(4.676,5.144)--(4.665,5.174)--(4.654,5.204)--(4.642,5.234)%
  --(4.631,5.263)--(4.620,5.293)--(4.608,5.322)--(4.597,5.350)--(4.586,5.379)--(4.574,5.407)%
  --(4.563,5.435)--(4.552,5.463)--(4.540,5.491)--(4.529,5.518)--(4.518,5.546)--(4.506,5.572)%
  --(4.495,5.599)--(4.484,5.626)--(4.472,5.652)--(4.461,5.678)--(4.450,5.703)--(4.439,5.729)%
  --(4.427,5.754)--(4.416,5.779)--(4.405,5.804)--(4.393,5.828)--(4.382,5.852)--(4.371,5.876)%
  --(4.359,5.900)--(4.348,5.924)--(4.337,5.947)--(4.325,5.970)--(4.314,5.992)--(4.303,6.015)%
  --(4.291,6.037)--(4.280,6.059)--(4.269,6.080)--(4.258,6.102)--(4.246,6.123)--(4.235,6.143)%
  --(4.224,6.164)--(4.212,6.184)--(4.201,6.204)--(4.190,6.223)--(4.178,6.242)--(4.167,6.261)%
  --(4.156,6.280)--(4.144,6.298)--(4.133,6.316)--(4.122,6.334)--(4.110,6.351)--(4.099,6.368)%
  --(4.088,6.384)--(4.076,6.401)--(4.065,6.417)--(4.054,6.432)--(4.043,6.447)--(4.031,6.462)%
  --(4.020,6.477)--(4.009,6.491)--(3.997,6.505)--(3.986,6.519)--(3.975,6.532)--(3.963,6.545)%
  --(3.952,6.558)--(3.941,6.570)--(3.929,6.582)--(3.918,6.594)--(3.907,6.606)--(3.895,6.618)%
  --(3.884,6.629)--(3.873,6.640)--(3.861,6.651)--(3.850,6.662)--(3.839,6.672)--(3.828,6.683)%
  --(3.816,6.693)--(3.805,6.704)--(3.794,6.714)--(3.782,6.725)--(3.771,6.735)--(3.760,6.746);
\draw[gp path] (4.763,4.526)--(4.751,4.560)--(4.740,4.594)--(4.729,4.629)--(4.718,4.663)%
  --(4.706,4.697)--(4.695,4.730)--(4.684,4.764)--(4.672,4.797)--(4.661,4.830)--(4.650,4.863)%
  --(4.638,4.895)--(4.627,4.927)--(4.616,4.959)--(4.604,4.991)--(4.593,5.022)--(4.582,5.054)%
  --(4.570,5.085)--(4.559,5.116)--(4.548,5.146)--(4.537,5.176)--(4.525,5.207)--(4.514,5.236)%
  --(4.503,5.266)--(4.491,5.295)--(4.480,5.324)--(4.469,5.353)--(4.457,5.382)--(4.446,5.410)%
  --(4.435,5.438)--(4.423,5.466)--(4.412,5.494)--(4.401,5.521)--(4.389,5.548)--(4.378,5.575)%
  --(4.367,5.602)--(4.355,5.628)--(4.344,5.654)--(4.333,5.680)--(4.322,5.705)--(4.310,5.731)%
  --(4.299,5.756)--(4.288,5.780)--(4.276,5.805)--(4.265,5.829)--(4.254,5.853)--(4.242,5.876)%
  --(4.231,5.900)--(4.220,5.923)--(4.208,5.946)--(4.197,5.968)--(4.186,5.990)--(4.174,6.012)%
  --(4.163,6.034)--(4.152,6.055)--(4.140,6.076)--(4.129,6.097)--(4.118,6.118)--(4.107,6.138)%
  --(4.095,6.158)--(4.084,6.177)--(4.073,6.197)--(4.061,6.216)--(4.050,6.234)--(4.039,6.253)%
  --(4.027,6.271)--(4.016,6.289)--(4.005,6.306)--(3.993,6.323)--(3.982,6.340)--(3.971,6.357)%
  --(3.959,6.373)--(3.948,6.389)--(3.937,6.405)--(3.925,6.420)--(3.914,6.435)--(3.903,6.450)%
  --(3.892,6.464)--(3.880,6.479)--(3.869,6.492)--(3.858,6.506)--(3.846,6.519)--(3.835,6.532)%
  --(3.824,6.544)--(3.812,6.556)--(3.801,6.568)--(3.790,6.580)--(3.778,6.591)--(3.767,6.601)%
  --(3.756,6.612)--(3.744,6.622)--(3.733,6.632)--(3.722,6.641)--(3.711,6.650)--(3.699,6.659)%
  --(3.688,6.667)--(3.677,6.675)--(3.665,6.682)--(3.654,6.689)--(3.643,6.696)--(3.631,6.702);
\draw[gp path] (4.634,4.522)--(4.623,4.556)--(4.612,4.591)--(4.601,4.626)--(4.589,4.660)%
  --(4.578,4.694)--(4.567,4.728)--(4.555,4.761)--(4.544,4.794)--(4.533,4.827)--(4.521,4.859)%
  --(4.510,4.892)--(4.499,4.923)--(4.487,4.955)--(4.476,4.987)--(4.465,5.018)--(4.453,5.049)%
  --(4.442,5.080)--(4.431,5.110)--(4.419,5.140)--(4.408,5.170)--(4.397,5.200)--(4.386,5.230)%
  --(4.374,5.259)--(4.363,5.288)--(4.352,5.317)--(4.340,5.345)--(4.329,5.374)--(4.318,5.402)%
  --(4.306,5.430)--(4.295,5.457)--(4.284,5.485)--(4.272,5.512)--(4.261,5.538)--(4.250,5.565)%
  --(4.238,5.591)--(4.227,5.617)--(4.216,5.643)--(4.204,5.668)--(4.193,5.693)--(4.182,5.718)%
  --(4.171,5.743)--(4.159,5.767)--(4.148,5.791)--(4.137,5.814)--(4.125,5.838)--(4.114,5.861)%
  --(4.103,5.884)--(4.091,5.906)--(4.080,5.928)--(4.069,5.950)--(4.057,5.972)--(4.046,5.993)%
  --(4.035,6.014)--(4.023,6.035)--(4.012,6.056)--(4.001,6.076)--(3.990,6.096)--(3.978,6.115)%
  --(3.967,6.134)--(3.956,6.154)--(3.944,6.172)--(3.933,6.191)--(3.922,6.209)--(3.910,6.227)%
  --(3.899,6.245)--(3.888,6.262)--(3.876,6.279)--(3.865,6.296)--(3.854,6.312)--(3.842,6.329)%
  --(3.831,6.345)--(3.820,6.360)--(3.808,6.376)--(3.797,6.391)--(3.786,6.406)--(3.775,6.420)%
  --(3.763,6.435)--(3.752,6.449)--(3.741,6.462)--(3.729,6.476)--(3.718,6.489)--(3.707,6.501)%
  --(3.695,6.514)--(3.684,6.525)--(3.673,6.537)--(3.661,6.548)--(3.650,6.559)--(3.639,6.569)%
  --(3.627,6.578)--(3.616,6.588)--(3.605,6.596)--(3.593,6.604)--(3.582,6.612)--(3.571,6.618)%
  --(3.560,6.624)--(3.548,6.630)--(3.537,6.634)--(3.526,6.638)--(3.514,6.641)--(3.503,6.643);
\draw[gp path] (4.506,4.517)--(4.495,4.552)--(4.483,4.587)--(4.472,4.621)--(4.461,4.655)%
  --(4.450,4.689)--(4.438,4.722)--(4.427,4.755)--(4.416,4.787)--(4.404,4.820)--(4.393,4.851)%
  --(4.382,4.883)--(4.370,4.914)--(4.359,4.945)--(4.348,4.976)--(4.336,5.007)--(4.325,5.037)%
  --(4.314,5.067)--(4.302,5.097)--(4.291,5.126)--(4.280,5.156)--(4.269,5.185)--(4.257,5.214)%
  --(4.246,5.243)--(4.235,5.271)--(4.223,5.299)--(4.212,5.327)--(4.201,5.355)--(4.189,5.382)%
  --(4.178,5.410)--(4.167,5.437)--(4.155,5.463)--(4.144,5.490)--(4.133,5.516)--(4.121,5.542)%
  --(4.110,5.568)--(4.099,5.593)--(4.087,5.618)--(4.076,5.643)--(4.065,5.667)--(4.054,5.691)%
  --(4.042,5.715)--(4.031,5.739)--(4.020,5.762)--(4.008,5.785)--(3.997,5.808)--(3.986,5.830)%
  --(3.974,5.852)--(3.963,5.874)--(3.952,5.896)--(3.940,5.917)--(3.929,5.938)--(3.918,5.958)%
  --(3.906,5.979)--(3.895,5.999)--(3.884,6.018)--(3.872,6.038)--(3.861,6.057)--(3.850,6.076)%
  --(3.839,6.095)--(3.827,6.113)--(3.816,6.131)--(3.805,6.149)--(3.793,6.167)--(3.782,6.184)%
  --(3.771,6.201)--(3.759,6.218)--(3.748,6.235)--(3.737,6.251)--(3.725,6.268)--(3.714,6.283)%
  --(3.703,6.299)--(3.691,6.315)--(3.680,6.330)--(3.669,6.345)--(3.658,6.359)--(3.646,6.374)%
  --(3.635,6.388)--(3.624,6.402)--(3.612,6.415)--(3.601,6.429)--(3.590,6.441)--(3.578,6.454)%
  --(3.567,6.466)--(3.556,6.478)--(3.544,6.489)--(3.533,6.500)--(3.522,6.510)--(3.510,6.520)%
  --(3.499,6.529)--(3.488,6.537)--(3.476,6.544)--(3.465,6.551)--(3.454,6.557)--(3.443,6.562)%
  --(3.431,6.566)--(3.420,6.569)--(3.409,6.571)--(3.397,6.572)--(3.386,6.571)--(3.375,6.569);
\draw[gp path] (4.378,4.513)--(4.366,4.547)--(4.355,4.581)--(4.344,4.615)--(4.333,4.648)%
  --(4.321,4.681)--(4.310,4.713)--(4.299,4.745)--(4.287,4.777)--(4.276,4.808)--(4.265,4.839)%
  --(4.253,4.869)--(4.242,4.900)--(4.231,4.930)--(4.219,4.959)--(4.208,4.989)--(4.197,5.018)%
  --(4.185,5.047)--(4.174,5.076)--(4.163,5.104)--(4.151,5.133)--(4.140,5.161)--(4.129,5.189)%
  --(4.118,5.217)--(4.106,5.244)--(4.095,5.272)--(4.084,5.299)--(4.072,5.326)--(4.061,5.352)%
  --(4.050,5.379)--(4.038,5.405)--(4.027,5.431)--(4.016,5.456)--(4.004,5.482)--(3.993,5.507)%
  --(3.982,5.531)--(3.970,5.556)--(3.959,5.580)--(3.948,5.604)--(3.937,5.628)--(3.925,5.651)%
  --(3.914,5.674)--(3.903,5.697)--(3.891,5.719)--(3.880,5.742)--(3.869,5.763)--(3.857,5.785)%
  --(3.846,5.806)--(3.835,5.827)--(3.823,5.848)--(3.812,5.868)--(3.801,5.888)--(3.789,5.908)%
  --(3.778,5.927)--(3.767,5.947)--(3.755,5.966)--(3.744,5.984)--(3.733,6.003)--(3.722,6.021)%
  --(3.710,6.039)--(3.699,6.057)--(3.688,6.074)--(3.676,6.091)--(3.665,6.108)--(3.654,6.125)%
  --(3.642,6.142)--(3.631,6.158)--(3.620,6.174)--(3.608,6.190)--(3.597,6.206)--(3.586,6.222)%
  --(3.574,6.237)--(3.563,6.252)--(3.552,6.267)--(3.540,6.282)--(3.529,6.296)--(3.518,6.311)%
  --(3.507,6.325)--(3.495,6.338)--(3.484,6.352)--(3.473,6.365)--(3.461,6.378)--(3.450,6.390)%
  --(3.439,6.402)--(3.427,6.414)--(3.416,6.425)--(3.405,6.435)--(3.393,6.445)--(3.382,6.454)%
  --(3.371,6.462)--(3.359,6.470)--(3.348,6.477)--(3.337,6.482)--(3.325,6.487)--(3.314,6.490)%
  --(3.303,6.493)--(3.292,6.493)--(3.280,6.493)--(3.269,6.490)--(3.258,6.486)--(3.246,6.480);
\draw[gp path] (4.249,4.509)--(4.238,4.542)--(4.227,4.575)--(4.215,4.608)--(4.204,4.640)%
  --(4.193,4.671)--(4.182,4.702)--(4.170,4.733)--(4.159,4.763)--(4.148,4.792)--(4.136,4.822)%
  --(4.125,4.851)--(4.114,4.880)--(4.102,4.908)--(4.091,4.937)--(4.080,4.965)--(4.068,4.993)%
  --(4.057,5.020)--(4.046,5.048)--(4.034,5.075)--(4.023,5.102)--(4.012,5.129)--(4.001,5.156)%
  --(3.989,5.182)--(3.978,5.209)--(3.967,5.235)--(3.955,5.261)--(3.944,5.286)--(3.933,5.312)%
  --(3.921,5.337)--(3.910,5.362)--(3.899,5.387)--(3.887,5.412)--(3.876,5.436)--(3.865,5.460)%
  --(3.853,5.484)--(3.842,5.507)--(3.831,5.530)--(3.819,5.553)--(3.808,5.576)--(3.797,5.598)%
  --(3.786,5.620)--(3.774,5.642)--(3.763,5.664)--(3.752,5.685)--(3.740,5.706)--(3.729,5.726)%
  --(3.718,5.746)--(3.706,5.766)--(3.695,5.786)--(3.684,5.805)--(3.672,5.825)--(3.661,5.843)%
  --(3.650,5.862)--(3.638,5.880)--(3.627,5.898)--(3.616,5.916)--(3.604,5.934)--(3.593,5.951)%
  --(3.582,5.968)--(3.571,5.985)--(3.559,6.002)--(3.548,6.019)--(3.537,6.035)--(3.525,6.051)%
  --(3.514,6.067)--(3.503,6.083)--(3.491,6.099)--(3.480,6.114)--(3.469,6.129)--(3.457,6.145)%
  --(3.446,6.160)--(3.435,6.175)--(3.423,6.189)--(3.412,6.204)--(3.401,6.218)--(3.390,6.232)%
  --(3.378,6.246)--(3.367,6.260)--(3.356,6.273)--(3.344,6.286)--(3.333,6.299)--(3.322,6.311)%
  --(3.310,6.323)--(3.299,6.334)--(3.288,6.345)--(3.276,6.355)--(3.265,6.364)--(3.254,6.373)%
  --(3.242,6.381)--(3.231,6.388)--(3.220,6.394)--(3.208,6.399)--(3.197,6.402)--(3.186,6.404)%
  --(3.175,6.405)--(3.163,6.403)--(3.152,6.400)--(3.141,6.395)--(3.129,6.388)--(3.118,6.379);
\draw[gp path] (4.121,4.504)--(4.110,4.536)--(4.098,4.568)--(4.087,4.599)--(4.076,4.629)%
  --(4.065,4.659)--(4.053,4.688)--(4.042,4.717)--(4.031,4.745)--(4.019,4.773)--(4.008,4.801)%
  --(3.997,4.828)--(3.985,4.855)--(3.974,4.882)--(3.963,4.909)--(3.951,4.935)--(3.940,4.962)%
  --(3.929,4.988)--(3.917,5.014)--(3.906,5.039)--(3.895,5.065)--(3.883,5.090)--(3.872,5.115)%
  --(3.861,5.140)--(3.850,5.165)--(3.838,5.190)--(3.827,5.215)--(3.816,5.239)--(3.804,5.263)%
  --(3.793,5.287)--(3.782,5.311)--(3.770,5.334)--(3.759,5.357)--(3.748,5.381)--(3.736,5.403)%
  --(3.725,5.426)--(3.714,5.448)--(3.702,5.470)--(3.691,5.492)--(3.680,5.513)--(3.669,5.535)%
  --(3.657,5.555)--(3.646,5.576)--(3.635,5.596)--(3.623,5.616)--(3.612,5.636)--(3.601,5.656)%
  --(3.589,5.675)--(3.578,5.694)--(3.567,5.712)--(3.555,5.731)--(3.544,5.749)--(3.533,5.767)%
  --(3.521,5.784)--(3.510,5.801)--(3.499,5.819)--(3.487,5.836)--(3.476,5.852)--(3.465,5.869)%
  --(3.454,5.885)--(3.442,5.901)--(3.431,5.917)--(3.420,5.933)--(3.408,5.949)--(3.397,5.964)%
  --(3.386,5.979)--(3.374,5.995)--(3.363,6.010)--(3.352,6.025)--(3.340,6.040)--(3.329,6.054)%
  --(3.318,6.069)--(3.306,6.084)--(3.295,6.098)--(3.284,6.112)--(3.272,6.126)--(3.261,6.140)%
  --(3.250,6.154)--(3.239,6.167)--(3.227,6.180)--(3.216,6.193)--(3.205,6.206)--(3.193,6.218)%
  --(3.182,6.229)--(3.171,6.241)--(3.159,6.251)--(3.148,6.261)--(3.137,6.270)--(3.125,6.279)%
  --(3.114,6.286)--(3.103,6.292)--(3.091,6.297)--(3.080,6.301)--(3.069,6.304)--(3.058,6.304)%
  --(3.046,6.304)--(3.035,6.301)--(3.024,6.296)--(3.012,6.288)--(3.001,6.278)--(2.990,6.266);
\draw[gp path] (3.993,4.500)--(3.981,4.530)--(3.970,4.560)--(3.959,4.589)--(3.948,4.617)%
  --(3.936,4.645)--(3.925,4.672)--(3.914,4.699)--(3.902,4.725)--(3.891,4.751)--(3.880,4.777)%
  --(3.868,4.802)--(3.857,4.827)--(3.846,4.852)--(3.834,4.877)--(3.823,4.901)--(3.812,4.926)%
  --(3.800,4.950)--(3.789,4.974)--(3.778,4.998)--(3.766,5.022)--(3.755,5.045)--(3.744,5.069)%
  --(3.733,5.092)--(3.721,5.115)--(3.710,5.138)--(3.699,5.161)--(3.687,5.184)--(3.676,5.207)%
  --(3.665,5.229)--(3.653,5.251)--(3.642,5.273)--(3.631,5.295)--(3.619,5.317)--(3.608,5.338)%
  --(3.597,5.359)--(3.585,5.380)--(3.574,5.401)--(3.563,5.421)--(3.551,5.442)--(3.540,5.462)%
  --(3.529,5.481)--(3.518,5.500)--(3.506,5.520)--(3.495,5.538)--(3.484,5.557)--(3.472,5.575)%
  --(3.461,5.593)--(3.450,5.611)--(3.438,5.628)--(3.427,5.646)--(3.416,5.663)--(3.404,5.679)%
  --(3.393,5.696)--(3.382,5.712)--(3.370,5.728)--(3.359,5.744)--(3.348,5.760)--(3.336,5.776)%
  --(3.325,5.791)--(3.314,5.806)--(3.303,5.821)--(3.291,5.836)--(3.280,5.851)--(3.269,5.866)%
  --(3.257,5.881)--(3.246,5.895)--(3.235,5.910)--(3.223,5.924)--(3.212,5.939)--(3.201,5.953)%
  --(3.189,5.967)--(3.178,5.981)--(3.167,5.995)--(3.155,6.009)--(3.144,6.023)--(3.133,6.036)%
  --(3.122,6.050)--(3.110,6.063)--(3.099,6.076)--(3.088,6.089)--(3.076,6.101)--(3.065,6.113)%
  --(3.054,6.124)--(3.042,6.135)--(3.031,6.145)--(3.020,6.155)--(3.008,6.164)--(2.997,6.172)%
  --(2.986,6.179)--(2.974,6.184)--(2.963,6.189)--(2.952,6.192)--(2.940,6.193)--(2.929,6.193)%
  --(2.918,6.191)--(2.907,6.187)--(2.895,6.180)--(2.884,6.170)--(2.873,6.158)--(2.861,6.143);
\draw[gp path] (3.864,4.495)--(3.853,4.524)--(3.842,4.551)--(3.830,4.578)--(3.819,4.604)%
  --(3.808,4.629)--(3.797,4.654)--(3.785,4.679)--(3.774,4.703)--(3.763,4.727)--(3.751,4.750)%
  --(3.740,4.773)--(3.729,4.796)--(3.717,4.819)--(3.706,4.841)--(3.695,4.864)--(3.683,4.886)%
  --(3.672,4.908)--(3.661,4.930)--(3.649,4.952)--(3.638,4.974)--(3.627,4.996)--(3.615,5.017)%
  --(3.604,5.039)--(3.593,5.060)--(3.582,5.081)--(3.570,5.103)--(3.559,5.124)--(3.548,5.145)%
  --(3.536,5.165)--(3.525,5.186)--(3.514,5.206)--(3.502,5.227)--(3.491,5.247)--(3.480,5.267)%
  --(3.468,5.286)--(3.457,5.306)--(3.446,5.325)--(3.434,5.344)--(3.423,5.363)--(3.412,5.381)%
  --(3.401,5.399)--(3.389,5.417)--(3.378,5.435)--(3.367,5.453)--(3.355,5.470)--(3.344,5.487)%
  --(3.333,5.504)--(3.321,5.520)--(3.310,5.536)--(3.299,5.552)--(3.287,5.568)--(3.276,5.584)%
  --(3.265,5.599)--(3.253,5.614)--(3.242,5.630)--(3.231,5.644)--(3.219,5.659)--(3.208,5.674)%
  --(3.197,5.688)--(3.186,5.703)--(3.174,5.717)--(3.163,5.731)--(3.152,5.745)--(3.140,5.759)%
  --(3.129,5.773)--(3.118,5.787)--(3.106,5.801)--(3.095,5.815)--(3.084,5.828)--(3.072,5.842)%
  --(3.061,5.856)--(3.050,5.869)--(3.038,5.883)--(3.027,5.896)--(3.016,5.910)--(3.004,5.923)%
  --(2.993,5.936)--(2.982,5.949)--(2.971,5.961)--(2.959,5.974)--(2.948,5.986)--(2.937,5.998)%
  --(2.925,6.009)--(2.914,6.019)--(2.903,6.029)--(2.891,6.039)--(2.880,6.047)--(2.869,6.055)%
  --(2.857,6.061)--(2.846,6.066)--(2.835,6.070)--(2.823,6.073)--(2.812,6.073)--(2.801,6.072)%
  --(2.790,6.069)--(2.778,6.063)--(2.767,6.055)--(2.756,6.044)--(2.744,6.030)--(2.733,6.012);
\draw[gp path] (3.736,4.491)--(3.725,4.517)--(3.713,4.541)--(3.702,4.566)--(3.691,4.590)%
  --(3.680,4.613)--(3.668,4.635)--(3.657,4.657)--(3.646,4.679)--(3.634,4.700)--(3.623,4.721)%
  --(3.612,4.742)--(3.600,4.762)--(3.589,4.783)--(3.578,4.803)--(3.566,4.823)--(3.555,4.843)%
  --(3.544,4.863)--(3.532,4.883)--(3.521,4.903)--(3.510,4.923)--(3.498,4.942)--(3.487,4.962)%
  --(3.476,4.982)--(3.465,5.001)--(3.453,5.020)--(3.442,5.040)--(3.431,5.059)--(3.419,5.078)%
  --(3.408,5.097)--(3.397,5.116)--(3.385,5.135)--(3.374,5.153)--(3.363,5.172)--(3.351,5.190)%
  --(3.340,5.208)--(3.329,5.226)--(3.317,5.243)--(3.306,5.261)--(3.295,5.278)--(3.283,5.295)%
  --(3.272,5.312)--(3.261,5.328)--(3.250,5.345)--(3.238,5.361)--(3.227,5.377)--(3.216,5.392)%
  --(3.204,5.408)--(3.193,5.423)--(3.182,5.438)--(3.170,5.453)--(3.159,5.467)--(3.148,5.482)%
  --(3.136,5.496)--(3.125,5.510)--(3.114,5.524)--(3.102,5.538)--(3.091,5.552)--(3.080,5.565)%
  --(3.069,5.579)--(3.057,5.592)--(3.046,5.606)--(3.035,5.619)--(3.023,5.632)--(3.012,5.645)%
  --(3.001,5.658)--(2.989,5.672)--(2.978,5.685)--(2.967,5.698)--(2.955,5.711)--(2.944,5.724)%
  --(2.933,5.737)--(2.921,5.750)--(2.910,5.763)--(2.899,5.776)--(2.887,5.789)--(2.876,5.802)%
  --(2.865,5.814)--(2.854,5.827)--(2.842,5.839)--(2.831,5.851)--(2.820,5.863)--(2.808,5.874)%
  --(2.797,5.885)--(2.786,5.895)--(2.774,5.905)--(2.763,5.914)--(2.752,5.922)--(2.740,5.929)%
  --(2.729,5.935)--(2.718,5.940)--(2.706,5.943)--(2.695,5.945)--(2.684,5.945)--(2.672,5.943)%
  --(2.661,5.938)--(2.650,5.932)--(2.639,5.923)--(2.627,5.910)--(2.616,5.895)--(2.605,5.876);
\draw[gp path] (3.608,4.487)--(3.596,4.510)--(3.585,4.532)--(3.574,4.553)--(3.562,4.574)%
  --(3.551,4.595)--(3.540,4.615)--(3.529,4.634)--(3.517,4.653)--(3.506,4.672)--(3.495,4.691)%
  --(3.483,4.709)--(3.472,4.727)--(3.461,4.745)--(3.449,4.763)--(3.438,4.781)--(3.427,4.799)%
  --(3.415,4.816)--(3.404,4.834)--(3.393,4.852)--(3.381,4.869)--(3.370,4.887)--(3.359,4.904)%
  --(3.347,4.922)--(3.336,4.939)--(3.325,4.957)--(3.314,4.974)--(3.302,4.991)--(3.291,5.009)%
  --(3.280,5.026)--(3.268,5.043)--(3.257,5.060)--(3.246,5.076)--(3.234,5.093)--(3.223,5.110)%
  --(3.212,5.126)--(3.200,5.142)--(3.189,5.158)--(3.178,5.174)--(3.166,5.190)--(3.155,5.205)%
  --(3.144,5.221)--(3.133,5.236)--(3.121,5.250)--(3.110,5.265)--(3.099,5.280)--(3.087,5.294)%
  --(3.076,5.308)--(3.065,5.322)--(3.053,5.336)--(3.042,5.349)--(3.031,5.363)--(3.019,5.376)%
  --(3.008,5.389)--(2.997,5.402)--(2.985,5.415)--(2.974,5.427)--(2.963,5.440)--(2.951,5.452)%
  --(2.940,5.465)--(2.929,5.477)--(2.918,5.490)--(2.906,5.502)--(2.895,5.514)--(2.884,5.527)%
  --(2.872,5.539)--(2.861,5.551)--(2.850,5.564)--(2.838,5.576)--(2.827,5.588)--(2.816,5.601)%
  --(2.804,5.613)--(2.793,5.626)--(2.782,5.638)--(2.770,5.650)--(2.759,5.663)--(2.748,5.675)%
  --(2.736,5.687)--(2.725,5.699)--(2.714,5.711)--(2.703,5.722)--(2.691,5.733)--(2.680,5.744)%
  --(2.669,5.755)--(2.657,5.765)--(2.646,5.774)--(2.635,5.782)--(2.623,5.790)--(2.612,5.797)%
  --(2.601,5.802)--(2.589,5.806)--(2.578,5.809)--(2.567,5.811)--(2.555,5.810)--(2.544,5.807)%
  --(2.533,5.803)--(2.522,5.795)--(2.510,5.785)--(2.499,5.772)--(2.488,5.756)--(2.476,5.736);
\draw[gp path] (8.892,5.954)--(8.764,5.813)--(8.636,5.673)--(8.507,5.538)--(8.379,5.409)%
  --(8.251,5.288)--(8.122,5.180)--(7.994,5.083)--(7.866,5.000)--(7.737,4.934)--(7.609,4.884)%
  --(7.481,4.852)--(7.352,4.838)--(7.224,4.842)--(7.095,4.861)--(6.967,4.898)--(6.839,4.949)%
  --(6.710,5.015)--(6.582,5.094)--(6.454,5.184)--(6.325,5.283)--(6.198,5.389)--(6.070,5.500)%
  --(5.941,5.616)--(5.813,5.734)--(5.685,5.853)--(5.556,5.970)--(5.428,6.085)--(5.300,6.195)%
  --(5.171,6.300)--(5.043,6.398)--(4.915,6.487)--(4.786,6.567)--(4.658,6.635)--(4.530,6.693)%
  --(4.401,6.738)--(4.273,6.770)--(4.145,6.787)--(4.016,6.789)--(3.888,6.775)--(3.760,6.746)%
  --(3.631,6.702)--(3.503,6.643)--(3.375,6.569)--(3.246,6.480)--(3.118,6.379)--(2.990,6.266)%
  --(2.861,6.143)--(2.733,6.012)--(2.605,5.876)--(2.476,5.736);
\draw[gp path] (8.904,5.974)--(8.775,5.833)--(8.647,5.694)--(8.519,5.557)--(8.390,5.427)%
  --(8.262,5.305)--(8.134,5.195)--(8.005,5.095)--(7.877,5.010)--(7.749,4.941)--(7.620,4.887)%
  --(7.492,4.852)--(7.363,4.835)--(7.235,4.835)--(7.107,4.851)--(6.978,4.884)--(6.850,4.932)%
  --(6.722,4.994)--(6.593,5.069)--(6.465,5.156)--(6.337,5.252)--(6.209,5.355)--(6.081,5.464)%
  --(5.953,5.577)--(5.824,5.693)--(5.696,5.810)--(5.568,5.926)--(5.439,6.040)--(5.311,6.150)%
  --(5.183,6.255)--(5.054,6.354)--(4.926,6.445)--(4.798,6.526)--(4.669,6.597)--(4.541,6.658)%
  --(4.413,6.706)--(4.284,6.742)--(4.156,6.763)--(4.028,6.769)--(3.899,6.760)--(3.771,6.735)%
  --(3.643,6.696)--(3.514,6.641)--(3.386,6.571)--(3.258,6.486)--(3.129,6.388)--(3.001,6.278)%
  --(2.873,6.158)--(2.744,6.030)--(2.616,5.895)--(2.488,5.756);
\draw[gp path] (8.915,5.990)--(8.787,5.850)--(8.658,5.710)--(8.530,5.574)--(8.402,5.442)%
  --(8.273,5.319)--(8.145,5.207)--(8.017,5.105)--(7.888,5.018)--(7.760,4.946)--(7.631,4.890)%
  --(7.503,4.852)--(7.375,4.831)--(7.246,4.828)--(7.118,4.841)--(6.990,4.870)--(6.861,4.915)%
  --(6.733,4.974)--(6.605,5.046)--(6.476,5.129)--(6.348,5.222)--(6.221,5.323)--(6.092,5.429)%
  --(5.964,5.540)--(5.836,5.655)--(5.707,5.770)--(5.579,5.885)--(5.451,5.998)--(5.322,6.108)%
  --(5.194,6.214)--(5.066,6.313)--(4.937,6.405)--(4.809,6.489)--(4.681,6.562)--(4.552,6.626)%
  --(4.424,6.677)--(4.296,6.716)--(4.167,6.741)--(4.039,6.751)--(3.911,6.745)--(3.782,6.725)%
  --(3.654,6.689)--(3.526,6.638)--(3.397,6.572)--(3.269,6.490)--(3.141,6.395)--(3.012,6.288)%
  --(2.884,6.170)--(2.756,6.044)--(2.627,5.910)--(2.499,5.772);
\draw[gp path] (8.926,6.003)--(8.798,5.864)--(8.670,5.724)--(8.541,5.587)--(8.413,5.455)%
  --(8.285,5.330)--(8.156,5.216)--(8.028,5.113)--(7.899,5.024)--(7.771,4.949)--(7.643,4.891)%
  --(7.514,4.850)--(7.386,4.827)--(7.258,4.821)--(7.129,4.831)--(7.001,4.857)--(6.873,4.898)%
  --(6.744,4.954)--(6.616,5.023)--(6.488,5.104)--(6.359,5.194)--(6.232,5.292)--(6.104,5.397)%
  --(5.975,5.506)--(5.847,5.618)--(5.719,5.733)--(5.590,5.847)--(5.462,5.960)--(5.334,6.070)%
  --(5.205,6.175)--(5.077,6.276)--(4.949,6.369)--(4.820,6.454)--(4.692,6.530)--(4.564,6.596)%
  --(4.435,6.650)--(4.307,6.692)--(4.179,6.720)--(4.050,6.733)--(3.922,6.731)--(3.794,6.714)%
  --(3.665,6.682)--(3.537,6.634)--(3.409,6.571)--(3.280,6.493)--(3.152,6.400)--(3.024,6.296)%
  --(2.895,6.180)--(2.767,6.055)--(2.639,5.923)--(2.510,5.785);
\draw[gp path] (8.938,6.013)--(8.809,5.874)--(8.681,5.734)--(8.552,5.597)--(8.424,5.464)%
  --(8.296,5.339)--(8.167,5.224)--(8.039,5.120)--(7.911,5.028)--(7.782,4.952)--(7.654,4.891)%
  --(7.526,4.848)--(7.397,4.822)--(7.269,4.814)--(7.141,4.821)--(7.012,4.844)--(6.884,4.883)%
  --(6.756,4.936)--(6.627,5.002)--(6.499,5.080)--(6.371,5.168)--(6.243,5.263)--(6.115,5.366)%
  --(5.987,5.473)--(5.858,5.584)--(5.730,5.697)--(5.602,5.811)--(5.473,5.923)--(5.345,6.033)%
  --(5.217,6.139)--(5.088,6.241)--(4.960,6.335)--(4.832,6.422)--(4.703,6.499)--(4.575,6.568)%
  --(4.447,6.624)--(4.318,6.669)--(4.190,6.700)--(4.062,6.716)--(3.933,6.718)--(3.805,6.704)%
  --(3.677,6.675)--(3.548,6.630)--(3.420,6.569)--(3.292,6.493)--(3.163,6.403)--(3.035,6.301)%
  --(2.907,6.187)--(2.778,6.063)--(2.650,5.932)--(2.522,5.795);
\draw[gp path] (8.949,6.020)--(8.820,5.882)--(8.692,5.742)--(8.564,5.604)--(8.435,5.472)%
  --(8.307,5.346)--(8.179,5.230)--(8.050,5.124)--(7.922,5.031)--(7.794,4.953)--(7.665,4.891)%
  --(7.537,4.845)--(7.409,4.817)--(7.280,4.806)--(7.152,4.811)--(7.024,4.831)--(6.895,4.867)%
  --(6.767,4.918)--(6.639,4.982)--(6.510,5.057)--(6.382,5.143)--(6.254,5.236)--(6.126,5.336)%
  --(5.998,5.442)--(5.870,5.552)--(5.741,5.664)--(5.613,5.777)--(5.485,5.889)--(5.356,5.999)%
  --(5.228,6.106)--(5.100,6.208)--(4.971,6.304)--(4.843,6.392)--(4.715,6.471)--(4.586,6.542)%
  --(4.458,6.601)--(4.330,6.648)--(4.201,6.682)--(4.073,6.701)--(3.945,6.705)--(3.816,6.693)%
  --(3.688,6.667)--(3.560,6.624)--(3.431,6.566)--(3.303,6.493)--(3.175,6.405)--(3.046,6.304)%
  --(2.918,6.191)--(2.790,6.069)--(2.661,5.938)--(2.533,5.803);
\draw[gp path] (8.960,6.025)--(8.832,5.887)--(8.703,5.748)--(8.575,5.610)--(8.447,5.477)%
  --(8.318,5.350)--(8.190,5.233)--(8.062,5.127)--(7.933,5.033)--(7.805,4.953)--(7.677,4.889)%
  --(7.548,4.842)--(7.420,4.812)--(7.292,4.799)--(7.163,4.801)--(7.035,4.819)--(6.907,4.853)%
  --(6.778,4.901)--(6.650,4.962)--(6.522,5.035)--(6.393,5.119)--(6.265,5.210)--(6.138,5.309)%
  --(6.009,5.413)--(5.881,5.522)--(5.753,5.633)--(5.624,5.745)--(5.496,5.857)--(5.368,5.967)%
  --(5.239,6.074)--(5.111,6.177)--(4.983,6.274)--(4.854,6.364)--(4.726,6.445)--(4.598,6.517)%
  --(4.469,6.579)--(4.341,6.628)--(4.213,6.664)--(4.084,6.685)--(3.956,6.692)--(3.828,6.683)%
  --(3.699,6.659)--(3.571,6.618)--(3.443,6.562)--(3.314,6.490)--(3.186,6.404)--(3.058,6.304)%
  --(2.929,6.193)--(2.801,6.072)--(2.672,5.943)--(2.544,5.807);
\draw[gp path] (8.971,6.028)--(8.843,5.890)--(8.715,5.751)--(8.586,5.613)--(8.458,5.480)%
  --(8.330,5.353)--(8.201,5.235)--(8.073,5.128)--(7.945,5.033)--(7.816,4.952)--(7.688,4.887)%
  --(7.560,4.838)--(7.431,4.806)--(7.303,4.791)--(7.175,4.791)--(7.046,4.807)--(6.918,4.839)%
  --(6.790,4.884)--(6.661,4.944)--(6.533,5.015)--(6.405,5.096)--(6.276,5.185)--(6.149,5.282)%
  --(6.021,5.385)--(5.892,5.493)--(5.764,5.603)--(5.636,5.715)--(5.507,5.827)--(5.379,5.937)%
  --(5.251,6.045)--(5.122,6.149)--(4.994,6.247)--(4.866,6.338)--(4.737,6.421)--(4.609,6.494)%
  --(4.481,6.558)--(4.352,6.609)--(4.224,6.647)--(4.096,6.671)--(3.967,6.679)--(3.839,6.672)%
  --(3.711,6.650)--(3.582,6.612)--(3.454,6.557)--(3.325,6.487)--(3.197,6.402)--(3.069,6.304)%
  --(2.940,6.193)--(2.812,6.073)--(2.684,5.945)--(2.555,5.810);
\draw[gp path] (8.983,6.028)--(8.854,5.891)--(8.726,5.752)--(8.598,5.614)--(8.469,5.481)%
  --(8.341,5.354)--(8.213,5.236)--(8.084,5.128)--(7.956,5.032)--(7.828,4.950)--(7.699,4.884)%
  --(7.571,4.834)--(7.443,4.800)--(7.314,4.783)--(7.186,4.782)--(7.058,4.796)--(6.929,4.825)%
  --(6.801,4.869)--(6.673,4.926)--(6.544,4.995)--(6.416,5.074)--(6.288,5.162)--(6.160,5.257)%
  --(6.032,5.359)--(5.904,5.465)--(5.775,5.575)--(5.647,5.686)--(5.519,5.798)--(5.390,5.909)%
  --(5.262,6.017)--(5.134,6.122)--(5.005,6.221)--(4.877,6.313)--(4.749,6.397)--(4.620,6.473)%
  --(4.492,6.538)--(4.364,6.591)--(4.235,6.631)--(4.107,6.656)--(3.979,6.667)--(3.850,6.662)%
  --(3.722,6.641)--(3.593,6.604)--(3.465,6.551)--(3.337,6.482)--(3.208,6.399)--(3.080,6.301)%
  --(2.952,6.192)--(2.823,6.073)--(2.695,5.945)--(2.567,5.811);
\draw[gp path] (8.994,6.027)--(8.866,5.890)--(8.737,5.751)--(8.609,5.614)--(8.481,5.481)%
  --(8.352,5.353)--(8.224,5.235)--(8.096,5.127)--(7.967,5.031)--(7.839,4.948)--(7.711,4.880)%
  --(7.582,4.829)--(7.454,4.794)--(7.326,4.776)--(7.197,4.772)--(7.069,4.784)--(6.941,4.812)%
  --(6.812,4.854)--(6.684,4.909)--(6.556,4.976)--(6.427,5.053)--(6.299,5.140)--(6.172,5.233)%
  --(6.043,5.334)--(5.915,5.439)--(5.787,5.548)--(5.658,5.659)--(5.530,5.771)--(5.402,5.882)%
  --(5.273,5.991)--(5.145,6.096)--(5.017,6.196)--(4.888,6.290)--(4.760,6.375)--(4.632,6.453)%
  --(4.503,6.519)--(4.375,6.574)--(4.247,6.616)--(4.118,6.643)--(3.990,6.655)--(3.861,6.651)%
  --(3.733,6.632)--(3.605,6.596)--(3.476,6.544)--(3.348,6.477)--(3.220,6.394)--(3.091,6.297)%
  --(2.963,6.189)--(2.835,6.070)--(2.706,5.943)--(2.578,5.809);
\draw[gp path] (9.005,6.024)--(8.877,5.887)--(8.749,5.749)--(8.620,5.612)--(8.492,5.479)%
  --(8.364,5.352)--(8.235,5.233)--(8.107,5.125)--(7.979,5.028)--(7.850,4.945)--(7.722,4.876)%
  --(7.594,4.824)--(7.465,4.788)--(7.337,4.768)--(7.209,4.763)--(7.080,4.774)--(6.952,4.799)%
  --(6.824,4.839)--(6.695,4.893)--(6.567,4.958)--(6.439,5.034)--(6.310,5.118)--(6.183,5.211)%
  --(6.055,5.310)--(5.926,5.415)--(5.798,5.523)--(5.670,5.634)--(5.541,5.745)--(5.413,5.856)%
  --(5.285,5.966)--(5.156,6.072)--(5.028,6.173)--(4.900,6.268)--(4.771,6.355)--(4.643,6.433)%
  --(4.515,6.501)--(4.386,6.558)--(4.258,6.601)--(4.129,6.629)--(4.001,6.642)--(3.873,6.640)%
  --(3.744,6.622)--(3.616,6.588)--(3.488,6.537)--(3.359,6.470)--(3.231,6.388)--(3.103,6.292)%
  --(2.974,6.184)--(2.846,6.066)--(2.718,5.940)--(2.589,5.806);
\draw[gp path] (9.017,6.020)--(8.888,5.884)--(8.760,5.746)--(8.632,5.609)--(8.503,5.476)%
  --(8.375,5.349)--(8.247,5.231)--(8.118,5.122)--(7.990,5.025)--(7.862,4.941)--(7.733,4.872)%
  --(7.605,4.819)--(7.477,4.781)--(7.348,4.760)--(7.220,4.754)--(7.092,4.763)--(6.963,4.787)%
  --(6.835,4.825)--(6.707,4.877)--(6.578,4.940)--(6.450,5.015)--(6.322,5.098)--(6.194,5.189)%
  --(6.066,5.287)--(5.938,5.391)--(5.809,5.499)--(5.681,5.609)--(5.553,5.721)--(5.424,5.832)%
  --(5.296,5.942)--(5.168,6.049)--(5.039,6.151)--(4.911,6.247)--(4.782,6.335)--(4.654,6.415)%
  --(4.526,6.484)--(4.397,6.542)--(4.269,6.586)--(4.141,6.616)--(4.012,6.630)--(3.884,6.629)%
  --(3.756,6.612)--(3.627,6.578)--(3.499,6.529)--(3.371,6.462)--(3.242,6.381)--(3.114,6.286)%
  --(2.986,6.179)--(2.857,6.061)--(2.729,5.935)--(2.601,5.802);
\draw[gp path] (9.028,6.014)--(8.900,5.878)--(8.771,5.741)--(8.643,5.605)--(8.515,5.472)%
  --(8.386,5.345)--(8.258,5.227)--(8.130,5.118)--(8.001,5.021)--(7.873,4.937)--(7.745,4.867)%
  --(7.616,4.813)--(7.488,4.775)--(7.360,4.753)--(7.231,4.745)--(7.103,4.753)--(6.975,4.775)%
  --(6.846,4.812)--(6.718,4.862)--(6.590,4.924)--(6.461,4.997)--(6.333,5.078)--(6.206,5.168)%
  --(6.077,5.265)--(5.949,5.368)--(5.821,5.476)--(5.692,5.586)--(5.564,5.697)--(5.436,5.809)%
  --(5.307,5.919)--(5.179,6.027)--(5.050,6.130)--(4.922,6.226)--(4.794,6.316)--(4.665,6.397)%
  --(4.537,6.467)--(4.409,6.526)--(4.280,6.572)--(4.152,6.603)--(4.024,6.618)--(3.895,6.618)%
  --(3.767,6.601)--(3.639,6.569)--(3.510,6.520)--(3.382,6.454)--(3.254,6.373)--(3.125,6.279)%
  --(2.997,6.172)--(2.869,6.055)--(2.740,5.929)--(2.612,5.797);
\draw[gp path] (9.039,6.008)--(8.911,5.872)--(8.783,5.735)--(8.654,5.599)--(8.526,5.467)%
  --(8.398,5.340)--(8.269,5.222)--(8.141,5.114)--(8.013,5.016)--(7.884,4.932)--(7.756,4.862)%
  --(7.628,4.808)--(7.499,4.769)--(7.371,4.745)--(7.243,4.737)--(7.114,4.743)--(6.986,4.764)%
  --(6.858,4.799)--(6.729,4.847)--(6.601,4.908)--(6.473,4.979)--(6.344,5.059)--(6.217,5.148)%
  --(6.089,5.244)--(5.960,5.346)--(5.832,5.453)--(5.704,5.563)--(5.575,5.675)--(5.447,5.786)%
  --(5.318,5.897)--(5.190,6.005)--(5.062,6.109)--(4.933,6.207)--(4.805,6.297)--(4.677,6.379)%
  --(4.548,6.451)--(4.420,6.511)--(4.292,6.558)--(4.163,6.589)--(4.035,6.606)--(3.907,6.606)%
  --(3.778,6.591)--(3.650,6.559)--(3.522,6.510)--(3.393,6.445)--(3.265,6.364)--(3.137,6.270)%
  --(3.008,6.164)--(2.880,6.047)--(2.752,5.922)--(2.623,5.790);
\draw[gp path] (9.051,6.000)--(8.922,5.865)--(8.794,5.728)--(8.666,5.593)--(8.537,5.461)%
  --(8.409,5.335)--(8.281,5.217)--(8.152,5.109)--(8.024,5.012)--(7.896,4.927)--(7.767,4.857)%
  --(7.639,4.802)--(7.511,4.762)--(7.382,4.738)--(7.254,4.728)--(7.126,4.733)--(6.997,4.753)%
  --(6.869,4.786)--(6.741,4.834)--(6.612,4.893)--(6.484,4.963)--(6.356,5.042)--(6.228,5.129)%
  --(6.100,5.224)--(5.972,5.326)--(5.843,5.432)--(5.715,5.541)--(5.586,5.653)--(5.458,5.765)%
  --(5.330,5.876)--(5.201,5.985)--(5.073,6.089)--(4.945,6.188)--(4.816,6.279)--(4.688,6.363)%
  --(4.560,6.435)--(4.431,6.496)--(4.303,6.544)--(4.175,6.576)--(4.046,6.593)--(3.918,6.594)%
  --(3.790,6.580)--(3.661,6.548)--(3.533,6.500)--(3.405,6.435)--(3.276,6.355)--(3.148,6.261)%
  --(3.020,6.155)--(2.891,6.039)--(2.763,5.914)--(2.635,5.782);
\draw[gp path] (9.062,5.991)--(8.934,5.857)--(8.805,5.721)--(8.677,5.586)--(8.549,5.454)%
  --(8.420,5.329)--(8.292,5.212)--(8.164,5.103)--(8.035,5.006)--(7.907,4.922)--(7.779,4.851)%
  --(7.650,4.796)--(7.522,4.756)--(7.394,4.731)--(7.265,4.720)--(7.137,4.724)--(7.009,4.742)%
  --(6.880,4.775)--(6.752,4.820)--(6.624,4.878)--(6.495,4.947)--(6.367,5.024)--(6.239,5.111)%
  --(6.111,5.205)--(5.983,5.305)--(5.854,5.411)--(5.726,5.520)--(5.598,5.632)--(5.469,5.744)%
  --(5.341,5.856)--(5.213,5.965)--(5.084,6.070)--(4.956,6.170)--(4.828,6.262)--(4.699,6.346)%
  --(4.571,6.420)--(4.443,6.481)--(4.314,6.530)--(4.186,6.563)--(4.058,6.581)--(3.929,6.582)%
  --(3.801,6.568)--(3.673,6.537)--(3.544,6.489)--(3.416,6.425)--(3.288,6.345)--(3.159,6.251)%
  --(3.031,6.145)--(2.903,6.029)--(2.774,5.905)--(2.646,5.774);
\draw[gp path] (9.073,5.982)--(8.945,5.848)--(8.817,5.713)--(8.688,5.578)--(8.560,5.447)%
  --(8.432,5.322)--(8.303,5.205)--(8.175,5.098)--(8.047,5.001)--(7.918,4.916)--(7.790,4.846)%
  --(7.662,4.790)--(7.533,4.749)--(7.405,4.724)--(7.277,4.712)--(7.148,4.715)--(7.020,4.732)%
  --(6.892,4.763)--(6.763,4.808)--(6.635,4.864)--(6.506,4.931)--(6.378,5.008)--(6.250,5.093)%
  --(6.122,5.186)--(5.994,5.286)--(5.866,5.391)--(5.737,5.500)--(5.609,5.611)--(5.481,5.724)%
  --(5.352,5.836)--(5.224,5.946)--(5.096,6.051)--(4.967,6.152)--(4.839,6.245)--(4.711,6.330)%
  --(4.582,6.404)--(4.454,6.467)--(4.326,6.516)--(4.197,6.550)--(4.069,6.568)--(3.941,6.570)%
  --(3.812,6.556)--(3.684,6.525)--(3.556,6.478)--(3.427,6.414)--(3.299,6.334)--(3.171,6.241)%
  --(3.042,6.135)--(2.914,6.019)--(2.786,5.895)--(2.657,5.765);
\draw[gp path] (9.085,5.972)--(8.956,5.839)--(8.828,5.704)--(8.700,5.570)--(8.571,5.440)%
  --(8.443,5.315)--(8.315,5.199)--(8.186,5.091)--(8.058,4.995)--(7.930,4.911)--(7.801,4.840)%
  --(7.673,4.784)--(7.545,4.743)--(7.416,4.717)--(7.288,4.704)--(7.160,4.706)--(7.031,4.722)%
  --(6.903,4.752)--(6.774,4.795)--(6.646,4.850)--(6.518,4.916)--(6.389,4.991)--(6.261,5.076)%
  --(6.134,5.168)--(6.005,5.267)--(5.877,5.372)--(5.749,5.480)--(5.620,5.592)--(5.492,5.704)%
  --(5.364,5.816)--(5.235,5.927)--(5.107,6.033)--(4.979,6.134)--(4.850,6.228)--(4.722,6.314)%
  --(4.594,6.389)--(4.465,6.452)--(4.337,6.502)--(4.209,6.537)--(4.080,6.555)--(3.952,6.558)%
  --(3.824,6.544)--(3.695,6.514)--(3.567,6.466)--(3.439,6.402)--(3.310,6.323)--(3.182,6.229)%
  --(3.054,6.124)--(2.925,6.009)--(2.797,5.885)--(2.669,5.755);
\draw[gp path] (9.096,5.962)--(8.968,5.829)--(8.839,5.694)--(8.711,5.561)--(8.583,5.431)%
  --(8.454,5.308)--(8.326,5.192)--(8.198,5.085)--(8.069,4.989)--(7.941,4.905)--(7.813,4.834)%
  --(7.684,4.778)--(7.556,4.737)--(7.428,4.710)--(7.299,4.697)--(7.171,4.698)--(7.042,4.713)%
  --(6.914,4.742)--(6.786,4.783)--(6.657,4.837)--(6.529,4.902)--(6.401,4.976)--(6.272,5.059)%
  --(6.145,5.150)--(6.017,5.249)--(5.888,5.353)--(5.760,5.461)--(5.632,5.572)--(5.503,5.685)%
  --(5.375,5.797)--(5.247,5.908)--(5.118,6.015)--(4.990,6.117)--(4.862,6.211)--(4.733,6.298)%
  --(4.605,6.374)--(4.477,6.438)--(4.348,6.488)--(4.220,6.523)--(4.092,6.542)--(3.963,6.545)%
  --(3.835,6.532)--(3.707,6.501)--(3.578,6.454)--(3.450,6.390)--(3.322,6.311)--(3.193,6.218)%
  --(3.065,6.113)--(2.937,5.998)--(2.808,5.874)--(2.680,5.744);
\draw[gp path] (9.107,5.951)--(8.979,5.818)--(8.851,5.685)--(8.722,5.552)--(8.594,5.423)%
  --(8.466,5.300)--(8.337,5.185)--(8.209,5.078)--(8.081,4.983)--(7.952,4.899)--(7.824,4.829)%
  --(7.695,4.773)--(7.567,4.731)--(7.439,4.704)--(7.310,4.690)--(7.182,4.690)--(7.054,4.704)%
  --(6.925,4.731)--(6.797,4.772)--(6.669,4.825)--(6.540,4.888)--(6.412,4.961)--(6.284,5.043)%
  --(6.156,5.133)--(6.028,5.231)--(5.900,5.335)--(5.771,5.443)--(5.643,5.553)--(5.515,5.666)%
  --(5.386,5.779)--(5.258,5.890)--(5.130,5.997)--(5.001,6.099)--(4.873,6.195)--(4.745,6.282)%
  --(4.616,6.358)--(4.488,6.423)--(4.360,6.474)--(4.231,6.509)--(4.103,6.529)--(3.975,6.532)%
  --(3.846,6.519)--(3.718,6.489)--(3.590,6.441)--(3.461,6.378)--(3.333,6.299)--(3.205,6.206)%
  --(3.076,6.101)--(2.948,5.986)--(2.820,5.863)--(2.691,5.733);
\draw[gp path] (9.119,5.940)--(8.990,5.808)--(8.862,5.675)--(8.734,5.543)--(8.605,5.414)%
  --(8.477,5.292)--(8.349,5.177)--(8.220,5.072)--(8.092,4.976)--(7.963,4.893)--(7.835,4.823)%
  --(7.707,4.767)--(7.578,4.725)--(7.450,4.697)--(7.322,4.683)--(7.193,4.682)--(7.065,4.695)%
  --(6.937,4.722)--(6.808,4.761)--(6.680,4.812)--(6.552,4.875)--(6.423,4.946)--(6.295,5.028)%
  --(6.168,5.117)--(6.039,5.214)--(5.911,5.317)--(5.783,5.424)--(5.654,5.535)--(5.526,5.647)%
  --(5.398,5.760)--(5.269,5.871)--(5.141,5.979)--(5.013,6.082)--(4.884,6.178)--(4.756,6.266)%
  --(4.628,6.343)--(4.499,6.408)--(4.371,6.459)--(4.243,6.495)--(4.114,6.515)--(3.986,6.519)%
  --(3.858,6.506)--(3.729,6.476)--(3.601,6.429)--(3.473,6.365)--(3.344,6.286)--(3.216,6.193)%
  --(3.088,6.089)--(2.959,5.974)--(2.831,5.851)--(2.703,5.722);
\draw[gp path] (9.130,5.928)--(9.002,5.797)--(8.873,5.664)--(8.745,5.533)--(8.617,5.405)%
  --(8.488,5.284)--(8.360,5.170)--(8.231,5.065)--(8.103,4.970)--(7.975,4.887)--(7.846,4.817)%
  --(7.718,4.761)--(7.590,4.719)--(7.461,4.691)--(7.333,4.676)--(7.205,4.675)--(7.076,4.687)%
  --(6.948,4.712)--(6.820,4.751)--(6.691,4.801)--(6.563,4.862)--(6.435,4.932)--(6.306,5.012)%
  --(6.179,5.101)--(6.051,5.197)--(5.922,5.299)--(5.794,5.406)--(5.666,5.517)--(5.537,5.629)%
  --(5.409,5.742)--(5.281,5.853)--(5.152,5.962)--(5.024,6.065)--(4.896,6.161)--(4.767,6.249)%
  --(4.639,6.327)--(4.511,6.393)--(4.382,6.445)--(4.254,6.481)--(4.126,6.501)--(3.997,6.505)%
  --(3.869,6.492)--(3.741,6.462)--(3.612,6.415)--(3.484,6.352)--(3.356,6.273)--(3.227,6.180)%
  --(3.099,6.076)--(2.971,5.961)--(2.842,5.839)--(2.714,5.711);
\draw[gp path] (9.141,5.916)--(9.013,5.786)--(8.885,5.654)--(8.756,5.523)--(8.628,5.396)%
  --(8.499,5.275)--(8.371,5.162)--(8.243,5.058)--(8.114,4.964)--(7.986,4.881)--(7.858,4.811)%
  --(7.729,4.756)--(7.601,4.713)--(7.473,4.685)--(7.344,4.670)--(7.216,4.667)--(7.088,4.679)%
  --(6.959,4.703)--(6.831,4.740)--(6.703,4.789)--(6.574,4.849)--(6.446,4.919)--(6.318,4.998)%
  --(6.190,5.085)--(6.062,5.180)--(5.934,5.282)--(5.805,5.388)--(5.677,5.499)--(5.549,5.611)%
  --(5.420,5.724)--(5.292,5.836)--(5.164,5.944)--(5.035,6.048)--(4.907,6.144)--(4.779,6.233)%
  --(4.650,6.311)--(4.522,6.378)--(4.394,6.430)--(4.265,6.467)--(4.137,6.487)--(4.009,6.491)%
  --(3.880,6.479)--(3.752,6.449)--(3.624,6.402)--(3.495,6.338)--(3.367,6.260)--(3.239,6.167)%
  --(3.110,6.063)--(2.982,5.949)--(2.854,5.827)--(2.725,5.699);
\draw[gp path] (9.153,5.905)--(9.024,5.774)--(8.896,5.643)--(8.767,5.513)--(8.639,5.387)%
  --(8.511,5.267)--(8.382,5.155)--(8.254,5.051)--(8.126,4.957)--(7.997,4.875)--(7.869,4.806)%
  --(7.741,4.750)--(7.612,4.708)--(7.484,4.679)--(7.356,4.663)--(7.227,4.661)--(7.099,4.671)%
  --(6.971,4.694)--(6.842,4.731)--(6.714,4.778)--(6.586,4.837)--(6.457,4.905)--(6.329,4.983)%
  --(6.202,5.070)--(6.073,5.164)--(5.945,5.265)--(5.817,5.371)--(5.688,5.481)--(5.560,5.593)%
  --(5.432,5.706)--(5.303,5.818)--(5.175,5.927)--(5.047,6.031)--(4.918,6.128)--(4.790,6.217)%
  --(4.662,6.295)--(4.533,6.362)--(4.405,6.415)--(4.277,6.452)--(4.148,6.473)--(4.020,6.477)%
  --(3.892,6.464)--(3.763,6.435)--(3.635,6.388)--(3.507,6.325)--(3.378,6.246)--(3.250,6.154)%
  --(3.122,6.050)--(2.993,5.936)--(2.865,5.814)--(2.736,5.687);
\draw[gp path] (9.164,5.892)--(9.035,5.763)--(8.907,5.632)--(8.779,5.503)--(8.650,5.378)%
  --(8.522,5.258)--(8.394,5.147)--(8.265,5.044)--(8.137,4.951)--(8.009,4.870)--(7.880,4.800)%
  --(7.752,4.745)--(7.624,4.702)--(7.495,4.674)--(7.367,4.657)--(7.239,4.654)--(7.110,4.664)%
  --(6.982,4.686)--(6.854,4.721)--(6.725,4.768)--(6.597,4.825)--(6.469,4.893)--(6.340,4.969)%
  --(6.213,5.055)--(6.085,5.148)--(5.956,5.248)--(5.828,5.354)--(5.700,5.463)--(5.571,5.575)%
  --(5.443,5.688)--(5.315,5.800)--(5.186,5.909)--(5.058,6.013)--(4.930,6.111)--(4.801,6.200)%
  --(4.673,6.279)--(4.545,6.346)--(4.416,6.399)--(4.288,6.437)--(4.160,6.458)--(4.031,6.462)%
  --(3.903,6.450)--(3.775,6.420)--(3.646,6.374)--(3.518,6.311)--(3.390,6.232)--(3.261,6.140)%
  --(3.133,6.036)--(3.004,5.923)--(2.876,5.802)--(2.748,5.675);
\draw[gp path] (9.175,5.880)--(9.047,5.751)--(8.918,5.621)--(8.790,5.493)--(8.662,5.369)%
  --(8.533,5.250)--(8.405,5.139)--(8.277,5.037)--(8.148,4.945)--(8.020,4.864)--(7.892,4.795)%
  --(7.763,4.740)--(7.635,4.697)--(7.507,4.668)--(7.378,4.651)--(7.250,4.648)--(7.122,4.656)%
  --(6.993,4.678)--(6.865,4.712)--(6.737,4.758)--(6.608,4.814)--(6.480,4.880)--(6.352,4.956)%
  --(6.224,5.040)--(6.096,5.133)--(5.968,5.232)--(5.839,5.337)--(5.711,5.446)--(5.583,5.557)%
  --(5.454,5.670)--(5.326,5.782)--(5.198,5.891)--(5.069,5.996)--(4.941,6.093)--(4.813,6.183)%
  --(4.684,6.263)--(4.556,6.330)--(4.428,6.384)--(4.299,6.421)--(4.171,6.443)--(4.043,6.447)%
  --(3.914,6.435)--(3.786,6.406)--(3.658,6.359)--(3.529,6.296)--(3.401,6.218)--(3.272,6.126)%
  --(3.144,6.023)--(3.016,5.910)--(2.887,5.789)--(2.759,5.663);
\draw[gp path] (9.186,5.868)--(9.058,5.739)--(8.930,5.610)--(8.801,5.483)--(8.673,5.359)%
  --(8.545,5.242)--(8.416,5.132)--(8.288,5.030)--(8.160,4.939)--(8.031,4.858)--(7.903,4.790)%
  --(7.775,4.735)--(7.646,4.692)--(7.518,4.663)--(7.390,4.646)--(7.261,4.641)--(7.133,4.649)%
  --(7.005,4.670)--(6.876,4.703)--(6.748,4.748)--(6.620,4.803)--(6.491,4.868)--(6.363,4.942)%
  --(6.236,5.026)--(6.107,5.117)--(5.979,5.216)--(5.851,5.320)--(5.722,5.428)--(5.594,5.539)%
  --(5.466,5.652)--(5.337,5.764)--(5.209,5.873)--(5.081,5.978)--(4.952,6.076)--(4.824,6.166)%
  --(4.696,6.246)--(4.567,6.314)--(4.439,6.367)--(4.311,6.406)--(4.182,6.427)--(4.054,6.432)%
  --(3.925,6.420)--(3.797,6.391)--(3.669,6.345)--(3.540,6.282)--(3.412,6.204)--(3.284,6.112)%
  --(3.155,6.009)--(3.027,5.896)--(2.899,5.776)--(2.770,5.650);
\draw[gp path] (9.198,5.855)--(9.069,5.728)--(8.941,5.599)--(8.813,5.473)--(8.684,5.350)%
  --(8.556,5.233)--(8.428,5.124)--(8.299,5.023)--(8.171,4.932)--(8.043,4.853)--(7.914,4.785)%
  --(7.786,4.730)--(7.658,4.687)--(7.529,4.658)--(7.401,4.641)--(7.273,4.636)--(7.144,4.643)%
  --(7.016,4.663)--(6.888,4.695)--(6.759,4.738)--(6.631,4.792)--(6.503,4.856)--(6.374,4.929)%
  --(6.247,5.012)--(6.119,5.102)--(5.990,5.200)--(5.862,5.303)--(5.734,5.411)--(5.605,5.522)%
  --(5.477,5.634)--(5.349,5.746)--(5.220,5.855)--(5.092,5.960)--(4.964,6.058)--(4.835,6.149)%
  --(4.707,6.229)--(4.579,6.297)--(4.450,6.351)--(4.322,6.389)--(4.193,6.411)--(4.065,6.417)%
  --(3.937,6.405)--(3.808,6.376)--(3.680,6.330)--(3.552,6.267)--(3.423,6.189)--(3.295,6.098)%
  --(3.167,5.995)--(3.038,5.883)--(2.910,5.763)--(2.782,5.638);
\draw[gp path] (9.209,5.843)--(9.081,5.716)--(8.952,5.589)--(8.824,5.463)--(8.696,5.341)%
  --(8.567,5.225)--(8.439,5.117)--(8.311,5.017)--(8.182,4.926)--(8.054,4.847)--(7.926,4.780)%
  --(7.797,4.725)--(7.669,4.683)--(7.541,4.653)--(7.412,4.635)--(7.284,4.630)--(7.156,4.637)%
  --(7.027,4.655)--(6.899,4.687)--(6.771,4.729)--(6.642,4.782)--(6.514,4.844)--(6.386,4.917)%
  --(6.257,4.998)--(6.130,5.087)--(6.002,5.184)--(5.873,5.287)--(5.745,5.394)--(5.617,5.504)%
  --(5.488,5.616)--(5.360,5.728)--(5.232,5.837)--(5.103,5.942)--(4.975,6.040)--(4.847,6.131)%
  --(4.718,6.212)--(4.590,6.280)--(4.461,6.334)--(4.333,6.373)--(4.205,6.395)--(4.076,6.401)%
  --(3.948,6.389)--(3.820,6.360)--(3.691,6.315)--(3.563,6.252)--(3.435,6.175)--(3.306,6.084)%
  --(3.178,5.981)--(3.050,5.869)--(2.921,5.750)--(2.793,5.626);
\draw[gp path] (9.220,5.831)--(9.092,5.704)--(8.964,5.578)--(8.835,5.453)--(8.707,5.332)%
  --(8.579,5.216)--(8.450,5.109)--(8.322,5.010)--(8.194,4.921)--(8.065,4.842)--(7.937,4.775)%
  --(7.809,4.720)--(7.680,4.678)--(7.552,4.649)--(7.424,4.631)--(7.295,4.624)--(7.167,4.630)%
  --(7.039,4.649)--(6.910,4.679)--(6.782,4.720)--(6.654,4.772)--(6.525,4.833)--(6.397,4.904)%
  --(6.269,4.984)--(6.141,5.073)--(6.013,5.169)--(5.885,5.270)--(5.756,5.377)--(5.628,5.487)%
  --(5.500,5.598)--(5.371,5.710)--(5.243,5.819)--(5.115,5.924)--(4.986,6.022)--(4.858,6.113)%
  --(4.729,6.194)--(4.601,6.262)--(4.473,6.317)--(4.344,6.356)--(4.216,6.379)--(4.088,6.384)%
  --(3.959,6.373)--(3.831,6.345)--(3.703,6.299)--(3.574,6.237)--(3.446,6.160)--(3.318,6.069)%
  --(3.189,5.967)--(3.061,5.856)--(2.933,5.737)--(2.804,5.613);
\draw[gp path] (9.232,5.818)--(9.103,5.693)--(8.975,5.567)--(8.847,5.443)--(8.718,5.322)%
  --(8.590,5.208)--(8.462,5.102)--(8.333,5.003)--(8.205,4.915)--(8.077,4.837)--(7.948,4.770)%
  --(7.820,4.716)--(7.692,4.674)--(7.563,4.644)--(7.435,4.626)--(7.307,4.619)--(7.178,4.625)%
  --(7.050,4.642)--(6.922,4.671)--(6.793,4.711)--(6.665,4.762)--(6.537,4.822)--(6.408,4.892)%
  --(6.280,4.971)--(6.153,5.058)--(6.024,5.153)--(5.896,5.254)--(5.768,5.360)--(5.639,5.469)%
  --(5.511,5.580)--(5.383,5.691)--(5.254,5.800)--(5.126,5.905)--(4.997,6.004)--(4.869,6.095)%
  --(4.741,6.176)--(4.612,6.245)--(4.484,6.300)--(4.356,6.339)--(4.227,6.362)--(4.099,6.368)%
  --(3.971,6.357)--(3.842,6.329)--(3.714,6.283)--(3.586,6.222)--(3.457,6.145)--(3.329,6.054)%
  --(3.201,5.953)--(3.072,5.842)--(2.944,5.724)--(2.816,5.601);
\draw[gp path] (9.243,5.806)--(9.115,5.681)--(8.986,5.556)--(8.858,5.433)--(8.730,5.313)%
  --(8.601,5.200)--(8.473,5.095)--(8.345,4.997)--(8.216,4.909)--(8.088,4.832)--(7.960,4.765)%
  --(7.831,4.712)--(7.703,4.670)--(7.575,4.640)--(7.446,4.621)--(7.318,4.614)--(7.190,4.619)%
  --(7.061,4.636)--(6.933,4.664)--(6.805,4.703)--(6.676,4.752)--(6.548,4.811)--(6.420,4.880)%
  --(6.291,4.958)--(6.164,5.044)--(6.036,5.138)--(5.907,5.238)--(5.779,5.343)--(5.650,5.451)%
  --(5.522,5.562)--(5.394,5.673)--(5.265,5.782)--(5.137,5.887)--(5.009,5.985)--(4.880,6.076)%
  --(4.752,6.157)--(4.624,6.227)--(4.495,6.282)--(4.367,6.321)--(4.239,6.345)--(4.110,6.351)%
  --(3.982,6.340)--(3.854,6.312)--(3.725,6.268)--(3.597,6.206)--(3.469,6.129)--(3.340,6.040)%
  --(3.212,5.939)--(3.084,5.828)--(2.955,5.711)--(2.827,5.588);
\draw[gp path] (9.254,5.794)--(9.126,5.670)--(8.998,5.545)--(8.869,5.423)--(8.741,5.305)%
  --(8.613,5.192)--(8.484,5.087)--(8.356,4.991)--(8.228,4.903)--(8.099,4.827)--(7.971,4.761)%
  --(7.843,4.708)--(7.714,4.666)--(7.586,4.636)--(7.458,4.617)--(7.329,4.610)--(7.201,4.614)%
  --(7.073,4.629)--(6.944,4.657)--(6.816,4.695)--(6.688,4.743)--(6.559,4.801)--(6.431,4.868)%
  --(6.303,4.945)--(6.175,5.030)--(6.047,5.123)--(5.918,5.222)--(5.790,5.326)--(5.662,5.434)%
  --(5.533,5.544)--(5.405,5.654)--(5.277,5.763)--(5.148,5.868)--(5.020,5.966)--(4.892,6.057)%
  --(4.763,6.139)--(4.635,6.208)--(4.507,6.264)--(4.378,6.304)--(4.250,6.327)--(4.122,6.334)%
  --(3.993,6.323)--(3.865,6.296)--(3.737,6.251)--(3.608,6.190)--(3.480,6.114)--(3.352,6.025)%
  --(3.223,5.924)--(3.095,5.815)--(2.967,5.698)--(2.838,5.576);
\draw[gp path] (9.266,5.781)--(9.137,5.658)--(9.009,5.535)--(8.881,5.413)--(8.752,5.296)%
  --(8.624,5.184)--(8.496,5.080)--(8.367,4.984)--(8.239,4.898)--(8.111,4.822)--(7.982,4.757)%
  --(7.854,4.704)--(7.726,4.662)--(7.597,4.632)--(7.469,4.613)--(7.341,4.605)--(7.212,4.609)%
  --(7.084,4.624)--(6.956,4.650)--(6.827,4.687)--(6.699,4.734)--(6.571,4.791)--(6.442,4.857)%
  --(6.314,4.932)--(6.186,5.016)--(6.058,5.108)--(5.930,5.206)--(5.801,5.309)--(5.673,5.416)%
  --(5.545,5.526)--(5.416,5.636)--(5.288,5.744)--(5.160,5.849)--(5.031,5.947)--(4.903,6.038)%
  --(4.775,6.120)--(4.646,6.189)--(4.518,6.245)--(4.390,6.285)--(4.261,6.309)--(4.133,6.316)%
  --(4.005,6.306)--(3.876,6.279)--(3.748,6.235)--(3.620,6.174)--(3.491,6.099)--(3.363,6.010)%
  --(3.235,5.910)--(3.106,5.801)--(2.978,5.685)--(2.850,5.564);
\draw[gp path] (9.277,5.769)--(9.149,5.647)--(9.020,5.524)--(8.892,5.403)--(8.764,5.287)%
  --(8.635,5.176)--(8.507,5.073)--(8.379,4.978)--(8.250,4.893)--(8.122,4.817)--(7.994,4.753)%
  --(7.865,4.700)--(7.737,4.658)--(7.609,4.629)--(7.480,4.609)--(7.352,4.601)--(7.224,4.604)%
  --(7.095,4.618)--(6.967,4.643)--(6.839,4.679)--(6.710,4.725)--(6.582,4.781)--(6.453,4.846)%
  --(6.325,4.920)--(6.198,5.003)--(6.069,5.093)--(5.941,5.190)--(5.813,5.293)--(5.684,5.399)%
  --(5.556,5.508)--(5.428,5.617)--(5.299,5.725)--(5.171,5.829)--(5.043,5.928)--(4.914,6.019)%
  --(4.786,6.100)--(4.658,6.170)--(4.529,6.226)--(4.401,6.267)--(4.273,6.291)--(4.144,6.298)%
  --(4.016,6.289)--(3.888,6.262)--(3.759,6.218)--(3.631,6.158)--(3.503,6.083)--(3.374,5.995)%
  --(3.246,5.895)--(3.118,5.787)--(2.989,5.672)--(2.861,5.551);
\draw[gp path] (9.288,5.757)--(9.160,5.635)--(9.032,5.514)--(8.903,5.394)--(8.775,5.278)%
  --(8.647,5.169)--(8.518,5.067)--(8.390,4.972)--(8.262,4.888)--(8.133,4.813)--(8.005,4.749)%
  --(7.877,4.696)--(7.748,4.655)--(7.620,4.625)--(7.492,4.606)--(7.363,4.597)--(7.235,4.599)%
  --(7.106,4.613)--(6.978,4.637)--(6.850,4.672)--(6.721,4.717)--(6.593,4.771)--(6.465,4.835)%
  --(6.336,4.907)--(6.209,4.989)--(6.081,5.079)--(5.952,5.175)--(5.824,5.276)--(5.696,5.381)%
  --(5.567,5.489)--(5.439,5.598)--(5.311,5.706)--(5.182,5.810)--(5.054,5.908)--(4.926,5.999)%
  --(4.797,6.081)--(4.669,6.151)--(4.541,6.207)--(4.412,6.248)--(4.284,6.272)--(4.156,6.280)%
  --(4.027,6.271)--(3.899,6.245)--(3.771,6.201)--(3.642,6.142)--(3.514,6.067)--(3.386,5.979)%
  --(3.257,5.881)--(3.129,5.773)--(3.001,5.658)--(2.872,5.539);
\draw[gp path] (9.300,5.744)--(9.171,5.624)--(9.043,5.503)--(8.915,5.384)--(8.786,5.270)%
  --(8.658,5.161)--(8.530,5.060)--(8.401,4.967)--(8.273,4.883)--(8.145,4.808)--(8.016,4.745)%
  --(7.888,4.693)--(7.760,4.652)--(7.631,4.622)--(7.503,4.602)--(7.374,4.593)--(7.246,4.595)%
  --(7.118,4.608)--(6.989,4.631)--(6.861,4.665)--(6.733,4.709)--(6.604,4.762)--(6.476,4.824)%
  --(6.348,4.895)--(6.220,4.976)--(6.092,5.064)--(5.964,5.159)--(5.835,5.259)--(5.707,5.364)%
  --(5.579,5.471)--(5.450,5.579)--(5.322,5.686)--(5.194,5.790)--(5.065,5.888)--(4.937,5.979)%
  --(4.809,6.061)--(4.680,6.131)--(4.552,6.187)--(4.424,6.228)--(4.295,6.253)--(4.167,6.261)%
  --(4.039,6.253)--(3.910,6.227)--(3.782,6.184)--(3.654,6.125)--(3.525,6.051)--(3.397,5.964)%
  --(3.269,5.866)--(3.140,5.759)--(3.012,5.645)--(2.884,5.527);
\draw[gp path] (9.311,5.732)--(9.183,5.612)--(9.054,5.493)--(8.926,5.375)--(8.798,5.261)%
  --(8.669,5.154)--(8.541,5.053)--(8.413,4.961)--(8.284,4.878)--(8.156,4.804)--(8.028,4.741)%
  --(7.899,4.689)--(7.771,4.649)--(7.642,4.619)--(7.514,4.599)--(7.386,4.590)--(7.257,4.591)%
  --(7.129,4.603)--(7.001,4.625)--(6.872,4.658)--(6.744,4.701)--(6.616,4.752)--(6.487,4.813)%
  --(6.359,4.884)--(6.232,4.963)--(6.103,5.050)--(5.975,5.143)--(5.847,5.243)--(5.718,5.346)%
  --(5.590,5.453)--(5.462,5.560)--(5.333,5.667)--(5.205,5.770)--(5.077,5.868)--(4.948,5.959)%
  --(4.820,6.041)--(4.692,6.111)--(4.563,6.167)--(4.435,6.209)--(4.307,6.234)--(4.178,6.242)%
  --(4.050,6.234)--(3.922,6.209)--(3.793,6.167)--(3.665,6.108)--(3.537,6.035)--(3.408,5.949)%
  --(3.280,5.851)--(3.152,5.745)--(3.023,5.632)--(2.895,5.514);
\draw[gp path] (9.322,5.720)--(9.194,5.601)--(9.066,5.482)--(8.937,5.365)--(8.809,5.253)%
  --(8.681,5.146)--(8.552,5.047)--(8.424,4.955)--(8.296,4.873)--(8.167,4.800)--(8.039,4.738)%
  --(7.910,4.686)--(7.782,4.646)--(7.654,4.616)--(7.525,4.596)--(7.397,4.586)--(7.269,4.587)%
  --(7.140,4.598)--(7.012,4.620)--(6.884,4.651)--(6.755,4.693)--(6.627,4.743)--(6.499,4.803)%
  --(6.370,4.872)--(6.243,4.950)--(6.115,5.036)--(5.986,5.128)--(5.858,5.226)--(5.730,5.329)%
  --(5.601,5.435)--(5.473,5.541)--(5.345,5.647)--(5.216,5.750)--(5.088,5.848)--(4.960,5.939)%
  --(4.831,6.020)--(4.703,6.090)--(4.575,6.147)--(4.446,6.189)--(4.318,6.214)--(4.190,6.223)%
  --(4.061,6.216)--(3.933,6.191)--(3.805,6.149)--(3.676,6.091)--(3.548,6.019)--(3.420,5.933)%
  --(3.291,5.836)--(3.163,5.731)--(3.035,5.619)--(2.906,5.502);
\draw[gp path] (9.334,5.707)--(9.205,5.590)--(9.077,5.472)--(8.949,5.356)--(8.820,5.245)%
  --(8.692,5.139)--(8.563,5.040)--(8.435,4.950)--(8.307,4.868)--(8.178,4.796)--(8.050,4.734)%
  --(7.922,4.683)--(7.793,4.643)--(7.665,4.613)--(7.537,4.593)--(7.408,4.583)--(7.280,4.583)%
  --(7.152,4.593)--(7.023,4.614)--(6.895,4.645)--(6.767,4.685)--(6.638,4.735)--(6.510,4.793)%
  --(6.382,4.861)--(6.253,4.937)--(6.126,5.022)--(5.998,5.113)--(5.869,5.210)--(5.741,5.312)%
  --(5.613,5.416)--(5.484,5.522)--(5.356,5.628)--(5.228,5.730)--(5.099,5.827)--(4.971,5.918)%
  --(4.843,5.999)--(4.714,6.070)--(4.586,6.127)--(4.458,6.169)--(4.329,6.195)--(4.201,6.204)%
  --(4.073,6.197)--(3.944,6.172)--(3.816,6.131)--(3.688,6.074)--(3.559,6.002)--(3.431,5.917)%
  --(3.303,5.821)--(3.174,5.717)--(3.046,5.606)--(2.918,5.490);
\draw[gp path] (9.345,5.695)--(9.217,5.578)--(9.088,5.461)--(8.960,5.347)--(8.831,5.236)%
  --(8.703,5.131)--(8.575,5.034)--(8.446,4.944)--(8.318,4.863)--(8.190,4.792)--(8.061,4.731)%
  --(7.933,4.680)--(7.805,4.640)--(7.676,4.611)--(7.548,4.590)--(7.420,4.580)--(7.291,4.579)%
  --(7.163,4.589)--(7.035,4.609)--(6.906,4.639)--(6.778,4.678)--(6.650,4.726)--(6.521,4.783)%
  --(6.393,4.850)--(6.265,4.925)--(6.137,5.008)--(6.009,5.098)--(5.881,5.194)--(5.752,5.294)%
  --(5.624,5.398)--(5.496,5.503)--(5.367,5.608)--(5.239,5.710)--(5.111,5.807)--(4.982,5.897)%
  --(4.854,5.979)--(4.726,6.049)--(4.597,6.106)--(4.469,6.148)--(4.341,6.174)--(4.212,6.184)%
  --(4.084,6.177)--(3.956,6.154)--(3.827,6.113)--(3.699,6.057)--(3.571,5.985)--(3.442,5.901)%
  --(3.314,5.806)--(3.186,5.703)--(3.057,5.592)--(2.929,5.477);
\draw[gp path] (9.356,5.683)--(9.228,5.567)--(9.099,5.451)--(8.971,5.338)--(8.843,5.228)%
  --(8.714,5.124)--(8.586,5.028)--(8.458,4.939)--(8.329,4.859)--(8.201,4.788)--(8.073,4.727)%
  --(7.944,4.677)--(7.816,4.638)--(7.688,4.608)--(7.559,4.588)--(7.431,4.577)--(7.303,4.576)%
  --(7.174,4.585)--(7.046,4.604)--(6.918,4.633)--(6.789,4.671)--(6.661,4.718)--(6.533,4.774)%
  --(6.404,4.839)--(6.276,4.913)--(6.149,4.994)--(6.020,5.083)--(5.892,5.178)--(5.764,5.277)%
  --(5.635,5.380)--(5.507,5.484)--(5.379,5.588)--(5.250,5.689)--(5.122,5.786)--(4.994,5.876)%
  --(4.865,5.957)--(4.737,6.028)--(4.609,6.085)--(4.480,6.127)--(4.352,6.154)--(4.224,6.164)%
  --(4.095,6.158)--(3.967,6.134)--(3.839,6.095)--(3.710,6.039)--(3.582,5.968)--(3.454,5.885)%
  --(3.325,5.791)--(3.197,5.688)--(3.069,5.579)--(2.940,5.465);
\draw[gp path] (9.367,5.670)--(9.239,5.555)--(9.111,5.441)--(8.982,5.328)--(8.854,5.220)%
  --(8.726,5.117)--(8.597,5.022)--(8.469,4.934)--(8.341,4.854)--(8.212,4.785)--(8.084,4.724)%
  --(7.956,4.675)--(7.827,4.635)--(7.699,4.606)--(7.571,4.585)--(7.442,4.574)--(7.314,4.573)%
  --(7.186,4.581)--(7.057,4.600)--(6.929,4.628)--(6.801,4.664)--(6.672,4.710)--(6.544,4.765)%
  --(6.416,4.828)--(6.287,4.901)--(6.160,4.981)--(6.032,5.068)--(5.903,5.162)--(5.775,5.260)%
  --(5.647,5.362)--(5.518,5.465)--(5.390,5.568)--(5.262,5.669)--(5.133,5.765)--(5.005,5.855)%
  --(4.877,5.936)--(4.748,6.006)--(4.620,6.063)--(4.492,6.106)--(4.363,6.133)--(4.235,6.143)%
  --(4.107,6.138)--(3.978,6.115)--(3.850,6.076)--(3.722,6.021)--(3.593,5.951)--(3.465,5.869)%
  --(3.336,5.776)--(3.208,5.674)--(3.080,5.565)--(2.951,5.452);
\draw[gp path] (9.379,5.658)--(9.250,5.544)--(9.122,5.430)--(8.994,5.319)--(8.865,5.212)%
  --(8.737,5.110)--(8.609,5.015)--(8.480,4.928)--(8.352,4.850)--(8.224,4.781)--(8.095,4.721)%
  --(7.967,4.672)--(7.839,4.633)--(7.710,4.604)--(7.582,4.583)--(7.454,4.572)--(7.325,4.570)%
  --(7.197,4.578)--(7.069,4.595)--(6.940,4.622)--(6.812,4.658)--(6.684,4.702)--(6.555,4.756)%
  --(6.427,4.818)--(6.299,4.889)--(6.171,4.968)--(6.043,5.054)--(5.915,5.146)--(5.786,5.243)%
  --(5.658,5.344)--(5.530,5.446)--(5.401,5.548)--(5.273,5.648)--(5.145,5.744)--(5.016,5.833)%
  --(4.888,5.914)--(4.760,5.984)--(4.631,6.042)--(4.503,6.085)--(4.375,6.112)--(4.246,6.123)%
  --(4.118,6.118)--(3.990,6.096)--(3.861,6.057)--(3.733,6.003)--(3.604,5.934)--(3.476,5.852)%
  --(3.348,5.760)--(3.219,5.659)--(3.091,5.552)--(2.963,5.440);
\draw[gp path] (9.390,5.645)--(9.262,5.532)--(9.133,5.420)--(9.005,5.310)--(8.877,5.203)%
  --(8.748,5.103)--(8.620,5.009)--(8.492,4.923)--(8.363,4.846)--(8.235,4.777)--(8.107,4.718)%
  --(7.978,4.670)--(7.850,4.631)--(7.722,4.602)--(7.593,4.581)--(7.465,4.570)--(7.337,4.567)%
  --(7.208,4.574)--(7.080,4.591)--(6.952,4.617)--(6.823,4.652)--(6.695,4.695)--(6.567,4.747)%
  --(6.438,4.808)--(6.310,4.877)--(6.183,4.955)--(6.054,5.040)--(5.926,5.130)--(5.798,5.226)%
  --(5.669,5.326)--(5.541,5.427)--(5.413,5.529)--(5.284,5.628)--(5.156,5.723)--(5.028,5.812)%
  --(4.899,5.892)--(4.771,5.962)--(4.643,6.020)--(4.514,6.063)--(4.386,6.090)--(4.258,6.102)%
  --(4.129,6.097)--(4.001,6.076)--(3.872,6.038)--(3.744,5.984)--(3.616,5.916)--(3.487,5.836)%
  --(3.359,5.744)--(3.231,5.644)--(3.102,5.538)--(2.974,5.427);
\draw[gp path] (9.401,5.632)--(9.273,5.521)--(9.145,5.410)--(9.016,5.300)--(8.888,5.195)%
  --(8.760,5.096)--(8.631,5.003)--(8.503,4.918)--(8.375,4.842)--(8.246,4.774)--(8.118,4.716)%
  --(7.990,4.667)--(7.861,4.629)--(7.733,4.600)--(7.605,4.579)--(7.476,4.567)--(7.348,4.565)%
  --(7.220,4.571)--(7.091,4.587)--(6.963,4.612)--(6.835,4.646)--(6.706,4.688)--(6.578,4.738)%
  --(6.450,4.798)--(6.321,4.866)--(6.194,4.942)--(6.066,5.025)--(5.937,5.115)--(5.809,5.209)%
  --(5.681,5.308)--(5.552,5.408)--(5.424,5.509)--(5.296,5.607)--(5.167,5.702)--(5.039,5.790)%
  --(4.911,5.870)--(4.782,5.940)--(4.654,5.998)--(4.526,6.041)--(4.397,6.069)--(4.269,6.080)%
  --(4.140,6.076)--(4.012,6.056)--(3.884,6.018)--(3.755,5.966)--(3.627,5.898)--(3.499,5.819)%
  --(3.370,5.728)--(3.242,5.630)--(3.114,5.524)--(2.985,5.415);
\draw[gp path] (9.413,5.619)--(9.284,5.509)--(9.156,5.399)--(9.028,5.291)--(8.899,5.187)%
  --(8.771,5.089)--(8.643,4.997)--(8.514,4.913)--(8.386,4.837)--(8.258,4.770)--(8.129,4.713)%
  --(8.001,4.665)--(7.873,4.627)--(7.744,4.598)--(7.616,4.577)--(7.488,4.565)--(7.359,4.562)%
  --(7.231,4.568)--(7.103,4.583)--(6.974,4.607)--(6.846,4.640)--(6.718,4.681)--(6.589,4.730)%
  --(6.461,4.788)--(6.333,4.855)--(6.205,4.930)--(6.077,5.012)--(5.949,5.100)--(5.820,5.193)%
  --(5.692,5.290)--(5.564,5.389)--(5.435,5.489)--(5.307,5.587)--(5.179,5.680)--(5.050,5.768)%
  --(4.922,5.848)--(4.793,5.918)--(4.665,5.975)--(4.537,6.019)--(4.408,6.047)--(4.280,6.059)%
  --(4.152,6.055)--(4.023,6.035)--(3.895,5.999)--(3.767,5.947)--(3.638,5.880)--(3.510,5.801)%
  --(3.382,5.712)--(3.253,5.614)--(3.125,5.510)--(2.997,5.402);
\draw[gp path] (9.424,5.606)--(9.296,5.497)--(9.167,5.388)--(9.039,5.282)--(8.911,5.179)%
  --(8.782,5.081)--(8.654,4.991)--(8.526,4.908)--(8.397,4.833)--(8.269,4.767)--(8.141,4.710)%
  --(8.012,4.663)--(7.884,4.625)--(7.756,4.596)--(7.627,4.576)--(7.499,4.563)--(7.371,4.560)%
  --(7.242,4.565)--(7.114,4.580)--(6.986,4.603)--(6.857,4.634)--(6.729,4.674)--(6.601,4.722)%
  --(6.472,4.779)--(6.344,4.844)--(6.217,4.917)--(6.088,4.998)--(5.960,5.085)--(5.832,5.176)%
  --(5.703,5.272)--(5.575,5.371)--(5.447,5.469)--(5.318,5.566)--(5.190,5.659)--(5.061,5.746)%
  --(4.933,5.826)--(4.805,5.896)--(4.676,5.953)--(4.548,5.996)--(4.420,6.024)--(4.291,6.037)%
  --(4.163,6.034)--(4.035,6.014)--(3.906,5.979)--(3.778,5.927)--(3.650,5.862)--(3.521,5.784)%
  --(3.393,5.696)--(3.265,5.599)--(3.136,5.496)--(3.008,5.389);
\draw[gp path] (9.435,5.593)--(9.307,5.486)--(9.179,5.378)--(9.050,5.272)--(8.922,5.170)%
  --(8.794,5.074)--(8.665,4.985)--(8.537,4.903)--(8.409,4.829)--(8.280,4.764)--(8.152,4.707)%
  --(8.024,4.661)--(7.895,4.623)--(7.767,4.595)--(7.639,4.574)--(7.510,4.562)--(7.382,4.558)%
  --(7.254,4.563)--(7.125,4.577)--(6.997,4.599)--(6.869,4.629)--(6.740,4.667)--(6.612,4.714)%
  --(6.484,4.770)--(6.355,4.833)--(6.228,4.905)--(6.100,4.984)--(5.971,5.070)--(5.843,5.160)%
  --(5.715,5.255)--(5.586,5.352)--(5.458,5.449)--(5.329,5.545)--(5.201,5.638)--(5.073,5.724)%
  --(4.944,5.804)--(4.816,5.873)--(4.688,5.930)--(4.559,5.973)--(4.431,6.002)--(4.303,6.015)%
  --(4.174,6.012)--(4.046,5.993)--(3.918,5.958)--(3.789,5.908)--(3.661,5.843)--(3.533,5.767)%
  --(3.404,5.679)--(3.276,5.584)--(3.148,5.482)--(3.019,5.376);
\draw[gp path] (9.447,5.580)--(9.318,5.474)--(9.190,5.367)--(9.062,5.263)--(8.933,5.162)%
  --(8.805,5.067)--(8.677,4.979)--(8.548,4.898)--(8.420,4.825)--(8.292,4.761)--(8.163,4.705)%
  --(8.035,4.659)--(7.907,4.622)--(7.778,4.593)--(7.650,4.573)--(7.522,4.560)--(7.393,4.556)%
  --(7.265,4.560)--(7.137,4.573)--(7.008,4.595)--(6.880,4.624)--(6.752,4.661)--(6.623,4.707)%
  --(6.495,4.761)--(6.367,4.823)--(6.239,4.894)--(6.111,4.971)--(5.983,5.055)--(5.854,5.144)%
  --(5.726,5.237)--(5.597,5.333)--(5.469,5.430)--(5.341,5.525)--(5.212,5.616)--(5.084,5.702)%
  --(4.956,5.781)--(4.827,5.850)--(4.699,5.907)--(4.571,5.950)--(4.442,5.979)--(4.314,5.992)%
  --(4.186,5.990)--(4.057,5.972)--(3.929,5.938)--(3.801,5.888)--(3.672,5.825)--(3.544,5.749)%
  --(3.416,5.663)--(3.287,5.568)--(3.159,5.467)--(3.031,5.363);
\draw[gp path] (9.458,5.567)--(9.330,5.461)--(9.201,5.356)--(9.073,5.253)--(8.945,5.154)%
  --(8.816,5.060)--(8.688,4.973)--(8.560,4.893)--(8.431,4.821)--(8.303,4.757)--(8.175,4.702)%
  --(8.046,4.657)--(7.918,4.620)--(7.790,4.592)--(7.661,4.571)--(7.533,4.559)--(7.405,4.554)%
  --(7.276,4.558)--(7.148,4.571)--(7.020,4.591)--(6.891,4.619)--(6.763,4.655)--(6.635,4.700)%
  --(6.506,4.752)--(6.378,4.813)--(6.250,4.882)--(6.122,4.958)--(5.994,5.041)--(5.865,5.128)%
  --(5.737,5.220)--(5.609,5.315)--(5.480,5.410)--(5.352,5.504)--(5.224,5.595)--(5.095,5.680)%
  --(4.967,5.758)--(4.839,5.827)--(4.710,5.884)--(4.582,5.927)--(4.454,5.956)--(4.325,5.970)%
  --(4.197,5.968)--(4.069,5.950)--(3.940,5.917)--(3.812,5.868)--(3.684,5.805)--(3.555,5.731)%
  --(3.427,5.646)--(3.299,5.552)--(3.170,5.453)--(3.042,5.349);
\draw[gp path] (9.469,5.553)--(9.341,5.449)--(9.213,5.345)--(9.084,5.243)--(8.956,5.145)%
  --(8.828,5.053)--(8.699,4.967)--(8.571,4.888)--(8.443,4.817)--(8.314,4.754)--(8.186,4.700)%
  --(8.058,4.655)--(7.929,4.619)--(7.801,4.591)--(7.673,4.570)--(7.544,4.558)--(7.416,4.553)%
  --(7.288,4.556)--(7.159,4.568)--(7.031,4.587)--(6.903,4.615)--(6.774,4.650)--(6.646,4.693)%
  --(6.517,4.744)--(6.389,4.803)--(6.261,4.871)--(6.133,4.945)--(6.005,5.026)--(5.877,5.113)%
  --(5.748,5.203)--(5.620,5.296)--(5.492,5.391)--(5.363,5.484)--(5.235,5.573)--(5.107,5.658)%
  --(4.978,5.736)--(4.850,5.804)--(4.722,5.861)--(4.593,5.904)--(4.465,5.933)--(4.337,5.947)%
  --(4.208,5.946)--(4.080,5.928)--(3.952,5.896)--(3.823,5.848)--(3.695,5.786)--(3.567,5.712)%
  --(3.438,5.628)--(3.310,5.536)--(3.182,5.438)--(3.053,5.336);
\draw[gp path] (9.481,5.539)--(9.352,5.437)--(9.224,5.334)--(9.096,5.234)--(8.967,5.137)%
  --(8.839,5.045)--(8.711,4.961)--(8.582,4.883)--(8.454,4.813)--(8.326,4.751)--(8.197,4.698)%
  --(8.069,4.653)--(7.941,4.617)--(7.812,4.590)--(7.684,4.569)--(7.556,4.557)--(7.427,4.552)%
  --(7.299,4.554)--(7.171,4.565)--(7.042,4.584)--(6.914,4.610)--(6.785,4.644)--(6.657,4.686)%
  --(6.529,4.736)--(6.400,4.794)--(6.272,4.860)--(6.145,4.933)--(6.016,5.012)--(5.888,5.097)%
  --(5.760,5.186)--(5.631,5.278)--(5.503,5.371)--(5.375,5.463)--(5.246,5.552)--(5.118,5.636)%
  --(4.990,5.713)--(4.861,5.781)--(4.733,5.837)--(4.605,5.880)--(4.476,5.910)--(4.348,5.924)%
  --(4.220,5.923)--(4.091,5.906)--(3.963,5.874)--(3.835,5.827)--(3.706,5.766)--(3.578,5.694)%
  --(3.450,5.611)--(3.321,5.520)--(3.193,5.423)--(3.065,5.322);
\draw[gp path] (9.492,5.526)--(9.364,5.424)--(9.235,5.323)--(9.107,5.224)--(8.979,5.128)%
  --(8.850,5.038)--(8.722,4.955)--(8.594,4.878)--(8.465,4.809)--(8.337,4.748)--(8.209,4.695)%
  --(8.080,4.651)--(7.952,4.616)--(7.824,4.589)--(7.695,4.568)--(7.567,4.556)--(7.439,4.550)%
  --(7.310,4.553)--(7.182,4.563)--(7.053,4.581)--(6.925,4.606)--(6.797,4.639)--(6.668,4.679)%
  --(6.540,4.728)--(6.412,4.785)--(6.283,4.849)--(6.156,4.921)--(6.028,4.999)--(5.899,5.082)%
  --(5.771,5.170)--(5.643,5.260)--(5.514,5.352)--(5.386,5.443)--(5.258,5.530)--(5.129,5.614)%
  --(5.001,5.690)--(4.873,5.757)--(4.744,5.813)--(4.616,5.857)--(4.488,5.886)--(4.359,5.900)%
  --(4.231,5.900)--(4.103,5.884)--(3.974,5.852)--(3.846,5.806)--(3.718,5.746)--(3.589,5.675)%
  --(3.461,5.593)--(3.333,5.504)--(3.204,5.408)--(3.076,5.308);
\draw[gp path] (9.503,5.511)--(9.375,5.411)--(9.247,5.312)--(9.118,5.214)--(8.990,5.120)%
  --(8.862,5.031)--(8.733,4.948)--(8.605,4.873)--(8.477,4.805)--(8.348,4.745)--(8.220,4.693)%
  --(8.092,4.650)--(7.963,4.615)--(7.835,4.588)--(7.707,4.568)--(7.578,4.555)--(7.450,4.549)%
  --(7.321,4.551)--(7.193,4.561)--(7.065,4.578)--(6.936,4.602)--(6.808,4.634)--(6.680,4.673)%
  --(6.551,4.721)--(6.423,4.776)--(6.295,4.839)--(6.167,4.909)--(6.039,4.985)--(5.911,5.067)%
  --(5.782,5.153)--(5.654,5.242)--(5.526,5.333)--(5.397,5.422)--(5.269,5.509)--(5.141,5.591)%
  --(5.012,5.667)--(4.884,5.734)--(4.756,5.790)--(4.627,5.833)--(4.499,5.862)--(4.371,5.876)%
  --(4.242,5.876)--(4.114,5.861)--(3.986,5.830)--(3.857,5.785)--(3.729,5.726)--(3.601,5.656)%
  --(3.472,5.575)--(3.344,5.487)--(3.216,5.392)--(3.087,5.294);
\draw[gp path] (9.515,5.497)--(9.386,5.399)--(9.258,5.300)--(9.130,5.204)--(9.001,5.111)%
  --(8.873,5.023)--(8.745,4.942)--(8.616,4.868)--(8.488,4.801)--(8.360,4.742)--(8.231,4.691)%
  --(8.103,4.648)--(7.974,4.614)--(7.846,4.587)--(7.718,4.567)--(7.589,4.554)--(7.461,4.548)%
  --(7.333,4.550)--(7.204,4.559)--(7.076,4.575)--(6.948,4.599)--(6.819,4.629)--(6.691,4.667)%
  --(6.563,4.713)--(6.434,4.767)--(6.306,4.829)--(6.179,4.897)--(6.050,4.972)--(5.922,5.052)%
  --(5.794,5.137)--(5.665,5.225)--(5.537,5.314)--(5.409,5.402)--(5.280,5.488)--(5.152,5.569)%
  --(5.024,5.644)--(4.895,5.710)--(4.767,5.766)--(4.639,5.808)--(4.510,5.838)--(4.382,5.852)%
  --(4.254,5.853)--(4.125,5.838)--(3.997,5.808)--(3.869,5.763)--(3.740,5.706)--(3.612,5.636)%
  --(3.484,5.557)--(3.355,5.470)--(3.227,5.377)--(3.099,5.280);
\draw[gp path] (9.526,5.483)--(9.398,5.386)--(9.269,5.288)--(9.141,5.193)--(9.013,5.102)%
  --(8.884,5.016)--(8.756,4.936)--(8.628,4.863)--(8.499,4.797)--(8.371,4.739)--(8.242,4.688)%
  --(8.114,4.647)--(7.986,4.613)--(7.857,4.586)--(7.729,4.566)--(7.601,4.553)--(7.472,4.548)%
  --(7.344,4.549)--(7.216,4.557)--(7.087,4.573)--(6.959,4.596)--(6.831,4.625)--(6.702,4.662)%
  --(6.574,4.706)--(6.446,4.759)--(6.317,4.819)--(6.190,4.886)--(6.062,4.959)--(5.933,5.038)%
  --(5.805,5.121)--(5.677,5.207)--(5.548,5.295)--(5.420,5.382)--(5.292,5.467)--(5.163,5.547)%
  --(5.035,5.621)--(4.907,5.687)--(4.778,5.742)--(4.650,5.784)--(4.522,5.813)--(4.393,5.828)%
  --(4.265,5.829)--(4.137,5.814)--(4.008,5.785)--(3.880,5.742)--(3.752,5.685)--(3.623,5.616)%
  --(3.495,5.538)--(3.367,5.453)--(3.238,5.361)--(3.110,5.265);
\draw[gp path] (9.537,5.468)--(9.409,5.372)--(9.281,5.277)--(9.152,5.183)--(9.024,5.093)%
  --(8.896,5.008)--(8.767,4.930)--(8.639,4.858)--(8.510,4.793)--(8.382,4.736)--(8.254,4.686)%
  --(8.125,4.645)--(7.997,4.612)--(7.869,4.586)--(7.740,4.566)--(7.612,4.553)--(7.484,4.547)%
  --(7.355,4.548)--(7.227,4.556)--(7.099,4.571)--(6.970,4.592)--(6.842,4.621)--(6.714,4.656)%
  --(6.585,4.700)--(6.457,4.751)--(6.329,4.809)--(6.201,4.875)--(6.073,4.946)--(5.945,5.023)%
  --(5.816,5.105)--(5.688,5.190)--(5.560,5.276)--(5.431,5.362)--(5.303,5.445)--(5.175,5.525)%
  --(5.046,5.598)--(4.918,5.663)--(4.790,5.717)--(4.661,5.760)--(4.533,5.789)--(4.405,5.804)%
  --(4.276,5.805)--(4.148,5.791)--(4.020,5.762)--(3.891,5.719)--(3.763,5.664)--(3.635,5.596)%
  --(3.506,5.520)--(3.378,5.435)--(3.250,5.345)--(3.121,5.250);
\draw[gp path] (9.549,5.453)--(9.420,5.359)--(9.292,5.265)--(9.164,5.173)--(9.035,5.084)%
  --(8.907,5.001)--(8.778,4.923)--(8.650,4.853)--(8.522,4.789)--(8.393,4.733)--(8.265,4.684)%
  --(8.137,4.644)--(8.008,4.611)--(7.880,4.585)--(7.752,4.566)--(7.623,4.553)--(7.495,4.547)%
  --(7.367,4.547)--(7.238,4.555)--(7.110,4.569)--(6.982,4.589)--(6.853,4.617)--(6.725,4.651)%
  --(6.597,4.693)--(6.468,4.743)--(6.340,4.800)--(6.213,4.864)--(6.084,4.934)--(5.956,5.009)%
  --(5.828,5.089)--(5.699,5.173)--(5.571,5.257)--(5.443,5.342)--(5.314,5.424)--(5.186,5.503)%
  --(5.058,5.575)--(4.929,5.639)--(4.801,5.693)--(4.673,5.735)--(4.544,5.764)--(4.416,5.779)%
  --(4.288,5.780)--(4.159,5.767)--(4.031,5.739)--(3.903,5.697)--(3.774,5.642)--(3.646,5.576)%
  --(3.518,5.500)--(3.389,5.417)--(3.261,5.328)--(3.133,5.236);
\draw[gp path] (9.560,5.438)--(9.431,5.345)--(9.303,5.253)--(9.175,5.162)--(9.046,5.075)%
  --(8.918,4.993)--(8.790,4.917)--(8.661,4.847)--(8.533,4.785)--(8.405,4.730)--(8.276,4.682)%
  --(8.148,4.642)--(8.020,4.610)--(7.891,4.585)--(7.763,4.565)--(7.635,4.553)--(7.506,4.546)%
  --(7.378,4.546)--(7.250,4.553)--(7.121,4.567)--(6.993,4.587)--(6.865,4.613)--(6.736,4.646)%
  --(6.608,4.687)--(6.480,4.735)--(6.351,4.791)--(6.224,4.853)--(6.096,4.922)--(5.967,4.995)%
  --(5.839,5.074)--(5.711,5.156)--(5.582,5.239)--(5.454,5.322)--(5.326,5.403)--(5.197,5.480)%
  --(5.069,5.552)--(4.941,5.615)--(4.812,5.668)--(4.684,5.710)--(4.556,5.739)--(4.427,5.754)%
  --(4.299,5.756)--(4.171,5.743)--(4.042,5.715)--(3.914,5.674)--(3.786,5.620)--(3.657,5.555)%
  --(3.529,5.481)--(3.401,5.399)--(3.272,5.312)--(3.144,5.221);
\draw[gp path] (9.571,5.423)--(9.443,5.332)--(9.314,5.241)--(9.186,5.151)--(9.058,5.066)%
  --(8.929,4.985)--(8.801,4.911)--(8.673,4.842)--(8.544,4.781)--(8.416,4.727)--(8.288,4.680)%
  --(8.159,4.641)--(8.031,4.609)--(7.903,4.584)--(7.774,4.565)--(7.646,4.553)--(7.518,4.546)%
  --(7.389,4.546)--(7.261,4.552)--(7.133,4.565)--(7.004,4.584)--(6.876,4.610)--(6.748,4.642)%
  --(6.619,4.681)--(6.491,4.728)--(6.363,4.782)--(6.235,4.843)--(6.107,4.910)--(5.979,4.982)%
  --(5.850,5.059)--(5.722,5.139)--(5.594,5.221)--(5.465,5.302)--(5.337,5.382)--(5.209,5.458)%
  --(5.080,5.528)--(4.952,5.591)--(4.824,5.644)--(4.695,5.685)--(4.567,5.714)--(4.439,5.729)%
  --(4.310,5.731)--(4.182,5.718)--(4.054,5.691)--(3.925,5.651)--(3.797,5.598)--(3.669,5.535)%
  --(3.540,5.462)--(3.412,5.381)--(3.283,5.295)--(3.155,5.205);
\draw[gp path] (9.582,5.407)--(9.454,5.318)--(9.326,5.228)--(9.197,5.141)--(9.069,5.057)%
  --(8.941,4.977)--(8.812,4.904)--(8.684,4.837)--(8.556,4.777)--(8.427,4.724)--(8.299,4.678)%
  --(8.171,4.640)--(8.042,4.608)--(7.914,4.584)--(7.786,4.565)--(7.657,4.553)--(7.529,4.546)%
  --(7.401,4.546)--(7.272,4.552)--(7.144,4.564)--(7.016,4.582)--(6.887,4.606)--(6.759,4.638)%
  --(6.631,4.676)--(6.502,4.721)--(6.374,4.774)--(6.247,4.833)--(6.118,4.898)--(5.990,4.969)%
  --(5.862,5.044)--(5.733,5.122)--(5.605,5.203)--(5.477,5.283)--(5.348,5.361)--(5.220,5.436)%
  --(5.092,5.505)--(4.963,5.567)--(4.835,5.619)--(4.707,5.660)--(4.578,5.688)--(4.450,5.703)%
  --(4.322,5.705)--(4.193,5.693)--(4.065,5.667)--(3.937,5.628)--(3.808,5.576)--(3.680,5.513)%
  --(3.551,5.442)--(3.423,5.363)--(3.295,5.278)--(3.166,5.190);
\draw[gp path] (9.594,5.392)--(9.465,5.304)--(9.337,5.216)--(9.209,5.130)--(9.080,5.047)%
  --(8.952,4.970)--(8.824,4.898)--(8.695,4.832)--(8.567,4.773)--(8.439,4.721)--(8.310,4.676)%
  --(8.182,4.638)--(8.054,4.608)--(7.925,4.584)--(7.797,4.565)--(7.669,4.553)--(7.540,4.546)%
  --(7.412,4.545)--(7.284,4.551)--(7.155,4.562)--(7.027,4.580)--(6.899,4.603)--(6.770,4.633)%
  --(6.642,4.670)--(6.514,4.714)--(6.385,4.765)--(6.257,4.823)--(6.130,4.887)--(6.001,4.955)%
  --(5.873,5.029)--(5.745,5.106)--(5.616,5.185)--(5.488,5.263)--(5.360,5.340)--(5.231,5.414)%
  --(5.103,5.482)--(4.975,5.543)--(4.846,5.594)--(4.718,5.634)--(4.590,5.662)--(4.461,5.678)%
  --(4.333,5.680)--(4.204,5.668)--(4.076,5.643)--(3.948,5.604)--(3.819,5.553)--(3.691,5.492)%
  --(3.563,5.421)--(3.434,5.344)--(3.306,5.261)--(3.178,5.174);
\draw[gp path] (9.605,5.376)--(9.477,5.289)--(9.348,5.203)--(9.220,5.119)--(9.092,5.038)%
  --(8.963,4.962)--(8.835,4.891)--(8.707,4.827)--(8.578,4.769)--(8.450,4.718)--(8.322,4.674)%
  --(8.193,4.637)--(8.065,4.607)--(7.937,4.584)--(7.808,4.565)--(7.680,4.553)--(7.552,4.546)%
  --(7.423,4.545)--(7.295,4.551)--(7.167,4.561)--(7.038,4.578)--(6.910,4.601)--(6.782,4.630)%
  --(6.653,4.665)--(6.525,4.708)--(6.397,4.757)--(6.268,4.813)--(6.141,4.875)--(6.013,4.943)%
  --(5.884,5.014)--(5.756,5.090)--(5.628,5.167)--(5.499,5.244)--(5.371,5.319)--(5.243,5.391)%
  --(5.114,5.458)--(4.986,5.518)--(4.858,5.569)--(4.729,5.609)--(4.601,5.637)--(4.472,5.652)%
  --(4.344,5.654)--(4.216,5.643)--(4.087,5.618)--(3.959,5.580)--(3.831,5.530)--(3.702,5.470)%
  --(3.574,5.401)--(3.446,5.325)--(3.317,5.243)--(3.189,5.158);
\draw[gp path] (9.616,5.360)--(9.488,5.275)--(9.360,5.190)--(9.231,5.108)--(9.103,5.028)%
  --(8.975,4.954)--(8.846,4.885)--(8.718,4.822)--(8.590,4.765)--(8.461,4.715)--(8.333,4.672)%
  --(8.205,4.636)--(8.076,4.607)--(7.948,4.584)--(7.820,4.566)--(7.691,4.554)--(7.563,4.547)%
  --(7.435,4.546)--(7.306,4.550)--(7.178,4.561)--(7.050,4.577)--(6.921,4.598)--(6.793,4.626)%
  --(6.665,4.660)--(6.536,4.702)--(6.408,4.750)--(6.280,4.804)--(6.152,4.864)--(6.024,4.930)%
  --(5.896,5.000)--(5.767,5.074)--(5.639,5.149)--(5.511,5.224)--(5.382,5.298)--(5.254,5.369)%
  --(5.126,5.435)--(4.997,5.494)--(4.869,5.544)--(4.740,5.583)--(4.612,5.610)--(4.484,5.626)%
  --(4.355,5.628)--(4.227,5.617)--(4.099,5.593)--(3.970,5.556)--(3.842,5.507)--(3.714,5.448)%
  --(3.585,5.380)--(3.457,5.306)--(3.329,5.226)--(3.200,5.142);
\draw[gp path] (9.628,5.344)--(9.499,5.261)--(9.371,5.178)--(9.243,5.097)--(9.114,5.019)%
  --(8.986,4.946)--(8.858,4.878)--(8.729,4.817)--(8.601,4.761)--(8.473,4.712)--(8.344,4.670)%
  --(8.216,4.635)--(8.088,4.606)--(7.959,4.584)--(7.831,4.566)--(7.703,4.554)--(7.574,4.547)%
  --(7.446,4.546)--(7.318,4.550)--(7.189,4.560)--(7.061,4.575)--(6.933,4.596)--(6.804,4.623)%
  --(6.676,4.656)--(6.548,4.696)--(6.419,4.742)--(6.291,4.795)--(6.164,4.854)--(6.035,4.918)%
  --(5.907,4.986)--(5.779,5.058)--(5.650,5.131)--(5.522,5.205)--(5.394,5.278)--(5.265,5.347)%
  --(5.137,5.412)--(5.008,5.469)--(4.880,5.518)--(4.752,5.557)--(4.623,5.584)--(4.495,5.599)%
  --(4.367,5.602)--(4.238,5.591)--(4.110,5.568)--(3.982,5.531)--(3.853,5.484)--(3.725,5.426)%
  --(3.597,5.359)--(3.468,5.286)--(3.340,5.208)--(3.212,5.126);
\draw[gp path] (9.639,5.327)--(9.511,5.246)--(9.382,5.165)--(9.254,5.085)--(9.126,5.009)%
  --(8.997,4.938)--(8.869,4.872)--(8.741,4.811)--(8.612,4.757)--(8.484,4.710)--(8.356,4.669)%
  --(8.227,4.634)--(8.099,4.606)--(7.971,4.584)--(7.842,4.567)--(7.714,4.555)--(7.586,4.548)%
  --(7.457,4.546)--(7.329,4.550)--(7.201,4.559)--(7.072,4.574)--(6.944,4.594)--(6.816,4.619)%
  --(6.687,4.651)--(6.559,4.690)--(6.431,4.735)--(6.302,4.786)--(6.175,4.843)--(6.047,4.905)%
  --(5.918,4.972)--(5.790,5.042)--(5.661,5.114)--(5.533,5.186)--(5.405,5.257)--(5.276,5.325)%
  --(5.148,5.388)--(5.020,5.445)--(4.891,5.493)--(4.763,5.531)--(4.635,5.558)--(4.506,5.572)%
  --(4.378,5.575)--(4.250,5.565)--(4.121,5.542)--(3.993,5.507)--(3.865,5.460)--(3.736,5.403)%
  --(3.608,5.338)--(3.480,5.267)--(3.351,5.190)--(3.223,5.110);
\draw[gp path] (9.650,5.311)--(9.522,5.231)--(9.394,5.152)--(9.265,5.074)--(9.137,5.000)%
  --(9.009,4.930)--(8.880,4.865)--(8.752,4.806)--(8.624,4.753)--(8.495,4.707)--(8.367,4.667)%
  --(8.239,4.633)--(8.110,4.606)--(7.982,4.584)--(7.854,4.567)--(7.725,4.556)--(7.597,4.549)%
  --(7.469,4.547)--(7.340,4.550)--(7.212,4.559)--(7.084,4.573)--(6.955,4.592)--(6.827,4.616)%
  --(6.699,4.647)--(6.570,4.684)--(6.442,4.728)--(6.314,4.778)--(6.186,4.833)--(6.058,4.893)%
  --(5.929,4.958)--(5.801,5.026)--(5.673,5.096)--(5.544,5.167)--(5.416,5.236)--(5.288,5.303)%
  --(5.159,5.365)--(5.031,5.420)--(4.903,5.467)--(4.774,5.505)--(4.646,5.531)--(4.518,5.546)%
  --(4.389,5.548)--(4.261,5.538)--(4.133,5.516)--(4.004,5.482)--(3.876,5.436)--(3.748,5.381)%
  --(3.619,5.317)--(3.491,5.247)--(3.363,5.172)--(3.234,5.093);
\draw[gp path] (9.662,5.294)--(9.533,5.216)--(9.405,5.139)--(9.277,5.063)--(9.148,4.990)%
  --(9.020,4.922)--(8.892,4.859)--(8.763,4.801)--(8.635,4.750)--(8.507,4.704)--(8.378,4.665)%
  --(8.250,4.633)--(8.122,4.606)--(7.993,4.585)--(7.865,4.568)--(7.737,4.556)--(7.608,4.550)%
  --(7.480,4.548)--(7.352,4.551)--(7.223,4.559)--(7.095,4.572)--(6.967,4.590)--(6.838,4.614)%
  --(6.710,4.643)--(6.582,4.679)--(6.453,4.721)--(6.325,4.769)--(6.197,4.823)--(6.069,4.881)%
  --(5.941,4.944)--(5.812,5.011)--(5.684,5.079)--(5.556,5.148)--(5.427,5.215)--(5.299,5.281)%
  --(5.171,5.341)--(5.042,5.395)--(4.914,5.442)--(4.786,5.478)--(4.657,5.504)--(4.529,5.518)%
  --(4.401,5.521)--(4.272,5.512)--(4.144,5.490)--(4.016,5.456)--(3.887,5.412)--(3.759,5.357)%
  --(3.631,5.295)--(3.502,5.227)--(3.374,5.153)--(3.246,5.076);
\draw[gp path] (9.673,5.277)--(9.545,5.201)--(9.416,5.125)--(9.288,5.051)--(9.160,4.980)%
  --(9.031,4.914)--(8.903,4.852)--(8.775,4.796)--(8.646,4.746)--(8.518,4.702)--(8.390,4.664)%
  --(8.261,4.632)--(8.133,4.606)--(8.005,4.585)--(7.876,4.569)--(7.748,4.557)--(7.620,4.551)%
  --(7.491,4.549)--(7.363,4.551)--(7.235,4.559)--(7.106,4.571)--(6.978,4.588)--(6.850,4.611)%
  --(6.721,4.639)--(6.593,4.674)--(6.464,4.715)--(6.336,4.761)--(6.209,4.813)--(6.080,4.870)%
  --(5.952,4.931)--(5.824,4.995)--(5.695,5.062)--(5.567,5.129)--(5.439,5.195)--(5.310,5.258)%
  --(5.182,5.317)--(5.054,5.370)--(4.925,5.416)--(4.797,5.451)--(4.669,5.477)--(4.540,5.491)%
  --(4.412,5.494)--(4.284,5.485)--(4.155,5.463)--(4.027,5.431)--(3.899,5.387)--(3.770,5.334)%
  --(3.642,5.273)--(3.514,5.206)--(3.385,5.135)--(3.257,5.060);
\draw[gp path] (9.684,5.260)--(9.556,5.186)--(9.428,5.112)--(9.299,5.040)--(9.171,4.971)%
  --(9.043,4.906)--(8.914,4.846)--(8.786,4.791)--(8.658,4.742)--(8.529,4.699)--(8.401,4.662)%
  --(8.273,4.631)--(8.144,4.606)--(8.016,4.586)--(7.888,4.570)--(7.759,4.558)--(7.631,4.552)%
  --(7.503,4.550)--(7.374,4.552)--(7.246,4.559)--(7.117,4.571)--(6.989,4.587)--(6.861,4.609)%
  --(6.732,4.636)--(6.604,4.669)--(6.476,4.708)--(6.347,4.753)--(6.220,4.803)--(6.092,4.858)%
  --(5.963,4.918)--(5.835,4.980)--(5.707,5.045)--(5.578,5.110)--(5.450,5.174)--(5.322,5.236)%
  --(5.193,5.294)--(5.065,5.345)--(4.937,5.390)--(4.808,5.425)--(4.680,5.449)--(4.552,5.463)%
  --(4.423,5.466)--(4.295,5.457)--(4.167,5.437)--(4.038,5.405)--(3.910,5.362)--(3.782,5.311)%
  --(3.653,5.251)--(3.525,5.186)--(3.397,5.116)--(3.268,5.043);
\draw[gp path] (9.696,5.243)--(9.567,5.171)--(9.439,5.099)--(9.311,5.028)--(9.182,4.961)%
  --(9.054,4.898)--(8.926,4.839)--(8.797,4.786)--(8.669,4.739)--(8.541,4.697)--(8.412,4.661)%
  --(8.284,4.631)--(8.156,4.606)--(8.027,4.586)--(7.899,4.571)--(7.771,4.560)--(7.642,4.553)%
  --(7.514,4.551)--(7.385,4.553)--(7.257,4.559)--(7.129,4.570)--(7.000,4.586)--(6.872,4.607)%
  --(6.744,4.633)--(6.615,4.664)--(6.487,4.702)--(6.359,4.745)--(6.231,4.794)--(6.103,4.847)%
  --(5.975,4.904)--(5.846,4.965)--(5.718,5.028)--(5.590,5.091)--(5.461,5.153)--(5.333,5.214)%
  --(5.205,5.270)--(5.076,5.320)--(4.948,5.363)--(4.820,5.397)--(4.691,5.422)--(4.563,5.435)%
  --(4.435,5.438)--(4.306,5.430)--(4.178,5.410)--(4.050,5.379)--(3.921,5.337)--(3.793,5.287)%
  --(3.665,5.229)--(3.536,5.165)--(3.408,5.097)--(3.280,5.026);
\draw[gp path] (9.707,5.226)--(9.579,5.156)--(9.450,5.086)--(9.322,5.017)--(9.194,4.951)%
  --(9.065,4.890)--(8.937,4.833)--(8.809,4.781)--(8.680,4.735)--(8.552,4.694)--(8.424,4.659)%
  --(8.295,4.630)--(8.167,4.606)--(8.039,4.587)--(7.910,4.572)--(7.782,4.561)--(7.653,4.554)%
  --(7.525,4.552)--(7.397,4.554)--(7.268,4.560)--(7.140,4.570)--(7.012,4.585)--(6.883,4.604)%
  --(6.755,4.629)--(6.627,4.660)--(6.498,4.696)--(6.370,4.738)--(6.243,4.784)--(6.114,4.836)%
  --(5.986,4.891)--(5.858,4.950)--(5.729,5.011)--(5.601,5.072)--(5.473,5.133)--(5.344,5.191)%
  --(5.216,5.246)--(5.088,5.295)--(4.959,5.337)--(4.831,5.370)--(4.703,5.394)--(4.574,5.407)%
  --(4.446,5.410)--(4.318,5.402)--(4.189,5.382)--(4.061,5.352)--(3.933,5.312)--(3.804,5.263)%
  --(3.676,5.207)--(3.548,5.145)--(3.419,5.078)--(3.291,5.009);
\draw[gp path] (9.718,5.209)--(9.590,5.140)--(9.462,5.072)--(9.333,5.005)--(9.205,4.942)%
  --(9.077,4.882)--(8.948,4.827)--(8.820,4.776)--(8.692,4.732)--(8.563,4.692)--(8.435,4.658)%
  --(8.307,4.630)--(8.178,4.606)--(8.050,4.588)--(7.921,4.573)--(7.793,4.562)--(7.665,4.556)%
  --(7.536,4.553)--(7.408,4.555)--(7.280,4.560)--(7.151,4.570)--(7.023,4.584)--(6.895,4.603)%
  --(6.766,4.626)--(6.638,4.656)--(6.510,4.690)--(6.381,4.730)--(6.253,4.775)--(6.126,4.825)%
  --(5.997,4.878)--(5.869,4.935)--(5.741,4.994)--(5.612,5.053)--(5.484,5.112)--(5.356,5.169)%
  --(5.227,5.222)--(5.099,5.270)--(4.971,5.310)--(4.842,5.343)--(4.714,5.366)--(4.586,5.379)%
  --(4.457,5.382)--(4.329,5.374)--(4.201,5.355)--(4.072,5.326)--(3.944,5.286)--(3.816,5.239)%
  --(3.687,5.184)--(3.559,5.124)--(3.431,5.059)--(3.302,4.991);
\draw[gp path] (9.730,5.192)--(9.601,5.125)--(9.473,5.059)--(9.345,4.994)--(9.216,4.932)%
  --(9.088,4.874)--(8.960,4.820)--(8.831,4.772)--(8.703,4.728)--(8.575,4.690)--(8.446,4.657)%
  --(8.318,4.629)--(8.189,4.607)--(8.061,4.589)--(7.933,4.574)--(7.804,4.564)--(7.676,4.557)%
  --(7.548,4.555)--(7.419,4.556)--(7.291,4.561)--(7.163,4.570)--(7.034,4.583)--(6.906,4.601)%
  --(6.778,4.624)--(6.649,4.651)--(6.521,4.685)--(6.393,4.723)--(6.264,4.766)--(6.137,4.814)%
  --(6.009,4.865)--(5.880,4.920)--(5.752,4.977)--(5.624,5.035)--(5.495,5.091)--(5.367,5.146)%
  --(5.239,5.198)--(5.110,5.244)--(4.982,5.284)--(4.854,5.315)--(4.725,5.338)--(4.597,5.350)%
  --(4.469,5.353)--(4.340,5.345)--(4.212,5.327)--(4.084,5.299)--(3.955,5.261)--(3.827,5.215)%
  --(3.699,5.161)--(3.570,5.103)--(3.442,5.040)--(3.314,4.974);
\draw[gp path] (9.741,5.174)--(9.613,5.110)--(9.484,5.045)--(9.356,4.983)--(9.228,4.922)%
  --(9.099,4.866)--(8.971,4.814)--(8.842,4.767)--(8.714,4.725)--(8.586,4.688)--(8.457,4.656)%
  --(8.329,4.629)--(8.201,4.607)--(8.072,4.590)--(7.944,4.576)--(7.816,4.566)--(7.687,4.559)%
  --(7.559,4.556)--(7.431,4.557)--(7.302,4.562)--(7.174,4.570)--(7.046,4.583)--(6.917,4.599)%
  --(6.789,4.621)--(6.661,4.647)--(6.532,4.679)--(6.404,4.716)--(6.276,4.757)--(6.148,4.803)%
  --(6.020,4.853)--(5.892,4.905)--(5.763,4.960)--(5.635,5.016)--(5.507,5.071)--(5.378,5.124)%
  --(5.250,5.174)--(5.122,5.218)--(4.993,5.257)--(4.865,5.287)--(4.737,5.309)--(4.608,5.322)%
  --(4.480,5.324)--(4.352,5.317)--(4.223,5.299)--(4.095,5.272)--(3.967,5.235)--(3.838,5.190)%
  --(3.710,5.138)--(3.582,5.081)--(3.453,5.020)--(3.325,4.957);
\draw[gp path] (9.752,5.157)--(9.624,5.094)--(9.496,5.032)--(9.367,4.971)--(9.239,4.913)%
  --(9.110,4.858)--(8.982,4.808)--(8.854,4.762)--(8.725,4.722)--(8.597,4.686)--(8.469,4.655)%
  --(8.340,4.629)--(8.212,4.608)--(8.084,4.591)--(7.955,4.577)--(7.827,4.567)--(7.699,4.561)%
  --(7.570,4.558)--(7.442,4.559)--(7.314,4.563)--(7.185,4.571)--(7.057,4.582)--(6.929,4.598)%
  --(6.800,4.618)--(6.672,4.643)--(6.544,4.674)--(6.415,4.709)--(6.287,4.748)--(6.160,4.792)%
  --(6.031,4.840)--(5.903,4.891)--(5.775,4.943)--(5.646,4.997)--(5.518,5.050)--(5.390,5.101)%
  --(5.261,5.149)--(5.133,5.193)--(5.005,5.230)--(4.876,5.259)--(4.748,5.281)--(4.620,5.293)%
  --(4.491,5.295)--(4.363,5.288)--(4.235,5.271)--(4.106,5.244)--(3.978,5.209)--(3.850,5.165)%
  --(3.721,5.115)--(3.593,5.060)--(3.465,5.001)--(3.336,4.939);
\draw[gp path] (9.764,5.140)--(9.635,5.079)--(9.507,5.019)--(9.378,4.960)--(9.250,4.903)%
  --(9.122,4.851)--(8.993,4.802)--(8.865,4.758)--(8.737,4.719)--(8.608,4.684)--(8.480,4.654)%
  --(8.352,4.629)--(8.223,4.609)--(8.095,4.592)--(7.967,4.579)--(7.838,4.569)--(7.710,4.563)%
  --(7.582,4.560)--(7.453,4.560)--(7.325,4.564)--(7.197,4.571)--(7.068,4.582)--(6.940,4.597)%
  --(6.812,4.616)--(6.683,4.640)--(6.555,4.668)--(6.427,4.702)--(6.298,4.740)--(6.171,4.782)%
  --(6.043,4.827)--(5.914,4.876)--(5.786,4.927)--(5.658,4.978)--(5.529,5.029)--(5.401,5.078)%
  --(5.273,5.125)--(5.144,5.167)--(5.016,5.202)--(4.888,5.231)--(4.759,5.252)--(4.631,5.263)%
  --(4.503,5.266)--(4.374,5.259)--(4.246,5.243)--(4.118,5.217)--(3.989,5.182)--(3.861,5.140)%
  --(3.733,5.092)--(3.604,5.039)--(3.476,4.982)--(3.347,4.922);
\draw[gp path] (9.775,5.122)--(9.646,5.064)--(9.518,5.005)--(9.390,4.948)--(9.261,4.894)%
  --(9.133,4.843)--(9.005,4.796)--(8.876,4.754)--(8.748,4.716)--(8.620,4.682)--(8.491,4.653)%
  --(8.363,4.629)--(8.235,4.609)--(8.106,4.593)--(7.978,4.581)--(7.850,4.571)--(7.721,4.565)%
  --(7.593,4.562)--(7.465,4.562)--(7.336,4.565)--(7.208,4.572)--(7.080,4.582)--(6.951,4.596)%
  --(6.823,4.614)--(6.695,4.636)--(6.566,4.663)--(6.438,4.695)--(6.310,4.731)--(6.182,4.771)%
  --(6.054,4.815)--(5.926,4.861)--(5.797,4.910)--(5.669,4.959)--(5.541,5.008)--(5.412,5.056)%
  --(5.284,5.100)--(5.156,5.140)--(5.027,5.175)--(4.899,5.203)--(4.771,5.222)--(4.642,5.234)%
  --(4.514,5.236)--(4.386,5.230)--(4.257,5.214)--(4.129,5.189)--(4.001,5.156)--(3.872,5.115)%
  --(3.744,5.069)--(3.615,5.017)--(3.487,4.962)--(3.359,4.904);
\draw[gp path] (9.786,5.105)--(9.658,5.048)--(9.529,4.992)--(9.401,4.937)--(9.273,4.885)%
  --(9.144,4.836)--(9.016,4.791)--(8.888,4.749)--(8.759,4.713)--(8.631,4.681)--(8.503,4.653)%
  --(8.374,4.630)--(8.246,4.610)--(8.118,4.595)--(7.989,4.583)--(7.861,4.573)--(7.733,4.567)%
  --(7.604,4.564)--(7.476,4.564)--(7.348,4.566)--(7.219,4.573)--(7.091,4.582)--(6.963,4.595)%
  --(6.834,4.611)--(6.706,4.633)--(6.578,4.658)--(6.449,4.688)--(6.321,4.723)--(6.194,4.761)%
  --(6.065,4.802)--(5.937,4.847)--(5.809,4.893)--(5.680,4.940)--(5.552,4.987)--(5.424,5.033)%
  --(5.295,5.075)--(5.167,5.114)--(5.039,5.147)--(4.910,5.174)--(4.782,5.193)--(4.654,5.204)%
  --(4.525,5.207)--(4.397,5.200)--(4.269,5.185)--(4.140,5.161)--(4.012,5.129)--(3.883,5.090)%
  --(3.755,5.045)--(3.627,4.996)--(3.498,4.942)--(3.370,4.887);
\draw[gp path] (9.797,5.087)--(9.669,5.033)--(9.541,4.979)--(9.412,4.926)--(9.284,4.876)%
  --(9.156,4.828)--(9.027,4.785)--(8.899,4.745)--(8.771,4.710)--(8.642,4.679)--(8.514,4.652)%
  --(8.386,4.630)--(8.257,4.611)--(8.129,4.597)--(8.001,4.585)--(7.872,4.575)--(7.744,4.569)%
  --(7.616,4.566)--(7.487,4.566)--(7.359,4.568)--(7.231,4.573)--(7.102,4.582)--(6.974,4.594)%
  --(6.846,4.609)--(6.717,4.629)--(6.589,4.653)--(6.461,4.682)--(6.332,4.714)--(6.205,4.750)%
  --(6.077,4.790)--(5.948,4.832)--(5.820,4.876)--(5.692,4.921)--(5.563,4.966)--(5.435,5.010)%
  --(5.307,5.051)--(5.178,5.088)--(5.050,5.120)--(4.922,5.145)--(4.793,5.163)--(4.665,5.174)%
  --(4.537,5.176)--(4.408,5.170)--(4.280,5.156)--(4.151,5.133)--(4.023,5.102)--(3.895,5.065)%
  --(3.766,5.022)--(3.638,4.974)--(3.510,4.923)--(3.381,4.869);
\draw[gp path] (9.809,5.069)--(9.680,5.017)--(9.552,4.965)--(9.424,4.915)--(9.295,4.866)%
  --(9.167,4.821)--(9.039,4.779)--(8.910,4.741)--(8.782,4.707)--(8.654,4.678)--(8.525,4.652)%
  --(8.397,4.630)--(8.269,4.613)--(8.140,4.598)--(8.012,4.587)--(7.884,4.578)--(7.755,4.572)%
  --(7.627,4.568)--(7.499,4.567)--(7.370,4.569)--(7.242,4.574)--(7.114,4.582)--(6.985,4.593)%
  --(6.857,4.607)--(6.729,4.626)--(6.600,4.649)--(6.472,4.675)--(6.344,4.706)--(6.216,4.740)%
  --(6.088,4.777)--(5.960,4.817)--(5.831,4.859)--(5.703,4.902)--(5.575,4.945)--(5.446,4.987)%
  --(5.318,5.026)--(5.190,5.061)--(5.061,5.092)--(4.933,5.116)--(4.805,5.134)--(4.676,5.144)%
  --(4.548,5.146)--(4.419,5.140)--(4.291,5.126)--(4.163,5.104)--(4.034,5.075)--(3.906,5.039)%
  --(3.778,4.998)--(3.649,4.952)--(3.521,4.903)--(3.393,4.852);
\draw[gp path] (9.820,5.052)--(9.692,5.002)--(9.563,4.952)--(9.435,4.904)--(9.307,4.857)%
  --(9.178,4.814)--(9.050,4.774)--(8.922,4.737)--(8.793,4.705)--(8.665,4.676)--(8.537,4.652)%
  --(8.408,4.631)--(8.280,4.614)--(8.152,4.600)--(8.023,4.589)--(7.895,4.580)--(7.767,4.574)%
  --(7.638,4.570)--(7.510,4.570)--(7.382,4.571)--(7.253,4.575)--(7.125,4.582)--(6.997,4.592)%
  --(6.868,4.606)--(6.740,4.623)--(6.612,4.644)--(6.483,4.669)--(6.355,4.698)--(6.228,4.730)%
  --(6.099,4.765)--(5.971,4.803)--(5.843,4.843)--(5.714,4.883)--(5.586,4.924)--(5.458,4.963)%
  --(5.329,5.001)--(5.201,5.034)--(5.072,5.063)--(4.944,5.087)--(4.816,5.104)--(4.687,5.113)%
  --(4.559,5.116)--(4.431,5.110)--(4.302,5.097)--(4.174,5.076)--(4.046,5.048)--(3.917,5.014)%
  --(3.789,4.974)--(3.661,4.930)--(3.532,4.883)--(3.404,4.834);
\draw[gp path] (9.831,5.034)--(9.703,4.986)--(9.575,4.939)--(9.446,4.893)--(9.318,4.848)%
  --(9.190,4.807)--(9.061,4.769)--(8.933,4.734)--(8.805,4.703)--(8.676,4.675)--(8.548,4.652)%
  --(8.420,4.632)--(8.291,4.615)--(8.163,4.602)--(8.035,4.591)--(7.906,4.583)--(7.778,4.577)%
  --(7.650,4.573)--(7.521,4.572)--(7.393,4.573)--(7.265,4.576)--(7.136,4.583)--(7.008,4.592)%
  --(6.880,4.604)--(6.751,4.620)--(6.623,4.640)--(6.495,4.663)--(6.366,4.690)--(6.239,4.720)%
  --(6.111,4.753)--(5.982,4.788)--(5.854,4.826)--(5.726,4.864)--(5.597,4.903)--(5.469,4.940)%
  --(5.340,4.975)--(5.212,5.007)--(5.084,5.035)--(4.955,5.057)--(4.827,5.073)--(4.699,5.083)%
  --(4.570,5.085)--(4.442,5.080)--(4.314,5.067)--(4.185,5.047)--(4.057,5.020)--(3.929,4.988)%
  --(3.800,4.950)--(3.672,4.908)--(3.544,4.863)--(3.415,4.816);
\draw[gp path] (9.843,5.016)--(9.714,4.971)--(9.586,4.926)--(9.458,4.882)--(9.329,4.839)%
  --(9.201,4.800)--(9.073,4.763)--(8.944,4.730)--(8.816,4.700)--(8.688,4.674)--(8.559,4.652)%
  --(8.431,4.633)--(8.303,4.617)--(8.174,4.604)--(8.046,4.593)--(7.918,4.585)--(7.789,4.579)%
  --(7.661,4.575)--(7.533,4.574)--(7.404,4.575)--(7.276,4.578)--(7.148,4.583)--(7.019,4.591)%
  --(6.891,4.602)--(6.763,4.617)--(6.634,4.635)--(6.506,4.657)--(6.378,4.682)--(6.250,4.710)%
  --(6.122,4.741)--(5.994,4.774)--(5.865,4.809)--(5.737,4.845)--(5.608,4.882)--(5.480,4.917)%
  --(5.352,4.950)--(5.223,4.980)--(5.095,5.007)--(4.967,5.028)--(4.838,5.043)--(4.710,5.052)%
  --(4.582,5.054)--(4.453,5.049)--(4.325,5.037)--(4.197,5.018)--(4.068,4.993)--(3.940,4.962)%
  --(3.812,4.926)--(3.683,4.886)--(3.555,4.843)--(3.427,4.799);
\draw[gp path] (9.854,4.999)--(9.726,4.956)--(9.597,4.913)--(9.469,4.871)--(9.341,4.831)%
  --(9.212,4.793)--(9.084,4.758)--(8.956,4.727)--(8.827,4.698)--(8.699,4.673)--(8.571,4.652)%
  --(8.442,4.634)--(8.314,4.619)--(8.186,4.606)--(8.057,4.596)--(7.929,4.588)--(7.801,4.582)%
  --(7.672,4.578)--(7.544,4.576)--(7.416,4.577)--(7.287,4.579)--(7.159,4.584)--(7.031,4.591)%
  --(6.902,4.601)--(6.774,4.614)--(6.646,4.631)--(6.517,4.651)--(6.389,4.674)--(6.261,4.700)%
  --(6.133,4.728)--(6.005,4.760)--(5.876,4.793)--(5.748,4.826)--(5.620,4.860)--(5.491,4.893)%
  --(5.363,4.925)--(5.235,4.953)--(5.106,4.978)--(4.978,4.998)--(4.850,5.012)--(4.721,5.020)%
  --(4.593,5.022)--(4.465,5.018)--(4.336,5.007)--(4.208,4.989)--(4.080,4.965)--(3.951,4.935)%
  --(3.823,4.901)--(3.695,4.864)--(3.566,4.823)--(3.438,4.781);
\draw[gp path] (9.865,4.981)--(9.737,4.940)--(9.609,4.899)--(9.480,4.860)--(9.352,4.822)%
  --(9.224,4.786)--(9.095,4.753)--(8.967,4.723)--(8.839,4.696)--(8.710,4.673)--(8.582,4.652)%
  --(8.454,4.635)--(8.325,4.620)--(8.197,4.608)--(8.069,4.598)--(7.940,4.591)--(7.812,4.585)%
  --(7.684,4.581)--(7.555,4.579)--(7.427,4.579)--(7.299,4.581)--(7.170,4.584)--(7.042,4.591)%
  --(6.914,4.600)--(6.785,4.612)--(6.657,4.627)--(6.528,4.645)--(6.400,4.666)--(6.272,4.690)%
  --(6.144,4.716)--(6.016,4.745)--(5.888,4.776)--(5.759,4.807)--(5.631,4.839)--(5.503,4.870)%
  --(5.374,4.899)--(5.246,4.926)--(5.118,4.949)--(4.989,4.968)--(4.861,4.981)--(4.733,4.989)%
  --(4.604,4.991)--(4.476,4.987)--(4.348,4.976)--(4.219,4.959)--(4.091,4.937)--(3.963,4.909)%
  --(3.834,4.877)--(3.706,4.841)--(3.578,4.803)--(3.449,4.763);
\draw[gp path] (9.877,4.963)--(9.748,4.925)--(9.620,4.886)--(9.492,4.849)--(9.363,4.813)%
  --(9.235,4.779)--(9.107,4.748)--(8.978,4.720)--(8.850,4.694)--(8.722,4.672)--(8.593,4.653)%
  --(8.465,4.636)--(8.337,4.622)--(8.208,4.611)--(8.080,4.601)--(7.952,4.594)--(7.823,4.588)%
  --(7.695,4.584)--(7.567,4.581)--(7.438,4.581)--(7.310,4.582)--(7.182,4.585)--(7.053,4.591)%
  --(6.925,4.598)--(6.796,4.609)--(6.668,4.623)--(6.540,4.639)--(6.411,4.658)--(6.283,4.680)%
  --(6.156,4.705)--(6.027,4.731)--(5.899,4.759)--(5.771,4.788)--(5.642,4.818)--(5.514,4.846)%
  --(5.386,4.874)--(5.257,4.898)--(5.129,4.920)--(5.001,4.937)--(4.872,4.950)--(4.744,4.957)%
  --(4.616,4.959)--(4.487,4.955)--(4.359,4.945)--(4.231,4.930)--(4.102,4.908)--(3.974,4.882)%
  --(3.846,4.852)--(3.717,4.819)--(3.589,4.783)--(3.461,4.745);
\draw[gp path] (9.888,4.945)--(9.760,4.909)--(9.631,4.873)--(9.503,4.838)--(9.375,4.804)%
  --(9.246,4.773)--(9.118,4.743)--(8.990,4.717)--(8.861,4.693)--(8.733,4.671)--(8.605,4.653)%
  --(8.476,4.637)--(8.348,4.624)--(8.220,4.613)--(8.091,4.604)--(7.963,4.596)--(7.835,4.591)%
  --(7.706,4.587)--(7.578,4.584)--(7.450,4.583)--(7.321,4.584)--(7.193,4.586)--(7.064,4.591)%
  --(6.936,4.597)--(6.808,4.607)--(6.679,4.619)--(6.551,4.633)--(6.423,4.651)--(6.294,4.671)%
  --(6.167,4.693)--(6.039,4.717)--(5.910,4.743)--(5.782,4.770)--(5.654,4.796)--(5.525,4.823)%
  --(5.397,4.848)--(5.269,4.871)--(5.140,4.891)--(5.012,4.907)--(4.884,4.919)--(4.755,4.926)%
  --(4.627,4.927)--(4.499,4.923)--(4.370,4.914)--(4.242,4.900)--(4.114,4.880)--(3.985,4.855)%
  --(3.857,4.827)--(3.729,4.796)--(3.600,4.762)--(3.472,4.727);
\draw[gp path] (9.899,4.927)--(9.771,4.893)--(9.643,4.860)--(9.514,4.827)--(9.386,4.796)%
  --(9.258,4.766)--(9.129,4.738)--(9.001,4.713)--(8.873,4.691)--(8.744,4.671)--(8.616,4.654)%
  --(8.488,4.639)--(8.359,4.626)--(8.231,4.616)--(8.103,4.607)--(7.974,4.600)--(7.846,4.594)%
  --(7.718,4.590)--(7.589,4.587)--(7.461,4.585)--(7.332,4.586)--(7.204,4.587)--(7.076,4.591)%
  --(6.947,4.597)--(6.819,4.605)--(6.691,4.615)--(6.562,4.628)--(6.434,4.643)--(6.306,4.661)%
  --(6.178,4.681)--(6.050,4.703)--(5.922,4.726)--(5.793,4.751)--(5.665,4.775)--(5.537,4.799)%
  --(5.408,4.822)--(5.280,4.843)--(5.152,4.862)--(5.023,4.876)--(4.895,4.887)--(4.767,4.893)%
  --(4.638,4.895)--(4.510,4.892)--(4.382,4.883)--(4.253,4.869)--(4.125,4.851)--(3.997,4.828)%
  --(3.868,4.802)--(3.740,4.773)--(3.612,4.742)--(3.483,4.709);
\draw[gp path] (9.911,4.909)--(9.782,4.877)--(9.654,4.846)--(9.526,4.816)--(9.397,4.787)%
  --(9.269,4.759)--(9.141,4.734)--(9.012,4.710)--(8.884,4.689)--(8.756,4.671)--(8.627,4.654)%
  --(8.499,4.640)--(8.371,4.628)--(8.242,4.618)--(8.114,4.610)--(7.985,4.603)--(7.857,4.597)%
  --(7.729,4.593)--(7.600,4.590)--(7.472,4.588)--(7.344,4.587)--(7.215,4.588)--(7.087,4.591)%
  --(6.959,4.596)--(6.830,4.603)--(6.702,4.611)--(6.574,4.623)--(6.445,4.636)--(6.317,4.652)%
  --(6.190,4.670)--(6.061,4.689)--(5.933,4.710)--(5.805,4.732)--(5.676,4.754)--(5.548,4.776)%
  --(5.420,4.797)--(5.291,4.816)--(5.163,4.832)--(5.035,4.846)--(4.906,4.856)--(4.778,4.861)%
  --(4.650,4.863)--(4.521,4.859)--(4.393,4.851)--(4.265,4.839)--(4.136,4.822)--(4.008,4.801)%
  --(3.880,4.777)--(3.751,4.750)--(3.623,4.721)--(3.495,4.691);
\draw[gp path] (9.922,4.890)--(9.794,4.861)--(9.665,4.833)--(9.537,4.805)--(9.409,4.778)%
  --(9.280,4.752)--(9.152,4.729)--(9.024,4.707)--(8.895,4.688)--(8.767,4.670)--(8.639,4.655)%
  --(8.510,4.642)--(8.382,4.630)--(8.253,4.621)--(8.125,4.613)--(7.997,4.606)--(7.868,4.600)%
  --(7.740,4.596)--(7.612,4.593)--(7.483,4.590)--(7.355,4.590)--(7.227,4.590)--(7.098,4.592)%
  --(6.970,4.595)--(6.842,4.601)--(6.713,4.608)--(6.585,4.618)--(6.457,4.629)--(6.328,4.643)%
  --(6.201,4.658)--(6.073,4.676)--(5.944,4.694)--(5.816,4.713)--(5.688,4.733)--(5.559,4.753)%
  --(5.431,4.771)--(5.303,4.788)--(5.174,4.803)--(5.046,4.815)--(4.918,4.824)--(4.789,4.829)%
  --(4.661,4.830)--(4.533,4.827)--(4.404,4.820)--(4.276,4.808)--(4.148,4.792)--(4.019,4.773)%
  --(3.891,4.751)--(3.763,4.727)--(3.634,4.700)--(3.506,4.672);
\draw[gp path] (9.933,4.871)--(9.805,4.845)--(9.677,4.819)--(9.548,4.794)--(9.420,4.769)%
  --(9.292,4.746)--(9.163,4.724)--(9.035,4.704)--(8.907,4.686)--(8.778,4.670)--(8.650,4.656)%
  --(8.521,4.643)--(8.393,4.633)--(8.265,4.624)--(8.136,4.616)--(8.008,4.609)--(7.880,4.604)%
  --(7.751,4.599)--(7.623,4.596)--(7.495,4.593)--(7.366,4.592)--(7.238,4.591)--(7.110,4.592)%
  --(6.981,4.595)--(6.853,4.599)--(6.725,4.605)--(6.596,4.613)--(6.468,4.623)--(6.340,4.634)%
  --(6.212,4.648)--(6.084,4.662)--(5.956,4.678)--(5.827,4.695)--(5.699,4.712)--(5.571,4.729)%
  --(5.442,4.746)--(5.314,4.761)--(5.186,4.774)--(5.057,4.784)--(4.929,4.792)--(4.801,4.796)%
  --(4.672,4.797)--(4.544,4.794)--(4.416,4.787)--(4.287,4.777)--(4.159,4.763)--(4.031,4.745)%
  --(3.902,4.725)--(3.774,4.703)--(3.646,4.679)--(3.517,4.653);
\draw[gp path] (9.945,4.852)--(9.816,4.829)--(9.688,4.805)--(9.560,4.782)--(9.431,4.760)%
  --(9.303,4.739)--(9.175,4.719)--(9.046,4.701)--(8.918,4.684)--(8.789,4.670)--(8.661,4.656)%
  --(8.533,4.645)--(8.404,4.635)--(8.276,4.627)--(8.148,4.619)--(8.019,4.613)--(7.891,4.607)%
  --(7.763,4.602)--(7.634,4.599)--(7.506,4.596)--(7.378,4.594)--(7.249,4.593)--(7.121,4.593)%
  --(6.993,4.595)--(6.864,4.598)--(6.736,4.602)--(6.608,4.609)--(6.479,4.616)--(6.351,4.626)%
  --(6.224,4.637)--(6.095,4.649)--(5.967,4.663)--(5.839,4.677)--(5.710,4.692)--(5.582,4.706)%
  --(5.454,4.720)--(5.325,4.733)--(5.197,4.744)--(5.069,4.753)--(4.940,4.760)--(4.812,4.763)%
  --(4.684,4.764)--(4.555,4.761)--(4.427,4.755)--(4.299,4.745)--(4.170,4.733)--(4.042,4.717)%
  --(3.914,4.699)--(3.785,4.679)--(3.657,4.657)--(3.529,4.634);
\draw[gp path] (9.956,4.833)--(9.828,4.812)--(9.699,4.791)--(9.571,4.770)--(9.442,4.751)%
  --(9.314,4.732)--(9.186,4.714)--(9.057,4.697)--(8.929,4.683)--(8.801,4.669)--(8.672,4.657)%
  --(8.544,4.647)--(8.416,4.637)--(8.287,4.629)--(8.159,4.622)--(8.031,4.616)--(7.902,4.611)%
  --(7.774,4.606)--(7.646,4.602)--(7.517,4.599)--(7.389,4.597)--(7.261,4.595)--(7.132,4.594)%
  --(7.004,4.595)--(6.876,4.597)--(6.747,4.600)--(6.619,4.604)--(6.491,4.610)--(6.362,4.618)%
  --(6.235,4.627)--(6.107,4.637)--(5.978,4.648)--(5.850,4.659)--(5.722,4.671)--(5.593,4.683)%
  --(5.465,4.695)--(5.337,4.706)--(5.208,4.715)--(5.080,4.722)--(4.952,4.728)--(4.823,4.730)%
  --(4.695,4.730)--(4.567,4.728)--(4.438,4.722)--(4.310,4.713)--(4.182,4.702)--(4.053,4.688)%
  --(3.925,4.672)--(3.797,4.654)--(3.668,4.635)--(3.540,4.615);
\draw[gp path] (9.967,4.813)--(9.839,4.795)--(9.710,4.776)--(9.582,4.758)--(9.454,4.741)%
  --(9.325,4.724)--(9.197,4.709)--(9.069,4.694)--(8.940,4.681)--(8.812,4.669)--(8.684,4.658)%
  --(8.555,4.648)--(8.427,4.640)--(8.299,4.632)--(8.170,4.626)--(8.042,4.620)--(7.914,4.614)%
  --(7.785,4.610)--(7.657,4.606)--(7.529,4.602)--(7.400,4.599)--(7.272,4.597)--(7.144,4.596)%
  --(7.015,4.595)--(6.887,4.596)--(6.759,4.598)--(6.630,4.601)--(6.502,4.605)--(6.374,4.610)%
  --(6.246,4.617)--(6.118,4.624)--(5.990,4.633)--(5.861,4.642)--(5.733,4.651)--(5.605,4.661)%
  --(5.476,4.670)--(5.348,4.678)--(5.220,4.686)--(5.091,4.691)--(4.963,4.695)--(4.835,4.697)%
  --(4.706,4.697)--(4.578,4.694)--(4.450,4.689)--(4.321,4.681)--(4.193,4.671)--(4.065,4.659)%
  --(3.936,4.645)--(3.808,4.629)--(3.680,4.613)--(3.551,4.595);
\draw[gp path] (9.978,4.792)--(9.850,4.777)--(9.722,4.761)--(9.593,4.746)--(9.465,4.731)%
  --(9.337,4.717)--(9.208,4.703)--(9.080,4.691)--(8.952,4.679)--(8.823,4.668)--(8.695,4.659)%
  --(8.567,4.650)--(8.438,4.642)--(8.310,4.635)--(8.182,4.629)--(8.053,4.623)--(7.925,4.618)%
  --(7.797,4.613)--(7.668,4.609)--(7.540,4.605)--(7.412,4.602)--(7.283,4.600)--(7.155,4.597)%
  --(7.027,4.596)--(6.898,4.596)--(6.770,4.596)--(6.642,4.597)--(6.513,4.600)--(6.385,4.603)%
  --(6.257,4.608)--(6.129,4.613)--(6.001,4.619)--(5.873,4.625)--(5.744,4.632)--(5.616,4.639)%
  --(5.488,4.645)--(5.359,4.651)--(5.231,4.656)--(5.103,4.660)--(4.974,4.663)--(4.846,4.664)%
  --(4.718,4.663)--(4.589,4.660)--(4.461,4.655)--(4.333,4.648)--(4.204,4.640)--(4.076,4.629)%
  --(3.948,4.617)--(3.819,4.604)--(3.691,4.590)--(3.562,4.574);
\draw[gp path] (9.990,4.771)--(9.861,4.759)--(9.733,4.746)--(9.605,4.733)--(9.476,4.721)%
  --(9.348,4.709)--(9.220,4.697)--(9.091,4.687)--(8.963,4.677)--(8.835,4.668)--(8.706,4.659)%
  --(8.578,4.652)--(8.450,4.645)--(8.321,4.638)--(8.193,4.632)--(8.065,4.627)--(7.936,4.622)%
  --(7.808,4.617)--(7.680,4.613)--(7.551,4.609)--(7.423,4.605)--(7.295,4.602)--(7.166,4.599)%
  --(7.038,4.597)--(6.910,4.596)--(6.781,4.595)--(6.653,4.595)--(6.525,4.595)--(6.396,4.597)%
  --(6.268,4.599)--(6.141,4.602)--(6.012,4.605)--(5.884,4.609)--(5.756,4.613)--(5.627,4.617)%
  --(5.499,4.621)--(5.371,4.625)--(5.242,4.627)--(5.114,4.630)--(4.986,4.631)--(4.857,4.630)%
  --(4.729,4.629)--(4.601,4.626)--(4.472,4.621)--(4.344,4.615)--(4.215,4.608)--(4.087,4.599)%
  --(3.959,4.589)--(3.830,4.578)--(3.702,4.566)--(3.574,4.553);
\draw[gp path] (10.001,4.750)--(9.873,4.740)--(9.744,4.730)--(9.616,4.720)--(9.488,4.710)%
  --(9.359,4.700)--(9.231,4.691)--(9.103,4.683)--(8.974,4.674)--(8.846,4.667)--(8.718,4.660)%
  --(8.589,4.653)--(8.461,4.647)--(8.333,4.641)--(8.204,4.636)--(8.076,4.631)--(7.948,4.626)%
  --(7.819,4.621)--(7.691,4.617)--(7.563,4.613)--(7.434,4.609)--(7.306,4.605)--(7.178,4.602)%
  --(7.049,4.599)--(6.921,4.596)--(6.793,4.594)--(6.664,4.593)--(6.536,4.591)--(6.408,4.591)%
  --(6.279,4.591)--(6.152,4.591)--(6.024,4.592)--(5.895,4.593)--(5.767,4.594)--(5.639,4.596)%
  --(5.510,4.597)--(5.382,4.598)--(5.254,4.599)--(5.125,4.599)--(4.997,4.598)--(4.869,4.597)%
  --(4.740,4.594)--(4.612,4.591)--(4.483,4.587)--(4.355,4.581)--(4.227,4.575)--(4.098,4.568)%
  --(3.970,4.560)--(3.842,4.551)--(3.713,4.541)--(3.585,4.532);
\draw[gp path] (10.012,4.727)--(9.884,4.720)--(9.756,4.713)--(9.627,4.706)--(9.499,4.698)%
  --(9.371,4.691)--(9.242,4.685)--(9.114,4.678)--(8.986,4.672)--(8.857,4.666)--(8.729,4.660)%
  --(8.601,4.655)--(8.472,4.649)--(8.344,4.644)--(8.216,4.639)--(8.087,4.634)--(7.959,4.630)%
  --(7.831,4.625)--(7.702,4.621)--(7.574,4.617)--(7.446,4.612)--(7.317,4.608)--(7.189,4.605)%
  --(7.061,4.601)--(6.932,4.597)--(6.804,4.594)--(6.676,4.591)--(6.547,4.588)--(6.419,4.586)%
  --(6.291,4.584)--(6.163,4.582)--(6.035,4.580)--(5.907,4.578)--(5.778,4.577)--(5.650,4.575)%
  --(5.522,4.574)--(5.393,4.572)--(5.265,4.570)--(5.137,4.568)--(5.008,4.566)--(4.880,4.563)%
  --(4.751,4.560)--(4.623,4.556)--(4.495,4.552)--(4.366,4.547)--(4.238,4.542)--(4.110,4.536)%
  --(3.981,4.530)--(3.853,4.524)--(3.725,4.517)--(3.596,4.510);
\draw[gp path] (10.024,4.704)--(9.895,4.699)--(9.767,4.695)--(9.639,4.691)--(9.510,4.686)%
  --(9.382,4.682)--(9.254,4.678)--(9.125,4.673)--(8.997,4.669)--(8.869,4.664)--(8.740,4.660)%
  --(8.612,4.656)--(8.484,4.651)--(8.355,4.647)--(8.227,4.643)--(8.099,4.638)--(7.970,4.634)%
  --(7.842,4.630)--(7.714,4.625)--(7.585,4.621)--(7.457,4.616)--(7.329,4.612)--(7.200,4.608)%
  --(7.072,4.603)--(6.944,4.599)--(6.815,4.595)--(6.687,4.590)--(6.559,4.586)--(6.430,4.582)%
  --(6.302,4.577)--(6.175,4.573)--(6.046,4.569)--(5.918,4.564)--(5.790,4.560)--(5.661,4.556)%
  --(5.533,4.551)--(5.405,4.547)--(5.276,4.542)--(5.148,4.538)--(5.019,4.534)--(4.891,4.529)%
  --(4.763,4.526)--(4.634,4.522)--(4.506,4.517)--(4.378,4.513)--(4.249,4.509)--(4.121,4.504)%
  --(3.993,4.500)--(3.864,4.495)--(3.736,4.491)--(3.608,4.487);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.500,3.054)--(4.458,3.040)--(4.428,3.026)--(4.425,3.025)--(4.399,3.013)%
  --(4.378,2.999)--(4.365,2.986)--(4.356,2.973)--(4.352,2.960)--(4.347,2.947)--(4.346,2.934)%
  --(4.347,2.922)--(4.350,2.909)--(4.355,2.896)--(4.360,2.884)--(4.366,2.871)--(4.373,2.859)%
  --(4.380,2.846)--(4.387,2.834)--(4.393,2.821)--(4.400,2.809)--(4.406,2.796)--(4.412,2.784)%
  --(4.418,2.771)--(4.423,2.758)--(4.427,2.746)--(4.431,2.733)--(4.432,2.729)--(4.432,2.720)%
  --(4.431,2.708)--(4.429,2.695)--(4.427,2.682)--(4.423,2.669)--(4.419,2.656)--(4.414,2.643)%
  --(4.408,2.630)--(4.401,2.617)--(4.384,2.604)--(4.365,2.591)--(4.345,2.577)--(4.325,2.564)%
  --(4.320,2.561)--(4.274,2.549)--(4.215,2.535)--(4.213,2.534)--(4.198,2.534)--(4.081,2.534)%
  --(4.041,2.541)--(3.989,2.552)--(3.940,2.564)--(3.915,2.570)--(3.902,2.575)--(3.873,2.587)%
  --(3.846,2.599)--(3.820,2.610)--(3.795,2.622)--(3.771,2.634)--(3.748,2.646)--(3.726,2.658)%
  --(3.705,2.670)--(3.685,2.682)--(3.674,2.689)--(3.666,2.694)--(3.650,2.707)--(3.634,2.719)%
  --(3.619,2.731)--(3.605,2.743)--(3.591,2.756)--(3.578,2.768)--(3.565,2.780)--(3.554,2.793)%
  --(3.543,2.805)--(3.533,2.817)--(3.524,2.830)--(3.517,2.842)--(3.510,2.855)--(3.505,2.867)%
  --(3.501,2.878)--(3.501,2.880)--(3.501,2.893)--(3.502,2.906)--(3.505,2.918)--(3.509,2.931)%
  --(3.514,2.944)--(3.519,2.957)--(3.526,2.970)--(3.533,2.983)--(3.534,2.986)--(3.544,2.996)%
  --(3.555,3.009)--(3.565,3.022);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.442,2.598)--(3.426,2.610)--(3.410,2.622)--(3.395,2.634)--(3.380,2.647)%
  --(3.365,2.659)--(3.351,2.671)--(3.337,2.683)--(3.323,2.696)--(3.309,2.708)--(3.296,2.720)%
  --(3.283,2.732)--(3.270,2.745)--(3.258,2.757)--(3.247,2.769)--(3.236,2.782)--(3.225,2.794)%
  --(3.215,2.807)--(3.207,2.819)--(3.199,2.832)--(3.192,2.844)--(3.186,2.857)--(3.181,2.869)%
  --(3.178,2.882)--(3.176,2.895)--(3.176,2.907)--(3.177,2.920)--(3.180,2.933)--(3.182,2.938)%
  --(3.186,2.946)--(3.195,2.959)--(3.205,2.972)--(3.217,2.985)--(3.230,2.998)--(3.244,3.012);
\draw[gp path] (4.841,3.066)--(4.809,3.052)--(4.801,3.048)--(4.781,3.038)--(4.757,3.025)%
  --(4.739,3.011)--(4.725,2.998)--(4.720,2.992)--(4.714,2.985)--(4.706,2.972)--(4.701,2.959)%
  --(4.698,2.946)--(4.697,2.933)--(4.698,2.921)--(4.700,2.908)--(4.704,2.895)--(4.708,2.883)%
  --(4.713,2.870)--(4.719,2.858)--(4.725,2.845)--(4.728,2.839)--(4.731,2.833)--(4.736,2.820)%
  --(4.742,2.807)--(4.747,2.795)--(4.753,2.782)--(4.758,2.770)--(4.763,2.757)--(4.767,2.745)%
  --(4.772,2.732)--(4.775,2.719)--(4.779,2.707)--(4.782,2.694)--(4.785,2.681)--(4.787,2.669)%
  --(4.789,2.656)--(4.790,2.643)--(4.791,2.631)--(4.791,2.625)--(4.791,2.618)--(4.789,2.605)%
  --(4.787,2.592)--(4.784,2.579)--(4.781,2.567)--(4.778,2.554)--(4.774,2.541)--(4.769,2.528)%
  --(4.765,2.515)--(4.763,2.511)--(4.757,2.502)--(4.748,2.489)--(4.739,2.476)--(4.729,2.463)%
  --(4.719,2.450)--(4.708,2.437)--(4.703,2.432)--(4.693,2.423)--(4.674,2.410)--(4.656,2.397)%
  --(4.636,2.383)--(4.623,2.375)--(4.611,2.370)--(4.578,2.356)--(4.543,2.342)--(4.527,2.335)%
  --(4.489,2.327)--(4.419,2.312)--(4.416,2.312)--(4.293,2.302)--(4.203,2.305)--(4.156,2.307)%
  --(4.103,2.314)--(4.034,2.325)--(4.003,2.330)--(3.980,2.335)--(3.938,2.347)--(3.898,2.358)%
  --(3.859,2.370)--(3.823,2.381)--(3.794,2.393)--(3.767,2.405)--(3.740,2.417)--(3.715,2.428)%
  --(3.690,2.440)--(3.666,2.452)--(3.643,2.464)--(3.621,2.476)--(3.600,2.488)--(3.585,2.497)%
  --(3.580,2.500)--(3.561,2.512)--(3.543,2.525)--(3.525,2.537)--(3.508,2.549)--(3.491,2.561)%
  --(3.474,2.573)--(3.458,2.585)--(3.442,2.598);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.723,2.250)--(3.692,2.262)--(3.662,2.274)--(3.654,2.277)--(3.635,2.285)%
  --(3.610,2.297)--(3.585,2.309)--(3.562,2.321)--(3.540,2.333)--(3.518,2.345)--(3.497,2.357)%
  --(3.477,2.369)--(3.457,2.381)--(3.438,2.394)--(3.420,2.406)--(3.402,2.418)--(3.384,2.430)%
  --(3.376,2.436)--(3.368,2.442)--(3.352,2.454)--(3.336,2.467)--(3.321,2.479)--(3.305,2.491)%
  --(3.290,2.503)--(3.276,2.515)--(3.261,2.528)--(3.247,2.540)--(3.233,2.552)--(3.219,2.565)%
  --(3.205,2.577)--(3.192,2.589)--(3.178,2.601)--(3.165,2.614)--(3.151,2.626)--(3.138,2.638)%
  --(3.125,2.651)--(3.112,2.663)--(3.099,2.675)--(3.086,2.688)--(3.074,2.700)--(3.061,2.712)%
  --(3.049,2.724)--(3.037,2.737)--(3.026,2.749)--(3.015,2.762)--(3.004,2.774)--(2.994,2.786)%
  --(2.984,2.799)--(2.976,2.811)--(2.968,2.824)--(2.961,2.836)--(2.954,2.849)--(2.949,2.861)%
  --(2.946,2.874)--(2.943,2.887)--(2.943,2.899)--(2.943,2.909)--(2.944,2.912)--(2.948,2.925)%
  --(2.953,2.938)--(2.961,2.951)--(2.971,2.964)--(2.983,2.977)--(2.997,2.990)--(2.999,2.992)%
  --(3.015,3.004);
\draw[gp path] (5.094,3.074)--(5.066,3.061)--(5.058,3.056)--(5.041,3.047)--(5.019,3.034)%
  --(5.002,3.020)--(4.988,3.007)--(4.980,2.997)--(4.977,2.994)--(4.968,2.981)--(4.962,2.968)%
  --(4.958,2.955)--(4.956,2.942)--(4.955,2.929)--(4.956,2.917)--(4.958,2.904)--(4.961,2.891)%
  --(4.965,2.879)--(4.969,2.866)--(4.971,2.863)--(4.974,2.854)--(4.979,2.841)--(4.984,2.828)%
  --(4.989,2.816)--(4.994,2.803)--(4.999,2.791)--(5.005,2.778)--(5.010,2.766)--(5.015,2.753)%
  --(5.019,2.740)--(5.024,2.728)--(5.028,2.715)--(5.032,2.703)--(5.036,2.690)--(5.040,2.677)%
  --(5.043,2.665)--(5.046,2.652)--(5.048,2.639)--(5.049,2.632)--(5.050,2.627)--(5.051,2.614)%
  --(5.052,2.601)--(5.053,2.589)--(5.053,2.576)--(5.053,2.563)--(5.053,2.550)--(5.052,2.538)%
  --(5.051,2.525)--(5.050,2.512)--(5.049,2.499)--(5.047,2.490)--(5.047,2.486)--(5.043,2.474)%
  --(5.040,2.461)--(5.036,2.448)--(5.032,2.435)--(5.027,2.422)--(5.023,2.409)--(5.017,2.396)%
  --(5.012,2.384)--(5.012,2.383)--(5.004,2.370)--(4.995,2.357)--(4.986,2.344)--(4.977,2.331)%
  --(4.967,2.318)--(4.956,2.305)--(4.954,2.303)--(4.941,2.292)--(4.925,2.278)--(4.908,2.265)%
  --(4.889,2.252)--(4.876,2.243)--(4.867,2.238)--(4.839,2.224)--(4.808,2.211)--(4.783,2.200)%
  --(4.772,2.197)--(4.722,2.182)--(4.678,2.170)--(4.661,2.167)--(4.564,2.151)--(4.563,2.151)%
  --(4.440,2.141)--(4.309,2.140)--(4.281,2.142)--(4.168,2.149)--(4.157,2.150)--(4.081,2.160)%
  --(4.017,2.170)--(4.012,2.171)--(3.960,2.182)--(3.912,2.193)--(3.865,2.204)--(3.849,2.208)%
  --(3.825,2.215)--(3.790,2.227)--(3.755,2.239)--(3.723,2.250);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.298,2.007)--(4.216,2.012)--(4.158,2.016)--(4.109,2.021)--(4.026,2.031)%
  --(4.009,2.033)--(3.960,2.042)--(3.902,2.052)--(3.850,2.063)--(3.848,2.063)--(3.803,2.074)%
  --(3.761,2.086)--(3.722,2.097)--(3.684,2.109)--(3.672,2.112)--(3.650,2.120)--(3.618,2.132)%
  --(3.588,2.144)--(3.559,2.155)--(3.531,2.167)--(3.505,2.179)--(3.479,2.191)--(3.459,2.201)%
  --(3.455,2.203)--(3.432,2.215)--(3.411,2.227)--(3.390,2.239)--(3.369,2.251)--(3.350,2.263)%
  --(3.331,2.275)--(3.312,2.287)--(3.294,2.299)--(3.277,2.312)--(3.260,2.324)--(3.244,2.336)%
  --(3.228,2.348)--(3.213,2.360)--(3.198,2.373)--(3.183,2.385)--(3.169,2.397)--(3.155,2.409)%
  --(3.141,2.422)--(3.128,2.434)--(3.114,2.446)--(3.101,2.459)--(3.088,2.471)--(3.075,2.483)%
  --(3.063,2.496)--(3.050,2.508)--(3.038,2.520)--(3.026,2.532)--(3.013,2.545)--(3.001,2.557)%
  --(2.996,2.563)--(2.989,2.569)--(2.977,2.582)--(2.965,2.594)--(2.952,2.606)--(2.940,2.619)%
  --(2.928,2.631)--(2.916,2.644)--(2.904,2.656)--(2.892,2.668)--(2.881,2.681)--(2.869,2.693)%
  --(2.857,2.705)--(2.846,2.718)--(2.835,2.730)--(2.824,2.742)--(2.813,2.755)--(2.803,2.767)%
  --(2.793,2.780)--(2.784,2.792)--(2.780,2.799)--(2.776,2.804)--(2.768,2.817)--(2.761,2.829)%
  --(2.755,2.842)--(2.751,2.855)--(2.747,2.867)--(2.745,2.880)--(2.745,2.893)--(2.746,2.905)%
  --(2.749,2.918)--(2.754,2.931)--(2.761,2.944)--(2.769,2.955)--(2.771,2.957)--(2.784,2.970)%
  --(2.800,2.984)--(2.818,2.997);
\draw[gp path] (5.313,3.082)--(5.304,3.077)--(5.287,3.068)--(5.264,3.055)--(5.245,3.041)%
  --(5.229,3.028)--(5.222,3.022)--(5.215,3.015)--(5.203,3.002)--(5.195,2.989)--(5.188,2.976)%
  --(5.184,2.963)--(5.181,2.950)--(5.180,2.937)--(5.180,2.924)--(5.180,2.923)--(5.180,2.912)%
  --(5.182,2.899)--(5.185,2.886)--(5.188,2.874)--(5.192,2.861)--(5.196,2.848)--(5.201,2.836)%
  --(5.206,2.823)--(5.211,2.811)--(5.216,2.798)--(5.221,2.786)--(5.227,2.773)--(5.232,2.760)%
  --(5.237,2.748)--(5.242,2.735)--(5.247,2.723)--(5.251,2.710)--(5.256,2.697)--(5.257,2.695)%
  --(5.260,2.685)--(5.263,2.672)--(5.267,2.660)--(5.270,2.647)--(5.273,2.634)--(5.276,2.622)%
  --(5.279,2.609)--(5.282,2.596)--(5.284,2.584)--(5.286,2.571)--(5.288,2.558)--(5.289,2.546)%
  --(5.291,2.533)--(5.292,2.520)--(5.293,2.511)--(5.293,2.508)--(5.293,2.495)--(5.294,2.482)%
  --(5.294,2.469)--(5.294,2.457)--(5.294,2.444)--(5.293,2.431)--(5.293,2.418)--(5.292,2.406)%
  --(5.291,2.393)--(5.290,2.380)--(5.289,2.370)--(5.288,2.367)--(5.286,2.354)--(5.283,2.341)%
  --(5.280,2.329)--(5.277,2.316)--(5.274,2.303)--(5.270,2.290)--(5.265,2.277)--(5.260,2.264)%
  --(5.258,2.259)--(5.254,2.251)--(5.246,2.238)--(5.238,2.225)--(5.229,2.212)--(5.218,2.199)%
  --(5.207,2.186)--(5.200,2.178)--(5.193,2.173)--(5.177,2.159)--(5.158,2.146)--(5.138,2.133)%
  --(5.120,2.122)--(5.114,2.119)--(5.084,2.105)--(5.050,2.091)--(5.024,2.081)--(5.010,2.077)%
  --(4.957,2.063)--(4.918,2.053)--(4.892,2.048)--(4.805,2.032)--(4.685,2.018)--(4.618,2.013)%
  --(4.561,2.009)--(4.432,2.005)--(4.403,2.006)--(4.298,2.007);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (2.637,2.991)--(2.618,2.978)--(2.617,2.977)--(2.602,2.964)--(2.590,2.951)%
  --(2.580,2.938)--(2.572,2.925)--(2.567,2.912)--(2.563,2.899)--(2.562,2.891);
\draw[gp path] (5.233,1.957)--(5.156,1.942)--(5.152,1.941)--(5.046,1.925)--(5.036,1.924)%
  --(4.915,1.911)--(4.867,1.907)--(4.792,1.901)--(4.667,1.893)--(4.540,1.888)--(4.410,1.885)%
  --(4.277,1.885)--(4.249,1.886)--(4.142,1.889)--(4.072,1.892)--(4.002,1.897)--(3.957,1.901)%
  --(3.869,1.911)--(3.855,1.913)--(3.801,1.921)--(3.742,1.932)--(3.696,1.942)--(3.690,1.943)%
  --(3.646,1.954)--(3.606,1.966)--(3.569,1.977)--(3.534,1.989)--(3.514,1.996)--(3.502,2.001)%
  --(3.473,2.012)--(3.445,2.024)--(3.419,2.036)--(3.394,2.048)--(3.369,2.060)--(3.346,2.072)%
  --(3.324,2.084)--(3.302,2.096)--(3.282,2.108)--(3.277,2.111);
\draw[gp path] (5.514,3.089)--(5.491,3.075)--(5.471,3.062)--(5.459,3.053)--(5.453,3.048)%
  --(5.437,3.035)--(5.424,3.022)--(5.413,3.009)--(5.405,2.996)--(5.398,2.983)--(5.396,2.976)%
  --(5.393,2.970)--(5.390,2.957)--(5.388,2.944)--(5.387,2.931)--(5.387,2.919)--(5.389,2.906)%
  --(5.391,2.893)--(5.394,2.881)--(5.397,2.868)--(5.401,2.855)--(5.405,2.843)--(5.410,2.830)%
  --(5.415,2.818)--(5.419,2.806)--(5.420,2.805)--(5.425,2.792)--(5.430,2.780)--(5.435,2.767)%
  --(5.440,2.755)--(5.446,2.742)--(5.451,2.730)--(5.456,2.717)--(5.461,2.704)--(5.466,2.692)%
  --(5.470,2.679)--(5.475,2.667)--(5.479,2.654)--(5.484,2.641)--(5.488,2.629)--(5.492,2.616)%
  --(5.496,2.604)--(5.499,2.591)--(5.503,2.578)--(5.506,2.567)--(5.506,2.566)--(5.510,2.553)%
  --(5.513,2.540)--(5.516,2.528)--(5.519,2.515)--(5.522,2.503)--(5.525,2.490)--(5.528,2.477)%
  --(5.530,2.465)--(5.533,2.452)--(5.536,2.439)--(5.538,2.427)--(5.541,2.414)--(5.543,2.401)%
  --(5.546,2.389)--(5.548,2.376)--(5.550,2.363)--(5.552,2.351)--(5.555,2.338)--(5.556,2.325)%
  --(5.558,2.313)--(5.560,2.300)--(5.562,2.287)--(5.563,2.274)--(5.564,2.262)--(5.565,2.249)%
  --(5.565,2.236)--(5.566,2.224)--(5.565,2.213)--(5.565,2.211)--(5.564,2.198)--(5.563,2.185)%
  --(5.560,2.172)--(5.557,2.160)--(5.553,2.147)--(5.548,2.134)--(5.542,2.121)--(5.535,2.108)%
  --(5.532,2.104)--(5.525,2.095)--(5.514,2.082)--(5.500,2.068)--(5.485,2.055)--(5.466,2.042)%
  --(5.461,2.038)--(5.443,2.028)--(5.415,2.015)--(5.383,2.001)--(5.368,1.995)--(5.343,1.987)%
  --(5.295,1.972)--(5.264,1.964)--(5.233,1.957);
\draw[gp path] (9.692,2.329)--(9.678,2.338)--(9.659,2.350)--(9.640,2.362)--(9.622,2.374)%
  --(9.605,2.386)--(9.587,2.398)--(9.571,2.411)--(9.555,2.423)--(9.539,2.435)--(9.524,2.447)%
  --(9.509,2.460)--(9.495,2.472)--(9.480,2.484)--(9.467,2.496)--(9.453,2.509)--(9.440,2.521)%
  --(9.427,2.533)--(9.415,2.546)--(9.403,2.558)--(9.391,2.570)--(9.379,2.583)--(9.367,2.595)%
  --(9.356,2.607)--(9.344,2.620)--(9.333,2.632)--(9.322,2.644)--(9.311,2.657)--(9.301,2.669)%
  --(9.290,2.682)--(9.279,2.694)--(9.268,2.706)--(9.258,2.719)--(9.247,2.731)--(9.237,2.744)%
  --(9.226,2.756)--(9.215,2.768)--(9.204,2.781)--(9.194,2.793)--(9.183,2.805)--(9.172,2.818)%
  --(9.161,2.830)--(9.150,2.843)--(9.139,2.855)--(9.128,2.867)--(9.117,2.880)--(9.107,2.892)%
  --(9.096,2.904)--(9.085,2.917)--(9.074,2.929)--(9.064,2.942)--(9.054,2.954)--(9.044,2.966)%
  --(9.034,2.979)--(9.025,2.991)--(9.016,3.004)--(9.008,3.016)--(9.001,3.029)--(8.995,3.041)%
  --(8.989,3.054)--(8.984,3.066)--(8.981,3.079)--(8.979,3.092)--(8.978,3.104)--(8.979,3.109);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.590,2.913)--(5.589,2.926)--(5.589,2.938)--(5.590,2.951)--(5.593,2.964)%
  --(5.596,2.977)--(5.601,2.990)--(5.608,3.003)--(5.616,3.016)--(5.620,3.021)--(5.626,3.029)%
  --(5.638,3.042)--(5.652,3.055)--(5.669,3.068)--(5.687,3.082)--(5.693,3.086)--(5.707,3.095);
\draw[gp path] (6.943,1.862)--(6.815,1.858)--(6.687,1.854)--(6.559,1.849)--(6.430,1.845)%
  --(6.302,1.841)--(6.175,1.836)--(6.046,1.832)--(5.986,1.843)--(5.995,1.856)--(6.003,1.869)%
  --(6.007,1.875)--(6.009,1.882)--(6.015,1.895)--(6.019,1.908)--(6.022,1.920)--(6.024,1.933)%
  --(6.025,1.946)--(6.024,1.959)--(6.023,1.971)--(6.021,1.984)--(6.018,1.997)--(6.014,2.009)%
  --(6.012,2.014)--(6.009,2.022)--(6.005,2.035)--(5.999,2.047)--(5.994,2.060)--(5.987,2.072)%
  --(5.981,2.085)--(5.974,2.097)--(5.967,2.110)--(5.959,2.122)--(5.952,2.135)--(5.944,2.147)%
  --(5.936,2.160)--(5.928,2.172)--(5.921,2.185)--(5.913,2.197)--(5.905,2.210)--(5.897,2.222)%
  --(5.889,2.235)--(5.881,2.247)--(5.874,2.260)--(5.866,2.272)--(5.859,2.285)--(5.852,2.297)%
  --(5.844,2.310)--(5.837,2.322)--(5.830,2.335)--(5.824,2.347)--(5.817,2.360)--(5.811,2.372)%
  --(5.804,2.385)--(5.804,2.386)--(5.798,2.397)--(5.793,2.410)--(5.787,2.422)--(5.781,2.435)%
  --(5.776,2.447)--(5.770,2.460)--(5.765,2.473)--(5.759,2.485)--(5.754,2.498)--(5.749,2.510)%
  --(5.744,2.523)--(5.738,2.535)--(5.733,2.548)--(5.728,2.561)--(5.723,2.573)--(5.718,2.586)%
  --(5.713,2.598)--(5.707,2.611)--(5.702,2.623)--(5.697,2.636)--(5.691,2.649)--(5.687,2.658)%
  --(5.686,2.661)--(5.680,2.674)--(5.675,2.686)--(5.670,2.699)--(5.664,2.711)--(5.658,2.724)%
  --(5.653,2.736)--(5.647,2.749)--(5.642,2.762)--(5.636,2.774)--(5.631,2.787)--(5.625,2.799)%
  --(5.620,2.812)--(5.615,2.824)--(5.610,2.837)--(5.606,2.850)--(5.602,2.862)--(5.598,2.875)%
  --(5.595,2.887)--(5.592,2.900)--(5.591,2.908)--(5.590,2.913);
\draw[gp path] (9.524,2.014)--(9.522,2.001)--(9.520,1.988)--(9.516,1.975)--(9.510,1.962)%
  --(9.557,1.951);
\draw[gp path] (8.879,3.203)--(8.860,3.190)--(8.844,3.176)--(8.831,3.163)--(8.821,3.150)%
  --(8.816,3.142)--(8.813,3.137)--(8.808,3.124)--(8.804,3.111)--(8.803,3.098)--(8.803,3.086)%
  --(8.805,3.073)--(8.808,3.060)--(8.812,3.048)--(8.817,3.035)--(8.823,3.023)--(8.830,3.010)%
  --(8.837,2.998)--(8.845,2.985)--(8.853,2.973)--(8.862,2.960)--(8.871,2.948)--(8.881,2.935)%
  --(8.890,2.923)--(8.900,2.911)--(8.910,2.898)--(8.919,2.886)--(8.926,2.878)--(8.929,2.873)%
  --(8.939,2.861)--(8.949,2.848)--(8.959,2.836)--(8.968,2.824)--(8.978,2.811)--(8.987,2.799)%
  --(8.997,2.786)--(9.006,2.774)--(9.015,2.761)--(9.024,2.749)--(9.033,2.737)--(9.042,2.724)%
  --(9.051,2.712)--(9.059,2.699)--(9.068,2.687)--(9.077,2.674)--(9.085,2.662)--(9.094,2.649)%
  --(9.102,2.637)--(9.111,2.625)--(9.120,2.612)--(9.128,2.600)--(9.137,2.587)--(9.145,2.575)%
  --(9.154,2.562)--(9.163,2.550)--(9.172,2.537)--(9.181,2.525)--(9.190,2.512)--(9.199,2.500)%
  --(9.209,2.488)--(9.218,2.475)--(9.228,2.463)--(9.237,2.450)--(9.247,2.438)--(9.257,2.426)%
  --(9.267,2.413)--(9.277,2.401)--(9.287,2.388)--(9.298,2.376)--(9.308,2.364)--(9.319,2.351)%
  --(9.330,2.339)--(9.340,2.326)--(9.351,2.314)--(9.362,2.302)--(9.372,2.289)--(9.383,2.277)%
  --(9.394,2.264)--(9.404,2.252)--(9.414,2.240)--(9.425,2.227)--(9.434,2.215)--(9.444,2.202)%
  --(9.454,2.190)--(9.463,2.178)--(9.471,2.165)--(9.480,2.153)--(9.487,2.140)--(9.495,2.128)%
  --(9.501,2.115)--(9.507,2.103)--(9.511,2.093)--(9.512,2.090)--(9.517,2.077)--(9.520,2.065)%
  --(9.523,2.052)--(9.524,2.039)--(9.525,2.027)--(9.524,2.014);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.804,2.997)--(5.810,3.010)--(5.818,3.023)--(5.827,3.036)--(5.837,3.049)%
  --(5.848,3.060)--(5.850,3.062)--(5.864,3.075)--(5.881,3.088)--(5.898,3.102);
\draw[gp path] (8.342,2.069)--(8.219,2.059)--(8.214,2.059)--(8.095,2.051)--(7.969,2.044)%
  --(7.841,2.038)--(7.713,2.034)--(7.583,2.031)--(7.452,2.030)--(7.356,2.029)--(7.320,2.030)%
  --(7.186,2.032)--(7.114,2.034)--(7.049,2.037)--(6.968,2.042)--(6.908,2.046)--(6.863,2.051)%
  --(6.781,2.061)--(6.759,2.064)--(6.715,2.071)--(6.658,2.082)--(6.608,2.093)--(6.598,2.096)%
  --(6.565,2.105)--(6.527,2.116)--(6.492,2.128)--(6.459,2.139)--(6.429,2.151)--(6.407,2.160)%
  --(6.401,2.163)--(6.375,2.175)--(6.351,2.187)--(6.329,2.199)--(6.307,2.211)--(6.287,2.223)%
  --(6.268,2.235)--(6.250,2.247)--(6.232,2.259)--(6.215,2.271)--(6.199,2.283)--(6.184,2.296)%
  --(6.169,2.308)--(6.155,2.320)--(6.141,2.332)--(6.128,2.345)--(6.115,2.357)--(6.103,2.369)%
  --(6.092,2.382)--(6.081,2.394)--(6.070,2.406)--(6.060,2.419)--(6.050,2.431)--(6.040,2.444)%
  --(6.031,2.456)--(6.022,2.469)--(6.013,2.481)--(6.004,2.493)--(5.996,2.506)--(5.988,2.518)%
  --(5.980,2.531)--(5.972,2.543)--(5.965,2.556)--(5.957,2.568)--(5.950,2.581)--(5.943,2.593)%
  --(5.936,2.606)--(5.929,2.618)--(5.921,2.631)--(5.914,2.643)--(5.908,2.656)--(5.901,2.668)%
  --(5.894,2.681)--(5.887,2.693)--(5.880,2.706)--(5.874,2.718)--(5.867,2.731)--(5.860,2.744)%
  --(5.854,2.756)--(5.847,2.769)--(5.844,2.776)--(5.841,2.781)--(5.835,2.794)--(5.830,2.806)%
  --(5.824,2.819)--(5.819,2.831)--(5.814,2.844)--(5.809,2.857)--(5.805,2.869)--(5.801,2.882)%
  --(5.798,2.894)--(5.796,2.907)--(5.794,2.920)--(5.793,2.932)--(5.793,2.945)--(5.794,2.958)%
  --(5.796,2.971)--(5.796,2.973)--(5.799,2.984)--(5.804,2.997);
\draw[gp path] (8.707,3.197)--(8.687,3.184)--(8.671,3.170)--(8.664,3.163)--(8.658,3.157)%
  --(8.647,3.144)--(8.639,3.131)--(8.633,3.118)--(8.630,3.105)--(8.628,3.093)--(8.628,3.080)%
  --(8.629,3.067)--(8.631,3.055)--(8.631,3.054)--(8.635,3.042)--(8.639,3.029)--(8.644,3.017)%
  --(8.650,3.004)--(8.656,2.992)--(8.663,2.979)--(8.671,2.967)--(8.678,2.954)--(8.687,2.942)%
  --(8.695,2.929)--(8.703,2.917)--(8.712,2.904)--(8.720,2.892)--(8.729,2.879)--(8.737,2.867)%
  --(8.745,2.854)--(8.754,2.842)--(8.762,2.829)--(8.770,2.817)--(8.778,2.804)--(8.786,2.792)%
  --(8.794,2.779)--(8.801,2.767)--(8.808,2.754)--(8.816,2.742)--(8.823,2.729)--(8.830,2.717)%
  --(8.836,2.704)--(8.843,2.692)--(8.849,2.679)--(8.856,2.667)--(8.857,2.663)--(8.861,2.654)%
  --(8.867,2.642)--(8.873,2.629)--(8.878,2.617)--(8.884,2.604)--(8.889,2.591)--(8.894,2.579)%
  --(8.899,2.566)--(8.904,2.554)--(8.909,2.541)--(8.914,2.529)--(8.918,2.516)--(8.923,2.503)%
  --(8.927,2.491)--(8.932,2.478)--(8.936,2.466)--(8.940,2.453)--(8.944,2.440)--(8.948,2.428)%
  --(8.951,2.416)--(8.951,2.415)--(8.954,2.402)--(8.956,2.390)--(8.958,2.377)--(8.960,2.364)%
  --(8.961,2.352)--(8.962,2.339)--(8.962,2.326)--(8.961,2.313)--(8.959,2.301)--(8.957,2.288)%
  --(8.954,2.275)--(8.952,2.270)--(8.948,2.262)--(8.940,2.249)--(8.931,2.236)--(8.920,2.223)%
  --(8.907,2.210)--(8.891,2.196)--(8.889,2.195)--(8.869,2.183)--(8.842,2.169)--(8.811,2.155)%
  --(8.798,2.150)--(8.771,2.141)--(8.720,2.127)--(8.693,2.120)--(8.654,2.112)--(8.581,2.098)%
  --(8.568,2.096)--(8.463,2.082)--(8.437,2.079)--(8.342,2.069);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.044,2.210)--(7.020,2.213)--(6.966,2.220)--(6.899,2.231)--(6.866,2.236)%
  --(6.841,2.241)--(6.791,2.252)--(6.744,2.264)--(6.701,2.275)--(6.698,2.276)--(6.665,2.286)%
  --(6.631,2.298)--(6.599,2.310)--(6.570,2.321)--(6.541,2.333)--(6.515,2.345)--(6.492,2.356)%
  --(6.490,2.357)--(6.468,2.369)--(6.447,2.381)--(6.426,2.393)--(6.407,2.405)--(6.389,2.417)%
  --(6.372,2.429)--(6.355,2.442)--(6.339,2.454)--(6.324,2.466)--(6.309,2.478)--(6.295,2.491)%
  --(6.282,2.503)--(6.269,2.515)--(6.257,2.528)--(6.246,2.540)--(6.234,2.552)--(6.223,2.565)%
  --(6.212,2.577)--(6.201,2.589)--(6.191,2.602)--(6.181,2.614)--(6.171,2.627)--(6.161,2.639)%
  --(6.152,2.651)--(6.143,2.664)--(6.134,2.676)--(6.125,2.689)--(6.116,2.701)--(6.108,2.714)%
  --(6.099,2.726)--(6.091,2.739)--(6.083,2.751)--(6.075,2.764)--(6.068,2.776)--(6.060,2.789)%
  --(6.053,2.801)--(6.047,2.814)--(6.040,2.826)--(6.034,2.839)--(6.028,2.851)--(6.023,2.864)%
  --(6.019,2.874)--(6.018,2.876)--(6.014,2.889)--(6.011,2.902)--(6.008,2.914)--(6.006,2.927)%
  --(6.005,2.940)--(6.004,2.952)--(6.005,2.965)--(6.006,2.978)--(6.009,2.991)--(6.012,3.004)%
  --(6.017,3.017)--(6.018,3.019)--(6.024,3.030)--(6.032,3.043)--(6.042,3.056)--(6.052,3.069)%
  --(6.064,3.082)--(6.078,3.095)--(6.080,3.097)--(6.093,3.108);
\draw[gp path] (8.531,3.191)--(8.516,3.181)--(8.511,3.178)--(8.493,3.164)--(8.479,3.151)%
  --(8.468,3.138)--(8.460,3.125)--(8.454,3.112)--(8.452,3.106)--(8.449,3.099)--(8.446,3.086)%
  --(8.445,3.074)--(8.445,3.061)--(8.447,3.048)--(8.449,3.035)--(8.452,3.023)--(8.457,3.010)%
  --(8.462,2.998)--(8.467,2.985)--(8.473,2.973)--(8.479,2.960)--(8.486,2.947)--(8.492,2.935)%
  --(8.499,2.922)--(8.506,2.910)--(8.513,2.897)--(8.517,2.891)--(8.520,2.885)--(8.526,2.872)%
  --(8.533,2.860)--(8.539,2.847)--(8.546,2.835)--(8.552,2.822)--(8.557,2.810)--(8.563,2.797)%
  --(8.569,2.785)--(8.574,2.772)--(8.579,2.759)--(8.583,2.747)--(8.588,2.734)--(8.592,2.722)%
  --(8.596,2.709)--(8.599,2.696)--(8.603,2.684)--(8.606,2.671)--(8.609,2.658)--(8.611,2.646)%
  --(8.612,2.642)--(8.613,2.633)--(8.614,2.620)--(8.615,2.608)--(8.616,2.595)--(8.616,2.582)%
  --(8.616,2.569)--(8.616,2.557)--(8.616,2.544)--(8.615,2.531)--(8.614,2.518)--(8.612,2.506)%
  --(8.611,2.498)--(8.610,2.493)--(8.605,2.480)--(8.601,2.467)--(8.596,2.454)--(8.590,2.441)%
  --(8.584,2.428)--(8.577,2.415)--(8.569,2.402)--(8.568,2.401)--(8.557,2.389)--(8.544,2.376)%
  --(8.530,2.363)--(8.514,2.349)--(8.497,2.336)--(8.496,2.335)--(8.473,2.322)--(8.446,2.309)%
  --(8.416,2.295)--(8.405,2.290)--(8.377,2.281)--(8.330,2.267)--(8.302,2.258)--(8.272,2.252)%
  --(8.197,2.237)--(8.190,2.235)--(8.086,2.220)--(8.074,2.218)--(7.953,2.205)--(7.888,2.201)%
  --(7.829,2.196)--(7.702,2.190)--(7.573,2.187)--(7.486,2.187)--(7.441,2.187)--(7.305,2.191)%
  --(7.272,2.192)--(7.165,2.199)--(7.142,2.201)--(7.044,2.210);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.574,2.551)--(6.555,2.563)--(6.537,2.575)--(6.520,2.587)--(6.503,2.600)%
  --(6.487,2.612)--(6.472,2.624)--(6.457,2.636)--(6.443,2.649)--(6.429,2.661)--(6.416,2.673)%
  --(6.403,2.686)--(6.391,2.698)--(6.379,2.710)--(6.367,2.723)--(6.356,2.735)--(6.345,2.747)%
  --(6.335,2.760)--(6.325,2.772)--(6.315,2.784)--(6.306,2.797)--(6.297,2.809)--(6.288,2.822)%
  --(6.280,2.834)--(6.272,2.847)--(6.265,2.859)--(6.258,2.872)--(6.252,2.884)--(6.248,2.897)%
  --(6.243,2.909)--(6.239,2.922)--(6.239,2.923)--(6.236,2.935)--(6.234,2.947)--(6.233,2.960)%
  --(6.232,2.973)--(6.233,2.986)--(6.234,2.998)--(6.237,3.011)--(6.241,3.024)--(6.245,3.037)%
  --(6.250,3.050)--(6.251,3.053)--(6.258,3.063)--(6.266,3.076)--(6.276,3.089)--(6.287,3.102)%
  --(6.299,3.115);
\draw[gp path] (8.342,3.185)--(8.320,3.171)--(8.302,3.158)--(8.288,3.145)--(8.286,3.143)%
  --(8.275,3.132)--(8.265,3.118)--(8.257,3.105)--(8.252,3.093)--(8.248,3.080)--(8.246,3.067)%
  --(8.246,3.054)--(8.246,3.042)--(8.246,3.041)--(8.247,3.029)--(8.249,3.016)--(8.251,3.003)%
  --(8.254,2.991)--(8.258,2.978)--(8.261,2.965)--(8.266,2.953)--(8.270,2.940)--(8.275,2.928)%
  --(8.279,2.915)--(8.284,2.902)--(8.289,2.890)--(8.293,2.877)--(8.298,2.865)--(8.302,2.852)%
  --(8.306,2.839)--(8.309,2.828)--(8.310,2.827)--(8.312,2.814)--(8.315,2.801)--(8.317,2.789)%
  --(8.318,2.776)--(8.320,2.763)--(8.321,2.751)--(8.321,2.738)--(8.321,2.725)--(8.321,2.712)%
  --(8.320,2.700)--(8.319,2.687)--(8.318,2.675)--(8.318,2.674)--(8.314,2.661)--(8.309,2.648)%
  --(8.304,2.635)--(8.299,2.622)--(8.293,2.609)--(8.287,2.597)--(8.280,2.584)--(8.275,2.576)%
  --(8.271,2.570)--(8.259,2.557)--(8.247,2.544)--(8.233,2.531)--(8.219,2.518)--(8.207,2.507)%
  --(8.203,2.504)--(8.181,2.491)--(8.158,2.477)--(8.133,2.464)--(8.120,2.457)--(8.102,2.450)%
  --(8.064,2.436)--(8.024,2.422)--(8.021,2.421)--(7.964,2.407)--(7.912,2.395)--(7.894,2.392)%
  --(7.797,2.376)--(7.792,2.376)--(7.676,2.364)--(7.549,2.357)--(7.418,2.356)--(7.329,2.360)%
  --(7.280,2.362)--(7.208,2.369)--(7.136,2.376)--(7.118,2.378)--(7.050,2.389)--(6.988,2.399)%
  --(6.980,2.401)--(6.938,2.410)--(6.893,2.422)--(6.850,2.433)--(6.810,2.444)--(6.807,2.445)%
  --(6.777,2.456)--(6.747,2.468)--(6.718,2.479)--(6.690,2.491)--(6.664,2.503)--(6.640,2.515)%
  --(6.616,2.527)--(6.594,2.539)--(6.583,2.545)--(6.574,2.551);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.502,2.957)--(6.498,2.969)--(6.495,2.982)--(6.494,2.995)--(6.493,3.007)%
  --(6.493,3.020)--(6.494,3.033)--(6.496,3.046)--(6.499,3.058)--(6.502,3.068)--(6.503,3.071)%
  --(6.509,3.084)--(6.516,3.097)--(6.523,3.110)--(6.531,3.123);
\draw[gp path] (8.127,3.178)--(8.124,3.175)--(8.102,3.164)--(8.082,3.150)--(8.066,3.137)%
  --(8.053,3.124)--(8.046,3.116)--(8.042,3.111)--(8.031,3.098)--(8.024,3.085)--(8.018,3.072)%
  --(8.014,3.059)--(8.011,3.046)--(8.010,3.033)--(8.009,3.021)--(8.010,3.011)--(8.009,3.008)%
  --(8.009,2.995)--(8.009,2.982)--(8.009,2.970)--(8.010,2.957)--(8.011,2.944)--(8.012,2.931)%
  --(8.013,2.919)--(8.014,2.906)--(8.015,2.893)--(8.016,2.881)--(8.016,2.868)--(8.016,2.859)%
  --(8.016,2.855)--(8.014,2.842)--(8.011,2.829)--(8.008,2.817)--(8.005,2.804)--(8.001,2.791)%
  --(7.996,2.778)--(7.991,2.765)--(7.986,2.752)--(7.985,2.749)--(7.976,2.739)--(7.965,2.726)%
  --(7.953,2.713)--(7.940,2.699)--(7.927,2.686)--(7.918,2.678)--(7.910,2.673)--(7.887,2.659)%
  --(7.864,2.646)--(7.839,2.632)--(7.831,2.628)--(7.803,2.618)--(7.762,2.604)--(7.730,2.594)%
  --(7.712,2.590)--(7.640,2.575)--(7.619,2.570)--(7.500,2.557)--(7.499,2.557)--(7.489,2.557)%
  --(7.370,2.554)--(7.244,2.561)--(7.230,2.562)--(7.167,2.571)--(7.102,2.582)--(7.075,2.586)%
  --(7.050,2.593)--(7.007,2.604)--(6.968,2.615)--(6.930,2.627)--(6.895,2.638)--(6.895,2.639)%
  --(6.867,2.650)--(6.840,2.662)--(6.815,2.674)--(6.791,2.686)--(6.768,2.698)--(6.747,2.710)%
  --(6.726,2.722)--(6.707,2.734)--(6.688,2.746)--(6.671,2.758)--(6.654,2.771)--(6.638,2.783)%
  --(6.623,2.795)--(6.609,2.807)--(6.605,2.811)--(6.596,2.820)--(6.583,2.832)--(6.572,2.844)%
  --(6.561,2.857)--(6.550,2.869)--(6.542,2.880)--(6.541,2.881)--(6.532,2.894)--(6.524,2.906)%
  --(6.517,2.919)--(6.511,2.931)--(6.506,2.944)--(6.502,2.957);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.850,3.168)--(7.818,3.154)--(7.794,3.141)--(7.774,3.127)--(7.772,3.126)%
  --(7.753,3.114)--(7.735,3.100)--(7.721,3.087)--(7.711,3.074)--(7.702,3.061)--(7.701,3.059)%
  --(7.690,3.048)--(7.679,3.035)--(7.671,3.022)--(7.663,3.009)--(7.657,2.996)--(7.651,2.983)%
  --(7.647,2.974)--(7.644,2.970)--(7.632,2.957)--(7.621,2.944)--(7.611,2.930)--(7.600,2.917)%
  --(7.589,2.904)--(7.584,2.898)--(7.571,2.891)--(7.547,2.877)--(7.522,2.864)--(7.497,2.850)%
  --(7.496,2.849)--(7.439,2.835)--(7.388,2.822)--(7.260,2.818)--(7.196,2.827)--(7.133,2.838)%
  --(7.105,2.843)--(7.088,2.849)--(7.056,2.861)--(7.027,2.872)--(7.001,2.884)--(6.977,2.896)%
  --(6.956,2.908)--(6.936,2.920)--(6.919,2.932)--(6.903,2.945)--(6.890,2.957)--(6.878,2.969)%
  --(6.867,2.982)--(6.858,2.994)--(6.850,3.007)--(6.844,3.019)--(6.839,3.032)--(6.834,3.044)%
  --(6.831,3.057)--(6.828,3.070)--(6.826,3.082)--(6.825,3.095)--(6.824,3.108)--(6.823,3.120)%
  --(6.823,3.133);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.024,1.967)--(3.608,1.749);
\draw[gp path] (2.476,2.985)--(3.608,1.749);
\draw[gp path] (3.608,1.749)--(3.608,4.487);
\node[gp node center] at (7.200,1.437) {$\phi^\prime$};
\node[gp node center] at (0.858,2.293) {$I$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.476cm}{0.771cm}}{\pgfpoint{10.024cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> diffusion_orbit_1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed 03 Jul 2024 08:46:09 AM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$-1.002$};
\draw[gp path] (2.606,2.124)--(2.717,2.187);
\draw[gp path] (5.864,3.983)--(5.753,3.920);
\node[gp node center] at (2.493,2.016) {$-1$};
\draw[gp path] (3.412,1.971)--(3.523,2.034);
\draw[gp path] (6.669,3.830)--(6.558,3.767);
\node[gp node center] at (3.299,1.862) {$-0.998$};
\draw[gp path] (4.218,1.817)--(4.329,1.880);
\draw[gp path] (7.475,3.677)--(7.365,3.613);
\node[gp node center] at (4.105,1.709) {$-0.996$};
\draw[gp path] (5.025,1.664)--(5.135,1.727);
\draw[gp path] (8.282,3.523)--(8.171,3.460);
\node[gp node center] at (4.911,1.556) {$-0.994$};
\draw[gp path] (5.831,1.510)--(5.942,1.574);
\draw[gp path] (9.088,3.370)--(8.977,3.307);
\node[gp node center] at (5.717,1.402) {$-0.992$};
\draw[gp path] (6.636,1.357)--(6.747,1.420);
\draw[gp path] (9.894,3.216)--(9.783,3.153);
\node[gp node center] at (6.523,1.249) {$-0.99$};
\draw[gp path] (7.442,1.204)--(7.553,1.267);
\draw[gp path] (10.700,3.063)--(10.589,3.000);
\node[gp node center] at (7.329,1.095) {$-0.988$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$-0.004$};
\draw[gp path] (7.849,1.436)--(7.657,1.473);
\draw[gp path] (2.207,2.510)--(2.399,2.473);
\node[gp node left] at (8.046,1.374) {$-0.003$};
\draw[gp path] (8.257,1.669)--(8.064,1.705);
\draw[gp path] (2.614,2.742)--(2.807,2.706);
\node[gp node left] at (8.453,1.606) {$-0.002$};
\draw[gp path] (8.664,1.901)--(8.472,1.938);
\draw[gp path] (3.022,2.974)--(3.214,2.938);
\node[gp node left] at (8.860,1.838) {$-0.001$};
\draw[gp path] (9.071,2.133)--(8.879,2.170);
\draw[gp path] (3.429,3.207)--(3.621,3.170);
\node[gp node left] at (9.267,2.071) {$0$};
\draw[gp path] (9.478,2.366)--(9.286,2.402);
\draw[gp path] (3.836,3.439)--(4.028,3.403);
\node[gp node left] at (9.675,2.303) {$0.001$};
\draw[gp path] (9.886,2.598)--(9.693,2.635);
\draw[gp path] (4.243,3.672)--(4.436,3.635);
\node[gp node left] at (10.082,2.536) {$0.002$};
\draw[gp path] (10.293,2.831)--(10.101,2.867);
\draw[gp path] (4.651,3.904)--(4.843,3.868);
\node[gp node left] at (10.489,2.768) {$0.003$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$0.004$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$-0.0004$};
\draw[gp path] (1.800,3.827)--(1.980,3.827);
\node[gp node right] at (1.440,3.827) {$-0.0003$};
\draw[gp path] (1.800,4.137)--(1.980,4.137);
\node[gp node right] at (1.440,4.137) {$-0.0002$};
\draw[gp path] (1.800,4.446)--(1.980,4.446);
\node[gp node right] at (1.440,4.446) {$-0.0001$};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) {$0$};
\draw[gp path] (1.800,5.065)--(1.980,5.065);
\node[gp node right] at (1.440,5.065) {$0.0001$};
\draw[gp path] (1.800,5.375)--(1.980,5.375);
\node[gp node right] at (1.440,5.375) {$0.0002$};
\draw[gp path] (1.800,5.685)--(1.980,5.685);
\node[gp node right] at (1.440,5.685) {$0.0003$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0004$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (9.192,5.287)--(9.192,5.284)--(9.193,5.282)--(9.193,5.280)--(9.194,5.277)%
  --(9.195,5.275)--(9.195,5.273)--(9.196,5.271)--(9.196,5.268)--(9.197,5.266)--(9.197,5.264)%
  --(9.198,5.261)--(9.198,5.259)--(9.199,5.257)--(9.200,5.254)--(9.200,5.252)--(9.201,5.250)%
  --(9.201,5.247)--(9.202,5.245)--(9.202,5.243)--(9.203,5.240)--(9.203,5.238)--(9.204,5.236)%
  --(9.204,5.233)--(9.205,5.231)--(9.205,5.229)--(9.206,5.226)--(9.206,5.224)--(9.207,5.222)%
  --(9.207,5.219)--(9.208,5.217)--(9.208,5.215)--(9.209,5.212)--(9.209,5.210)--(9.210,5.208)%
  --(9.210,5.205)--(9.210,5.203)--(9.211,5.201)--(9.211,5.198)--(9.212,5.196)--(9.212,5.193)%
  --(9.213,5.191)--(9.213,5.189)--(9.214,5.186)--(9.214,5.184)--(9.214,5.182)--(9.215,5.179)%
  --(9.215,5.177)--(9.216,5.174)--(9.216,5.172)--(9.216,5.170)--(9.217,5.167)--(9.217,5.165)%
  --(9.218,5.163)--(9.218,5.160)--(9.218,5.158)--(9.219,5.155)--(9.219,5.153)--(9.220,5.151)%
  --(9.220,5.148)--(9.220,5.146)--(9.221,5.143)--(9.221,5.141)--(9.221,5.138)--(9.222,5.136)%
  --(9.222,5.134)--(9.222,5.131)--(9.223,5.129)--(9.223,5.126)--(9.223,5.124)--(9.224,5.122)%
  --(9.224,5.119)--(9.224,5.117)--(9.225,5.114)--(9.225,5.112)--(9.225,5.109)--(9.225,5.107)%
  --(9.226,5.105)--(9.226,5.102)--(9.226,5.100)--(9.227,5.097)--(9.227,5.095)--(9.227,5.092)%
  --(9.227,5.090)--(9.228,5.088)--(9.228,5.085)--(9.228,5.083)--(9.228,5.080)--(9.229,5.078)%
  --(9.229,5.075)--(9.229,5.073)--(9.229,5.070)--(9.230,5.068)--(9.230,5.066)--(9.230,5.063)%
  --(9.230,5.061)--(9.231,5.058)--(9.231,5.056)--(9.231,5.053)--(9.231,5.051)--(9.231,5.048)%
  --(9.232,5.046)--(9.232,5.043)--(9.232,5.041)--(9.232,5.038)--(9.232,5.036)--(9.232,5.034)%
  --(9.233,5.031)--(9.233,5.029)--(9.233,5.026)--(9.233,5.024)--(9.233,5.021)--(9.233,5.019)%
  --(9.234,5.016)--(9.234,5.014)--(9.234,5.011)--(9.234,5.009)--(9.234,5.006)--(9.234,5.004)%
  --(9.234,5.001)--(9.235,4.999)--(9.235,4.996)--(9.235,4.994)--(9.235,4.991)--(9.235,4.989)%
  --(9.235,4.986)--(9.235,4.984)--(9.235,4.981)--(9.235,4.979)--(9.235,4.976)--(9.235,4.974)%
  --(9.236,4.971)--(9.236,4.969)--(9.236,4.966)--(9.236,4.964)--(9.236,4.961)--(9.236,4.959)%
  --(9.236,4.956)--(9.236,4.954)--(9.236,4.951)--(9.236,4.949)--(9.236,4.946)--(9.236,4.944)%
  --(9.236,4.941)--(9.236,4.939)--(9.236,4.936)--(9.236,4.934)--(9.236,4.931)--(9.236,4.929)%
  --(9.236,4.926)--(9.236,4.924)--(9.236,4.921)--(9.236,4.919)--(9.236,4.916)--(9.236,4.914)%
  --(9.236,4.911)--(9.236,4.909)--(9.236,4.906)--(9.236,4.904)--(9.236,4.901)--(9.236,4.898)%
  --(9.236,4.896)--(9.236,4.893)--(9.236,4.891)--(9.236,4.888)--(9.236,4.886)--(9.236,4.883)%
  --(9.235,4.881)--(9.235,4.878)--(9.235,4.876)--(9.235,4.873)--(9.235,4.871)--(9.235,4.868)%
  --(9.235,4.866)--(9.235,4.863)--(9.235,4.861)--(9.235,4.858)--(9.235,4.855)--(9.234,4.853)%
  --(9.234,4.850)--(9.234,4.848)--(9.234,4.845)--(9.234,4.843)--(9.234,4.840)--(9.234,4.838)%
  --(9.233,4.835)--(9.233,4.833)--(9.233,4.830)--(9.233,4.828)--(9.233,4.825)--(9.233,4.822)%
  --(9.232,4.820)--(9.232,4.817)--(9.232,4.815)--(9.232,4.812)--(9.232,4.810)--(9.232,4.807)%
  --(9.231,4.805)--(9.231,4.802)--(9.231,4.800)--(9.231,4.797)--(9.231,4.794)--(9.230,4.792)%
  --(9.230,4.789)--(9.230,4.787)--(9.230,4.784)--(9.229,4.782)--(9.229,4.779)--(9.229,4.777)%
  --(9.229,4.774)--(9.228,4.772)--(9.228,4.769)--(9.228,4.766)--(9.228,4.764)--(9.227,4.761)%
  --(9.227,4.759)--(9.227,4.756)--(9.227,4.754)--(9.226,4.751)--(9.226,4.749)--(9.226,4.746)%
  --(9.225,4.744)--(9.225,4.741)--(9.225,4.738)--(9.224,4.736)--(9.224,4.733)--(9.224,4.731)%
  --(9.224,4.728)--(9.223,4.726)--(9.223,4.723)--(9.223,4.721)--(9.222,4.718)--(9.222,4.715)%
  --(9.222,4.713)--(9.221,4.710)--(9.221,4.708)--(9.220,4.705)--(9.220,4.703)--(9.220,4.700)%
  --(9.219,4.698)--(9.219,4.695)--(9.219,4.693)--(9.218,4.690)--(9.218,4.687)--(9.217,4.685)%
  --(9.217,4.682)--(9.217,4.680)--(9.216,4.677)--(9.216,4.675)--(9.215,4.672)--(9.215,4.670)%
  --(9.215,4.667)--(9.214,4.664)--(9.214,4.662)--(9.213,4.659)--(9.213,4.657)--(9.212,4.654)%
  --(9.212,4.652)--(9.212,4.649)--(9.211,4.647)--(9.211,4.644)--(9.210,4.642)--(9.210,4.639)%
  --(9.209,4.636)--(9.209,4.634)--(9.208,4.631)--(9.208,4.629)--(9.207,4.626)--(9.207,4.624)%
  --(9.206,4.621)--(9.206,4.619)--(9.205,4.616)--(9.205,4.613)--(9.204,4.611)--(9.204,4.608)%
  --(9.203,4.606)--(9.203,4.603)--(9.202,4.601)--(9.202,4.598)--(9.201,4.596)--(9.201,4.593)%
  --(9.200,4.591)--(9.200,4.588)--(9.199,4.586)--(9.199,4.583)--(9.198,4.580)--(9.197,4.578)%
  --(9.197,4.575)--(9.196,4.573)--(9.196,4.570)--(9.195,4.568)--(9.195,4.565)--(9.194,4.563)%
  --(9.193,4.560)--(9.193,4.558)--(9.192,4.555)--(9.192,4.553)--(9.191,4.550)--(9.190,4.547)%
  --(9.190,4.545)--(9.189,4.542)--(9.189,4.540)--(9.188,4.537)--(9.187,4.535)--(9.187,4.532)%
  --(9.186,4.530)--(9.185,4.528)--(9.185,4.526)--(9.184,4.523)--(9.183,4.521)--(9.183,4.518)%
  --(9.182,4.516)--(9.182,4.513)--(9.181,4.511)--(9.180,4.508)--(9.179,4.506)--(9.179,4.503)%
  --(9.178,4.501)--(9.177,4.498)--(9.177,4.495)--(9.176,4.493)--(9.175,4.490)--(9.175,4.488)%
  --(9.174,4.485)--(9.173,4.483)--(9.173,4.480)--(9.172,4.478)--(9.171,4.475)--(9.170,4.473)%
  --(9.170,4.470)--(9.169,4.468)--(9.168,4.465)--(9.167,4.463)--(9.167,4.460)--(9.166,4.458)%
  --(9.165,4.455)--(9.164,4.453)--(9.164,4.450)--(9.163,4.448)--(9.162,4.445)--(9.161,4.443)%
  --(9.161,4.440)--(9.160,4.438)--(9.159,4.435)--(9.158,4.433)--(9.157,4.430)--(9.157,4.428)%
  --(9.156,4.425)--(9.155,4.423)--(9.154,4.420)--(9.153,4.418)--(9.153,4.415)--(9.152,4.413)%
  --(9.151,4.410)--(9.150,4.408)--(9.149,4.405)--(9.148,4.403)--(9.148,4.400)--(9.147,4.398)%
  --(9.146,4.396)--(9.145,4.393)--(9.144,4.391)--(9.143,4.388)--(9.142,4.386)--(9.142,4.383)%
  --(9.141,4.381)--(9.140,4.378)--(9.139,4.376)--(9.138,4.373)--(9.137,4.371)--(9.136,4.368)%
  --(9.135,4.366)--(9.134,4.363)--(9.134,4.361)--(9.133,4.359)--(9.132,4.356)--(9.131,4.354)%
  --(9.130,4.351)--(9.129,4.349)--(9.128,4.346)--(9.127,4.344)--(9.126,4.341)--(9.125,4.339)%
  --(9.124,4.336)--(9.123,4.334)--(9.122,4.332)--(9.121,4.329)--(9.121,4.327)--(9.120,4.324)%
  --(9.119,4.322)--(9.118,4.319)--(9.117,4.317)--(9.116,4.314)--(9.115,4.312)--(9.114,4.310)%
  --(9.113,4.307)--(9.112,4.305)--(9.111,4.302)--(9.110,4.300)--(9.109,4.297)--(9.108,4.295)%
  --(9.107,4.293)--(9.106,4.290)--(9.105,4.288)--(9.104,4.285)--(9.103,4.283)--(9.102,4.281)%
  --(9.101,4.278)--(9.100,4.276)--(9.099,4.273)--(9.097,4.271)--(9.096,4.269)--(9.095,4.266)%
  --(9.094,4.264)--(9.093,4.261)--(9.092,4.259)--(9.091,4.257)--(9.090,4.254)--(9.089,4.252)%
  --(9.088,4.249)--(9.087,4.247)--(9.086,4.245)--(9.085,4.242)--(9.084,4.240)--(9.083,4.237)%
  --(9.081,4.235)--(9.080,4.233)--(9.079,4.230)--(9.078,4.228)--(9.077,4.226)--(9.076,4.223)%
  --(9.075,4.221)--(9.074,4.218)--(9.072,4.216)--(9.071,4.214)--(9.070,4.211)--(9.069,4.209)%
  --(9.068,4.207)--(9.067,4.204)--(9.066,4.202)--(9.064,4.200)--(9.063,4.197)--(9.062,4.195)%
  --(9.061,4.193)--(9.060,4.190)--(9.059,4.188)--(9.057,4.185)--(9.056,4.183)--(9.055,4.181)%
  --(9.054,4.178)--(9.053,4.176)--(9.052,4.174)--(9.050,4.171)--(9.049,4.169)--(9.048,4.167)%
  --(9.047,4.165)--(9.046,4.162)--(9.044,4.160)--(9.043,4.158)--(9.042,4.155)--(9.041,4.153)%
  --(9.039,4.151)--(9.038,4.148)--(9.037,4.146)--(9.036,4.144)--(9.035,4.141)--(9.033,4.139)%
  --(9.032,4.137)--(9.031,4.135)--(9.029,4.132)--(9.028,4.130)--(9.027,4.128)--(9.026,4.125)%
  --(9.024,4.123)--(9.023,4.121)--(9.022,4.119)--(9.021,4.116)--(9.019,4.114)--(9.018,4.112)%
  --(9.017,4.109)--(9.015,4.107)--(9.014,4.105)--(9.013,4.103)--(9.012,4.100)--(9.010,4.098)%
  --(9.009,4.096)--(9.008,4.094)--(9.006,4.091)--(9.005,4.089)--(9.004,4.087)--(9.002,4.085)%
  --(9.001,4.082)--(9.000,4.080)--(8.998,4.078)--(8.997,4.076)--(8.996,4.073)--(8.994,4.071)%
  --(8.993,4.069)--(8.992,4.067)--(8.990,4.064)--(8.989,4.062)--(8.987,4.060)--(8.986,4.058)%
  --(8.985,4.056)--(8.983,4.053)--(8.982,4.051)--(8.981,4.049)--(8.979,4.047)--(8.978,4.045)%
  --(8.976,4.042)--(8.975,4.040)--(8.974,4.038)--(8.972,4.036)--(8.971,4.034)--(8.969,4.031)%
  --(8.968,4.029)--(8.967,4.027)--(8.965,4.025)--(8.964,4.023)--(8.962,4.020)--(8.961,4.018)%
  --(8.959,4.016)--(8.958,4.014)--(8.957,4.012)--(8.955,4.010)--(8.954,4.007)--(8.952,4.005)%
  --(8.951,4.003)--(8.949,4.001)--(8.948,3.999)--(8.946,3.997)--(8.945,3.995)--(8.944,3.992)%
  --(8.942,3.990)--(8.941,3.988)--(8.939,3.986)--(8.938,3.984)--(8.936,3.982)--(8.935,3.980)%
  --(8.933,3.978)--(8.932,3.975)--(8.930,3.973)--(8.929,3.971)--(8.927,3.969)--(8.926,3.967)%
  --(8.924,3.965)--(8.923,3.963)--(8.921,3.961)--(8.920,3.959)--(8.918,3.956)--(8.917,3.954)%
  --(8.915,3.952)--(8.914,3.950)--(8.912,3.948)--(8.910,3.946)--(8.909,3.944)--(8.907,3.942)%
  --(8.906,3.940)--(8.904,3.938)--(8.903,3.936)--(8.901,3.934)--(8.900,3.932)--(8.898,3.930)%
  --(8.896,3.927)--(8.895,3.925)--(8.893,3.923)--(8.892,3.921)--(8.890,3.919)--(8.889,3.917)%
  --(8.887,3.915)--(8.885,3.913)--(8.884,3.911)--(8.882,3.909)--(8.881,3.907)--(8.879,3.905)%
  --(8.877,3.903)--(8.876,3.901)--(8.874,3.899)--(8.873,3.897)--(8.871,3.895)--(8.869,3.893)%
  --(8.868,3.891)--(8.866,3.889)--(8.865,3.887)--(8.863,3.885)--(8.861,3.883)--(8.860,3.881)%
  --(8.858,3.879)--(8.856,3.877)--(8.855,3.875)--(8.853,3.873)--(8.852,3.871)--(8.850,3.869)%
  --(8.848,3.867)--(8.847,3.865)--(8.845,3.863)--(8.843,3.861)--(8.842,3.859)--(8.840,3.858)%
  --(8.838,3.856)--(8.837,3.854)--(8.835,3.852)--(8.833,3.850)--(8.832,3.848)--(8.830,3.846)%
  --(8.828,3.844)--(8.826,3.842)--(8.825,3.840)--(8.823,3.838)--(8.821,3.836)--(8.820,3.834)%
  --(8.818,3.833)--(8.816,3.831)--(8.815,3.829)--(8.813,3.827)--(8.811,3.825)--(8.809,3.823)%
  --(8.808,3.821)--(8.806,3.819)--(8.804,3.817)--(8.803,3.816)--(8.801,3.814)--(8.799,3.812)%
  --(8.797,3.810)--(8.796,3.808)--(8.794,3.806)--(8.792,3.804)--(8.790,3.802)--(8.789,3.801)%
  --(8.787,3.799)--(8.785,3.797);
\draw[gp path] (8.777,3.799)--(8.775,3.797)--(8.773,3.795)--(8.771,3.793)--(8.770,3.792)%
  --(8.768,3.790)--(8.766,3.788)--(8.764,3.786)--(8.762,3.784)--(8.761,3.782)--(8.759,3.781)%
  --(8.757,3.779)--(8.755,3.777)--(8.753,3.775)--(8.752,3.773)--(8.750,3.771)--(8.748,3.770)%
  --(8.746,3.768)--(8.744,3.766)--(8.743,3.764)--(8.741,3.762)--(8.739,3.761)--(8.737,3.759)%
  --(8.735,3.757)--(8.733,3.755)--(8.732,3.754)--(8.730,3.752)--(8.728,3.750)--(8.726,3.748)%
  --(8.724,3.747)--(8.722,3.745)--(8.721,3.743)--(8.719,3.741)--(8.717,3.739)--(8.715,3.738)%
  --(8.713,3.736)--(8.711,3.734)--(8.710,3.733)--(8.708,3.731)--(8.706,3.729)--(8.704,3.727)%
  --(8.702,3.726)--(8.700,3.724)--(8.698,3.722)--(8.697,3.721)--(8.695,3.719)--(8.693,3.717)%
  --(8.691,3.715)--(8.689,3.714)--(8.687,3.712)--(8.685,3.710)--(8.683,3.709)--(8.681,3.707)%
  --(8.680,3.705)--(8.678,3.704)--(8.676,3.702)--(8.674,3.700)--(8.672,3.699)--(8.670,3.697)%
  --(8.668,3.695)--(8.666,3.694)--(8.664,3.692)--(8.662,3.690)--(8.661,3.689)--(8.659,3.687)%
  --(8.657,3.686)--(8.655,3.684)--(8.653,3.682)--(8.651,3.681)--(8.649,3.679)--(8.647,3.678)%
  --(8.645,3.676)--(8.643,3.674)--(8.641,3.673)--(8.639,3.671)--(8.637,3.670)--(8.635,3.668)%
  --(8.634,3.666)--(8.632,3.665)--(8.630,3.663)--(8.628,3.662)--(8.626,3.660)--(8.624,3.659)%
  --(8.622,3.657)--(8.620,3.655)--(8.618,3.654)--(8.616,3.652)--(8.614,3.651)--(8.612,3.649)%
  --(8.610,3.648)--(8.608,3.646)--(8.606,3.645)--(8.604,3.643)--(8.602,3.642)--(8.600,3.640)%
  --(8.598,3.639)--(8.596,3.637)--(8.594,3.636)--(8.592,3.634)--(8.590,3.633)--(8.588,3.631)%
  --(8.586,3.630)--(8.584,3.628)--(8.582,3.627)--(8.580,3.625)--(8.578,3.624)--(8.576,3.622)%
  --(8.574,3.621)--(8.572,3.619)--(8.570,3.618)--(8.568,3.617)--(8.566,3.615)--(8.564,3.614)%
  --(8.562,3.612)--(8.560,3.611)--(8.558,3.609)--(8.556,3.608)--(8.554,3.607)--(8.552,3.605)%
  --(8.550,3.604)--(8.548,3.602)--(8.546,3.601)--(8.544,3.600)--(8.542,3.598)--(8.540,3.597)%
  --(8.538,3.595)--(8.536,3.594)--(8.534,3.593)--(8.532,3.591)--(8.530,3.590)--(8.528,3.589)%
  --(8.526,3.587)--(8.524,3.586)--(8.522,3.584)--(8.520,3.583)--(8.518,3.582)--(8.516,3.580)%
  --(8.514,3.579)--(8.512,3.578)--(8.510,3.577)--(8.508,3.575)--(8.506,3.574)--(8.503,3.573)%
  --(8.501,3.571)--(8.499,3.570)--(8.497,3.569)--(8.495,3.567)--(8.493,3.566)--(8.491,3.565)%
  --(8.489,3.564)--(8.487,3.562)--(8.485,3.561)--(8.483,3.560)--(8.481,3.558)--(8.479,3.557)%
  --(8.477,3.556)--(8.475,3.555)--(8.473,3.553)--(8.470,3.552)--(8.468,3.551)--(8.466,3.550)%
  --(8.464,3.549)--(8.462,3.547)--(8.460,3.546)--(8.458,3.545)--(8.456,3.544)--(8.454,3.542)%
  --(8.452,3.541)--(8.450,3.540)--(8.448,3.539)--(8.445,3.538)--(8.443,3.537)--(8.441,3.535)%
  --(8.439,3.534)--(8.437,3.533)--(8.435,3.532)--(8.433,3.531)--(8.431,3.530)--(8.429,3.528)%
  --(8.427,3.527)--(8.424,3.526)--(8.422,3.525)--(8.420,3.524)--(8.418,3.523)--(8.416,3.522)%
  --(8.414,3.521)--(8.412,3.519)--(8.410,3.518)--(8.408,3.517)--(8.405,3.516)--(8.403,3.515)%
  --(8.401,3.514)--(8.399,3.513)--(8.397,3.512)--(8.395,3.511)--(8.393,3.510)--(8.391,3.509)%
  --(8.389,3.507)--(8.386,3.506)--(8.384,3.505)--(8.382,3.504)--(8.380,3.503)--(8.378,3.502)%
  --(8.376,3.501)--(8.374,3.500)--(8.372,3.499)--(8.369,3.498)--(8.367,3.497)--(8.365,3.496)%
  --(8.363,3.495)--(8.361,3.494)--(8.359,3.493)--(8.357,3.492)--(8.354,3.491)--(8.352,3.490)%
  --(8.350,3.489)--(8.348,3.488)--(8.346,3.487)--(8.344,3.486)--(8.342,3.485)--(8.340,3.484)%
  --(8.337,3.483)--(8.335,3.482)--(8.333,3.481)--(8.331,3.481)--(8.329,3.480)--(8.327,3.479)%
  --(8.325,3.478)--(8.322,3.477)--(8.320,3.476)--(8.318,3.475)--(8.316,3.474)--(8.314,3.473)%
  --(8.312,3.472)--(8.309,3.471)--(8.307,3.471)--(8.305,3.470)--(8.303,3.469)--(8.301,3.468)%
  --(8.299,3.467)--(8.297,3.466)--(8.294,3.465)--(8.292,3.465)--(8.290,3.464)--(8.288,3.463)%
  --(8.286,3.462)--(8.284,3.461)--(8.281,3.460)--(8.279,3.460)--(8.277,3.459)--(8.275,3.458)%
  --(8.273,3.457)--(8.271,3.456)--(8.269,3.456)--(8.266,3.455)--(8.264,3.454)--(8.262,3.453)%
  --(8.260,3.452)--(8.258,3.452)--(8.256,3.451)--(8.253,3.450)--(8.251,3.449)--(8.249,3.449)%
  --(8.247,3.448)--(8.245,3.447)--(8.243,3.446)--(8.240,3.446)--(8.238,3.445)--(8.236,3.444)%
  --(8.234,3.443)--(8.232,3.443)--(8.230,3.442)--(8.227,3.441)--(8.225,3.441)--(8.223,3.440)%
  --(8.221,3.439)--(8.219,3.439)--(8.217,3.438)--(8.214,3.437)--(8.212,3.437)--(8.210,3.436)%
  --(8.208,3.435)--(8.206,3.435)--(8.204,3.434)--(8.201,3.433)--(8.199,3.433)--(8.197,3.432)%
  --(8.195,3.431)--(8.193,3.431)--(8.190,3.430)--(8.188,3.429)--(8.186,3.429)--(8.184,3.428)%
  --(8.182,3.428)--(8.180,3.427)--(8.177,3.426)--(8.175,3.426)--(8.173,3.425)--(8.171,3.425)%
  --(8.169,3.424)--(8.167,3.424)--(8.164,3.423)--(8.162,3.422)--(8.160,3.422)--(8.158,3.421)%
  --(8.156,3.421)--(8.154,3.420)--(8.151,3.420)--(8.149,3.419)--(8.147,3.419)--(8.145,3.418)%
  --(8.143,3.418)--(8.141,3.417)--(8.138,3.417)--(8.136,3.416)--(8.134,3.416)--(8.132,3.415)%
  --(8.130,3.415)--(8.127,3.414)--(8.125,3.414)--(8.123,3.413)--(8.121,3.413)--(8.119,3.412)%
  --(8.117,3.412)--(8.114,3.412)--(8.112,3.411)--(8.110,3.411)--(8.108,3.410)--(8.106,3.410)%
  --(8.104,3.409)--(8.101,3.409)--(8.099,3.409)--(8.097,3.408)--(8.095,3.408)--(8.093,3.407)%
  --(8.091,3.407)--(8.088,3.407)--(8.086,3.406)--(8.084,3.406)--(8.082,3.405)--(8.080,3.405)%
  --(8.078,3.405)--(8.075,3.404)--(8.073,3.404)--(8.071,3.404)--(8.069,3.403)--(8.067,3.403)%
  --(8.065,3.403)--(8.062,3.402)--(8.060,3.402)--(8.058,3.402)--(8.056,3.401)--(8.054,3.401)%
  --(8.052,3.401)--(8.050,3.401)--(8.047,3.400)--(8.045,3.400)--(8.043,3.400)--(8.041,3.399)%
  --(8.039,3.399)--(8.037,3.399)--(8.034,3.399)--(8.032,3.398)--(8.030,3.398)--(8.028,3.398)%
  --(8.026,3.398)--(8.024,3.397)--(8.022,3.397)--(8.019,3.397)--(8.017,3.397)--(8.015,3.397)%
  --(8.013,3.396)--(8.011,3.396)--(8.009,3.396)--(8.006,3.396)--(8.004,3.396)--(8.002,3.395)%
  --(8.000,3.395)--(7.998,3.395)--(7.996,3.395)--(7.994,3.395)--(7.991,3.395)--(7.989,3.395)%
  --(7.987,3.394)--(7.985,3.394)--(7.983,3.394)--(7.981,3.394)--(7.979,3.394)--(7.976,3.394)%
  --(7.974,3.394)--(7.972,3.394)--(7.970,3.393)--(7.968,3.393)--(7.966,3.393)--(7.964,3.393)%
  --(7.962,3.393)--(7.959,3.393)--(7.957,3.393)--(7.955,3.393)--(7.953,3.393)--(7.951,3.393)%
  --(7.949,3.393)--(7.947,3.393)--(7.945,3.393)--(7.942,3.393)--(7.940,3.393)--(7.938,3.393)%
  --(7.936,3.393)--(7.934,3.392)--(7.932,3.392)--(7.930,3.392)--(7.928,3.392)--(7.925,3.392)%
  --(7.923,3.393)--(7.921,3.393)--(7.919,3.393)--(7.917,3.393)--(7.915,3.393)--(7.913,3.393)%
  --(7.911,3.393)--(7.909,3.393)--(7.907,3.393)--(7.904,3.393)--(7.902,3.393)--(7.900,3.393)%
  --(7.898,3.393)--(7.896,3.393)--(7.894,3.393)--(7.892,3.393)--(7.890,3.393)--(7.888,3.394)%
  --(7.886,3.394)--(7.883,3.394)--(7.881,3.394)--(7.879,3.394)--(7.877,3.394)--(7.875,3.394)%
  --(7.873,3.394)--(7.871,3.395)--(7.869,3.395)--(7.867,3.395)--(7.865,3.395)--(7.863,3.395)%
  --(7.861,3.395)--(7.858,3.396)--(7.856,3.396)--(7.854,3.396)--(7.852,3.396)--(7.850,3.396)%
  --(7.848,3.396)--(7.846,3.397)--(7.844,3.397)--(7.842,3.397)--(7.840,3.397)--(7.838,3.398)%
  --(7.836,3.398)--(7.834,3.398)--(7.832,3.398)--(7.830,3.398)--(7.828,3.399)--(7.825,3.399)%
  --(7.823,3.399)--(7.821,3.400)--(7.819,3.400)--(7.817,3.400)--(7.815,3.400)--(7.813,3.401)%
  --(7.811,3.401)--(7.809,3.401)--(7.807,3.402)--(7.805,3.402)--(7.803,3.402)--(7.801,3.403)%
  --(7.799,3.403)--(7.797,3.403)--(7.795,3.404)--(7.793,3.404)--(7.791,3.404)--(7.789,3.405)%
  --(7.787,3.405)--(7.785,3.405)--(7.783,3.406)--(7.781,3.406)--(7.779,3.406)--(7.777,3.407)%
  --(7.775,3.407)--(7.773,3.408)--(7.771,3.408)--(7.769,3.408)--(7.767,3.409)--(7.765,3.409)%
  --(7.763,3.410)--(7.761,3.410)--(7.759,3.410)--(7.757,3.411)--(7.755,3.411)--(7.753,3.412)%
  --(7.751,3.412)--(7.749,3.413)--(7.747,3.413)--(7.745,3.414)--(7.743,3.414)--(7.741,3.415)%
  --(7.739,3.415)--(7.737,3.416)--(7.735,3.416)--(7.733,3.417)--(7.731,3.417)--(7.729,3.418)%
  --(7.727,3.418)--(7.725,3.419)--(7.723,3.419)--(7.721,3.420)--(7.719,3.420)--(7.717,3.421)%
  --(7.715,3.421)--(7.713,3.422)--(7.711,3.422)--(7.709,3.423)--(7.707,3.423)--(7.706,3.424)%
  --(7.704,3.425)--(7.702,3.425)--(7.700,3.426)--(7.698,3.426)--(7.696,3.427)--(7.694,3.428)%
  --(7.692,3.428)--(7.690,3.429)--(7.688,3.429)--(7.686,3.430)--(7.684,3.431)--(7.682,3.431)%
  --(7.680,3.432)--(7.679,3.433)--(7.677,3.433)--(7.675,3.434)--(7.673,3.435)--(7.671,3.435)%
  --(7.669,3.436)--(7.667,3.437)--(7.665,3.437)--(7.663,3.438)--(7.661,3.439)--(7.660,3.439)%
  --(7.658,3.440)--(7.656,3.441)--(7.654,3.441)--(7.652,3.442)--(7.650,3.443)--(7.648,3.444)%
  --(7.646,3.444)--(7.645,3.445)--(7.643,3.446)--(7.641,3.447)--(7.639,3.447)--(7.637,3.448)%
  --(7.635,3.449)--(7.633,3.450)--(7.631,3.450)--(7.630,3.451)--(7.628,3.452)--(7.626,3.453)%
  --(7.624,3.453)--(7.622,3.454)--(7.620,3.455)--(7.619,3.456)--(7.617,3.457)--(7.615,3.457)%
  --(7.613,3.458)--(7.611,3.459)--(7.609,3.460)--(7.608,3.461)--(7.606,3.462)--(7.604,3.462)%
  --(7.602,3.463)--(7.600,3.464)--(7.599,3.465)--(7.597,3.466)--(7.595,3.467)--(7.593,3.468)%
  --(7.591,3.469)--(7.590,3.469)--(7.588,3.470)--(7.586,3.471)--(7.584,3.472)--(7.582,3.473)%
  --(7.581,3.474)--(7.579,3.475)--(7.577,3.476)--(7.575,3.477)--(7.573,3.478)--(7.572,3.479)%
  --(7.570,3.480)--(7.568,3.481)--(7.566,3.481)--(7.565,3.482)--(7.563,3.483)--(7.561,3.484)%
  --(7.559,3.485)--(7.558,3.486)--(7.556,3.487)--(7.554,3.488)--(7.552,3.489)--(7.551,3.490)%
  --(7.549,3.491)--(7.547,3.492)--(7.545,3.493)--(7.544,3.494)--(7.542,3.495)--(7.540,3.496)%
  --(7.539,3.497)--(7.537,3.498)--(7.535,3.499)--(7.533,3.501)--(7.532,3.502)--(7.530,3.503)%
  --(7.528,3.504)--(7.527,3.505)--(7.525,3.506)--(7.523,3.507)--(7.522,3.508)--(7.520,3.509)%
  --(7.518,3.510)--(7.517,3.511)--(7.515,3.512)--(7.513,3.514)--(7.512,3.515)--(7.510,3.516)%
  --(7.508,3.517)--(7.507,3.518)--(7.505,3.519)--(7.503,3.520)--(7.502,3.521)--(7.500,3.523)%
  --(7.498,3.524)--(7.497,3.525)--(7.495,3.526)--(7.493,3.527)--(7.492,3.528)--(7.490,3.530)%
  --(7.488,3.531)--(7.487,3.532)--(7.485,3.533)--(7.484,3.534)--(7.482,3.536)--(7.480,3.537)%
  --(7.479,3.538)--(7.477,3.539)--(7.476,3.540)--(7.474,3.542)--(7.472,3.543)--(7.471,3.544)%
  --(7.469,3.545)--(7.468,3.547)--(7.466,3.548)--(7.464,3.549)--(7.463,3.550)--(7.461,3.552)%
  --(7.460,3.553)--(7.458,3.554)--(7.457,3.555)--(7.455,3.557)--(7.453,3.558)--(7.452,3.559)%
  --(7.450,3.561)--(7.449,3.562)--(7.447,3.563)--(7.446,3.564)--(7.444,3.566)--(7.443,3.567)%
  --(7.441,3.568)--(7.440,3.570)--(7.438,3.571)--(7.437,3.572)--(7.435,3.574)--(7.434,3.575)%
  --(7.432,3.577)--(7.431,3.578)--(7.429,3.579)--(7.428,3.581)--(7.426,3.582)--(7.425,3.583)%
  --(7.423,3.585)--(7.422,3.586)--(7.420,3.588)--(7.419,3.589)--(7.417,3.590)--(7.416,3.592)%
  --(7.414,3.593)--(7.413,3.595)--(7.411,3.596)--(7.410,3.597)--(7.408,3.599)--(7.407,3.600)%
  --(7.405,3.602)--(7.404,3.603)--(7.403,3.605)--(7.401,3.606)--(7.400,3.608)--(7.398,3.609)%
  --(7.397,3.610)--(7.395,3.612)--(7.394,3.613)--(7.393,3.615)--(7.391,3.616)--(7.390,3.618)%
  --(7.388,3.619)--(7.387,3.621)--(7.386,3.622)--(7.384,3.624)--(7.383,3.625)--(7.381,3.627)%
  --(7.380,3.628)--(7.379,3.630)--(7.377,3.632)--(7.376,3.633)--(7.375,3.635)--(7.373,3.636)%
  --(7.372,3.638)--(7.370,3.639)--(7.369,3.641)--(7.368,3.642)--(7.366,3.644)--(7.365,3.646)%
  --(7.364,3.647)--(7.362,3.649)--(7.361,3.650)--(7.360,3.652)--(7.358,3.653)--(7.357,3.655)%
  --(7.356,3.657)--(7.354,3.658)--(7.353,3.660)--(7.352,3.662)--(7.351,3.663)--(7.349,3.665)%
  --(7.348,3.666)--(7.347,3.668)--(7.345,3.670)--(7.344,3.671)--(7.343,3.673)--(7.342,3.675)%
  --(7.340,3.676)--(7.339,3.678)--(7.338,3.680)--(7.337,3.681)--(7.335,3.683)--(7.334,3.685)%
  --(7.333,3.686)--(7.332,3.688)--(7.330,3.690)--(7.329,3.691)--(7.328,3.693)--(7.327,3.695)%
  --(7.325,3.697)--(7.324,3.698)--(7.323,3.700)--(7.322,3.702)--(7.321,3.703)--(7.319,3.705)%
  --(7.318,3.707)--(7.317,3.709)--(7.316,3.710)--(7.315,3.712)--(7.313,3.714)--(7.312,3.716)%
  --(7.311,3.717)--(7.310,3.719)--(7.309,3.721)--(7.307,3.723)--(7.306,3.725)--(7.305,3.726)%
  --(7.304,3.728)--(7.303,3.730)--(7.302,3.732)--(7.301,3.734)--(7.299,3.735)--(7.298,3.737)%
  --(7.297,3.739)--(7.296,3.741)--(7.295,3.743)--(7.294,3.744)--(7.293,3.746)--(7.292,3.748)%
  --(7.291,3.750)--(7.289,3.752)--(7.288,3.754)--(7.287,3.755)--(7.286,3.757)--(7.285,3.759)%
  --(7.284,3.761)--(7.283,3.763)--(7.282,3.765)--(7.281,3.767)--(7.280,3.769)--(7.279,3.770)%
  --(7.278,3.772)--(7.277,3.774)--(7.276,3.776)--(7.274,3.778)--(7.273,3.780)--(7.272,3.782)%
  --(7.271,3.784)--(7.270,3.786)--(7.269,3.788)--(7.268,3.790)--(7.267,3.791)--(7.266,3.793)%
  --(7.265,3.795)--(7.264,3.797)--(7.263,3.799)--(7.262,3.801)--(7.261,3.803)--(7.260,3.805)%
  --(7.259,3.807)--(7.258,3.809)--(7.257,3.811)--(7.256,3.813)--(7.256,3.815)--(7.255,3.817)%
  --(7.254,3.819)--(7.253,3.821)--(7.252,3.823)--(7.251,3.825)--(7.250,3.827)--(7.249,3.829)%
  --(7.248,3.831)--(7.247,3.833)--(7.246,3.835)--(7.245,3.837)--(7.244,3.839)--(7.243,3.841)%
  --(7.243,3.843)--(7.242,3.845)--(7.241,3.847)--(7.240,3.849)--(7.239,3.851)--(7.238,3.853)%
  --(7.237,3.855)--(7.236,3.857)--(7.236,3.859)--(7.235,3.862)--(7.234,3.864)--(7.233,3.866)%
  --(7.232,3.868)--(7.231,3.870)--(7.230,3.872)--(7.230,3.874)--(7.229,3.876)--(7.228,3.878)%
  --(7.227,3.880)--(7.226,3.882)--(7.225,3.885)--(7.225,3.887)--(7.224,3.889)--(7.223,3.891)%
  --(7.222,3.893)--(7.221,3.895)--(7.221,3.897)--(7.220,3.899)--(7.219,3.902)--(7.218,3.904)%
  --(7.218,3.906)--(7.217,3.908)--(7.216,3.910)--(7.215,3.912)--(7.215,3.914)--(7.214,3.917)%
  --(7.213,3.919)--(7.212,3.921)--(7.212,3.923)--(7.211,3.925)--(7.210,3.928)--(7.209,3.930)%
  --(7.209,3.932)--(7.208,3.934)--(7.207,3.936)--(7.207,3.938)--(7.206,3.941)--(7.205,3.943)%
  --(7.205,3.945)--(7.204,3.947)--(7.203,3.950)--(7.203,3.952)--(7.202,3.954)--(7.201,3.956)%
  --(7.201,3.958)--(7.200,3.961)--(7.199,3.963)--(7.199,3.965)--(7.198,3.967)--(7.197,3.970)%
  --(7.197,3.972)--(7.196,3.974)--(7.195,3.976)--(7.195,3.979)--(7.194,3.981)--(7.194,3.983)%
  --(7.193,3.985)--(7.192,3.988)--(7.192,3.990)--(7.191,3.992)--(7.191,3.995)--(7.190,3.997)%
  --(7.190,3.999)--(7.189,4.002)--(7.188,4.004)--(7.188,4.006)--(7.187,4.008)--(7.187,4.011)%
  --(7.186,4.013)--(7.186,4.015)--(7.185,4.018)--(7.185,4.020)--(7.184,4.022)--(7.183,4.025)%
  --(7.183,4.027)--(7.182,4.029)--(7.182,4.032)--(7.181,4.034)--(7.181,4.036)--(7.180,4.039)%
  --(7.180,4.041)--(7.179,4.043)--(7.179,4.046)--(7.179,4.048)--(7.178,4.050)--(7.178,4.053)%
  --(7.177,4.055)--(7.177,4.058)--(7.176,4.060)--(7.176,4.062)--(7.175,4.065)--(7.175,4.067)%
  --(7.174,4.069)--(7.174,4.072)--(7.174,4.074)--(7.173,4.077)--(7.173,4.079)--(7.172,4.081)%
  --(7.172,4.084)--(7.172,4.086)--(7.171,4.089)--(7.171,4.091)--(7.170,4.094)--(7.170,4.096)%
  --(7.170,4.098)--(7.169,4.101)--(7.169,4.103)--(7.168,4.106)--(7.168,4.108)--(7.168,4.111)%
  --(7.167,4.113)--(7.167,4.115)--(7.167,4.118)--(7.166,4.120)--(7.166,4.123)--(7.166,4.125)%
  --(7.165,4.128)--(7.165,4.130)--(7.165,4.133)--(7.164,4.135)--(7.164,4.138)--(7.164,4.140)%
  --(7.164,4.143)--(7.163,4.145)--(7.163,4.147)--(7.163,4.150)--(7.162,4.152)--(7.162,4.155)%
  --(7.162,4.157)--(7.162,4.160)--(7.161,4.162)--(7.161,4.165)--(7.161,4.167)--(7.161,4.170)%
  --(7.160,4.172)--(7.160,4.175)--(7.160,4.177)--(7.160,4.180)--(7.160,4.183)--(7.159,4.185)%
  --(7.159,4.188)--(7.159,4.190)--(7.159,4.193)--(7.159,4.195)--(7.158,4.198)--(7.158,4.200)%
  --(7.158,4.203)--(7.158,4.205)--(7.158,4.208)--(7.158,4.210)--(7.157,4.213)--(7.157,4.215)%
  --(7.157,4.218)--(7.157,4.221)--(7.157,4.223)--(7.157,4.226)--(7.157,4.228)--(7.156,4.231)%
  --(7.156,4.233)--(7.156,4.236)--(7.156,4.239)--(7.156,4.241)--(7.156,4.244)--(7.156,4.246)%
  --(7.156,4.249)--(7.156,4.251)--(7.156,4.254)--(7.155,4.257)--(7.155,4.259)--(7.155,4.262)%
  --(7.155,4.264)--(7.155,4.267)--(7.155,4.270)--(7.155,4.272)--(7.155,4.275)--(7.155,4.277)%
  --(7.155,4.280)--(7.155,4.283)--(7.155,4.285)--(7.155,4.288)--(7.155,4.291)--(7.155,4.293)%
  --(7.155,4.296)--(7.155,4.298)--(7.155,4.301)--(7.155,4.304)--(7.155,4.306)--(7.155,4.309)%
  --(7.155,4.312)--(7.155,4.314)--(7.155,4.317)--(7.155,4.320)--(7.155,4.322)--(7.155,4.325)%
  --(7.155,4.327)--(7.155,4.330)--(7.155,4.333)--(7.155,4.335)--(7.156,4.338)--(7.156,4.341)%
  --(7.156,4.343)--(7.156,4.346)--(7.156,4.349)--(7.156,4.351)--(7.156,4.354)--(7.156,4.357)%
  --(7.156,4.359)--(7.156,4.362)--(7.157,4.365)--(7.157,4.367)--(7.157,4.370)--(7.157,4.373)%
  --(7.157,4.376)--(7.157,4.378)--(7.157,4.381)--(7.158,4.384)--(7.158,4.386)--(7.158,4.389)%
  --(7.158,4.392)--(7.158,4.394)--(7.158,4.397)--(7.159,4.400)--(7.159,4.402)--(7.159,4.405)%
  --(7.159,4.408)--(7.159,4.411)--(7.160,4.413)--(7.160,4.416)--(7.160,4.419)--(7.160,4.421)%
  --(7.160,4.424)--(7.161,4.427)--(7.161,4.430)--(7.161,4.432)--(7.161,4.435)--(7.162,4.438)%
  --(7.162,4.441)--(7.162,4.443)--(7.162,4.446)--(7.163,4.449)--(7.163,4.451)--(7.163,4.454)%
  --(7.164,4.457)--(7.164,4.460)--(7.164,4.462)--(7.164,4.465)--(7.165,4.468)--(7.165,4.471)%
  --(7.165,4.473)--(7.166,4.476)--(7.166,4.479)--(7.166,4.482)--(7.167,4.484)--(7.167,4.487)%
  --(7.167,4.490)--(7.168,4.493)--(7.168,4.495)--(7.168,4.498)--(7.169,4.501)--(7.169,4.504)%
  --(7.170,4.506)--(7.170,4.509)--(7.170,4.512)--(7.171,4.515)--(7.171,4.518)--(7.172,4.520)%
  --(7.172,4.523)--(7.172,4.526)--(7.173,4.529)--(7.173,4.530)--(7.174,4.533)--(7.174,4.536)%
  --(7.174,4.539)--(7.175,4.541)--(7.175,4.544)--(7.176,4.547)--(7.176,4.550)--(7.177,4.553)%
  --(7.177,4.555)--(7.178,4.558)--(7.178,4.561)--(7.179,4.564)--(7.179,4.567)--(7.179,4.569)%
  --(7.180,4.572)--(7.180,4.575)--(7.181,4.578)--(7.181,4.581)--(7.182,4.583)--(7.182,4.586)%
  --(7.183,4.589)--(7.184,4.592)--(7.184,4.595)--(7.185,4.597)--(7.185,4.600)--(7.186,4.603)%
  --(7.186,4.606)--(7.187,4.609)--(7.187,4.611)--(7.188,4.614)--(7.188,4.617)--(7.189,4.620)%
  --(7.190,4.623)--(7.190,4.625)--(7.191,4.628)--(7.191,4.631)--(7.192,4.634)--(7.192,4.637)%
  --(7.193,4.639)--(7.194,4.642)--(7.194,4.645)--(7.195,4.648)--(7.196,4.651)--(7.196,4.654)%
  --(7.197,4.656)--(7.197,4.659)--(7.198,4.662)--(7.199,4.665)--(7.199,4.668)--(7.200,4.670)%
  --(7.201,4.673)--(7.201,4.676)--(7.202,4.679)--(7.203,4.682)--(7.203,4.685)--(7.204,4.687)%
  --(7.205,4.690)--(7.205,4.693)--(7.206,4.696)--(7.207,4.699)--(7.207,4.701)--(7.208,4.704)%
  --(7.209,4.707)--(7.210,4.710)--(7.210,4.713)--(7.211,4.716)--(7.212,4.718)--(7.212,4.721)%
  --(7.213,4.724)--(7.214,4.727)--(7.215,4.730)--(7.215,4.733)--(7.216,4.735)--(7.217,4.738)%
  --(7.218,4.741)--(7.219,4.744)--(7.219,4.747)--(7.220,4.750)--(7.221,4.752)--(7.222,4.755)%
  --(7.222,4.758)--(7.223,4.761)--(7.224,4.764)--(7.225,4.767)--(7.226,4.769)--(7.226,4.772)%
  --(7.227,4.775)--(7.228,4.778)--(7.229,4.781)--(7.230,4.784)--(7.231,4.787)--(7.231,4.789)%
  --(7.232,4.792)--(7.233,4.795)--(7.234,4.798)--(7.235,4.801)--(7.236,4.804)--(7.237,4.806)%
  --(7.237,4.809)--(7.238,4.812)--(7.239,4.815)--(7.240,4.818)--(7.241,4.821)--(7.242,4.823)%
  --(7.243,4.826)--(7.244,4.829)--(7.245,4.832)--(7.245,4.835)--(7.246,4.838)--(7.247,4.840)%
  --(7.248,4.843)--(7.249,4.846)--(7.250,4.849)--(7.251,4.852)--(7.252,4.855)--(7.253,4.857)%
  --(7.254,4.860)--(7.255,4.863)--(7.256,4.866)--(7.257,4.869)--(7.258,4.872)--(7.259,4.874)%
  --(7.260,4.877)--(7.261,4.880)--(7.262,4.883)--(7.263,4.886)--(7.264,4.889)--(7.265,4.891)%
  --(7.266,4.894)--(7.267,4.897)--(7.268,4.900)--(7.269,4.903)--(7.270,4.906)--(7.271,4.908)%
  --(7.272,4.911)--(7.273,4.914)--(7.274,4.917)--(7.275,4.920)--(7.276,4.923)--(7.277,4.925)%
  --(7.278,4.928)--(7.279,4.931)--(7.280,4.934)--(7.281,4.937)--(7.282,4.940)--(7.283,4.942)%
  --(7.284,4.945)--(7.285,4.948)--(7.287,4.951)--(7.288,4.954)--(7.289,4.957)--(7.290,4.959)%
  --(7.291,4.962)--(7.292,4.965)--(7.293,4.968)--(7.294,4.971)--(7.295,4.973)--(7.296,4.976)%
  --(7.298,4.979)--(7.299,4.982)--(7.300,4.985)--(7.301,4.988)--(7.302,4.990)--(7.303,4.993)%
  --(7.304,4.996)--(7.306,4.999)--(7.307,5.002)--(7.308,5.004)--(7.309,5.007)--(7.310,5.010)%
  --(7.311,5.013)--(7.313,5.016)--(7.314,5.018)--(7.315,5.021)--(7.316,5.024)--(7.317,5.027)%
  --(7.319,5.030)--(7.320,5.032)--(7.321,5.035)--(7.322,5.038)--(7.323,5.041)--(7.325,5.044)%
  --(7.326,5.046)--(7.327,5.049)--(7.328,5.052)--(7.330,5.055)--(7.331,5.058)--(7.332,5.060)%
  --(7.333,5.063)--(7.334,5.066)--(7.336,5.069)--(7.337,5.072)--(7.338,5.074)--(7.340,5.077)%
  --(7.341,5.080)--(7.342,5.083)--(7.343,5.085)--(7.345,5.088)--(7.346,5.091)--(7.347,5.094)%
  --(7.348,5.097)--(7.350,5.099)--(7.351,5.102)--(7.352,5.105)--(7.354,5.108)--(7.355,5.110)%
  --(7.356,5.113)--(7.358,5.116)--(7.359,5.119)--(7.360,5.121)--(7.362,5.124)--(7.363,5.127)%
  --(7.364,5.130)--(7.366,5.133)--(7.367,5.135)--(7.368,5.138)--(7.370,5.141)--(7.371,5.144)%
  --(7.372,5.146)--(7.374,5.149)--(7.375,5.152)--(7.376,5.155)--(7.378,5.157)--(7.379,5.160)%
  --(7.381,5.163)--(7.382,5.165)--(7.383,5.168)--(7.385,5.171)--(7.386,5.174)--(7.388,5.176)%
  --(7.389,5.179)--(7.390,5.182)--(7.392,5.185)--(7.393,5.187)--(7.395,5.190)--(7.396,5.193)%
  --(7.397,5.196)--(7.399,5.198)--(7.400,5.201)--(7.402,5.204)--(7.403,5.206)--(7.405,5.209)%
  --(7.406,5.212)--(7.407,5.215)--(7.409,5.217)--(7.410,5.220)--(7.412,5.223)--(7.413,5.225)%
  --(7.415,5.228)--(7.416,5.231)--(7.418,5.233)--(7.419,5.236)--(7.421,5.239)--(7.422,5.241)%
  --(7.424,5.244)--(7.425,5.247)--(7.427,5.250)--(7.428,5.252)--(7.429,5.255)--(7.431,5.258)%
  --(7.432,5.260)--(7.434,5.263)--(7.435,5.266)--(7.437,5.268)--(7.439,5.271)--(7.440,5.274)%
  --(7.442,5.276)--(7.443,5.279)--(7.445,5.282)--(7.446,5.284)--(7.448,5.287)--(7.449,5.290)%
  --(7.451,5.292)--(7.452,5.295)--(7.454,5.297)--(7.455,5.300)--(7.457,5.303)--(7.459,5.305)%
  --(7.460,5.308)--(7.462,5.311)--(7.463,5.313)--(7.465,5.316)--(7.466,5.319)--(7.468,5.321)%
  --(7.469,5.324)--(7.471,5.326)--(7.473,5.329)--(7.474,5.332)--(7.476,5.334)--(7.477,5.337)%
  --(7.479,5.339)--(7.481,5.342)--(7.482,5.345)--(7.484,5.347)--(7.485,5.350)--(7.487,5.352)%
  --(7.489,5.355)--(7.490,5.358)--(7.492,5.360)--(7.493,5.363)--(7.495,5.365)--(7.497,5.368)%
  --(7.498,5.371)--(7.500,5.373)--(7.502,5.376)--(7.503,5.378)--(7.505,5.381)--(7.507,5.383)%
  --(7.508,5.386)--(7.510,5.389)--(7.512,5.391)--(7.513,5.394)--(7.515,5.396)--(7.516,5.399)%
  --(7.518,5.401)--(7.520,5.404)--(7.521,5.406)--(7.523,5.409)--(7.525,5.411)--(7.527,5.414)%
  --(7.528,5.416)--(7.530,5.419)--(7.532,5.422)--(7.533,5.424)--(7.535,5.427)--(7.537,5.429)%
  --(7.538,5.432)--(7.540,5.434)--(7.542,5.437)--(7.543,5.439)--(7.545,5.442)--(7.547,5.444)%
  --(7.549,5.447)--(7.550,5.449)--(7.552,5.452)--(7.554,5.454)--(7.555,5.457)--(7.557,5.459)%
  --(7.559,5.461)--(7.561,5.464)--(7.562,5.466)--(7.564,5.469)--(7.566,5.471)--(7.568,5.474)%
  --(7.569,5.476)--(7.571,5.479)--(7.573,5.481)--(7.575,5.484)--(7.576,5.486)--(7.578,5.488)%
  --(7.580,5.491)--(7.582,5.493)--(7.583,5.496)--(7.585,5.498)--(7.587,5.501)--(7.589,5.503)%
  --(7.590,5.505)--(7.592,5.508)--(7.594,5.510)--(7.596,5.513)--(7.597,5.515)--(7.599,5.518)%
  --(7.601,5.520)--(7.603,5.522)--(7.605,5.525)--(7.606,5.527)--(7.608,5.529)--(7.610,5.532)%
  --(7.612,5.534)--(7.614,5.537)--(7.615,5.539)--(7.617,5.541)--(7.619,5.544)--(7.621,5.546)%
  --(7.623,5.548)--(7.624,5.551)--(7.626,5.553)--(7.628,5.555)--(7.630,5.558)--(7.632,5.560)%
  --(7.634,5.563)--(7.635,5.565)--(7.637,5.567)--(7.639,5.570)--(7.641,5.572)--(7.643,5.574)%
  --(7.644,5.576)--(7.646,5.579)--(7.648,5.581)--(7.650,5.583)--(7.652,5.586)--(7.654,5.588)%
  --(7.656,5.590)--(7.657,5.593)--(7.659,5.595)--(7.661,5.597)--(7.663,5.599)--(7.665,5.602)%
  --(7.667,5.604)--(7.669,5.606)--(7.670,5.608)--(7.672,5.611)--(7.674,5.613)--(7.676,5.615)%
  --(7.678,5.617)--(7.680,5.620)--(7.682,5.622)--(7.683,5.624)--(7.685,5.626)--(7.687,5.629)%
  --(7.689,5.631)--(7.691,5.633)--(7.693,5.635)--(7.695,5.638)--(7.697,5.640)--(7.699,5.642)%
  --(7.700,5.644)--(7.702,5.646)--(7.704,5.649)--(7.706,5.651)--(7.708,5.653)--(7.710,5.655)%
  --(7.712,5.657)--(7.714,5.659)--(7.716,5.662)--(7.717,5.664)--(7.719,5.666)--(7.721,5.668)%
  --(7.723,5.670)--(7.725,5.672)--(7.727,5.675)--(7.729,5.677)--(7.731,5.679)--(7.733,5.681)%
  --(7.735,5.683)--(7.737,5.685)--(7.738,5.687)--(7.740,5.689)--(7.742,5.692)--(7.744,5.694)%
  --(7.746,5.696)--(7.748,5.698)--(7.750,5.700)--(7.752,5.702)--(7.754,5.704)--(7.756,5.706)%
  --(7.758,5.708)--(7.760,5.710)--(7.762,5.712)--(7.764,5.715)--(7.765,5.717)--(7.767,5.719)%
  --(7.769,5.721)--(7.771,5.723)--(7.773,5.725)--(7.775,5.727)--(7.777,5.729)--(7.779,5.731)%
  --(7.781,5.733)--(7.783,5.735)--(7.785,5.737)--(7.787,5.739)--(7.789,5.741)--(7.791,5.743)%
  --(7.793,5.745)--(7.795,5.747)--(7.797,5.749)--(7.799,5.751)--(7.801,5.753)--(7.803,5.755)%
  --(7.804,5.757)--(7.806,5.759)--(7.808,5.761)--(7.810,5.763)--(7.812,5.765)--(7.814,5.767)%
  --(7.816,5.769)--(7.818,5.771)--(7.820,5.773)--(7.822,5.774)--(7.824,5.776)--(7.826,5.778)%
  --(7.828,5.780)--(7.830,5.782)--(7.832,5.784)--(7.834,5.786)--(7.836,5.788)--(7.838,5.790)%
  --(7.840,5.792)--(7.842,5.794)--(7.844,5.795)--(7.846,5.797)--(7.848,5.799)--(7.850,5.801)%
  --(7.852,5.803)--(7.854,5.805)--(7.856,5.807)--(7.858,5.808)--(7.860,5.810)--(7.862,5.812)%
  --(7.864,5.814)--(7.866,5.816)--(7.868,5.818)--(7.870,5.819)--(7.872,5.821)--(7.874,5.823)%
  --(7.876,5.825)--(7.878,5.827)--(7.880,5.828)--(7.882,5.830)--(7.884,5.832)--(7.886,5.834)%
  --(7.888,5.836)--(7.890,5.837)--(7.892,5.839)--(7.894,5.841)--(7.896,5.843)--(7.898,5.844)%
  --(7.899,5.846)--(7.901,5.848)--(7.903,5.850)--(7.905,5.851)--(7.907,5.853)--(7.909,5.855)%
  --(7.911,5.856)--(7.913,5.858)--(7.915,5.860)--(7.917,5.862)--(7.919,5.863)--(7.921,5.865)%
  --(7.923,5.867)--(7.925,5.868)--(7.927,5.870)--(7.929,5.872)--(7.931,5.873)--(7.933,5.875)%
  --(7.935,5.877)--(7.937,5.878)--(7.939,5.880)--(7.941,5.882)--(7.943,5.883)--(7.945,5.885)%
  --(7.947,5.887)--(7.949,5.888)--(7.951,5.890)--(7.953,5.891)--(7.955,5.893)--(7.957,5.895)%
  --(7.959,5.896)--(7.961,5.898)--(7.963,5.899)--(7.965,5.901)--(7.967,5.902)--(7.969,5.904)%
  --(7.971,5.906)--(7.973,5.907)--(7.975,5.909)--(7.977,5.910)--(7.979,5.912)--(7.981,5.913)%
  --(7.983,5.915)--(7.985,5.916)--(7.987,5.918)--(7.989,5.919)--(7.991,5.921)--(7.993,5.922)%
  --(7.995,5.924)--(7.997,5.925)--(7.999,5.927)--(8.001,5.928)--(8.003,5.930)--(8.005,5.931)%
  --(8.007,5.933)--(8.009,5.934)--(8.011,5.936)--(8.013,5.937)--(8.015,5.939)--(8.017,5.940)%
  --(8.019,5.942)--(8.021,5.943)--(8.023,5.944)--(8.025,5.946)--(8.027,5.947)--(8.029,5.949)%
  --(8.031,5.950)--(8.033,5.951)--(8.035,5.953)--(8.037,5.954)--(8.039,5.956)--(8.041,5.957)%
  --(8.043,5.958)--(8.045,5.960)--(8.047,5.961)--(8.049,5.962)--(8.051,5.964)--(8.053,5.965)%
  --(8.055,5.966)--(8.057,5.968)--(8.059,5.969)--(8.061,5.970)--(8.063,5.972)--(8.065,5.973)%
  --(8.067,5.974)--(8.069,5.976)--(8.071,5.977)--(8.073,5.978)--(8.075,5.980)--(8.077,5.981)%
  --(8.079,5.982)--(8.081,5.983)--(8.083,5.985)--(8.085,5.986)--(8.087,5.987)--(8.089,5.988)%
  --(8.091,5.990)--(8.093,5.991)--(8.095,5.992)--(8.097,5.993)--(8.099,5.995)--(8.101,5.996)%
  --(8.103,5.997)--(8.105,5.998)--(8.107,5.999)--(8.109,6.001)--(8.111,6.002)--(8.113,6.003)%
  --(8.115,6.004)--(8.117,6.005)--(8.119,6.006)--(8.121,6.008)--(8.123,6.009)--(8.125,6.010)%
  --(8.127,6.011)--(8.129,6.012)--(8.130,6.013)--(8.132,6.014)--(8.134,6.015)--(8.136,6.017)%
  --(8.138,6.018)--(8.140,6.019)--(8.142,6.020)--(8.144,6.021)--(8.146,6.022)--(8.148,6.023)%
  --(8.150,6.024)--(8.152,6.025)--(8.154,6.026)--(8.156,6.027)--(8.158,6.028)--(8.160,6.029)%
  --(8.162,6.030)--(8.164,6.032)--(8.166,6.033)--(8.168,6.034)--(8.169,6.035)--(8.171,6.036)%
  --(8.173,6.037)--(8.175,6.038)--(8.177,6.039)--(8.179,6.040)--(8.181,6.041)--(8.183,6.042)%
  --(8.185,6.042)--(8.187,6.043)--(8.189,6.044)--(8.191,6.045)--(8.193,6.046)--(8.195,6.047)%
  --(8.197,6.048)--(8.198,6.049)--(8.200,6.050)--(8.202,6.051)--(8.204,6.052)--(8.206,6.053)%
  --(8.208,6.054)--(8.210,6.055)--(8.212,6.055)--(8.214,6.056)--(8.216,6.057)--(8.218,6.058)%
  --(8.219,6.059)--(8.221,6.060)--(8.223,6.061)--(8.225,6.061)--(8.227,6.062)--(8.229,6.063)%
  --(8.231,6.064)--(8.233,6.065)--(8.235,6.066)--(8.237,6.066)--(8.238,6.067)--(8.240,6.068)%
  --(8.242,6.069)--(8.244,6.070)--(8.246,6.070)--(8.248,6.071)--(8.250,6.072)--(8.252,6.073)%
  --(8.253,6.073)--(8.255,6.074)--(8.257,6.075)--(8.259,6.076)--(8.261,6.076)--(8.263,6.077)%
  --(8.265,6.078)--(8.267,6.079)--(8.268,6.079)--(8.270,6.080)--(8.272,6.081)--(8.274,6.081)%
  --(8.276,6.082)--(8.278,6.083)--(8.280,6.083)--(8.281,6.084)--(8.283,6.085)--(8.285,6.085)%
  --(8.287,6.086)--(8.289,6.087)--(8.291,6.087)--(8.292,6.088)--(8.294,6.089)--(8.296,6.089)%
  --(8.298,6.090)--(8.300,6.090)--(8.302,6.091)--(8.303,6.092)--(8.305,6.092)--(8.307,6.093)%
  --(8.309,6.093)--(8.311,6.094)--(8.312,6.095)--(8.314,6.095)--(8.316,6.096)--(8.318,6.096)%
  --(8.320,6.097)--(8.322,6.097)--(8.323,6.098)--(8.325,6.098)--(8.327,6.099)--(8.329,6.099)%
  --(8.331,6.100)--(8.332,6.100)--(8.334,6.101)--(8.336,6.101)--(8.338,6.102)--(8.339,6.102)%
  --(8.341,6.103)--(8.343,6.103)--(8.345,6.104)--(8.347,6.104)--(8.348,6.105)--(8.350,6.105)%
  --(8.352,6.106)--(8.354,6.106)--(8.355,6.106)--(8.357,6.107)--(8.359,6.107)--(8.361,6.108)%
  --(8.362,6.108)--(8.364,6.109)--(8.366,6.109)--(8.368,6.109)--(8.369,6.110)--(8.371,6.110)%
  --(8.373,6.110)--(8.375,6.111)--(8.376,6.111)--(8.378,6.112)--(8.380,6.112)--(8.381,6.112)%
  --(8.383,6.113)--(8.385,6.113)--(8.387,6.113)--(8.388,6.114)--(8.390,6.114)--(8.392,6.114)%
  --(8.393,6.114)--(8.395,6.115)--(8.397,6.115)--(8.399,6.115)--(8.400,6.116)--(8.402,6.116)%
  --(8.404,6.116)--(8.405,6.116)--(8.407,6.117)--(8.409,6.117)--(8.410,6.117)--(8.412,6.117)%
  --(8.414,6.118)--(8.415,6.118)--(8.417,6.118)--(8.419,6.118)--(8.420,6.118)--(8.422,6.119)%
  --(8.424,6.119)--(8.425,6.119)--(8.427,6.119)--(8.429,6.119)--(8.430,6.120)--(8.432,6.120)%
  --(8.434,6.120)--(8.435,6.120)--(8.437,6.120)--(8.439,6.120)--(8.440,6.120)--(8.442,6.121)%
  --(8.443,6.121)--(8.445,6.121)--(8.447,6.121)--(8.448,6.121)--(8.450,6.121)--(8.451,6.121)%
  --(8.453,6.121)--(8.455,6.121)--(8.456,6.121)--(8.458,6.122)--(8.459,6.122)--(8.461,6.122)%
  --(8.463,6.122)--(8.464,6.122)--(8.466,6.122)--(8.467,6.122)--(8.469,6.122)--(8.471,6.122)%
  --(8.472,6.122)--(8.474,6.122)--(8.475,6.122)--(8.477,6.122)--(8.478,6.122)--(8.480,6.122)%
  --(8.481,6.122)--(8.483,6.122)--(8.485,6.122)--(8.486,6.122)--(8.488,6.122)--(8.489,6.122)%
  --(8.491,6.122)--(8.492,6.122)--(8.494,6.122)--(8.495,6.122)--(8.497,6.121)--(8.498,6.121)%
  --(8.500,6.121)--(8.501,6.121)--(8.503,6.121)--(8.504,6.121)--(8.506,6.121)--(8.507,6.121)%
  --(8.509,6.121)--(8.510,6.121)--(8.512,6.120)--(8.513,6.120)--(8.515,6.120)--(8.516,6.120)%
  --(8.518,6.120)--(8.519,6.120)--(8.521,6.120)--(8.522,6.119)--(8.523,6.119)--(8.525,6.119)%
  --(8.526,6.119)--(8.528,6.119)--(8.529,6.118)--(8.531,6.118)--(8.532,6.118)--(8.534,6.118)%
  --(8.535,6.118)--(8.536,6.117)--(8.538,6.117)--(8.539,6.117)--(8.541,6.117)--(8.542,6.116)%
  --(8.543,6.116)--(8.545,6.116)--(8.546,6.116)--(8.548,6.115)--(8.549,6.115)--(8.550,6.115)%
  --(8.552,6.115)--(8.553,6.114)--(8.555,6.114)--(8.556,6.114)--(8.557,6.113)--(8.559,6.113)%
  --(8.560,6.113)--(8.561,6.112)--(8.563,6.112)--(8.564,6.112)--(8.565,6.111)--(8.567,6.111)%
  --(8.568,6.111)--(8.569,6.110)--(8.571,6.110)--(8.572,6.110)--(8.573,6.109)--(8.575,6.109)%
  --(8.576,6.108)--(8.577,6.108)--(8.579,6.108)--(8.580,6.107)--(8.581,6.107)--(8.583,6.106)%
  --(8.584,6.106)--(8.585,6.106)--(8.586,6.105)--(8.588,6.105)--(8.589,6.104)--(8.590,6.104)%
  --(8.592,6.103)--(8.593,6.103)--(8.594,6.103)--(8.595,6.102)--(8.597,6.102)--(8.598,6.101)%
  --(8.599,6.101)--(8.600,6.100)--(8.601,6.100)--(8.603,6.099)--(8.604,6.099)--(8.605,6.098)%
  --(8.606,6.098)--(8.608,6.097)--(8.609,6.097)--(8.610,6.096)--(8.611,6.096)--(8.612,6.095)%
  --(8.614,6.094)--(8.615,6.094)--(8.616,6.093)--(8.617,6.093)--(8.618,6.092)--(8.619,6.092)%
  --(8.621,6.091)--(8.622,6.090)--(8.623,6.090)--(8.624,6.089)--(8.625,6.089)--(8.626,6.088)%
  --(8.628,6.087)--(8.629,6.087)--(8.630,6.086)--(8.631,6.086)--(8.632,6.085)--(8.633,6.084)%
  --(8.634,6.084)--(8.635,6.083)--(8.637,6.082)--(8.638,6.082)--(8.639,6.081)--(8.640,6.080)%
  --(8.641,6.080)--(8.642,6.079)--(8.643,6.078)--(8.644,6.078)--(8.645,6.077)--(8.646,6.076)%
  --(8.647,6.076)--(8.648,6.075)--(8.649,6.074)--(8.650,6.074)--(8.652,6.073)--(8.653,6.072)%
  --(8.654,6.071)--(8.655,6.071)--(8.656,6.070)--(8.657,6.069)--(8.658,6.068)--(8.659,6.068)%
  --(8.660,6.067)--(8.661,6.066)--(8.662,6.065)--(8.663,6.065)--(8.664,6.064)--(8.665,6.063)%
  --(8.666,6.062)--(8.667,6.061)--(8.668,6.061)--(8.669,6.060)--(8.669,6.059)--(8.670,6.058)%
  --(8.671,6.057)--(8.672,6.057)--(8.673,6.056)--(8.674,6.055)--(8.675,6.054)--(8.676,6.053)%
  --(8.677,6.052)--(8.678,6.051)--(8.679,6.051)--(8.680,6.050)--(8.681,6.049)--(8.682,6.048)%
  --(8.682,6.047)--(8.683,6.046)--(8.684,6.045)--(8.685,6.044)--(8.686,6.044)--(8.687,6.043)%
  --(8.688,6.042)--(8.688,6.041)--(8.689,6.040)--(8.690,6.039)--(8.691,6.038)--(8.692,6.037)%
  --(8.693,6.036)--(8.693,6.035)--(8.694,6.034)--(8.695,6.033)--(8.696,6.032)--(8.697,6.032)%
  --(8.698,6.031)--(8.698,6.030)--(8.699,6.029)--(8.700,6.028)--(8.701,6.027)--(8.701,6.026)%
  --(8.702,6.025)--(8.703,6.024)--(8.704,6.023)--(8.704,6.022)--(8.705,6.021)--(8.706,6.020)%
  --(8.707,6.019)--(8.707,6.018)--(8.708,6.017)--(8.709,6.016)--(8.710,6.015)--(8.710,6.014)%
  --(8.711,6.012)--(8.712,6.011)--(8.712,6.010)--(8.713,6.009)--(8.714,6.008)--(8.714,6.007)%
  --(8.715,6.006)--(8.716,6.005)--(8.716,6.004)--(8.717,6.003)--(8.718,6.002)--(8.718,6.001)%
  --(8.719,6.000)--(8.720,5.999)--(8.720,5.997)--(8.721,5.996)--(8.722,5.995)--(8.722,5.994)%
  --(8.723,5.993)--(8.723,5.992)--(8.724,5.991)--(8.725,5.990)--(8.725,5.988)--(8.726,5.987)%
  --(8.726,5.986)--(8.727,5.985)--(8.727,5.984)--(8.728,5.983)--(8.729,5.982)--(8.729,5.980)%
  --(8.730,5.979)--(8.730,5.978)--(8.731,5.977)--(8.731,5.976)--(8.732,5.975)--(8.732,5.973)%
  --(8.733,5.972)--(8.733,5.971)--(8.734,5.970)--(8.734,5.969)--(8.735,5.967)--(8.735,5.966)%
  --(8.736,5.965)--(8.736,5.964)--(8.737,5.962)--(8.737,5.961)--(8.737,5.960)--(8.738,5.959)%
  --(8.738,5.958)--(8.739,5.956)--(8.739,5.955)--(8.740,5.954)--(8.740,5.953)--(8.740,5.951)%
  --(8.741,5.950)--(8.741,5.949)--(8.742,5.947)--(8.742,5.946)--(8.742,5.945)--(8.743,5.944)%
  --(8.743,5.942)--(8.743,5.941)--(8.744,5.940)--(8.744,5.938)--(8.744,5.937)--(8.745,5.936)%
  --(8.745,5.935)--(8.745,5.933)--(8.746,5.932)--(8.746,5.931)--(8.746,5.929)--(8.747,5.928)%
  --(8.747,5.927)--(8.747,5.925)--(8.748,5.924)--(8.748,5.923)--(8.748,5.921)--(8.748,5.920)%
  --(8.749,5.919)--(8.749,5.917)--(8.749,5.916)--(8.749,5.914)--(8.750,5.913)--(8.750,5.912)%
  --(8.750,5.910)--(8.750,5.909)--(8.750,5.908)--(8.751,5.906)--(8.751,5.905)--(8.751,5.903)%
  --(8.751,5.902)--(8.751,5.901)--(8.751,5.899)--(8.752,5.898)--(8.752,5.896)--(8.752,5.895)%
  --(8.752,5.894)--(8.752,5.892)--(8.752,5.891)--(8.752,5.889)--(8.753,5.888)--(8.753,5.886)%
  --(8.753,5.885)--(8.753,5.884)--(8.753,5.882)--(8.753,5.881)--(8.753,5.879)--(8.753,5.878)%
  --(8.753,5.876)--(8.753,5.875)--(8.753,5.873)--(8.753,5.872)--(8.753,5.871)--(8.753,5.869)%
  --(8.753,5.868)--(8.753,5.866)--(8.753,5.865)--(8.753,5.863)--(8.753,5.862)--(8.753,5.860)%
  --(8.753,5.859)--(8.753,5.857)--(8.753,5.856)--(8.753,5.854)--(8.753,5.853)--(8.753,5.851)%
  --(8.753,5.850)--(8.753,5.848)--(8.753,5.847)--(8.753,5.845)--(8.753,5.844)--(8.753,5.842)%
  --(8.753,5.841)--(8.753,5.839)--(8.752,5.838)--(8.752,5.836)--(8.752,5.834)--(8.752,5.833)%
  --(8.752,5.831)--(8.752,5.830)--(8.752,5.828)--(8.751,5.827)--(8.751,5.825)--(8.751,5.824)%
  --(8.751,5.822)--(8.751,5.820)--(8.750,5.819)--(8.750,5.817)--(8.750,5.816)--(8.750,5.814)%
  --(8.750,5.813)--(8.749,5.811)--(8.749,5.810)--(8.749,5.808)--(8.749,5.806)--(8.748,5.805)%
  --(8.748,5.803)--(8.748,5.802)--(8.747,5.800)--(8.747,5.798)--(8.747,5.797)--(8.747,5.795)%
  --(8.746,5.794)--(8.746,5.792)--(8.746,5.790)--(8.745,5.789)--(8.745,5.787)--(8.745,5.786)%
  --(8.744,5.784)--(8.744,5.782)--(8.743,5.781)--(8.743,5.779)--(8.743,5.777)--(8.742,5.776)%
  --(8.742,5.774)--(8.741,5.773)--(8.741,5.771)--(8.741,5.769)--(8.740,5.768)--(8.740,5.766)%
  --(8.739,5.764)--(8.739,5.763)--(8.738,5.761)--(8.738,5.759)--(8.737,5.758)--(8.737,5.756)%
  --(8.736,5.754)--(8.736,5.753)--(8.735,5.751)--(8.735,5.749)--(8.734,5.748)--(8.734,5.746)%
  --(8.733,5.744)--(8.733,5.743)--(8.732,5.741)--(8.732,5.739)--(8.731,5.738)--(8.730,5.736)%
  --(8.730,5.734)--(8.729,5.733)--(8.729,5.731)--(8.728,5.729)--(8.727,5.728)--(8.727,5.726)%
  --(8.726,5.724)--(8.725,5.723)--(8.725,5.721)--(8.724,5.719)--(8.723,5.718)--(8.723,5.716)%
  --(8.722,5.714)--(8.721,5.712)--(8.721,5.711)--(8.720,5.709)--(8.719,5.707)--(8.718,5.706)%
  --(8.718,5.704)--(8.717,5.702)--(8.716,5.701)--(8.715,5.699)--(8.715,5.697)--(8.714,5.695)%
  --(8.713,5.694)--(8.712,5.692)--(8.712,5.690)--(8.711,5.689)--(8.710,5.687)--(8.709,5.685)%
  --(8.708,5.683)--(8.707,5.682)--(8.707,5.680)--(8.706,5.678)--(8.705,5.676)--(8.704,5.675)%
  --(8.703,5.673)--(8.702,5.671)--(8.701,5.670)--(8.700,5.668)--(8.699,5.666)--(8.698,5.664)%
  --(8.698,5.663)--(8.697,5.661)--(8.696,5.659)--(8.695,5.657)--(8.694,5.656)--(8.693,5.654)%
  --(8.692,5.652)--(8.691,5.650)--(8.690,5.649)--(8.689,5.647)--(8.688,5.645)--(8.687,5.643)%
  --(8.686,5.642)--(8.685,5.640)--(8.683,5.638)--(8.682,5.636)--(8.681,5.635)--(8.680,5.633)%
  --(8.679,5.631)--(8.678,5.629)--(8.677,5.628)--(8.676,5.626)--(8.675,5.624)--(8.673,5.622)%
  --(8.672,5.621)--(8.671,5.619)--(8.670,5.617)--(8.669,5.615)--(8.668,5.614)--(8.666,5.612)%
  --(8.665,5.610)--(8.664,5.608)--(8.663,5.607)--(8.662,5.605)--(8.660,5.603)--(8.659,5.601)%
  --(8.658,5.599)--(8.657,5.598)--(8.655,5.596)--(8.654,5.594)--(8.653,5.592)--(8.651,5.591)%
  --(8.650,5.589)--(8.649,5.587)--(8.647,5.585)--(8.646,5.584)--(8.645,5.582)--(8.643,5.580)%
  --(8.642,5.578)--(8.641,5.576)--(8.639,5.575)--(8.638,5.573)--(8.636,5.571)--(8.635,5.569)%
  --(8.633,5.568)--(8.632,5.566)--(8.631,5.564)--(8.629,5.562)--(8.628,5.561)--(8.626,5.559)%
  --(8.625,5.557)--(8.623,5.555)--(8.622,5.554)--(8.620,5.552)--(8.619,5.550)--(8.617,5.548)%
  --(8.616,5.546)--(8.614,5.545)--(8.612,5.543)--(8.611,5.541)--(8.609,5.539)--(8.608,5.538)%
  --(8.606,5.536)--(8.604,5.534)--(8.603,5.532)--(8.601,5.531)--(8.599,5.529)--(8.598,5.527)%
  --(8.596,5.525)--(8.594,5.524)--(8.593,5.522)--(8.591,5.520)--(8.589,5.518)--(8.588,5.516)%
  --(8.586,5.515)--(8.584,5.513)--(8.582,5.511)--(8.581,5.509)--(8.579,5.508)--(8.577,5.506)%
  --(8.575,5.504)--(8.573,5.502)--(8.572,5.501)--(8.570,5.499)--(8.568,5.497)--(8.566,5.495)%
  --(8.564,5.494)--(8.562,5.492)--(8.560,5.490)--(8.559,5.488)--(8.557,5.487)--(8.555,5.485)%
  --(8.553,5.483)--(8.551,5.481)--(8.549,5.480)--(8.547,5.478)--(8.545,5.476)--(8.543,5.475)%
  --(8.541,5.473)--(8.539,5.471)--(8.537,5.469)--(8.535,5.468)--(8.533,5.466)--(8.531,5.464)%
  --(8.529,5.462)--(8.527,5.461)--(8.525,5.459)--(8.523,5.457)--(8.521,5.456)--(8.518,5.454)%
  --(8.516,5.452)--(8.514,5.450)--(8.512,5.449)--(8.510,5.447)--(8.508,5.445)--(8.505,5.443)%
  --(8.503,5.442)--(8.501,5.440)--(8.499,5.438)--(8.497,5.437)--(8.494,5.435)--(8.492,5.433)%
  --(8.490,5.432)--(8.488,5.430)--(8.485,5.428)--(8.483,5.426)--(8.481,5.425)--(8.478,5.423)%
  --(8.476,5.421)--(8.474,5.420)--(8.471,5.418)--(8.469,5.416)--(8.467,5.415)--(8.464,5.413)%
  --(8.462,5.411)--(8.459,5.410)--(8.457,5.408)--(8.454,5.406)--(8.452,5.405)--(8.450,5.403)%
  --(8.447,5.401)--(8.445,5.400)--(8.442,5.398)--(8.440,5.396)--(8.437,5.395)--(8.434,5.393)%
  --(8.432,5.391)--(8.429,5.390)--(8.427,5.388)--(8.424,5.386)--(8.422,5.385)--(8.419,5.383)%
  --(8.416,5.382)--(8.414,5.380)--(8.411,5.378)--(8.408,5.377)--(8.406,5.375)--(8.403,5.373)%
  --(8.400,5.372)--(8.397,5.370)--(8.395,5.369)--(8.392,5.367)--(8.389,5.365)--(8.386,5.364)%
  --(8.384,5.362)--(8.381,5.361)--(8.378,5.359)--(8.375,5.357)--(8.372,5.356)--(8.369,5.354)%
  --(8.367,5.353)--(8.364,5.351)--(8.361,5.349)--(8.358,5.348)--(8.355,5.346)--(8.352,5.345)%
  --(8.349,5.343)--(8.346,5.342)--(8.343,5.340)--(8.340,5.339)--(8.337,5.337)--(8.334,5.335)%
  --(8.331,5.334)--(8.328,5.332)--(8.325,5.331)--(8.322,5.329)--(8.319,5.328)--(8.316,5.326)%
  --(8.313,5.325)--(8.309,5.323)--(8.306,5.322)--(8.303,5.320)--(8.300,5.319)--(8.297,5.317)%
  --(8.294,5.316)--(8.290,5.314)--(8.287,5.313)--(8.284,5.311)--(8.281,5.310)--(8.277,5.308)%
  --(8.274,5.307)--(8.271,5.305)--(8.267,5.304)--(8.264,5.302)--(8.261,5.301)--(8.257,5.299)%
  --(8.254,5.298)--(8.251,5.297)--(8.247,5.295)--(8.244,5.294)--(8.240,5.292)--(8.237,5.291)%
  --(8.233,5.289)--(8.230,5.288)--(8.226,5.287)--(8.223,5.285)--(8.219,5.284)--(8.216,5.282)%
  --(8.212,5.281)--(8.209,5.280)--(8.205,5.278)--(8.201,5.277)--(8.198,5.275)--(8.194,5.274)%
  --(8.190,5.273)--(8.187,5.271)--(8.183,5.270)--(8.179,5.269)--(8.176,5.267)--(8.172,5.266)%
  --(8.168,5.265)--(8.164,5.263)--(8.160,5.262)--(8.157,5.261)--(8.153,5.259)--(8.149,5.258)%
  --(8.145,5.257)--(8.141,5.255)--(8.137,5.254)--(8.133,5.253)--(8.129,5.252)--(8.125,5.250)%
  --(8.121,5.249)--(8.117,5.248)--(8.113,5.247)--(8.109,5.245)--(8.105,5.244)--(8.101,5.243)%
  --(8.097,5.242)--(8.093,5.240)--(8.089,5.239)--(8.085,5.238)--(8.081,5.237)--(8.077,5.236)%
  --(8.072,5.234)--(8.068,5.233)--(8.064,5.232)--(8.060,5.231)--(8.056,5.230)--(8.051,5.228)%
  --(8.047,5.227)--(8.043,5.226)--(8.038,5.225)--(8.034,5.224)--(8.030,5.223)--(8.025,5.222)%
  --(8.021,5.220)--(8.016,5.219)--(8.012,5.218)--(8.007,5.217)--(8.003,5.216)--(7.998,5.215)%
  --(7.994,5.214)--(7.989,5.213)--(7.985,5.212)--(7.980,5.211)--(7.976,5.210)--(7.971,5.209)%
  --(7.966,5.208)--(7.962,5.206)--(7.957,5.205)--(7.952,5.204)--(7.948,5.203)--(7.943,5.202)%
  --(7.938,5.201)--(7.933,5.200)--(7.928,5.199)--(7.924,5.199)--(7.919,5.198)--(7.914,5.197)%
  --(7.909,5.196)--(7.904,5.195)--(7.899,5.194)--(7.894,5.193)--(7.889,5.192)--(7.884,5.191)%
  --(7.879,5.190)--(7.874,5.189)--(7.869,5.188)--(7.864,5.187)--(7.859,5.187)--(7.854,5.186)%
  --(7.849,5.185)--(7.843,5.184)--(7.838,5.183)--(7.833,5.182)--(7.828,5.182)--(7.822,5.181)%
  --(7.817,5.180)--(7.812,5.179)--(7.807,5.178)--(7.801,5.178)--(7.796,5.177)--(7.790,5.176)%
  --(7.785,5.175)--(7.779,5.175)--(7.774,5.174)--(7.768,5.173)--(7.763,5.172)--(7.757,5.172)%
  --(7.752,5.171)--(7.746,5.170)--(7.741,5.170)--(7.735,5.169)--(7.729,5.168)--(7.723,5.168)%
  --(7.718,5.167)--(7.712,5.167)--(7.706,5.166)--(7.700,5.165)--(7.694,5.165)--(7.689,5.164)%
  --(7.683,5.164)--(7.677,5.163)--(7.671,5.162)--(7.665,5.162)--(7.659,5.161)--(7.653,5.161)%
  --(7.647,5.160)--(7.641,5.160)--(7.635,5.159)--(7.628,5.159)--(7.622,5.158)--(7.616,5.158)%
  --(7.610,5.158)--(7.604,5.157)--(7.597,5.157)--(7.591,5.156)--(7.585,5.156)--(7.578,5.155)%
  --(7.572,5.155)--(7.565,5.155)--(7.559,5.154)--(7.552,5.154)--(7.546,5.154)--(7.539,5.153)%
  --(7.533,5.153)--(7.526,5.153)--(7.520,5.152)--(7.513,5.152)--(7.506,5.152)--(7.499,5.152)%
  --(7.493,5.151)--(7.486,5.151)--(7.479,5.151)--(7.472,5.151)--(7.465,5.151)--(7.458,5.150)%
  --(7.451,5.150)--(7.444,5.150)--(7.437,5.150)--(7.430,5.150)--(7.423,5.150)--(7.416,5.150)%
  --(7.409,5.150)--(7.402,5.150)--(7.394,5.150)--(7.387,5.149)--(7.380,5.149)--(7.372,5.149)%
  --(7.365,5.149)--(7.358,5.149)--(7.350,5.149)--(7.343,5.150)--(7.335,5.150)--(7.327,5.150)%
  --(7.320,5.150)--(7.312,5.150)--(7.304,5.150)--(7.297,5.150)--(7.289,5.150)--(7.281,5.150)%
  --(7.273,5.151)--(7.265,5.151)--(7.258,5.151)--(7.250,5.151)--(7.242,5.151)--(7.233,5.152)%
  --(7.225,5.152)--(7.217,5.152)--(7.209,5.152)--(7.201,5.153)--(7.193,5.153)--(7.184,5.153)%
  --(7.176,5.154)--(7.168,5.154)--(7.159,5.155)--(7.151,5.155)--(7.142,5.155)--(7.133,5.156)%
  --(7.125,5.156)--(7.116,5.157)--(7.107,5.157)--(7.099,5.158)--(7.090,5.158)--(7.081,5.159)%
  --(7.072,5.160)--(7.063,5.160)--(7.054,5.161)--(7.045,5.161)--(7.036,5.162)--(7.027,5.163)%
  --(7.018,5.163)--(7.008,5.164)--(6.999,5.165)--(6.990,5.165)--(6.980,5.166)--(6.971,5.167)%
  --(6.961,5.168)--(6.952,5.169)--(6.942,5.169)--(6.932,5.170)--(6.922,5.171)--(6.913,5.172)%
  --(6.903,5.173)--(6.893,5.174)--(6.883,5.175)--(6.873,5.176)--(6.863,5.177)--(6.852,5.178)%
  --(6.842,5.179)--(6.832,5.180)--(6.822,5.181)--(6.811,5.182)--(6.801,5.183)--(6.790,5.184)%
  --(6.779,5.185)--(6.769,5.187)--(6.758,5.188)--(6.747,5.189)--(6.736,5.190)--(6.725,5.192)%
  --(6.714,5.193)--(6.703,5.194)--(6.692,5.196)--(6.681,5.197)--(6.669,5.198)--(6.658,5.200)%
  --(6.646,5.201)--(6.635,5.203)--(6.623,5.204)--(6.611,5.206)--(6.600,5.207)--(6.588,5.209)%
  --(6.576,5.210)--(6.564,5.212)--(6.552,5.214)--(6.539,5.215)--(6.527,5.217)--(6.515,5.219)%
  --(6.502,5.221)--(6.490,5.222)--(6.477,5.224)--(6.464,5.226)--(6.451,5.228)--(6.438,5.230)%
  --(6.425,5.232)--(6.412,5.234)--(6.399,5.236)--(6.386,5.238)--(6.372,5.240)--(6.359,5.242)%
  --(6.345,5.244)--(6.331,5.246)--(6.317,5.248)--(6.303,5.250)--(6.289,5.253)--(6.275,5.255)%
  --(6.261,5.257)--(6.247,5.260)--(6.233,5.262)--(6.218,5.264)--(6.203,5.267)--(6.188,5.269)%
  --(6.173,5.272)--(6.158,5.274)--(6.142,5.277)--(6.127,5.280)--(6.111,5.282)--(6.096,5.285)%
  --(6.080,5.288)--(6.064,5.290)--(6.047,5.293)--(6.031,5.296)--(6.015,5.299)--(5.998,5.302)%
  --(5.981,5.305)--(5.964,5.308)--(5.947,5.311)--(5.930,5.314)--(5.912,5.317)--(5.894,5.320)%
  --(5.876,5.323)--(5.858,5.327)--(5.840,5.330)--(5.822,5.333)--(5.803,5.337)--(5.784,5.340)%
  --(5.765,5.344)--(5.746,5.347)--(5.726,5.351)--(5.707,5.354)--(5.687,5.358)--(5.667,5.362)%
  --(5.646,5.365)--(5.625,5.369)--(5.605,5.373)--(5.583,5.377)--(5.562,5.381)--(5.540,5.385)%
  --(5.518,5.389)--(5.496,5.393)--(5.473,5.397)--(5.450,5.402)--(5.427,5.406)--(5.404,5.410)%
  --(5.380,5.415)--(5.356,5.419)--(5.331,5.424)--(5.306,5.428)--(5.281,5.433)--(5.255,5.438)%
  --(5.229,5.443)--(5.202,5.447)--(5.176,5.452)--(5.148,5.457)--(5.120,5.462)--(5.092,5.467)%
  --(5.063,5.473)--(5.034,5.478)--(5.004,5.483)--(4.974,5.488)--(4.943,5.494)--(4.911,5.499)%
  --(4.879,5.505)--(4.846,5.510)--(4.813,5.516)--(4.779,5.522)--(4.744,5.527)--(4.709,5.533)%
  --(4.673,5.539)--(4.636,5.545)--(4.598,5.550)--(4.560,5.556)--(4.521,5.562)--(4.482,5.568)%
  --(4.441,5.573)--(4.400,5.579)--(4.359,5.584)--(4.317,5.589)--(4.274,5.594)--(4.232,5.599)%
  --(4.189,5.603)--(4.147,5.608)--(4.105,5.611)--(4.064,5.614)--(4.024,5.617)--(3.986,5.619)%
  --(3.949,5.620)--(3.942,5.620);
\draw[gp path] (8.289,5.171)--(8.291,5.173)--(8.293,5.176)--(8.295,5.179)--(8.297,5.182)%
  --(8.300,5.185)--(8.302,5.187)--(8.304,5.190)--(8.306,5.193)--(8.308,5.196)--(8.310,5.198)%
  --(8.312,5.201)--(8.315,5.204)--(8.317,5.207)--(8.319,5.209)--(8.321,5.212)--(8.323,5.215)%
  --(8.325,5.218)--(8.327,5.220)--(8.330,5.223)--(8.332,5.226)--(8.334,5.229)--(8.336,5.231)%
  --(8.338,5.234)--(8.340,5.237)--(8.342,5.239)--(8.344,5.242)--(8.347,5.245)--(8.349,5.248)%
  --(8.351,5.250)--(8.353,5.253)--(8.355,5.256)--(8.357,5.259)--(8.359,5.261)--(8.361,5.264)%
  --(8.364,5.267)--(8.366,5.269)--(8.368,5.272)--(8.370,5.275)--(8.372,5.278)--(8.374,5.280)%
  --(8.376,5.283)--(8.378,5.286)--(8.381,5.288)--(8.383,5.291)--(8.385,5.294)--(8.387,5.296)%
  --(8.389,5.299)--(8.391,5.302)--(8.393,5.305)--(8.395,5.307)--(8.397,5.310)--(8.400,5.313)%
  --(8.402,5.315)--(8.404,5.318)--(8.406,5.321)--(8.408,5.323)--(8.410,5.326)--(8.412,5.329)%
  --(8.414,5.331)--(8.416,5.334)--(8.418,5.337)--(8.421,5.339)--(8.423,5.342)--(8.425,5.345)%
  --(8.427,5.347)--(8.429,5.350)--(8.431,5.353)--(8.433,5.355)--(8.435,5.358)--(8.437,5.361)%
  --(8.439,5.363)--(8.441,5.366)--(8.444,5.369)--(8.446,5.371)--(8.448,5.374)--(8.450,5.377)%
  --(8.452,5.379)--(8.454,5.382)--(8.456,5.385)--(8.458,5.387)--(8.460,5.390)--(8.462,5.392)%
  --(8.464,5.395)--(8.466,5.398)--(8.468,5.400)--(8.470,5.403)--(8.473,5.406)--(8.475,5.408)%
  --(8.477,5.411)--(8.479,5.413)--(8.481,5.416)--(8.483,5.419)--(8.485,5.421)--(8.487,5.424)%
  --(8.489,5.426)--(8.491,5.429)--(8.493,5.432)--(8.495,5.434)--(8.497,5.437)--(8.499,5.439)%
  --(8.501,5.442)--(8.503,5.445)--(8.505,5.447)--(8.507,5.450)--(8.509,5.452)--(8.512,5.455)%
  --(8.514,5.458)--(8.516,5.460)--(8.518,5.463)--(8.520,5.465)--(8.522,5.468)--(8.524,5.470)%
  --(8.526,5.473)--(8.528,5.476)--(8.530,5.478)--(8.532,5.481)--(8.534,5.483)--(8.536,5.486)%
  --(8.538,5.488)--(8.540,5.491)--(8.542,5.493)--(8.544,5.496)--(8.546,5.498)--(8.548,5.501)%
  --(8.550,5.504)--(8.552,5.506)--(8.554,5.509)--(8.556,5.511)--(8.558,5.514)--(8.560,5.516)%
  --(8.562,5.519)--(8.564,5.521)--(8.566,5.524)--(8.568,5.526)--(8.570,5.529)--(8.572,5.531)%
  --(8.574,5.534)--(8.576,5.536)--(8.578,5.539)--(8.580,5.541)--(8.582,5.544)--(8.584,5.546)%
  --(8.586,5.549)--(8.588,5.551)--(8.590,5.554)--(8.592,5.556)--(8.594,5.559)--(8.596,5.561)%
  --(8.598,5.564)--(8.600,5.566)--(8.602,5.569)--(8.603,5.571)--(8.605,5.573)--(8.607,5.576)%
  --(8.609,5.578)--(8.611,5.581)--(8.613,5.583)--(8.615,5.586)--(8.617,5.588)--(8.619,5.591)%
  --(8.621,5.593)--(8.623,5.595)--(8.625,5.598)--(8.627,5.600)--(8.629,5.603)--(8.631,5.605)%
  --(8.633,5.608)--(8.635,5.610)--(8.636,5.612)--(8.638,5.615)--(8.640,5.617)--(8.642,5.620)%
  --(8.644,5.622)--(8.646,5.624)--(8.648,5.627)--(8.650,5.629)--(8.652,5.632)--(8.654,5.634)%
  --(8.656,5.636)--(8.658,5.639)--(8.659,5.641)--(8.661,5.644)--(8.663,5.646)--(8.665,5.648)%
  --(8.667,5.651)--(8.669,5.653)--(8.671,5.655)--(8.673,5.658)--(8.675,5.660)--(8.676,5.662)%
  --(8.678,5.665)--(8.680,5.667)--(8.682,5.670)--(8.684,5.672)--(8.686,5.674)--(8.688,5.677)%
  --(8.690,5.679)--(8.691,5.681)--(8.693,5.684)--(8.695,5.686)--(8.697,5.688)--(8.699,5.690)%
  --(8.701,5.693)--(8.703,5.695)--(8.704,5.697)--(8.706,5.700)--(8.708,5.702)--(8.710,5.704)%
  --(8.712,5.707)--(8.714,5.709)--(8.715,5.711)--(8.717,5.713)--(8.719,5.716)--(8.721,5.718)%
  --(8.723,5.720)--(8.725,5.723)--(8.726,5.725)--(8.728,5.727)--(8.730,5.729)--(8.732,5.732)%
  --(8.734,5.734)--(8.735,5.736)--(8.737,5.738)--(8.739,5.741)--(8.741,5.743)--(8.743,5.745)%
  --(8.744,5.747)--(8.746,5.749)--(8.748,5.752)--(8.750,5.754)--(8.752,5.756)--(8.753,5.758)%
  --(8.755,5.761)--(8.757,5.763)--(8.759,5.765)--(8.760,5.767)--(8.762,5.769)--(8.764,5.772)%
  --(8.766,5.774)--(8.767,5.776)--(8.769,5.778)--(8.771,5.780)--(8.773,5.783)--(8.775,5.785)%
  --(8.776,5.787)--(8.778,5.789)--(8.780,5.791)--(8.781,5.793)--(8.783,5.795)--(8.785,5.798)%
  --(8.787,5.800)--(8.788,5.802)--(8.790,5.804)--(8.792,5.806)--(8.794,5.808)--(8.795,5.810)%
  --(8.797,5.813)--(8.799,5.815)--(8.800,5.817)--(8.802,5.819)--(8.804,5.821)--(8.806,5.823)%
  --(8.807,5.825)--(8.809,5.827)--(8.811,5.829)--(8.812,5.832)--(8.814,5.834)--(8.816,5.836)%
  --(8.817,5.838)--(8.819,5.840)--(8.821,5.842)--(8.822,5.844)--(8.824,5.846)--(8.826,5.848)%
  --(8.827,5.850)--(8.829,5.852)--(8.831,5.854)--(8.832,5.856)--(8.834,5.858)--(8.836,5.860)%
  --(8.837,5.862)--(8.839,5.865)--(8.841,5.867)--(8.842,5.869)--(8.844,5.871)--(8.846,5.873)%
  --(8.847,5.875)--(8.849,5.877)--(8.851,5.879)--(8.852,5.881)--(8.854,5.883)--(8.855,5.885)%
  --(8.857,5.887)--(8.859,5.889)--(8.860,5.891)--(8.862,5.893)--(8.863,5.894)--(8.865,5.896)%
  --(8.867,5.898)--(8.868,5.900)--(8.870,5.902)--(8.871,5.904)--(8.873,5.906)--(8.875,5.908)%
  --(8.876,5.910)--(8.878,5.912)--(8.879,5.914)--(8.881,5.916)--(8.882,5.918)--(8.884,5.920)%
  --(8.886,5.922)--(8.887,5.924)--(8.889,5.925)--(8.890,5.927)--(8.892,5.929)--(8.893,5.931)%
  --(8.895,5.933)--(8.896,5.935)--(8.898,5.937)--(8.899,5.939)--(8.901,5.941)--(8.903,5.942)%
  --(8.904,5.944)--(8.906,5.946)--(8.907,5.948)--(8.909,5.950)--(8.910,5.952)--(8.912,5.954)%
  --(8.913,5.955)--(8.915,5.957)--(8.916,5.959)--(8.918,5.961)--(8.919,5.963)--(8.921,5.965)%
  --(8.922,5.966)--(8.924,5.968)--(8.925,5.970)--(8.927,5.972)--(8.928,5.974)--(8.930,5.975)%
  --(8.931,5.977)--(8.932,5.979)--(8.934,5.981)--(8.935,5.982)--(8.937,5.984)--(8.938,5.986)%
  --(8.940,5.988)--(8.941,5.990)--(8.943,5.991)--(8.944,5.993)--(8.946,5.995)--(8.947,5.997)%
  --(8.948,5.998)--(8.950,6.000)--(8.951,6.002)--(8.953,6.003)--(8.954,6.005)--(8.955,6.007)%
  --(8.957,6.009)--(8.958,6.010)--(8.960,6.012)--(8.961,6.014)--(8.962,6.015)--(8.964,6.017)%
  --(8.965,6.019)--(8.967,6.020)--(8.968,6.022)--(8.969,6.024)--(8.971,6.025)--(8.972,6.027)%
  --(8.974,6.029)--(8.975,6.030)--(8.976,6.032)--(8.978,6.034)--(8.979,6.035)--(8.980,6.037)%
  --(8.982,6.039)--(8.983,6.040)--(8.984,6.042)--(8.986,6.043)--(8.987,6.045)--(8.988,6.047)%
  --(8.990,6.048)--(8.991,6.050)--(8.992,6.051)--(8.994,6.053)--(8.995,6.055)--(8.996,6.056)%
  --(8.998,6.058)--(8.999,6.059)--(9.000,6.061)--(9.002,6.062)--(9.003,6.064)--(9.004,6.065)%
  --(9.005,6.067)--(9.007,6.069)--(9.008,6.070)--(9.009,6.072)--(9.011,6.073)--(9.012,6.075)%
  --(9.013,6.076)--(9.014,6.078)--(9.016,6.079)--(9.017,6.081)--(9.018,6.082)--(9.019,6.084)%
  --(9.021,6.085)--(9.022,6.087)--(9.023,6.088)--(9.024,6.090)--(9.026,6.091)--(9.027,6.092)%
  --(9.028,6.094)--(9.029,6.095)--(9.030,6.097)--(9.032,6.098)--(9.033,6.100)--(9.034,6.101)%
  --(9.035,6.103)--(9.036,6.104)--(9.038,6.105)--(9.039,6.107)--(9.040,6.108)--(9.041,6.110)%
  --(9.042,6.111)--(9.044,6.112)--(9.045,6.114)--(9.046,6.115)--(9.047,6.117)--(9.048,6.118)%
  --(9.049,6.119)--(9.051,6.121)--(9.052,6.122)--(9.053,6.123)--(9.054,6.125)--(9.055,6.126)%
  --(9.056,6.127)--(9.057,6.129)--(9.059,6.130)--(9.060,6.131)--(9.061,6.133)--(9.062,6.134)%
  --(9.063,6.135)--(9.064,6.137)--(9.065,6.138)--(9.066,6.139)--(9.067,6.140)--(9.069,6.142)%
  --(9.070,6.143)--(9.071,6.144)--(9.072,6.146)--(9.073,6.147)--(9.074,6.148)--(9.075,6.149)%
  --(9.076,6.151)--(9.077,6.152)--(9.078,6.153)--(9.079,6.154)--(9.080,6.155)--(9.081,6.157)%
  --(9.083,6.158)--(9.084,6.159)--(9.085,6.160)--(9.086,6.162)--(9.087,6.163)--(9.088,6.164)%
  --(9.089,6.165)--(9.090,6.166)--(9.091,6.167)--(9.092,6.169)--(9.093,6.170)--(9.094,6.171)%
  --(9.095,6.172)--(9.096,6.173)--(9.097,6.174)--(9.098,6.176)--(9.099,6.177)--(9.100,6.178)%
  --(9.101,6.179)--(9.102,6.180)--(9.103,6.181)--(9.104,6.182)--(9.105,6.183)--(9.106,6.184)%
  --(9.107,6.186)--(9.108,6.187)--(9.108,6.188)--(9.109,6.189)--(9.110,6.190)--(9.111,6.191)%
  --(9.112,6.192)--(9.113,6.193)--(9.114,6.194)--(9.115,6.195)--(9.116,6.196)--(9.117,6.197)%
  --(9.118,6.198)--(9.119,6.199)--(9.120,6.200)--(9.120,6.201)--(9.121,6.202)--(9.122,6.203)%
  --(9.123,6.204)--(9.124,6.205)--(9.125,6.206)--(9.126,6.207)--(9.127,6.208)--(9.128,6.209)%
  --(9.128,6.210)--(9.129,6.211)--(9.130,6.212)--(9.131,6.213)--(9.132,6.214)--(9.133,6.215)%
  --(9.134,6.216)--(9.134,6.217)--(9.135,6.218)--(9.136,6.218)--(9.137,6.219)--(9.138,6.220)%
  --(9.138,6.221)--(9.139,6.222)--(9.140,6.223)--(9.141,6.224)--(9.142,6.225)--(9.143,6.226)%
  --(9.144,6.227)--(9.145,6.228)--(9.146,6.229)--(9.146,6.230)--(9.147,6.231)--(9.148,6.232)%
  --(9.149,6.232)--(9.150,6.233)--(9.150,6.234)--(9.151,6.235)--(9.152,6.236)--(9.153,6.236)%
  --(9.153,6.237)--(9.154,6.238)--(9.155,6.239)--(9.155,6.240)--(9.156,6.240)--(9.157,6.241)%
  --(9.158,6.242)--(9.158,6.243)--(9.159,6.243)--(9.160,6.244)--(9.160,6.245)--(9.161,6.246)%
  --(9.162,6.246)--(9.163,6.247)--(9.163,6.248)--(9.164,6.248)--(9.165,6.249)--(9.165,6.250)%
  --(9.166,6.250)--(9.167,6.251)--(9.167,6.252)--(9.168,6.253)--(9.169,6.253)--(9.169,6.254)%
  --(9.170,6.254)--(9.171,6.255)--(9.171,6.256)--(9.172,6.256)--(9.172,6.257)--(9.173,6.258)%
  --(9.174,6.258)--(9.174,6.259)--(9.175,6.260)--(9.176,6.260)--(9.176,6.261)--(9.177,6.261)%
  --(9.177,6.262)--(9.178,6.263)--(9.179,6.263)--(9.179,6.264)--(9.180,6.264)--(9.180,6.265)%
  --(9.181,6.265)--(9.181,6.266)--(9.182,6.266)--(9.183,6.267)--(9.183,6.268)--(9.184,6.268)%
  --(9.184,6.269)--(9.185,6.269)--(9.185,6.270)--(9.186,6.270)--(9.186,6.271)--(9.187,6.271)%
  --(9.187,6.272)--(9.188,6.272)--(9.188,6.273)--(9.189,6.273)--(9.190,6.274)--(9.191,6.275)%
  --(9.192,6.276)--(9.193,6.277)--(9.194,6.277)--(9.194,6.278)--(9.195,6.278)--(9.195,6.279)%
  --(9.196,6.279)--(9.197,6.280)--(9.198,6.281)--(9.199,6.282)--(9.200,6.282)--(9.200,6.283)%
  --(9.201,6.283)--(9.201,6.284)--(9.202,6.284)--(9.203,6.285)--(9.204,6.285)--(9.204,6.286)%
  --(9.205,6.286)--(9.205,6.287)--(9.206,6.287)--(9.207,6.288)--(9.208,6.288)--(9.208,6.289)%
  --(9.209,6.289)--(9.210,6.289)--(9.210,6.290)--(9.211,6.290)--(9.212,6.290)--(9.212,6.291)%
  --(9.213,6.291)--(9.214,6.291)--(9.215,6.291)--(9.215,6.292)--(9.216,6.292)--(9.217,6.292)%
  --(9.218,6.292)--(9.218,6.291)--(9.219,6.291)--(9.219,6.290)--(9.220,6.290)--(9.220,6.289)%
  --(9.220,6.288)--(9.220,6.287)--(9.220,6.286)--(9.220,6.285)--(9.220,6.284)--(9.220,6.283)%
  --(9.220,6.282)--(9.220,6.281)--(9.220,6.280)--(9.219,6.280)--(9.219,6.279)--(9.219,6.278)%
  --(9.219,6.277)--(9.219,6.276)--(9.218,6.276)--(9.218,6.275)--(9.218,6.274)--(9.218,6.273)%
  --(9.217,6.273)--(9.217,6.272)--(9.217,6.271)--(9.217,6.270)--(9.216,6.270)--(9.216,6.269)%
  --(9.216,6.268)--(9.216,6.267)--(9.215,6.267)--(9.215,6.266)--(9.215,6.265)--(9.214,6.264)%
  --(9.214,6.263)--(9.214,6.262)--(9.213,6.262)--(9.213,6.261)--(9.213,6.260)--(9.212,6.259)%
  --(9.212,6.258)--(9.212,6.257)--(9.211,6.257)--(9.211,6.256)--(9.211,6.255)--(9.210,6.255)%
  --(9.210,6.254)--(9.210,6.253)--(9.209,6.252)--(9.209,6.251)--(9.209,6.250)--(9.208,6.250)%
  --(9.208,6.249)--(9.208,6.248)--(9.207,6.248)--(9.207,6.247)--(9.207,6.246)--(9.206,6.245)%
  --(9.206,6.244)--(9.205,6.243)--(9.205,6.242)--(9.204,6.241)--(9.204,6.240)--(9.203,6.239)%
  --(9.203,6.238)--(9.202,6.237)--(9.202,6.236)--(9.202,6.235)--(9.201,6.234)--(9.200,6.233)%
  --(9.200,6.232)--(9.200,6.231)--(9.199,6.230)--(9.199,6.229)--(9.198,6.228)--(9.197,6.227)%
  --(9.197,6.226)--(9.197,6.225)--(9.196,6.224)--(9.196,6.223)--(9.195,6.222)--(9.195,6.221)%
  --(9.194,6.220)--(9.194,6.219)--(9.193,6.219)--(9.193,6.218)--(9.192,6.217)--(9.192,6.216)%
  --(9.191,6.215)--(9.191,6.214)--(9.190,6.213)--(9.190,6.212)--(9.189,6.211)--(9.189,6.210)%
  --(9.188,6.209)--(9.188,6.208)--(9.187,6.207)--(9.187,6.206)--(9.186,6.205)--(9.186,6.204)%
  --(9.185,6.203)--(9.185,6.202)--(9.184,6.201)--(9.184,6.200)--(9.183,6.199)--(9.183,6.198)%
  --(9.182,6.197)--(9.181,6.195)--(9.181,6.194)--(9.180,6.193)--(9.180,6.192)--(9.179,6.191)%
  --(9.179,6.190)--(9.178,6.189)--(9.177,6.188)--(9.177,6.187)--(9.176,6.186)--(9.176,6.184)%
  --(9.175,6.183)--(9.174,6.182)--(9.174,6.181)--(9.173,6.180)--(9.172,6.179)--(9.172,6.178)%
  --(9.171,6.176)--(9.171,6.175)--(9.170,6.174)--(9.169,6.173)--(9.169,6.172)--(9.168,6.170)%
  --(9.167,6.169)--(9.167,6.168)--(9.166,6.167)--(9.165,6.166)--(9.165,6.164)--(9.164,6.163)%
  --(9.163,6.162)--(9.163,6.161)--(9.162,6.159)--(9.161,6.158)--(9.161,6.157)--(9.160,6.156)%
  --(9.159,6.154)--(9.158,6.153)--(9.158,6.152)--(9.157,6.151)--(9.156,6.149)--(9.156,6.148)%
  --(9.155,6.147)--(9.154,6.145)--(9.153,6.144)--(9.153,6.143)--(9.152,6.141)--(9.151,6.140)%
  --(9.150,6.139)--(9.150,6.137)--(9.149,6.136)--(9.148,6.135)--(9.147,6.133)--(9.147,6.132)%
  --(9.146,6.131)--(9.145,6.129)--(9.144,6.128)--(9.143,6.126)--(9.143,6.125)--(9.142,6.124)%
  --(9.141,6.122)--(9.140,6.121)--(9.139,6.119)--(9.139,6.118)--(9.138,6.116)--(9.137,6.115)%
  --(9.136,6.114)--(9.135,6.112)--(9.134,6.111)--(9.134,6.109)--(9.133,6.108)--(9.132,6.106)%
  --(9.131,6.105)--(9.130,6.103)--(9.129,6.102)--(9.129,6.100)--(9.128,6.099)--(9.127,6.097)%
  --(9.126,6.096)--(9.125,6.094)--(9.124,6.093)--(9.123,6.091)--(9.122,6.090)--(9.121,6.088)%
  --(9.121,6.087)--(9.120,6.085)--(9.119,6.084)--(9.118,6.082)--(9.117,6.080)--(9.116,6.079)%
  --(9.115,6.077)--(9.114,6.076)--(9.113,6.074)--(9.112,6.072)--(9.111,6.071)--(9.111,6.069)%
  --(9.110,6.068)--(9.109,6.066)--(9.108,6.064)--(9.107,6.063)--(9.106,6.061)--(9.105,6.060)%
  --(9.104,6.058)--(9.103,6.056)--(9.102,6.055)--(9.101,6.053)--(9.100,6.051)--(9.099,6.050)%
  --(9.098,6.048)--(9.097,6.046)--(9.096,6.045)--(9.095,6.043)--(9.094,6.041)--(9.093,6.039)%
  --(9.092,6.038)--(9.091,6.036)--(9.090,6.034)--(9.089,6.033)--(9.088,6.031)--(9.087,6.029)%
  --(9.086,6.027)--(9.085,6.026)--(9.084,6.024)--(9.083,6.022)--(9.082,6.020)--(9.081,6.019)%
  --(9.080,6.017)--(9.078,6.015)--(9.077,6.013)--(9.076,6.011)--(9.075,6.010)--(9.074,6.008)%
  --(9.073,6.006)--(9.072,6.004)--(9.071,6.002)--(9.070,6.001)--(9.069,5.999)--(9.068,5.997)%
  --(9.067,5.995)--(9.065,5.993)--(9.064,5.991)--(9.063,5.990)--(9.062,5.988)--(9.061,5.986)%
  --(9.060,5.984)--(9.059,5.982)--(9.058,5.980)--(9.056,5.978)--(9.055,5.976)--(9.054,5.975)%
  --(9.053,5.973)--(9.052,5.971)--(9.051,5.969)--(9.050,5.967)--(9.048,5.965)--(9.047,5.963)%
  --(9.046,5.961)--(9.045,5.959)--(9.044,5.957)--(9.043,5.955)--(9.041,5.953)--(9.040,5.951)%
  --(9.039,5.949)--(9.038,5.947)--(9.037,5.946)--(9.035,5.944)--(9.034,5.942)--(9.033,5.940)%
  --(9.032,5.938)--(9.031,5.936)--(9.029,5.934)--(9.028,5.932)--(9.027,5.930)--(9.026,5.928)%
  --(9.024,5.926)--(9.023,5.923)--(9.022,5.921)--(9.021,5.919)--(9.019,5.917)--(9.018,5.915)%
  --(9.017,5.913)--(9.016,5.911)--(9.014,5.909)--(9.013,5.907)--(9.012,5.905)--(9.011,5.903)%
  --(9.009,5.901)--(9.008,5.899)--(9.007,5.897)--(9.005,5.895)--(9.004,5.892)--(9.003,5.890)%
  --(9.002,5.888)--(9.000,5.886)--(8.999,5.884)--(8.998,5.882)--(8.996,5.880)--(8.995,5.878)%
  --(8.994,5.875)--(8.992,5.873)--(8.991,5.871)--(8.990,5.869)--(8.988,5.867)--(8.987,5.865)%
  --(8.986,5.862)--(8.984,5.860)--(8.983,5.858)--(8.982,5.856)--(8.980,5.854)--(8.979,5.852)%
  --(8.978,5.849)--(8.976,5.847)--(8.975,5.845)--(8.973,5.843)--(8.972,5.841)--(8.971,5.838)%
  --(8.969,5.836)--(8.968,5.834)--(8.967,5.832)--(8.965,5.829)--(8.964,5.827)--(8.962,5.825)%
  --(8.961,5.823)--(8.960,5.820)--(8.958,5.818)--(8.957,5.816)--(8.955,5.814)--(8.954,5.811)%
  --(8.952,5.809)--(8.951,5.807)--(8.950,5.804)--(8.948,5.802)--(8.947,5.800)--(8.945,5.797)%
  --(8.944,5.795)--(8.942,5.793)--(8.941,5.790)--(8.939,5.788)--(8.938,5.786)--(8.937,5.784)%
  --(8.935,5.781)--(8.934,5.779)--(8.932,5.776)--(8.931,5.774)--(8.929,5.772)--(8.928,5.769)%
  --(8.926,5.767)--(8.925,5.765)--(8.923,5.762)--(8.922,5.760)--(8.920,5.758)--(8.919,5.755)%
  --(8.917,5.753)--(8.916,5.750)--(8.914,5.748)--(8.913,5.746)--(8.911,5.743)--(8.910,5.741)%
  --(8.908,5.738)--(8.907,5.736)--(8.905,5.733)--(8.903,5.731)--(8.902,5.729)--(8.900,5.726)%
  --(8.899,5.724)--(8.897,5.721)--(8.896,5.719)--(8.894,5.716)--(8.893,5.714)--(8.891,5.711)%
  --(8.889,5.709)--(8.888,5.706)--(8.886,5.704)--(8.885,5.701)--(8.883,5.699)--(8.882,5.696)%
  --(8.880,5.694)--(8.878,5.691)--(8.877,5.689)--(8.875,5.686)--(8.874,5.684)--(8.872,5.681)%
  --(8.870,5.679)--(8.869,5.676)--(8.867,5.674)--(8.866,5.671)--(8.864,5.669)--(8.862,5.666)%
  --(8.861,5.664)--(8.859,5.661)--(8.857,5.659)--(8.856,5.656)--(8.854,5.653)--(8.852,5.651)%
  --(8.851,5.648)--(8.849,5.646)--(8.848,5.643)--(8.846,5.641)--(8.844,5.638)--(8.843,5.635)%
  --(8.841,5.633)--(8.839,5.630)--(8.838,5.628)--(8.836,5.625)--(8.834,5.622)--(8.832,5.620)%
  --(8.831,5.617)--(8.829,5.615)--(8.827,5.612)--(8.826,5.609)--(8.824,5.607)--(8.822,5.604)%
  --(8.821,5.601)--(8.819,5.599)--(8.817,5.596)--(8.815,5.593)--(8.814,5.591)--(8.812,5.588)%
  --(8.810,5.585)--(8.809,5.583)--(8.807,5.580)--(8.805,5.577)--(8.803,5.575)--(8.802,5.572)%
  --(8.800,5.569)--(8.798,5.567)--(8.796,5.564)--(8.795,5.561)--(8.793,5.559)--(8.791,5.556)%
  --(8.789,5.553)--(8.788,5.551)--(8.786,5.548)--(8.784,5.545)--(8.782,5.542)--(8.781,5.540)%
  --(8.779,5.537)--(8.777,5.534)--(8.775,5.531)--(8.773,5.529)--(8.772,5.526)--(8.770,5.523)%
  --(8.768,5.520)--(8.766,5.518)--(8.764,5.515)--(8.763,5.512)--(8.761,5.509)--(8.759,5.507)%
  --(8.757,5.504)--(8.755,5.501)--(8.754,5.498)--(8.752,5.496)--(8.750,5.493)--(8.748,5.490)%
  --(8.746,5.487)--(8.744,5.484)--(8.743,5.482)--(8.741,5.479)--(8.739,5.476)--(8.737,5.473)%
  --(8.735,5.470)--(8.733,5.468)--(8.731,5.465)--(8.730,5.462)--(8.728,5.459)--(8.726,5.456)%
  --(8.724,5.453)--(8.722,5.451)--(8.720,5.448)--(8.718,5.445)--(8.717,5.442)--(8.715,5.439)%
  --(8.713,5.436)--(8.711,5.434)--(8.709,5.431)--(8.707,5.428)--(8.705,5.425)--(8.703,5.422)%
  --(8.701,5.419)--(8.700,5.416)--(8.698,5.413)--(8.696,5.411)--(8.694,5.408)--(8.692,5.405)%
  --(8.690,5.402)--(8.688,5.399)--(8.686,5.396)--(8.684,5.393)--(8.682,5.390)--(8.680,5.387)%
  --(8.678,5.385)--(8.676,5.382)--(8.674,5.379)--(8.673,5.376)--(8.671,5.373)--(8.669,5.370)%
  --(8.667,5.367)--(8.665,5.364)--(8.663,5.361)--(8.661,5.358)--(8.659,5.355)--(8.657,5.352)%
  --(8.655,5.350)--(8.653,5.347)--(8.651,5.344)--(8.649,5.341)--(8.647,5.338)--(8.645,5.335)%
  --(8.643,5.332)--(8.641,5.329)--(8.639,5.326)--(8.637,5.323)--(8.635,5.320)--(8.633,5.317)%
  --(8.631,5.314)--(8.629,5.311)--(8.627,5.308)--(8.625,5.305)--(8.623,5.302)--(8.621,5.299)%
  --(8.619,5.296)--(8.617,5.293)--(8.615,5.290)--(8.613,5.287)--(8.611,5.284)--(8.609,5.281)%
  --(8.607,5.278)--(8.605,5.275)--(8.603,5.272)--(8.601,5.269)--(8.599,5.266)--(8.597,5.263)%
  --(8.595,5.260)--(8.593,5.257)--(8.591,5.254)--(8.588,5.251)--(8.586,5.248)--(8.584,5.245)%
  --(8.582,5.242)--(8.580,5.239)--(8.578,5.236)--(8.576,5.233)--(8.574,5.230)--(8.572,5.227)%
  --(8.570,5.224)--(8.568,5.221)--(8.566,5.218)--(8.564,5.215)--(8.562,5.212)--(8.559,5.209)%
  --(8.557,5.206)--(8.555,5.203)--(8.553,5.199)--(8.551,5.196)--(8.549,5.193)--(8.547,5.190)%
  --(8.545,5.187)--(8.543,5.184)--(8.541,5.181)--(8.538,5.178)--(8.536,5.175)--(8.534,5.172)%
  --(8.532,5.169)--(8.530,5.166)--(8.528,5.163)--(8.526,5.160)--(8.524,5.156)--(8.521,5.153)%
  --(8.519,5.150)--(8.517,5.147)--(8.515,5.144)--(8.513,5.141)--(8.511,5.138)--(8.509,5.135)%
  --(8.506,5.132)--(8.504,5.129)--(8.502,5.126)--(8.500,5.122)--(8.498,5.119)--(8.496,5.116)%
  --(8.493,5.113)--(8.491,5.110)--(8.489,5.107)--(8.487,5.104)--(8.485,5.101)--(8.483,5.098)%
  --(8.480,5.094)--(8.478,5.091)--(8.476,5.088)--(8.474,5.085)--(8.472,5.082)--(8.469,5.079)%
  --(8.467,5.076)--(8.465,5.073)--(8.463,5.069)--(8.461,5.066)--(8.459,5.063)--(8.456,5.060)%
  --(8.454,5.057)--(8.452,5.054)--(8.450,5.051)--(8.447,5.047)--(8.445,5.044)--(8.443,5.041)%
  --(8.441,5.038)--(8.439,5.035)--(8.436,5.032)--(8.434,5.029)--(8.432,5.025)--(8.430,5.022)%
  --(8.427,5.019)--(8.425,5.016)--(8.423,5.013)--(8.421,5.010)--(8.419,5.006)--(8.416,5.003)%
  --(8.414,5.000)--(8.412,4.997)--(8.410,4.994)--(8.407,4.991)--(8.405,4.988)--(8.403,4.984)%
  --(8.401,4.981)--(8.398,4.978)--(8.396,4.975)--(8.394,4.972)--(8.391,4.969)--(8.389,4.965)%
  --(8.387,4.962)--(8.385,4.959)--(8.382,4.956)--(8.380,4.953)--(8.378,4.950)--(8.376,4.946)%
  --(8.373,4.943)--(8.371,4.940)--(8.369,4.937)--(8.366,4.934)--(8.364,4.930)--(8.362,4.927)%
  --(8.360,4.924)--(8.357,4.921)--(8.355,4.918)--(8.353,4.915)--(8.350,4.911)--(8.348,4.908)%
  --(8.346,4.905)--(8.343,4.902)--(8.341,4.899)--(8.339,4.895)--(8.337,4.892)--(8.334,4.889)%
  --(8.332,4.886)--(8.330,4.883)--(8.327,4.879)--(8.325,4.876)--(8.323,4.873)--(8.320,4.870)%
  --(8.318,4.867)--(8.316,4.864)--(8.313,4.860)--(8.311,4.857)--(8.309,4.854)--(8.306,4.851)%
  --(8.304,4.848)--(8.302,4.844)--(8.299,4.841)--(8.297,4.838)--(8.295,4.835)--(8.292,4.832)%
  --(8.290,4.828)--(8.288,4.825)--(8.285,4.822)--(8.283,4.819)--(8.281,4.816)--(8.278,4.812)%
  --(8.276,4.809)--(8.273,4.806)--(8.271,4.803)--(8.269,4.800)--(8.266,4.796)--(8.264,4.793)%
  --(8.262,4.790)--(8.259,4.787)--(8.257,4.784)--(8.255,4.780)--(8.252,4.777)--(8.250,4.774)%
  --(8.247,4.771)--(8.245,4.768)--(8.243,4.764)--(8.240,4.761)--(8.238,4.758)--(8.235,4.755)%
  --(8.233,4.752)--(8.231,4.748)--(8.228,4.745)--(8.226,4.742)--(8.224,4.739)--(8.221,4.736)%
  --(8.219,4.733)--(8.216,4.729)--(8.214,4.726)--(8.212,4.723)--(8.209,4.720)--(8.207,4.717)%
  --(8.204,4.713)--(8.202,4.710)--(8.200,4.707)--(8.197,4.704)--(8.195,4.701)--(8.192,4.697)%
  --(8.190,4.694)--(8.187,4.691)--(8.185,4.688)--(8.183,4.685)--(8.180,4.681)--(8.178,4.678)%
  --(8.175,4.675)--(8.173,4.672)--(8.170,4.669)--(8.168,4.665)--(8.166,4.662)--(8.163,4.659)%
  --(8.161,4.656)--(8.158,4.653)--(8.156,4.650)--(8.153,4.646)--(8.151,4.643)--(8.149,4.640)%
  --(8.146,4.637)--(8.144,4.634)--(8.141,4.630)--(8.139,4.627)--(8.136,4.624)--(8.134,4.621)%
  --(8.131,4.618)--(8.129,4.615)--(8.127,4.611)--(8.124,4.608)--(8.122,4.605)--(8.119,4.602)%
  --(8.117,4.599)--(8.114,4.596)--(8.112,4.592)--(8.109,4.589)--(8.107,4.586)--(8.104,4.583)%
  --(8.102,4.580)--(8.100,4.577)--(8.097,4.573)--(8.095,4.570)--(8.092,4.567)--(8.090,4.564)%
  --(8.087,4.561)--(8.085,4.558)--(8.082,4.554)--(8.080,4.551)--(8.077,4.548)--(8.075,4.545)%
  --(8.072,4.542)--(8.070,4.539)--(8.067,4.536)--(8.065,4.532)--(8.062,4.529)--(8.060,4.527)%
  --(8.058,4.524)--(8.055,4.521)--(8.053,4.518)--(8.050,4.515)--(8.048,4.511)--(8.045,4.508)%
  --(8.043,4.505)--(8.040,4.502)--(8.038,4.499)--(8.035,4.496)--(8.033,4.493)--(8.030,4.489)%
  --(8.028,4.486)--(8.025,4.483)--(8.023,4.480)--(8.020,4.477)--(8.018,4.474)--(8.015,4.471)%
  --(8.013,4.468)--(8.010,4.464)--(8.008,4.461)--(8.005,4.458)--(8.003,4.455)--(8.000,4.452)%
  --(7.998,4.449)--(7.995,4.446)--(7.993,4.443)--(7.990,4.440)--(7.988,4.436)--(7.985,4.433)%
  --(7.983,4.430)--(7.980,4.427)--(7.978,4.424)--(7.975,4.421)--(7.973,4.418)--(7.970,4.415)%
  --(7.967,4.412)--(7.965,4.409)--(7.962,4.406)--(7.960,4.402)--(7.957,4.399)--(7.955,4.396)%
  --(7.952,4.393)--(7.950,4.390)--(7.947,4.387)--(7.945,4.384)--(7.942,4.381)--(7.940,4.378)%
  --(7.937,4.375)--(7.935,4.372)--(7.932,4.369)--(7.930,4.366)--(7.927,4.363)--(7.925,4.360)%
  --(7.922,4.357)--(7.920,4.353)--(7.917,4.350)--(7.914,4.347)--(7.912,4.344)--(7.909,4.341)%
  --(7.907,4.338)--(7.904,4.335)--(7.902,4.332)--(7.899,4.329)--(7.897,4.326)--(7.894,4.323)%
  --(7.892,4.320)--(7.889,4.317)--(7.887,4.314)--(7.884,4.311)--(7.881,4.308)--(7.879,4.305)%
  --(7.876,4.302)--(7.874,4.299)--(7.871,4.296)--(7.869,4.293)--(7.866,4.290)--(7.864,4.287)%
  --(7.861,4.284)--(7.859,4.281)--(7.856,4.278)--(7.854,4.275)--(7.851,4.272)--(7.848,4.269)%
  --(7.846,4.266)--(7.843,4.263)--(7.841,4.260)--(7.838,4.257)--(7.836,4.254)--(7.833,4.251)%
  --(7.831,4.248)--(7.828,4.245)--(7.826,4.242)--(7.823,4.239)--(7.820,4.237)--(7.818,4.234)%
  --(7.815,4.231)--(7.813,4.228)--(7.810,4.225)--(7.808,4.222)--(7.805,4.219)--(7.803,4.216)%
  --(7.800,4.213)--(7.797,4.210)--(7.795,4.207)--(7.792,4.204)--(7.790,4.201)--(7.787,4.198)%
  --(7.785,4.196)--(7.782,4.193)--(7.780,4.190)--(7.777,4.187)--(7.774,4.184)--(7.772,4.181)%
  --(7.769,4.178)--(7.767,4.175)--(7.764,4.172)--(7.762,4.170)--(7.759,4.167)--(7.757,4.164)%
  --(7.754,4.161)--(7.751,4.158)--(7.749,4.155)--(7.746,4.152)--(7.744,4.149)--(7.741,4.147)%
  --(7.739,4.144)--(7.736,4.141)--(7.734,4.138)--(7.731,4.135)--(7.728,4.132)--(7.726,4.130)%
  --(7.723,4.127)--(7.721,4.124)--(7.718,4.121)--(7.716,4.118)--(7.713,4.115)--(7.711,4.113)%
  --(7.708,4.110)--(7.705,4.107)--(7.703,4.104)--(7.700,4.101)--(7.698,4.099)--(7.695,4.096)%
  --(7.693,4.093)--(7.690,4.090)--(7.688,4.087)--(7.685,4.085)--(7.682,4.082)--(7.680,4.079)%
  --(7.677,4.076)--(7.675,4.074)--(7.672,4.071)--(7.670,4.068)--(7.667,4.065)--(7.665,4.063)%
  --(7.662,4.060)--(7.659,4.057)--(7.657,4.054)--(7.654,4.052)--(7.652,4.049)--(7.649,4.046)%
  --(7.647,4.044)--(7.644,4.041)--(7.642,4.038)--(7.639,4.035)--(7.636,4.033)--(7.634,4.030)%
  --(7.631,4.027)--(7.629,4.025)--(7.626,4.022)--(7.624,4.019)--(7.621,4.017)--(7.619,4.014)%
  --(7.616,4.011)--(7.614,4.008)--(7.611,4.006)--(7.608,4.003)--(7.606,4.001)--(7.603,3.998)%
  --(7.601,3.995)--(7.598,3.993)--(7.596,3.990)--(7.593,3.987)--(7.591,3.985)--(7.588,3.982)%
  --(7.585,3.979)--(7.583,3.977)--(7.580,3.974)--(7.578,3.972)--(7.575,3.969)--(7.573,3.966)%
  --(7.570,3.964)--(7.568,3.961)--(7.565,3.959)--(7.563,3.956)--(7.560,3.953)--(7.557,3.951)%
  --(7.555,3.948)--(7.552,3.946)--(7.550,3.943)--(7.547,3.941)--(7.545,3.938)--(7.542,3.935)%
  --(7.540,3.933)--(7.537,3.930)--(7.535,3.928)--(7.532,3.925)--(7.530,3.923)--(7.527,3.920)%
  --(7.524,3.918)--(7.522,3.915)--(7.519,3.913)--(7.517,3.910)--(7.514,3.908)--(7.512,3.905)%
  --(7.509,3.903)--(7.507,3.900)--(7.504,3.898)--(7.502,3.895)--(7.499,3.893)--(7.497,3.890)%
  --(7.494,3.888)--(7.492,3.885)--(7.489,3.883)--(7.486,3.880)--(7.484,3.878)--(7.481,3.876)%
  --(7.479,3.873)--(7.476,3.871)--(7.474,3.868)--(7.471,3.866)--(7.469,3.863)--(7.466,3.861)%
  --(7.464,3.859)--(7.461,3.856)--(7.459,3.854)--(7.456,3.851)--(7.454,3.849)--(7.451,3.847)%
  --(7.449,3.844)--(7.446,3.842)--(7.444,3.840)--(7.441,3.837)--(7.439,3.835)--(7.436,3.832)%
  --(7.434,3.830)--(7.431,3.828)--(7.429,3.825)--(7.426,3.823)--(7.424,3.821)--(7.421,3.818)%
  --(7.419,3.816)--(7.416,3.814)--(7.414,3.811)--(7.411,3.809)--(7.409,3.807)--(7.406,3.805)%
  --(7.404,3.802)--(7.401,3.800)--(7.399,3.798)--(7.396,3.795)--(7.394,3.793)--(7.391,3.791)%
  --(7.389,3.789)--(7.386,3.786)--(7.384,3.784)--(7.381,3.782)--(7.379,3.780)--(7.376,3.777)%
  --(7.374,3.775)--(7.371,3.773)--(7.369,3.771)--(7.366,3.769)--(7.364,3.766)--(7.361,3.764)%
  --(7.359,3.762)--(7.356,3.760)--(7.354,3.758)--(7.351,3.755)--(7.349,3.753)--(7.346,3.751)%
  --(7.344,3.749)--(7.341,3.747)--(7.339,3.745)--(7.336,3.742)--(7.334,3.740)--(7.331,3.738)%
  --(7.329,3.736)--(7.326,3.734)--(7.324,3.732)--(7.322,3.730)--(7.319,3.728)--(7.317,3.726)%
  --(7.314,3.723)--(7.312,3.721)--(7.309,3.719)--(7.307,3.717)--(7.304,3.715)--(7.302,3.713)%
  --(7.299,3.711)--(7.297,3.709)--(7.294,3.707)--(7.292,3.705)--(7.290,3.703)--(7.287,3.701)%
  --(7.285,3.699)--(7.282,3.697)--(7.280,3.695)--(7.277,3.693)--(7.275,3.691)--(7.272,3.689)%
  --(7.270,3.687)--(7.267,3.685)--(7.265,3.683)--(7.263,3.681)--(7.260,3.679)--(7.258,3.677)%
  --(7.255,3.675)--(7.253,3.673)--(7.250,3.671)--(7.248,3.669)--(7.246,3.667)--(7.243,3.665)%
  --(7.241,3.663)--(7.238,3.661)--(7.236,3.659)--(7.233,3.657)--(7.231,3.655)--(7.229,3.654)%
  --(7.226,3.652)--(7.224,3.650)--(7.221,3.648)--(7.219,3.646)--(7.217,3.644)--(7.214,3.642)%
  --(7.212,3.640)--(7.209,3.639)--(7.207,3.637)--(7.204,3.635)--(7.202,3.633)--(7.200,3.631)%
  --(7.197,3.629)--(7.195,3.628)--(7.192,3.626)--(7.190,3.624)--(7.188,3.622)--(7.185,3.620)%
  --(7.183,3.619)--(7.180,3.617)--(7.178,3.615)--(7.176,3.613)--(7.173,3.611)--(7.171,3.610)%
  --(7.169,3.608)--(7.166,3.606)--(7.164,3.605)--(7.161,3.603)--(7.159,3.601)--(7.157,3.599)%
  --(7.154,3.598)--(7.152,3.596)--(7.149,3.594)--(7.147,3.593)--(7.145,3.591)--(7.142,3.589)%
  --(7.140,3.587)--(7.138,3.586)--(7.135,3.584)--(7.133,3.582)--(7.131,3.581)--(7.128,3.579)%
  --(7.126,3.578)--(7.123,3.576)--(7.121,3.574)--(7.119,3.573)--(7.116,3.571)--(7.114,3.569)%
  --(7.112,3.568)--(7.109,3.566)--(7.107,3.565)--(7.105,3.563)--(7.102,3.561)--(7.100,3.560)%
  --(7.098,3.558)--(7.095,3.557)--(7.093,3.555)--(7.091,3.554)--(7.088,3.552)--(7.086,3.551)%
  --(7.084,3.549)--(7.081,3.548)--(7.079,3.546)--(7.077,3.545)--(7.074,3.543)--(7.072,3.542)%
  --(7.070,3.540)--(7.067,3.539)--(7.065,3.537)--(7.063,3.536)--(7.060,3.534)--(7.058,3.533)%
  --(7.056,3.531)--(7.053,3.530)--(7.051,3.528)--(7.049,3.527)--(7.046,3.526)--(7.044,3.524)%
  --(7.042,3.523)--(7.040,3.521)--(7.037,3.520)--(7.035,3.519)--(7.033,3.517)--(7.030,3.516)%
  --(7.028,3.514)--(7.026,3.513)--(7.024,3.512)--(7.021,3.510)--(7.019,3.509)--(7.017,3.508)%
  --(7.014,3.506)--(7.012,3.505)--(7.010,3.504)--(7.008,3.502)--(7.005,3.501)--(7.003,3.500)%
  --(7.001,3.498)--(6.998,3.497)--(6.996,3.496)--(6.994,3.495)--(6.992,3.493)--(6.989,3.492)%
  --(6.987,3.491)--(6.985,3.490)--(6.983,3.488)--(6.980,3.487)--(6.978,3.486)--(6.976,3.485)%
  --(6.974,3.483)--(6.971,3.482)--(6.969,3.481)--(6.967,3.480)--(6.965,3.479)--(6.962,3.478)%
  --(6.960,3.476)--(6.958,3.475)--(6.956,3.474)--(6.953,3.473)--(6.951,3.472)--(6.949,3.471)%
  --(6.947,3.469)--(6.945,3.468)--(6.942,3.467)--(6.940,3.466)--(6.938,3.465)--(6.936,3.464)%
  --(6.933,3.463)--(6.931,3.462)--(6.929,3.461)--(6.927,3.460)--(6.925,3.458)--(6.922,3.457)%
  --(6.920,3.456)--(6.918,3.455)--(6.916,3.454)--(6.914,3.453)--(6.911,3.452)--(6.909,3.451)%
  --(6.907,3.450)--(6.905,3.449)--(6.903,3.448)--(6.900,3.447)--(6.898,3.446)--(6.896,3.445)%
  --(6.894,3.444)--(6.892,3.443)--(6.889,3.442)--(6.887,3.441)--(6.885,3.440)--(6.883,3.440)%
  --(6.881,3.439)--(6.879,3.438)--(6.876,3.437)--(6.874,3.436)--(6.872,3.435)--(6.870,3.434)%
  --(6.868,3.433)--(6.866,3.432)--(6.863,3.431)--(6.861,3.431)--(6.859,3.430)--(6.857,3.429)%
  --(6.855,3.428)--(6.853,3.427)--(6.850,3.426)--(6.848,3.425)--(6.846,3.425)--(6.844,3.424)%
  --(6.842,3.423)--(6.840,3.422)--(6.838,3.421)--(6.835,3.421)--(6.833,3.420)--(6.831,3.419)%
  --(6.829,3.418)--(6.827,3.418)--(6.825,3.417)--(6.823,3.416)--(6.821,3.415)--(6.818,3.415)%
  --(6.816,3.414)--(6.814,3.413)--(6.812,3.413)--(6.810,3.412)--(6.808,3.411)--(6.806,3.410)%
  --(6.804,3.410)--(6.801,3.409)--(6.799,3.408)--(6.797,3.408)--(6.795,3.407)--(6.793,3.406)%
  --(6.791,3.406)--(6.789,3.405)--(6.787,3.405)--(6.785,3.404)--(6.783,3.403)--(6.780,3.403)%
  --(6.778,3.402)--(6.776,3.402)--(6.774,3.401)--(6.772,3.400)--(6.770,3.400)--(6.768,3.399)%
  --(6.766,3.399)--(6.764,3.398)--(6.762,3.398)--(6.760,3.397)--(6.758,3.397)--(6.756,3.396)%
  --(6.753,3.396)--(6.751,3.395)--(6.749,3.395)--(6.747,3.394)--(6.745,3.394)--(6.743,3.393)%
  --(6.741,3.393)--(6.739,3.392)--(6.737,3.392)--(6.735,3.391)--(6.733,3.391)--(6.731,3.390)%
  --(6.729,3.390)--(6.727,3.390)--(6.725,3.389)--(6.723,3.389)--(6.721,3.388)--(6.719,3.388)%
  --(6.717,3.388)--(6.715,3.387)--(6.712,3.387)--(6.710,3.386)--(6.708,3.386)--(6.706,3.386)%
  --(6.704,3.385)--(6.702,3.385)--(6.700,3.385)--(6.698,3.384)--(6.696,3.384)--(6.694,3.384)%
  --(6.692,3.384)--(6.690,3.383)--(6.688,3.383)--(6.686,3.383)--(6.684,3.382)--(6.682,3.382)%
  --(6.680,3.382)--(6.678,3.382)--(6.676,3.381)--(6.674,3.381)--(6.672,3.381)--(6.670,3.381)%
  --(6.668,3.381)--(6.666,3.380)--(6.664,3.380)--(6.662,3.380)--(6.660,3.380)--(6.658,3.380)%
  --(6.656,3.379)--(6.654,3.379)--(6.652,3.379)--(6.650,3.379)--(6.648,3.379)--(6.646,3.379)%
  --(6.644,3.379)--(6.642,3.378)--(6.640,3.378)--(6.638,3.378)--(6.636,3.378)--(6.635,3.378)%
  --(6.633,3.378)--(6.631,3.378)--(6.629,3.378)--(6.627,3.378)--(6.625,3.378)--(6.623,3.378)%
  --(6.621,3.378)--(6.619,3.378)--(6.617,3.377)--(6.615,3.377)--(6.613,3.377)--(6.611,3.377)%
  --(6.609,3.377)--(6.607,3.377)--(6.605,3.377)--(6.603,3.377)--(6.601,3.378)--(6.599,3.378)%
  --(6.597,3.378)--(6.595,3.378)--(6.594,3.378)--(6.592,3.378)--(6.590,3.378)--(6.588,3.378)%
  --(6.586,3.378)--(6.584,3.378)--(6.582,3.378)--(6.580,3.378)--(6.578,3.378)--(6.576,3.379)%
  --(6.574,3.379)--(6.572,3.379)--(6.570,3.379)--(6.568,3.379)--(6.567,3.379)--(6.565,3.379)%
  --(6.563,3.380)--(6.561,3.380)--(6.559,3.380)--(6.557,3.380)--(6.555,3.380)--(6.553,3.381)%
  --(6.551,3.381)--(6.549,3.381)--(6.547,3.381)--(6.546,3.382)--(6.544,3.382)--(6.542,3.382)%
  --(6.540,3.382)--(6.538,3.383)--(6.536,3.383)--(6.534,3.383)--(6.532,3.383)--(6.530,3.384)%
  --(6.529,3.384)--(6.527,3.384)--(6.525,3.385)--(6.523,3.385)--(6.521,3.385)--(6.519,3.386)%
  --(6.517,3.386)--(6.515,3.386)--(6.513,3.387)--(6.512,3.387)--(6.510,3.387)--(6.508,3.388)%
  --(6.506,3.388)--(6.504,3.389)--(6.502,3.389)--(6.500,3.389)--(6.498,3.390)--(6.497,3.390)%
  --(6.495,3.391)--(6.493,3.391)--(6.491,3.392)--(6.489,3.392)--(6.487,3.392)--(6.485,3.393)%
  --(6.483,3.393)--(6.482,3.394)--(6.480,3.394)--(6.478,3.395)--(6.476,3.395)--(6.474,3.396)%
  --(6.472,3.396)--(6.470,3.397)--(6.469,3.397)--(6.467,3.398)--(6.465,3.398)--(6.463,3.399)%
  --(6.461,3.400)--(6.459,3.400)--(6.458,3.401)--(6.456,3.401)--(6.454,3.402)--(6.452,3.402)%
  --(6.450,3.403)--(6.448,3.404)--(6.446,3.404)--(6.445,3.405)--(6.443,3.406)--(6.441,3.406)%
  --(6.439,3.407)--(6.437,3.407)--(6.435,3.408)--(6.434,3.409)--(6.432,3.409)--(6.430,3.410)%
  --(6.428,3.411)--(6.426,3.412)--(6.424,3.412)--(6.423,3.413)--(6.421,3.414)--(6.419,3.414)%
  --(6.417,3.415)--(6.415,3.416)--(6.413,3.417)--(6.412,3.417)--(6.410,3.418)--(6.408,3.419)%
  --(6.406,3.420)--(6.404,3.420)--(6.402,3.421)--(6.401,3.422)--(6.399,3.423)--(6.397,3.424)%
  --(6.395,3.424)--(6.393,3.425)--(6.391,3.426)--(6.390,3.427)--(6.388,3.428)--(6.386,3.429)%
  --(6.384,3.429)--(6.382,3.430)--(6.380,3.431)--(6.379,3.432)--(6.377,3.433)--(6.375,3.434)%
  --(6.373,3.435)--(6.371,3.436)--(6.370,3.437)--(6.368,3.437)--(6.366,3.438)--(6.364,3.439)%
  --(6.362,3.440)--(6.360,3.441)--(6.359,3.442)--(6.357,3.443)--(6.355,3.444)--(6.353,3.445)%
  --(6.351,3.446)--(6.350,3.447)--(6.348,3.448)--(6.346,3.449)--(6.344,3.450)--(6.342,3.451)%
  --(6.340,3.452)--(6.339,3.453)--(6.337,3.454)--(6.335,3.455)--(6.333,3.456)--(6.331,3.457)%
  --(6.330,3.458)--(6.328,3.459)--(6.326,3.460)--(6.324,3.462)--(6.322,3.463)--(6.321,3.464)%
  --(6.319,3.465)--(6.317,3.466)--(6.315,3.467)--(6.313,3.468)--(6.311,3.469)--(6.310,3.470)%
  --(6.308,3.472)--(6.306,3.473)--(6.304,3.474)--(6.302,3.475)--(6.301,3.476)--(6.299,3.477)%
  --(6.297,3.479)--(6.295,3.480)--(6.293,3.481)--(6.291,3.482)--(6.290,3.483)--(6.288,3.485)%
  --(6.286,3.486)--(6.284,3.487)--(6.282,3.488)--(6.281,3.490)--(6.279,3.491)--(6.277,3.492)%
  --(6.275,3.493)--(6.273,3.495)--(6.271,3.496)--(6.270,3.497)--(6.268,3.499)--(6.266,3.500)%
  --(6.264,3.501)--(6.262,3.503)--(6.261,3.504)--(6.259,3.505)--(6.257,3.507)--(6.255,3.508)%
  --(6.253,3.509)--(6.251,3.511)--(6.250,3.512)--(6.249,3.513)--(6.247,3.515)--(6.245,3.516)%
  --(6.243,3.517)--(6.241,3.519)--(6.240,3.520)--(6.238,3.522)--(6.236,3.523)--(6.234,3.525)%
  --(6.232,3.526)--(6.230,3.527)--(6.229,3.529)--(6.227,3.530)--(6.225,3.532)--(6.223,3.533)%
  --(6.221,3.535)--(6.219,3.536)--(6.218,3.538)--(6.216,3.539)--(6.214,3.541)--(6.212,3.542)%
  --(6.210,3.544)--(6.208,3.545)--(6.207,3.547)--(6.205,3.548)--(6.203,3.550)--(6.201,3.551)%
  --(6.199,3.553)--(6.197,3.554)--(6.195,3.556)--(6.194,3.558)--(6.192,3.559)--(6.190,3.561)%
  --(6.188,3.562)--(6.186,3.564)--(6.184,3.566)--(6.182,3.567)--(6.181,3.569)--(6.179,3.570)%
  --(6.177,3.572)--(6.175,3.574)--(6.173,3.575)--(6.171,3.577)--(6.169,3.579)--(6.167,3.580)%
  --(6.166,3.582)--(6.164,3.584)--(6.162,3.585)--(6.160,3.587)--(6.158,3.589)--(6.156,3.590)%
  --(6.154,3.592)--(6.152,3.594)--(6.151,3.596)--(6.149,3.597)--(6.147,3.599)--(6.145,3.601)%
  --(6.143,3.603)--(6.141,3.604)--(6.139,3.606)--(6.137,3.608)--(6.135,3.610)--(6.133,3.611)%
  --(6.132,3.613)--(6.130,3.615)--(6.128,3.617)--(6.126,3.619)--(6.124,3.620)--(6.122,3.622)%
  --(6.120,3.624)--(6.118,3.626)--(6.116,3.628)--(6.114,3.630)--(6.112,3.632)--(6.110,3.633)%
  --(6.109,3.635)--(6.107,3.637)--(6.105,3.639)--(6.103,3.641)--(6.101,3.643)--(6.099,3.645)%
  --(6.097,3.647)--(6.095,3.649)--(6.093,3.650)--(6.091,3.652)--(6.089,3.654)--(6.087,3.656)%
  --(6.085,3.658)--(6.083,3.660)--(6.081,3.662)--(6.079,3.664)--(6.077,3.666)--(6.075,3.668)%
  --(6.073,3.670)--(6.071,3.672)--(6.069,3.674)--(6.067,3.676)--(6.065,3.678)--(6.063,3.680)%
  --(6.061,3.682)--(6.059,3.684)--(6.057,3.686)--(6.055,3.688)--(6.053,3.690)--(6.051,3.692)%
  --(6.049,3.694)--(6.047,3.696)--(6.045,3.698)--(6.043,3.701)--(6.041,3.703)--(6.039,3.705)%
  --(6.037,3.707)--(6.035,3.709)--(6.033,3.711)--(6.031,3.713)--(6.029,3.715)--(6.027,3.717)%
  --(6.025,3.720)--(6.023,3.722)--(6.021,3.724)--(6.019,3.726)--(6.017,3.728)--(6.015,3.730)%
  --(6.013,3.732)--(6.011,3.735)--(6.009,3.737)--(6.007,3.739)--(6.004,3.741)--(6.002,3.743)%
  --(6.000,3.746)--(5.998,3.748)--(5.996,3.750)--(5.994,3.752)--(5.992,3.755)--(5.990,3.757)%
  --(5.988,3.759)--(5.986,3.761)--(5.983,3.764)--(5.981,3.766)--(5.979,3.768)--(5.977,3.770)%
  --(5.975,3.773)--(5.973,3.775)--(5.971,3.777)--(5.969,3.780)--(5.966,3.782)--(5.964,3.784)%
  --(5.962,3.786)--(5.960,3.789)--(5.958,3.791)--(5.956,3.793)--(5.953,3.796)--(5.951,3.798)%
  --(5.949,3.801)--(5.947,3.803)--(5.945,3.805)--(5.943,3.808)--(5.940,3.810)--(5.938,3.812)%
  --(5.936,3.815)--(5.934,3.817)--(5.931,3.820)--(5.929,3.822)--(5.927,3.824)--(5.925,3.827)%
  --(5.923,3.829)--(5.920,3.832)--(5.918,3.834)--(5.916,3.837)--(5.914,3.839)--(5.911,3.842)%
  --(5.909,3.844)--(5.907,3.846)--(5.905,3.849)--(5.902,3.851)--(5.900,3.854)--(5.898,3.856)%
  --(5.895,3.859)--(5.893,3.861)--(5.891,3.864)--(5.888,3.866)--(5.886,3.869)--(5.884,3.871)%
  --(5.881,3.874)--(5.879,3.877)--(5.877,3.879)--(5.874,3.882)--(5.872,3.884)--(5.870,3.887)%
  --(5.867,3.889)--(5.865,3.892)--(5.863,3.895)--(5.860,3.897)--(5.858,3.900)--(5.856,3.902)%
  --(5.853,3.905)--(5.851,3.908)--(5.848,3.910)--(5.846,3.913)--(5.844,3.915)--(5.841,3.918)%
  --(5.839,3.921)--(5.836,3.923)--(5.834,3.926)--(5.831,3.929)--(5.829,3.931)--(5.826,3.934)%
  --(5.824,3.937)--(5.821,3.939)--(5.819,3.942)--(5.817,3.945)--(5.814,3.947)--(5.812,3.950)%
  --(5.809,3.953)--(5.807,3.956)--(5.804,3.958)--(5.801,3.961)--(5.799,3.964)--(5.796,3.966)%
  --(5.794,3.969)--(5.791,3.972)--(5.789,3.975)--(5.786,3.977)--(5.784,3.980)--(5.781,3.983)%
  --(5.778,3.986)--(5.776,3.989)--(5.773,3.991)--(5.771,3.994)--(5.768,3.997)--(5.765,4.000)%
  --(5.763,4.003)--(5.760,4.005)--(5.758,4.008)--(5.755,4.011)--(5.752,4.014)--(5.750,4.017)%
  --(5.747,4.020)--(5.744,4.022)--(5.742,4.025)--(5.739,4.028)--(5.736,4.031)--(5.733,4.034)%
  --(5.731,4.037)--(5.728,4.040)--(5.725,4.043)--(5.723,4.045)--(5.720,4.048)--(5.717,4.051)%
  --(5.714,4.054)--(5.712,4.057)--(5.709,4.060)--(5.706,4.063)--(5.703,4.066)--(5.700,4.069)%
  --(5.698,4.072)--(5.695,4.075)--(5.692,4.078)--(5.689,4.081)--(5.686,4.084)--(5.683,4.087)%
  --(5.680,4.089)--(5.678,4.092)--(5.675,4.095)--(5.672,4.098)--(5.669,4.101)--(5.666,4.104)%
  --(5.663,4.107)--(5.660,4.110)--(5.657,4.114)--(5.654,4.117)--(5.651,4.120)--(5.648,4.123)%
  --(5.645,4.126)--(5.642,4.129)--(5.639,4.132)--(5.636,4.135)--(5.633,4.138)--(5.630,4.141)%
  --(5.627,4.144)--(5.624,4.147)--(5.621,4.150)--(5.618,4.153)--(5.615,4.156)--(5.612,4.159)%
  --(5.609,4.163)--(5.606,4.166)--(5.603,4.169)--(5.600,4.172)--(5.597,4.175)--(5.594,4.178)%
  --(5.590,4.181)--(5.587,4.184)--(5.584,4.188)--(5.581,4.191)--(5.578,4.194)--(5.575,4.197)%
  --(5.571,4.200)--(5.568,4.203)--(5.565,4.207)--(5.562,4.210)--(5.558,4.213)--(5.555,4.216)%
  --(5.552,4.219)--(5.549,4.223)--(5.545,4.226)--(5.542,4.229)--(5.539,4.232)--(5.535,4.236)%
  --(5.532,4.239)--(5.529,4.242)--(5.525,4.245)--(5.522,4.249)--(5.519,4.252)--(5.515,4.255)%
  --(5.512,4.258)--(5.508,4.262)--(5.505,4.265)--(5.502,4.268)--(5.498,4.271)--(5.495,4.275)%
  --(5.491,4.278)--(5.488,4.281)--(5.484,4.285)--(5.481,4.288)--(5.477,4.291)--(5.474,4.295)%
  --(5.470,4.298)--(5.467,4.301)--(5.463,4.305)--(5.459,4.308)--(5.456,4.311)--(5.452,4.315)%
  --(5.449,4.318)--(5.445,4.321)--(5.441,4.325)--(5.438,4.328)--(5.434,4.331)--(5.430,4.335)%
  --(5.427,4.338)--(5.423,4.342)--(5.419,4.345)--(5.415,4.348)--(5.412,4.352)--(5.408,4.355)%
  --(5.404,4.359)--(5.400,4.362)--(5.397,4.366)--(5.393,4.369)--(5.389,4.372)--(5.385,4.376)%
  --(5.381,4.379)--(5.377,4.383)--(5.374,4.386)--(5.370,4.390)--(5.366,4.393)--(5.362,4.397)%
  --(5.358,4.400)--(5.354,4.404)--(5.350,4.407)--(5.346,4.411)--(5.342,4.414)--(5.338,4.418)%
  --(5.334,4.421)--(5.330,4.425)--(5.326,4.428)--(5.322,4.432)--(5.318,4.435)--(5.314,4.439)%
  --(5.309,4.442)--(5.305,4.446)--(5.301,4.449)--(5.297,4.453)--(5.293,4.457)--(5.289,4.460)%
  --(5.284,4.464)--(5.280,4.467)--(5.276,4.471)--(5.272,4.474)--(5.268,4.478)--(5.263,4.482)%
  --(5.259,4.485)--(5.255,4.489)--(5.250,4.493)--(5.246,4.496)--(5.242,4.500)--(5.237,4.503)%
  --(5.233,4.507)--(5.228,4.511)--(5.224,4.514)--(5.220,4.518)--(5.215,4.522)--(5.211,4.525)%
  --(5.206,4.529)--(5.202,4.532)--(5.197,4.535)--(5.193,4.539)--(5.188,4.543)--(5.183,4.546)%
  --(5.179,4.550)--(5.174,4.554)--(5.170,4.558)--(5.165,4.561)--(5.160,4.565)--(5.156,4.569)%
  --(5.151,4.572)--(5.146,4.576)--(5.141,4.580)--(5.137,4.584)--(5.132,4.587)--(5.127,4.591)%
  --(5.122,4.595)--(5.117,4.599)--(5.113,4.602)--(5.108,4.606)--(5.103,4.610)--(5.098,4.614)%
  --(5.093,4.618)--(5.088,4.621)--(5.083,4.625)--(5.078,4.629)--(5.073,4.633)--(5.068,4.637)%
  --(5.063,4.640)--(5.058,4.644)--(5.053,4.648)--(5.048,4.652)--(5.043,4.656)--(5.037,4.660)%
  --(5.032,4.663)--(5.027,4.667)--(5.022,4.671)--(5.017,4.675)--(5.011,4.679)--(5.006,4.683)%
  --(5.001,4.687)--(4.996,4.691)--(4.990,4.695)--(4.985,4.698)--(4.980,4.702)--(4.974,4.706)%
  --(4.969,4.710)--(4.963,4.714)--(4.958,4.718)--(4.952,4.722)--(4.947,4.726)--(4.941,4.730)%
  --(4.936,4.734)--(4.930,4.738)--(4.925,4.742)--(4.919,4.746)--(4.914,4.750)--(4.908,4.754)%
  --(4.902,4.758)--(4.897,4.762)--(4.891,4.766)--(4.885,4.770)--(4.879,4.774)--(4.874,4.778)%
  --(4.868,4.782)--(4.862,4.786)--(4.856,4.790)--(4.850,4.794)--(4.844,4.798)--(4.838,4.802)%
  --(4.832,4.806)--(4.826,4.810)--(4.820,4.814)--(4.814,4.818)--(4.808,4.822)--(4.802,4.826)%
  --(4.796,4.830)--(4.790,4.835)--(4.784,4.839)--(4.778,4.843)--(4.772,4.847)--(4.765,4.851)%
  --(4.759,4.855)--(4.753,4.859)--(4.747,4.863)--(4.740,4.868)--(4.734,4.872)--(4.728,4.876)%
  --(4.721,4.880)--(4.715,4.884)--(4.708,4.888)--(4.702,4.893)--(4.695,4.897)--(4.689,4.901)%
  --(4.682,4.905)--(4.676,4.909)--(4.669,4.914)--(4.663,4.918)--(4.656,4.922)--(4.649,4.926)%
  --(4.643,4.931)--(4.636,4.935)--(4.629,4.939)--(4.622,4.943)--(4.616,4.948)--(4.609,4.952)%
  --(4.602,4.956)--(4.595,4.961)--(4.588,4.965)--(4.581,4.969)--(4.574,4.973)--(4.567,4.978)%
  --(4.560,4.982)--(4.553,4.986)--(4.546,4.991)--(4.539,4.995)--(4.532,5.000)--(4.525,5.004)%
  --(4.517,5.008)--(4.510,5.013)--(4.503,5.017)--(4.496,5.021)--(4.488,5.026)--(4.481,5.030)%
  --(4.474,5.035)--(4.466,5.039)--(4.459,5.044)--(4.451,5.048)--(4.444,5.052)--(4.436,5.057)%
  --(4.429,5.061)--(4.421,5.066)--(4.414,5.070)--(4.406,5.075)--(4.399,5.079)--(4.391,5.084)%
  --(4.383,5.088)--(4.375,5.093)--(4.368,5.098)--(4.360,5.102)--(4.352,5.107)--(4.344,5.111)%
  --(4.336,5.116)--(4.329,5.120)--(4.321,5.125)--(4.313,5.130)--(4.305,5.134)--(4.297,5.139)%
  --(4.289,5.143)--(4.281,5.148)--(4.273,5.153)--(4.264,5.157)--(4.256,5.162)--(4.248,5.167)%
  --(4.240,5.172)--(4.232,5.176)--(4.224,5.181)--(4.215,5.186)--(4.207,5.190)--(4.199,5.195)%
  --(4.190,5.200)--(4.182,5.205)--(4.174,5.210)--(4.165,5.214)--(4.157,5.219)--(4.148,5.224)%
  --(4.140,5.229)--(4.131,5.234)--(4.123,5.239)--(4.114,5.244)--(4.106,5.248)--(4.097,5.253)%
  --(4.089,5.258)--(4.080,5.263)--(4.071,5.268)--(4.063,5.273)--(4.054,5.278)--(4.045,5.283)%
  --(4.037,5.288)--(4.028,5.293)--(4.019,5.298)--(4.011,5.303)--(4.002,5.308)--(3.993,5.313)%
  --(3.985,5.318)--(3.976,5.324)--(3.967,5.329)--(3.959,5.334)--(3.950,5.339)--(3.941,5.344)%
  --(3.933,5.349)--(3.924,5.355)--(3.915,5.360)--(3.907,5.365)--(3.898,5.370)--(3.890,5.376)%
  --(3.881,5.381)--(3.873,5.386)--(3.864,5.391)--(3.856,5.397)--(3.847,5.402)--(3.839,5.408)%
  --(3.831,5.413)--(3.823,5.418)--(3.815,5.424)--(3.807,5.429)--(3.799,5.435)--(3.791,5.440)%
  --(3.783,5.446)--(3.776,5.451)--(3.768,5.457)--(3.761,5.462)--(3.754,5.468)--(3.747,5.474)%
  --(3.740,5.479)--(3.734,5.485)--(3.728,5.490)--(3.722,5.496)--(3.716,5.502)--(3.711,5.507)%
  --(3.706,5.513)--(3.701,5.519)--(3.697,5.524)--(3.693,5.530)--(3.690,5.536)--(3.687,5.541)%
  --(3.685,5.547)--(3.684,5.552)--(3.683,5.558)--(3.683,5.563)--(3.684,5.569)--(3.687,5.574)%
  --(3.690,5.579)--(3.695,5.584)--(3.701,5.589)--(3.708,5.594)--(3.718,5.598)--(3.729,5.602)%
  --(3.742,5.606)--(3.758,5.610)--(3.775,5.613)--(3.796,5.616)--(3.819,5.618)--(3.845,5.619)%
  --(3.873,5.620)--(3.904,5.621)--(3.938,5.620)--(3.942,5.620);
\draw[gp path] (9.190,6.086)--(9.190,6.084)--(9.189,6.083)--(9.188,6.082)--(9.188,6.080)%
  --(9.187,6.079)--(9.187,6.077)--(9.186,6.076)--(9.185,6.074)--(9.185,6.073)--(9.184,6.071)%
  --(9.183,6.070)--(9.183,6.068)--(9.182,6.066)--(9.181,6.065)--(9.181,6.063)--(9.180,6.062)%
  --(9.179,6.060)--(9.179,6.059)--(9.178,6.057)--(9.177,6.056)--(9.177,6.054)--(9.176,6.052)%
  --(9.175,6.051)--(9.175,6.049)--(9.174,6.048)--(9.173,6.046)--(9.173,6.044)--(9.172,6.043)%
  --(9.171,6.041)--(9.170,6.040)--(9.170,6.038)--(9.169,6.036)--(9.168,6.035)--(9.168,6.033)%
  --(9.167,6.031)--(9.166,6.030)--(9.165,6.028)--(9.165,6.026)--(9.164,6.025)--(9.163,6.023)%
  --(9.162,6.021)--(9.162,6.020)--(9.161,6.018)--(9.160,6.016)--(9.159,6.015)--(9.159,6.013)%
  --(9.158,6.011)--(9.157,6.010)--(9.156,6.008)--(9.155,6.006)--(9.155,6.004)--(9.154,6.003)%
  --(9.153,6.001)--(9.152,5.999)--(9.151,5.997)--(9.151,5.996)--(9.150,5.994)--(9.149,5.992)%
  --(9.148,5.990)--(9.147,5.989)--(9.147,5.987)--(9.146,5.985)--(9.145,5.983)--(9.144,5.981)%
  --(9.143,5.980)--(9.142,5.978)--(9.141,5.976)--(9.141,5.974)--(9.140,5.972)--(9.139,5.970)%
  --(9.138,5.969)--(9.137,5.967)--(9.136,5.965)--(9.135,5.963)--(9.135,5.961)--(9.134,5.959)%
  --(9.133,5.958)--(9.132,5.956)--(9.131,5.954)--(9.130,5.952)--(9.129,5.950)--(9.128,5.948)%
  --(9.127,5.946)--(9.126,5.944)--(9.126,5.942)--(9.125,5.941)--(9.124,5.939)--(9.123,5.937)%
  --(9.122,5.935)--(9.121,5.933)--(9.120,5.931)--(9.119,5.929)--(9.118,5.927)--(9.117,5.925)%
  --(9.116,5.923)--(9.115,5.921)--(9.114,5.919)--(9.113,5.917)--(9.112,5.915)--(9.111,5.913)%
  --(9.110,5.911)--(9.109,5.909)--(9.108,5.907)--(9.107,5.905)--(9.106,5.903)--(9.105,5.901)%
  --(9.104,5.899)--(9.103,5.897)--(9.102,5.895)--(9.101,5.893)--(9.100,5.891)--(9.099,5.889)%
  --(9.098,5.887)--(9.097,5.885)--(9.096,5.883)--(9.095,5.881)--(9.094,5.879)--(9.093,5.877)%
  --(9.092,5.875)--(9.091,5.873)--(9.090,5.871)--(9.089,5.869)--(9.088,5.867)--(9.087,5.864)%
  --(9.086,5.862)--(9.085,5.860)--(9.084,5.858)--(9.083,5.856)--(9.082,5.854)--(9.081,5.852)%
  --(9.080,5.850)--(9.078,5.848)--(9.077,5.845)--(9.076,5.843)--(9.075,5.841)--(9.074,5.839)%
  --(9.073,5.837)--(9.072,5.835)--(9.071,5.832)--(9.070,5.830)--(9.069,5.828)--(9.067,5.826)%
  --(9.066,5.824)--(9.065,5.822)--(9.064,5.819)--(9.063,5.817)--(9.062,5.815)--(9.061,5.813)%
  --(9.059,5.811)--(9.058,5.808)--(9.057,5.806)--(9.056,5.804)--(9.055,5.802)--(9.054,5.800)%
  --(9.053,5.797)--(9.051,5.795)--(9.050,5.793)--(9.049,5.791)--(9.048,5.788)--(9.047,5.786)%
  --(9.045,5.784)--(9.044,5.782)--(9.043,5.779)--(9.042,5.777)--(9.041,5.775)--(9.040,5.772)%
  --(9.038,5.770)--(9.037,5.768)--(9.036,5.766)--(9.035,5.763)--(9.033,5.761)--(9.032,5.759)%
  --(9.031,5.756)--(9.030,5.754)--(9.029,5.752)--(9.027,5.749)--(9.026,5.747)--(9.025,5.745)%
  --(9.024,5.742)--(9.022,5.740)--(9.021,5.738)--(9.020,5.735)--(9.019,5.733)--(9.017,5.731)%
  --(9.016,5.728)--(9.015,5.726)--(9.014,5.724)--(9.012,5.721)--(9.011,5.719)--(9.010,5.716)%
  --(9.008,5.714)--(9.007,5.712)--(9.006,5.709)--(9.005,5.707)--(9.003,5.704)--(9.002,5.702)%
  --(9.001,5.700)--(8.999,5.697)--(8.998,5.695)--(8.997,5.692)--(8.995,5.690)--(8.994,5.688)%
  --(8.993,5.685)--(8.992,5.683)--(8.990,5.680)--(8.989,5.678)--(8.988,5.675)--(8.986,5.673)%
  --(8.985,5.670)--(8.983,5.668)--(8.982,5.665)--(8.981,5.663)--(8.979,5.661)--(8.978,5.658)%
  --(8.977,5.656)--(8.975,5.653)--(8.974,5.651)--(8.973,5.648)--(8.971,5.646)--(8.970,5.643)%
  --(8.969,5.641)--(8.967,5.638)--(8.966,5.636)--(8.964,5.633)--(8.963,5.631)--(8.962,5.628)%
  --(8.960,5.625)--(8.959,5.623)--(8.957,5.620)--(8.956,5.618)--(8.955,5.615)--(8.953,5.613)%
  --(8.952,5.610)--(8.950,5.608)--(8.949,5.605)--(8.947,5.603)--(8.946,5.600)--(8.945,5.597)%
  --(8.943,5.595)--(8.942,5.592)--(8.940,5.590)--(8.939,5.587)--(8.937,5.585)--(8.936,5.582)%
  --(8.935,5.579)--(8.933,5.577)--(8.932,5.574)--(8.930,5.572)--(8.929,5.569)--(8.927,5.566)%
  --(8.926,5.564)--(8.924,5.561)--(8.923,5.558)--(8.921,5.556)--(8.920,5.553)--(8.918,5.551)%
  --(8.917,5.548)--(8.915,5.545)--(8.914,5.543)--(8.912,5.540)--(8.911,5.537)--(8.909,5.535)%
  --(8.908,5.532)--(8.906,5.529)--(8.905,5.527)--(8.903,5.524)--(8.902,5.521)--(8.900,5.519)%
  --(8.899,5.516)--(8.897,5.513)--(8.896,5.511)--(8.894,5.508)--(8.893,5.505)--(8.891,5.503)%
  --(8.890,5.500)--(8.888,5.497)--(8.887,5.494)--(8.885,5.492)--(8.883,5.489)--(8.882,5.486)%
  --(8.880,5.484)--(8.879,5.481)--(8.877,5.478)--(8.876,5.475)--(8.874,5.473)--(8.873,5.470)%
  --(8.871,5.467)--(8.869,5.464)--(8.868,5.462)--(8.866,5.459)--(8.865,5.456)--(8.863,5.454)%
  --(8.861,5.451)--(8.860,5.448)--(8.858,5.445)--(8.857,5.442)--(8.855,5.440)--(8.853,5.437)%
  --(8.852,5.434)--(8.850,5.431)--(8.849,5.429)--(8.847,5.426)--(8.845,5.423)--(8.844,5.420)%
  --(8.842,5.417)--(8.841,5.415)--(8.839,5.412)--(8.837,5.409)--(8.836,5.406)--(8.834,5.403)%
  --(8.832,5.401)--(8.831,5.398)--(8.829,5.395)--(8.827,5.392)--(8.826,5.389)--(8.824,5.387)%
  --(8.822,5.384)--(8.821,5.381)--(8.819,5.378)--(8.817,5.375)--(8.816,5.372)--(8.814,5.370)%
  --(8.812,5.367)--(8.811,5.364)--(8.809,5.361)--(8.807,5.358)--(8.806,5.355)--(8.804,5.353)%
  --(8.802,5.350)--(8.801,5.347)--(8.799,5.344)--(8.797,5.341)--(8.796,5.338)--(8.794,5.335)%
  --(8.792,5.332)--(8.791,5.330)--(8.789,5.327)--(8.787,5.324)--(8.785,5.321)--(8.784,5.318)%
  --(8.782,5.315)--(8.780,5.312)--(8.779,5.309)--(8.777,5.306)--(8.775,5.304)--(8.773,5.301)%
  --(8.772,5.298)--(8.770,5.295)--(8.768,5.292)--(8.766,5.289)--(8.765,5.286)--(8.763,5.283)%
  --(8.761,5.280)--(8.759,5.277)--(8.758,5.274)--(8.756,5.272)--(8.754,5.269)--(8.752,5.266)%
  --(8.751,5.263)--(8.749,5.260)--(8.747,5.257)--(8.745,5.254)--(8.744,5.251)--(8.742,5.248)%
  --(8.740,5.245)--(8.738,5.242)--(8.736,5.239)--(8.735,5.236)--(8.733,5.233)--(8.731,5.230)%
  --(8.729,5.227)--(8.728,5.225)--(8.726,5.222)--(8.724,5.219)--(8.722,5.216)--(8.720,5.213)%
  --(8.719,5.210)--(8.717,5.207)--(8.715,5.204)--(8.713,5.201)--(8.711,5.198)--(8.710,5.195)%
  --(8.708,5.192)--(8.706,5.189)--(8.704,5.186)--(8.702,5.183)--(8.700,5.180)--(8.699,5.177)%
  --(8.697,5.174)--(8.695,5.171)--(8.693,5.168)--(8.691,5.165)--(8.689,5.162)--(8.688,5.159)%
  --(8.686,5.156)--(8.684,5.153)--(8.682,5.150)--(8.680,5.147)--(8.678,5.144)--(8.676,5.141)%
  --(8.675,5.138)--(8.673,5.135)--(8.671,5.132)--(8.669,5.129)--(8.667,5.126)--(8.665,5.123)%
  --(8.663,5.120)--(8.662,5.117)--(8.660,5.114)--(8.658,5.111)--(8.656,5.108)--(8.654,5.105)%
  --(8.652,5.102)--(8.650,5.099)--(8.648,5.096)--(8.647,5.093)--(8.645,5.090)--(8.643,5.086)%
  --(8.641,5.083)--(8.639,5.080)--(8.637,5.077)--(8.635,5.074)--(8.633,5.071)--(8.631,5.068)%
  --(8.629,5.065)--(8.628,5.062)--(8.626,5.059)--(8.624,5.056)--(8.622,5.053)--(8.620,5.050)%
  --(8.618,5.047)--(8.616,5.044)--(8.614,5.041)--(8.612,5.038)--(8.610,5.035)--(8.608,5.032)%
  --(8.606,5.028)--(8.604,5.025)--(8.603,5.022)--(8.601,5.019)--(8.599,5.016)--(8.597,5.013)%
  --(8.595,5.010)--(8.593,5.007)--(8.591,5.004)--(8.589,5.001)--(8.587,4.998)--(8.585,4.995)%
  --(8.583,4.992)--(8.581,4.989)--(8.579,4.985)--(8.577,4.982)--(8.575,4.979)--(8.573,4.976)%
  --(8.571,4.973)--(8.569,4.970)--(8.567,4.967)--(8.565,4.964)--(8.564,4.961)--(8.562,4.958)%
  --(8.560,4.955)--(8.558,4.952)--(8.556,4.948)--(8.554,4.945)--(8.552,4.942)--(8.550,4.939)%
  --(8.548,4.936)--(8.546,4.933)--(8.544,4.930)--(8.542,4.927)--(8.540,4.924)--(8.538,4.921)%
  --(8.536,4.918)--(8.534,4.914)--(8.532,4.911)--(8.530,4.908)--(8.528,4.905)--(8.526,4.902)%
  --(8.524,4.899)--(8.522,4.896)--(8.520,4.893)--(8.518,4.890)--(8.516,4.887)--(8.514,4.883)%
  --(8.512,4.880)--(8.510,4.877)--(8.508,4.874)--(8.506,4.871)--(8.504,4.868)--(8.502,4.865)%
  --(8.500,4.862)--(8.498,4.859)--(8.496,4.856)--(8.494,4.852)--(8.492,4.849)--(8.489,4.846)%
  --(8.487,4.843)--(8.485,4.840)--(8.483,4.837)--(8.481,4.834)--(8.479,4.831)--(8.477,4.828)%
  --(8.475,4.824)--(8.473,4.821)--(8.471,4.818)--(8.469,4.815)--(8.467,4.812)--(8.465,4.809)%
  --(8.463,4.806)--(8.461,4.803)--(8.459,4.800)--(8.457,4.797)--(8.455,4.793)--(8.453,4.790)%
  --(8.451,4.787)--(8.449,4.784)--(8.447,4.781)--(8.445,4.778)--(8.442,4.775)--(8.440,4.772)%
  --(8.438,4.769)--(8.436,4.765)--(8.434,4.762)--(8.432,4.759)--(8.430,4.756)--(8.428,4.753)%
  --(8.426,4.750)--(8.424,4.747)--(8.422,4.744)--(8.420,4.741)--(8.418,4.737)--(8.416,4.734)%
  --(8.413,4.731)--(8.411,4.728)--(8.409,4.725)--(8.407,4.722)--(8.405,4.719)--(8.403,4.716)%
  --(8.401,4.713)--(8.399,4.710)--(8.397,4.706)--(8.395,4.703)--(8.393,4.700)--(8.391,4.697)%
  --(8.388,4.694)--(8.386,4.691)--(8.384,4.688)--(8.382,4.685)--(8.380,4.682)--(8.378,4.678)%
  --(8.376,4.675)--(8.374,4.672)--(8.372,4.669)--(8.370,4.666)--(8.367,4.663)--(8.365,4.660)%
  --(8.363,4.657)--(8.361,4.654)--(8.359,4.651)--(8.357,4.648)--(8.355,4.644)--(8.353,4.641)%
  --(8.351,4.638)--(8.348,4.635)--(8.346,4.632)--(8.344,4.629)--(8.342,4.626)--(8.340,4.623)%
  --(8.338,4.620)--(8.336,4.617)--(8.334,4.614)--(8.332,4.610)--(8.329,4.607)--(8.327,4.604)%
  --(8.325,4.601)--(8.323,4.598)--(8.321,4.595)--(8.319,4.592)--(8.317,4.589)--(8.315,4.586)%
  --(8.312,4.583)--(8.310,4.580)--(8.308,4.577)--(8.306,4.574)--(8.304,4.570)--(8.302,4.567)%
  --(8.300,4.564)--(8.298,4.561)--(8.295,4.558)--(8.293,4.555)--(8.291,4.552)--(8.289,4.549)%
  --(8.287,4.546)--(8.285,4.543)--(8.283,4.540)--(8.281,4.537)--(8.278,4.534)--(8.276,4.531)%
  --(8.274,4.529)--(8.272,4.526)--(8.270,4.522)--(8.268,4.519)--(8.266,4.516)--(8.263,4.513)%
  --(8.261,4.510)--(8.259,4.507)--(8.257,4.504)--(8.255,4.501)--(8.253,4.498)--(8.251,4.495)%
  --(8.248,4.492)--(8.246,4.489)--(8.244,4.486)--(8.242,4.483)--(8.240,4.480)--(8.238,4.477)%
  --(8.236,4.474)--(8.233,4.471)--(8.231,4.468)--(8.229,4.465)--(8.227,4.462)--(8.225,4.459)%
  --(8.223,4.456)--(8.220,4.453)--(8.218,4.450)--(8.216,4.447)--(8.214,4.444)--(8.212,4.441)%
  --(8.210,4.438)--(8.208,4.435)--(8.205,4.432)--(8.203,4.429)--(8.201,4.426)--(8.199,4.423)%
  --(8.197,4.420)--(8.195,4.417)--(8.192,4.414)--(8.190,4.411)--(8.188,4.408)--(8.186,4.405)%
  --(8.184,4.402)--(8.182,4.399)--(8.180,4.396)--(8.177,4.393)--(8.175,4.390)--(8.173,4.387)%
  --(8.171,4.384)--(8.169,4.381)--(8.167,4.378)--(8.164,4.375)--(8.162,4.372)--(8.160,4.369)%
  --(8.158,4.366)--(8.156,4.363)--(8.154,4.360)--(8.151,4.357)--(8.149,4.354)--(8.147,4.351)%
  --(8.145,4.348)--(8.143,4.345)--(8.141,4.342)--(8.139,4.339)--(8.136,4.336)--(8.134,4.333)%
  --(8.132,4.331)--(8.130,4.328)--(8.128,4.325)--(8.126,4.322)--(8.123,4.319)--(8.121,4.316)%
  --(8.119,4.313)--(8.117,4.310)--(8.115,4.307)--(8.113,4.304)--(8.110,4.301)--(8.108,4.298)%
  --(8.106,4.295)--(8.104,4.293)--(8.102,4.290)--(8.100,4.287)--(8.097,4.284)--(8.095,4.281)%
  --(8.093,4.278)--(8.091,4.275)--(8.089,4.272)--(8.087,4.269)--(8.085,4.267)--(8.082,4.264)%
  --(8.080,4.261)--(8.078,4.258)--(8.076,4.255)--(8.074,4.252)--(8.072,4.249)--(8.069,4.246)%
  --(8.067,4.244)--(8.065,4.241)--(8.063,4.238)--(8.061,4.235)--(8.059,4.232)--(8.057,4.229)%
  --(8.054,4.226)--(8.052,4.224)--(8.050,4.221)--(8.048,4.218)--(8.046,4.215)--(8.044,4.212)%
  --(8.041,4.209)--(8.039,4.207)--(8.037,4.204)--(8.035,4.201)--(8.033,4.198)--(8.031,4.195)%
  --(8.029,4.193)--(8.026,4.190)--(8.024,4.187)--(8.022,4.184)--(8.020,4.181)--(8.018,4.178)%
  --(8.016,4.176)--(8.014,4.173)--(8.011,4.170)--(8.009,4.167)--(8.007,4.165)--(8.005,4.162)%
  --(8.003,4.159)--(8.001,4.156)--(7.999,4.153)--(7.996,4.151)--(7.994,4.148)--(7.992,4.145)%
  --(7.990,4.142)--(7.988,4.140)--(7.986,4.137)--(7.984,4.134)--(7.981,4.131)--(7.979,4.129)%
  --(7.977,4.126)--(7.975,4.123)--(7.973,4.121)--(7.971,4.118)--(7.969,4.115)--(7.966,4.112)%
  --(7.964,4.110)--(7.962,4.107)--(7.960,4.104)--(7.958,4.101)--(7.956,4.099)--(7.954,4.096)%
  --(7.952,4.093)--(7.949,4.091)--(7.947,4.088)--(7.945,4.085)--(7.943,4.083)--(7.941,4.080)%
  --(7.939,4.077)--(7.937,4.075)--(7.935,4.072)--(7.932,4.069)--(7.930,4.067)--(7.928,4.064)%
  --(7.926,4.061)--(7.924,4.059)--(7.922,4.056)--(7.920,4.053)--(7.918,4.051)--(7.916,4.048)%
  --(7.913,4.045)--(7.911,4.043)--(7.909,4.040)--(7.907,4.038)--(7.905,4.035)--(7.903,4.032)%
  --(7.901,4.030)--(7.899,4.027)--(7.897,4.025)--(7.895,4.022)--(7.892,4.019)--(7.890,4.017)%
  --(7.888,4.014)--(7.886,4.012)--(7.884,4.009)--(7.882,4.006)--(7.880,4.004)--(7.878,4.001)%
  --(7.876,3.999)--(7.874,3.996)--(7.871,3.994)--(7.869,3.991)--(7.867,3.989)--(7.865,3.986)%
  --(7.863,3.983)--(7.861,3.981)--(7.859,3.978)--(7.857,3.976)--(7.855,3.973)--(7.853,3.971)%
  --(7.851,3.968)--(7.849,3.966)--(7.847,3.963)--(7.844,3.961)--(7.842,3.958)--(7.840,3.956)%
  --(7.838,3.953)--(7.836,3.951)--(7.834,3.948)--(7.832,3.946)--(7.830,3.943)--(7.828,3.941)%
  --(7.826,3.938)--(7.824,3.936)--(7.822,3.934)--(7.820,3.931)--(7.818,3.929)--(7.816,3.926)%
  --(7.814,3.924)--(7.812,3.921)--(7.809,3.919)--(7.807,3.916)--(7.805,3.914)--(7.803,3.912)%
  --(7.801,3.909)--(7.799,3.907)--(7.797,3.904)--(7.795,3.902)--(7.793,3.900)--(7.791,3.897)%
  --(7.789,3.895)--(7.787,3.892)--(7.785,3.890)--(7.783,3.888)--(7.781,3.885)--(7.779,3.883)%
  --(7.777,3.881)--(7.775,3.878)--(7.773,3.876)--(7.771,3.874)--(7.769,3.871)--(7.767,3.869)%
  --(7.765,3.866)--(7.763,3.864)--(7.761,3.862)--(7.759,3.860)--(7.757,3.857)--(7.755,3.855)%
  --(7.753,3.853)--(7.751,3.850)--(7.749,3.848)--(7.747,3.846)--(7.745,3.843)--(7.743,3.841)%
  --(7.741,3.839)--(7.739,3.837)--(7.737,3.834)--(7.735,3.832)--(7.733,3.830)--(7.731,3.828)%
  --(7.729,3.825)--(7.727,3.823)--(7.725,3.821)--(7.723,3.819)--(7.721,3.816)--(7.719,3.814)%
  --(7.717,3.812)--(7.715,3.810)--(7.713,3.807)--(7.711,3.805)--(7.709,3.803)--(7.707,3.801)%
  --(7.705,3.799)--(7.703,3.796)--(7.702,3.794)--(7.700,3.792)--(7.698,3.790)--(7.696,3.788)%
  --(7.694,3.786)--(7.692,3.783)--(7.690,3.781)--(7.688,3.779)--(7.686,3.777)--(7.684,3.775)%
  --(7.682,3.773)--(7.680,3.771)--(7.678,3.768)--(7.676,3.766)--(7.674,3.764)--(7.673,3.762)%
  --(7.671,3.760)--(7.669,3.758)--(7.667,3.756)--(7.665,3.754)--(7.663,3.752)--(7.661,3.750)%
  --(7.659,3.747)--(7.657,3.745)--(7.655,3.743)--(7.653,3.741)--(7.652,3.739)--(7.650,3.737)%
  --(7.648,3.735)--(7.646,3.733)--(7.644,3.731)--(7.642,3.729)--(7.640,3.727)--(7.638,3.725)%
  --(7.637,3.723)--(7.635,3.721)--(7.633,3.719)--(7.631,3.717)--(7.629,3.715)--(7.627,3.713)%
  --(7.625,3.711)--(7.624,3.709)--(7.622,3.707)--(7.620,3.705)--(7.618,3.703)--(7.616,3.701)%
  --(7.614,3.699)--(7.612,3.697)--(7.611,3.695)--(7.609,3.693)--(7.607,3.691)--(7.605,3.690)%
  --(7.603,3.688)--(7.601,3.686)--(7.600,3.684)--(7.598,3.682)--(7.596,3.680)--(7.594,3.678)%
  --(7.592,3.676)--(7.591,3.674)--(7.589,3.672)--(7.587,3.671)--(7.585,3.669)--(7.583,3.667)%
  --(7.582,3.665)--(7.580,3.663)--(7.578,3.661)--(7.576,3.659)--(7.574,3.658)--(7.573,3.656)%
  --(7.571,3.654)--(7.569,3.652)--(7.567,3.650)--(7.565,3.649)--(7.564,3.647)--(7.562,3.645)%
  --(7.560,3.643)--(7.558,3.641)--(7.557,3.640)--(7.555,3.638)--(7.553,3.636)--(7.551,3.634)%
  --(7.550,3.633)--(7.548,3.631)--(7.546,3.629)--(7.544,3.627)--(7.543,3.626)--(7.541,3.624)%
  --(7.539,3.622)--(7.538,3.620)--(7.536,3.619)--(7.534,3.617)--(7.532,3.615)--(7.531,3.614)%
  --(7.529,3.612)--(7.527,3.610)--(7.526,3.609)--(7.524,3.607)--(7.522,3.605)--(7.520,3.604)%
  --(7.519,3.602)--(7.517,3.600)--(7.515,3.599)--(7.514,3.597)--(7.512,3.595)--(7.510,3.594)%
  --(7.509,3.592)--(7.507,3.590)--(7.505,3.589)--(7.504,3.587)--(7.502,3.586)--(7.500,3.584)%
  --(7.499,3.582)--(7.497,3.581)--(7.495,3.579)--(7.494,3.578)--(7.492,3.576)--(7.490,3.575)%
  --(7.489,3.573)--(7.487,3.572)--(7.485,3.570)--(7.484,3.568)--(7.482,3.567)--(7.481,3.565)%
  --(7.479,3.564)--(7.477,3.562)--(7.476,3.561)--(7.474,3.559)--(7.473,3.558)--(7.471,3.556)%
  --(7.469,3.555)--(7.468,3.553)--(7.466,3.552)--(7.465,3.551)--(7.463,3.549)--(7.461,3.548)%
  --(7.460,3.546)--(7.458,3.545)--(7.457,3.543)--(7.455,3.542)--(7.454,3.540)--(7.452,3.539)%
  --(7.450,3.538)--(7.449,3.536)--(7.447,3.535)--(7.446,3.533)--(7.444,3.532)--(7.443,3.531)%
  --(7.441,3.529)--(7.440,3.528)--(7.438,3.526)--(7.437,3.525)--(7.435,3.524)--(7.434,3.522)%
  --(7.432,3.521)--(7.430,3.520)--(7.429,3.518)--(7.427,3.517)--(7.426,3.516)--(7.424,3.514)%
  --(7.423,3.513)--(7.421,3.512)--(7.420,3.511)--(7.419,3.509)--(7.417,3.508)--(7.416,3.507)%
  --(7.414,3.505)--(7.413,3.504)--(7.411,3.503)--(7.410,3.502)--(7.408,3.500)--(7.407,3.499)%
  --(7.405,3.498)--(7.404,3.497)--(7.402,3.496)--(7.401,3.494)--(7.400,3.493)--(7.398,3.492)%
  --(7.397,3.491)--(7.395,3.490)--(7.394,3.488)--(7.392,3.487)--(7.391,3.486)--(7.390,3.485)%
  --(7.388,3.484)--(7.387,3.482)--(7.385,3.481)--(7.384,3.480)--(7.383,3.479)--(7.381,3.478)%
  --(7.380,3.477)--(7.378,3.476)--(7.377,3.475)--(7.376,3.473)--(7.374,3.472)--(7.373,3.471)%
  --(7.372,3.470)--(7.370,3.469)--(7.369,3.468)--(7.367,3.467)--(7.366,3.466)--(7.365,3.465)%
  --(7.363,3.464)--(7.362,3.463)--(7.361,3.462)--(7.359,3.461)--(7.358,3.460)--(7.357,3.459)%
  --(7.355,3.458)--(7.354,3.457)--(7.353,3.456)--(7.352,3.455)--(7.350,3.454)--(7.349,3.453)%
  --(7.348,3.452)--(7.346,3.451)--(7.345,3.450)--(7.344,3.449)--(7.343,3.448)--(7.341,3.447)%
  --(7.340,3.446)--(7.339,3.445)--(7.337,3.444)--(7.336,3.443)--(7.335,3.442)--(7.334,3.441)%
  --(7.332,3.440)--(7.331,3.439)--(7.330,3.439)--(7.329,3.438)--(7.328,3.437)--(7.326,3.436)%
  --(7.325,3.435)--(7.324,3.434)--(7.323,3.433)--(7.321,3.432)--(7.320,3.432)--(7.319,3.431)%
  --(7.318,3.430)--(7.317,3.429)--(7.315,3.428)--(7.314,3.428)--(7.313,3.427)--(7.312,3.426)%
  --(7.311,3.425)--(7.310,3.424)--(7.308,3.424)--(7.307,3.423)--(7.306,3.422)--(7.305,3.421)%
  --(7.304,3.421)--(7.303,3.420)--(7.301,3.419)--(7.300,3.418)--(7.299,3.418)--(7.298,3.417)%
  --(7.297,3.416)--(7.296,3.415)--(7.295,3.415)--(7.294,3.414)--(7.293,3.413)--(7.291,3.413)%
  --(7.290,3.412)--(7.289,3.411)--(7.288,3.411)--(7.287,3.410)--(7.286,3.409)--(7.285,3.409)%
  --(7.284,3.408)--(7.283,3.407)--(7.282,3.407)--(7.281,3.406)--(7.280,3.405)--(7.279,3.405)%
  --(7.278,3.404)--(7.276,3.404)--(7.275,3.403)--(7.274,3.402)--(7.273,3.402)--(7.272,3.401)%
  --(7.271,3.401)--(7.270,3.400)--(7.269,3.400)--(7.268,3.399)--(7.267,3.398)--(7.266,3.398)%
  --(7.265,3.397)--(7.264,3.397)--(7.263,3.396)--(7.262,3.396)--(7.261,3.395)--(7.260,3.395)%
  --(7.259,3.394)--(7.258,3.394)--(7.258,3.393)--(7.257,3.393)--(7.256,3.392)--(7.255,3.392)%
  --(7.254,3.392)--(7.253,3.391)--(7.252,3.391)--(7.251,3.390)--(7.250,3.390)--(7.249,3.389)%
  --(7.248,3.389)--(7.247,3.388)--(7.246,3.388)--(7.245,3.388)--(7.245,3.387)--(7.244,3.387)%
  --(7.243,3.386)--(7.242,3.386)--(7.241,3.386)--(7.240,3.385)--(7.239,3.385)--(7.238,3.385)%
  --(7.238,3.384)--(7.237,3.384)--(7.236,3.384)--(7.235,3.383)--(7.234,3.383)--(7.233,3.383)%
  --(7.232,3.382)--(7.231,3.382)--(7.230,3.381)--(7.229,3.381)--(7.228,3.381)--(7.227,3.380)%
  --(7.226,3.380)--(7.225,3.380)--(7.224,3.380)--(7.224,3.379)--(7.223,3.379)--(7.222,3.379)%
  --(7.221,3.379)--(7.221,3.378)--(7.220,3.378)--(7.219,3.378)--(7.218,3.378)--(7.217,3.378)%
  --(7.216,3.377)--(7.215,3.377)--(7.214,3.377)--(7.213,3.377)--(7.212,3.377)--(7.212,3.376)%
  --(7.211,3.376)--(7.210,3.376)--(7.209,3.376)--(7.208,3.376)--(7.207,3.376)--(7.206,3.375)%
  --(7.205,3.375)--(7.204,3.375)--(7.203,3.375)--(7.202,3.375)--(7.201,3.375)--(7.200,3.375)%
  --(7.199,3.375)--(7.198,3.375)--(7.197,3.375)--(7.196,3.375)--(7.195,3.375)--(7.194,3.375)%
  --(7.193,3.375)--(7.192,3.375)--(7.191,3.375)--(7.190,3.375)--(7.189,3.375)--(7.188,3.376)%
  --(7.187,3.376)--(7.186,3.376)--(7.185,3.376)--(7.184,3.377)--(7.183,3.377)--(7.182,3.377)%
  --(7.181,3.377)--(7.181,3.378)--(7.180,3.378)--(7.179,3.378)--(7.179,3.379)--(7.178,3.379)%
  --(7.177,3.379)--(7.177,3.380)--(7.176,3.380)--(7.175,3.381)--(7.174,3.381)--(7.174,3.382)%
  --(7.173,3.382)--(7.173,3.383)--(7.172,3.383)--(7.172,3.384)--(7.171,3.384)--(7.171,3.385)%
  --(7.170,3.385)--(7.170,3.386)--(7.169,3.386)--(7.169,3.387)--(7.168,3.387)--(7.168,3.388)%
  --(7.167,3.389)--(7.167,3.390)--(7.166,3.390)--(7.166,3.391)--(7.166,3.392)--(7.165,3.392)%
  --(7.165,3.393)--(7.164,3.394)--(7.164,3.395)--(7.164,3.396)--(7.163,3.396)--(7.163,3.397)%
  --(7.163,3.398)--(7.162,3.399)--(7.162,3.400)--(7.162,3.401)--(7.162,3.402)--(7.161,3.403)%
  --(7.161,3.404)--(7.161,3.405)--(7.161,3.406)--(7.161,3.407)--(7.160,3.408)--(7.160,3.409)%
  --(7.160,3.410)--(7.160,3.411)--(7.160,3.412)--(7.160,3.413)--(7.160,3.414)--(7.160,3.415)%
  --(7.160,3.416)--(7.160,3.417)--(7.160,3.418)--(7.160,3.419)--(7.159,3.420)--(7.159,3.421)%
  --(7.159,3.422)--(7.159,3.423)--(7.160,3.424)--(7.160,3.425)--(7.160,3.426)--(7.160,3.427)%
  --(7.160,3.428)--(7.160,3.429)--(7.160,3.430)--(7.160,3.431)--(7.160,3.432)--(7.160,3.433)%
  --(7.160,3.434)--(7.160,3.435)--(7.160,3.436)--(7.160,3.437)--(7.161,3.438)--(7.161,3.439)%
  --(7.161,3.440)--(7.161,3.441)--(7.161,3.442)--(7.161,3.443)--(7.161,3.444)--(7.162,3.445)%
  --(7.162,3.446)--(7.162,3.447)--(7.162,3.448)--(7.162,3.449)--(7.162,3.450)--(7.163,3.451)%
  --(7.163,3.452)--(7.163,3.453)--(7.163,3.454)--(7.163,3.455)--(7.164,3.456)--(7.164,3.457)%
  --(7.164,3.458)--(7.164,3.459)--(7.164,3.460)--(7.165,3.461)--(7.165,3.462)--(7.165,3.463)%
  --(7.165,3.464)--(7.166,3.465)--(7.166,3.466)--(7.166,3.467)--(7.166,3.468)--(7.167,3.469)%
  --(7.167,3.470)--(7.167,3.471)--(7.167,3.473)--(7.168,3.474)--(7.168,3.475)--(7.168,3.476)%
  --(7.169,3.477)--(7.169,3.478)--(7.169,3.479)--(7.170,3.480)--(7.170,3.481)--(7.170,3.482)%
  --(7.170,3.483)--(7.171,3.484)--(7.171,3.486)--(7.171,3.487)--(7.172,3.488)--(7.172,3.489)%
  --(7.173,3.490)--(7.173,3.491)--(7.173,3.492)--(7.174,3.494)--(7.174,3.495)--(7.174,3.496)%
  --(7.175,3.497)--(7.175,3.498)--(7.175,3.499)--(7.176,3.501)--(7.176,3.502)--(7.177,3.503)%
  --(7.177,3.504)--(7.178,3.505)--(7.178,3.507)--(7.178,3.508)--(7.179,3.509)--(7.179,3.510)%
  --(7.180,3.511)--(7.180,3.513)--(7.181,3.514)--(7.181,3.515)--(7.181,3.516)--(7.182,3.518)%
  --(7.182,3.519)--(7.183,3.520)--(7.183,3.521)--(7.184,3.523)--(7.184,3.524)--(7.185,3.525)%
  --(7.185,3.527)--(7.186,3.528)--(7.186,3.529)--(7.187,3.531)--(7.187,3.532)--(7.188,3.533)%
  --(7.188,3.534)--(7.189,3.536)--(7.189,3.537)--(7.190,3.538)--(7.190,3.540)--(7.191,3.541)%
  --(7.192,3.543)--(7.192,3.544)--(7.193,3.545)--(7.193,3.547)--(7.194,3.548)--(7.194,3.549)%
  --(7.195,3.551)--(7.196,3.552)--(7.196,3.554)--(7.197,3.555)--(7.197,3.556)--(7.198,3.558)%
  --(7.199,3.559)--(7.199,3.561)--(7.200,3.562)--(7.200,3.563)--(7.201,3.565)--(7.202,3.566)%
  --(7.202,3.568)--(7.203,3.569)--(7.204,3.571)--(7.204,3.572)--(7.205,3.574)--(7.206,3.575)%
  --(7.206,3.576)--(7.207,3.578)--(7.208,3.579)--(7.208,3.581)--(7.209,3.582)--(7.210,3.584)%
  --(7.210,3.585)--(7.211,3.587)--(7.212,3.588)--(7.212,3.590)--(7.213,3.591)--(7.214,3.593)%
  --(7.215,3.595)--(7.215,3.596)--(7.216,3.598)--(7.217,3.599)--(7.217,3.601)--(7.218,3.602)%
  --(7.219,3.604)--(7.220,3.605)--(7.220,3.607)--(7.221,3.609)--(7.222,3.610)--(7.223,3.612)%
  --(7.223,3.613)--(7.224,3.615)--(7.225,3.616)--(7.226,3.618)--(7.227,3.620)--(7.227,3.621)%
  --(7.228,3.623)--(7.229,3.624)--(7.230,3.626)--(7.231,3.628)--(7.231,3.629)--(7.232,3.631)%
  --(7.233,3.633)--(7.234,3.634)--(7.235,3.636)--(7.236,3.638)--(7.236,3.639)--(7.237,3.641)%
  --(7.238,3.643)--(7.239,3.644)--(7.240,3.646)--(7.241,3.648)--(7.242,3.649)--(7.242,3.651)%
  --(7.243,3.653)--(7.244,3.654)--(7.245,3.656)--(7.246,3.658)--(7.247,3.660)--(7.248,3.661)%
  --(7.249,3.663)--(7.250,3.665)--(7.251,3.666)--(7.251,3.668)--(7.252,3.670)--(7.253,3.672)%
  --(7.254,3.673)--(7.255,3.675)--(7.256,3.677)--(7.257,3.679)--(7.258,3.681)--(7.259,3.682)%
  --(7.260,3.684)--(7.261,3.686)--(7.262,3.688)--(7.263,3.689)--(7.264,3.691)--(7.265,3.693)%
  --(7.266,3.695)--(7.267,3.697)--(7.268,3.698)--(7.269,3.700)--(7.270,3.702)--(7.271,3.704)%
  --(7.272,3.706)--(7.273,3.708)--(7.274,3.709)--(7.275,3.711)--(7.276,3.713)--(7.277,3.715)%
  --(7.278,3.717)--(7.279,3.719)--(7.280,3.721)--(7.281,3.722)--(7.282,3.724)--(7.283,3.726)%
  --(7.284,3.728)--(7.285,3.730)--(7.286,3.732)--(7.287,3.734)--(7.288,3.736)--(7.289,3.738)%
  --(7.291,3.739)--(7.292,3.741)--(7.293,3.743)--(7.294,3.745)--(7.295,3.747)--(7.296,3.749)%
  --(7.297,3.751)--(7.298,3.753)--(7.299,3.755)--(7.300,3.757)--(7.302,3.759)--(7.303,3.761)%
  --(7.304,3.763)--(7.305,3.765)--(7.306,3.767)--(7.307,3.768)--(7.308,3.770)--(7.310,3.772)%
  --(7.311,3.774)--(7.312,3.776)--(7.313,3.778)--(7.314,3.780)--(7.315,3.782)--(7.317,3.784)%
  --(7.318,3.786)--(7.319,3.788)--(7.320,3.790)--(7.321,3.792)--(7.323,3.794)--(7.324,3.796)%
  --(7.325,3.798)--(7.326,3.801)--(7.327,3.803)--(7.329,3.805)--(7.330,3.807)--(7.331,3.809)%
  --(7.332,3.811)--(7.334,3.813)--(7.335,3.815)--(7.336,3.817)--(7.337,3.819)--(7.338,3.821)%
  --(7.340,3.823)--(7.341,3.825)--(7.342,3.827)--(7.344,3.829)--(7.345,3.831)--(7.346,3.834)%
  --(7.347,3.836)--(7.349,3.838)--(7.350,3.840)--(7.351,3.842)--(7.352,3.844)--(7.354,3.846)%
  --(7.355,3.848)--(7.356,3.850)--(7.358,3.853)--(7.359,3.855)--(7.360,3.857)--(7.362,3.859)%
  --(7.363,3.861)--(7.364,3.863)--(7.366,3.865)--(7.367,3.868)--(7.368,3.870)--(7.370,3.872)%
  --(7.371,3.874)--(7.372,3.876)--(7.374,3.878)--(7.375,3.880)--(7.376,3.883)--(7.378,3.885)%
  --(7.379,3.887)--(7.380,3.889)--(7.382,3.891)--(7.383,3.894)--(7.385,3.896)--(7.386,3.898)%
  --(7.387,3.900)--(7.389,3.902)--(7.390,3.905)--(7.392,3.907)--(7.393,3.909)--(7.394,3.911)%
  --(7.396,3.914)--(7.397,3.916)--(7.399,3.918)--(7.400,3.920)--(7.401,3.922)--(7.403,3.925)%
  --(7.404,3.927)--(7.406,3.929)--(7.407,3.931)--(7.409,3.934)--(7.410,3.936)--(7.412,3.938)%
  --(7.413,3.940)--(7.414,3.943)--(7.416,3.945)--(7.417,3.947)--(7.419,3.950)--(7.420,3.952)%
  --(7.422,3.954)--(7.423,3.956)--(7.425,3.959)--(7.426,3.961)--(7.428,3.963)--(7.429,3.966)%
  --(7.431,3.968)--(7.432,3.970)--(7.434,3.973)--(7.435,3.975)--(7.437,3.977)--(7.438,3.980)%
  --(7.440,3.982)--(7.441,3.984)--(7.443,3.986)--(7.444,3.989)--(7.446,3.991)--(7.447,3.994)%
  --(7.449,3.996)--(7.450,3.998)--(7.452,4.001)--(7.453,4.003)--(7.455,4.005)--(7.457,4.008)%
  --(7.458,4.010)--(7.460,4.012)--(7.461,4.015)--(7.463,4.017)--(7.464,4.019)--(7.466,4.022)%
  --(7.468,4.024)--(7.469,4.027)--(7.471,4.029)--(7.472,4.031)--(7.474,4.034)--(7.475,4.036)%
  --(7.477,4.039)--(7.479,4.041)--(7.480,4.043)--(7.482,4.046)--(7.483,4.048)--(7.485,4.051)%
  --(7.487,4.053)--(7.488,4.055)--(7.490,4.058)--(7.492,4.060)--(7.493,4.063)--(7.495,4.065)%
  --(7.496,4.068)--(7.498,4.070)--(7.500,4.072)--(7.501,4.075)--(7.503,4.077)--(7.505,4.080)%
  --(7.506,4.082)--(7.508,4.085)--(7.510,4.087)--(7.511,4.090)--(7.513,4.092)--(7.515,4.095)%
  --(7.516,4.097)--(7.518,4.099)--(7.520,4.102)--(7.521,4.104)--(7.523,4.107)--(7.525,4.109)%
  --(7.526,4.112)--(7.528,4.114)--(7.530,4.117)--(7.531,4.119)--(7.533,4.122)--(7.535,4.124)%
  --(7.537,4.127)--(7.538,4.129)--(7.540,4.132)--(7.542,4.134)--(7.543,4.137)--(7.545,4.139)%
  --(7.547,4.142)--(7.549,4.144)--(7.550,4.147)--(7.552,4.149)--(7.554,4.152)--(7.555,4.154)%
  --(7.557,4.157)--(7.559,4.160)--(7.561,4.162)--(7.562,4.165)--(7.564,4.167)--(7.566,4.170)%
  --(7.568,4.172)--(7.569,4.175)--(7.571,4.177)--(7.573,4.180)--(7.575,4.182)--(7.577,4.185)%
  --(7.578,4.188)--(7.580,4.190)--(7.582,4.193)--(7.584,4.195)--(7.585,4.198)--(7.587,4.200)%
  --(7.589,4.203)--(7.591,4.206)--(7.593,4.208)--(7.594,4.211)--(7.596,4.213)--(7.598,4.216)%
  --(7.600,4.218)--(7.602,4.221)--(7.603,4.224)--(7.605,4.226)--(7.607,4.229)--(7.609,4.231)%
  --(7.611,4.234)--(7.612,4.237)--(7.614,4.239)--(7.616,4.242)--(7.618,4.244)--(7.620,4.247)%
  --(7.622,4.250)--(7.623,4.252)--(7.625,4.255)--(7.627,4.258)--(7.629,4.260)--(7.631,4.263)%
  --(7.633,4.265)--(7.635,4.268)--(7.636,4.271)--(7.638,4.273)--(7.640,4.276)--(7.642,4.279)%
  --(7.644,4.281)--(7.646,4.284)--(7.648,4.287)--(7.649,4.289)--(7.651,4.292)--(7.653,4.294)%
  --(7.655,4.297)--(7.657,4.300)--(7.659,4.302)--(7.661,4.305)--(7.663,4.308)--(7.664,4.310)%
  --(7.666,4.313)--(7.668,4.316)--(7.670,4.318)--(7.672,4.321)--(7.674,4.324)--(7.676,4.326)%
  --(7.678,4.329)--(7.680,4.332)--(7.682,4.334)--(7.684,4.337)--(7.685,4.340)--(7.687,4.342)%
  --(7.689,4.345)--(7.691,4.348)--(7.693,4.351)--(7.695,4.353)--(7.697,4.356)--(7.699,4.359)%
  --(7.701,4.361)--(7.703,4.364)--(7.705,4.367)--(7.707,4.369)--(7.709,4.372)--(7.711,4.375)%
  --(7.712,4.378)--(7.714,4.380)--(7.716,4.383)--(7.718,4.386)--(7.720,4.388)--(7.722,4.391)%
  --(7.724,4.394)--(7.726,4.397)--(7.728,4.399)--(7.730,4.402)--(7.732,4.405)--(7.734,4.407)%
  --(7.736,4.410)--(7.738,4.413)--(7.740,4.416)--(7.742,4.418)--(7.744,4.421)--(7.746,4.424)%
  --(7.748,4.427)--(7.750,4.429)--(7.752,4.432)--(7.754,4.435)--(7.756,4.438)--(7.758,4.440)%
  --(7.760,4.443)--(7.762,4.446)--(7.764,4.448)--(7.766,4.451)--(7.768,4.454)--(7.770,4.457)%
  --(7.772,4.459)--(7.774,4.462)--(7.776,4.465)--(7.778,4.468)--(7.780,4.471)--(7.782,4.473)%
  --(7.784,4.476)--(7.786,4.479)--(7.788,4.482)--(7.790,4.484)--(7.792,4.487)--(7.794,4.490)%
  --(7.796,4.493)--(7.798,4.495)--(7.800,4.498)--(7.802,4.501)--(7.804,4.504)--(7.806,4.506)%
  --(7.808,4.509)--(7.810,4.512)--(7.812,4.515)--(7.814,4.518)--(7.816,4.520)--(7.818,4.523)%
  --(7.820,4.526)--(7.822,4.529)--(7.824,4.531)--(7.826,4.533)--(7.829,4.536)--(7.831,4.539)%
  --(7.833,4.542)--(7.835,4.544)--(7.837,4.547)--(7.839,4.550)--(7.841,4.553)--(7.843,4.556)%
  --(7.845,4.558)--(7.847,4.561)--(7.849,4.564)--(7.851,4.567)--(7.853,4.570)--(7.855,4.572)%
  --(7.857,4.575)--(7.859,4.578)--(7.862,4.581)--(7.864,4.584)--(7.866,4.586)--(7.868,4.589)%
  --(7.870,4.592)--(7.872,4.595)--(7.874,4.598)--(7.876,4.601)--(7.878,4.603)--(7.880,4.606)%
  --(7.882,4.609)--(7.884,4.612)--(7.886,4.615)--(7.889,4.617)--(7.891,4.620)--(7.893,4.623)%
  --(7.895,4.626)--(7.897,4.629)--(7.899,4.631)--(7.901,4.634)--(7.903,4.637)--(7.905,4.640)%
  --(7.907,4.643)--(7.910,4.646)--(7.912,4.648)--(7.914,4.651)--(7.916,4.654)--(7.918,4.657)%
  --(7.920,4.660)--(7.922,4.663)--(7.924,4.665)--(7.926,4.668)--(7.929,4.671)--(7.931,4.674)%
  --(7.933,4.677)--(7.935,4.680)--(7.937,4.682)--(7.939,4.685)--(7.941,4.688)--(7.943,4.691)%
  --(7.945,4.694)--(7.948,4.697)--(7.950,4.699)--(7.952,4.702)--(7.954,4.705)--(7.956,4.708)%
  --(7.958,4.711)--(7.960,4.714)--(7.962,4.716)--(7.965,4.719)--(7.967,4.722)--(7.969,4.725)%
  --(7.971,4.728)--(7.973,4.731)--(7.975,4.733)--(7.977,4.736)--(7.980,4.739)--(7.982,4.742)%
  --(7.984,4.745)--(7.986,4.748)--(7.988,4.750)--(7.990,4.753)--(7.992,4.756)--(7.994,4.759)%
  --(7.997,4.762)--(7.999,4.765)--(8.001,4.768)--(8.003,4.770)--(8.005,4.773)--(8.007,4.776)%
  --(8.009,4.779)--(8.012,4.782)--(8.014,4.785)--(8.016,4.787)--(8.018,4.790)--(8.020,4.793)%
  --(8.022,4.796)--(8.025,4.799)--(8.027,4.802)--(8.029,4.805)--(8.031,4.807)--(8.033,4.810)%
  --(8.035,4.813)--(8.037,4.816)--(8.040,4.819)--(8.042,4.822)--(8.044,4.824)--(8.046,4.827)%
  --(8.048,4.830)--(8.050,4.833)--(8.053,4.836)--(8.055,4.839)--(8.057,4.842)--(8.059,4.844)%
  --(8.061,4.847)--(8.063,4.850)--(8.065,4.853)--(8.068,4.856)--(8.070,4.859)--(8.072,4.861)%
  --(8.074,4.864)--(8.076,4.867)--(8.078,4.870)--(8.081,4.873)--(8.083,4.876)--(8.085,4.879)%
  --(8.087,4.881)--(8.089,4.884)--(8.091,4.887)--(8.094,4.890)--(8.096,4.893)--(8.098,4.896)%
  --(8.100,4.898)--(8.102,4.901)--(8.104,4.904)--(8.107,4.907)--(8.109,4.910)--(8.111,4.913)%
  --(8.113,4.915)--(8.115,4.918)--(8.117,4.921)--(8.120,4.924)--(8.122,4.927)--(8.124,4.930)%
  --(8.126,4.933)--(8.128,4.935)--(8.130,4.938)--(8.133,4.941)--(8.135,4.944)--(8.137,4.947)%
  --(8.139,4.950)--(8.141,4.952)--(8.143,4.955)--(8.146,4.958)--(8.148,4.961)--(8.150,4.964)%
  --(8.152,4.967)--(8.154,4.969)--(8.157,4.972)--(8.159,4.975)--(8.161,4.978)--(8.163,4.981)%
  --(8.165,4.984)--(8.167,4.986)--(8.170,4.989)--(8.172,4.992)--(8.174,4.995)--(8.176,4.998)%
  --(8.178,5.001)--(8.180,5.003)--(8.183,5.006)--(8.185,5.009)--(8.187,5.012)--(8.189,5.015)%
  --(8.191,5.018)--(8.193,5.020)--(8.196,5.023)--(8.198,5.026)--(8.200,5.029)--(8.202,5.032)%
  --(8.204,5.035)--(8.206,5.037)--(8.209,5.040)--(8.211,5.043)--(8.213,5.046)--(8.215,5.049)%
  --(8.217,5.051)--(8.219,5.054)--(8.222,5.057)--(8.224,5.060)--(8.226,5.063)--(8.228,5.065)%
  --(8.230,5.068)--(8.232,5.071)--(8.235,5.074)--(8.237,5.077)--(8.239,5.080)--(8.241,5.082)%
  --(8.243,5.085)--(8.245,5.088)--(8.248,5.091)--(8.250,5.094)--(8.252,5.096)--(8.254,5.099)%
  --(8.256,5.102)--(8.258,5.105)--(8.261,5.108)--(8.263,5.110)--(8.265,5.113)--(8.267,5.116)%
  --(8.269,5.119)--(8.271,5.122)--(8.274,5.124)--(8.276,5.127)--(8.278,5.130)--(8.280,5.133)%
  --(8.282,5.136)--(8.284,5.138)--(8.287,5.141)--(8.289,5.144)--(8.291,5.147)--(8.293,5.149)%
  --(8.295,5.152)--(8.297,5.155)--(8.299,5.158);
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(9.192,5.287)}
\gppoint{gp mark 5}{(9.190,6.086)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$X$};
\node[gp node center] at (10.991,1.768) {$Y$};
\node[gp node center] at (0.512,4.755) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)%
    --(4.280,5.541)--(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)%
    --(4.276,5.553)--(4.275,5.555)--(4.274,5.557)--(4.272,5.559)--(4.271,5.561)%
    --(4.269,5.563)--(4.267,5.564)--(4.266,5.566)--(4.264,5.568)--(4.262,5.569)%
    --(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)--(4.251,5.575)%
    --(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
    --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)%
    --(4.225,5.577)--(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)%
    --(4.213,5.573)--(4.211,5.572)--(4.209,5.571)--(4.207,5.569)--(4.205,5.568)%
    --(4.203,5.566)--(4.202,5.564)--(4.200,5.563)--(4.198,5.561)--(4.197,5.559)%
    --(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)--(4.191,5.548)%
    --(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
    --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)%
    --(4.189,5.522)--(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)%
    --(4.193,5.510)--(4.194,5.508)--(4.195,5.506)--(4.197,5.504)--(4.198,5.502)%
    --(4.200,5.500)--(4.202,5.499)--(4.203,5.497)--(4.205,5.495)--(4.207,5.494)%
    --(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)--(4.218,5.488)%
    --(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
    --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)%
    --(4.244,5.486)--(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)%
    --(4.256,5.490)--(4.258,5.491)--(4.260,5.492)--(4.262,5.494)--(4.264,5.495)%
    --(4.266,5.497)--(4.267,5.499)--(4.269,5.500)--(4.271,5.502)--(4.272,5.504)%
    --(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)--(4.278,5.515)%
    --(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)--(4.281,5.529)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)--(4.280,5.541)%
  --(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)--(4.276,5.553)--(4.275,5.555)%
  --(4.274,5.557)--(4.272,5.559)--(4.271,5.561)--(4.269,5.563)--(4.267,5.564)--(4.266,5.566)%
  --(4.264,5.568)--(4.262,5.569)--(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)%
  --(4.251,5.575)--(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
  --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)--(4.225,5.577)%
  --(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)--(4.213,5.573)--(4.211,5.572)%
  --(4.209,5.571)--(4.207,5.569)--(4.205,5.568)--(4.203,5.566)--(4.202,5.564)--(4.200,5.563)%
  --(4.198,5.561)--(4.197,5.559)--(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)%
  --(4.191,5.548)--(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
  --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)--(4.189,5.522)%
  --(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)--(4.193,5.510)--(4.194,5.508)%
  --(4.195,5.506)--(4.197,5.504)--(4.198,5.502)--(4.200,5.500)--(4.202,5.499)--(4.203,5.497)%
  --(4.205,5.495)--(4.207,5.494)--(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)%
  --(4.218,5.488)--(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
  --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)--(4.244,5.486)%
  --(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)--(4.256,5.490)--(4.258,5.491)%
  --(4.260,5.492)--(4.262,5.494)--(4.264,5.495)--(4.266,5.497)--(4.267,5.499)--(4.269,5.500)%
  --(4.271,5.502)--(4.272,5.504)--(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)%
  --(4.278,5.515)--(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)%
  --(4.281,5.529)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> diffusion_orbit_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 02 Jul 2024 12:41:15 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$-1.002$};
\draw[gp path] (2.606,2.124)--(2.717,2.187);
\draw[gp path] (5.864,3.983)--(5.753,3.920);
\node[gp node center] at (2.493,2.016) {$-1$};
\draw[gp path] (3.412,1.971)--(3.523,2.034);
\draw[gp path] (6.669,3.830)--(6.558,3.767);
\node[gp node center] at (3.299,1.862) {$-0.998$};
\draw[gp path] (4.218,1.817)--(4.329,1.880);
\draw[gp path] (7.475,3.677)--(7.365,3.613);
\node[gp node center] at (4.105,1.709) {$-0.996$};
\draw[gp path] (5.025,1.664)--(5.135,1.727);
\draw[gp path] (8.282,3.523)--(8.171,3.460);
\node[gp node center] at (4.911,1.556) {$-0.994$};
\draw[gp path] (5.831,1.510)--(5.942,1.574);
\draw[gp path] (9.088,3.370)--(8.977,3.307);
\node[gp node center] at (5.717,1.402) {$-0.992$};
\draw[gp path] (6.636,1.357)--(6.747,1.420);
\draw[gp path] (9.894,3.216)--(9.783,3.153);
\node[gp node center] at (6.523,1.249) {$-0.99$};
\draw[gp path] (7.442,1.204)--(7.553,1.267);
\draw[gp path] (10.700,3.063)--(10.589,3.000);
\node[gp node center] at (7.329,1.095) {$-0.988$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$-0.004$};
\draw[gp path] (7.849,1.436)--(7.657,1.473);
\draw[gp path] (2.207,2.510)--(2.399,2.473);
\node[gp node left] at (8.046,1.374) {$-0.003$};
\draw[gp path] (8.257,1.669)--(8.064,1.705);
\draw[gp path] (2.614,2.742)--(2.807,2.706);
\node[gp node left] at (8.453,1.606) {$-0.002$};
\draw[gp path] (8.664,1.901)--(8.472,1.938);
\draw[gp path] (3.022,2.974)--(3.214,2.938);
\node[gp node left] at (8.860,1.838) {$-0.001$};
\draw[gp path] (9.071,2.133)--(8.879,2.170);
\draw[gp path] (3.429,3.207)--(3.621,3.170);
\node[gp node left] at (9.267,2.071) {$0$};
\draw[gp path] (9.478,2.366)--(9.286,2.402);
\draw[gp path] (3.836,3.439)--(4.028,3.403);
\node[gp node left] at (9.675,2.303) {$0.001$};
\draw[gp path] (9.886,2.598)--(9.693,2.635);
\draw[gp path] (4.243,3.672)--(4.436,3.635);
\node[gp node left] at (10.082,2.536) {$0.002$};
\draw[gp path] (10.293,2.831)--(10.101,2.867);
\draw[gp path] (4.651,3.904)--(4.843,3.868);
\node[gp node left] at (10.489,2.768) {$0.003$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$0.004$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$-0.0004$};
\draw[gp path] (1.800,3.827)--(1.980,3.827);
\node[gp node right] at (1.440,3.827) {$-0.0003$};
\draw[gp path] (1.800,4.137)--(1.980,4.137);
\node[gp node right] at (1.440,4.137) {$-0.0002$};
\draw[gp path] (1.800,4.446)--(1.980,4.446);
\node[gp node right] at (1.440,4.446) {$-0.0001$};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) {$0$};
\draw[gp path] (1.800,5.065)--(1.980,5.065);
\node[gp node right] at (1.440,5.065) {$0.0001$};
\draw[gp path] (1.800,5.375)--(1.980,5.375);
\node[gp node right] at (1.440,5.375) {$0.0002$};
\draw[gp path] (1.800,5.685)--(1.980,5.685);
\node[gp node right] at (1.440,5.685) {$0.0003$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0004$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (9.192,5.287)--(9.192,5.284)--(9.193,5.282)--(9.193,5.280)--(9.194,5.277)%
  --(9.195,5.275)--(9.195,5.273)--(9.196,5.271)--(9.196,5.268)--(9.197,5.266)--(9.197,5.264)%
  --(9.198,5.261)--(9.198,5.259)--(9.199,5.257)--(9.200,5.254)--(9.200,5.252)--(9.201,5.250)%
  --(9.201,5.247)--(9.202,5.245)--(9.202,5.243)--(9.203,5.240)--(9.203,5.238)--(9.204,5.236)%
  --(9.204,5.233)--(9.205,5.231)--(9.205,5.229)--(9.206,5.226)--(9.206,5.224)--(9.207,5.222)%
  --(9.207,5.219)--(9.208,5.217)--(9.208,5.215)--(9.209,5.212)--(9.209,5.210)--(9.210,5.208)%
  --(9.210,5.205)--(9.210,5.203)--(9.211,5.201)--(9.211,5.198)--(9.212,5.196)--(9.212,5.193)%
  --(9.213,5.191)--(9.213,5.189)--(9.214,5.186)--(9.214,5.184)--(9.214,5.182)--(9.215,5.179)%
  --(9.215,5.177)--(9.216,5.174)--(9.216,5.172)--(9.216,5.170)--(9.217,5.167)--(9.217,5.165)%
  --(9.218,5.163)--(9.218,5.160)--(9.218,5.158)--(9.219,5.155)--(9.219,5.153)--(9.220,5.151)%
  --(9.220,5.148)--(9.220,5.146)--(9.221,5.143)--(9.221,5.141)--(9.221,5.138)--(9.222,5.136)%
  --(9.222,5.134)--(9.222,5.131)--(9.223,5.129)--(9.223,5.126)--(9.223,5.124)--(9.224,5.122)%
  --(9.224,5.119)--(9.224,5.117)--(9.225,5.114)--(9.225,5.112)--(9.225,5.109)--(9.225,5.107)%
  --(9.226,5.105)--(9.226,5.102)--(9.226,5.100)--(9.227,5.097)--(9.227,5.095)--(9.227,5.092)%
  --(9.227,5.090)--(9.228,5.088)--(9.228,5.085)--(9.228,5.083)--(9.228,5.080)--(9.229,5.078)%
  --(9.229,5.075)--(9.229,5.073)--(9.229,5.070)--(9.230,5.068)--(9.230,5.066)--(9.230,5.063)%
  --(9.230,5.061)--(9.231,5.058)--(9.231,5.056)--(9.231,5.053)--(9.231,5.051)--(9.231,5.048)%
  --(9.232,5.046)--(9.232,5.043)--(9.232,5.041)--(9.232,5.038)--(9.232,5.036)--(9.232,5.034)%
  --(9.233,5.031)--(9.233,5.029)--(9.233,5.026)--(9.233,5.024)--(9.233,5.021)--(9.233,5.019)%
  --(9.234,5.016)--(9.234,5.014)--(9.234,5.011)--(9.234,5.009)--(9.234,5.006)--(9.234,5.004)%
  --(9.234,5.001)--(9.235,4.999)--(9.235,4.996)--(9.235,4.994)--(9.235,4.991)--(9.235,4.989)%
  --(9.235,4.986)--(9.235,4.984)--(9.235,4.981)--(9.235,4.979)--(9.235,4.976)--(9.235,4.974)%
  --(9.236,4.971)--(9.236,4.969)--(9.236,4.966)--(9.236,4.964)--(9.236,4.961)--(9.236,4.959)%
  --(9.236,4.956)--(9.236,4.954)--(9.236,4.951)--(9.236,4.949)--(9.236,4.946)--(9.236,4.944)%
  --(9.236,4.941)--(9.236,4.939)--(9.236,4.936)--(9.236,4.934)--(9.236,4.931)--(9.236,4.929)%
  --(9.236,4.926)--(9.236,4.924)--(9.236,4.921)--(9.236,4.919)--(9.236,4.916)--(9.236,4.914)%
  --(9.236,4.911)--(9.236,4.909)--(9.236,4.906)--(9.236,4.904)--(9.236,4.901)--(9.236,4.898)%
  --(9.236,4.896)--(9.236,4.893)--(9.236,4.891)--(9.236,4.888)--(9.236,4.886)--(9.236,4.883)%
  --(9.235,4.881)--(9.235,4.878)--(9.235,4.876)--(9.235,4.873)--(9.235,4.871)--(9.235,4.868)%
  --(9.235,4.866)--(9.235,4.863)--(9.235,4.861)--(9.235,4.858)--(9.235,4.855)--(9.234,4.853)%
  --(9.234,4.850)--(9.234,4.848)--(9.234,4.845)--(9.234,4.843)--(9.234,4.840)--(9.234,4.838)%
  --(9.233,4.835)--(9.233,4.833)--(9.233,4.830)--(9.233,4.828)--(9.233,4.825)--(9.233,4.822)%
  --(9.232,4.820)--(9.232,4.817)--(9.232,4.815)--(9.232,4.812)--(9.232,4.810)--(9.232,4.807)%
  --(9.231,4.805)--(9.231,4.802)--(9.231,4.800)--(9.231,4.797)--(9.231,4.794)--(9.230,4.792)%
  --(9.230,4.789)--(9.230,4.787)--(9.230,4.784)--(9.229,4.782)--(9.229,4.779)--(9.229,4.777)%
  --(9.229,4.774)--(9.228,4.772)--(9.228,4.769)--(9.228,4.766)--(9.228,4.764)--(9.227,4.761)%
  --(9.227,4.759)--(9.227,4.756)--(9.227,4.754)--(9.226,4.751)--(9.226,4.749)--(9.226,4.746)%
  --(9.225,4.744)--(9.225,4.741)--(9.225,4.738)--(9.224,4.736)--(9.224,4.733)--(9.224,4.731)%
  --(9.224,4.728)--(9.223,4.726)--(9.223,4.723)--(9.223,4.721)--(9.222,4.718)--(9.222,4.715)%
  --(9.222,4.713)--(9.221,4.710)--(9.221,4.708)--(9.220,4.705)--(9.220,4.703)--(9.220,4.700)%
  --(9.219,4.698)--(9.219,4.695)--(9.219,4.693)--(9.218,4.690)--(9.218,4.687)--(9.217,4.685)%
  --(9.217,4.682)--(9.217,4.680)--(9.216,4.677)--(9.216,4.675)--(9.215,4.672)--(9.215,4.670)%
  --(9.215,4.667)--(9.214,4.664)--(9.214,4.662)--(9.213,4.659)--(9.213,4.657)--(9.212,4.654)%
  --(9.212,4.652)--(9.212,4.649)--(9.211,4.647)--(9.211,4.644)--(9.210,4.642)--(9.210,4.639)%
  --(9.209,4.636)--(9.209,4.634)--(9.208,4.631)--(9.208,4.629)--(9.207,4.626)--(9.207,4.624)%
  --(9.206,4.621)--(9.206,4.619)--(9.205,4.616)--(9.205,4.613)--(9.204,4.611)--(9.204,4.608)%
  --(9.203,4.606)--(9.203,4.603)--(9.202,4.601)--(9.202,4.598)--(9.201,4.596)--(9.201,4.593)%
  --(9.200,4.591)--(9.200,4.588)--(9.199,4.586)--(9.199,4.583)--(9.198,4.580)--(9.197,4.578)%
  --(9.197,4.575)--(9.196,4.573)--(9.196,4.570)--(9.195,4.568)--(9.195,4.565)--(9.194,4.563)%
  --(9.193,4.560)--(9.193,4.558)--(9.192,4.555)--(9.192,4.553)--(9.191,4.550)--(9.190,4.547)%
  --(9.190,4.545)--(9.189,4.542)--(9.189,4.540)--(9.188,4.537)--(9.187,4.535)--(9.187,4.532)%
  --(9.186,4.530)--(9.185,4.528)--(9.185,4.526)--(9.184,4.523)--(9.183,4.521)--(9.183,4.518)%
  --(9.182,4.516)--(9.182,4.513)--(9.181,4.511)--(9.180,4.508)--(9.179,4.506)--(9.179,4.503)%
  --(9.178,4.501)--(9.177,4.498)--(9.177,4.495)--(9.176,4.493)--(9.175,4.490)--(9.175,4.488)%
  --(9.174,4.485)--(9.173,4.483)--(9.173,4.480)--(9.172,4.478)--(9.171,4.475)--(9.170,4.473)%
  --(9.170,4.470)--(9.169,4.468)--(9.168,4.465)--(9.167,4.463)--(9.167,4.460)--(9.166,4.458)%
  --(9.165,4.455)--(9.164,4.453)--(9.164,4.450)--(9.163,4.448)--(9.162,4.445)--(9.161,4.443)%
  --(9.161,4.440)--(9.160,4.438)--(9.159,4.435)--(9.158,4.433)--(9.157,4.430)--(9.157,4.428)%
  --(9.156,4.425)--(9.155,4.423)--(9.154,4.420)--(9.153,4.418)--(9.153,4.415)--(9.152,4.413)%
  --(9.151,4.410)--(9.150,4.408)--(9.149,4.405)--(9.148,4.403)--(9.148,4.400)--(9.147,4.398)%
  --(9.146,4.396)--(9.145,4.393)--(9.144,4.391)--(9.143,4.388)--(9.142,4.386)--(9.142,4.383)%
  --(9.141,4.381)--(9.140,4.378)--(9.139,4.376)--(9.138,4.373)--(9.137,4.371)--(9.136,4.368)%
  --(9.135,4.366)--(9.134,4.363)--(9.134,4.361)--(9.133,4.359)--(9.132,4.356)--(9.131,4.354)%
  --(9.130,4.351)--(9.129,4.349)--(9.128,4.346)--(9.127,4.344)--(9.126,4.341)--(9.125,4.339)%
  --(9.124,4.336)--(9.123,4.334)--(9.122,4.332)--(9.121,4.329)--(9.121,4.327)--(9.120,4.324)%
  --(9.119,4.322)--(9.118,4.319)--(9.117,4.317)--(9.116,4.314)--(9.115,4.312)--(9.114,4.310)%
  --(9.113,4.307)--(9.112,4.305)--(9.111,4.302)--(9.110,4.300)--(9.109,4.297)--(9.108,4.295)%
  --(9.107,4.293)--(9.106,4.290)--(9.105,4.288)--(9.104,4.285)--(9.103,4.283)--(9.102,4.281)%
  --(9.101,4.278)--(9.100,4.276)--(9.099,4.273)--(9.097,4.271)--(9.096,4.269)--(9.095,4.266)%
  --(9.094,4.264)--(9.093,4.261)--(9.092,4.259)--(9.091,4.257)--(9.090,4.254)--(9.089,4.252)%
  --(9.088,4.249)--(9.087,4.247)--(9.086,4.245)--(9.085,4.242)--(9.084,4.240)--(9.083,4.237)%
  --(9.081,4.235)--(9.080,4.233)--(9.079,4.230)--(9.078,4.228)--(9.077,4.226)--(9.076,4.223)%
  --(9.075,4.221)--(9.074,4.218)--(9.072,4.216)--(9.071,4.214)--(9.070,4.211)--(9.069,4.209)%
  --(9.068,4.207)--(9.067,4.204)--(9.066,4.202)--(9.064,4.200)--(9.063,4.197)--(9.062,4.195)%
  --(9.061,4.193)--(9.060,4.190)--(9.059,4.188)--(9.057,4.185)--(9.056,4.183)--(9.055,4.181)%
  --(9.054,4.178)--(9.053,4.176)--(9.052,4.174)--(9.050,4.171)--(9.049,4.169)--(9.048,4.167)%
  --(9.047,4.165)--(9.046,4.162)--(9.044,4.160)--(9.043,4.158)--(9.042,4.155)--(9.041,4.153)%
  --(9.039,4.151)--(9.038,4.148)--(9.037,4.146)--(9.036,4.144)--(9.035,4.141)--(9.033,4.139)%
  --(9.032,4.137)--(9.031,4.135)--(9.029,4.132)--(9.028,4.130)--(9.027,4.128)--(9.026,4.125)%
  --(9.024,4.123)--(9.023,4.121)--(9.022,4.119)--(9.021,4.116)--(9.019,4.114)--(9.018,4.112)%
  --(9.017,4.109)--(9.015,4.107)--(9.014,4.105)--(9.013,4.103)--(9.012,4.100)--(9.010,4.098)%
  --(9.009,4.096)--(9.008,4.094)--(9.006,4.091)--(9.005,4.089)--(9.004,4.087)--(9.002,4.085)%
  --(9.001,4.082)--(9.000,4.080)--(8.998,4.078)--(8.997,4.076)--(8.996,4.073)--(8.994,4.071)%
  --(8.993,4.069)--(8.992,4.067)--(8.990,4.064)--(8.989,4.062)--(8.987,4.060)--(8.986,4.058)%
  --(8.985,4.056)--(8.983,4.053)--(8.982,4.051)--(8.981,4.049)--(8.979,4.047)--(8.978,4.045)%
  --(8.976,4.042)--(8.975,4.040)--(8.974,4.038)--(8.972,4.036)--(8.971,4.034)--(8.969,4.031)%
  --(8.968,4.029)--(8.967,4.027)--(8.965,4.025)--(8.964,4.023)--(8.962,4.020)--(8.961,4.018)%
  --(8.959,4.016)--(8.958,4.014)--(8.957,4.012)--(8.955,4.010)--(8.954,4.007)--(8.952,4.005)%
  --(8.951,4.003)--(8.949,4.001)--(8.948,3.999)--(8.946,3.997)--(8.945,3.995)--(8.944,3.992)%
  --(8.942,3.990)--(8.941,3.988)--(8.939,3.986)--(8.938,3.984)--(8.936,3.982)--(8.935,3.980)%
  --(8.933,3.978)--(8.932,3.975)--(8.930,3.973)--(8.929,3.971)--(8.927,3.969)--(8.926,3.967)%
  --(8.924,3.965)--(8.923,3.963)--(8.921,3.961)--(8.920,3.959)--(8.918,3.956)--(8.917,3.954)%
  --(8.915,3.952)--(8.914,3.950)--(8.912,3.948)--(8.910,3.946)--(8.909,3.944)--(8.907,3.942)%
  --(8.906,3.940)--(8.904,3.938)--(8.903,3.936)--(8.901,3.934)--(8.900,3.932)--(8.898,3.930)%
  --(8.896,3.927)--(8.895,3.925)--(8.893,3.923)--(8.892,3.921)--(8.890,3.919)--(8.889,3.917)%
  --(8.887,3.915)--(8.885,3.913)--(8.884,3.911)--(8.882,3.909)--(8.881,3.907)--(8.879,3.905)%
  --(8.877,3.903)--(8.876,3.901)--(8.874,3.899)--(8.873,3.897)--(8.871,3.895)--(8.869,3.893)%
  --(8.868,3.891)--(8.866,3.889)--(8.865,3.887)--(8.863,3.885)--(8.861,3.883)--(8.860,3.881)%
  --(8.858,3.879)--(8.856,3.877)--(8.855,3.875)--(8.853,3.873)--(8.852,3.871)--(8.850,3.869)%
  --(8.848,3.867)--(8.847,3.865)--(8.845,3.863)--(8.843,3.861)--(8.842,3.859)--(8.840,3.858)%
  --(8.838,3.856)--(8.837,3.854)--(8.835,3.852)--(8.833,3.850)--(8.832,3.848)--(8.830,3.846)%
  --(8.828,3.844)--(8.826,3.842)--(8.825,3.840)--(8.823,3.838)--(8.821,3.836)--(8.820,3.834)%
  --(8.818,3.833)--(8.816,3.831)--(8.815,3.829)--(8.813,3.827)--(8.811,3.825)--(8.809,3.823)%
  --(8.808,3.821)--(8.806,3.819)--(8.804,3.817)--(8.803,3.816)--(8.801,3.814)--(8.799,3.812)%
  --(8.797,3.810)--(8.796,3.808)--(8.794,3.806)--(8.792,3.804)--(8.790,3.802)--(8.789,3.801)%
  --(8.787,3.799)--(8.785,3.797);
\draw[gp path] (8.777,3.799)--(8.775,3.797)--(8.773,3.795)--(8.771,3.793)--(8.770,3.792)%
  --(8.768,3.790)--(8.766,3.788)--(8.764,3.786)--(8.762,3.784)--(8.761,3.782)--(8.759,3.781)%
  --(8.757,3.779)--(8.755,3.777)--(8.753,3.775)--(8.752,3.773)--(8.750,3.771)--(8.748,3.770)%
  --(8.746,3.768)--(8.744,3.766)--(8.743,3.764)--(8.741,3.762)--(8.739,3.761)--(8.737,3.759)%
  --(8.735,3.757)--(8.733,3.755)--(8.732,3.754)--(8.730,3.752)--(8.728,3.750)--(8.726,3.748)%
  --(8.724,3.747)--(8.722,3.745)--(8.721,3.743)--(8.719,3.741)--(8.717,3.739)--(8.715,3.738)%
  --(8.713,3.736)--(8.711,3.734)--(8.710,3.733)--(8.708,3.731)--(8.706,3.729)--(8.704,3.727)%
  --(8.702,3.726)--(8.700,3.724)--(8.698,3.722)--(8.697,3.721)--(8.695,3.719)--(8.693,3.717)%
  --(8.691,3.715)--(8.689,3.714)--(8.687,3.712)--(8.685,3.710)--(8.683,3.709)--(8.681,3.707)%
  --(8.680,3.705)--(8.678,3.704)--(8.676,3.702)--(8.674,3.700)--(8.672,3.699)--(8.670,3.697)%
  --(8.668,3.695)--(8.666,3.694)--(8.664,3.692)--(8.662,3.690)--(8.661,3.689)--(8.659,3.687)%
  --(8.657,3.686)--(8.655,3.684)--(8.653,3.682)--(8.651,3.681)--(8.649,3.679)--(8.647,3.678)%
  --(8.645,3.676)--(8.643,3.674)--(8.641,3.673)--(8.639,3.671)--(8.637,3.670)--(8.635,3.668)%
  --(8.634,3.666)--(8.632,3.665)--(8.630,3.663)--(8.628,3.662)--(8.626,3.660)--(8.624,3.659)%
  --(8.622,3.657)--(8.620,3.655)--(8.618,3.654)--(8.616,3.652)--(8.614,3.651)--(8.612,3.649)%
  --(8.610,3.648)--(8.608,3.646)--(8.606,3.645)--(8.604,3.643)--(8.602,3.642)--(8.600,3.640)%
  --(8.598,3.639)--(8.596,3.637)--(8.594,3.636)--(8.592,3.634)--(8.590,3.633)--(8.588,3.631)%
  --(8.586,3.630)--(8.584,3.628)--(8.582,3.627)--(8.580,3.625)--(8.578,3.624)--(8.576,3.622)%
  --(8.574,3.621)--(8.572,3.619)--(8.570,3.618)--(8.568,3.617)--(8.566,3.615)--(8.564,3.614)%
  --(8.562,3.612)--(8.560,3.611)--(8.558,3.609)--(8.556,3.608)--(8.554,3.607)--(8.552,3.605)%
  --(8.550,3.604)--(8.548,3.602)--(8.546,3.601)--(8.544,3.600)--(8.542,3.598)--(8.540,3.597)%
  --(8.538,3.595)--(8.536,3.594)--(8.534,3.593)--(8.532,3.591)--(8.530,3.590)--(8.528,3.589)%
  --(8.526,3.587)--(8.524,3.586)--(8.522,3.584)--(8.520,3.583)--(8.518,3.582)--(8.516,3.580)%
  --(8.514,3.579)--(8.512,3.578)--(8.510,3.577)--(8.508,3.575)--(8.506,3.574)--(8.503,3.573)%
  --(8.501,3.571)--(8.499,3.570)--(8.497,3.569)--(8.495,3.567)--(8.493,3.566)--(8.491,3.565)%
  --(8.489,3.564)--(8.487,3.562)--(8.485,3.561)--(8.483,3.560)--(8.481,3.558)--(8.479,3.557)%
  --(8.477,3.556)--(8.475,3.555)--(8.473,3.553)--(8.470,3.552)--(8.468,3.551)--(8.466,3.550)%
  --(8.464,3.549)--(8.462,3.547)--(8.460,3.546)--(8.458,3.545)--(8.456,3.544)--(8.454,3.542)%
  --(8.452,3.541)--(8.450,3.540)--(8.448,3.539)--(8.445,3.538)--(8.443,3.537)--(8.441,3.535)%
  --(8.439,3.534)--(8.437,3.533)--(8.435,3.532)--(8.433,3.531)--(8.431,3.530)--(8.429,3.528)%
  --(8.427,3.527)--(8.424,3.526)--(8.422,3.525)--(8.420,3.524)--(8.418,3.523)--(8.416,3.522)%
  --(8.414,3.521)--(8.412,3.519)--(8.410,3.518)--(8.408,3.517)--(8.405,3.516)--(8.403,3.515)%
  --(8.401,3.514)--(8.399,3.513)--(8.397,3.512)--(8.395,3.511)--(8.393,3.510)--(8.391,3.509)%
  --(8.389,3.507)--(8.386,3.506)--(8.384,3.505)--(8.382,3.504)--(8.380,3.503)--(8.378,3.502)%
  --(8.376,3.501)--(8.374,3.500)--(8.372,3.499)--(8.369,3.498)--(8.367,3.497)--(8.365,3.496)%
  --(8.363,3.495)--(8.361,3.494)--(8.359,3.493)--(8.357,3.492)--(8.354,3.491)--(8.352,3.490)%
  --(8.350,3.489)--(8.348,3.488)--(8.346,3.487)--(8.344,3.486)--(8.342,3.485)--(8.340,3.484)%
  --(8.337,3.483)--(8.335,3.482)--(8.333,3.481)--(8.331,3.481)--(8.329,3.480)--(8.327,3.479)%
  --(8.325,3.478)--(8.322,3.477)--(8.320,3.476)--(8.318,3.475)--(8.316,3.474)--(8.314,3.473)%
  --(8.312,3.472)--(8.309,3.471)--(8.307,3.471)--(8.305,3.470)--(8.303,3.469)--(8.301,3.468)%
  --(8.299,3.467)--(8.297,3.466)--(8.294,3.465)--(8.292,3.465)--(8.290,3.464)--(8.288,3.463)%
  --(8.286,3.462)--(8.284,3.461)--(8.281,3.460)--(8.279,3.460)--(8.277,3.459)--(8.275,3.458)%
  --(8.273,3.457)--(8.271,3.456)--(8.269,3.456)--(8.266,3.455)--(8.264,3.454)--(8.262,3.453)%
  --(8.260,3.452)--(8.258,3.452)--(8.256,3.451)--(8.253,3.450)--(8.251,3.449)--(8.249,3.449)%
  --(8.247,3.448)--(8.245,3.447)--(8.243,3.446)--(8.240,3.446)--(8.238,3.445)--(8.236,3.444)%
  --(8.234,3.443)--(8.232,3.443)--(8.230,3.442)--(8.227,3.441)--(8.225,3.441)--(8.223,3.440)%
  --(8.221,3.439)--(8.219,3.439)--(8.217,3.438)--(8.214,3.437)--(8.212,3.437)--(8.210,3.436)%
  --(8.208,3.435)--(8.206,3.435)--(8.204,3.434)--(8.201,3.433)--(8.199,3.433)--(8.197,3.432)%
  --(8.195,3.431)--(8.193,3.431)--(8.190,3.430)--(8.188,3.429)--(8.186,3.429)--(8.184,3.428)%
  --(8.182,3.428)--(8.180,3.427)--(8.177,3.426)--(8.175,3.426)--(8.173,3.425)--(8.171,3.425)%
  --(8.169,3.424)--(8.167,3.424)--(8.164,3.423)--(8.162,3.422)--(8.160,3.422)--(8.158,3.421)%
  --(8.156,3.421)--(8.154,3.420)--(8.151,3.420)--(8.149,3.419)--(8.147,3.419)--(8.145,3.418)%
  --(8.143,3.418)--(8.141,3.417)--(8.138,3.417)--(8.136,3.416)--(8.134,3.416)--(8.132,3.415)%
  --(8.130,3.415)--(8.127,3.414)--(8.125,3.414)--(8.123,3.413)--(8.121,3.413)--(8.119,3.412)%
  --(8.117,3.412)--(8.114,3.412)--(8.112,3.411)--(8.110,3.411)--(8.108,3.410)--(8.106,3.410)%
  --(8.104,3.409)--(8.101,3.409)--(8.099,3.409)--(8.097,3.408)--(8.095,3.408)--(8.093,3.407)%
  --(8.091,3.407)--(8.088,3.407)--(8.086,3.406)--(8.084,3.406)--(8.082,3.405)--(8.080,3.405)%
  --(8.078,3.405)--(8.075,3.404)--(8.073,3.404)--(8.071,3.404)--(8.069,3.403)--(8.067,3.403)%
  --(8.065,3.403)--(8.062,3.402)--(8.060,3.402)--(8.058,3.402)--(8.056,3.401)--(8.054,3.401)%
  --(8.052,3.401)--(8.050,3.401)--(8.047,3.400)--(8.045,3.400)--(8.043,3.400)--(8.041,3.399)%
  --(8.039,3.399)--(8.037,3.399)--(8.034,3.399)--(8.032,3.398)--(8.030,3.398)--(8.028,3.398)%
  --(8.026,3.398)--(8.024,3.397)--(8.022,3.397)--(8.019,3.397)--(8.017,3.397)--(8.015,3.397)%
  --(8.013,3.396)--(8.011,3.396)--(8.009,3.396)--(8.006,3.396)--(8.004,3.396)--(8.002,3.395)%
  --(8.000,3.395)--(7.998,3.395)--(7.996,3.395)--(7.994,3.395)--(7.991,3.395)--(7.989,3.395)%
  --(7.987,3.394)--(7.985,3.394)--(7.983,3.394)--(7.981,3.394)--(7.979,3.394)--(7.976,3.394)%
  --(7.974,3.394)--(7.972,3.394)--(7.970,3.393)--(7.968,3.393)--(7.966,3.393)--(7.964,3.393)%
  --(7.962,3.393)--(7.959,3.393)--(7.957,3.393)--(7.955,3.393)--(7.953,3.393)--(7.951,3.393)%
  --(7.949,3.393)--(7.947,3.393)--(7.945,3.393)--(7.942,3.393)--(7.940,3.393)--(7.938,3.393)%
  --(7.936,3.393)--(7.934,3.392)--(7.932,3.392)--(7.930,3.392)--(7.928,3.392)--(7.925,3.392)%
  --(7.923,3.393)--(7.921,3.393)--(7.919,3.393)--(7.917,3.393)--(7.915,3.393)--(7.913,3.393)%
  --(7.911,3.393)--(7.909,3.393)--(7.907,3.393)--(7.904,3.393)--(7.902,3.393)--(7.900,3.393)%
  --(7.898,3.393)--(7.896,3.393)--(7.894,3.393)--(7.892,3.393)--(7.890,3.393)--(7.888,3.394)%
  --(7.886,3.394)--(7.883,3.394)--(7.881,3.394)--(7.879,3.394)--(7.877,3.394)--(7.875,3.394)%
  --(7.873,3.394)--(7.871,3.395)--(7.869,3.395)--(7.867,3.395)--(7.865,3.395)--(7.863,3.395)%
  --(7.861,3.395)--(7.858,3.396)--(7.856,3.396)--(7.854,3.396)--(7.852,3.396)--(7.850,3.396)%
  --(7.848,3.396)--(7.846,3.397)--(7.844,3.397)--(7.842,3.397)--(7.840,3.397)--(7.838,3.398)%
  --(7.836,3.398)--(7.834,3.398)--(7.832,3.398)--(7.830,3.398)--(7.828,3.399)--(7.825,3.399)%
  --(7.823,3.399)--(7.821,3.400)--(7.819,3.400)--(7.817,3.400)--(7.815,3.400)--(7.813,3.401)%
  --(7.811,3.401)--(7.809,3.401)--(7.807,3.402)--(7.805,3.402)--(7.803,3.402)--(7.801,3.403)%
  --(7.799,3.403)--(7.797,3.403)--(7.795,3.404)--(7.793,3.404)--(7.791,3.404)--(7.789,3.405)%
  --(7.787,3.405)--(7.785,3.405)--(7.783,3.406)--(7.781,3.406)--(7.779,3.406)--(7.777,3.407)%
  --(7.775,3.407)--(7.773,3.408)--(7.771,3.408)--(7.769,3.408)--(7.767,3.409)--(7.765,3.409)%
  --(7.763,3.410)--(7.761,3.410)--(7.759,3.410)--(7.757,3.411)--(7.755,3.411)--(7.753,3.412)%
  --(7.751,3.412)--(7.749,3.413)--(7.747,3.413)--(7.745,3.414)--(7.743,3.414)--(7.741,3.415)%
  --(7.739,3.415)--(7.737,3.416)--(7.735,3.416)--(7.733,3.417)--(7.731,3.417)--(7.729,3.418)%
  --(7.727,3.418)--(7.725,3.419)--(7.723,3.419)--(7.721,3.420)--(7.719,3.420)--(7.717,3.421)%
  --(7.715,3.421)--(7.713,3.422)--(7.711,3.422)--(7.709,3.423)--(7.707,3.423)--(7.706,3.424)%
  --(7.704,3.425)--(7.702,3.425)--(7.700,3.426)--(7.698,3.426)--(7.696,3.427)--(7.694,3.428)%
  --(7.692,3.428)--(7.690,3.429)--(7.688,3.429)--(7.686,3.430)--(7.684,3.431)--(7.682,3.431)%
  --(7.680,3.432)--(7.679,3.433)--(7.677,3.433)--(7.675,3.434)--(7.673,3.435)--(7.671,3.435)%
  --(7.669,3.436)--(7.667,3.437)--(7.665,3.437)--(7.663,3.438)--(7.661,3.439)--(7.660,3.439)%
  --(7.658,3.440)--(7.656,3.441)--(7.654,3.441)--(7.652,3.442)--(7.650,3.443)--(7.648,3.444)%
  --(7.646,3.444)--(7.645,3.445)--(7.643,3.446)--(7.641,3.447)--(7.639,3.447)--(7.637,3.448)%
  --(7.635,3.449)--(7.633,3.450)--(7.631,3.450)--(7.630,3.451)--(7.628,3.452)--(7.626,3.453)%
  --(7.624,3.453)--(7.622,3.454)--(7.620,3.455)--(7.619,3.456)--(7.617,3.457)--(7.615,3.457)%
  --(7.613,3.458)--(7.611,3.459)--(7.609,3.460)--(7.608,3.461)--(7.606,3.462)--(7.604,3.462)%
  --(7.602,3.463)--(7.600,3.464)--(7.599,3.465)--(7.597,3.466)--(7.595,3.467)--(7.593,3.468)%
  --(7.591,3.469)--(7.590,3.469)--(7.588,3.470)--(7.586,3.471)--(7.584,3.472)--(7.582,3.473)%
  --(7.581,3.474)--(7.579,3.475)--(7.577,3.476)--(7.575,3.477)--(7.573,3.478)--(7.572,3.479)%
  --(7.570,3.480)--(7.568,3.481)--(7.566,3.481)--(7.565,3.482)--(7.563,3.483)--(7.561,3.484)%
  --(7.559,3.485)--(7.558,3.486)--(7.556,3.487)--(7.554,3.488)--(7.552,3.489)--(7.551,3.490)%
  --(7.549,3.491)--(7.547,3.492)--(7.545,3.493)--(7.544,3.494)--(7.542,3.495)--(7.540,3.496)%
  --(7.539,3.497)--(7.537,3.498)--(7.535,3.499)--(7.533,3.501)--(7.532,3.502)--(7.530,3.503)%
  --(7.528,3.504)--(7.527,3.505)--(7.525,3.506)--(7.523,3.507)--(7.522,3.508)--(7.520,3.509)%
  --(7.518,3.510)--(7.517,3.511)--(7.515,3.512)--(7.513,3.514)--(7.512,3.515)--(7.510,3.516)%
  --(7.508,3.517)--(7.507,3.518)--(7.505,3.519)--(7.503,3.520)--(7.502,3.521)--(7.500,3.523)%
  --(7.498,3.524)--(7.497,3.525)--(7.495,3.526)--(7.493,3.527)--(7.492,3.528)--(7.490,3.530)%
  --(7.488,3.531)--(7.487,3.532)--(7.485,3.533)--(7.484,3.534)--(7.482,3.536)--(7.480,3.537)%
  --(7.479,3.538)--(7.477,3.539)--(7.476,3.540)--(7.474,3.542)--(7.472,3.543)--(7.471,3.544)%
  --(7.469,3.545)--(7.468,3.547)--(7.466,3.548)--(7.464,3.549)--(7.463,3.550)--(7.461,3.552)%
  --(7.460,3.553)--(7.458,3.554)--(7.457,3.555)--(7.455,3.557)--(7.453,3.558)--(7.452,3.559)%
  --(7.450,3.561)--(7.449,3.562)--(7.447,3.563)--(7.446,3.564)--(7.444,3.566)--(7.443,3.567)%
  --(7.441,3.568)--(7.440,3.570)--(7.438,3.571)--(7.437,3.572)--(7.435,3.574)--(7.434,3.575)%
  --(7.432,3.577)--(7.431,3.578)--(7.429,3.579)--(7.428,3.581)--(7.426,3.582)--(7.425,3.583)%
  --(7.423,3.585)--(7.422,3.586)--(7.420,3.588)--(7.419,3.589)--(7.417,3.590)--(7.416,3.592)%
  --(7.414,3.593)--(7.413,3.595)--(7.411,3.596)--(7.410,3.597)--(7.408,3.599)--(7.407,3.600)%
  --(7.405,3.602)--(7.404,3.603)--(7.403,3.605)--(7.401,3.606)--(7.400,3.608)--(7.398,3.609)%
  --(7.397,3.610)--(7.395,3.612)--(7.394,3.613)--(7.393,3.615)--(7.391,3.616)--(7.390,3.618)%
  --(7.388,3.619)--(7.387,3.621)--(7.386,3.622)--(7.384,3.624)--(7.383,3.625)--(7.381,3.627)%
  --(7.380,3.628)--(7.379,3.630)--(7.377,3.632)--(7.376,3.633)--(7.375,3.635)--(7.373,3.636)%
  --(7.372,3.638)--(7.370,3.639)--(7.369,3.641)--(7.368,3.642)--(7.366,3.644)--(7.365,3.646)%
  --(7.364,3.647)--(7.362,3.649)--(7.361,3.650)--(7.360,3.652)--(7.358,3.653)--(7.357,3.655)%
  --(7.356,3.657)--(7.354,3.658)--(7.353,3.660)--(7.352,3.662)--(7.351,3.663)--(7.349,3.665)%
  --(7.348,3.666)--(7.347,3.668)--(7.345,3.670)--(7.344,3.671)--(7.343,3.673)--(7.342,3.675)%
  --(7.340,3.676)--(7.339,3.678)--(7.338,3.680)--(7.337,3.681)--(7.335,3.683)--(7.334,3.685)%
  --(7.333,3.686)--(7.332,3.688)--(7.330,3.690)--(7.329,3.691)--(7.328,3.693)--(7.327,3.695)%
  --(7.325,3.697)--(7.324,3.698)--(7.323,3.700)--(7.322,3.702)--(7.321,3.703)--(7.319,3.705)%
  --(7.318,3.707)--(7.317,3.709)--(7.316,3.710)--(7.315,3.712)--(7.313,3.714)--(7.312,3.716)%
  --(7.311,3.717)--(7.310,3.719)--(7.309,3.721)--(7.307,3.723)--(7.306,3.725)--(7.305,3.726)%
  --(7.304,3.728)--(7.303,3.730)--(7.302,3.732)--(7.301,3.734)--(7.299,3.735)--(7.298,3.737)%
  --(7.297,3.739)--(7.296,3.741)--(7.295,3.743)--(7.294,3.744)--(7.293,3.746)--(7.292,3.748)%
  --(7.291,3.750)--(7.289,3.752)--(7.288,3.754)--(7.287,3.755)--(7.286,3.757)--(7.285,3.759)%
  --(7.284,3.761)--(7.283,3.763)--(7.282,3.765)--(7.281,3.767)--(7.280,3.769)--(7.279,3.770)%
  --(7.278,3.772)--(7.277,3.774)--(7.276,3.776)--(7.274,3.778)--(7.273,3.780)--(7.272,3.782)%
  --(7.271,3.784)--(7.270,3.786)--(7.269,3.788)--(7.268,3.790)--(7.267,3.791)--(7.266,3.793)%
  --(7.265,3.795)--(7.264,3.797)--(7.263,3.799)--(7.262,3.801)--(7.261,3.803)--(7.260,3.805)%
  --(7.259,3.807)--(7.258,3.809)--(7.257,3.811)--(7.256,3.813)--(7.256,3.815)--(7.255,3.817)%
  --(7.254,3.819)--(7.253,3.821)--(7.252,3.823)--(7.251,3.825)--(7.250,3.827)--(7.249,3.829)%
  --(7.248,3.831)--(7.247,3.833)--(7.246,3.835)--(7.245,3.837)--(7.244,3.839)--(7.243,3.841)%
  --(7.243,3.843)--(7.242,3.845)--(7.241,3.847)--(7.240,3.849)--(7.239,3.851)--(7.238,3.853)%
  --(7.237,3.855)--(7.236,3.857)--(7.236,3.859)--(7.235,3.862)--(7.234,3.864)--(7.233,3.866)%
  --(7.232,3.868)--(7.231,3.870)--(7.230,3.872)--(7.230,3.874)--(7.229,3.876)--(7.228,3.878)%
  --(7.227,3.880)--(7.226,3.882)--(7.225,3.885)--(7.225,3.887)--(7.224,3.889)--(7.223,3.891)%
  --(7.222,3.893)--(7.221,3.895)--(7.221,3.897)--(7.220,3.899)--(7.219,3.902)--(7.218,3.904)%
  --(7.218,3.906)--(7.217,3.908)--(7.216,3.910)--(7.215,3.912)--(7.215,3.914)--(7.214,3.917)%
  --(7.213,3.919)--(7.212,3.921)--(7.212,3.923)--(7.211,3.925)--(7.210,3.928)--(7.209,3.930)%
  --(7.209,3.932)--(7.208,3.934)--(7.207,3.936)--(7.207,3.938)--(7.206,3.941)--(7.205,3.943)%
  --(7.205,3.945)--(7.204,3.947)--(7.203,3.950)--(7.203,3.952)--(7.202,3.954)--(7.201,3.956)%
  --(7.201,3.958)--(7.200,3.961)--(7.199,3.963)--(7.199,3.965)--(7.198,3.967)--(7.197,3.970)%
  --(7.197,3.972)--(7.196,3.974)--(7.195,3.976)--(7.195,3.979)--(7.194,3.981)--(7.194,3.983)%
  --(7.193,3.985)--(7.192,3.988)--(7.192,3.990)--(7.191,3.992)--(7.191,3.995)--(7.190,3.997)%
  --(7.190,3.999)--(7.189,4.002)--(7.188,4.004)--(7.188,4.006)--(7.187,4.008)--(7.187,4.011)%
  --(7.186,4.013)--(7.186,4.015)--(7.185,4.018)--(7.185,4.020)--(7.184,4.022)--(7.183,4.025)%
  --(7.183,4.027)--(7.182,4.029)--(7.182,4.032)--(7.181,4.034)--(7.181,4.036)--(7.180,4.039)%
  --(7.180,4.041)--(7.179,4.043)--(7.179,4.046)--(7.179,4.048)--(7.178,4.050)--(7.178,4.053)%
  --(7.177,4.055)--(7.177,4.058)--(7.176,4.060)--(7.176,4.062)--(7.175,4.065)--(7.175,4.067)%
  --(7.174,4.069)--(7.174,4.072)--(7.174,4.074)--(7.173,4.077)--(7.173,4.079)--(7.172,4.081)%
  --(7.172,4.084)--(7.172,4.086)--(7.171,4.089)--(7.171,4.091)--(7.170,4.094)--(7.170,4.096)%
  --(7.170,4.098)--(7.169,4.101)--(7.169,4.103)--(7.168,4.106)--(7.168,4.108)--(7.168,4.111)%
  --(7.167,4.113)--(7.167,4.115)--(7.167,4.118)--(7.166,4.120)--(7.166,4.123)--(7.166,4.125)%
  --(7.165,4.128)--(7.165,4.130)--(7.165,4.133)--(7.164,4.135)--(7.164,4.138)--(7.164,4.140)%
  --(7.164,4.143)--(7.163,4.145)--(7.163,4.147)--(7.163,4.150)--(7.162,4.152)--(7.162,4.155)%
  --(7.162,4.157)--(7.162,4.160)--(7.161,4.162)--(7.161,4.165)--(7.161,4.167)--(7.161,4.170)%
  --(7.160,4.172)--(7.160,4.175)--(7.160,4.177)--(7.160,4.180)--(7.160,4.183)--(7.159,4.185)%
  --(7.159,4.188)--(7.159,4.190)--(7.159,4.193)--(7.159,4.195)--(7.158,4.198)--(7.158,4.200)%
  --(7.158,4.203)--(7.158,4.205)--(7.158,4.208)--(7.158,4.210)--(7.157,4.213)--(7.157,4.215)%
  --(7.157,4.218)--(7.157,4.221)--(7.157,4.223)--(7.157,4.226)--(7.157,4.228)--(7.156,4.231)%
  --(7.156,4.233)--(7.156,4.236)--(7.156,4.239)--(7.156,4.241)--(7.156,4.244)--(7.156,4.246)%
  --(7.156,4.249)--(7.156,4.251)--(7.156,4.254)--(7.155,4.257)--(7.155,4.259)--(7.155,4.262)%
  --(7.155,4.264)--(7.155,4.267)--(7.155,4.270)--(7.155,4.272)--(7.155,4.275)--(7.155,4.277)%
  --(7.155,4.280)--(7.155,4.283)--(7.155,4.285)--(7.155,4.288)--(7.155,4.291)--(7.155,4.293)%
  --(7.155,4.296)--(7.155,4.298)--(7.155,4.301)--(7.155,4.304)--(7.155,4.306)--(7.155,4.309)%
  --(7.155,4.312)--(7.155,4.314)--(7.155,4.317)--(7.155,4.320)--(7.155,4.322)--(7.155,4.325)%
  --(7.155,4.327)--(7.155,4.330)--(7.155,4.333)--(7.155,4.335)--(7.156,4.338)--(7.156,4.341)%
  --(7.156,4.343)--(7.156,4.346)--(7.156,4.349)--(7.156,4.351)--(7.156,4.354)--(7.156,4.357)%
  --(7.156,4.359)--(7.156,4.362)--(7.157,4.365)--(7.157,4.367)--(7.157,4.370)--(7.157,4.373)%
  --(7.157,4.376)--(7.157,4.378)--(7.157,4.381)--(7.158,4.384)--(7.158,4.386)--(7.158,4.389)%
  --(7.158,4.392)--(7.158,4.394)--(7.158,4.397)--(7.159,4.400)--(7.159,4.402)--(7.159,4.405)%
  --(7.159,4.408)--(7.159,4.411)--(7.160,4.413)--(7.160,4.416)--(7.160,4.419)--(7.160,4.421)%
  --(7.160,4.424)--(7.161,4.427)--(7.161,4.430)--(7.161,4.432)--(7.161,4.435)--(7.162,4.438)%
  --(7.162,4.441)--(7.162,4.443)--(7.162,4.446)--(7.163,4.449)--(7.163,4.451)--(7.163,4.454)%
  --(7.164,4.457)--(7.164,4.460)--(7.164,4.462)--(7.164,4.465)--(7.165,4.468)--(7.165,4.471)%
  --(7.165,4.473)--(7.166,4.476)--(7.166,4.479)--(7.166,4.482)--(7.167,4.484)--(7.167,4.487)%
  --(7.167,4.490)--(7.168,4.493)--(7.168,4.495)--(7.168,4.498)--(7.169,4.501)--(7.169,4.504)%
  --(7.170,4.506)--(7.170,4.509)--(7.170,4.512)--(7.171,4.515)--(7.171,4.518)--(7.172,4.520)%
  --(7.172,4.523)--(7.172,4.526)--(7.173,4.529)--(7.173,4.530)--(7.174,4.533)--(7.174,4.536)%
  --(7.174,4.539)--(7.175,4.541)--(7.175,4.544)--(7.176,4.547)--(7.176,4.550)--(7.177,4.553)%
  --(7.177,4.555)--(7.178,4.558)--(7.178,4.561)--(7.179,4.564)--(7.179,4.567)--(7.179,4.569)%
  --(7.180,4.572)--(7.180,4.575)--(7.181,4.578)--(7.181,4.581)--(7.182,4.583)--(7.182,4.586)%
  --(7.183,4.589)--(7.184,4.592)--(7.184,4.595)--(7.185,4.597)--(7.185,4.600)--(7.186,4.603)%
  --(7.186,4.606)--(7.187,4.609)--(7.187,4.611)--(7.188,4.614)--(7.188,4.617)--(7.189,4.620)%
  --(7.190,4.623)--(7.190,4.625)--(7.191,4.628)--(7.191,4.631)--(7.192,4.634)--(7.192,4.637)%
  --(7.193,4.639)--(7.194,4.642)--(7.194,4.645)--(7.195,4.648)--(7.196,4.651)--(7.196,4.654)%
  --(7.197,4.656)--(7.197,4.659)--(7.198,4.662)--(7.199,4.665)--(7.199,4.668)--(7.200,4.670)%
  --(7.201,4.673)--(7.201,4.676)--(7.202,4.679)--(7.203,4.682)--(7.203,4.685)--(7.204,4.687)%
  --(7.205,4.690)--(7.205,4.693)--(7.206,4.696)--(7.207,4.699)--(7.207,4.701)--(7.208,4.704)%
  --(7.209,4.707)--(7.210,4.710)--(7.210,4.713)--(7.211,4.716)--(7.212,4.718)--(7.212,4.721)%
  --(7.213,4.724)--(7.214,4.727)--(7.215,4.730)--(7.215,4.733)--(7.216,4.735)--(7.217,4.738)%
  --(7.218,4.741)--(7.219,4.744)--(7.219,4.747)--(7.220,4.750)--(7.221,4.752)--(7.222,4.755)%
  --(7.222,4.758)--(7.223,4.761)--(7.224,4.764)--(7.225,4.767)--(7.226,4.769)--(7.226,4.772)%
  --(7.227,4.775)--(7.228,4.778)--(7.229,4.781)--(7.230,4.784)--(7.231,4.787)--(7.231,4.789)%
  --(7.232,4.792)--(7.233,4.795)--(7.234,4.798)--(7.235,4.801)--(7.236,4.804)--(7.237,4.806)%
  --(7.237,4.809)--(7.238,4.812)--(7.239,4.815)--(7.240,4.818)--(7.241,4.821)--(7.242,4.823)%
  --(7.243,4.826)--(7.244,4.829)--(7.245,4.832)--(7.245,4.835)--(7.246,4.838)--(7.247,4.840)%
  --(7.248,4.843)--(7.249,4.846)--(7.250,4.849)--(7.251,4.852)--(7.252,4.855)--(7.253,4.857)%
  --(7.254,4.860)--(7.255,4.863)--(7.256,4.866)--(7.257,4.869)--(7.258,4.872)--(7.259,4.874)%
  --(7.260,4.877)--(7.261,4.880)--(7.262,4.883)--(7.263,4.886)--(7.264,4.889)--(7.265,4.891)%
  --(7.266,4.894)--(7.267,4.897)--(7.268,4.900)--(7.269,4.903)--(7.270,4.906)--(7.271,4.908)%
  --(7.272,4.911)--(7.273,4.914)--(7.274,4.917)--(7.275,4.920)--(7.276,4.923)--(7.277,4.925)%
  --(7.278,4.928)--(7.279,4.931)--(7.280,4.934)--(7.281,4.937)--(7.282,4.940)--(7.283,4.942)%
  --(7.284,4.945)--(7.285,4.948)--(7.287,4.951)--(7.288,4.954)--(7.289,4.957)--(7.290,4.959)%
  --(7.291,4.962)--(7.292,4.965)--(7.293,4.968)--(7.294,4.971)--(7.295,4.973)--(7.296,4.976)%
  --(7.298,4.979)--(7.299,4.982)--(7.300,4.985)--(7.301,4.988)--(7.302,4.990)--(7.303,4.993)%
  --(7.304,4.996)--(7.306,4.999)--(7.307,5.002)--(7.308,5.004)--(7.309,5.007)--(7.310,5.010)%
  --(7.311,5.013)--(7.313,5.016)--(7.314,5.018)--(7.315,5.021)--(7.316,5.024)--(7.317,5.027)%
  --(7.319,5.030)--(7.320,5.032)--(7.321,5.035)--(7.322,5.038)--(7.323,5.041)--(7.325,5.044)%
  --(7.326,5.046)--(7.327,5.049)--(7.328,5.052)--(7.330,5.055)--(7.331,5.058)--(7.332,5.060)%
  --(7.333,5.063)--(7.334,5.066)--(7.336,5.069)--(7.337,5.072)--(7.338,5.074)--(7.340,5.077)%
  --(7.341,5.080)--(7.342,5.083)--(7.343,5.085)--(7.345,5.088)--(7.346,5.091)--(7.347,5.094)%
  --(7.348,5.097)--(7.350,5.099)--(7.351,5.102)--(7.352,5.105)--(7.354,5.108)--(7.355,5.110)%
  --(7.356,5.113)--(7.358,5.116)--(7.359,5.119)--(7.360,5.121)--(7.362,5.124)--(7.363,5.127)%
  --(7.364,5.130)--(7.366,5.133)--(7.367,5.135)--(7.368,5.138)--(7.370,5.141)--(7.371,5.144)%
  --(7.372,5.146)--(7.374,5.149)--(7.375,5.152)--(7.376,5.155)--(7.378,5.157)--(7.379,5.160)%
  --(7.381,5.163)--(7.382,5.165)--(7.383,5.168)--(7.385,5.171)--(7.386,5.174)--(7.388,5.176)%
  --(7.389,5.179)--(7.390,5.182)--(7.392,5.185)--(7.393,5.187)--(7.395,5.190)--(7.396,5.193)%
  --(7.397,5.196)--(7.399,5.198)--(7.400,5.201)--(7.402,5.204)--(7.403,5.206)--(7.405,5.209)%
  --(7.406,5.212)--(7.407,5.215)--(7.409,5.217)--(7.410,5.220)--(7.412,5.223)--(7.413,5.225)%
  --(7.415,5.228)--(7.416,5.231)--(7.418,5.233)--(7.419,5.236)--(7.421,5.239)--(7.422,5.241)%
  --(7.424,5.244)--(7.425,5.247)--(7.427,5.250)--(7.428,5.252)--(7.429,5.255)--(7.431,5.258)%
  --(7.432,5.260)--(7.434,5.263)--(7.435,5.266)--(7.437,5.268)--(7.439,5.271)--(7.440,5.274)%
  --(7.442,5.276)--(7.443,5.279)--(7.445,5.282)--(7.446,5.284)--(7.448,5.287)--(7.449,5.290)%
  --(7.451,5.292)--(7.452,5.295)--(7.454,5.297)--(7.455,5.300)--(7.457,5.303)--(7.459,5.305)%
  --(7.460,5.308)--(7.462,5.311)--(7.463,5.313)--(7.465,5.316)--(7.466,5.319)--(7.468,5.321)%
  --(7.469,5.324)--(7.471,5.326)--(7.473,5.329)--(7.474,5.332)--(7.476,5.334)--(7.477,5.337)%
  --(7.479,5.339)--(7.481,5.342)--(7.482,5.345)--(7.484,5.347)--(7.485,5.350)--(7.487,5.352)%
  --(7.489,5.355)--(7.490,5.358)--(7.492,5.360)--(7.493,5.363)--(7.495,5.365)--(7.497,5.368)%
  --(7.498,5.371)--(7.500,5.373)--(7.502,5.376)--(7.503,5.378)--(7.505,5.381)--(7.507,5.383)%
  --(7.508,5.386)--(7.510,5.389)--(7.512,5.391)--(7.513,5.394)--(7.515,5.396)--(7.516,5.399)%
  --(7.518,5.401)--(7.520,5.404)--(7.521,5.406)--(7.523,5.409)--(7.525,5.411)--(7.527,5.414)%
  --(7.528,5.416)--(7.530,5.419)--(7.532,5.422)--(7.533,5.424)--(7.535,5.427)--(7.537,5.429)%
  --(7.538,5.432)--(7.540,5.434)--(7.542,5.437)--(7.543,5.439)--(7.545,5.442)--(7.547,5.444)%
  --(7.549,5.447)--(7.550,5.449)--(7.552,5.452)--(7.554,5.454)--(7.555,5.457)--(7.557,5.459)%
  --(7.559,5.461)--(7.561,5.464)--(7.562,5.466)--(7.564,5.469)--(7.566,5.471)--(7.568,5.474)%
  --(7.569,5.476)--(7.571,5.479)--(7.573,5.481)--(7.575,5.484)--(7.576,5.486)--(7.578,5.488)%
  --(7.580,5.491)--(7.582,5.493)--(7.583,5.496)--(7.585,5.498)--(7.587,5.501)--(7.589,5.503)%
  --(7.590,5.505)--(7.592,5.508)--(7.594,5.510)--(7.596,5.513)--(7.597,5.515)--(7.599,5.518)%
  --(7.601,5.520)--(7.603,5.522)--(7.605,5.525)--(7.606,5.527)--(7.608,5.529)--(7.610,5.532)%
  --(7.612,5.534)--(7.614,5.537)--(7.615,5.539)--(7.617,5.541)--(7.619,5.544)--(7.621,5.546)%
  --(7.623,5.548)--(7.624,5.551)--(7.626,5.553)--(7.628,5.555)--(7.630,5.558)--(7.632,5.560)%
  --(7.634,5.563)--(7.635,5.565)--(7.637,5.567)--(7.639,5.570)--(7.641,5.572)--(7.643,5.574)%
  --(7.644,5.576)--(7.646,5.579)--(7.648,5.581)--(7.650,5.583)--(7.652,5.586)--(7.654,5.588)%
  --(7.656,5.590)--(7.657,5.593)--(7.659,5.595)--(7.661,5.597)--(7.663,5.599)--(7.665,5.602)%
  --(7.667,5.604)--(7.669,5.606)--(7.670,5.608)--(7.672,5.611)--(7.674,5.613)--(7.676,5.615)%
  --(7.678,5.617)--(7.680,5.620)--(7.682,5.622)--(7.683,5.624)--(7.685,5.626)--(7.687,5.629)%
  --(7.689,5.631)--(7.691,5.633)--(7.693,5.635)--(7.695,5.638)--(7.697,5.640)--(7.699,5.642)%
  --(7.700,5.644)--(7.702,5.646)--(7.704,5.649)--(7.706,5.651)--(7.708,5.653)--(7.710,5.655)%
  --(7.712,5.657)--(7.714,5.659)--(7.716,5.662)--(7.717,5.664)--(7.719,5.666)--(7.721,5.668)%
  --(7.723,5.670)--(7.725,5.672)--(7.727,5.675)--(7.729,5.677)--(7.731,5.679)--(7.733,5.681)%
  --(7.735,5.683)--(7.737,5.685)--(7.738,5.687)--(7.740,5.689)--(7.742,5.692)--(7.744,5.694)%
  --(7.746,5.696)--(7.748,5.698)--(7.750,5.700)--(7.752,5.702)--(7.754,5.704)--(7.756,5.706)%
  --(7.758,5.708)--(7.760,5.710)--(7.762,5.712)--(7.764,5.715)--(7.765,5.717)--(7.767,5.719)%
  --(7.769,5.721)--(7.771,5.723)--(7.773,5.725)--(7.775,5.727)--(7.777,5.729)--(7.779,5.731)%
  --(7.781,5.733)--(7.783,5.735)--(7.785,5.737)--(7.787,5.739)--(7.789,5.741)--(7.791,5.743)%
  --(7.793,5.745)--(7.795,5.747)--(7.797,5.749)--(7.799,5.751)--(7.801,5.753)--(7.803,5.755)%
  --(7.804,5.757)--(7.806,5.759)--(7.808,5.761)--(7.810,5.763)--(7.812,5.765)--(7.814,5.767)%
  --(7.816,5.769)--(7.818,5.771)--(7.820,5.773)--(7.822,5.774)--(7.824,5.776)--(7.826,5.778)%
  --(7.828,5.780)--(7.830,5.782)--(7.832,5.784)--(7.834,5.786)--(7.836,5.788)--(7.838,5.790)%
  --(7.840,5.792)--(7.842,5.794)--(7.844,5.795)--(7.846,5.797)--(7.848,5.799)--(7.850,5.801)%
  --(7.852,5.803)--(7.854,5.805)--(7.856,5.807)--(7.858,5.808)--(7.860,5.810)--(7.862,5.812)%
  --(7.864,5.814)--(7.866,5.816)--(7.868,5.818)--(7.870,5.819)--(7.872,5.821)--(7.874,5.823)%
  --(7.876,5.825)--(7.878,5.827)--(7.880,5.828)--(7.882,5.830)--(7.884,5.832)--(7.886,5.834)%
  --(7.888,5.836)--(7.890,5.837)--(7.892,5.839)--(7.894,5.841)--(7.896,5.843)--(7.898,5.844)%
  --(7.899,5.846)--(7.901,5.848)--(7.903,5.850)--(7.905,5.851)--(7.907,5.853)--(7.909,5.855)%
  --(7.911,5.856)--(7.913,5.858)--(7.915,5.860)--(7.917,5.862)--(7.919,5.863)--(7.921,5.865)%
  --(7.923,5.867)--(7.925,5.868)--(7.927,5.870)--(7.929,5.872)--(7.931,5.873)--(7.933,5.875)%
  --(7.935,5.877)--(7.937,5.878)--(7.939,5.880)--(7.941,5.882)--(7.943,5.883)--(7.945,5.885)%
  --(7.947,5.887)--(7.949,5.888)--(7.951,5.890)--(7.953,5.891)--(7.955,5.893)--(7.957,5.895)%
  --(7.959,5.896)--(7.961,5.898)--(7.963,5.899)--(7.965,5.901)--(7.967,5.902)--(7.969,5.904)%
  --(7.971,5.906)--(7.973,5.907)--(7.975,5.909)--(7.977,5.910)--(7.979,5.912)--(7.981,5.913)%
  --(7.983,5.915)--(7.985,5.916)--(7.987,5.918)--(7.989,5.919)--(7.991,5.921)--(7.993,5.922)%
  --(7.995,5.924)--(7.997,5.925)--(7.999,5.927)--(8.001,5.928)--(8.003,5.930)--(8.005,5.931)%
  --(8.007,5.933)--(8.009,5.934)--(8.011,5.936)--(8.013,5.937)--(8.015,5.939)--(8.017,5.940)%
  --(8.019,5.942)--(8.021,5.943)--(8.023,5.944)--(8.025,5.946)--(8.027,5.947)--(8.029,5.949)%
  --(8.031,5.950)--(8.033,5.951)--(8.035,5.953)--(8.037,5.954)--(8.039,5.956)--(8.041,5.957)%
  --(8.043,5.958)--(8.045,5.960)--(8.047,5.961)--(8.049,5.962)--(8.051,5.964)--(8.053,5.965)%
  --(8.055,5.966)--(8.057,5.968)--(8.059,5.969)--(8.061,5.970)--(8.063,5.972)--(8.065,5.973)%
  --(8.067,5.974)--(8.069,5.976)--(8.071,5.977)--(8.073,5.978)--(8.075,5.980)--(8.077,5.981)%
  --(8.079,5.982)--(8.081,5.983)--(8.083,5.985)--(8.085,5.986)--(8.087,5.987)--(8.089,5.988)%
  --(8.091,5.990)--(8.093,5.991)--(8.095,5.992)--(8.097,5.993)--(8.099,5.995)--(8.101,5.996)%
  --(8.103,5.997)--(8.105,5.998)--(8.107,5.999)--(8.109,6.001)--(8.111,6.002)--(8.113,6.003)%
  --(8.115,6.004)--(8.117,6.005)--(8.119,6.006)--(8.121,6.008)--(8.123,6.009)--(8.125,6.010)%
  --(8.127,6.011)--(8.129,6.012)--(8.130,6.013)--(8.132,6.014)--(8.134,6.015)--(8.136,6.017)%
  --(8.138,6.018)--(8.140,6.019)--(8.142,6.020)--(8.144,6.021)--(8.146,6.022)--(8.148,6.023)%
  --(8.150,6.024)--(8.152,6.025)--(8.154,6.026)--(8.156,6.027)--(8.158,6.028)--(8.160,6.029)%
  --(8.162,6.030)--(8.164,6.032)--(8.166,6.033)--(8.168,6.034)--(8.169,6.035)--(8.171,6.036)%
  --(8.173,6.037)--(8.175,6.038)--(8.177,6.039)--(8.179,6.040)--(8.181,6.041)--(8.183,6.042)%
  --(8.185,6.042)--(8.187,6.043)--(8.189,6.044)--(8.191,6.045)--(8.193,6.046)--(8.195,6.047)%
  --(8.197,6.048)--(8.198,6.049)--(8.200,6.050)--(8.202,6.051)--(8.204,6.052)--(8.206,6.053)%
  --(8.208,6.054)--(8.210,6.055)--(8.212,6.055)--(8.214,6.056)--(8.216,6.057)--(8.218,6.058)%
  --(8.219,6.059)--(8.221,6.060)--(8.223,6.061)--(8.225,6.061)--(8.227,6.062)--(8.229,6.063)%
  --(8.231,6.064)--(8.233,6.065)--(8.235,6.066)--(8.237,6.066)--(8.238,6.067)--(8.240,6.068)%
  --(8.242,6.069)--(8.244,6.070)--(8.246,6.070)--(8.248,6.071)--(8.250,6.072)--(8.252,6.073)%
  --(8.253,6.073)--(8.255,6.074)--(8.257,6.075)--(8.259,6.076)--(8.261,6.076)--(8.263,6.077)%
  --(8.265,6.078)--(8.267,6.079)--(8.268,6.079)--(8.270,6.080)--(8.272,6.081)--(8.274,6.081)%
  --(8.276,6.082)--(8.278,6.083)--(8.280,6.083)--(8.281,6.084)--(8.283,6.085)--(8.285,6.085)%
  --(8.287,6.086)--(8.289,6.087)--(8.291,6.087)--(8.292,6.088)--(8.294,6.089)--(8.296,6.089)%
  --(8.298,6.090)--(8.300,6.090)--(8.302,6.091)--(8.303,6.092)--(8.305,6.092)--(8.307,6.093)%
  --(8.309,6.093)--(8.311,6.094)--(8.312,6.095)--(8.314,6.095)--(8.316,6.096)--(8.318,6.096)%
  --(8.320,6.097)--(8.322,6.097)--(8.323,6.098)--(8.325,6.098)--(8.327,6.099)--(8.329,6.099)%
  --(8.331,6.100)--(8.332,6.100)--(8.334,6.101)--(8.336,6.101)--(8.338,6.102)--(8.339,6.102)%
  --(8.341,6.103)--(8.343,6.103)--(8.345,6.104)--(8.347,6.104)--(8.348,6.105)--(8.350,6.105)%
  --(8.352,6.106)--(8.354,6.106)--(8.355,6.106)--(8.357,6.107)--(8.359,6.107)--(8.361,6.108)%
  --(8.362,6.108)--(8.364,6.109)--(8.366,6.109)--(8.368,6.109)--(8.369,6.110)--(8.371,6.110)%
  --(8.373,6.110)--(8.375,6.111)--(8.376,6.111)--(8.378,6.112)--(8.380,6.112)--(8.381,6.112)%
  --(8.383,6.113)--(8.385,6.113)--(8.387,6.113)--(8.388,6.114)--(8.390,6.114)--(8.392,6.114)%
  --(8.393,6.114)--(8.395,6.115)--(8.397,6.115)--(8.399,6.115)--(8.400,6.116)--(8.402,6.116)%
  --(8.404,6.116)--(8.405,6.116)--(8.407,6.117)--(8.409,6.117)--(8.410,6.117)--(8.412,6.117)%
  --(8.414,6.118)--(8.415,6.118)--(8.417,6.118)--(8.419,6.118)--(8.420,6.118)--(8.422,6.119)%
  --(8.424,6.119)--(8.425,6.119)--(8.427,6.119)--(8.429,6.119)--(8.430,6.120)--(8.432,6.120)%
  --(8.434,6.120)--(8.435,6.120)--(8.437,6.120)--(8.439,6.120)--(8.440,6.120)--(8.442,6.121)%
  --(8.443,6.121)--(8.445,6.121)--(8.447,6.121)--(8.448,6.121)--(8.450,6.121)--(8.451,6.121)%
  --(8.453,6.121)--(8.455,6.121)--(8.456,6.121)--(8.458,6.122)--(8.459,6.122)--(8.461,6.122)%
  --(8.463,6.122)--(8.464,6.122)--(8.466,6.122)--(8.467,6.122)--(8.469,6.122)--(8.471,6.122)%
  --(8.472,6.122)--(8.474,6.122)--(8.475,6.122)--(8.477,6.122)--(8.478,6.122)--(8.480,6.122)%
  --(8.481,6.122)--(8.483,6.122)--(8.485,6.122)--(8.486,6.122)--(8.488,6.122)--(8.489,6.122)%
  --(8.491,6.122)--(8.492,6.122)--(8.494,6.122)--(8.495,6.122)--(8.497,6.121)--(8.498,6.121)%
  --(8.500,6.121)--(8.501,6.121)--(8.503,6.121)--(8.504,6.121)--(8.506,6.121)--(8.507,6.121)%
  --(8.509,6.121)--(8.510,6.121)--(8.512,6.120)--(8.513,6.120)--(8.515,6.120)--(8.516,6.120)%
  --(8.518,6.120)--(8.519,6.120)--(8.521,6.120)--(8.522,6.119)--(8.523,6.119)--(8.525,6.119)%
  --(8.526,6.119)--(8.528,6.119)--(8.529,6.118)--(8.531,6.118)--(8.532,6.118)--(8.534,6.118)%
  --(8.535,6.118)--(8.536,6.117)--(8.538,6.117)--(8.539,6.117)--(8.541,6.117)--(8.542,6.116)%
  --(8.543,6.116)--(8.545,6.116)--(8.546,6.116)--(8.548,6.115)--(8.549,6.115)--(8.550,6.115)%
  --(8.552,6.115)--(8.553,6.114)--(8.555,6.114)--(8.556,6.114)--(8.557,6.113)--(8.559,6.113)%
  --(8.560,6.113)--(8.561,6.112)--(8.563,6.112)--(8.564,6.112)--(8.565,6.111)--(8.567,6.111)%
  --(8.568,6.111)--(8.569,6.110)--(8.571,6.110)--(8.572,6.110)--(8.573,6.109)--(8.575,6.109)%
  --(8.576,6.108)--(8.577,6.108)--(8.579,6.108)--(8.580,6.107)--(8.581,6.107)--(8.583,6.106)%
  --(8.584,6.106)--(8.585,6.106)--(8.586,6.105)--(8.588,6.105)--(8.589,6.104)--(8.590,6.104)%
  --(8.592,6.103)--(8.593,6.103)--(8.594,6.103)--(8.595,6.102)--(8.597,6.102)--(8.598,6.101)%
  --(8.599,6.101)--(8.600,6.100)--(8.601,6.100)--(8.603,6.099)--(8.604,6.099)--(8.605,6.098)%
  --(8.606,6.098)--(8.608,6.097)--(8.609,6.097)--(8.610,6.096)--(8.611,6.096)--(8.612,6.095)%
  --(8.614,6.094)--(8.615,6.094)--(8.616,6.093)--(8.617,6.093)--(8.618,6.092)--(8.619,6.092)%
  --(8.621,6.091)--(8.622,6.090)--(8.623,6.090)--(8.624,6.089)--(8.625,6.089)--(8.626,6.088)%
  --(8.628,6.087)--(8.629,6.087)--(8.630,6.086)--(8.631,6.086)--(8.632,6.085)--(8.633,6.084)%
  --(8.634,6.084)--(8.635,6.083)--(8.637,6.082)--(8.638,6.082)--(8.639,6.081)--(8.640,6.080)%
  --(8.641,6.080)--(8.642,6.079)--(8.643,6.078)--(8.644,6.078)--(8.645,6.077)--(8.646,6.076)%
  --(8.647,6.076)--(8.648,6.075)--(8.649,6.074)--(8.650,6.074)--(8.652,6.073)--(8.653,6.072)%
  --(8.654,6.071)--(8.655,6.071)--(8.656,6.070)--(8.657,6.069)--(8.658,6.068)--(8.659,6.068)%
  --(8.660,6.067)--(8.661,6.066)--(8.662,6.065)--(8.663,6.065)--(8.664,6.064)--(8.665,6.063)%
  --(8.666,6.062)--(8.667,6.061)--(8.668,6.061)--(8.669,6.060)--(8.669,6.059)--(8.670,6.058)%
  --(8.671,6.057)--(8.672,6.057)--(8.673,6.056)--(8.674,6.055)--(8.675,6.054)--(8.676,6.053)%
  --(8.677,6.052)--(8.678,6.051)--(8.679,6.051)--(8.680,6.050)--(8.681,6.049)--(8.682,6.048)%
  --(8.682,6.047)--(8.683,6.046)--(8.684,6.045)--(8.685,6.044)--(8.686,6.044)--(8.687,6.043)%
  --(8.688,6.042)--(8.688,6.041)--(8.689,6.040)--(8.690,6.039)--(8.691,6.038)--(8.692,6.037)%
  --(8.693,6.036)--(8.693,6.035)--(8.694,6.034)--(8.695,6.033)--(8.696,6.032)--(8.697,6.032)%
  --(8.698,6.031)--(8.698,6.030)--(8.699,6.029)--(8.700,6.028)--(8.701,6.027)--(8.701,6.026)%
  --(8.702,6.025)--(8.703,6.024)--(8.704,6.023)--(8.704,6.022)--(8.705,6.021)--(8.706,6.020)%
  --(8.707,6.019)--(8.707,6.018)--(8.708,6.017)--(8.709,6.016)--(8.710,6.015)--(8.710,6.014)%
  --(8.711,6.012)--(8.712,6.011)--(8.712,6.010)--(8.713,6.009)--(8.714,6.008)--(8.714,6.007)%
  --(8.715,6.006)--(8.716,6.005)--(8.716,6.004)--(8.717,6.003)--(8.718,6.002)--(8.718,6.001)%
  --(8.719,6.000)--(8.720,5.999)--(8.720,5.997)--(8.721,5.996)--(8.722,5.995)--(8.722,5.994)%
  --(8.723,5.993)--(8.723,5.992)--(8.724,5.991)--(8.725,5.990)--(8.725,5.988)--(8.726,5.987)%
  --(8.726,5.986)--(8.727,5.985)--(8.727,5.984)--(8.728,5.983)--(8.729,5.982)--(8.729,5.980)%
  --(8.730,5.979)--(8.730,5.978)--(8.731,5.977)--(8.731,5.976)--(8.732,5.975)--(8.732,5.973)%
  --(8.733,5.972)--(8.733,5.971)--(8.734,5.970)--(8.734,5.969)--(8.735,5.967)--(8.735,5.966)%
  --(8.736,5.965)--(8.736,5.964)--(8.737,5.962)--(8.737,5.961)--(8.737,5.960)--(8.738,5.959)%
  --(8.738,5.958)--(8.739,5.956)--(8.739,5.955)--(8.740,5.954)--(8.740,5.953)--(8.740,5.951)%
  --(8.741,5.950)--(8.741,5.949)--(8.742,5.947)--(8.742,5.946)--(8.742,5.945)--(8.743,5.944)%
  --(8.743,5.942)--(8.743,5.941)--(8.744,5.940)--(8.744,5.938)--(8.744,5.937)--(8.745,5.936)%
  --(8.745,5.935)--(8.745,5.933)--(8.746,5.932)--(8.746,5.931)--(8.746,5.929)--(8.747,5.928)%
  --(8.747,5.927)--(8.747,5.925)--(8.748,5.924)--(8.748,5.923)--(8.748,5.921)--(8.748,5.920)%
  --(8.749,5.919)--(8.749,5.917)--(8.749,5.916)--(8.749,5.914)--(8.750,5.913)--(8.750,5.912)%
  --(8.750,5.910)--(8.750,5.909)--(8.750,5.908)--(8.751,5.906)--(8.751,5.905)--(8.751,5.903)%
  --(8.751,5.902)--(8.751,5.901)--(8.751,5.899)--(8.752,5.898)--(8.752,5.896)--(8.752,5.895)%
  --(8.752,5.894)--(8.752,5.892)--(8.752,5.891)--(8.752,5.889)--(8.753,5.888)--(8.753,5.886)%
  --(8.753,5.885)--(8.753,5.884)--(8.753,5.882)--(8.753,5.881)--(8.753,5.879)--(8.753,5.878)%
  --(8.753,5.876)--(8.753,5.875)--(8.753,5.873)--(8.753,5.872)--(8.753,5.871)--(8.753,5.869)%
  --(8.753,5.868)--(8.753,5.866)--(8.753,5.865)--(8.753,5.863)--(8.753,5.862)--(8.753,5.860)%
  --(8.753,5.859)--(8.753,5.857)--(8.753,5.856)--(8.753,5.854)--(8.753,5.853)--(8.753,5.851)%
  --(8.753,5.850)--(8.753,5.848)--(8.753,5.847)--(8.753,5.845)--(8.753,5.844)--(8.753,5.842)%
  --(8.753,5.841)--(8.753,5.839)--(8.752,5.838)--(8.752,5.836)--(8.752,5.834)--(8.752,5.833)%
  --(8.752,5.831)--(8.752,5.830)--(8.752,5.828)--(8.751,5.827)--(8.751,5.825)--(8.751,5.824)%
  --(8.751,5.822)--(8.751,5.820)--(8.750,5.819)--(8.750,5.817)--(8.750,5.816)--(8.750,5.814)%
  --(8.750,5.813)--(8.749,5.811)--(8.749,5.810)--(8.749,5.808)--(8.749,5.806)--(8.748,5.805)%
  --(8.748,5.803)--(8.748,5.802)--(8.747,5.800)--(8.747,5.798)--(8.747,5.797)--(8.747,5.795)%
  --(8.746,5.794)--(8.746,5.792)--(8.746,5.790)--(8.745,5.789)--(8.745,5.787)--(8.745,5.786)%
  --(8.744,5.784)--(8.744,5.782)--(8.743,5.781)--(8.743,5.779)--(8.743,5.777)--(8.742,5.776)%
  --(8.742,5.774)--(8.741,5.773)--(8.741,5.771)--(8.741,5.769)--(8.740,5.768)--(8.740,5.766)%
  --(8.739,5.764)--(8.739,5.763)--(8.738,5.761)--(8.738,5.759)--(8.737,5.758)--(8.737,5.756)%
  --(8.736,5.754)--(8.736,5.753)--(8.735,5.751)--(8.735,5.749)--(8.734,5.748)--(8.734,5.746)%
  --(8.733,5.744)--(8.733,5.743)--(8.732,5.741)--(8.732,5.739)--(8.731,5.738)--(8.730,5.736)%
  --(8.730,5.734)--(8.729,5.733)--(8.729,5.731)--(8.728,5.729)--(8.727,5.728)--(8.727,5.726)%
  --(8.726,5.724)--(8.725,5.723)--(8.725,5.721)--(8.724,5.719)--(8.723,5.718)--(8.723,5.716)%
  --(8.722,5.714)--(8.721,5.712)--(8.721,5.711)--(8.720,5.709)--(8.719,5.707)--(8.718,5.706)%
  --(8.718,5.704)--(8.717,5.702)--(8.716,5.701)--(8.715,5.699)--(8.715,5.697)--(8.714,5.695)%
  --(8.713,5.694)--(8.712,5.692)--(8.712,5.690)--(8.711,5.689)--(8.710,5.687)--(8.709,5.685)%
  --(8.708,5.683)--(8.707,5.682)--(8.707,5.680)--(8.706,5.678)--(8.705,5.676)--(8.704,5.675)%
  --(8.703,5.673)--(8.702,5.671)--(8.701,5.670)--(8.700,5.668)--(8.699,5.666)--(8.698,5.664)%
  --(8.698,5.663)--(8.697,5.661)--(8.696,5.659)--(8.695,5.657)--(8.694,5.656)--(8.693,5.654)%
  --(8.692,5.652)--(8.691,5.650)--(8.690,5.649)--(8.689,5.647)--(8.688,5.645)--(8.687,5.643)%
  --(8.686,5.642)--(8.685,5.640)--(8.683,5.638)--(8.682,5.636)--(8.681,5.635)--(8.680,5.633)%
  --(8.679,5.631)--(8.678,5.629)--(8.677,5.628)--(8.676,5.626)--(8.675,5.624)--(8.673,5.622)%
  --(8.672,5.621)--(8.671,5.619)--(8.670,5.617)--(8.669,5.615)--(8.668,5.614)--(8.666,5.612)%
  --(8.665,5.610)--(8.664,5.608)--(8.663,5.607)--(8.662,5.605)--(8.660,5.603)--(8.659,5.601)%
  --(8.658,5.599)--(8.657,5.598)--(8.655,5.596)--(8.654,5.594)--(8.653,5.592)--(8.651,5.591)%
  --(8.650,5.589)--(8.649,5.587)--(8.647,5.585)--(8.646,5.584)--(8.645,5.582)--(8.643,5.580)%
  --(8.642,5.578)--(8.641,5.576)--(8.639,5.575)--(8.638,5.573)--(8.636,5.571)--(8.635,5.569)%
  --(8.633,5.568)--(8.632,5.566)--(8.631,5.564)--(8.629,5.562)--(8.628,5.561)--(8.626,5.559)%
  --(8.625,5.557)--(8.623,5.555)--(8.622,5.554)--(8.620,5.552)--(8.619,5.550)--(8.617,5.548)%
  --(8.616,5.546)--(8.614,5.545)--(8.612,5.543)--(8.611,5.541)--(8.609,5.539)--(8.608,5.538)%
  --(8.606,5.536)--(8.604,5.534)--(8.603,5.532)--(8.601,5.531)--(8.599,5.529)--(8.598,5.527)%
  --(8.596,5.525)--(8.594,5.524)--(8.593,5.522)--(8.591,5.520)--(8.589,5.518)--(8.588,5.516)%
  --(8.586,5.515)--(8.584,5.513)--(8.582,5.511)--(8.581,5.509)--(8.579,5.508)--(8.577,5.506)%
  --(8.575,5.504)--(8.573,5.502)--(8.572,5.501)--(8.570,5.499)--(8.568,5.497)--(8.566,5.495)%
  --(8.564,5.494)--(8.562,5.492)--(8.560,5.490)--(8.559,5.488)--(8.557,5.487)--(8.555,5.485)%
  --(8.553,5.483)--(8.551,5.481)--(8.549,5.480)--(8.547,5.478)--(8.545,5.476)--(8.543,5.475)%
  --(8.541,5.473)--(8.539,5.471)--(8.537,5.469)--(8.535,5.468)--(8.533,5.466)--(8.531,5.464)%
  --(8.529,5.462)--(8.527,5.461)--(8.525,5.459)--(8.523,5.457)--(8.521,5.456)--(8.518,5.454)%
  --(8.516,5.452)--(8.514,5.450)--(8.512,5.449)--(8.510,5.447)--(8.508,5.445)--(8.505,5.443)%
  --(8.503,5.442)--(8.501,5.440)--(8.499,5.438)--(8.497,5.437)--(8.494,5.435)--(8.492,5.433)%
  --(8.490,5.432)--(8.488,5.430)--(8.485,5.428)--(8.483,5.426)--(8.481,5.425)--(8.478,5.423)%
  --(8.476,5.421)--(8.474,5.420)--(8.471,5.418)--(8.469,5.416)--(8.467,5.415)--(8.464,5.413)%
  --(8.462,5.411)--(8.459,5.410)--(8.457,5.408)--(8.454,5.406)--(8.452,5.405)--(8.450,5.403)%
  --(8.447,5.401)--(8.445,5.400)--(8.442,5.398)--(8.440,5.396)--(8.437,5.395)--(8.434,5.393)%
  --(8.432,5.391)--(8.429,5.390)--(8.427,5.388)--(8.424,5.386)--(8.422,5.385)--(8.419,5.383)%
  --(8.416,5.382)--(8.414,5.380)--(8.411,5.378)--(8.408,5.377)--(8.406,5.375)--(8.403,5.373)%
  --(8.400,5.372)--(8.397,5.370)--(8.395,5.369)--(8.392,5.367)--(8.389,5.365)--(8.386,5.364)%
  --(8.384,5.362)--(8.381,5.361)--(8.378,5.359)--(8.375,5.357)--(8.372,5.356)--(8.369,5.354)%
  --(8.367,5.353)--(8.364,5.351)--(8.361,5.349)--(8.358,5.348)--(8.355,5.346)--(8.352,5.345)%
  --(8.349,5.343)--(8.346,5.342)--(8.343,5.340)--(8.340,5.339)--(8.337,5.337)--(8.334,5.335)%
  --(8.331,5.334)--(8.328,5.332)--(8.325,5.331)--(8.322,5.329)--(8.319,5.328)--(8.316,5.326)%
  --(8.313,5.325)--(8.309,5.323)--(8.306,5.322)--(8.303,5.320)--(8.300,5.319)--(8.297,5.317)%
  --(8.294,5.316)--(8.290,5.314)--(8.287,5.313)--(8.284,5.311)--(8.281,5.310)--(8.277,5.308)%
  --(8.274,5.307)--(8.271,5.305)--(8.267,5.304)--(8.264,5.302)--(8.261,5.301)--(8.257,5.299)%
  --(8.254,5.298)--(8.251,5.297)--(8.247,5.295)--(8.244,5.294)--(8.240,5.292)--(8.237,5.291)%
  --(8.233,5.289)--(8.230,5.288)--(8.226,5.287)--(8.223,5.285)--(8.219,5.284)--(8.216,5.282)%
  --(8.212,5.281)--(8.209,5.280)--(8.205,5.278)--(8.201,5.277)--(8.198,5.275)--(8.194,5.274)%
  --(8.190,5.273)--(8.187,5.271)--(8.183,5.270)--(8.179,5.269)--(8.176,5.267)--(8.172,5.266)%
  --(8.168,5.265)--(8.164,5.263)--(8.160,5.262)--(8.157,5.261)--(8.153,5.259)--(8.149,5.258)%
  --(8.145,5.257)--(8.141,5.255)--(8.137,5.254)--(8.133,5.253)--(8.129,5.252)--(8.125,5.250)%
  --(8.121,5.249)--(8.117,5.248)--(8.113,5.247)--(8.109,5.245)--(8.105,5.244)--(8.101,5.243)%
  --(8.097,5.242)--(8.093,5.240)--(8.089,5.239)--(8.085,5.238)--(8.081,5.237)--(8.077,5.236)%
  --(8.072,5.234)--(8.068,5.233)--(8.064,5.232)--(8.060,5.231)--(8.056,5.230)--(8.051,5.228)%
  --(8.047,5.227)--(8.043,5.226)--(8.038,5.225)--(8.034,5.224)--(8.030,5.223)--(8.025,5.222)%
  --(8.021,5.220)--(8.016,5.219)--(8.012,5.218)--(8.007,5.217)--(8.003,5.216)--(7.998,5.215)%
  --(7.994,5.214)--(7.989,5.213)--(7.985,5.212)--(7.980,5.211)--(7.976,5.210)--(7.971,5.209)%
  --(7.966,5.208)--(7.962,5.206)--(7.957,5.205)--(7.952,5.204)--(7.948,5.203)--(7.943,5.202)%
  --(7.938,5.201)--(7.933,5.200)--(7.928,5.199)--(7.924,5.199)--(7.919,5.198)--(7.914,5.197)%
  --(7.909,5.196)--(7.904,5.195)--(7.899,5.194)--(7.894,5.193)--(7.889,5.192)--(7.884,5.191)%
  --(7.879,5.190)--(7.874,5.189)--(7.869,5.188)--(7.864,5.187)--(7.859,5.187)--(7.854,5.186)%
  --(7.849,5.185)--(7.843,5.184)--(7.838,5.183)--(7.833,5.182)--(7.828,5.182)--(7.822,5.181)%
  --(7.817,5.180)--(7.812,5.179)--(7.807,5.178)--(7.801,5.178)--(7.796,5.177)--(7.790,5.176)%
  --(7.785,5.175)--(7.779,5.175)--(7.774,5.174)--(7.768,5.173)--(7.763,5.172)--(7.757,5.172)%
  --(7.752,5.171)--(7.746,5.170)--(7.741,5.170)--(7.735,5.169)--(7.729,5.168)--(7.723,5.168)%
  --(7.718,5.167)--(7.712,5.167)--(7.706,5.166)--(7.700,5.165)--(7.694,5.165)--(7.689,5.164)%
  --(7.683,5.164)--(7.677,5.163)--(7.671,5.162)--(7.665,5.162)--(7.659,5.161)--(7.653,5.161)%
  --(7.647,5.160)--(7.641,5.160)--(7.635,5.159)--(7.628,5.159)--(7.622,5.158)--(7.616,5.158)%
  --(7.610,5.158)--(7.604,5.157)--(7.597,5.157)--(7.591,5.156)--(7.585,5.156)--(7.578,5.155)%
  --(7.572,5.155)--(7.565,5.155)--(7.559,5.154)--(7.552,5.154)--(7.546,5.154)--(7.539,5.153)%
  --(7.533,5.153)--(7.526,5.153)--(7.520,5.152)--(7.513,5.152)--(7.506,5.152)--(7.499,5.152)%
  --(7.493,5.151)--(7.486,5.151)--(7.479,5.151)--(7.472,5.151)--(7.465,5.151)--(7.458,5.150)%
  --(7.451,5.150)--(7.444,5.150)--(7.437,5.150)--(7.430,5.150)--(7.423,5.150)--(7.416,5.150)%
  --(7.409,5.150)--(7.402,5.150)--(7.394,5.150)--(7.387,5.149)--(7.380,5.149)--(7.372,5.149)%
  --(7.365,5.149)--(7.358,5.149)--(7.350,5.149)--(7.343,5.150)--(7.335,5.150)--(7.327,5.150)%
  --(7.320,5.150)--(7.312,5.150)--(7.304,5.150)--(7.297,5.150)--(7.289,5.150)--(7.281,5.150)%
  --(7.273,5.151)--(7.265,5.151)--(7.258,5.151)--(7.250,5.151)--(7.242,5.151)--(7.233,5.152)%
  --(7.225,5.152)--(7.217,5.152)--(7.209,5.152)--(7.201,5.153)--(7.193,5.153)--(7.184,5.153)%
  --(7.176,5.154)--(7.168,5.154)--(7.159,5.155)--(7.151,5.155)--(7.142,5.155)--(7.133,5.156)%
  --(7.125,5.156)--(7.116,5.157)--(7.107,5.157)--(7.099,5.158)--(7.090,5.158)--(7.081,5.159)%
  --(7.072,5.160)--(7.063,5.160)--(7.054,5.161)--(7.045,5.161)--(7.036,5.162)--(7.027,5.163)%
  --(7.018,5.163)--(7.008,5.164)--(6.999,5.165)--(6.990,5.165)--(6.980,5.166)--(6.971,5.167)%
  --(6.961,5.168)--(6.952,5.169)--(6.942,5.169)--(6.932,5.170)--(6.922,5.171)--(6.913,5.172)%
  --(6.903,5.173)--(6.893,5.174)--(6.883,5.175)--(6.873,5.176)--(6.863,5.177)--(6.852,5.178)%
  --(6.842,5.179)--(6.832,5.180)--(6.822,5.181)--(6.811,5.182)--(6.801,5.183)--(6.790,5.184)%
  --(6.779,5.185)--(6.769,5.187)--(6.758,5.188)--(6.747,5.189)--(6.736,5.190)--(6.725,5.192)%
  --(6.714,5.193)--(6.703,5.194)--(6.692,5.196)--(6.681,5.197)--(6.669,5.198)--(6.658,5.200)%
  --(6.646,5.201)--(6.635,5.203)--(6.623,5.204)--(6.611,5.206)--(6.600,5.207)--(6.588,5.209)%
  --(6.576,5.210)--(6.564,5.212)--(6.552,5.214)--(6.539,5.215)--(6.527,5.217)--(6.515,5.219)%
  --(6.502,5.221)--(6.490,5.222)--(6.477,5.224)--(6.464,5.226)--(6.451,5.228)--(6.438,5.230)%
  --(6.425,5.232)--(6.412,5.234)--(6.399,5.236)--(6.386,5.238)--(6.372,5.240)--(6.359,5.242)%
  --(6.345,5.244)--(6.331,5.246)--(6.317,5.248)--(6.303,5.250)--(6.289,5.253)--(6.275,5.255)%
  --(6.261,5.257)--(6.247,5.260)--(6.233,5.262)--(6.218,5.264)--(6.203,5.267)--(6.188,5.269)%
  --(6.173,5.272)--(6.158,5.274)--(6.142,5.277)--(6.127,5.280)--(6.111,5.282)--(6.096,5.285)%
  --(6.080,5.288)--(6.064,5.290)--(6.047,5.293)--(6.031,5.296)--(6.015,5.299)--(5.998,5.302)%
  --(5.981,5.305)--(5.964,5.308)--(5.947,5.311)--(5.930,5.314)--(5.912,5.317)--(5.894,5.320)%
  --(5.876,5.323)--(5.858,5.327)--(5.840,5.330)--(5.822,5.333)--(5.803,5.337)--(5.784,5.340)%
  --(5.765,5.344)--(5.746,5.347)--(5.726,5.351)--(5.707,5.354)--(5.687,5.358)--(5.667,5.362)%
  --(5.646,5.365)--(5.625,5.369)--(5.605,5.373)--(5.583,5.377)--(5.562,5.381)--(5.540,5.385)%
  --(5.518,5.389)--(5.496,5.393)--(5.473,5.397)--(5.450,5.402)--(5.427,5.406)--(5.404,5.410)%
  --(5.380,5.415)--(5.356,5.419)--(5.331,5.424)--(5.306,5.428)--(5.281,5.433)--(5.255,5.438)%
  --(5.229,5.443)--(5.202,5.447)--(5.176,5.452)--(5.148,5.457)--(5.120,5.462)--(5.092,5.467)%
  --(5.063,5.473)--(5.034,5.478)--(5.004,5.483)--(4.974,5.488)--(4.943,5.494)--(4.911,5.499)%
  --(4.879,5.505)--(4.846,5.510)--(4.813,5.516)--(4.779,5.522)--(4.744,5.527)--(4.709,5.533)%
  --(4.673,5.539)--(4.636,5.545)--(4.598,5.550)--(4.560,5.556)--(4.521,5.562)--(4.482,5.568)%
  --(4.441,5.573)--(4.400,5.579)--(4.359,5.584)--(4.317,5.589)--(4.274,5.594)--(4.232,5.599)%
  --(4.189,5.603)--(4.147,5.608)--(4.105,5.611)--(4.064,5.614)--(4.024,5.617)--(3.986,5.619)%
  --(3.949,5.620)--(3.942,5.620);
\draw[gp path] (8.289,5.171)--(8.291,5.173)--(8.293,5.176)--(8.295,5.179)--(8.297,5.182)%
  --(8.300,5.185)--(8.302,5.187)--(8.304,5.190)--(8.306,5.193)--(8.308,5.196)--(8.310,5.198)%
  --(8.312,5.201)--(8.315,5.204)--(8.317,5.207)--(8.319,5.209)--(8.321,5.212)--(8.323,5.215)%
  --(8.325,5.218)--(8.327,5.220)--(8.330,5.223)--(8.332,5.226)--(8.334,5.229)--(8.336,5.231)%
  --(8.338,5.234)--(8.340,5.237)--(8.342,5.239)--(8.344,5.242)--(8.347,5.245)--(8.349,5.248)%
  --(8.351,5.250)--(8.353,5.253)--(8.355,5.256)--(8.357,5.259)--(8.359,5.261)--(8.361,5.264)%
  --(8.364,5.267)--(8.366,5.269)--(8.368,5.272)--(8.370,5.275)--(8.372,5.278)--(8.374,5.280)%
  --(8.376,5.283)--(8.378,5.286)--(8.381,5.288)--(8.383,5.291)--(8.385,5.294)--(8.387,5.296)%
  --(8.389,5.299)--(8.391,5.302)--(8.393,5.305)--(8.395,5.307)--(8.397,5.310)--(8.400,5.313)%
  --(8.402,5.315)--(8.404,5.318)--(8.406,5.321)--(8.408,5.323)--(8.410,5.326)--(8.412,5.329)%
  --(8.414,5.331)--(8.416,5.334)--(8.418,5.337)--(8.421,5.339)--(8.423,5.342)--(8.425,5.345)%
  --(8.427,5.347)--(8.429,5.350)--(8.431,5.353)--(8.433,5.355)--(8.435,5.358)--(8.437,5.361)%
  --(8.439,5.363)--(8.441,5.366)--(8.444,5.369)--(8.446,5.371)--(8.448,5.374)--(8.450,5.377)%
  --(8.452,5.379)--(8.454,5.382)--(8.456,5.385)--(8.458,5.387)--(8.460,5.390)--(8.462,5.392)%
  --(8.464,5.395)--(8.466,5.398)--(8.468,5.400)--(8.470,5.403)--(8.473,5.406)--(8.475,5.408)%
  --(8.477,5.411)--(8.479,5.413)--(8.481,5.416)--(8.483,5.419)--(8.485,5.421)--(8.487,5.424)%
  --(8.489,5.426)--(8.491,5.429)--(8.493,5.432)--(8.495,5.434)--(8.497,5.437)--(8.499,5.439)%
  --(8.501,5.442)--(8.503,5.445)--(8.505,5.447)--(8.507,5.450)--(8.509,5.452)--(8.512,5.455)%
  --(8.514,5.458)--(8.516,5.460)--(8.518,5.463)--(8.520,5.465)--(8.522,5.468)--(8.524,5.470)%
  --(8.526,5.473)--(8.528,5.476)--(8.530,5.478)--(8.532,5.481)--(8.534,5.483)--(8.536,5.486)%
  --(8.538,5.488)--(8.540,5.491)--(8.542,5.493)--(8.544,5.496)--(8.546,5.498)--(8.548,5.501)%
  --(8.550,5.504)--(8.552,5.506)--(8.554,5.509)--(8.556,5.511)--(8.558,5.514)--(8.560,5.516)%
  --(8.562,5.519)--(8.564,5.521)--(8.566,5.524)--(8.568,5.526)--(8.570,5.529)--(8.572,5.531)%
  --(8.574,5.534)--(8.576,5.536)--(8.578,5.539)--(8.580,5.541)--(8.582,5.544)--(8.584,5.546)%
  --(8.586,5.549)--(8.588,5.551)--(8.590,5.554)--(8.592,5.556)--(8.594,5.559)--(8.596,5.561)%
  --(8.598,5.564)--(8.600,5.566)--(8.602,5.569)--(8.603,5.571)--(8.605,5.573)--(8.607,5.576)%
  --(8.609,5.578)--(8.611,5.581)--(8.613,5.583)--(8.615,5.586)--(8.617,5.588)--(8.619,5.591)%
  --(8.621,5.593)--(8.623,5.595)--(8.625,5.598)--(8.627,5.600)--(8.629,5.603)--(8.631,5.605)%
  --(8.633,5.608)--(8.635,5.610)--(8.636,5.612)--(8.638,5.615)--(8.640,5.617)--(8.642,5.620)%
  --(8.644,5.622)--(8.646,5.624)--(8.648,5.627)--(8.650,5.629)--(8.652,5.632)--(8.654,5.634)%
  --(8.656,5.636)--(8.658,5.639)--(8.659,5.641)--(8.661,5.644)--(8.663,5.646)--(8.665,5.648)%
  --(8.667,5.651)--(8.669,5.653)--(8.671,5.655)--(8.673,5.658)--(8.675,5.660)--(8.676,5.662)%
  --(8.678,5.665)--(8.680,5.667)--(8.682,5.670)--(8.684,5.672)--(8.686,5.674)--(8.688,5.677)%
  --(8.690,5.679)--(8.691,5.681)--(8.693,5.684)--(8.695,5.686)--(8.697,5.688)--(8.699,5.690)%
  --(8.701,5.693)--(8.703,5.695)--(8.704,5.697)--(8.706,5.700)--(8.708,5.702)--(8.710,5.704)%
  --(8.712,5.707)--(8.714,5.709)--(8.715,5.711)--(8.717,5.713)--(8.719,5.716)--(8.721,5.718)%
  --(8.723,5.720)--(8.725,5.723)--(8.726,5.725)--(8.728,5.727)--(8.730,5.729)--(8.732,5.732)%
  --(8.734,5.734)--(8.735,5.736)--(8.737,5.738)--(8.739,5.741)--(8.741,5.743)--(8.743,5.745)%
  --(8.744,5.747)--(8.746,5.749)--(8.748,5.752)--(8.750,5.754)--(8.752,5.756)--(8.753,5.758)%
  --(8.755,5.761)--(8.757,5.763)--(8.759,5.765)--(8.760,5.767)--(8.762,5.769)--(8.764,5.772)%
  --(8.766,5.774)--(8.767,5.776)--(8.769,5.778)--(8.771,5.780)--(8.773,5.783)--(8.775,5.785)%
  --(8.776,5.787)--(8.778,5.789)--(8.780,5.791)--(8.781,5.793)--(8.783,5.795)--(8.785,5.798)%
  --(8.787,5.800)--(8.788,5.802)--(8.790,5.804)--(8.792,5.806)--(8.794,5.808)--(8.795,5.810)%
  --(8.797,5.813)--(8.799,5.815)--(8.800,5.817)--(8.802,5.819)--(8.804,5.821)--(8.806,5.823)%
  --(8.807,5.825)--(8.809,5.827)--(8.811,5.829)--(8.812,5.832)--(8.814,5.834)--(8.816,5.836)%
  --(8.817,5.838)--(8.819,5.840)--(8.821,5.842)--(8.822,5.844)--(8.824,5.846)--(8.826,5.848)%
  --(8.827,5.850)--(8.829,5.852)--(8.831,5.854)--(8.832,5.856)--(8.834,5.858)--(8.836,5.860)%
  --(8.837,5.862)--(8.839,5.865)--(8.841,5.867)--(8.842,5.869)--(8.844,5.871)--(8.846,5.873)%
  --(8.847,5.875)--(8.849,5.877)--(8.851,5.879)--(8.852,5.881)--(8.854,5.883)--(8.855,5.885)%
  --(8.857,5.887)--(8.859,5.889)--(8.860,5.891)--(8.862,5.893)--(8.863,5.894)--(8.865,5.896)%
  --(8.867,5.898)--(8.868,5.900)--(8.870,5.902)--(8.871,5.904)--(8.873,5.906)--(8.875,5.908)%
  --(8.876,5.910)--(8.878,5.912)--(8.879,5.914)--(8.881,5.916)--(8.882,5.918)--(8.884,5.920)%
  --(8.886,5.922)--(8.887,5.924)--(8.889,5.925)--(8.890,5.927)--(8.892,5.929)--(8.893,5.931)%
  --(8.895,5.933)--(8.896,5.935)--(8.898,5.937)--(8.899,5.939)--(8.901,5.941)--(8.903,5.942)%
  --(8.904,5.944)--(8.906,5.946)--(8.907,5.948)--(8.909,5.950)--(8.910,5.952)--(8.912,5.954)%
  --(8.913,5.955)--(8.915,5.957)--(8.916,5.959)--(8.918,5.961)--(8.919,5.963)--(8.921,5.965)%
  --(8.922,5.966)--(8.924,5.968)--(8.925,5.970)--(8.927,5.972)--(8.928,5.974)--(8.930,5.975)%
  --(8.931,5.977)--(8.932,5.979)--(8.934,5.981)--(8.935,5.982)--(8.937,5.984)--(8.938,5.986)%
  --(8.940,5.988)--(8.941,5.990)--(8.943,5.991)--(8.944,5.993)--(8.946,5.995)--(8.947,5.997)%
  --(8.948,5.998)--(8.950,6.000)--(8.951,6.002)--(8.953,6.003)--(8.954,6.005)--(8.955,6.007)%
  --(8.957,6.009)--(8.958,6.010)--(8.960,6.012)--(8.961,6.014)--(8.962,6.015)--(8.964,6.017)%
  --(8.965,6.019)--(8.967,6.020)--(8.968,6.022)--(8.969,6.024)--(8.971,6.025)--(8.972,6.027)%
  --(8.974,6.029)--(8.975,6.030)--(8.976,6.032)--(8.978,6.034)--(8.979,6.035)--(8.980,6.037)%
  --(8.982,6.039)--(8.983,6.040)--(8.984,6.042)--(8.986,6.043)--(8.987,6.045)--(8.988,6.047)%
  --(8.990,6.048)--(8.991,6.050)--(8.992,6.051)--(8.994,6.053)--(8.995,6.055)--(8.996,6.056)%
  --(8.998,6.058)--(8.999,6.059)--(9.000,6.061)--(9.002,6.062)--(9.003,6.064)--(9.004,6.065)%
  --(9.005,6.067)--(9.007,6.069)--(9.008,6.070)--(9.009,6.072)--(9.011,6.073)--(9.012,6.075)%
  --(9.013,6.076)--(9.014,6.078)--(9.016,6.079)--(9.017,6.081)--(9.018,6.082)--(9.019,6.084)%
  --(9.021,6.085)--(9.022,6.087)--(9.023,6.088)--(9.024,6.090)--(9.026,6.091)--(9.027,6.092)%
  --(9.028,6.094)--(9.029,6.095)--(9.030,6.097)--(9.032,6.098)--(9.033,6.100)--(9.034,6.101)%
  --(9.035,6.103)--(9.036,6.104)--(9.038,6.105)--(9.039,6.107)--(9.040,6.108)--(9.041,6.110)%
  --(9.042,6.111)--(9.044,6.112)--(9.045,6.114)--(9.046,6.115)--(9.047,6.117)--(9.048,6.118)%
  --(9.049,6.119)--(9.051,6.121)--(9.052,6.122)--(9.053,6.123)--(9.054,6.125)--(9.055,6.126)%
  --(9.056,6.127)--(9.057,6.129)--(9.059,6.130)--(9.060,6.131)--(9.061,6.133)--(9.062,6.134)%
  --(9.063,6.135)--(9.064,6.137)--(9.065,6.138)--(9.066,6.139)--(9.067,6.140)--(9.069,6.142)%
  --(9.070,6.143)--(9.071,6.144)--(9.072,6.146)--(9.073,6.147)--(9.074,6.148)--(9.075,6.149)%
  --(9.076,6.151)--(9.077,6.152)--(9.078,6.153)--(9.079,6.154)--(9.080,6.155)--(9.081,6.157)%
  --(9.083,6.158)--(9.084,6.159)--(9.085,6.160)--(9.086,6.162)--(9.087,6.163)--(9.088,6.164)%
  --(9.089,6.165)--(9.090,6.166)--(9.091,6.167)--(9.092,6.169)--(9.093,6.170)--(9.094,6.171)%
  --(9.095,6.172)--(9.096,6.173)--(9.097,6.174)--(9.098,6.176)--(9.099,6.177)--(9.100,6.178)%
  --(9.101,6.179)--(9.102,6.180)--(9.103,6.181)--(9.104,6.182)--(9.105,6.183)--(9.106,6.184)%
  --(9.107,6.186)--(9.108,6.187)--(9.108,6.188)--(9.109,6.189)--(9.110,6.190)--(9.111,6.191)%
  --(9.112,6.192)--(9.113,6.193)--(9.114,6.194)--(9.115,6.195)--(9.116,6.196)--(9.117,6.197)%
  --(9.118,6.198)--(9.119,6.199)--(9.120,6.200)--(9.120,6.201)--(9.121,6.202)--(9.122,6.203)%
  --(9.123,6.204)--(9.124,6.205)--(9.125,6.206)--(9.126,6.207)--(9.127,6.208)--(9.128,6.209)%
  --(9.128,6.210)--(9.129,6.211)--(9.130,6.212)--(9.131,6.213)--(9.132,6.214)--(9.133,6.215)%
  --(9.134,6.216)--(9.134,6.217)--(9.135,6.218)--(9.136,6.218)--(9.137,6.219)--(9.138,6.220)%
  --(9.138,6.221)--(9.139,6.222)--(9.140,6.223)--(9.141,6.224)--(9.142,6.225)--(9.143,6.226)%
  --(9.144,6.227)--(9.145,6.228)--(9.146,6.229)--(9.146,6.230)--(9.147,6.231)--(9.148,6.232)%
  --(9.149,6.232)--(9.150,6.233)--(9.150,6.234)--(9.151,6.235)--(9.152,6.236)--(9.153,6.236)%
  --(9.153,6.237)--(9.154,6.238)--(9.155,6.239)--(9.155,6.240)--(9.156,6.240)--(9.157,6.241)%
  --(9.158,6.242)--(9.158,6.243)--(9.159,6.243)--(9.160,6.244)--(9.160,6.245)--(9.161,6.246)%
  --(9.162,6.246)--(9.163,6.247)--(9.163,6.248)--(9.164,6.248)--(9.165,6.249)--(9.165,6.250)%
  --(9.166,6.250)--(9.167,6.251)--(9.167,6.252)--(9.168,6.253)--(9.169,6.253)--(9.169,6.254)%
  --(9.170,6.254)--(9.171,6.255)--(9.171,6.256)--(9.172,6.256)--(9.172,6.257)--(9.173,6.258)%
  --(9.174,6.258)--(9.174,6.259)--(9.175,6.260)--(9.176,6.260)--(9.176,6.261)--(9.177,6.261)%
  --(9.177,6.262)--(9.178,6.263)--(9.179,6.263)--(9.179,6.264)--(9.180,6.264)--(9.180,6.265)%
  --(9.181,6.265)--(9.181,6.266)--(9.182,6.266)--(9.183,6.267)--(9.183,6.268)--(9.184,6.268)%
  --(9.184,6.269)--(9.185,6.269)--(9.185,6.270)--(9.186,6.270)--(9.186,6.271)--(9.187,6.271)%
  --(9.187,6.272)--(9.188,6.272)--(9.188,6.273)--(9.189,6.273)--(9.190,6.274)--(9.191,6.275)%
  --(9.192,6.276)--(9.193,6.277)--(9.194,6.277)--(9.194,6.278)--(9.195,6.278)--(9.195,6.279)%
  --(9.196,6.279)--(9.197,6.280)--(9.198,6.281)--(9.199,6.282)--(9.200,6.282)--(9.200,6.283)%
  --(9.201,6.283)--(9.201,6.284)--(9.202,6.284)--(9.203,6.285)--(9.204,6.285)--(9.204,6.286)%
  --(9.205,6.286)--(9.205,6.287)--(9.206,6.287)--(9.207,6.288)--(9.208,6.288)--(9.208,6.289)%
  --(9.209,6.289)--(9.210,6.289)--(9.210,6.290)--(9.211,6.290)--(9.212,6.290)--(9.212,6.291)%
  --(9.213,6.291)--(9.214,6.291)--(9.215,6.291)--(9.215,6.292)--(9.216,6.292)--(9.217,6.292)%
  --(9.218,6.292)--(9.218,6.291)--(9.219,6.291)--(9.219,6.290)--(9.220,6.290)--(9.220,6.289)%
  --(9.220,6.288)--(9.220,6.287)--(9.220,6.286)--(9.220,6.285)--(9.220,6.284)--(9.220,6.283)%
  --(9.220,6.282)--(9.220,6.281)--(9.220,6.280)--(9.219,6.280)--(9.219,6.279)--(9.219,6.278)%
  --(9.219,6.277)--(9.219,6.276)--(9.218,6.276)--(9.218,6.275)--(9.218,6.274)--(9.218,6.273)%
  --(9.217,6.273)--(9.217,6.272)--(9.217,6.271)--(9.217,6.270)--(9.216,6.270)--(9.216,6.269)%
  --(9.216,6.268)--(9.216,6.267)--(9.215,6.267)--(9.215,6.266)--(9.215,6.265)--(9.214,6.264)%
  --(9.214,6.263)--(9.214,6.262)--(9.213,6.262)--(9.213,6.261)--(9.213,6.260)--(9.212,6.259)%
  --(9.212,6.258)--(9.212,6.257)--(9.211,6.257)--(9.211,6.256)--(9.211,6.255)--(9.210,6.255)%
  --(9.210,6.254)--(9.210,6.253)--(9.209,6.252)--(9.209,6.251)--(9.209,6.250)--(9.208,6.250)%
  --(9.208,6.249)--(9.208,6.248)--(9.207,6.248)--(9.207,6.247)--(9.207,6.246)--(9.206,6.245)%
  --(9.206,6.244)--(9.205,6.243)--(9.205,6.242)--(9.204,6.241)--(9.204,6.240)--(9.203,6.239)%
  --(9.203,6.238)--(9.202,6.237)--(9.202,6.236)--(9.202,6.235)--(9.201,6.234)--(9.200,6.233)%
  --(9.200,6.232)--(9.200,6.231)--(9.199,6.230)--(9.199,6.229)--(9.198,6.228)--(9.197,6.227)%
  --(9.197,6.226)--(9.197,6.225)--(9.196,6.224)--(9.196,6.223)--(9.195,6.222)--(9.195,6.221)%
  --(9.194,6.220)--(9.194,6.219)--(9.193,6.219)--(9.193,6.218)--(9.192,6.217)--(9.192,6.216)%
  --(9.191,6.215)--(9.191,6.214)--(9.190,6.213)--(9.190,6.212)--(9.189,6.211)--(9.189,6.210)%
  --(9.188,6.209)--(9.188,6.208)--(9.187,6.207)--(9.187,6.206)--(9.186,6.205)--(9.186,6.204)%
  --(9.185,6.203)--(9.185,6.202)--(9.184,6.201)--(9.184,6.200)--(9.183,6.199)--(9.183,6.198)%
  --(9.182,6.197)--(9.181,6.195)--(9.181,6.194)--(9.180,6.193)--(9.180,6.192)--(9.179,6.191)%
  --(9.179,6.190)--(9.178,6.189)--(9.177,6.188)--(9.177,6.187)--(9.176,6.186)--(9.176,6.184)%
  --(9.175,6.183)--(9.174,6.182)--(9.174,6.181)--(9.173,6.180)--(9.172,6.179)--(9.172,6.178)%
  --(9.171,6.176)--(9.171,6.175)--(9.170,6.174)--(9.169,6.173)--(9.169,6.172)--(9.168,6.170)%
  --(9.167,6.169)--(9.167,6.168)--(9.166,6.167)--(9.165,6.166)--(9.165,6.164)--(9.164,6.163)%
  --(9.163,6.162)--(9.163,6.161)--(9.162,6.159)--(9.161,6.158)--(9.161,6.157)--(9.160,6.156)%
  --(9.159,6.154)--(9.158,6.153)--(9.158,6.152)--(9.157,6.151)--(9.156,6.149)--(9.156,6.148)%
  --(9.155,6.147)--(9.154,6.145)--(9.153,6.144)--(9.153,6.143)--(9.152,6.141)--(9.151,6.140)%
  --(9.150,6.139)--(9.150,6.137)--(9.149,6.136)--(9.148,6.135)--(9.147,6.133)--(9.147,6.132)%
  --(9.146,6.131)--(9.145,6.129)--(9.144,6.128)--(9.143,6.126)--(9.143,6.125)--(9.142,6.124)%
  --(9.141,6.122)--(9.140,6.121)--(9.139,6.119)--(9.139,6.118)--(9.138,6.116)--(9.137,6.115)%
  --(9.136,6.114)--(9.135,6.112)--(9.134,6.111)--(9.134,6.109)--(9.133,6.108)--(9.132,6.106)%
  --(9.131,6.105)--(9.130,6.103)--(9.129,6.102)--(9.129,6.100)--(9.128,6.099)--(9.127,6.097)%
  --(9.126,6.096)--(9.125,6.094)--(9.124,6.093)--(9.123,6.091)--(9.122,6.090)--(9.121,6.088)%
  --(9.121,6.087)--(9.120,6.085)--(9.119,6.084)--(9.118,6.082)--(9.117,6.080)--(9.116,6.079)%
  --(9.115,6.077)--(9.114,6.076)--(9.113,6.074)--(9.112,6.072)--(9.111,6.071)--(9.111,6.069)%
  --(9.110,6.068)--(9.109,6.066)--(9.108,6.064)--(9.107,6.063)--(9.106,6.061)--(9.105,6.060)%
  --(9.104,6.058)--(9.103,6.056)--(9.102,6.055)--(9.101,6.053)--(9.100,6.051)--(9.099,6.050)%
  --(9.098,6.048)--(9.097,6.046)--(9.096,6.045)--(9.095,6.043)--(9.094,6.041)--(9.093,6.039)%
  --(9.092,6.038)--(9.091,6.036)--(9.090,6.034)--(9.089,6.033)--(9.088,6.031)--(9.087,6.029)%
  --(9.086,6.027)--(9.085,6.026)--(9.084,6.024)--(9.083,6.022)--(9.082,6.020)--(9.081,6.019)%
  --(9.080,6.017)--(9.078,6.015)--(9.077,6.013)--(9.076,6.011)--(9.075,6.010)--(9.074,6.008)%
  --(9.073,6.006)--(9.072,6.004)--(9.071,6.002)--(9.070,6.001)--(9.069,5.999)--(9.068,5.997)%
  --(9.067,5.995)--(9.065,5.993)--(9.064,5.991)--(9.063,5.990)--(9.062,5.988)--(9.061,5.986)%
  --(9.060,5.984)--(9.059,5.982)--(9.058,5.980)--(9.056,5.978)--(9.055,5.976)--(9.054,5.975)%
  --(9.053,5.973)--(9.052,5.971)--(9.051,5.969)--(9.050,5.967)--(9.048,5.965)--(9.047,5.963)%
  --(9.046,5.961)--(9.045,5.959)--(9.044,5.957)--(9.043,5.955)--(9.041,5.953)--(9.040,5.951)%
  --(9.039,5.949)--(9.038,5.947)--(9.037,5.946)--(9.035,5.944)--(9.034,5.942)--(9.033,5.940)%
  --(9.032,5.938)--(9.031,5.936)--(9.029,5.934)--(9.028,5.932)--(9.027,5.930)--(9.026,5.928)%
  --(9.024,5.926)--(9.023,5.923)--(9.022,5.921)--(9.021,5.919)--(9.019,5.917)--(9.018,5.915)%
  --(9.017,5.913)--(9.016,5.911)--(9.014,5.909)--(9.013,5.907)--(9.012,5.905)--(9.011,5.903)%
  --(9.009,5.901)--(9.008,5.899)--(9.007,5.897)--(9.005,5.895)--(9.004,5.892)--(9.003,5.890)%
  --(9.002,5.888)--(9.000,5.886)--(8.999,5.884)--(8.998,5.882)--(8.996,5.880)--(8.995,5.878)%
  --(8.994,5.875)--(8.992,5.873)--(8.991,5.871)--(8.990,5.869)--(8.988,5.867)--(8.987,5.865)%
  --(8.986,5.862)--(8.984,5.860)--(8.983,5.858)--(8.982,5.856)--(8.980,5.854)--(8.979,5.852)%
  --(8.978,5.849)--(8.976,5.847)--(8.975,5.845)--(8.973,5.843)--(8.972,5.841)--(8.971,5.838)%
  --(8.969,5.836)--(8.968,5.834)--(8.967,5.832)--(8.965,5.829)--(8.964,5.827)--(8.962,5.825)%
  --(8.961,5.823)--(8.960,5.820)--(8.958,5.818)--(8.957,5.816)--(8.955,5.814)--(8.954,5.811)%
  --(8.952,5.809)--(8.951,5.807)--(8.950,5.804)--(8.948,5.802)--(8.947,5.800)--(8.945,5.797)%
  --(8.944,5.795)--(8.942,5.793)--(8.941,5.790)--(8.939,5.788)--(8.938,5.786)--(8.937,5.784)%
  --(8.935,5.781)--(8.934,5.779)--(8.932,5.776)--(8.931,5.774)--(8.929,5.772)--(8.928,5.769)%
  --(8.926,5.767)--(8.925,5.765)--(8.923,5.762)--(8.922,5.760)--(8.920,5.758)--(8.919,5.755)%
  --(8.917,5.753)--(8.916,5.750)--(8.914,5.748)--(8.913,5.746)--(8.911,5.743)--(8.910,5.741)%
  --(8.908,5.738)--(8.907,5.736)--(8.905,5.733)--(8.903,5.731)--(8.902,5.729)--(8.900,5.726)%
  --(8.899,5.724)--(8.897,5.721)--(8.896,5.719)--(8.894,5.716)--(8.893,5.714)--(8.891,5.711)%
  --(8.889,5.709)--(8.888,5.706)--(8.886,5.704)--(8.885,5.701)--(8.883,5.699)--(8.882,5.696)%
  --(8.880,5.694)--(8.878,5.691)--(8.877,5.689)--(8.875,5.686)--(8.874,5.684)--(8.872,5.681)%
  --(8.870,5.679)--(8.869,5.676)--(8.867,5.674)--(8.866,5.671)--(8.864,5.669)--(8.862,5.666)%
  --(8.861,5.664)--(8.859,5.661)--(8.857,5.659)--(8.856,5.656)--(8.854,5.653)--(8.852,5.651)%
  --(8.851,5.648)--(8.849,5.646)--(8.848,5.643)--(8.846,5.641)--(8.844,5.638)--(8.843,5.635)%
  --(8.841,5.633)--(8.839,5.630)--(8.838,5.628)--(8.836,5.625)--(8.834,5.622)--(8.832,5.620)%
  --(8.831,5.617)--(8.829,5.615)--(8.827,5.612)--(8.826,5.609)--(8.824,5.607)--(8.822,5.604)%
  --(8.821,5.601)--(8.819,5.599)--(8.817,5.596)--(8.815,5.593)--(8.814,5.591)--(8.812,5.588)%
  --(8.810,5.585)--(8.809,5.583)--(8.807,5.580)--(8.805,5.577)--(8.803,5.575)--(8.802,5.572)%
  --(8.800,5.569)--(8.798,5.567)--(8.796,5.564)--(8.795,5.561)--(8.793,5.559)--(8.791,5.556)%
  --(8.789,5.553)--(8.788,5.551)--(8.786,5.548)--(8.784,5.545)--(8.782,5.542)--(8.781,5.540)%
  --(8.779,5.537)--(8.777,5.534)--(8.775,5.531)--(8.773,5.529)--(8.772,5.526)--(8.770,5.523)%
  --(8.768,5.520)--(8.766,5.518)--(8.764,5.515)--(8.763,5.512)--(8.761,5.509)--(8.759,5.507)%
  --(8.757,5.504)--(8.755,5.501)--(8.754,5.498)--(8.752,5.496)--(8.750,5.493)--(8.748,5.490)%
  --(8.746,5.487)--(8.744,5.484)--(8.743,5.482)--(8.741,5.479)--(8.739,5.476)--(8.737,5.473)%
  --(8.735,5.470)--(8.733,5.468)--(8.731,5.465)--(8.730,5.462)--(8.728,5.459)--(8.726,5.456)%
  --(8.724,5.453)--(8.722,5.451)--(8.720,5.448)--(8.718,5.445)--(8.717,5.442)--(8.715,5.439)%
  --(8.713,5.436)--(8.711,5.434)--(8.709,5.431)--(8.707,5.428)--(8.705,5.425)--(8.703,5.422)%
  --(8.701,5.419)--(8.700,5.416)--(8.698,5.413)--(8.696,5.411)--(8.694,5.408)--(8.692,5.405)%
  --(8.690,5.402)--(8.688,5.399)--(8.686,5.396)--(8.684,5.393)--(8.682,5.390)--(8.680,5.387)%
  --(8.678,5.385)--(8.676,5.382)--(8.674,5.379)--(8.673,5.376)--(8.671,5.373)--(8.669,5.370)%
  --(8.667,5.367)--(8.665,5.364)--(8.663,5.361)--(8.661,5.358)--(8.659,5.355)--(8.657,5.352)%
  --(8.655,5.350)--(8.653,5.347)--(8.651,5.344)--(8.649,5.341)--(8.647,5.338)--(8.645,5.335)%
  --(8.643,5.332)--(8.641,5.329)--(8.639,5.326)--(8.637,5.323)--(8.635,5.320)--(8.633,5.317)%
  --(8.631,5.314)--(8.629,5.311)--(8.627,5.308)--(8.625,5.305)--(8.623,5.302)--(8.621,5.299)%
  --(8.619,5.296)--(8.617,5.293)--(8.615,5.290)--(8.613,5.287)--(8.611,5.284)--(8.609,5.281)%
  --(8.607,5.278)--(8.605,5.275)--(8.603,5.272)--(8.601,5.269)--(8.599,5.266)--(8.597,5.263)%
  --(8.595,5.260)--(8.593,5.257)--(8.591,5.254)--(8.588,5.251)--(8.586,5.248)--(8.584,5.245)%
  --(8.582,5.242)--(8.580,5.239)--(8.578,5.236)--(8.576,5.233)--(8.574,5.230)--(8.572,5.227)%
  --(8.570,5.224)--(8.568,5.221)--(8.566,5.218)--(8.564,5.215)--(8.562,5.212)--(8.559,5.209)%
  --(8.557,5.206)--(8.555,5.203)--(8.553,5.199)--(8.551,5.196)--(8.549,5.193)--(8.547,5.190)%
  --(8.545,5.187)--(8.543,5.184)--(8.541,5.181)--(8.538,5.178)--(8.536,5.175)--(8.534,5.172)%
  --(8.532,5.169)--(8.530,5.166)--(8.528,5.163)--(8.526,5.160)--(8.524,5.156)--(8.521,5.153)%
  --(8.519,5.150)--(8.517,5.147)--(8.515,5.144)--(8.513,5.141)--(8.511,5.138)--(8.509,5.135)%
  --(8.506,5.132)--(8.504,5.129)--(8.502,5.126)--(8.500,5.122)--(8.498,5.119)--(8.496,5.116)%
  --(8.493,5.113)--(8.491,5.110)--(8.489,5.107)--(8.487,5.104)--(8.485,5.101)--(8.483,5.098)%
  --(8.480,5.094)--(8.478,5.091)--(8.476,5.088)--(8.474,5.085)--(8.472,5.082)--(8.469,5.079)%
  --(8.467,5.076)--(8.465,5.073)--(8.463,5.069)--(8.461,5.066)--(8.459,5.063)--(8.456,5.060)%
  --(8.454,5.057)--(8.452,5.054)--(8.450,5.051)--(8.447,5.047)--(8.445,5.044)--(8.443,5.041)%
  --(8.441,5.038)--(8.439,5.035)--(8.436,5.032)--(8.434,5.029)--(8.432,5.025)--(8.430,5.022)%
  --(8.427,5.019)--(8.425,5.016)--(8.423,5.013)--(8.421,5.010)--(8.419,5.006)--(8.416,5.003)%
  --(8.414,5.000)--(8.412,4.997)--(8.410,4.994)--(8.407,4.991)--(8.405,4.988)--(8.403,4.984)%
  --(8.401,4.981)--(8.398,4.978)--(8.396,4.975)--(8.394,4.972)--(8.391,4.969)--(8.389,4.965)%
  --(8.387,4.962)--(8.385,4.959)--(8.382,4.956)--(8.380,4.953)--(8.378,4.950)--(8.376,4.946)%
  --(8.373,4.943)--(8.371,4.940)--(8.369,4.937)--(8.366,4.934)--(8.364,4.930)--(8.362,4.927)%
  --(8.360,4.924)--(8.357,4.921)--(8.355,4.918)--(8.353,4.915)--(8.350,4.911)--(8.348,4.908)%
  --(8.346,4.905)--(8.343,4.902)--(8.341,4.899)--(8.339,4.895)--(8.337,4.892)--(8.334,4.889)%
  --(8.332,4.886)--(8.330,4.883)--(8.327,4.879)--(8.325,4.876)--(8.323,4.873)--(8.320,4.870)%
  --(8.318,4.867)--(8.316,4.864)--(8.313,4.860)--(8.311,4.857)--(8.309,4.854)--(8.306,4.851)%
  --(8.304,4.848)--(8.302,4.844)--(8.299,4.841)--(8.297,4.838)--(8.295,4.835)--(8.292,4.832)%
  --(8.290,4.828)--(8.288,4.825)--(8.285,4.822)--(8.283,4.819)--(8.281,4.816)--(8.278,4.812)%
  --(8.276,4.809)--(8.273,4.806)--(8.271,4.803)--(8.269,4.800)--(8.266,4.796)--(8.264,4.793)%
  --(8.262,4.790)--(8.259,4.787)--(8.257,4.784)--(8.255,4.780)--(8.252,4.777)--(8.250,4.774)%
  --(8.247,4.771)--(8.245,4.768)--(8.243,4.764)--(8.240,4.761)--(8.238,4.758)--(8.235,4.755)%
  --(8.233,4.752)--(8.231,4.748)--(8.228,4.745)--(8.226,4.742)--(8.224,4.739)--(8.221,4.736)%
  --(8.219,4.733)--(8.216,4.729)--(8.214,4.726)--(8.212,4.723)--(8.209,4.720)--(8.207,4.717)%
  --(8.204,4.713)--(8.202,4.710)--(8.200,4.707)--(8.197,4.704)--(8.195,4.701)--(8.192,4.697)%
  --(8.190,4.694)--(8.187,4.691)--(8.185,4.688)--(8.183,4.685)--(8.180,4.681)--(8.178,4.678)%
  --(8.175,4.675)--(8.173,4.672)--(8.170,4.669)--(8.168,4.665)--(8.166,4.662)--(8.163,4.659)%
  --(8.161,4.656)--(8.158,4.653)--(8.156,4.650)--(8.153,4.646)--(8.151,4.643)--(8.149,4.640)%
  --(8.146,4.637)--(8.144,4.634)--(8.141,4.630)--(8.139,4.627)--(8.136,4.624)--(8.134,4.621)%
  --(8.131,4.618)--(8.129,4.615)--(8.127,4.611)--(8.124,4.608)--(8.122,4.605)--(8.119,4.602)%
  --(8.117,4.599)--(8.114,4.596)--(8.112,4.592)--(8.109,4.589)--(8.107,4.586)--(8.104,4.583)%
  --(8.102,4.580)--(8.100,4.577)--(8.097,4.573)--(8.095,4.570)--(8.092,4.567)--(8.090,4.564)%
  --(8.087,4.561)--(8.085,4.558)--(8.082,4.554)--(8.080,4.551)--(8.077,4.548)--(8.075,4.545)%
  --(8.072,4.542)--(8.070,4.539)--(8.067,4.536)--(8.065,4.532)--(8.062,4.529)--(8.060,4.527)%
  --(8.058,4.524)--(8.055,4.521)--(8.053,4.518)--(8.050,4.515)--(8.048,4.511)--(8.045,4.508)%
  --(8.043,4.505)--(8.040,4.502)--(8.038,4.499)--(8.035,4.496)--(8.033,4.493)--(8.030,4.489)%
  --(8.028,4.486)--(8.025,4.483)--(8.023,4.480)--(8.020,4.477)--(8.018,4.474)--(8.015,4.471)%
  --(8.013,4.468)--(8.010,4.464)--(8.008,4.461)--(8.005,4.458)--(8.003,4.455)--(8.000,4.452)%
  --(7.998,4.449)--(7.995,4.446)--(7.993,4.443)--(7.990,4.440)--(7.988,4.436)--(7.985,4.433)%
  --(7.983,4.430)--(7.980,4.427)--(7.978,4.424)--(7.975,4.421)--(7.973,4.418)--(7.970,4.415)%
  --(7.967,4.412)--(7.965,4.409)--(7.962,4.406)--(7.960,4.402)--(7.957,4.399)--(7.955,4.396)%
  --(7.952,4.393)--(7.950,4.390)--(7.947,4.387)--(7.945,4.384)--(7.942,4.381)--(7.940,4.378)%
  --(7.937,4.375)--(7.935,4.372)--(7.932,4.369)--(7.930,4.366)--(7.927,4.363)--(7.925,4.360)%
  --(7.922,4.357)--(7.920,4.353)--(7.917,4.350)--(7.914,4.347)--(7.912,4.344)--(7.909,4.341)%
  --(7.907,4.338)--(7.904,4.335)--(7.902,4.332)--(7.899,4.329)--(7.897,4.326)--(7.894,4.323)%
  --(7.892,4.320)--(7.889,4.317)--(7.887,4.314)--(7.884,4.311)--(7.881,4.308)--(7.879,4.305)%
  --(7.876,4.302)--(7.874,4.299)--(7.871,4.296)--(7.869,4.293)--(7.866,4.290)--(7.864,4.287)%
  --(7.861,4.284)--(7.859,4.281)--(7.856,4.278)--(7.854,4.275)--(7.851,4.272)--(7.848,4.269)%
  --(7.846,4.266)--(7.843,4.263)--(7.841,4.260)--(7.838,4.257)--(7.836,4.254)--(7.833,4.251)%
  --(7.831,4.248)--(7.828,4.245)--(7.826,4.242)--(7.823,4.239)--(7.820,4.237)--(7.818,4.234)%
  --(7.815,4.231)--(7.813,4.228)--(7.810,4.225)--(7.808,4.222)--(7.805,4.219)--(7.803,4.216)%
  --(7.800,4.213)--(7.797,4.210)--(7.795,4.207)--(7.792,4.204)--(7.790,4.201)--(7.787,4.198)%
  --(7.785,4.196)--(7.782,4.193)--(7.780,4.190)--(7.777,4.187)--(7.774,4.184)--(7.772,4.181)%
  --(7.769,4.178)--(7.767,4.175)--(7.764,4.172)--(7.762,4.170)--(7.759,4.167)--(7.757,4.164)%
  --(7.754,4.161)--(7.751,4.158)--(7.749,4.155)--(7.746,4.152)--(7.744,4.149)--(7.741,4.147)%
  --(7.739,4.144)--(7.736,4.141)--(7.734,4.138)--(7.731,4.135)--(7.728,4.132)--(7.726,4.130)%
  --(7.723,4.127)--(7.721,4.124)--(7.718,4.121)--(7.716,4.118)--(7.713,4.115)--(7.711,4.113)%
  --(7.708,4.110)--(7.705,4.107)--(7.703,4.104)--(7.700,4.101)--(7.698,4.099)--(7.695,4.096)%
  --(7.693,4.093)--(7.690,4.090)--(7.688,4.087)--(7.685,4.085)--(7.682,4.082)--(7.680,4.079)%
  --(7.677,4.076)--(7.675,4.074)--(7.672,4.071)--(7.670,4.068)--(7.667,4.065)--(7.665,4.063)%
  --(7.662,4.060)--(7.659,4.057)--(7.657,4.054)--(7.654,4.052)--(7.652,4.049)--(7.649,4.046)%
  --(7.647,4.044)--(7.644,4.041)--(7.642,4.038)--(7.639,4.035)--(7.636,4.033)--(7.634,4.030)%
  --(7.631,4.027)--(7.629,4.025)--(7.626,4.022)--(7.624,4.019)--(7.621,4.017)--(7.619,4.014)%
  --(7.616,4.011)--(7.614,4.008)--(7.611,4.006)--(7.608,4.003)--(7.606,4.001)--(7.603,3.998)%
  --(7.601,3.995)--(7.598,3.993)--(7.596,3.990)--(7.593,3.987)--(7.591,3.985)--(7.588,3.982)%
  --(7.585,3.979)--(7.583,3.977)--(7.580,3.974)--(7.578,3.972)--(7.575,3.969)--(7.573,3.966)%
  --(7.570,3.964)--(7.568,3.961)--(7.565,3.959)--(7.563,3.956)--(7.560,3.953)--(7.557,3.951)%
  --(7.555,3.948)--(7.552,3.946)--(7.550,3.943)--(7.547,3.941)--(7.545,3.938)--(7.542,3.935)%
  --(7.540,3.933)--(7.537,3.930)--(7.535,3.928)--(7.532,3.925)--(7.530,3.923)--(7.527,3.920)%
  --(7.524,3.918)--(7.522,3.915)--(7.519,3.913)--(7.517,3.910)--(7.514,3.908)--(7.512,3.905)%
  --(7.509,3.903)--(7.507,3.900)--(7.504,3.898)--(7.502,3.895)--(7.499,3.893)--(7.497,3.890)%
  --(7.494,3.888)--(7.492,3.885)--(7.489,3.883)--(7.486,3.880)--(7.484,3.878)--(7.481,3.876)%
  --(7.479,3.873)--(7.476,3.871)--(7.474,3.868)--(7.471,3.866)--(7.469,3.863)--(7.466,3.861)%
  --(7.464,3.859)--(7.461,3.856)--(7.459,3.854)--(7.456,3.851)--(7.454,3.849)--(7.451,3.847)%
  --(7.449,3.844)--(7.446,3.842)--(7.444,3.840)--(7.441,3.837)--(7.439,3.835)--(7.436,3.832)%
  --(7.434,3.830)--(7.431,3.828)--(7.429,3.825)--(7.426,3.823)--(7.424,3.821)--(7.421,3.818)%
  --(7.419,3.816)--(7.416,3.814)--(7.414,3.811)--(7.411,3.809)--(7.409,3.807)--(7.406,3.805)%
  --(7.404,3.802)--(7.401,3.800)--(7.399,3.798)--(7.396,3.795)--(7.394,3.793)--(7.391,3.791)%
  --(7.389,3.789)--(7.386,3.786)--(7.384,3.784)--(7.381,3.782)--(7.379,3.780)--(7.376,3.777)%
  --(7.374,3.775)--(7.371,3.773)--(7.369,3.771)--(7.366,3.769)--(7.364,3.766)--(7.361,3.764)%
  --(7.359,3.762)--(7.356,3.760)--(7.354,3.758)--(7.351,3.755)--(7.349,3.753)--(7.346,3.751)%
  --(7.344,3.749)--(7.341,3.747)--(7.339,3.745)--(7.336,3.742)--(7.334,3.740)--(7.331,3.738)%
  --(7.329,3.736)--(7.326,3.734)--(7.324,3.732)--(7.322,3.730)--(7.319,3.728)--(7.317,3.726)%
  --(7.314,3.723)--(7.312,3.721)--(7.309,3.719)--(7.307,3.717)--(7.304,3.715)--(7.302,3.713)%
  --(7.299,3.711)--(7.297,3.709)--(7.294,3.707)--(7.292,3.705)--(7.290,3.703)--(7.287,3.701)%
  --(7.285,3.699)--(7.282,3.697)--(7.280,3.695)--(7.277,3.693)--(7.275,3.691)--(7.272,3.689)%
  --(7.270,3.687)--(7.267,3.685)--(7.265,3.683)--(7.263,3.681)--(7.260,3.679)--(7.258,3.677)%
  --(7.255,3.675)--(7.253,3.673)--(7.250,3.671)--(7.248,3.669)--(7.246,3.667)--(7.243,3.665)%
  --(7.241,3.663)--(7.238,3.661)--(7.236,3.659)--(7.233,3.657)--(7.231,3.655)--(7.229,3.654)%
  --(7.226,3.652)--(7.224,3.650)--(7.221,3.648)--(7.219,3.646)--(7.217,3.644)--(7.214,3.642)%
  --(7.212,3.640)--(7.209,3.639)--(7.207,3.637)--(7.204,3.635)--(7.202,3.633)--(7.200,3.631)%
  --(7.197,3.629)--(7.195,3.628)--(7.192,3.626)--(7.190,3.624)--(7.188,3.622)--(7.185,3.620)%
  --(7.183,3.619)--(7.180,3.617)--(7.178,3.615)--(7.176,3.613)--(7.173,3.611)--(7.171,3.610)%
  --(7.169,3.608)--(7.166,3.606)--(7.164,3.605)--(7.161,3.603)--(7.159,3.601)--(7.157,3.599)%
  --(7.154,3.598)--(7.152,3.596)--(7.149,3.594)--(7.147,3.593)--(7.145,3.591)--(7.142,3.589)%
  --(7.140,3.587)--(7.138,3.586)--(7.135,3.584)--(7.133,3.582)--(7.131,3.581)--(7.128,3.579)%
  --(7.126,3.578)--(7.123,3.576)--(7.121,3.574)--(7.119,3.573)--(7.116,3.571)--(7.114,3.569)%
  --(7.112,3.568)--(7.109,3.566)--(7.107,3.565)--(7.105,3.563)--(7.102,3.561)--(7.100,3.560)%
  --(7.098,3.558)--(7.095,3.557)--(7.093,3.555)--(7.091,3.554)--(7.088,3.552)--(7.086,3.551)%
  --(7.084,3.549)--(7.081,3.548)--(7.079,3.546)--(7.077,3.545)--(7.074,3.543)--(7.072,3.542)%
  --(7.070,3.540)--(7.067,3.539)--(7.065,3.537)--(7.063,3.536)--(7.060,3.534)--(7.058,3.533)%
  --(7.056,3.531)--(7.053,3.530)--(7.051,3.528)--(7.049,3.527)--(7.046,3.526)--(7.044,3.524)%
  --(7.042,3.523)--(7.040,3.521)--(7.037,3.520)--(7.035,3.519)--(7.033,3.517)--(7.030,3.516)%
  --(7.028,3.514)--(7.026,3.513)--(7.024,3.512)--(7.021,3.510)--(7.019,3.509)--(7.017,3.508)%
  --(7.014,3.506)--(7.012,3.505)--(7.010,3.504)--(7.008,3.502)--(7.005,3.501)--(7.003,3.500)%
  --(7.001,3.498)--(6.998,3.497)--(6.996,3.496)--(6.994,3.495)--(6.992,3.493)--(6.989,3.492)%
  --(6.987,3.491)--(6.985,3.490)--(6.983,3.488)--(6.980,3.487)--(6.978,3.486)--(6.976,3.485)%
  --(6.974,3.483)--(6.971,3.482)--(6.969,3.481)--(6.967,3.480)--(6.965,3.479)--(6.962,3.478)%
  --(6.960,3.476)--(6.958,3.475)--(6.956,3.474)--(6.953,3.473)--(6.951,3.472)--(6.949,3.471)%
  --(6.947,3.469)--(6.945,3.468)--(6.942,3.467)--(6.940,3.466)--(6.938,3.465)--(6.936,3.464)%
  --(6.933,3.463)--(6.931,3.462)--(6.929,3.461)--(6.927,3.460)--(6.925,3.458)--(6.922,3.457)%
  --(6.920,3.456)--(6.918,3.455)--(6.916,3.454)--(6.914,3.453)--(6.911,3.452)--(6.909,3.451)%
  --(6.907,3.450)--(6.905,3.449)--(6.903,3.448)--(6.900,3.447)--(6.898,3.446)--(6.896,3.445)%
  --(6.894,3.444)--(6.892,3.443)--(6.889,3.442)--(6.887,3.441)--(6.885,3.440)--(6.883,3.440)%
  --(6.881,3.439)--(6.879,3.438)--(6.876,3.437)--(6.874,3.436)--(6.872,3.435)--(6.870,3.434)%
  --(6.868,3.433)--(6.866,3.432)--(6.863,3.431)--(6.861,3.431)--(6.859,3.430)--(6.857,3.429)%
  --(6.855,3.428)--(6.853,3.427)--(6.850,3.426)--(6.848,3.425)--(6.846,3.425)--(6.844,3.424)%
  --(6.842,3.423)--(6.840,3.422)--(6.838,3.421)--(6.835,3.421)--(6.833,3.420)--(6.831,3.419)%
  --(6.829,3.418)--(6.827,3.418)--(6.825,3.417)--(6.823,3.416)--(6.821,3.415)--(6.818,3.415)%
  --(6.816,3.414)--(6.814,3.413)--(6.812,3.413)--(6.810,3.412)--(6.808,3.411)--(6.806,3.410)%
  --(6.804,3.410)--(6.801,3.409)--(6.799,3.408)--(6.797,3.408)--(6.795,3.407)--(6.793,3.406)%
  --(6.791,3.406)--(6.789,3.405)--(6.787,3.405)--(6.785,3.404)--(6.783,3.403)--(6.780,3.403)%
  --(6.778,3.402)--(6.776,3.402)--(6.774,3.401)--(6.772,3.400)--(6.770,3.400)--(6.768,3.399)%
  --(6.766,3.399)--(6.764,3.398)--(6.762,3.398)--(6.760,3.397)--(6.758,3.397)--(6.756,3.396)%
  --(6.753,3.396)--(6.751,3.395)--(6.749,3.395)--(6.747,3.394)--(6.745,3.394)--(6.743,3.393)%
  --(6.741,3.393)--(6.739,3.392)--(6.737,3.392)--(6.735,3.391)--(6.733,3.391)--(6.731,3.390)%
  --(6.729,3.390)--(6.727,3.390)--(6.725,3.389)--(6.723,3.389)--(6.721,3.388)--(6.719,3.388)%
  --(6.717,3.388)--(6.715,3.387)--(6.712,3.387)--(6.710,3.386)--(6.708,3.386)--(6.706,3.386)%
  --(6.704,3.385)--(6.702,3.385)--(6.700,3.385)--(6.698,3.384)--(6.696,3.384)--(6.694,3.384)%
  --(6.692,3.384)--(6.690,3.383)--(6.688,3.383)--(6.686,3.383)--(6.684,3.382)--(6.682,3.382)%
  --(6.680,3.382)--(6.678,3.382)--(6.676,3.381)--(6.674,3.381)--(6.672,3.381)--(6.670,3.381)%
  --(6.668,3.381)--(6.666,3.380)--(6.664,3.380)--(6.662,3.380)--(6.660,3.380)--(6.658,3.380)%
  --(6.656,3.379)--(6.654,3.379)--(6.652,3.379)--(6.650,3.379)--(6.648,3.379)--(6.646,3.379)%
  --(6.644,3.379)--(6.642,3.378)--(6.640,3.378)--(6.638,3.378)--(6.636,3.378)--(6.635,3.378)%
  --(6.633,3.378)--(6.631,3.378)--(6.629,3.378)--(6.627,3.378)--(6.625,3.378)--(6.623,3.378)%
  --(6.621,3.378)--(6.619,3.378)--(6.617,3.377)--(6.615,3.377)--(6.613,3.377)--(6.611,3.377)%
  --(6.609,3.377)--(6.607,3.377)--(6.605,3.377)--(6.603,3.377)--(6.601,3.378)--(6.599,3.378)%
  --(6.597,3.378)--(6.595,3.378)--(6.594,3.378)--(6.592,3.378)--(6.590,3.378)--(6.588,3.378)%
  --(6.586,3.378)--(6.584,3.378)--(6.582,3.378)--(6.580,3.378)--(6.578,3.378)--(6.576,3.379)%
  --(6.574,3.379)--(6.572,3.379)--(6.570,3.379)--(6.568,3.379)--(6.567,3.379)--(6.565,3.379)%
  --(6.563,3.380)--(6.561,3.380)--(6.559,3.380)--(6.557,3.380)--(6.555,3.380)--(6.553,3.381)%
  --(6.551,3.381)--(6.549,3.381)--(6.547,3.381)--(6.546,3.382)--(6.544,3.382)--(6.542,3.382)%
  --(6.540,3.382)--(6.538,3.383)--(6.536,3.383)--(6.534,3.383)--(6.532,3.383)--(6.530,3.384)%
  --(6.529,3.384)--(6.527,3.384)--(6.525,3.385)--(6.523,3.385)--(6.521,3.385)--(6.519,3.386)%
  --(6.517,3.386)--(6.515,3.386)--(6.513,3.387)--(6.512,3.387)--(6.510,3.387)--(6.508,3.388)%
  --(6.506,3.388)--(6.504,3.389)--(6.502,3.389)--(6.500,3.389)--(6.498,3.390)--(6.497,3.390)%
  --(6.495,3.391)--(6.493,3.391)--(6.491,3.392)--(6.489,3.392)--(6.487,3.392)--(6.485,3.393)%
  --(6.483,3.393)--(6.482,3.394)--(6.480,3.394)--(6.478,3.395)--(6.476,3.395)--(6.474,3.396)%
  --(6.472,3.396)--(6.470,3.397)--(6.469,3.397)--(6.467,3.398)--(6.465,3.398)--(6.463,3.399)%
  --(6.461,3.400)--(6.459,3.400)--(6.458,3.401)--(6.456,3.401)--(6.454,3.402)--(6.452,3.402)%
  --(6.450,3.403)--(6.448,3.404)--(6.446,3.404)--(6.445,3.405)--(6.443,3.406)--(6.441,3.406)%
  --(6.439,3.407)--(6.437,3.407)--(6.435,3.408)--(6.434,3.409)--(6.432,3.409)--(6.430,3.410)%
  --(6.428,3.411)--(6.426,3.412)--(6.424,3.412)--(6.423,3.413)--(6.421,3.414)--(6.419,3.414)%
  --(6.417,3.415)--(6.415,3.416)--(6.413,3.417)--(6.412,3.417)--(6.410,3.418)--(6.408,3.419)%
  --(6.406,3.420)--(6.404,3.420)--(6.402,3.421)--(6.401,3.422)--(6.399,3.423)--(6.397,3.424)%
  --(6.395,3.424)--(6.393,3.425)--(6.391,3.426)--(6.390,3.427)--(6.388,3.428)--(6.386,3.429)%
  --(6.384,3.429)--(6.382,3.430)--(6.380,3.431)--(6.379,3.432)--(6.377,3.433)--(6.375,3.434)%
  --(6.373,3.435)--(6.371,3.436)--(6.370,3.437)--(6.368,3.437)--(6.366,3.438)--(6.364,3.439)%
  --(6.362,3.440)--(6.360,3.441)--(6.359,3.442)--(6.357,3.443)--(6.355,3.444)--(6.353,3.445)%
  --(6.351,3.446)--(6.350,3.447)--(6.348,3.448)--(6.346,3.449)--(6.344,3.450)--(6.342,3.451)%
  --(6.340,3.452)--(6.339,3.453)--(6.337,3.454)--(6.335,3.455)--(6.333,3.456)--(6.331,3.457)%
  --(6.330,3.458)--(6.328,3.459)--(6.326,3.460)--(6.324,3.462)--(6.322,3.463)--(6.321,3.464)%
  --(6.319,3.465)--(6.317,3.466)--(6.315,3.467)--(6.313,3.468)--(6.311,3.469)--(6.310,3.470)%
  --(6.308,3.472)--(6.306,3.473)--(6.304,3.474)--(6.302,3.475)--(6.301,3.476)--(6.299,3.477)%
  --(6.297,3.479)--(6.295,3.480)--(6.293,3.481)--(6.291,3.482)--(6.290,3.483)--(6.288,3.485)%
  --(6.286,3.486)--(6.284,3.487)--(6.282,3.488)--(6.281,3.490)--(6.279,3.491)--(6.277,3.492)%
  --(6.275,3.493)--(6.273,3.495)--(6.271,3.496)--(6.270,3.497)--(6.268,3.499)--(6.266,3.500)%
  --(6.264,3.501)--(6.262,3.503)--(6.261,3.504)--(6.259,3.505)--(6.257,3.507)--(6.255,3.508)%
  --(6.253,3.509)--(6.251,3.511)--(6.250,3.512)--(6.249,3.513)--(6.247,3.515)--(6.245,3.516)%
  --(6.243,3.517)--(6.241,3.519)--(6.240,3.520)--(6.238,3.522)--(6.236,3.523)--(6.234,3.525)%
  --(6.232,3.526)--(6.230,3.527)--(6.229,3.529)--(6.227,3.530)--(6.225,3.532)--(6.223,3.533)%
  --(6.221,3.535)--(6.219,3.536)--(6.218,3.538)--(6.216,3.539)--(6.214,3.541)--(6.212,3.542)%
  --(6.210,3.544)--(6.208,3.545)--(6.207,3.547)--(6.205,3.548)--(6.203,3.550)--(6.201,3.551)%
  --(6.199,3.553)--(6.197,3.554)--(6.195,3.556)--(6.194,3.558)--(6.192,3.559)--(6.190,3.561)%
  --(6.188,3.562)--(6.186,3.564)--(6.184,3.566)--(6.182,3.567)--(6.181,3.569)--(6.179,3.570)%
  --(6.177,3.572)--(6.175,3.574)--(6.173,3.575)--(6.171,3.577)--(6.169,3.579)--(6.167,3.580)%
  --(6.166,3.582)--(6.164,3.584)--(6.162,3.585)--(6.160,3.587)--(6.158,3.589)--(6.156,3.590)%
  --(6.154,3.592)--(6.152,3.594)--(6.151,3.596)--(6.149,3.597)--(6.147,3.599)--(6.145,3.601)%
  --(6.143,3.603)--(6.141,3.604)--(6.139,3.606)--(6.137,3.608)--(6.135,3.610)--(6.133,3.611)%
  --(6.132,3.613)--(6.130,3.615)--(6.128,3.617)--(6.126,3.619)--(6.124,3.620)--(6.122,3.622)%
  --(6.120,3.624)--(6.118,3.626)--(6.116,3.628)--(6.114,3.630)--(6.112,3.632)--(6.110,3.633)%
  --(6.109,3.635)--(6.107,3.637)--(6.105,3.639)--(6.103,3.641)--(6.101,3.643)--(6.099,3.645)%
  --(6.097,3.647)--(6.095,3.649)--(6.093,3.650)--(6.091,3.652)--(6.089,3.654)--(6.087,3.656)%
  --(6.085,3.658)--(6.083,3.660)--(6.081,3.662)--(6.079,3.664)--(6.077,3.666)--(6.075,3.668)%
  --(6.073,3.670)--(6.071,3.672)--(6.069,3.674)--(6.067,3.676)--(6.065,3.678)--(6.063,3.680)%
  --(6.061,3.682)--(6.059,3.684)--(6.057,3.686)--(6.055,3.688)--(6.053,3.690)--(6.051,3.692)%
  --(6.049,3.694)--(6.047,3.696)--(6.045,3.698)--(6.043,3.701)--(6.041,3.703)--(6.039,3.705)%
  --(6.037,3.707)--(6.035,3.709)--(6.033,3.711)--(6.031,3.713)--(6.029,3.715)--(6.027,3.717)%
  --(6.025,3.720)--(6.023,3.722)--(6.021,3.724)--(6.019,3.726)--(6.017,3.728)--(6.015,3.730)%
  --(6.013,3.732)--(6.011,3.735)--(6.009,3.737)--(6.007,3.739)--(6.004,3.741)--(6.002,3.743)%
  --(6.000,3.746)--(5.998,3.748)--(5.996,3.750)--(5.994,3.752)--(5.992,3.755)--(5.990,3.757)%
  --(5.988,3.759)--(5.986,3.761)--(5.983,3.764)--(5.981,3.766)--(5.979,3.768)--(5.977,3.770)%
  --(5.975,3.773)--(5.973,3.775)--(5.971,3.777)--(5.969,3.780)--(5.966,3.782)--(5.964,3.784)%
  --(5.962,3.786)--(5.960,3.789)--(5.958,3.791)--(5.956,3.793)--(5.953,3.796)--(5.951,3.798)%
  --(5.949,3.801)--(5.947,3.803)--(5.945,3.805)--(5.943,3.808)--(5.940,3.810)--(5.938,3.812)%
  --(5.936,3.815)--(5.934,3.817)--(5.931,3.820)--(5.929,3.822)--(5.927,3.824)--(5.925,3.827)%
  --(5.923,3.829)--(5.920,3.832)--(5.918,3.834)--(5.916,3.837)--(5.914,3.839)--(5.911,3.842)%
  --(5.909,3.844)--(5.907,3.846)--(5.905,3.849)--(5.902,3.851)--(5.900,3.854)--(5.898,3.856)%
  --(5.895,3.859)--(5.893,3.861)--(5.891,3.864)--(5.888,3.866)--(5.886,3.869)--(5.884,3.871)%
  --(5.881,3.874)--(5.879,3.877)--(5.877,3.879)--(5.874,3.882)--(5.872,3.884)--(5.870,3.887)%
  --(5.867,3.889)--(5.865,3.892)--(5.863,3.895)--(5.860,3.897)--(5.858,3.900)--(5.856,3.902)%
  --(5.853,3.905)--(5.851,3.908)--(5.848,3.910)--(5.846,3.913)--(5.844,3.915)--(5.841,3.918)%
  --(5.839,3.921)--(5.836,3.923)--(5.834,3.926)--(5.831,3.929)--(5.829,3.931)--(5.826,3.934)%
  --(5.824,3.937)--(5.821,3.939)--(5.819,3.942)--(5.817,3.945)--(5.814,3.947)--(5.812,3.950)%
  --(5.809,3.953)--(5.807,3.956)--(5.804,3.958)--(5.801,3.961)--(5.799,3.964)--(5.796,3.966)%
  --(5.794,3.969)--(5.791,3.972)--(5.789,3.975)--(5.786,3.977)--(5.784,3.980)--(5.781,3.983)%
  --(5.778,3.986)--(5.776,3.989)--(5.773,3.991)--(5.771,3.994)--(5.768,3.997)--(5.765,4.000)%
  --(5.763,4.003)--(5.760,4.005)--(5.758,4.008)--(5.755,4.011)--(5.752,4.014)--(5.750,4.017)%
  --(5.747,4.020)--(5.744,4.022)--(5.742,4.025)--(5.739,4.028)--(5.736,4.031)--(5.733,4.034)%
  --(5.731,4.037)--(5.728,4.040)--(5.725,4.043)--(5.723,4.045)--(5.720,4.048)--(5.717,4.051)%
  --(5.714,4.054)--(5.712,4.057)--(5.709,4.060)--(5.706,4.063)--(5.703,4.066)--(5.700,4.069)%
  --(5.698,4.072)--(5.695,4.075)--(5.692,4.078)--(5.689,4.081)--(5.686,4.084)--(5.683,4.087)%
  --(5.680,4.089)--(5.678,4.092)--(5.675,4.095)--(5.672,4.098)--(5.669,4.101)--(5.666,4.104)%
  --(5.663,4.107)--(5.660,4.110)--(5.657,4.114)--(5.654,4.117)--(5.651,4.120)--(5.648,4.123)%
  --(5.645,4.126)--(5.642,4.129)--(5.639,4.132)--(5.636,4.135)--(5.633,4.138)--(5.630,4.141)%
  --(5.627,4.144)--(5.624,4.147)--(5.621,4.150)--(5.618,4.153)--(5.615,4.156)--(5.612,4.159)%
  --(5.609,4.163)--(5.606,4.166)--(5.603,4.169)--(5.600,4.172)--(5.597,4.175)--(5.594,4.178)%
  --(5.590,4.181)--(5.587,4.184)--(5.584,4.188)--(5.581,4.191)--(5.578,4.194)--(5.575,4.197)%
  --(5.571,4.200)--(5.568,4.203)--(5.565,4.207)--(5.562,4.210)--(5.558,4.213)--(5.555,4.216)%
  --(5.552,4.219)--(5.549,4.223)--(5.545,4.226)--(5.542,4.229)--(5.539,4.232)--(5.535,4.236)%
  --(5.532,4.239)--(5.529,4.242)--(5.525,4.245)--(5.522,4.249)--(5.519,4.252)--(5.515,4.255)%
  --(5.512,4.258)--(5.508,4.262)--(5.505,4.265)--(5.502,4.268)--(5.498,4.271)--(5.495,4.275)%
  --(5.491,4.278)--(5.488,4.281)--(5.484,4.285)--(5.481,4.288)--(5.477,4.291)--(5.474,4.295)%
  --(5.470,4.298)--(5.467,4.301)--(5.463,4.305)--(5.459,4.308)--(5.456,4.311)--(5.452,4.315)%
  --(5.449,4.318)--(5.445,4.321)--(5.441,4.325)--(5.438,4.328)--(5.434,4.331)--(5.430,4.335)%
  --(5.427,4.338)--(5.423,4.342)--(5.419,4.345)--(5.415,4.348)--(5.412,4.352)--(5.408,4.355)%
  --(5.404,4.359)--(5.400,4.362)--(5.397,4.366)--(5.393,4.369)--(5.389,4.372)--(5.385,4.376)%
  --(5.381,4.379)--(5.377,4.383)--(5.374,4.386)--(5.370,4.390)--(5.366,4.393)--(5.362,4.397)%
  --(5.358,4.400)--(5.354,4.404)--(5.350,4.407)--(5.346,4.411)--(5.342,4.414)--(5.338,4.418)%
  --(5.334,4.421)--(5.330,4.425)--(5.326,4.428)--(5.322,4.432)--(5.318,4.435)--(5.314,4.439)%
  --(5.309,4.442)--(5.305,4.446)--(5.301,4.449)--(5.297,4.453)--(5.293,4.457)--(5.289,4.460)%
  --(5.284,4.464)--(5.280,4.467)--(5.276,4.471)--(5.272,4.474)--(5.268,4.478)--(5.263,4.482)%
  --(5.259,4.485)--(5.255,4.489)--(5.250,4.493)--(5.246,4.496)--(5.242,4.500)--(5.237,4.503)%
  --(5.233,4.507)--(5.228,4.511)--(5.224,4.514)--(5.220,4.518)--(5.215,4.522)--(5.211,4.525)%
  --(5.206,4.529)--(5.202,4.532)--(5.197,4.535)--(5.193,4.539)--(5.188,4.543)--(5.183,4.546)%
  --(5.179,4.550)--(5.174,4.554)--(5.170,4.558)--(5.165,4.561)--(5.160,4.565)--(5.156,4.569)%
  --(5.151,4.572)--(5.146,4.576)--(5.141,4.580)--(5.137,4.584)--(5.132,4.587)--(5.127,4.591)%
  --(5.122,4.595)--(5.117,4.599)--(5.113,4.602)--(5.108,4.606)--(5.103,4.610)--(5.098,4.614)%
  --(5.093,4.618)--(5.088,4.621)--(5.083,4.625)--(5.078,4.629)--(5.073,4.633)--(5.068,4.637)%
  --(5.063,4.640)--(5.058,4.644)--(5.053,4.648)--(5.048,4.652)--(5.043,4.656)--(5.037,4.660)%
  --(5.032,4.663)--(5.027,4.667)--(5.022,4.671)--(5.017,4.675)--(5.011,4.679)--(5.006,4.683)%
  --(5.001,4.687)--(4.996,4.691)--(4.990,4.695)--(4.985,4.698)--(4.980,4.702)--(4.974,4.706)%
  --(4.969,4.710)--(4.963,4.714)--(4.958,4.718)--(4.952,4.722)--(4.947,4.726)--(4.941,4.730)%
  --(4.936,4.734)--(4.930,4.738)--(4.925,4.742)--(4.919,4.746)--(4.914,4.750)--(4.908,4.754)%
  --(4.902,4.758)--(4.897,4.762)--(4.891,4.766)--(4.885,4.770)--(4.879,4.774)--(4.874,4.778)%
  --(4.868,4.782)--(4.862,4.786)--(4.856,4.790)--(4.850,4.794)--(4.844,4.798)--(4.838,4.802)%
  --(4.832,4.806)--(4.826,4.810)--(4.820,4.814)--(4.814,4.818)--(4.808,4.822)--(4.802,4.826)%
  --(4.796,4.830)--(4.790,4.835)--(4.784,4.839)--(4.778,4.843)--(4.772,4.847)--(4.765,4.851)%
  --(4.759,4.855)--(4.753,4.859)--(4.747,4.863)--(4.740,4.868)--(4.734,4.872)--(4.728,4.876)%
  --(4.721,4.880)--(4.715,4.884)--(4.708,4.888)--(4.702,4.893)--(4.695,4.897)--(4.689,4.901)%
  --(4.682,4.905)--(4.676,4.909)--(4.669,4.914)--(4.663,4.918)--(4.656,4.922)--(4.649,4.926)%
  --(4.643,4.931)--(4.636,4.935)--(4.629,4.939)--(4.622,4.943)--(4.616,4.948)--(4.609,4.952)%
  --(4.602,4.956)--(4.595,4.961)--(4.588,4.965)--(4.581,4.969)--(4.574,4.973)--(4.567,4.978)%
  --(4.560,4.982)--(4.553,4.986)--(4.546,4.991)--(4.539,4.995)--(4.532,5.000)--(4.525,5.004)%
  --(4.517,5.008)--(4.510,5.013)--(4.503,5.017)--(4.496,5.021)--(4.488,5.026)--(4.481,5.030)%
  --(4.474,5.035)--(4.466,5.039)--(4.459,5.044)--(4.451,5.048)--(4.444,5.052)--(4.436,5.057)%
  --(4.429,5.061)--(4.421,5.066)--(4.414,5.070)--(4.406,5.075)--(4.399,5.079)--(4.391,5.084)%
  --(4.383,5.088)--(4.375,5.093)--(4.368,5.098)--(4.360,5.102)--(4.352,5.107)--(4.344,5.111)%
  --(4.336,5.116)--(4.329,5.120)--(4.321,5.125)--(4.313,5.130)--(4.305,5.134)--(4.297,5.139)%
  --(4.289,5.143)--(4.281,5.148)--(4.273,5.153)--(4.264,5.157)--(4.256,5.162)--(4.248,5.167)%
  --(4.240,5.172)--(4.232,5.176)--(4.224,5.181)--(4.215,5.186)--(4.207,5.190)--(4.199,5.195)%
  --(4.190,5.200)--(4.182,5.205)--(4.174,5.210)--(4.165,5.214)--(4.157,5.219)--(4.148,5.224)%
  --(4.140,5.229)--(4.131,5.234)--(4.123,5.239)--(4.114,5.244)--(4.106,5.248)--(4.097,5.253)%
  --(4.089,5.258)--(4.080,5.263)--(4.071,5.268)--(4.063,5.273)--(4.054,5.278)--(4.045,5.283)%
  --(4.037,5.288)--(4.028,5.293)--(4.019,5.298)--(4.011,5.303)--(4.002,5.308)--(3.993,5.313)%
  --(3.985,5.318)--(3.976,5.324)--(3.967,5.329)--(3.959,5.334)--(3.950,5.339)--(3.941,5.344)%
  --(3.933,5.349)--(3.924,5.355)--(3.915,5.360)--(3.907,5.365)--(3.898,5.370)--(3.890,5.376)%
  --(3.881,5.381)--(3.873,5.386)--(3.864,5.391)--(3.856,5.397)--(3.847,5.402)--(3.839,5.408)%
  --(3.831,5.413)--(3.823,5.418)--(3.815,5.424)--(3.807,5.429)--(3.799,5.435)--(3.791,5.440)%
  --(3.783,5.446)--(3.776,5.451)--(3.768,5.457)--(3.761,5.462)--(3.754,5.468)--(3.747,5.474)%
  --(3.740,5.479)--(3.734,5.485)--(3.728,5.490)--(3.722,5.496)--(3.716,5.502)--(3.711,5.507)%
  --(3.706,5.513)--(3.701,5.519)--(3.697,5.524)--(3.693,5.530)--(3.690,5.536)--(3.687,5.541)%
  --(3.685,5.547)--(3.684,5.552)--(3.683,5.558)--(3.683,5.563)--(3.684,5.569)--(3.687,5.574)%
  --(3.690,5.579)--(3.695,5.584)--(3.701,5.589)--(3.708,5.594)--(3.718,5.598)--(3.729,5.602)%
  --(3.742,5.606)--(3.758,5.610)--(3.775,5.613)--(3.796,5.616)--(3.819,5.618)--(3.845,5.619)%
  --(3.873,5.620)--(3.904,5.621)--(3.938,5.620)--(3.942,5.620);
\draw[gp path] (9.190,6.086)--(9.190,6.084)--(9.189,6.083)--(9.188,6.082)--(9.188,6.080)%
  --(9.187,6.079)--(9.187,6.077)--(9.186,6.076)--(9.185,6.074)--(9.185,6.073)--(9.184,6.071)%
  --(9.183,6.070)--(9.183,6.068)--(9.182,6.066)--(9.181,6.065)--(9.181,6.063)--(9.180,6.062)%
  --(9.179,6.060)--(9.179,6.059)--(9.178,6.057)--(9.177,6.056)--(9.177,6.054)--(9.176,6.052)%
  --(9.175,6.051)--(9.175,6.049)--(9.174,6.048)--(9.173,6.046)--(9.173,6.044)--(9.172,6.043)%
  --(9.171,6.041)--(9.170,6.040)--(9.170,6.038)--(9.169,6.036)--(9.168,6.035)--(9.168,6.033)%
  --(9.167,6.031)--(9.166,6.030)--(9.165,6.028)--(9.165,6.026)--(9.164,6.025)--(9.163,6.023)%
  --(9.162,6.021)--(9.162,6.020)--(9.161,6.018)--(9.160,6.016)--(9.159,6.015)--(9.159,6.013)%
  --(9.158,6.011)--(9.157,6.010)--(9.156,6.008)--(9.155,6.006)--(9.155,6.004)--(9.154,6.003)%
  --(9.153,6.001)--(9.152,5.999)--(9.151,5.997)--(9.151,5.996)--(9.150,5.994)--(9.149,5.992)%
  --(9.148,5.990)--(9.147,5.989)--(9.147,5.987)--(9.146,5.985)--(9.145,5.983)--(9.144,5.981)%
  --(9.143,5.980)--(9.142,5.978)--(9.141,5.976)--(9.141,5.974)--(9.140,5.972)--(9.139,5.970)%
  --(9.138,5.969)--(9.137,5.967)--(9.136,5.965)--(9.135,5.963)--(9.135,5.961)--(9.134,5.959)%
  --(9.133,5.958)--(9.132,5.956)--(9.131,5.954)--(9.130,5.952)--(9.129,5.950)--(9.128,5.948)%
  --(9.127,5.946)--(9.126,5.944)--(9.126,5.942)--(9.125,5.941)--(9.124,5.939)--(9.123,5.937)%
  --(9.122,5.935)--(9.121,5.933)--(9.120,5.931)--(9.119,5.929)--(9.118,5.927)--(9.117,5.925)%
  --(9.116,5.923)--(9.115,5.921)--(9.114,5.919)--(9.113,5.917)--(9.112,5.915)--(9.111,5.913)%
  --(9.110,5.911)--(9.109,5.909)--(9.108,5.907)--(9.107,5.905)--(9.106,5.903)--(9.105,5.901)%
  --(9.104,5.899)--(9.103,5.897)--(9.102,5.895)--(9.101,5.893)--(9.100,5.891)--(9.099,5.889)%
  --(9.098,5.887)--(9.097,5.885)--(9.096,5.883)--(9.095,5.881)--(9.094,5.879)--(9.093,5.877)%
  --(9.092,5.875)--(9.091,5.873)--(9.090,5.871)--(9.089,5.869)--(9.088,5.867)--(9.087,5.864)%
  --(9.086,5.862)--(9.085,5.860)--(9.084,5.858)--(9.083,5.856)--(9.082,5.854)--(9.081,5.852)%
  --(9.080,5.850)--(9.078,5.848)--(9.077,5.845)--(9.076,5.843)--(9.075,5.841)--(9.074,5.839)%
  --(9.073,5.837)--(9.072,5.835)--(9.071,5.832)--(9.070,5.830)--(9.069,5.828)--(9.067,5.826)%
  --(9.066,5.824)--(9.065,5.822)--(9.064,5.819)--(9.063,5.817)--(9.062,5.815)--(9.061,5.813)%
  --(9.059,5.811)--(9.058,5.808)--(9.057,5.806)--(9.056,5.804)--(9.055,5.802)--(9.054,5.800)%
  --(9.053,5.797)--(9.051,5.795)--(9.050,5.793)--(9.049,5.791)--(9.048,5.788)--(9.047,5.786)%
  --(9.045,5.784)--(9.044,5.782)--(9.043,5.779)--(9.042,5.777)--(9.041,5.775)--(9.040,5.772)%
  --(9.038,5.770)--(9.037,5.768)--(9.036,5.766)--(9.035,5.763)--(9.033,5.761)--(9.032,5.759)%
  --(9.031,5.756)--(9.030,5.754)--(9.029,5.752)--(9.027,5.749)--(9.026,5.747)--(9.025,5.745)%
  --(9.024,5.742)--(9.022,5.740)--(9.021,5.738)--(9.020,5.735)--(9.019,5.733)--(9.017,5.731)%
  --(9.016,5.728)--(9.015,5.726)--(9.014,5.724)--(9.012,5.721)--(9.011,5.719)--(9.010,5.716)%
  --(9.008,5.714)--(9.007,5.712)--(9.006,5.709)--(9.005,5.707)--(9.003,5.704)--(9.002,5.702)%
  --(9.001,5.700)--(8.999,5.697)--(8.998,5.695)--(8.997,5.692)--(8.995,5.690)--(8.994,5.688)%
  --(8.993,5.685)--(8.992,5.683)--(8.990,5.680)--(8.989,5.678)--(8.988,5.675)--(8.986,5.673)%
  --(8.985,5.670)--(8.983,5.668)--(8.982,5.665)--(8.981,5.663)--(8.979,5.661)--(8.978,5.658)%
  --(8.977,5.656)--(8.975,5.653)--(8.974,5.651)--(8.973,5.648)--(8.971,5.646)--(8.970,5.643)%
  --(8.969,5.641)--(8.967,5.638)--(8.966,5.636)--(8.964,5.633)--(8.963,5.631)--(8.962,5.628)%
  --(8.960,5.625)--(8.959,5.623)--(8.957,5.620)--(8.956,5.618)--(8.955,5.615)--(8.953,5.613)%
  --(8.952,5.610)--(8.950,5.608)--(8.949,5.605)--(8.947,5.603)--(8.946,5.600)--(8.945,5.597)%
  --(8.943,5.595)--(8.942,5.592)--(8.940,5.590)--(8.939,5.587)--(8.937,5.585)--(8.936,5.582)%
  --(8.935,5.579)--(8.933,5.577)--(8.932,5.574)--(8.930,5.572)--(8.929,5.569)--(8.927,5.566)%
  --(8.926,5.564)--(8.924,5.561)--(8.923,5.558)--(8.921,5.556)--(8.920,5.553)--(8.918,5.551)%
  --(8.917,5.548)--(8.915,5.545)--(8.914,5.543)--(8.912,5.540)--(8.911,5.537)--(8.909,5.535)%
  --(8.908,5.532)--(8.906,5.529)--(8.905,5.527)--(8.903,5.524)--(8.902,5.521)--(8.900,5.519)%
  --(8.899,5.516)--(8.897,5.513)--(8.896,5.511)--(8.894,5.508)--(8.893,5.505)--(8.891,5.503)%
  --(8.890,5.500)--(8.888,5.497)--(8.887,5.494)--(8.885,5.492)--(8.883,5.489)--(8.882,5.486)%
  --(8.880,5.484)--(8.879,5.481)--(8.877,5.478)--(8.876,5.475)--(8.874,5.473)--(8.873,5.470)%
  --(8.871,5.467)--(8.869,5.464)--(8.868,5.462)--(8.866,5.459)--(8.865,5.456)--(8.863,5.454)%
  --(8.861,5.451)--(8.860,5.448)--(8.858,5.445)--(8.857,5.442)--(8.855,5.440)--(8.853,5.437)%
  --(8.852,5.434)--(8.850,5.431)--(8.849,5.429)--(8.847,5.426)--(8.845,5.423)--(8.844,5.420)%
  --(8.842,5.417)--(8.841,5.415)--(8.839,5.412)--(8.837,5.409)--(8.836,5.406)--(8.834,5.403)%
  --(8.832,5.401)--(8.831,5.398)--(8.829,5.395)--(8.827,5.392)--(8.826,5.389)--(8.824,5.387)%
  --(8.822,5.384)--(8.821,5.381)--(8.819,5.378)--(8.817,5.375)--(8.816,5.372)--(8.814,5.370)%
  --(8.812,5.367)--(8.811,5.364)--(8.809,5.361)--(8.807,5.358)--(8.806,5.355)--(8.804,5.353)%
  --(8.802,5.350)--(8.801,5.347)--(8.799,5.344)--(8.797,5.341)--(8.796,5.338)--(8.794,5.335)%
  --(8.792,5.332)--(8.791,5.330)--(8.789,5.327)--(8.787,5.324)--(8.785,5.321)--(8.784,5.318)%
  --(8.782,5.315)--(8.780,5.312)--(8.779,5.309)--(8.777,5.306)--(8.775,5.304)--(8.773,5.301)%
  --(8.772,5.298)--(8.770,5.295)--(8.768,5.292)--(8.766,5.289)--(8.765,5.286)--(8.763,5.283)%
  --(8.761,5.280)--(8.759,5.277)--(8.758,5.274)--(8.756,5.272)--(8.754,5.269)--(8.752,5.266)%
  --(8.751,5.263)--(8.749,5.260)--(8.747,5.257)--(8.745,5.254)--(8.744,5.251)--(8.742,5.248)%
  --(8.740,5.245)--(8.738,5.242)--(8.736,5.239)--(8.735,5.236)--(8.733,5.233)--(8.731,5.230)%
  --(8.729,5.227)--(8.728,5.225)--(8.726,5.222)--(8.724,5.219)--(8.722,5.216)--(8.720,5.213)%
  --(8.719,5.210)--(8.717,5.207)--(8.715,5.204)--(8.713,5.201)--(8.711,5.198)--(8.710,5.195)%
  --(8.708,5.192)--(8.706,5.189)--(8.704,5.186)--(8.702,5.183)--(8.700,5.180)--(8.699,5.177)%
  --(8.697,5.174)--(8.695,5.171)--(8.693,5.168)--(8.691,5.165)--(8.689,5.162)--(8.688,5.159)%
  --(8.686,5.156)--(8.684,5.153)--(8.682,5.150)--(8.680,5.147)--(8.678,5.144)--(8.676,5.141)%
  --(8.675,5.138)--(8.673,5.135)--(8.671,5.132)--(8.669,5.129)--(8.667,5.126)--(8.665,5.123)%
  --(8.663,5.120)--(8.662,5.117)--(8.660,5.114)--(8.658,5.111)--(8.656,5.108)--(8.654,5.105)%
  --(8.652,5.102)--(8.650,5.099)--(8.648,5.096)--(8.647,5.093)--(8.645,5.090)--(8.643,5.086)%
  --(8.641,5.083)--(8.639,5.080)--(8.637,5.077)--(8.635,5.074)--(8.633,5.071)--(8.631,5.068)%
  --(8.629,5.065)--(8.628,5.062)--(8.626,5.059)--(8.624,5.056)--(8.622,5.053)--(8.620,5.050)%
  --(8.618,5.047)--(8.616,5.044)--(8.614,5.041)--(8.612,5.038)--(8.610,5.035)--(8.608,5.032)%
  --(8.606,5.028)--(8.604,5.025)--(8.603,5.022)--(8.601,5.019)--(8.599,5.016)--(8.597,5.013)%
  --(8.595,5.010)--(8.593,5.007)--(8.591,5.004)--(8.589,5.001)--(8.587,4.998)--(8.585,4.995)%
  --(8.583,4.992)--(8.581,4.989)--(8.579,4.985)--(8.577,4.982)--(8.575,4.979)--(8.573,4.976)%
  --(8.571,4.973)--(8.569,4.970)--(8.567,4.967)--(8.565,4.964)--(8.564,4.961)--(8.562,4.958)%
  --(8.560,4.955)--(8.558,4.952)--(8.556,4.948)--(8.554,4.945)--(8.552,4.942)--(8.550,4.939)%
  --(8.548,4.936)--(8.546,4.933)--(8.544,4.930)--(8.542,4.927)--(8.540,4.924)--(8.538,4.921)%
  --(8.536,4.918)--(8.534,4.914)--(8.532,4.911)--(8.530,4.908)--(8.528,4.905)--(8.526,4.902)%
  --(8.524,4.899)--(8.522,4.896)--(8.520,4.893)--(8.518,4.890)--(8.516,4.887)--(8.514,4.883)%
  --(8.512,4.880)--(8.510,4.877)--(8.508,4.874)--(8.506,4.871)--(8.504,4.868)--(8.502,4.865)%
  --(8.500,4.862)--(8.498,4.859)--(8.496,4.856)--(8.494,4.852)--(8.492,4.849)--(8.489,4.846)%
  --(8.487,4.843)--(8.485,4.840)--(8.483,4.837)--(8.481,4.834)--(8.479,4.831)--(8.477,4.828)%
  --(8.475,4.824)--(8.473,4.821)--(8.471,4.818)--(8.469,4.815)--(8.467,4.812)--(8.465,4.809)%
  --(8.463,4.806)--(8.461,4.803)--(8.459,4.800)--(8.457,4.797)--(8.455,4.793)--(8.453,4.790)%
  --(8.451,4.787)--(8.449,4.784)--(8.447,4.781)--(8.445,4.778)--(8.442,4.775)--(8.440,4.772)%
  --(8.438,4.769)--(8.436,4.765)--(8.434,4.762)--(8.432,4.759)--(8.430,4.756)--(8.428,4.753)%
  --(8.426,4.750)--(8.424,4.747)--(8.422,4.744)--(8.420,4.741)--(8.418,4.737)--(8.416,4.734)%
  --(8.413,4.731)--(8.411,4.728)--(8.409,4.725)--(8.407,4.722)--(8.405,4.719)--(8.403,4.716)%
  --(8.401,4.713)--(8.399,4.710)--(8.397,4.706)--(8.395,4.703)--(8.393,4.700)--(8.391,4.697)%
  --(8.388,4.694)--(8.386,4.691)--(8.384,4.688)--(8.382,4.685)--(8.380,4.682)--(8.378,4.678)%
  --(8.376,4.675)--(8.374,4.672)--(8.372,4.669)--(8.370,4.666)--(8.367,4.663)--(8.365,4.660)%
  --(8.363,4.657)--(8.361,4.654)--(8.359,4.651)--(8.357,4.648)--(8.355,4.644)--(8.353,4.641)%
  --(8.351,4.638)--(8.348,4.635)--(8.346,4.632)--(8.344,4.629)--(8.342,4.626)--(8.340,4.623)%
  --(8.338,4.620)--(8.336,4.617)--(8.334,4.614)--(8.332,4.610)--(8.329,4.607)--(8.327,4.604)%
  --(8.325,4.601)--(8.323,4.598)--(8.321,4.595)--(8.319,4.592)--(8.317,4.589)--(8.315,4.586)%
  --(8.312,4.583)--(8.310,4.580)--(8.308,4.577)--(8.306,4.574)--(8.304,4.570)--(8.302,4.567)%
  --(8.300,4.564)--(8.298,4.561)--(8.295,4.558)--(8.293,4.555)--(8.291,4.552)--(8.289,4.549)%
  --(8.287,4.546)--(8.285,4.543)--(8.283,4.540)--(8.281,4.537)--(8.278,4.534)--(8.276,4.531)%
  --(8.274,4.529)--(8.272,4.526)--(8.270,4.522)--(8.268,4.519)--(8.266,4.516)--(8.263,4.513)%
  --(8.261,4.510)--(8.259,4.507)--(8.257,4.504)--(8.255,4.501)--(8.253,4.498)--(8.251,4.495)%
  --(8.248,4.492)--(8.246,4.489)--(8.244,4.486)--(8.242,4.483)--(8.240,4.480)--(8.238,4.477)%
  --(8.236,4.474)--(8.233,4.471)--(8.231,4.468)--(8.229,4.465)--(8.227,4.462)--(8.225,4.459)%
  --(8.223,4.456)--(8.220,4.453)--(8.218,4.450)--(8.216,4.447)--(8.214,4.444)--(8.212,4.441)%
  --(8.210,4.438)--(8.208,4.435)--(8.205,4.432)--(8.203,4.429)--(8.201,4.426)--(8.199,4.423)%
  --(8.197,4.420)--(8.195,4.417)--(8.192,4.414)--(8.190,4.411)--(8.188,4.408)--(8.186,4.405)%
  --(8.184,4.402)--(8.182,4.399)--(8.180,4.396)--(8.177,4.393)--(8.175,4.390)--(8.173,4.387)%
  --(8.171,4.384)--(8.169,4.381)--(8.167,4.378)--(8.164,4.375)--(8.162,4.372)--(8.160,4.369)%
  --(8.158,4.366)--(8.156,4.363)--(8.154,4.360)--(8.151,4.357)--(8.149,4.354)--(8.147,4.351)%
  --(8.145,4.348)--(8.143,4.345)--(8.141,4.342)--(8.139,4.339)--(8.136,4.336)--(8.134,4.333)%
  --(8.132,4.331)--(8.130,4.328)--(8.128,4.325)--(8.126,4.322)--(8.123,4.319)--(8.121,4.316)%
  --(8.119,4.313)--(8.117,4.310)--(8.115,4.307)--(8.113,4.304)--(8.110,4.301)--(8.108,4.298)%
  --(8.106,4.295)--(8.104,4.293)--(8.102,4.290)--(8.100,4.287)--(8.097,4.284)--(8.095,4.281)%
  --(8.093,4.278)--(8.091,4.275)--(8.089,4.272)--(8.087,4.269)--(8.085,4.267)--(8.082,4.264)%
  --(8.080,4.261)--(8.078,4.258)--(8.076,4.255)--(8.074,4.252)--(8.072,4.249)--(8.069,4.246)%
  --(8.067,4.244)--(8.065,4.241)--(8.063,4.238)--(8.061,4.235)--(8.059,4.232)--(8.057,4.229)%
  --(8.054,4.226)--(8.052,4.224)--(8.050,4.221)--(8.048,4.218)--(8.046,4.215)--(8.044,4.212)%
  --(8.041,4.209)--(8.039,4.207)--(8.037,4.204)--(8.035,4.201)--(8.033,4.198)--(8.031,4.195)%
  --(8.029,4.193)--(8.026,4.190)--(8.024,4.187)--(8.022,4.184)--(8.020,4.181)--(8.018,4.178)%
  --(8.016,4.176)--(8.014,4.173)--(8.011,4.170)--(8.009,4.167)--(8.007,4.165)--(8.005,4.162)%
  --(8.003,4.159)--(8.001,4.156)--(7.999,4.153)--(7.996,4.151)--(7.994,4.148)--(7.992,4.145)%
  --(7.990,4.142)--(7.988,4.140)--(7.986,4.137)--(7.984,4.134)--(7.981,4.131)--(7.979,4.129)%
  --(7.977,4.126)--(7.975,4.123)--(7.973,4.121)--(7.971,4.118)--(7.969,4.115)--(7.966,4.112)%
  --(7.964,4.110)--(7.962,4.107)--(7.960,4.104)--(7.958,4.101)--(7.956,4.099)--(7.954,4.096)%
  --(7.952,4.093)--(7.949,4.091)--(7.947,4.088)--(7.945,4.085)--(7.943,4.083)--(7.941,4.080)%
  --(7.939,4.077)--(7.937,4.075)--(7.935,4.072)--(7.932,4.069)--(7.930,4.067)--(7.928,4.064)%
  --(7.926,4.061)--(7.924,4.059)--(7.922,4.056)--(7.920,4.053)--(7.918,4.051)--(7.916,4.048)%
  --(7.913,4.045)--(7.911,4.043)--(7.909,4.040)--(7.907,4.038)--(7.905,4.035)--(7.903,4.032)%
  --(7.901,4.030)--(7.899,4.027)--(7.897,4.025)--(7.895,4.022)--(7.892,4.019)--(7.890,4.017)%
  --(7.888,4.014)--(7.886,4.012)--(7.884,4.009)--(7.882,4.006)--(7.880,4.004)--(7.878,4.001)%
  --(7.876,3.999)--(7.874,3.996)--(7.871,3.994)--(7.869,3.991)--(7.867,3.989)--(7.865,3.986)%
  --(7.863,3.983)--(7.861,3.981)--(7.859,3.978)--(7.857,3.976)--(7.855,3.973)--(7.853,3.971)%
  --(7.851,3.968)--(7.849,3.966)--(7.847,3.963)--(7.844,3.961)--(7.842,3.958)--(7.840,3.956)%
  --(7.838,3.953)--(7.836,3.951)--(7.834,3.948)--(7.832,3.946)--(7.830,3.943)--(7.828,3.941)%
  --(7.826,3.938)--(7.824,3.936)--(7.822,3.934)--(7.820,3.931)--(7.818,3.929)--(7.816,3.926)%
  --(7.814,3.924)--(7.812,3.921)--(7.809,3.919)--(7.807,3.916)--(7.805,3.914)--(7.803,3.912)%
  --(7.801,3.909)--(7.799,3.907)--(7.797,3.904)--(7.795,3.902)--(7.793,3.900)--(7.791,3.897)%
  --(7.789,3.895)--(7.787,3.892)--(7.785,3.890)--(7.783,3.888)--(7.781,3.885)--(7.779,3.883)%
  --(7.777,3.881)--(7.775,3.878)--(7.773,3.876)--(7.771,3.874)--(7.769,3.871)--(7.767,3.869)%
  --(7.765,3.866)--(7.763,3.864)--(7.761,3.862)--(7.759,3.860)--(7.757,3.857)--(7.755,3.855)%
  --(7.753,3.853)--(7.751,3.850)--(7.749,3.848)--(7.747,3.846)--(7.745,3.843)--(7.743,3.841)%
  --(7.741,3.839)--(7.739,3.837)--(7.737,3.834)--(7.735,3.832)--(7.733,3.830)--(7.731,3.828)%
  --(7.729,3.825)--(7.727,3.823)--(7.725,3.821)--(7.723,3.819)--(7.721,3.816)--(7.719,3.814)%
  --(7.717,3.812)--(7.715,3.810)--(7.713,3.807)--(7.711,3.805)--(7.709,3.803)--(7.707,3.801)%
  --(7.705,3.799)--(7.703,3.796)--(7.702,3.794)--(7.700,3.792)--(7.698,3.790)--(7.696,3.788)%
  --(7.694,3.786)--(7.692,3.783)--(7.690,3.781)--(7.688,3.779)--(7.686,3.777)--(7.684,3.775)%
  --(7.682,3.773)--(7.680,3.771)--(7.678,3.768)--(7.676,3.766)--(7.674,3.764)--(7.673,3.762)%
  --(7.671,3.760)--(7.669,3.758)--(7.667,3.756)--(7.665,3.754)--(7.663,3.752)--(7.661,3.750)%
  --(7.659,3.747)--(7.657,3.745)--(7.655,3.743)--(7.653,3.741)--(7.652,3.739)--(7.650,3.737)%
  --(7.648,3.735)--(7.646,3.733)--(7.644,3.731)--(7.642,3.729)--(7.640,3.727)--(7.638,3.725)%
  --(7.637,3.723)--(7.635,3.721)--(7.633,3.719)--(7.631,3.717)--(7.629,3.715)--(7.627,3.713)%
  --(7.625,3.711)--(7.624,3.709)--(7.622,3.707)--(7.620,3.705)--(7.618,3.703)--(7.616,3.701)%
  --(7.614,3.699)--(7.612,3.697)--(7.611,3.695)--(7.609,3.693)--(7.607,3.691)--(7.605,3.690)%
  --(7.603,3.688)--(7.601,3.686)--(7.600,3.684)--(7.598,3.682)--(7.596,3.680)--(7.594,3.678)%
  --(7.592,3.676)--(7.591,3.674)--(7.589,3.672)--(7.587,3.671)--(7.585,3.669)--(7.583,3.667)%
  --(7.582,3.665)--(7.580,3.663)--(7.578,3.661)--(7.576,3.659)--(7.574,3.658)--(7.573,3.656)%
  --(7.571,3.654)--(7.569,3.652)--(7.567,3.650)--(7.565,3.649)--(7.564,3.647)--(7.562,3.645)%
  --(7.560,3.643)--(7.558,3.641)--(7.557,3.640)--(7.555,3.638)--(7.553,3.636)--(7.551,3.634)%
  --(7.550,3.633)--(7.548,3.631)--(7.546,3.629)--(7.544,3.627)--(7.543,3.626)--(7.541,3.624)%
  --(7.539,3.622)--(7.538,3.620)--(7.536,3.619)--(7.534,3.617)--(7.532,3.615)--(7.531,3.614)%
  --(7.529,3.612)--(7.527,3.610)--(7.526,3.609)--(7.524,3.607)--(7.522,3.605)--(7.520,3.604)%
  --(7.519,3.602)--(7.517,3.600)--(7.515,3.599)--(7.514,3.597)--(7.512,3.595)--(7.510,3.594)%
  --(7.509,3.592)--(7.507,3.590)--(7.505,3.589)--(7.504,3.587)--(7.502,3.586)--(7.500,3.584)%
  --(7.499,3.582)--(7.497,3.581)--(7.495,3.579)--(7.494,3.578)--(7.492,3.576)--(7.490,3.575)%
  --(7.489,3.573)--(7.487,3.572)--(7.485,3.570)--(7.484,3.568)--(7.482,3.567)--(7.481,3.565)%
  --(7.479,3.564)--(7.477,3.562)--(7.476,3.561)--(7.474,3.559)--(7.473,3.558)--(7.471,3.556)%
  --(7.469,3.555)--(7.468,3.553)--(7.466,3.552)--(7.465,3.551)--(7.463,3.549)--(7.461,3.548)%
  --(7.460,3.546)--(7.458,3.545)--(7.457,3.543)--(7.455,3.542)--(7.454,3.540)--(7.452,3.539)%
  --(7.450,3.538)--(7.449,3.536)--(7.447,3.535)--(7.446,3.533)--(7.444,3.532)--(7.443,3.531)%
  --(7.441,3.529)--(7.440,3.528)--(7.438,3.526)--(7.437,3.525)--(7.435,3.524)--(7.434,3.522)%
  --(7.432,3.521)--(7.430,3.520)--(7.429,3.518)--(7.427,3.517)--(7.426,3.516)--(7.424,3.514)%
  --(7.423,3.513)--(7.421,3.512)--(7.420,3.511)--(7.419,3.509)--(7.417,3.508)--(7.416,3.507)%
  --(7.414,3.505)--(7.413,3.504)--(7.411,3.503)--(7.410,3.502)--(7.408,3.500)--(7.407,3.499)%
  --(7.405,3.498)--(7.404,3.497)--(7.402,3.496)--(7.401,3.494)--(7.400,3.493)--(7.398,3.492)%
  --(7.397,3.491)--(7.395,3.490)--(7.394,3.488)--(7.392,3.487)--(7.391,3.486)--(7.390,3.485)%
  --(7.388,3.484)--(7.387,3.482)--(7.385,3.481)--(7.384,3.480)--(7.383,3.479)--(7.381,3.478)%
  --(7.380,3.477)--(7.378,3.476)--(7.377,3.475)--(7.376,3.473)--(7.374,3.472)--(7.373,3.471)%
  --(7.372,3.470)--(7.370,3.469)--(7.369,3.468)--(7.367,3.467)--(7.366,3.466)--(7.365,3.465)%
  --(7.363,3.464)--(7.362,3.463)--(7.361,3.462)--(7.359,3.461)--(7.358,3.460)--(7.357,3.459)%
  --(7.355,3.458)--(7.354,3.457)--(7.353,3.456)--(7.352,3.455)--(7.350,3.454)--(7.349,3.453)%
  --(7.348,3.452)--(7.346,3.451)--(7.345,3.450)--(7.344,3.449)--(7.343,3.448)--(7.341,3.447)%
  --(7.340,3.446)--(7.339,3.445)--(7.337,3.444)--(7.336,3.443)--(7.335,3.442)--(7.334,3.441)%
  --(7.332,3.440)--(7.331,3.439)--(7.330,3.439)--(7.329,3.438)--(7.328,3.437)--(7.326,3.436)%
  --(7.325,3.435)--(7.324,3.434)--(7.323,3.433)--(7.321,3.432)--(7.320,3.432)--(7.319,3.431)%
  --(7.318,3.430)--(7.317,3.429)--(7.315,3.428)--(7.314,3.428)--(7.313,3.427)--(7.312,3.426)%
  --(7.311,3.425)--(7.310,3.424)--(7.308,3.424)--(7.307,3.423)--(7.306,3.422)--(7.305,3.421)%
  --(7.304,3.421)--(7.303,3.420)--(7.301,3.419)--(7.300,3.418)--(7.299,3.418)--(7.298,3.417)%
  --(7.297,3.416)--(7.296,3.415)--(7.295,3.415)--(7.294,3.414)--(7.293,3.413)--(7.291,3.413)%
  --(7.290,3.412)--(7.289,3.411)--(7.288,3.411)--(7.287,3.410)--(7.286,3.409)--(7.285,3.409)%
  --(7.284,3.408)--(7.283,3.407)--(7.282,3.407)--(7.281,3.406)--(7.280,3.405)--(7.279,3.405)%
  --(7.278,3.404)--(7.276,3.404)--(7.275,3.403)--(7.274,3.402)--(7.273,3.402)--(7.272,3.401)%
  --(7.271,3.401)--(7.270,3.400)--(7.269,3.400)--(7.268,3.399)--(7.267,3.398)--(7.266,3.398)%
  --(7.265,3.397)--(7.264,3.397)--(7.263,3.396)--(7.262,3.396)--(7.261,3.395)--(7.260,3.395)%
  --(7.259,3.394)--(7.258,3.394)--(7.258,3.393)--(7.257,3.393)--(7.256,3.392)--(7.255,3.392)%
  --(7.254,3.392)--(7.253,3.391)--(7.252,3.391)--(7.251,3.390)--(7.250,3.390)--(7.249,3.389)%
  --(7.248,3.389)--(7.247,3.388)--(7.246,3.388)--(7.245,3.388)--(7.245,3.387)--(7.244,3.387)%
  --(7.243,3.386)--(7.242,3.386)--(7.241,3.386)--(7.240,3.385)--(7.239,3.385)--(7.238,3.385)%
  --(7.238,3.384)--(7.237,3.384)--(7.236,3.384)--(7.235,3.383)--(7.234,3.383)--(7.233,3.383)%
  --(7.232,3.382)--(7.231,3.382)--(7.230,3.381)--(7.229,3.381)--(7.228,3.381)--(7.227,3.380)%
  --(7.226,3.380)--(7.225,3.380)--(7.224,3.380)--(7.224,3.379)--(7.223,3.379)--(7.222,3.379)%
  --(7.221,3.379)--(7.221,3.378)--(7.220,3.378)--(7.219,3.378)--(7.218,3.378)--(7.217,3.378)%
  --(7.216,3.377)--(7.215,3.377)--(7.214,3.377)--(7.213,3.377)--(7.212,3.377)--(7.212,3.376)%
  --(7.211,3.376)--(7.210,3.376)--(7.209,3.376)--(7.208,3.376)--(7.207,3.376)--(7.206,3.375)%
  --(7.205,3.375)--(7.204,3.375)--(7.203,3.375)--(7.202,3.375)--(7.201,3.375)--(7.200,3.375)%
  --(7.199,3.375)--(7.198,3.375)--(7.197,3.375)--(7.196,3.375)--(7.195,3.375)--(7.194,3.375)%
  --(7.193,3.375)--(7.192,3.375)--(7.191,3.375)--(7.190,3.375)--(7.189,3.375)--(7.188,3.376)%
  --(7.187,3.376)--(7.186,3.376)--(7.185,3.376)--(7.184,3.377)--(7.183,3.377)--(7.182,3.377)%
  --(7.181,3.377)--(7.181,3.378)--(7.180,3.378)--(7.179,3.378)--(7.179,3.379)--(7.178,3.379)%
  --(7.177,3.379)--(7.177,3.380)--(7.176,3.380)--(7.175,3.381)--(7.174,3.381)--(7.174,3.382)%
  --(7.173,3.382)--(7.173,3.383)--(7.172,3.383)--(7.172,3.384)--(7.171,3.384)--(7.171,3.385)%
  --(7.170,3.385)--(7.170,3.386)--(7.169,3.386)--(7.169,3.387)--(7.168,3.387)--(7.168,3.388)%
  --(7.167,3.389)--(7.167,3.390)--(7.166,3.390)--(7.166,3.391)--(7.166,3.392)--(7.165,3.392)%
  --(7.165,3.393)--(7.164,3.394)--(7.164,3.395)--(7.164,3.396)--(7.163,3.396)--(7.163,3.397)%
  --(7.163,3.398)--(7.162,3.399)--(7.162,3.400)--(7.162,3.401)--(7.162,3.402)--(7.161,3.403)%
  --(7.161,3.404)--(7.161,3.405)--(7.161,3.406)--(7.161,3.407)--(7.160,3.408)--(7.160,3.409)%
  --(7.160,3.410)--(7.160,3.411)--(7.160,3.412)--(7.160,3.413)--(7.160,3.414)--(7.160,3.415)%
  --(7.160,3.416)--(7.160,3.417)--(7.160,3.418)--(7.160,3.419)--(7.159,3.420)--(7.159,3.421)%
  --(7.159,3.422)--(7.159,3.423)--(7.160,3.424)--(7.160,3.425)--(7.160,3.426)--(7.160,3.427)%
  --(7.160,3.428)--(7.160,3.429)--(7.160,3.430)--(7.160,3.431)--(7.160,3.432)--(7.160,3.433)%
  --(7.160,3.434)--(7.160,3.435)--(7.160,3.436)--(7.160,3.437)--(7.161,3.438)--(7.161,3.439)%
  --(7.161,3.440)--(7.161,3.441)--(7.161,3.442)--(7.161,3.443)--(7.161,3.444)--(7.162,3.445)%
  --(7.162,3.446)--(7.162,3.447)--(7.162,3.448)--(7.162,3.449)--(7.162,3.450)--(7.163,3.451)%
  --(7.163,3.452)--(7.163,3.453)--(7.163,3.454)--(7.163,3.455)--(7.164,3.456)--(7.164,3.457)%
  --(7.164,3.458)--(7.164,3.459)--(7.164,3.460)--(7.165,3.461)--(7.165,3.462)--(7.165,3.463)%
  --(7.165,3.464)--(7.166,3.465)--(7.166,3.466)--(7.166,3.467)--(7.166,3.468)--(7.167,3.469)%
  --(7.167,3.470)--(7.167,3.471)--(7.167,3.473)--(7.168,3.474)--(7.168,3.475)--(7.168,3.476)%
  --(7.169,3.477)--(7.169,3.478)--(7.169,3.479)--(7.170,3.480)--(7.170,3.481)--(7.170,3.482)%
  --(7.170,3.483)--(7.171,3.484)--(7.171,3.486)--(7.171,3.487)--(7.172,3.488)--(7.172,3.489)%
  --(7.173,3.490)--(7.173,3.491)--(7.173,3.492)--(7.174,3.494)--(7.174,3.495)--(7.174,3.496)%
  --(7.175,3.497)--(7.175,3.498)--(7.175,3.499)--(7.176,3.501)--(7.176,3.502)--(7.177,3.503)%
  --(7.177,3.504)--(7.178,3.505)--(7.178,3.507)--(7.178,3.508)--(7.179,3.509)--(7.179,3.510)%
  --(7.180,3.511)--(7.180,3.513)--(7.181,3.514)--(7.181,3.515)--(7.181,3.516)--(7.182,3.518)%
  --(7.182,3.519)--(7.183,3.520)--(7.183,3.521)--(7.184,3.523)--(7.184,3.524)--(7.185,3.525)%
  --(7.185,3.527)--(7.186,3.528)--(7.186,3.529)--(7.187,3.531)--(7.187,3.532)--(7.188,3.533)%
  --(7.188,3.534)--(7.189,3.536)--(7.189,3.537)--(7.190,3.538)--(7.190,3.540)--(7.191,3.541)%
  --(7.192,3.543)--(7.192,3.544)--(7.193,3.545)--(7.193,3.547)--(7.194,3.548)--(7.194,3.549)%
  --(7.195,3.551)--(7.196,3.552)--(7.196,3.554)--(7.197,3.555)--(7.197,3.556)--(7.198,3.558)%
  --(7.199,3.559)--(7.199,3.561)--(7.200,3.562)--(7.200,3.563)--(7.201,3.565)--(7.202,3.566)%
  --(7.202,3.568)--(7.203,3.569)--(7.204,3.571)--(7.204,3.572)--(7.205,3.574)--(7.206,3.575)%
  --(7.206,3.576)--(7.207,3.578)--(7.208,3.579)--(7.208,3.581)--(7.209,3.582)--(7.210,3.584)%
  --(7.210,3.585)--(7.211,3.587)--(7.212,3.588)--(7.212,3.590)--(7.213,3.591)--(7.214,3.593)%
  --(7.215,3.595)--(7.215,3.596)--(7.216,3.598)--(7.217,3.599)--(7.217,3.601)--(7.218,3.602)%
  --(7.219,3.604)--(7.220,3.605)--(7.220,3.607)--(7.221,3.609)--(7.222,3.610)--(7.223,3.612)%
  --(7.223,3.613)--(7.224,3.615)--(7.225,3.616)--(7.226,3.618)--(7.227,3.620)--(7.227,3.621)%
  --(7.228,3.623)--(7.229,3.624)--(7.230,3.626)--(7.231,3.628)--(7.231,3.629)--(7.232,3.631)%
  --(7.233,3.633)--(7.234,3.634)--(7.235,3.636)--(7.236,3.638)--(7.236,3.639)--(7.237,3.641)%
  --(7.238,3.643)--(7.239,3.644)--(7.240,3.646)--(7.241,3.648)--(7.242,3.649)--(7.242,3.651)%
  --(7.243,3.653)--(7.244,3.654)--(7.245,3.656)--(7.246,3.658)--(7.247,3.660)--(7.248,3.661)%
  --(7.249,3.663)--(7.250,3.665)--(7.251,3.666)--(7.251,3.668)--(7.252,3.670)--(7.253,3.672)%
  --(7.254,3.673)--(7.255,3.675)--(7.256,3.677)--(7.257,3.679)--(7.258,3.681)--(7.259,3.682)%
  --(7.260,3.684)--(7.261,3.686)--(7.262,3.688)--(7.263,3.689)--(7.264,3.691)--(7.265,3.693)%
  --(7.266,3.695)--(7.267,3.697)--(7.268,3.698)--(7.269,3.700)--(7.270,3.702)--(7.271,3.704)%
  --(7.272,3.706)--(7.273,3.708)--(7.274,3.709)--(7.275,3.711)--(7.276,3.713)--(7.277,3.715)%
  --(7.278,3.717)--(7.279,3.719)--(7.280,3.721)--(7.281,3.722)--(7.282,3.724)--(7.283,3.726)%
  --(7.284,3.728)--(7.285,3.730)--(7.286,3.732)--(7.287,3.734)--(7.288,3.736)--(7.289,3.738)%
  --(7.291,3.739)--(7.292,3.741)--(7.293,3.743)--(7.294,3.745)--(7.295,3.747)--(7.296,3.749)%
  --(7.297,3.751)--(7.298,3.753)--(7.299,3.755)--(7.300,3.757)--(7.302,3.759)--(7.303,3.761)%
  --(7.304,3.763)--(7.305,3.765)--(7.306,3.767)--(7.307,3.768)--(7.308,3.770)--(7.310,3.772)%
  --(7.311,3.774)--(7.312,3.776)--(7.313,3.778)--(7.314,3.780)--(7.315,3.782)--(7.317,3.784)%
  --(7.318,3.786)--(7.319,3.788)--(7.320,3.790)--(7.321,3.792)--(7.323,3.794)--(7.324,3.796)%
  --(7.325,3.798)--(7.326,3.801)--(7.327,3.803)--(7.329,3.805)--(7.330,3.807)--(7.331,3.809)%
  --(7.332,3.811)--(7.334,3.813)--(7.335,3.815)--(7.336,3.817)--(7.337,3.819)--(7.338,3.821)%
  --(7.340,3.823)--(7.341,3.825)--(7.342,3.827)--(7.344,3.829)--(7.345,3.831)--(7.346,3.834)%
  --(7.347,3.836)--(7.349,3.838)--(7.350,3.840)--(7.351,3.842)--(7.352,3.844)--(7.354,3.846)%
  --(7.355,3.848)--(7.356,3.850)--(7.358,3.853)--(7.359,3.855)--(7.360,3.857)--(7.362,3.859)%
  --(7.363,3.861)--(7.364,3.863)--(7.366,3.865)--(7.367,3.868)--(7.368,3.870)--(7.370,3.872)%
  --(7.371,3.874)--(7.372,3.876)--(7.374,3.878)--(7.375,3.880)--(7.376,3.883)--(7.378,3.885)%
  --(7.379,3.887)--(7.380,3.889)--(7.382,3.891)--(7.383,3.894)--(7.385,3.896)--(7.386,3.898)%
  --(7.387,3.900)--(7.389,3.902)--(7.390,3.905)--(7.392,3.907)--(7.393,3.909)--(7.394,3.911)%
  --(7.396,3.914)--(7.397,3.916)--(7.399,3.918)--(7.400,3.920)--(7.401,3.922)--(7.403,3.925)%
  --(7.404,3.927)--(7.406,3.929)--(7.407,3.931)--(7.409,3.934)--(7.410,3.936)--(7.412,3.938)%
  --(7.413,3.940)--(7.414,3.943)--(7.416,3.945)--(7.417,3.947)--(7.419,3.950)--(7.420,3.952)%
  --(7.422,3.954)--(7.423,3.956)--(7.425,3.959)--(7.426,3.961)--(7.428,3.963)--(7.429,3.966)%
  --(7.431,3.968)--(7.432,3.970)--(7.434,3.973)--(7.435,3.975)--(7.437,3.977)--(7.438,3.980)%
  --(7.440,3.982)--(7.441,3.984)--(7.443,3.986)--(7.444,3.989)--(7.446,3.991)--(7.447,3.994)%
  --(7.449,3.996)--(7.450,3.998)--(7.452,4.001)--(7.453,4.003)--(7.455,4.005)--(7.457,4.008)%
  --(7.458,4.010)--(7.460,4.012)--(7.461,4.015)--(7.463,4.017)--(7.464,4.019)--(7.466,4.022)%
  --(7.468,4.024)--(7.469,4.027)--(7.471,4.029)--(7.472,4.031)--(7.474,4.034)--(7.475,4.036)%
  --(7.477,4.039)--(7.479,4.041)--(7.480,4.043)--(7.482,4.046)--(7.483,4.048)--(7.485,4.051)%
  --(7.487,4.053)--(7.488,4.055)--(7.490,4.058)--(7.492,4.060)--(7.493,4.063)--(7.495,4.065)%
  --(7.496,4.068)--(7.498,4.070)--(7.500,4.072)--(7.501,4.075)--(7.503,4.077)--(7.505,4.080)%
  --(7.506,4.082)--(7.508,4.085)--(7.510,4.087)--(7.511,4.090)--(7.513,4.092)--(7.515,4.095)%
  --(7.516,4.097)--(7.518,4.099)--(7.520,4.102)--(7.521,4.104)--(7.523,4.107)--(7.525,4.109)%
  --(7.526,4.112)--(7.528,4.114)--(7.530,4.117)--(7.531,4.119)--(7.533,4.122)--(7.535,4.124)%
  --(7.537,4.127)--(7.538,4.129)--(7.540,4.132)--(7.542,4.134)--(7.543,4.137)--(7.545,4.139)%
  --(7.547,4.142)--(7.549,4.144)--(7.550,4.147)--(7.552,4.149)--(7.554,4.152)--(7.555,4.154)%
  --(7.557,4.157)--(7.559,4.160)--(7.561,4.162)--(7.562,4.165)--(7.564,4.167)--(7.566,4.170)%
  --(7.568,4.172)--(7.569,4.175)--(7.571,4.177)--(7.573,4.180)--(7.575,4.182)--(7.577,4.185)%
  --(7.578,4.188)--(7.580,4.190)--(7.582,4.193)--(7.584,4.195)--(7.585,4.198)--(7.587,4.200)%
  --(7.589,4.203)--(7.591,4.206)--(7.593,4.208)--(7.594,4.211)--(7.596,4.213)--(7.598,4.216)%
  --(7.600,4.218)--(7.602,4.221)--(7.603,4.224)--(7.605,4.226)--(7.607,4.229)--(7.609,4.231)%
  --(7.611,4.234)--(7.612,4.237)--(7.614,4.239)--(7.616,4.242)--(7.618,4.244)--(7.620,4.247)%
  --(7.622,4.250)--(7.623,4.252)--(7.625,4.255)--(7.627,4.258)--(7.629,4.260)--(7.631,4.263)%
  --(7.633,4.265)--(7.635,4.268)--(7.636,4.271)--(7.638,4.273)--(7.640,4.276)--(7.642,4.279)%
  --(7.644,4.281)--(7.646,4.284)--(7.648,4.287)--(7.649,4.289)--(7.651,4.292)--(7.653,4.294)%
  --(7.655,4.297)--(7.657,4.300)--(7.659,4.302)--(7.661,4.305)--(7.663,4.308)--(7.664,4.310)%
  --(7.666,4.313)--(7.668,4.316)--(7.670,4.318)--(7.672,4.321)--(7.674,4.324)--(7.676,4.326)%
  --(7.678,4.329)--(7.680,4.332)--(7.682,4.334)--(7.684,4.337)--(7.685,4.340)--(7.687,4.342)%
  --(7.689,4.345)--(7.691,4.348)--(7.693,4.351)--(7.695,4.353)--(7.697,4.356)--(7.699,4.359)%
  --(7.701,4.361)--(7.703,4.364)--(7.705,4.367)--(7.707,4.369)--(7.709,4.372)--(7.711,4.375)%
  --(7.712,4.378)--(7.714,4.380)--(7.716,4.383)--(7.718,4.386)--(7.720,4.388)--(7.722,4.391)%
  --(7.724,4.394)--(7.726,4.397)--(7.728,4.399)--(7.730,4.402)--(7.732,4.405)--(7.734,4.407)%
  --(7.736,4.410)--(7.738,4.413)--(7.740,4.416)--(7.742,4.418)--(7.744,4.421)--(7.746,4.424)%
  --(7.748,4.427)--(7.750,4.429)--(7.752,4.432)--(7.754,4.435)--(7.756,4.438)--(7.758,4.440)%
  --(7.760,4.443)--(7.762,4.446)--(7.764,4.448)--(7.766,4.451)--(7.768,4.454)--(7.770,4.457)%
  --(7.772,4.459)--(7.774,4.462)--(7.776,4.465)--(7.778,4.468)--(7.780,4.471)--(7.782,4.473)%
  --(7.784,4.476)--(7.786,4.479)--(7.788,4.482)--(7.790,4.484)--(7.792,4.487)--(7.794,4.490)%
  --(7.796,4.493)--(7.798,4.495)--(7.800,4.498)--(7.802,4.501)--(7.804,4.504)--(7.806,4.506)%
  --(7.808,4.509)--(7.810,4.512)--(7.812,4.515)--(7.814,4.518)--(7.816,4.520)--(7.818,4.523)%
  --(7.820,4.526)--(7.822,4.529)--(7.824,4.531)--(7.826,4.533)--(7.829,4.536)--(7.831,4.539)%
  --(7.833,4.542)--(7.835,4.544)--(7.837,4.547)--(7.839,4.550)--(7.841,4.553)--(7.843,4.556)%
  --(7.845,4.558)--(7.847,4.561)--(7.849,4.564)--(7.851,4.567)--(7.853,4.570)--(7.855,4.572)%
  --(7.857,4.575)--(7.859,4.578)--(7.862,4.581)--(7.864,4.584)--(7.866,4.586)--(7.868,4.589)%
  --(7.870,4.592)--(7.872,4.595)--(7.874,4.598)--(7.876,4.601)--(7.878,4.603)--(7.880,4.606)%
  --(7.882,4.609)--(7.884,4.612)--(7.886,4.615)--(7.889,4.617)--(7.891,4.620)--(7.893,4.623)%
  --(7.895,4.626)--(7.897,4.629)--(7.899,4.631)--(7.901,4.634)--(7.903,4.637)--(7.905,4.640)%
  --(7.907,4.643)--(7.910,4.646)--(7.912,4.648)--(7.914,4.651)--(7.916,4.654)--(7.918,4.657)%
  --(7.920,4.660)--(7.922,4.663)--(7.924,4.665)--(7.926,4.668)--(7.929,4.671)--(7.931,4.674)%
  --(7.933,4.677)--(7.935,4.680)--(7.937,4.682)--(7.939,4.685)--(7.941,4.688)--(7.943,4.691)%
  --(7.945,4.694)--(7.948,4.697)--(7.950,4.699)--(7.952,4.702)--(7.954,4.705)--(7.956,4.708)%
  --(7.958,4.711)--(7.960,4.714)--(7.962,4.716)--(7.965,4.719)--(7.967,4.722)--(7.969,4.725)%
  --(7.971,4.728)--(7.973,4.731)--(7.975,4.733)--(7.977,4.736)--(7.980,4.739)--(7.982,4.742)%
  --(7.984,4.745)--(7.986,4.748)--(7.988,4.750)--(7.990,4.753)--(7.992,4.756)--(7.994,4.759)%
  --(7.997,4.762)--(7.999,4.765)--(8.001,4.768)--(8.003,4.770)--(8.005,4.773)--(8.007,4.776)%
  --(8.009,4.779)--(8.012,4.782)--(8.014,4.785)--(8.016,4.787)--(8.018,4.790)--(8.020,4.793)%
  --(8.022,4.796)--(8.025,4.799)--(8.027,4.802)--(8.029,4.805)--(8.031,4.807)--(8.033,4.810)%
  --(8.035,4.813)--(8.037,4.816)--(8.040,4.819)--(8.042,4.822)--(8.044,4.824)--(8.046,4.827)%
  --(8.048,4.830)--(8.050,4.833)--(8.053,4.836)--(8.055,4.839)--(8.057,4.842)--(8.059,4.844)%
  --(8.061,4.847)--(8.063,4.850)--(8.065,4.853)--(8.068,4.856)--(8.070,4.859)--(8.072,4.861)%
  --(8.074,4.864)--(8.076,4.867)--(8.078,4.870)--(8.081,4.873)--(8.083,4.876)--(8.085,4.879)%
  --(8.087,4.881)--(8.089,4.884)--(8.091,4.887)--(8.094,4.890)--(8.096,4.893)--(8.098,4.896)%
  --(8.100,4.898)--(8.102,4.901)--(8.104,4.904)--(8.107,4.907)--(8.109,4.910)--(8.111,4.913)%
  --(8.113,4.915)--(8.115,4.918)--(8.117,4.921)--(8.120,4.924)--(8.122,4.927)--(8.124,4.930)%
  --(8.126,4.933)--(8.128,4.935)--(8.130,4.938)--(8.133,4.941)--(8.135,4.944)--(8.137,4.947)%
  --(8.139,4.950)--(8.141,4.952)--(8.143,4.955)--(8.146,4.958)--(8.148,4.961)--(8.150,4.964)%
  --(8.152,4.967)--(8.154,4.969)--(8.157,4.972)--(8.159,4.975)--(8.161,4.978)--(8.163,4.981)%
  --(8.165,4.984)--(8.167,4.986)--(8.170,4.989)--(8.172,4.992)--(8.174,4.995)--(8.176,4.998)%
  --(8.178,5.001)--(8.180,5.003)--(8.183,5.006)--(8.185,5.009)--(8.187,5.012)--(8.189,5.015)%
  --(8.191,5.018)--(8.193,5.020)--(8.196,5.023)--(8.198,5.026)--(8.200,5.029)--(8.202,5.032)%
  --(8.204,5.035)--(8.206,5.037)--(8.209,5.040)--(8.211,5.043)--(8.213,5.046)--(8.215,5.049)%
  --(8.217,5.051)--(8.219,5.054)--(8.222,5.057)--(8.224,5.060)--(8.226,5.063)--(8.228,5.065)%
  --(8.230,5.068)--(8.232,5.071)--(8.235,5.074)--(8.237,5.077)--(8.239,5.080)--(8.241,5.082)%
  --(8.243,5.085)--(8.245,5.088)--(8.248,5.091)--(8.250,5.094)--(8.252,5.096)--(8.254,5.099)%
  --(8.256,5.102)--(8.258,5.105)--(8.261,5.108)--(8.263,5.110)--(8.265,5.113)--(8.267,5.116)%
  --(8.269,5.119)--(8.271,5.122)--(8.274,5.124)--(8.276,5.127)--(8.278,5.130)--(8.280,5.133)%
  --(8.282,5.136)--(8.284,5.138)--(8.287,5.141)--(8.289,5.144)--(8.291,5.147)--(8.293,5.149)%
  --(8.295,5.152)--(8.297,5.155)--(8.299,5.158);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.190,6.087)--(9.191,6.088)--(9.191,6.090)--(9.192,6.091)--(9.193,6.093)%
  --(9.193,6.094)--(9.194,6.096)--(9.194,6.097)--(9.195,6.098)--(9.195,6.100)--(9.196,6.101)%
  --(9.197,6.103)--(9.197,6.104)--(9.198,6.105)--(9.198,6.107)--(9.199,6.108)--(9.199,6.110)%
  --(9.200,6.111)--(9.200,6.112)--(9.201,6.114)--(9.201,6.115)--(9.202,6.116)--(9.202,6.118)%
  --(9.203,6.119)--(9.203,6.120)--(9.204,6.122)--(9.204,6.123)--(9.205,6.124)--(9.205,6.126)%
  --(9.206,6.127)--(9.206,6.128)--(9.207,6.130)--(9.207,6.131)--(9.208,6.132)--(9.208,6.133)%
  --(9.209,6.135)--(9.209,6.136)--(9.210,6.137)--(9.210,6.139)--(9.211,6.140)--(9.211,6.141)%
  --(9.211,6.142)--(9.212,6.144)--(9.212,6.145)--(9.213,6.146)--(9.213,6.147)--(9.214,6.148)%
  --(9.214,6.150)--(9.214,6.151)--(9.215,6.152)--(9.215,6.153)--(9.216,6.154)--(9.216,6.156)%
  --(9.216,6.157)--(9.217,6.158)--(9.217,6.159)--(9.218,6.160)--(9.218,6.161)--(9.218,6.162)%
  --(9.219,6.164)--(9.219,6.165)--(9.219,6.166)--(9.220,6.167)--(9.220,6.168)--(9.221,6.169)%
  --(9.221,6.170)--(9.221,6.171)--(9.222,6.173)--(9.222,6.174)--(9.222,6.175)--(9.223,6.176)%
  --(9.223,6.177)--(9.223,6.178)--(9.223,6.179)--(9.224,6.180)--(9.224,6.181)--(9.224,6.182)%
  --(9.225,6.183)--(9.225,6.184)--(9.225,6.185)--(9.226,6.186)--(9.226,6.187)--(9.226,6.188)%
  --(9.226,6.189)--(9.227,6.190)--(9.227,6.191)--(9.227,6.192)--(9.227,6.193)--(9.228,6.194)%
  --(9.228,6.195)--(9.228,6.196)--(9.228,6.197)--(9.229,6.198)--(9.229,6.199)--(9.229,6.200)%
  --(9.229,6.201)--(9.230,6.202)--(9.230,6.203)--(9.230,6.204)--(9.230,6.205)--(9.231,6.206)%
  --(9.231,6.207)--(9.231,6.208)--(9.231,6.209)--(9.231,6.210)--(9.232,6.211)--(9.232,6.212)%
  --(9.232,6.213)--(9.232,6.214)--(9.232,6.215)--(9.233,6.216)--(9.233,6.217)--(9.233,6.218)%
  --(9.233,6.219)--(9.233,6.220)--(9.233,6.221)--(9.234,6.222)--(9.234,6.223)--(9.234,6.224)%
  --(9.234,6.225)--(9.234,6.226)--(9.234,6.227)--(9.234,6.228)--(9.235,6.228)--(9.235,6.229)%
  --(9.235,6.230)--(9.235,6.231)--(9.235,6.232)--(9.235,6.233)--(9.235,6.234)--(9.235,6.235)%
  --(9.235,6.236)--(9.235,6.237)--(9.235,6.238)--(9.235,6.239)--(9.235,6.240)--(9.235,6.241)%
  --(9.236,6.242)--(9.236,6.243)--(9.236,6.244)--(9.236,6.245)--(9.235,6.245)--(9.235,6.246)%
  --(9.235,6.247)--(9.235,6.248)--(9.235,6.249)--(9.235,6.250)--(9.235,6.251)--(9.235,6.252)%
  --(9.235,6.253)--(9.235,6.254)--(9.235,6.255)--(9.234,6.256)--(9.234,6.257)--(9.234,6.258)%
  --(9.234,6.259)--(9.234,6.260)--(9.233,6.260)--(9.233,6.261)--(9.233,6.262)--(9.232,6.263)%
  --(9.232,6.264)--(9.232,6.265)--(9.231,6.265)--(9.231,6.266)--(9.230,6.267)--(9.230,6.268)%
  --(9.229,6.268)--(9.229,6.269)--(9.228,6.269)--(9.228,6.270)--(9.227,6.270)--(9.227,6.271)%
  --(9.226,6.271)--(9.226,6.272)--(9.225,6.272)--(9.225,6.273)--(9.224,6.273)--(9.223,6.273)%
  --(9.223,6.274)--(9.222,6.274)--(9.221,6.274)--(9.221,6.275)--(9.220,6.275)--(9.219,6.275)%
  --(9.218,6.275)--(9.217,6.275)--(9.217,6.276)--(9.216,6.276)--(9.215,6.276)--(9.214,6.276)%
  --(9.213,6.276)--(9.212,6.276)--(9.211,6.276)--(9.210,6.276)--(9.209,6.276)--(9.208,6.275)%
  --(9.207,6.275)--(9.206,6.275)--(9.205,6.275)--(9.204,6.275)--(9.203,6.275)--(9.203,6.274)%
  --(9.202,6.274)--(9.201,6.274)--(9.200,6.274)--(9.199,6.274)--(9.199,6.273)--(9.198,6.273)%
  --(9.197,6.273)--(9.196,6.273)--(9.196,6.272)--(9.195,6.272)--(9.194,6.272)--(9.193,6.272)%
  --(9.193,6.271)--(9.192,6.271)--(9.191,6.271)--(9.190,6.270)--(9.189,6.270)--(9.188,6.270)%
  --(9.188,6.269)--(9.187,6.269)--(9.186,6.269)--(9.185,6.268)--(9.184,6.268)--(9.183,6.267)%
  --(9.182,6.267)--(9.181,6.266)--(9.180,6.266)--(9.179,6.265)--(9.178,6.265)--(9.177,6.264)%
  --(9.176,6.264)--(9.175,6.263)--(9.174,6.262)--(9.173,6.262)--(9.172,6.262)--(9.172,6.261)%
  --(9.171,6.261)--(9.170,6.260)--(9.169,6.260)--(9.168,6.259)--(9.167,6.259)--(9.167,6.258)%
  --(9.166,6.258)--(9.165,6.257)--(9.164,6.257)--(9.164,6.256)--(9.163,6.256)--(9.162,6.255)%
  --(9.161,6.255)--(9.160,6.254)--(9.159,6.254)--(9.158,6.253)--(9.157,6.252)--(9.156,6.251)%
  --(9.155,6.251)--(9.154,6.250)--(9.153,6.250)--(9.153,6.249)--(9.152,6.249)--(9.151,6.248)%
  --(9.150,6.248)--(9.149,6.247)--(9.148,6.247)--(9.148,6.246)--(9.147,6.245)--(9.146,6.245)%
  --(9.145,6.244)--(9.144,6.244)--(9.143,6.243)--(9.142,6.242)--(9.141,6.241)--(9.140,6.240)%
  --(9.139,6.240)--(9.138,6.239)--(9.137,6.239)--(9.136,6.238)--(9.135,6.237)--(9.134,6.236)%
  --(9.133,6.235)--(9.132,6.235)--(9.131,6.234)--(9.130,6.233)--(9.129,6.233)--(9.128,6.232)%
  --(9.127,6.231)--(9.126,6.230)--(9.125,6.230)--(9.124,6.229)--(9.124,6.228)--(9.123,6.228)%
  --(9.122,6.227)--(9.121,6.226)--(9.120,6.225)--(9.119,6.225)--(9.118,6.224)--(9.117,6.223)%
  --(9.116,6.222)--(9.115,6.222)--(9.114,6.221)--(9.113,6.220)--(9.112,6.219)--(9.111,6.218)%
  --(9.110,6.218)--(9.109,6.217)--(9.108,6.216)--(9.107,6.215)--(9.106,6.214)--(9.105,6.213)%
  --(9.104,6.213)--(9.103,6.212)--(9.102,6.211)--(9.101,6.210)--(9.100,6.209)--(9.099,6.208)%
  --(9.098,6.208)--(9.097,6.207)--(9.096,6.206)--(9.095,6.205)--(9.094,6.204)--(9.092,6.203)%
  --(9.091,6.202)--(9.090,6.201)--(9.089,6.200)--(9.088,6.200)--(9.087,6.199)--(9.086,6.198)%
  --(9.085,6.197)--(9.084,6.196)--(9.083,6.195)--(9.082,6.194)--(9.081,6.193)--(9.080,6.192)%
  --(9.078,6.191)--(9.077,6.190)--(9.076,6.189)--(9.075,6.188)--(9.074,6.187)--(9.073,6.186)%
  --(9.072,6.185)--(9.071,6.184)--(9.069,6.183)--(9.068,6.182)--(9.067,6.181)--(9.066,6.180)%
  --(9.065,6.179)--(9.064,6.178)--(9.063,6.177)--(9.061,6.176)--(9.060,6.175)--(9.059,6.174)%
  --(9.058,6.173)--(9.057,6.172)--(9.056,6.171)--(9.054,6.170)--(9.053,6.169)--(9.052,6.168)%
  --(9.051,6.167)--(9.050,6.165)--(9.048,6.164)--(9.047,6.163)--(9.046,6.162)--(9.045,6.161)%
  --(9.044,6.160)--(9.042,6.159)--(9.041,6.158)--(9.040,6.157)--(9.039,6.155)--(9.037,6.154)%
  --(9.036,6.153)--(9.035,6.152)--(9.034,6.151)--(9.032,6.150)--(9.031,6.148)--(9.030,6.147)%
  --(9.029,6.146)--(9.027,6.145)--(9.026,6.144)--(9.025,6.143)--(9.024,6.141)--(9.022,6.140)%
  --(9.021,6.139)--(9.020,6.138)--(9.019,6.137)--(9.017,6.135)--(9.016,6.134)--(9.015,6.133)%
  --(9.013,6.132)--(9.012,6.130)--(9.011,6.129)--(9.009,6.128)--(9.008,6.127)--(9.007,6.125)%
  --(9.006,6.124)--(9.004,6.123)--(9.003,6.122)--(9.002,6.120)--(9.000,6.119)--(8.999,6.118)%
  --(8.998,6.116)--(8.996,6.115)--(8.995,6.114)--(8.994,6.113)--(8.992,6.111)--(8.991,6.110)%
  --(8.989,6.109)--(8.988,6.107)--(8.987,6.106)--(8.985,6.105)--(8.984,6.103)--(8.983,6.102)%
  --(8.981,6.101)--(8.980,6.099)--(8.978,6.098)--(8.977,6.096)--(8.976,6.095)--(8.974,6.094)%
  --(8.973,6.092)--(8.972,6.091)--(8.970,6.090)--(8.969,6.088)--(8.967,6.087)--(8.966,6.085)%
  --(8.964,6.084)--(8.963,6.083)--(8.962,6.081)--(8.960,6.080)--(8.959,6.078)--(8.957,6.077)%
  --(8.956,6.075)--(8.954,6.074)--(8.953,6.073)--(8.952,6.071)--(8.950,6.070)--(8.949,6.068)%
  --(8.947,6.067)--(8.946,6.065)--(8.944,6.064)--(8.943,6.062)--(8.941,6.061)--(8.940,6.059)%
  --(8.938,6.058)--(8.937,6.056)--(8.935,6.055)--(8.934,6.053)--(8.932,6.052)--(8.931,6.050)%
  --(8.929,6.049)--(8.928,6.047)--(8.926,6.046)--(8.925,6.044)--(8.923,6.043)--(8.922,6.041)%
  --(8.920,6.039)--(8.919,6.038)--(8.917,6.036)--(8.916,6.035)--(8.914,6.033)--(8.913,6.032)%
  --(8.911,6.030)--(8.910,6.029)--(8.908,6.027)--(8.907,6.025)--(8.905,6.024)--(8.904,6.022)%
  --(8.902,6.021)--(8.900,6.019)--(8.899,6.017)--(8.897,6.016)--(8.896,6.014)--(8.894,6.012)%
  --(8.893,6.011)--(8.891,6.009)--(8.890,6.008)--(8.888,6.006)--(8.886,6.004)--(8.885,6.003)%
  --(8.883,6.001)--(8.882,5.999)--(8.880,5.998)--(8.878,5.996)--(8.877,5.994)--(8.875,5.993)%
  --(8.874,5.991)--(8.872,5.989)--(8.870,5.988)--(8.869,5.986)--(8.867,5.984)--(8.866,5.982)%
  --(8.864,5.981)--(8.862,5.979)--(8.861,5.977)--(8.859,5.976)--(8.857,5.974)--(8.856,5.972)%
  --(8.854,5.970)--(8.853,5.969)--(8.851,5.967)--(8.849,5.965)--(8.848,5.963)--(8.846,5.962)%
  --(8.844,5.960)--(8.843,5.958)--(8.841,5.956)--(8.839,5.955)--(8.838,5.953)--(8.836,5.951)%
  --(8.834,5.949)--(8.833,5.947)--(8.831,5.946)--(8.829,5.944)--(8.828,5.942)--(8.826,5.940)%
  --(8.824,5.938)--(8.822,5.937)--(8.821,5.935)--(8.819,5.933)--(8.817,5.931)--(8.816,5.929)%
  --(8.814,5.928)--(8.812,5.926)--(8.811,5.924)--(8.809,5.922)--(8.807,5.920)--(8.805,5.918)%
  --(8.804,5.916)--(8.802,5.915)--(8.800,5.913)--(8.799,5.911)--(8.797,5.909)--(8.795,5.907)%
  --(8.793,5.905)--(8.792,5.903)--(8.790,5.901)--(8.788,5.900)--(8.786,5.898)--(8.785,5.896)%
  --(8.783,5.894)--(8.781,5.892)--(8.779,5.890)--(8.778,5.888)--(8.776,5.886)--(8.774,5.884)%
  --(8.772,5.882)--(8.770,5.880)--(8.769,5.878)--(8.767,5.876)--(8.765,5.875)--(8.763,5.873)%
  --(8.762,5.871)--(8.760,5.869)--(8.758,5.867)--(8.756,5.865)--(8.754,5.863)--(8.753,5.861)%
  --(8.751,5.859)--(8.749,5.857)--(8.747,5.855)--(8.745,5.853)--(8.744,5.851)--(8.742,5.849)%
  --(8.740,5.847)--(8.738,5.845)--(8.736,5.843)--(8.735,5.841)--(8.733,5.839)--(8.731,5.837)%
  --(8.729,5.835)--(8.727,5.833)--(8.725,5.831)--(8.724,5.829)--(8.722,5.827)--(8.720,5.825)%
  --(8.718,5.823)--(8.716,5.821)--(8.714,5.818)--(8.713,5.816)--(8.711,5.814)--(8.709,5.812)%
  --(8.707,5.810)--(8.705,5.808)--(8.703,5.806)--(8.701,5.804)--(8.700,5.802)--(8.698,5.800)%
  --(8.696,5.798)--(8.694,5.796)--(8.692,5.794)--(8.690,5.791)--(8.688,5.789)--(8.686,5.787)%
  --(8.685,5.785)--(8.683,5.783)--(8.681,5.781)--(8.679,5.779)--(8.677,5.777)--(8.675,5.775)%
  --(8.673,5.772)--(8.671,5.770)--(8.669,5.768)--(8.667,5.766)--(8.666,5.764)--(8.664,5.762)%
  --(8.662,5.760)--(8.660,5.757)--(8.658,5.755)--(8.656,5.753)--(8.654,5.751)--(8.652,5.749)%
  --(8.650,5.747)--(8.648,5.744)--(8.646,5.742)--(8.644,5.740)--(8.643,5.738)--(8.641,5.736)%
  --(8.639,5.733)--(8.637,5.731)--(8.635,5.729)--(8.633,5.727)--(8.631,5.725)--(8.629,5.722)%
  --(8.627,5.720)--(8.625,5.718)--(8.623,5.716)--(8.621,5.714)--(8.619,5.711)--(8.617,5.709)%
  --(8.615,5.707)--(8.613,5.705)--(8.611,5.702)--(8.609,5.700)--(8.608,5.698)--(8.606,5.696)%
  --(8.604,5.693)--(8.602,5.691)--(8.600,5.689)--(8.598,5.687)--(8.596,5.684)--(8.594,5.682)%
  --(8.592,5.680)--(8.590,5.678)--(8.588,5.675)--(8.586,5.673)--(8.584,5.671)--(8.582,5.668)%
  --(8.580,5.666)--(8.578,5.664)--(8.576,5.662)--(8.574,5.659)--(8.572,5.657)--(8.570,5.655)%
  --(8.568,5.652)--(8.566,5.650)--(8.564,5.648)--(8.562,5.645)--(8.560,5.643)--(8.558,5.641)%
  --(8.556,5.639)--(8.554,5.636)--(8.552,5.634)--(8.550,5.632)--(8.548,5.629)--(8.546,5.627)%
  --(8.544,5.625)--(8.542,5.622)--(8.540,5.620)--(8.538,5.617)--(8.536,5.615)--(8.534,5.613)%
  --(8.532,5.610)--(8.530,5.608)--(8.527,5.606)--(8.525,5.603)--(8.523,5.601)--(8.521,5.599)%
  --(8.519,5.596)--(8.517,5.594)--(8.515,5.591)--(8.513,5.589)--(8.511,5.587)--(8.509,5.584)%
  --(8.507,5.582)--(8.505,5.579)--(8.503,5.577)--(8.501,5.575)--(8.499,5.572)--(8.497,5.570)%
  --(8.495,5.567)--(8.493,5.565)--(8.491,5.563)--(8.489,5.560)--(8.487,5.558)--(8.484,5.555)%
  --(8.482,5.553)--(8.480,5.551)--(8.478,5.548)--(8.476,5.546)--(8.474,5.543)--(8.472,5.541)%
  --(8.470,5.538)--(8.468,5.536)--(8.466,5.533)--(8.464,5.531)--(8.462,5.529)--(8.460,5.526)%
  --(8.457,5.524)--(8.455,5.521)--(8.453,5.519)--(8.451,5.516)--(8.449,5.514)--(8.447,5.511)%
  --(8.445,5.509)--(8.443,5.506)--(8.441,5.504)--(8.439,5.501)--(8.437,5.499)--(8.435,5.496)%
  --(8.432,5.494)--(8.430,5.492)--(8.428,5.489)--(8.426,5.487)--(8.424,5.484)--(8.422,5.482)%
  --(8.420,5.479)--(8.418,5.477)--(8.416,5.474)--(8.414,5.472)--(8.411,5.469)--(8.409,5.467)%
  --(8.407,5.464)--(8.405,5.461)--(8.403,5.459)--(8.401,5.456)--(8.399,5.454)--(8.397,5.451)%
  --(8.395,5.449)--(8.392,5.446)--(8.390,5.444)--(8.388,5.441)--(8.386,5.439)--(8.384,5.436)%
  --(8.382,5.434)--(8.380,5.431)--(8.378,5.429)--(8.375,5.426)--(8.373,5.423)--(8.371,5.421)%
  --(8.369,5.418)--(8.367,5.416)--(8.365,5.413)--(8.363,5.411)--(8.361,5.408)--(8.358,5.406)%
  --(8.356,5.403)--(8.354,5.400)--(8.352,5.398)--(8.350,5.395)--(8.348,5.393)--(8.346,5.390)%
  --(8.343,5.388)--(8.341,5.385)--(8.339,5.382)--(8.337,5.380)--(8.335,5.377)--(8.333,5.375)%
  --(8.331,5.372)--(8.329,5.369)--(8.326,5.367)--(8.324,5.364)--(8.322,5.362)--(8.320,5.359)%
  --(8.318,5.356)--(8.316,5.354)--(8.313,5.351)--(8.311,5.349)--(8.309,5.346)--(8.307,5.343)%
  --(8.305,5.341)--(8.303,5.338)--(8.301,5.336)--(8.298,5.333)--(8.296,5.330)--(8.294,5.328)%
  --(8.292,5.325)--(8.290,5.322)--(8.288,5.320)--(8.286,5.317)--(8.283,5.315)--(8.281,5.312)%
  --(8.279,5.309)--(8.277,5.307)--(8.275,5.304)--(8.273,5.301)--(8.270,5.299)--(8.268,5.296)%
  --(8.266,5.293)--(8.264,5.291)--(8.262,5.288)--(8.260,5.286)--(8.257,5.283)--(8.255,5.280)%
  --(8.253,5.278)--(8.251,5.275)--(8.249,5.272)--(8.247,5.270)--(8.245,5.267)--(8.242,5.264)%
  --(8.240,5.262)--(8.238,5.259)--(8.236,5.256)--(8.234,5.254)--(8.232,5.251)--(8.229,5.248)%
  --(8.227,5.246)--(8.225,5.243)--(8.223,5.240)--(8.221,5.238)--(8.219,5.235)--(8.216,5.232)%
  --(8.214,5.230)--(8.212,5.227)--(8.210,5.224)--(8.208,5.222)--(8.206,5.219)--(8.203,5.216)%
  --(8.201,5.213)--(8.199,5.211)--(8.197,5.208)--(8.195,5.205)--(8.193,5.203)--(8.190,5.200)%
  --(8.188,5.197)--(8.186,5.195)--(8.184,5.192)--(8.182,5.189)--(8.180,5.186)--(8.177,5.184)%
  --(8.175,5.181)--(8.173,5.178)--(8.171,5.176)--(8.169,5.173)--(8.167,5.170)--(8.164,5.168)%
  --(8.162,5.165)--(8.160,5.162)--(8.158,5.159)--(8.156,5.157)--(8.153,5.154)--(8.151,5.151)%
  --(8.149,5.149)--(8.147,5.146)--(8.145,5.143)--(8.143,5.140)--(8.140,5.138)--(8.138,5.135)%
  --(8.136,5.132)--(8.134,5.129)--(8.132,5.127)--(8.130,5.124)--(8.127,5.121)--(8.125,5.119)%
  --(8.123,5.116)--(8.121,5.113)--(8.119,5.110)--(8.117,5.108)--(8.114,5.105)--(8.112,5.102)%
  --(8.110,5.099)--(8.108,5.097)--(8.106,5.094)--(8.104,5.091)--(8.101,5.088)--(8.099,5.086)%
  --(8.097,5.083)--(8.095,5.080)--(8.093,5.077)--(8.091,5.075)--(8.088,5.072)--(8.086,5.069)%
  --(8.084,5.066)--(8.082,5.064)--(8.080,5.061)--(8.078,5.058)--(8.076,5.055)--(8.073,5.053)%
  --(8.071,5.050)--(8.069,5.047)--(8.067,5.044)--(8.065,5.042)--(8.063,5.039)--(8.060,5.036)%
  --(8.058,5.033)--(8.056,5.031)--(8.054,5.028)--(8.052,5.025)--(8.050,5.022)--(8.047,5.020)%
  --(8.045,5.017)--(8.043,5.014)--(8.041,5.011)--(8.039,5.009)--(8.037,5.006)--(8.035,5.003)%
  --(8.032,5.000)--(8.030,4.997)--(8.028,4.995)--(8.026,4.992)--(8.024,4.989)--(8.022,4.986)%
  --(8.020,4.984)--(8.017,4.981)--(8.015,4.978)--(8.013,4.975)--(8.011,4.973)--(8.009,4.970)%
  --(8.007,4.967)--(8.004,4.964)--(8.002,4.961)--(8.000,4.959)--(7.998,4.956)--(7.996,4.953)%
  --(7.994,4.950)--(7.992,4.948)--(7.990,4.945)--(7.987,4.942)--(7.985,4.939)--(7.983,4.936)%
  --(7.981,4.934)--(7.979,4.931)--(7.977,4.928)--(7.975,4.925)--(7.972,4.923)--(7.970,4.920)%
  --(7.968,4.917)--(7.966,4.914)--(7.964,4.911)--(7.962,4.909)--(7.960,4.906)--(7.958,4.903)%
  --(7.955,4.900)--(7.953,4.898)--(7.951,4.895)--(7.949,4.892)--(7.947,4.889)--(7.945,4.886)%
  --(7.943,4.884)--(7.941,4.881)--(7.938,4.878)--(7.936,4.875)--(7.934,4.873)--(7.932,4.870)%
  --(7.930,4.867)--(7.928,4.864)--(7.926,4.861)--(7.924,4.859)--(7.922,4.856)--(7.919,4.853)%
  --(7.917,4.850)--(7.915,4.847)--(7.913,4.845)--(7.911,4.842)--(7.909,4.839)--(7.907,4.836)%
  --(7.905,4.834)--(7.903,4.831)--(7.901,4.828)--(7.898,4.825)--(7.896,4.822)--(7.894,4.820)%
  --(7.892,4.817)--(7.890,4.814)--(7.888,4.811)--(7.886,4.809)--(7.884,4.806)--(7.882,4.803)%
  --(7.880,4.800)--(7.878,4.797)--(7.876,4.795)--(7.873,4.792)--(7.871,4.789)--(7.869,4.786)%
  --(7.867,4.784)--(7.865,4.781)--(7.863,4.778)--(7.861,4.775)--(7.859,4.772)--(7.857,4.770)%
  --(7.855,4.767)--(7.853,4.764)--(7.851,4.761)--(7.849,4.758)--(7.847,4.756)--(7.844,4.753)%
  --(7.842,4.750)--(7.840,4.747)--(7.838,4.745)--(7.836,4.742)--(7.834,4.739)--(7.832,4.736)%
  --(7.830,4.733)--(7.828,4.731)--(7.826,4.728)--(7.824,4.725)--(7.822,4.722)--(7.820,4.720)%
  --(7.818,4.717)--(7.816,4.714)--(7.814,4.711)--(7.812,4.709)--(7.810,4.706)--(7.808,4.703)%
  --(7.806,4.700)--(7.804,4.697)--(7.802,4.695)--(7.800,4.692)--(7.798,4.689)--(7.795,4.686)%
  --(7.793,4.684)--(7.791,4.681)--(7.789,4.678)--(7.787,4.675)--(7.785,4.673)--(7.783,4.670)%
  --(7.781,4.667)--(7.779,4.664)--(7.777,4.661)--(7.775,4.659)--(7.773,4.656)--(7.771,4.653)%
  --(7.769,4.650)--(7.767,4.648)--(7.765,4.645)--(7.763,4.642)--(7.761,4.639)--(7.759,4.637)%
  --(7.757,4.634)--(7.755,4.631)--(7.753,4.628)--(7.751,4.626)--(7.749,4.623)--(7.747,4.620)%
  --(7.746,4.617)--(7.744,4.615)--(7.742,4.612)--(7.740,4.609)--(7.738,4.606)--(7.736,4.604)%
  --(7.734,4.601)--(7.732,4.598)--(7.730,4.595)--(7.728,4.593)--(7.726,4.590)--(7.724,4.587)%
  --(7.722,4.584)--(7.720,4.582)--(7.718,4.579)--(7.716,4.576)--(7.714,4.573)--(7.712,4.571)%
  --(7.710,4.568)--(7.708,4.565)--(7.706,4.563)--(7.704,4.560)--(7.702,4.557)--(7.701,4.554)%
  --(7.699,4.552)--(7.697,4.549)--(7.695,4.546)--(7.693,4.543)--(7.691,4.541)--(7.689,4.538)%
  --(7.687,4.535)--(7.685,4.533)--(7.683,4.530)--(7.681,4.528)--(7.679,4.525)--(7.678,4.523)%
  --(7.676,4.520)--(7.674,4.517)--(7.672,4.515)--(7.670,4.512)--(7.668,4.509)--(7.666,4.506)%
  --(7.664,4.504)--(7.662,4.501)--(7.661,4.498)--(7.659,4.496)--(7.657,4.493)--(7.655,4.490)%
  --(7.653,4.487)--(7.651,4.485)--(7.649,4.482)--(7.647,4.479)--(7.646,4.477)--(7.644,4.474)%
  --(7.642,4.471)--(7.640,4.469)--(7.638,4.466)--(7.636,4.463)--(7.634,4.461)--(7.633,4.458)%
  --(7.631,4.455)--(7.629,4.452)--(7.627,4.450)--(7.625,4.447)--(7.623,4.444)--(7.621,4.442)%
  --(7.620,4.439)--(7.618,4.436)--(7.616,4.434)--(7.614,4.431)--(7.612,4.428)--(7.611,4.426)%
  --(7.609,4.423)--(7.607,4.420)--(7.605,4.418)--(7.603,4.415)--(7.601,4.412)--(7.600,4.410)%
  --(7.598,4.407)--(7.596,4.404)--(7.594,4.402)--(7.592,4.399)--(7.591,4.397)--(7.589,4.394)%
  --(7.587,4.391)--(7.585,4.389)--(7.584,4.386)--(7.582,4.383)--(7.580,4.381)--(7.578,4.378)%
  --(7.576,4.375)--(7.575,4.373)--(7.573,4.370)--(7.571,4.367)--(7.569,4.365)--(7.568,4.362)%
  --(7.566,4.360)--(7.564,4.357)--(7.562,4.354)--(7.561,4.352)--(7.559,4.349)--(7.557,4.346)%
  --(7.555,4.344)--(7.554,4.341)--(7.552,4.339)--(7.550,4.336)--(7.549,4.333)--(7.547,4.331)%
  --(7.545,4.328)--(7.543,4.326)--(7.542,4.323)--(7.540,4.320)--(7.538,4.318)--(7.537,4.315)%
  --(7.535,4.313)--(7.533,4.310)--(7.531,4.307)--(7.530,4.305)--(7.528,4.302)--(7.526,4.300)%
  --(7.525,4.297)--(7.523,4.294)--(7.521,4.292)--(7.520,4.289)--(7.518,4.287)--(7.516,4.284)%
  --(7.515,4.282)--(7.513,4.279)--(7.511,4.276)--(7.510,4.274)--(7.508,4.271)--(7.506,4.269)%
  --(7.505,4.266)--(7.503,4.264)--(7.501,4.261)--(7.500,4.259)--(7.498,4.256)--(7.496,4.253)%
  --(7.495,4.251)--(7.493,4.248)--(7.492,4.246)--(7.490,4.243)--(7.488,4.241)--(7.487,4.238)%
  --(7.485,4.236)--(7.484,4.233)--(7.482,4.231)--(7.480,4.228)--(7.479,4.226)--(7.477,4.223)%
  --(7.476,4.221)--(7.474,4.218)--(7.472,4.216)--(7.471,4.213)--(7.469,4.210)--(7.468,4.208)%
  --(7.466,4.205)--(7.465,4.203)--(7.463,4.200)--(7.461,4.198)--(7.460,4.195)--(7.458,4.193)%
  --(7.457,4.191)--(7.455,4.188)--(7.454,4.186)--(7.452,4.183)--(7.451,4.181)--(7.449,4.178)%
  --(7.447,4.176)--(7.446,4.173)--(7.444,4.171)--(7.443,4.168)--(7.441,4.166)--(7.440,4.163)%
  --(7.438,4.161)--(7.437,4.158)--(7.435,4.156)--(7.434,4.153)--(7.432,4.151)--(7.431,4.149)%
  --(7.429,4.146)--(7.428,4.144)--(7.426,4.141)--(7.425,4.139)--(7.423,4.136)--(7.422,4.134)%
  --(7.420,4.131)--(7.419,4.129)--(7.418,4.127)--(7.416,4.124)--(7.415,4.122)--(7.413,4.119)%
  --(7.412,4.117)--(7.410,4.115)--(7.409,4.112)--(7.407,4.110)--(7.406,4.107)--(7.405,4.105)%
  --(7.403,4.103)--(7.402,4.100)--(7.400,4.098)--(7.399,4.095)--(7.397,4.093)--(7.396,4.091)%
  --(7.395,4.088)--(7.393,4.086)--(7.392,4.083)--(7.390,4.081)--(7.389,4.079)--(7.388,4.076)%
  --(7.386,4.074)--(7.385,4.072)--(7.383,4.069)--(7.382,4.067)--(7.381,4.065)--(7.379,4.062)%
  --(7.378,4.060)--(7.377,4.057)--(7.375,4.055)--(7.374,4.053)--(7.373,4.050)--(7.371,4.048)%
  --(7.370,4.046)--(7.369,4.043)--(7.367,4.041)--(7.366,4.039)--(7.365,4.037)--(7.363,4.034)%
  --(7.362,4.032)--(7.361,4.030)--(7.359,4.027)--(7.358,4.025)--(7.357,4.023)--(7.355,4.020)%
  --(7.354,4.018)--(7.353,4.016)--(7.351,4.013)--(7.350,4.011)--(7.349,4.009)--(7.348,4.007)%
  --(7.346,4.004)--(7.345,4.002)--(7.344,4.000)--(7.343,3.998)--(7.341,3.995)--(7.340,3.993)%
  --(7.339,3.991)--(7.338,3.989)--(7.336,3.986)--(7.335,3.984)--(7.334,3.982)--(7.333,3.980)%
  --(7.331,3.977)--(7.330,3.975)--(7.329,3.973)--(7.328,3.971)--(7.327,3.968)--(7.325,3.966)%
  --(7.324,3.964)--(7.323,3.962)--(7.322,3.960)--(7.321,3.957)--(7.319,3.955)--(7.318,3.953)%
  --(7.317,3.951)--(7.316,3.949)--(7.315,3.946)--(7.313,3.944)--(7.312,3.942)--(7.311,3.940)%
  --(7.310,3.938)--(7.309,3.935)--(7.308,3.933)--(7.307,3.931)--(7.305,3.929)--(7.304,3.927)%
  --(7.303,3.925)--(7.302,3.922)--(7.301,3.920)--(7.300,3.918)--(7.299,3.916)--(7.298,3.914)%
  --(7.296,3.912)--(7.295,3.910)--(7.294,3.907)--(7.293,3.905)--(7.292,3.903)--(7.291,3.901)%
  --(7.290,3.899)--(7.289,3.897)--(7.288,3.895)--(7.287,3.893)--(7.286,3.891)--(7.285,3.888)%
  --(7.284,3.886)--(7.282,3.884)--(7.281,3.882)--(7.280,3.880)--(7.279,3.878)--(7.278,3.876)%
  --(7.277,3.874)--(7.276,3.872)--(7.275,3.870)--(7.274,3.868)--(7.273,3.866)--(7.272,3.864)%
  --(7.271,3.861)--(7.270,3.859)--(7.269,3.857)--(7.268,3.855)--(7.267,3.853)--(7.266,3.851)%
  --(7.265,3.849)--(7.264,3.847)--(7.263,3.845)--(7.262,3.843)--(7.261,3.841)--(7.260,3.839)%
  --(7.259,3.837)--(7.258,3.835)--(7.258,3.833)--(7.257,3.831)--(7.256,3.829)--(7.255,3.827)%
  --(7.254,3.825)--(7.253,3.823)--(7.252,3.821)--(7.251,3.819)--(7.250,3.817)--(7.249,3.815)%
  --(7.248,3.813)--(7.247,3.811)--(7.247,3.809)--(7.246,3.808)--(7.245,3.806)--(7.244,3.804)%
  --(7.243,3.802)--(7.242,3.800)--(7.241,3.798)--(7.240,3.796)--(7.240,3.794)--(7.239,3.792)%
  --(7.238,3.790)--(7.237,3.788)--(7.236,3.786)--(7.235,3.784)--(7.234,3.783)--(7.234,3.781)%
  --(7.233,3.779)--(7.232,3.777)--(7.231,3.775)--(7.230,3.773)--(7.230,3.771)--(7.229,3.769)%
  --(7.228,3.768)--(7.227,3.766)--(7.226,3.764)--(7.226,3.762)--(7.225,3.760)--(7.224,3.758)%
  --(7.223,3.756)--(7.223,3.755)--(7.222,3.753)--(7.221,3.751)--(7.220,3.749)--(7.220,3.747)%
  --(7.219,3.745)--(7.218,3.744)--(7.217,3.742)--(7.217,3.740)--(7.216,3.738)--(7.215,3.736)%
  --(7.214,3.735)--(7.214,3.733)--(7.213,3.731)--(7.212,3.729)--(7.212,3.728)--(7.211,3.726)%
  --(7.210,3.724)--(7.210,3.722)--(7.209,3.720)--(7.208,3.719)--(7.208,3.717)--(7.207,3.715)%
  --(7.206,3.713)--(7.206,3.712)--(7.205,3.710)--(7.204,3.708)--(7.204,3.707)--(7.203,3.705)%
  --(7.202,3.703)--(7.202,3.701)--(7.201,3.700)--(7.200,3.698)--(7.200,3.696)--(7.199,3.695)%
  --(7.199,3.693)--(7.198,3.691)--(7.197,3.690)--(7.197,3.688)--(7.196,3.686)--(7.196,3.685)%
  --(7.195,3.683)--(7.195,3.681)--(7.194,3.680)--(7.193,3.678)--(7.193,3.676)--(7.192,3.675)%
  --(7.192,3.673)--(7.191,3.671)--(7.191,3.670)--(7.190,3.668)--(7.190,3.667)--(7.189,3.665)%
  --(7.189,3.663)--(7.188,3.662)--(7.188,3.660)--(7.187,3.659)--(7.187,3.657)--(7.186,3.655)%
  --(7.186,3.654)--(7.185,3.652)--(7.185,3.651)--(7.184,3.649)--(7.184,3.648)--(7.183,3.646)%
  --(7.183,3.644)--(7.182,3.643)--(7.182,3.641)--(7.181,3.640)--(7.181,3.638)--(7.180,3.637)%
  --(7.180,3.635)--(7.180,3.634)--(7.179,3.632)--(7.179,3.631)--(7.178,3.629)--(7.178,3.628)%
  --(7.177,3.626)--(7.177,3.625)--(7.177,3.623)--(7.176,3.622)--(7.176,3.620)--(7.175,3.619)%
  --(7.175,3.617)--(7.175,3.616)--(7.174,3.614)--(7.174,3.613)--(7.174,3.612)--(7.173,3.610)%
  --(7.173,3.609)--(7.173,3.607)--(7.172,3.606)--(7.172,3.604)--(7.172,3.603)--(7.171,3.602)%
  --(7.171,3.600)--(7.171,3.599)--(7.170,3.597)--(7.170,3.596)--(7.170,3.595)--(7.169,3.593)%
  --(7.169,3.592)--(7.169,3.590)--(7.169,3.589)--(7.168,3.588)--(7.168,3.586)--(7.168,3.585)%
  --(7.167,3.584)--(7.167,3.582)--(7.167,3.581)--(7.167,3.580)--(7.166,3.578)--(7.166,3.577)%
  --(7.166,3.576)--(7.166,3.574)--(7.166,3.573)--(7.165,3.572)--(7.165,3.570)--(7.165,3.569)%
  --(7.165,3.568)--(7.164,3.567)--(7.164,3.565)--(7.164,3.564)--(7.164,3.563)--(7.164,3.561)%
  --(7.164,3.560)--(7.163,3.559)--(7.163,3.558)--(7.163,3.556)--(7.163,3.555)--(7.163,3.554)%
  --(7.163,3.553)--(7.162,3.551)--(7.162,3.550)--(7.162,3.549)--(7.162,3.548)--(7.162,3.547)%
  --(7.162,3.545)--(7.162,3.544)--(7.162,3.543)--(7.161,3.542)--(7.161,3.541)--(7.161,3.540)%
  --(7.161,3.538)--(7.161,3.537)--(7.161,3.536)--(7.161,3.535)--(7.161,3.534)--(7.161,3.533)%
  --(7.161,3.531)--(7.161,3.530)--(7.161,3.529)--(7.161,3.528)--(7.161,3.527)--(7.160,3.526)%
  --(7.160,3.525)--(7.160,3.524)--(7.160,3.523)--(7.160,3.521)--(7.160,3.520)--(7.160,3.519)%
  --(7.160,3.518)--(7.160,3.517)--(7.160,3.516)--(7.160,3.515)--(7.160,3.514)--(7.160,3.513)%
  --(7.160,3.512)--(7.160,3.511)--(7.161,3.510)--(7.161,3.509)--(7.161,3.508)--(7.161,3.507)%
  --(7.161,3.506)--(7.161,3.505)--(7.161,3.504)--(7.161,3.503)--(7.161,3.502)--(7.161,3.501)%
  --(7.161,3.500)--(7.161,3.499)--(7.161,3.498)--(7.161,3.497)--(7.162,3.496)--(7.162,3.495)%
  --(7.162,3.494)--(7.162,3.493)--(7.162,3.492)--(7.162,3.491)--(7.162,3.490)--(7.162,3.489)%
  --(7.163,3.489)--(7.163,3.488)--(7.163,3.487)--(7.163,3.486)--(7.163,3.485)--(7.163,3.484)%
  --(7.164,3.483)--(7.164,3.482)--(7.164,3.481)--(7.164,3.480)--(7.164,3.479)--(7.165,3.478)%
  --(7.165,3.477)--(7.165,3.476)--(7.165,3.475)--(7.166,3.475)--(7.166,3.474)--(7.166,3.473)%
  --(7.166,3.472)--(7.166,3.471)--(7.167,3.471)--(7.167,3.470)--(7.167,3.469)--(7.168,3.468)%
  --(7.168,3.467)--(7.168,3.466)--(7.169,3.465)--(7.169,3.464)--(7.169,3.463)--(7.170,3.462)%
  --(7.170,3.461)--(7.171,3.460)--(7.171,3.459)--(7.172,3.458)--(7.172,3.457)--(7.173,3.456)%
  --(7.173,3.455)--(7.174,3.454)--(7.174,3.453)--(7.175,3.452)--(7.175,3.451)--(7.176,3.451)%
  --(7.176,3.450)--(7.176,3.449)--(7.177,3.449)--(7.177,3.448)--(7.178,3.447)--(7.178,3.446)%
  --(7.179,3.446)--(7.179,3.445)--(7.180,3.445)--(7.180,3.444)--(7.181,3.443)--(7.181,3.442)%
  --(7.182,3.442)--(7.182,3.441)--(7.183,3.441)--(7.183,3.440)--(7.184,3.440)--(7.184,3.439)%
  --(7.185,3.438)--(7.186,3.437)--(7.187,3.436)--(7.188,3.435)--(7.189,3.435)--(7.189,3.434)%
  --(7.190,3.434)--(7.190,3.433)--(7.191,3.433)--(7.191,3.432)--(7.192,3.432)--(7.193,3.431)%
  --(7.194,3.431)--(7.194,3.430)--(7.195,3.430)--(7.195,3.429)--(7.196,3.429)--(7.197,3.429)%
  --(7.197,3.428)--(7.198,3.428)--(7.198,3.427)--(7.199,3.427)--(7.200,3.427)--(7.200,3.426)%
  --(7.201,3.426)--(7.202,3.425)--(7.203,3.425)--(7.204,3.424)--(7.205,3.424)--(7.206,3.423)%
  --(7.207,3.423)--(7.208,3.423)--(7.209,3.422)--(7.210,3.422)--(7.211,3.421)--(7.212,3.421)%
  --(7.213,3.421)--(7.214,3.420)--(7.215,3.420)--(7.216,3.420)--(7.217,3.419)--(7.218,3.419)%
  --(7.219,3.419)--(7.220,3.419)--(7.221,3.418)--(7.222,3.418)--(7.223,3.418)--(7.224,3.418)%
  --(7.225,3.418)--(7.226,3.417)--(7.227,3.417)--(7.228,3.417)--(7.229,3.417)--(7.230,3.417)%
  --(7.231,3.417)--(7.232,3.417)--(7.233,3.417)--(7.234,3.416)--(7.235,3.416)--(7.236,3.416)%
  --(7.237,3.416)--(7.238,3.416)--(7.239,3.416)--(7.240,3.416)--(7.241,3.416)--(7.242,3.416)%
  --(7.243,3.416)--(7.244,3.416)--(7.245,3.416)--(7.246,3.416)--(7.247,3.416)--(7.248,3.416)%
  --(7.249,3.416)--(7.250,3.416)--(7.251,3.416)--(7.252,3.416)--(7.253,3.416)--(7.254,3.416)%
  --(7.255,3.416)--(7.256,3.416)--(7.257,3.417)--(7.258,3.417)--(7.259,3.417)--(7.260,3.417)%
  --(7.261,3.417)--(7.262,3.417)--(7.263,3.417)--(7.264,3.417)--(7.265,3.418)--(7.266,3.418)%
  --(7.267,3.418)--(7.268,3.418)--(7.269,3.418)--(7.270,3.418)--(7.271,3.418)--(7.272,3.419)%
  --(7.273,3.419)--(7.274,3.419)--(7.275,3.419)--(7.277,3.419)--(7.278,3.420)--(7.279,3.420)%
  --(7.280,3.420)--(7.281,3.420)--(7.282,3.421)--(7.283,3.421)--(7.284,3.421)--(7.285,3.421)%
  --(7.286,3.422)--(7.287,3.422)--(7.288,3.422)--(7.289,3.422)--(7.290,3.423)--(7.291,3.423)%
  --(7.293,3.423)--(7.294,3.424)--(7.295,3.424)--(7.296,3.424)--(7.297,3.424)--(7.298,3.425)%
  --(7.299,3.425)--(7.300,3.425)--(7.301,3.426)--(7.303,3.426)--(7.304,3.426)--(7.305,3.427)%
  --(7.306,3.427)--(7.307,3.428)--(7.308,3.428)--(7.309,3.428)--(7.311,3.429)--(7.312,3.429)%
  --(7.313,3.430)--(7.314,3.430)--(7.315,3.430)--(7.317,3.431)--(7.318,3.431)--(7.319,3.432)%
  --(7.320,3.432)--(7.321,3.433)--(7.323,3.433)--(7.324,3.433)--(7.325,3.434)--(7.326,3.434)%
  --(7.327,3.435)--(7.329,3.435)--(7.330,3.436)--(7.331,3.436)--(7.332,3.437)--(7.334,3.437)%
  --(7.335,3.438)--(7.336,3.438)--(7.337,3.439)--(7.339,3.439)--(7.340,3.440)--(7.341,3.441)%
  --(7.342,3.441)--(7.344,3.442)--(7.345,3.442)--(7.346,3.443)--(7.347,3.443)--(7.349,3.444)%
  --(7.350,3.445)--(7.351,3.445)--(7.353,3.446)--(7.354,3.446)--(7.355,3.447)--(7.357,3.448)%
  --(7.358,3.448)--(7.359,3.449)--(7.361,3.450)--(7.362,3.450)--(7.363,3.451)--(7.365,3.451)%
  --(7.366,3.452)--(7.367,3.453)--(7.369,3.454)--(7.370,3.454)--(7.371,3.455)--(7.373,3.456)%
  --(7.374,3.456)--(7.375,3.457)--(7.377,3.458)--(7.378,3.458)--(7.379,3.459)--(7.381,3.460)%
  --(7.382,3.461)--(7.384,3.461)--(7.385,3.462)--(7.386,3.463)--(7.388,3.464)--(7.389,3.464)%
  --(7.391,3.465)--(7.392,3.466)--(7.393,3.467)--(7.395,3.468)--(7.396,3.468)--(7.398,3.469)%
  --(7.399,3.470)--(7.401,3.471)--(7.402,3.472)--(7.403,3.472)--(7.405,3.473)--(7.406,3.474)%
  --(7.408,3.475)--(7.409,3.476)--(7.411,3.477)--(7.412,3.478)--(7.414,3.478)--(7.415,3.479)%
  --(7.417,3.480)--(7.418,3.481)--(7.420,3.482)--(7.421,3.483)--(7.423,3.484)--(7.424,3.485)%
  --(7.426,3.486)--(7.427,3.487)--(7.429,3.487)--(7.430,3.488)--(7.432,3.489)--(7.433,3.490)%
  --(7.435,3.491)--(7.436,3.492)--(7.438,3.493)--(7.439,3.494)--(7.441,3.495)--(7.442,3.496)%
  --(7.444,3.497)--(7.445,3.498)--(7.447,3.499)--(7.448,3.500)--(7.450,3.501)--(7.452,3.502)%
  --(7.453,3.503)--(7.455,3.504)--(7.456,3.505)--(7.458,3.506)--(7.459,3.507)--(7.461,3.509)%
  --(7.462,3.510)--(7.464,3.511)--(7.466,3.512)--(7.467,3.513)--(7.469,3.514)--(7.470,3.515)%
  --(7.472,3.516)--(7.474,3.517)--(7.475,3.518)--(7.477,3.519)--(7.478,3.521)--(7.480,3.522)%
  --(7.482,3.523)--(7.483,3.524)--(7.485,3.525)--(7.487,3.526)--(7.488,3.527)--(7.490,3.529)%
  --(7.491,3.530)--(7.493,3.531)--(7.495,3.532)--(7.496,3.533)--(7.498,3.535)--(7.500,3.536)%
  --(7.501,3.537)--(7.503,3.538)--(7.505,3.539)--(7.506,3.541)--(7.508,3.542)--(7.510,3.543)%
  --(7.511,3.544)--(7.513,3.546)--(7.515,3.547)--(7.516,3.548)--(7.518,3.549)--(7.520,3.551)%
  --(7.521,3.552)--(7.523,3.553)--(7.525,3.555)--(7.527,3.556)--(7.528,3.557)--(7.530,3.559)%
  --(7.532,3.560)--(7.533,3.561)--(7.535,3.563)--(7.537,3.564)--(7.539,3.565)--(7.540,3.567)%
  --(7.542,3.568)--(7.544,3.569)--(7.545,3.571)--(7.547,3.572)--(7.549,3.573)--(7.551,3.575)%
  --(7.552,3.576)--(7.554,3.578)--(7.556,3.579)--(7.558,3.580)--(7.559,3.582)--(7.561,3.583)%
  --(7.563,3.585)--(7.565,3.586)--(7.567,3.587)--(7.568,3.589)--(7.570,3.590)--(7.572,3.592)%
  --(7.574,3.593)--(7.575,3.595)--(7.577,3.596)--(7.579,3.598)--(7.581,3.599)--(7.583,3.601)%
  --(7.584,3.602)--(7.586,3.604)--(7.588,3.605)--(7.590,3.607)--(7.592,3.608)--(7.593,3.610)%
  --(7.595,3.611)--(7.597,3.613)--(7.599,3.614)--(7.601,3.616)--(7.602,3.617)--(7.604,3.619)%
  --(7.606,3.620)--(7.608,3.622)--(7.610,3.624)--(7.612,3.625)--(7.613,3.627)--(7.615,3.628)%
  --(7.617,3.630)--(7.619,3.632)--(7.621,3.633)--(7.623,3.635)--(7.625,3.636)--(7.626,3.638)%
  --(7.628,3.640)--(7.630,3.641)--(7.632,3.643)--(7.634,3.645)--(7.636,3.646)--(7.638,3.648)%
  --(7.639,3.650)--(7.641,3.651)--(7.643,3.653)--(7.645,3.655)--(7.647,3.656)--(7.649,3.658)%
  --(7.651,3.660)--(7.653,3.661)--(7.655,3.663)--(7.656,3.665)--(7.658,3.666)--(7.660,3.668)%
  --(7.662,3.670)--(7.664,3.672)--(7.666,3.673)--(7.668,3.675)--(7.670,3.677)--(7.672,3.679)%
  --(7.674,3.680)--(7.675,3.682)--(7.677,3.684)--(7.679,3.686)--(7.681,3.687)--(7.683,3.689)%
  --(7.685,3.691)--(7.687,3.693)--(7.689,3.695)--(7.691,3.696)--(7.693,3.698)--(7.695,3.700)%
  --(7.697,3.702)--(7.699,3.704)--(7.701,3.706)--(7.703,3.707)--(7.704,3.709)--(7.706,3.711)%
  --(7.708,3.713)--(7.710,3.715)--(7.712,3.717)--(7.714,3.719)--(7.716,3.720)--(7.718,3.722)%
  --(7.720,3.724)--(7.722,3.726)--(7.724,3.728)--(7.726,3.730)--(7.728,3.732)--(7.730,3.734)%
  --(7.732,3.736)--(7.734,3.738)--(7.736,3.740)--(7.738,3.741)--(7.740,3.743)--(7.742,3.745)%
  --(7.744,3.747)--(7.746,3.749)--(7.748,3.751)--(7.750,3.753)--(7.752,3.755)--(7.754,3.757)%
  --(7.756,3.759)--(7.758,3.761)--(7.760,3.763)--(7.762,3.765)--(7.764,3.767)--(7.766,3.769)%
  --(7.768,3.771)--(7.770,3.773)--(7.772,3.775)--(7.774,3.777)--(7.776,3.779)--(7.778,3.781)%
  --(7.780,3.783)--(7.782,3.785)--(7.784,3.787)--(7.786,3.789)--(7.788,3.791)--(7.790,3.794)%
  --(7.792,3.796)--(7.794,3.798)--(7.796,3.800)--(7.798,3.802)--(7.800,3.804)--(7.802,3.806)%
  --(7.804,3.808)--(7.806,3.810)--(7.808,3.812)--(7.810,3.814)--(7.813,3.817)--(7.815,3.819)%
  --(7.817,3.821)--(7.819,3.823)--(7.821,3.825)--(7.823,3.827)--(7.825,3.829)--(7.827,3.832)%
  --(7.829,3.834)--(7.831,3.836)--(7.833,3.838)--(7.835,3.840)--(7.837,3.842)--(7.839,3.845)%
  --(7.841,3.847)--(7.843,3.849)--(7.845,3.851)--(7.848,3.853)--(7.850,3.856)--(7.852,3.858)%
  --(7.854,3.860)--(7.856,3.862)--(7.858,3.864)--(7.860,3.867)--(7.862,3.869)--(7.864,3.871)%
  --(7.866,3.873)--(7.868,3.876)--(7.870,3.878)--(7.872,3.880)--(7.875,3.882)--(7.877,3.885)%
  --(7.879,3.887)--(7.881,3.889)--(7.883,3.891)--(7.885,3.894)--(7.887,3.896)--(7.889,3.898)%
  --(7.891,3.901)--(7.893,3.903)--(7.895,3.905)--(7.898,3.907)--(7.900,3.910)--(7.902,3.912)%
  --(7.904,3.914)--(7.906,3.917)--(7.908,3.919)--(7.910,3.921)--(7.912,3.924)--(7.914,3.926)%
  --(7.917,3.928)--(7.919,3.931)--(7.921,3.933)--(7.923,3.936)--(7.925,3.938)--(7.927,3.940)%
  --(7.929,3.943)--(7.931,3.945)--(7.933,3.947)--(7.936,3.950)--(7.938,3.952)--(7.940,3.955)%
  --(7.942,3.957)--(7.944,3.959)--(7.946,3.962)--(7.948,3.964)--(7.950,3.967)--(7.953,3.969)%
  --(7.955,3.971)--(7.957,3.974)--(7.959,3.976)--(7.961,3.979)--(7.963,3.981)--(7.965,3.984)%
  --(7.967,3.986)--(7.970,3.988)--(7.972,3.991)--(7.974,3.993)--(7.976,3.996)--(7.978,3.998)%
  --(7.980,4.001)--(7.982,4.003)--(7.984,4.006)--(7.987,4.008)--(7.989,4.011)--(7.991,4.013)%
  --(7.993,4.016)--(7.995,4.018)--(7.997,4.021)--(7.999,4.023)--(8.002,4.026)--(8.004,4.028)%
  --(8.006,4.031)--(8.008,4.033)--(8.010,4.036)--(8.012,4.038)--(8.014,4.041)--(8.017,4.043)%
  --(8.019,4.046)--(8.021,4.048)--(8.023,4.051)--(8.025,4.054)--(8.027,4.056)--(8.029,4.059)%
  --(8.032,4.061)--(8.034,4.064)--(8.036,4.066)--(8.038,4.069)--(8.040,4.071)--(8.042,4.074)%
  --(8.044,4.077)--(8.047,4.079)--(8.049,4.082)--(8.051,4.084)--(8.053,4.087)--(8.055,4.090)%
  --(8.057,4.092)--(8.060,4.095)--(8.062,4.097)--(8.064,4.100)--(8.066,4.103)--(8.068,4.105)%
  --(8.070,4.108)--(8.072,4.111)--(8.075,4.113)--(8.077,4.116)--(8.079,4.118)--(8.081,4.121)%
  --(8.083,4.124)--(8.085,4.126)--(8.088,4.129)--(8.090,4.132)--(8.092,4.134)--(8.094,4.137)%
  --(8.096,4.140)--(8.098,4.142)--(8.101,4.145)--(8.103,4.148)--(8.105,4.150)--(8.107,4.153)%
  --(8.109,4.156)--(8.111,4.158)--(8.113,4.161)--(8.116,4.164)--(8.118,4.166)--(8.120,4.169)%
  --(8.122,4.172)--(8.124,4.175)--(8.126,4.177)--(8.129,4.180)--(8.131,4.183)--(8.133,4.185)%
  --(8.135,4.188)--(8.137,4.191)--(8.139,4.194)--(8.142,4.196)--(8.144,4.199)--(8.146,4.202)%
  --(8.148,4.204)--(8.150,4.207)--(8.152,4.210)--(8.154,4.213)--(8.157,4.215)--(8.159,4.218)%
  --(8.161,4.221)--(8.163,4.224)--(8.165,4.226)--(8.167,4.229)--(8.170,4.232)--(8.172,4.235)%
  --(8.174,4.238)--(8.176,4.240)--(8.178,4.243)--(8.180,4.246)--(8.183,4.249)--(8.185,4.251)%
  --(8.187,4.254)--(8.189,4.257)--(8.191,4.260)--(8.193,4.263)--(8.195,4.265)--(8.198,4.268)%
  --(8.200,4.271)--(8.202,4.274)--(8.204,4.277)--(8.206,4.279)--(8.208,4.282)--(8.211,4.285)%
  --(8.213,4.288)--(8.215,4.291)--(8.217,4.293)--(8.219,4.296)--(8.221,4.299)--(8.223,4.302)%
  --(8.226,4.305)--(8.228,4.308)--(8.230,4.310)--(8.232,4.313)--(8.234,4.316)--(8.236,4.319)%
  --(8.238,4.322)--(8.241,4.325)--(8.243,4.328)--(8.245,4.330)--(8.247,4.333)--(8.249,4.336)%
  --(8.251,4.339)--(8.253,4.342)--(8.256,4.345)--(8.258,4.348)--(8.260,4.350)--(8.262,4.353)%
  --(8.264,4.356)--(8.266,4.359)--(8.268,4.362)--(8.271,4.365)--(8.273,4.368)--(8.275,4.371)%
  --(8.277,4.373)--(8.279,4.376)--(8.281,4.379)--(8.283,4.382)--(8.286,4.385)--(8.288,4.388)%
  --(8.290,4.391)--(8.292,4.394)--(8.294,4.397)--(8.296,4.400)--(8.298,4.402)--(8.300,4.405)%
  --(8.303,4.408)--(8.305,4.411)--(8.307,4.414)--(8.309,4.417)--(8.311,4.420)--(8.313,4.423)%
  --(8.315,4.426)--(8.318,4.429)--(8.320,4.432)--(8.322,4.435)--(8.324,4.437)--(8.326,4.440)%
  --(8.328,4.443)--(8.330,4.446)--(8.332,4.449)--(8.334,4.452)--(8.337,4.455)--(8.339,4.458)%
  --(8.341,4.461)--(8.343,4.464)--(8.345,4.467)--(8.347,4.470)--(8.349,4.473)--(8.351,4.476)%
  --(8.353,4.479)--(8.356,4.482)--(8.358,4.485)--(8.360,4.487)--(8.362,4.490)--(8.364,4.493)%
  --(8.366,4.496)--(8.368,4.499)--(8.370,4.502)--(8.372,4.505)--(8.375,4.508)--(8.377,4.511)%
  --(8.379,4.514)--(8.381,4.517)--(8.383,4.520)--(8.385,4.523)--(8.387,4.526)--(8.389,4.529)%
  --(8.391,4.531)--(8.393,4.534)--(8.395,4.537)--(8.398,4.540)--(8.400,4.543)--(8.402,4.546)%
  --(8.404,4.549)--(8.406,4.552)--(8.408,4.555)--(8.410,4.558)--(8.412,4.561)--(8.414,4.564)%
  --(8.416,4.567)--(8.418,4.570)--(8.420,4.573)--(8.423,4.576)--(8.425,4.579)--(8.427,4.582)%
  --(8.429,4.585)--(8.431,4.588)--(8.433,4.591)--(8.435,4.594)--(8.437,4.597)--(8.439,4.600)%
  --(8.441,4.603)--(8.443,4.606)--(8.445,4.609)--(8.447,4.612)--(8.449,4.615)--(8.451,4.618)%
  --(8.453,4.621)--(8.456,4.624)--(8.458,4.627)--(8.460,4.630)--(8.462,4.633)--(8.464,4.636)%
  --(8.466,4.639)--(8.468,4.642)--(8.470,4.645)--(8.472,4.648)--(8.474,4.651)--(8.476,4.654)%
  --(8.478,4.657)--(8.480,4.660)--(8.482,4.663)--(8.484,4.666)--(8.486,4.669)--(8.488,4.672)%
  --(8.490,4.675)--(8.492,4.678)--(8.494,4.681)--(8.496,4.684)--(8.498,4.687)--(8.500,4.690)%
  --(8.502,4.693)--(8.504,4.696)--(8.506,4.699)--(8.508,4.702)--(8.510,4.705)--(8.512,4.708)%
  --(8.514,4.711)--(8.516,4.714)--(8.518,4.717)--(8.520,4.720)--(8.522,4.723)--(8.524,4.726)%
  --(8.526,4.729)--(8.528,4.732)--(8.530,4.735)--(8.532,4.738)--(8.534,4.741)--(8.536,4.744)%
  --(8.538,4.748)--(8.540,4.751)--(8.542,4.754)--(8.544,4.757)--(8.546,4.760)--(8.548,4.763)%
  --(8.550,4.766)--(8.552,4.769)--(8.554,4.772)--(8.556,4.775)--(8.558,4.778)--(8.560,4.781)%
  --(8.562,4.784)--(8.564,4.787)--(8.566,4.790)--(8.568,4.793)--(8.570,4.796)--(8.572,4.799)%
  --(8.574,4.802)--(8.576,4.805)--(8.578,4.808)--(8.580,4.811)--(8.582,4.814)--(8.584,4.817)%
  --(8.586,4.820)--(8.588,4.823)--(8.590,4.826)--(8.592,4.829)--(8.594,4.832)--(8.595,4.835)%
  --(8.597,4.838)--(8.599,4.841)--(8.601,4.844)--(8.603,4.847)--(8.605,4.850)--(8.607,4.853)%
  --(8.609,4.856)--(8.611,4.859)--(8.613,4.863)--(8.615,4.866)--(8.617,4.869)--(8.619,4.872)%
  --(8.621,4.875)--(8.622,4.878)--(8.624,4.881)--(8.626,4.884)--(8.628,4.887)--(8.630,4.890)%
  --(8.632,4.893)--(8.634,4.896)--(8.636,4.899)--(8.638,4.902)--(8.640,4.905)--(8.641,4.908)%
  --(8.643,4.911)--(8.645,4.914)--(8.647,4.917)--(8.649,4.920)--(8.651,4.923)--(8.653,4.926)%
  --(8.655,4.929)--(8.657,4.932)--(8.658,4.935)--(8.660,4.938)--(8.662,4.941)--(8.664,4.944)%
  --(8.666,4.947)--(8.668,4.950)--(8.670,4.953)--(8.672,4.956)--(8.673,4.959)--(8.675,4.962)%
  --(8.677,4.965)--(8.679,4.968)--(8.681,4.971)--(8.683,4.974)--(8.684,4.977)--(8.686,4.980)%
  --(8.688,4.983)--(8.690,4.986)--(8.692,4.989)--(8.694,4.992)--(8.696,4.995)--(8.697,4.998)%
  --(8.699,5.001)--(8.701,5.004)--(8.703,5.007)--(8.705,5.010)--(8.706,5.013)--(8.708,5.016)%
  --(8.710,5.019)--(8.712,5.022)--(8.714,5.025)--(8.716,5.028)--(8.717,5.031)--(8.719,5.034)%
  --(8.721,5.037)--(8.723,5.040)--(8.725,5.043)--(8.726,5.046)--(8.728,5.049)--(8.730,5.052)%
  --(8.732,5.055)--(8.733,5.057)--(8.735,5.060)--(8.737,5.063)--(8.739,5.066)--(8.741,5.069)%
  --(8.742,5.072)--(8.744,5.075)--(8.746,5.078)--(8.748,5.081)--(8.749,5.084)--(8.751,5.087)%
  --(8.753,5.090)--(8.755,5.093)--(8.756,5.096)--(8.758,5.099)--(8.760,5.102)--(8.762,5.105)%
  --(8.763,5.108)--(8.765,5.111)--(8.767,5.114)--(8.769,5.117)--(8.770,5.120)--(8.772,5.122)%
  --(8.774,5.125)--(8.776,5.128)--(8.777,5.131)--(8.779,5.134)--(8.781,5.137)--(8.782,5.140)%
  --(8.784,5.143)--(8.786,5.146)--(8.788,5.149)--(8.789,5.152)--(8.791,5.155)--(8.793,5.158)%
  --(8.794,5.160)--(8.796,5.163)--(8.798,5.166)--(8.800,5.169)--(8.801,5.172)--(8.803,5.175)%
  --(8.805,5.178)--(8.806,5.181)--(8.808,5.184)--(8.810,5.187)--(8.811,5.190)--(8.813,5.192)%
  --(8.815,5.195)--(8.816,5.198)--(8.818,5.201)--(8.820,5.204)--(8.821,5.207)--(8.823,5.210)%
  --(8.825,5.213)--(8.826,5.215)--(8.828,5.218)--(8.830,5.221)--(8.831,5.224)--(8.833,5.227)%
  --(8.834,5.230)--(8.836,5.233)--(8.838,5.236)--(8.839,5.238)--(8.841,5.241)--(8.843,5.244)%
  --(8.844,5.247)--(8.846,5.250)--(8.847,5.253)--(8.849,5.256)--(8.851,5.258)--(8.852,5.261)%
  --(8.854,5.264)--(8.856,5.267)--(8.857,5.270)--(8.859,5.273)--(8.860,5.275)--(8.862,5.278)%
  --(8.863,5.281)--(8.865,5.284)--(8.867,5.287)--(8.868,5.290)--(8.870,5.292)--(8.871,5.295)%
  --(8.873,5.298)--(8.875,5.301)--(8.876,5.304)--(8.878,5.306)--(8.879,5.309)--(8.881,5.312)%
  --(8.882,5.315)--(8.884,5.318)--(8.885,5.320)--(8.887,5.323)--(8.888,5.326)--(8.890,5.329)%
  --(8.892,5.332)--(8.893,5.334)--(8.895,5.337)--(8.896,5.340)--(8.898,5.343)--(8.899,5.346)%
  --(8.901,5.348)--(8.902,5.351)--(8.904,5.354)--(8.905,5.357)--(8.907,5.359)--(8.908,5.362)%
  --(8.910,5.365)--(8.911,5.368)--(8.913,5.370)--(8.914,5.373)--(8.916,5.376)--(8.917,5.379)%
  --(8.919,5.381)--(8.920,5.384)--(8.922,5.387)--(8.923,5.390)--(8.925,5.392)--(8.926,5.395)%
  --(8.928,5.398)--(8.929,5.400)--(8.931,5.403)--(8.932,5.406)--(8.933,5.409)--(8.935,5.411)%
  --(8.936,5.414)--(8.938,5.417)--(8.939,5.419)--(8.941,5.422)--(8.942,5.425)--(8.944,5.427)%
  --(8.945,5.430)--(8.946,5.433)--(8.948,5.436)--(8.949,5.438)--(8.951,5.441)--(8.952,5.444)%
  --(8.954,5.446)--(8.955,5.449)--(8.956,5.452)--(8.958,5.454)--(8.959,5.457)--(8.961,5.460)%
  --(8.962,5.462)--(8.963,5.465)--(8.965,5.467)--(8.966,5.470)--(8.967,5.473)--(8.969,5.475)%
  --(8.970,5.478)--(8.972,5.481)--(8.973,5.483)--(8.974,5.486)--(8.976,5.489)--(8.977,5.491)%
  --(8.978,5.494)--(8.980,5.496)--(8.981,5.499)--(8.982,5.502)--(8.984,5.504)--(8.985,5.507)%
  --(8.986,5.509)--(8.988,5.512)--(8.989,5.515)--(8.990,5.517)--(8.992,5.520)--(8.993,5.522)%
  --(8.994,5.525)--(8.996,5.527)--(8.997,5.530)--(8.998,5.533)--(9.000,5.535)--(9.001,5.538)%
  --(9.002,5.540)--(9.004,5.543)--(9.005,5.545)--(9.006,5.548)--(9.007,5.550)--(9.009,5.553)%
  --(9.010,5.556)--(9.011,5.558)--(9.013,5.561)--(9.014,5.563)--(9.015,5.566)--(9.016,5.568)%
  --(9.018,5.571)--(9.019,5.573)--(9.020,5.576)--(9.021,5.578)--(9.023,5.581)--(9.024,5.583)%
  --(9.025,5.586)--(9.026,5.588)--(9.028,5.591)--(9.029,5.593)--(9.030,5.596)--(9.031,5.598)%
  --(9.033,5.601)--(9.034,5.603)--(9.035,5.606)--(9.036,5.608)--(9.037,5.610)--(9.039,5.613)%
  --(9.040,5.615)--(9.041,5.618)--(9.042,5.620)--(9.043,5.623)--(9.045,5.625)--(9.046,5.628)%
  --(9.047,5.630)--(9.048,5.632)--(9.049,5.635)--(9.050,5.637)--(9.052,5.640)--(9.053,5.642)%
  --(9.054,5.644)--(9.055,5.647)--(9.056,5.649)--(9.057,5.652)--(9.059,5.654)--(9.060,5.656)%
  --(9.061,5.659)--(9.062,5.661)--(9.063,5.664)--(9.064,5.666)--(9.065,5.668)--(9.066,5.671)%
  --(9.068,5.673)--(9.069,5.675)--(9.070,5.678)--(9.071,5.680)--(9.072,5.682)--(9.073,5.685)%
  --(9.074,5.687)--(9.075,5.689)--(9.076,5.692)--(9.077,5.694)--(9.079,5.696)--(9.080,5.699)%
  --(9.081,5.701)--(9.082,5.703)--(9.083,5.706)--(9.084,5.708)--(9.085,5.710)--(9.086,5.713)%
  --(9.087,5.715)--(9.088,5.717)--(9.089,5.719)--(9.090,5.722)--(9.091,5.724)--(9.092,5.726)%
  --(9.093,5.728)--(9.094,5.731)--(9.095,5.733)--(9.096,5.735)--(9.098,5.737)--(9.099,5.740)%
  --(9.100,5.742)--(9.101,5.744)--(9.102,5.746)--(9.103,5.749)--(9.104,5.751)--(9.105,5.753)%
  --(9.106,5.755)--(9.107,5.757)--(9.108,5.760)--(9.109,5.762)--(9.109,5.764)--(9.110,5.766)%
  --(9.111,5.768)--(9.112,5.771)--(9.113,5.773)--(9.114,5.775)--(9.115,5.777)--(9.116,5.779)%
  --(9.117,5.782)--(9.118,5.784)--(9.119,5.786)--(9.120,5.788)--(9.121,5.790)--(9.122,5.792)%
  --(9.123,5.794)--(9.124,5.797)--(9.125,5.799)--(9.126,5.801)--(9.127,5.803)--(9.127,5.805)%
  --(9.128,5.807)--(9.129,5.809)--(9.130,5.811)--(9.131,5.813)--(9.132,5.816)--(9.133,5.818)%
  --(9.134,5.820)--(9.135,5.822)--(9.135,5.824)--(9.136,5.826)--(9.137,5.828)--(9.138,5.830)%
  --(9.139,5.832)--(9.140,5.834)--(9.141,5.836)--(9.141,5.838)--(9.142,5.840)--(9.143,5.842)%
  --(9.144,5.844)--(9.145,5.846)--(9.146,5.848)--(9.147,5.850)--(9.147,5.852)--(9.148,5.854)%
  --(9.149,5.856)--(9.150,5.858)--(9.151,5.860)--(9.151,5.862)--(9.152,5.864)--(9.153,5.866)%
  --(9.154,5.868)--(9.155,5.870)--(9.155,5.872)--(9.156,5.874)--(9.157,5.876)--(9.158,5.878)%
  --(9.159,5.880)--(9.159,5.882)--(9.160,5.884)--(9.161,5.886)--(9.162,5.888)--(9.162,5.890)%
  --(9.163,5.892)--(9.164,5.894)--(9.165,5.896)--(9.165,5.897)--(9.166,5.899)--(9.167,5.901)%
  --(9.168,5.903)--(9.168,5.905)--(9.169,5.907)--(9.170,5.909)--(9.170,5.911)--(9.171,5.912)%
  --(9.172,5.914)--(9.173,5.916)--(9.173,5.918)--(9.174,5.920)--(9.175,5.922)--(9.175,5.924)%
  --(9.176,5.925)--(9.177,5.927)--(9.177,5.929)--(9.178,5.931)--(9.179,5.933)--(9.179,5.935)%
  --(9.180,5.936)--(9.181,5.938)--(9.181,5.940)--(9.182,5.942)--(9.183,5.944)--(9.183,5.945)%
  --(9.184,5.947)--(9.184,5.949)--(9.185,5.951)--(9.186,5.952)--(9.186,5.954)--(9.187,5.956)%
  --(9.188,5.958)--(9.188,5.959)--(9.189,5.961)--(9.189,5.963)--(9.190,5.964);
\draw[gp path] (9.190,5.964)--(9.190,5.966)--(9.191,5.967)--(9.192,5.969)--(9.192,5.971)%
  --(9.193,5.973)--(9.193,5.974)--(9.194,5.976)--(9.194,5.978)--(9.195,5.979)--(9.196,5.981)%
  --(9.196,5.983)--(9.197,5.984)--(9.197,5.986)--(9.198,5.988)--(9.198,5.989)--(9.199,5.991)%
  --(9.199,5.993)--(9.200,5.994)--(9.200,5.996)--(9.201,5.998)--(9.201,5.999)--(9.202,6.001)%
  --(9.203,6.002)--(9.203,6.004)--(9.204,6.006)--(9.204,6.007)--(9.205,6.009)--(9.205,6.010)%
  --(9.205,6.012)--(9.206,6.014)--(9.206,6.015)--(9.207,6.017)--(9.207,6.018)--(9.208,6.020)%
  --(9.208,6.021)--(9.209,6.023)--(9.209,6.024)--(9.210,6.026)--(9.210,6.027)--(9.211,6.029)%
  --(9.211,6.031)--(9.211,6.032)--(9.212,6.034)--(9.212,6.035)--(9.213,6.037)--(9.213,6.038)%
  --(9.214,6.040)--(9.214,6.041)--(9.214,6.043)--(9.215,6.044)--(9.215,6.045)--(9.216,6.047)%
  --(9.216,6.048)--(9.216,6.050)--(9.217,6.051)--(9.217,6.053)--(9.218,6.054)--(9.218,6.056)%
  --(9.218,6.057)--(9.219,6.058)--(9.219,6.060)--(9.219,6.061)--(9.220,6.063)--(9.220,6.064)%
  --(9.220,6.066)--(9.221,6.067)--(9.221,6.068)--(9.221,6.070)--(9.222,6.071)--(9.222,6.072)%
  --(9.222,6.074)--(9.223,6.075)--(9.223,6.077)--(9.223,6.078)--(9.224,6.079)--(9.224,6.081)%
  --(9.224,6.082)--(9.224,6.083)--(9.225,6.085)--(9.225,6.086)--(9.225,6.087)--(9.226,6.088)%
  --(9.226,6.090)--(9.226,6.091)--(9.226,6.092)--(9.227,6.094)--(9.227,6.095)--(9.227,6.096)%
  --(9.227,6.098)--(9.228,6.099)--(9.228,6.100)--(9.228,6.101)--(9.228,6.103)--(9.229,6.104)%
  --(9.229,6.105)--(9.229,6.106)--(9.229,6.107)--(9.229,6.109)--(9.230,6.110)--(9.230,6.111)%
  --(9.230,6.112)--(9.230,6.114)--(9.230,6.115)--(9.231,6.116)--(9.231,6.117)--(9.231,6.118)%
  --(9.231,6.119)--(9.231,6.121)--(9.232,6.122)--(9.232,6.123)--(9.232,6.124)--(9.232,6.125)%
  --(9.232,6.126)--(9.232,6.128)--(9.232,6.129)--(9.233,6.130)--(9.233,6.131)--(9.233,6.132)%
  --(9.233,6.133)--(9.233,6.134)--(9.233,6.135)--(9.233,6.136)--(9.233,6.138)--(9.234,6.139)%
  --(9.234,6.140)--(9.234,6.141)--(9.234,6.142)--(9.234,6.143)--(9.234,6.144)--(9.234,6.145)%
  --(9.234,6.146)--(9.234,6.147)--(9.234,6.148)--(9.234,6.149)--(9.234,6.150)--(9.235,6.151)%
  --(9.235,6.152)--(9.235,6.153)--(9.235,6.154)--(9.235,6.155)--(9.235,6.156)--(9.235,6.157)%
  --(9.235,6.158)--(9.235,6.159)--(9.235,6.160)--(9.235,6.161)--(9.235,6.162)--(9.235,6.163)%
  --(9.235,6.164)--(9.235,6.165)--(9.235,6.166)--(9.235,6.167)--(9.235,6.168)--(9.235,6.169)%
  --(9.235,6.170)--(9.235,6.171)--(9.235,6.172)--(9.235,6.173)--(9.235,6.174)--(9.235,6.175)%
  --(9.235,6.176)--(9.235,6.177)--(9.234,6.178)--(9.234,6.179)--(9.234,6.180)--(9.234,6.181)%
  --(9.234,6.182)--(9.234,6.183)--(9.234,6.184)--(9.234,6.185)--(9.234,6.186)--(9.234,6.187)%
  --(9.233,6.188)--(9.233,6.189)--(9.233,6.190)--(9.233,6.191)--(9.233,6.192)--(9.233,6.193)%
  --(9.233,6.194)--(9.232,6.194)--(9.232,6.195)--(9.232,6.196)--(9.232,6.197)--(9.232,6.198)%
  --(9.231,6.199)--(9.231,6.200)--(9.231,6.201)--(9.231,6.202)--(9.230,6.203)--(9.230,6.204)%
  --(9.230,6.205)--(9.229,6.206)--(9.229,6.207)--(9.229,6.208)--(9.228,6.209)--(9.228,6.210)%
  --(9.228,6.211)--(9.227,6.212)--(9.227,6.213)--(9.226,6.213)--(9.226,6.214)--(9.226,6.215)%
  --(9.225,6.216)--(9.225,6.217)--(9.224,6.218)--(9.224,6.219)--(9.223,6.220)--(9.223,6.221)%
  --(9.222,6.221)--(9.222,6.222)--(9.221,6.223)--(9.221,6.224)--(9.220,6.224)--(9.220,6.225)%
  --(9.219,6.225)--(9.219,6.226)--(9.218,6.227)--(9.218,6.228)--(9.217,6.228)--(9.216,6.229)%
  --(9.216,6.230)--(9.215,6.230)--(9.214,6.231)--(9.214,6.232)--(9.213,6.232)--(9.212,6.233)%
  --(9.211,6.233)--(9.211,6.234)--(9.210,6.234)--(9.210,6.235)--(9.209,6.235)--(9.208,6.236)%
  --(9.207,6.236)--(9.206,6.237)--(9.205,6.237)--(9.205,6.238)--(9.204,6.238)--(9.203,6.238)%
  --(9.203,6.239)--(9.202,6.239)--(9.201,6.239)--(9.200,6.240)--(9.199,6.240)--(9.198,6.240)%
  --(9.198,6.241)--(9.197,6.241)--(9.196,6.241)--(9.195,6.241)--(9.194,6.242)--(9.193,6.242)%
  --(9.192,6.242)--(9.191,6.242)--(9.190,6.243)--(9.189,6.243)--(9.188,6.243)--(9.187,6.243)%
  --(9.186,6.243)--(9.185,6.243)--(9.184,6.243)--(9.183,6.243)--(9.182,6.243)--(9.181,6.244)%
  --(9.180,6.244)--(9.179,6.244)--(9.178,6.244)--(9.177,6.244)--(9.176,6.244)--(9.175,6.244)%
  --(9.174,6.244)--(9.173,6.244)--(9.172,6.243)--(9.171,6.243)--(9.170,6.243)--(9.169,6.243)%
  --(9.168,6.243)--(9.167,6.243)--(9.166,6.243)--(9.165,6.243)--(9.164,6.243)--(9.163,6.242)%
  --(9.162,6.242)--(9.161,6.242)--(9.160,6.242)--(9.159,6.242)--(9.158,6.242)--(9.157,6.242)%
  --(9.157,6.241)--(9.156,6.241)--(9.155,6.241)--(9.154,6.241)--(9.153,6.241)--(9.152,6.240)%
  --(9.151,6.240)--(9.150,6.240)--(9.149,6.240)--(9.148,6.240)--(9.148,6.239)--(9.147,6.239)%
  --(9.146,6.239)--(9.145,6.239)--(9.144,6.238)--(9.143,6.238)--(9.142,6.238)--(9.141,6.237)%
  --(9.140,6.237)--(9.139,6.237)--(9.138,6.237)--(9.137,6.236)--(9.136,6.236)--(9.135,6.235)%
  --(9.134,6.235)--(9.133,6.235)--(9.132,6.235)--(9.131,6.234)--(9.130,6.234)--(9.129,6.234)%
  --(9.128,6.233)--(9.127,6.233)--(9.126,6.233)--(9.125,6.232)--(9.124,6.232)--(9.123,6.231)%
  --(9.122,6.231)--(9.121,6.230)--(9.120,6.230)--(9.119,6.230)--(9.118,6.229)--(9.117,6.229)%
  --(9.116,6.228)--(9.115,6.228)--(9.114,6.228)--(9.113,6.227)--(9.112,6.227)--(9.111,6.226)%
  --(9.110,6.226)--(9.109,6.225)--(9.108,6.225)--(9.107,6.225)--(9.106,6.224)--(9.105,6.224)%
  --(9.104,6.223)--(9.103,6.223)--(9.102,6.222)--(9.101,6.222)--(9.100,6.221)--(9.099,6.221)%
  --(9.098,6.220)--(9.097,6.220)--(9.096,6.219)--(9.095,6.219)--(9.094,6.218)--(9.093,6.218)%
  --(9.092,6.217)--(9.091,6.217)--(9.090,6.216)--(9.088,6.215)--(9.087,6.215)--(9.086,6.214)%
  --(9.085,6.214)--(9.084,6.213)--(9.083,6.213)--(9.082,6.212)--(9.081,6.211)--(9.080,6.211)%
  --(9.079,6.210)--(9.078,6.210)--(9.076,6.209)--(9.075,6.208)--(9.074,6.208)--(9.073,6.207)%
  --(9.072,6.207)--(9.071,6.206)--(9.070,6.205)--(9.069,6.205)--(9.067,6.204)--(9.066,6.203)%
  --(9.065,6.203)--(9.064,6.202)--(9.063,6.201)--(9.062,6.201)--(9.061,6.200)--(9.059,6.199)%
  --(9.058,6.199)--(9.057,6.198)--(9.056,6.197)--(9.055,6.196)--(9.053,6.196)--(9.052,6.195)%
  --(9.051,6.194)--(9.050,6.194)--(9.049,6.193)--(9.048,6.192)--(9.046,6.191)--(9.045,6.191)%
  --(9.044,6.190)--(9.043,6.189)--(9.041,6.188)--(9.040,6.188)--(9.039,6.187)--(9.038,6.186)%
  --(9.037,6.185)--(9.035,6.184)--(9.034,6.184)--(9.033,6.183)--(9.032,6.182)--(9.030,6.181)%
  --(9.029,6.180)--(9.028,6.180)--(9.027,6.179)--(9.025,6.178)--(9.024,6.177)--(9.023,6.176)%
  --(9.022,6.175)--(9.020,6.174)--(9.019,6.174)--(9.018,6.173)--(9.016,6.172)--(9.015,6.171)%
  --(9.014,6.170)--(9.013,6.169)--(9.011,6.168)--(9.010,6.167)--(9.009,6.167)--(9.007,6.166)%
  --(9.006,6.165)--(9.005,6.164)--(9.003,6.163)--(9.002,6.162)--(9.001,6.161)--(8.999,6.160)%
  --(8.998,6.159)--(8.997,6.158)--(8.995,6.157)--(8.994,6.156)--(8.993,6.155)--(8.991,6.154)%
  --(8.990,6.153)--(8.989,6.152)--(8.987,6.151)--(8.986,6.151)--(8.984,6.150)--(8.983,6.149)%
  --(8.982,6.148)--(8.980,6.147)--(8.979,6.146)--(8.978,6.144)--(8.976,6.143)--(8.975,6.142)%
  --(8.973,6.141)--(8.972,6.140)--(8.971,6.139)--(8.969,6.138)--(8.968,6.137)--(8.966,6.136)%
  --(8.965,6.135)--(8.964,6.134)--(8.962,6.133)--(8.961,6.132)--(8.959,6.131)--(8.958,6.130)%
  --(8.956,6.129)--(8.955,6.128)--(8.954,6.126)--(8.952,6.125)--(8.951,6.124)--(8.949,6.123)%
  --(8.948,6.122)--(8.946,6.121)--(8.945,6.120)--(8.943,6.119)--(8.942,6.118)--(8.940,6.116)%
  --(8.939,6.115)--(8.938,6.114)--(8.936,6.113)--(8.935,6.112)--(8.933,6.111)--(8.932,6.109)%
  --(8.930,6.108)--(8.929,6.107)--(8.927,6.106)--(8.926,6.105)--(8.924,6.103)--(8.923,6.102)%
  --(8.921,6.101)--(8.920,6.100)--(8.918,6.099)--(8.917,6.097)--(8.915,6.096)--(8.913,6.095)%
  --(8.912,6.094)--(8.910,6.092)--(8.909,6.091)--(8.907,6.090)--(8.906,6.089)--(8.904,6.087)%
  --(8.903,6.086)--(8.901,6.085)--(8.900,6.084)--(8.898,6.082)--(8.896,6.081)--(8.895,6.080)%
  --(8.893,6.079)--(8.892,6.077)--(8.890,6.076)--(8.889,6.075)--(8.887,6.073)--(8.885,6.072)%
  --(8.884,6.071)--(8.882,6.069)--(8.881,6.068)--(8.879,6.067)--(8.878,6.065)--(8.876,6.064)%
  --(8.874,6.063)--(8.873,6.061)--(8.871,6.060)--(8.870,6.059)--(8.868,6.057)--(8.866,6.056)%
  --(8.865,6.055)--(8.863,6.053)--(8.861,6.052)--(8.860,6.050)--(8.858,6.049)--(8.857,6.048)%
  --(8.855,6.046)--(8.853,6.045)--(8.852,6.043)--(8.850,6.042)--(8.848,6.041)--(8.847,6.039)%
  --(8.845,6.038)--(8.843,6.036)--(8.842,6.035)--(8.840,6.033)--(8.838,6.032)--(8.837,6.030)%
  --(8.835,6.029)--(8.833,6.028)--(8.832,6.026)--(8.830,6.025)--(8.828,6.023)--(8.827,6.022)%
  --(8.825,6.020)--(8.823,6.019)--(8.822,6.017)--(8.820,6.016)--(8.818,6.014)--(8.817,6.013)%
  --(8.815,6.011)--(8.813,6.010)--(8.811,6.008)--(8.810,6.007)--(8.808,6.005)--(8.806,6.004)%
  --(8.805,6.002)--(8.803,6.001)--(8.801,5.999)--(8.799,5.997)--(8.798,5.996)--(8.796,5.994)%
  --(8.794,5.993)--(8.792,5.991)--(8.791,5.990)--(8.789,5.988)--(8.787,5.986)--(8.785,5.985)%
  --(8.784,5.983)--(8.782,5.982)--(8.780,5.980)--(8.778,5.979)--(8.777,5.977)--(8.775,5.975)%
  --(8.773,5.974)--(8.771,5.972)--(8.770,5.970)--(8.768,5.969)--(8.766,5.967)--(8.764,5.966)%
  --(8.763,5.964)--(8.761,5.962)--(8.759,5.961)--(8.757,5.959)--(8.755,5.957)--(8.754,5.956)%
  --(8.752,5.954)--(8.750,5.952)--(8.748,5.951)--(8.746,5.949)--(8.745,5.947)--(8.743,5.946)%
  --(8.741,5.944)--(8.739,5.942)--(8.737,5.941)--(8.736,5.939)--(8.734,5.937)--(8.732,5.935)%
  --(8.730,5.934)--(8.728,5.932)--(8.726,5.930)--(8.725,5.929)--(8.723,5.927)--(8.721,5.925)%
  --(8.719,5.923)--(8.717,5.922)--(8.715,5.920)--(8.714,5.918)--(8.712,5.916)--(8.710,5.915)%
  --(8.708,5.913)--(8.706,5.911)--(8.704,5.909)--(8.702,5.908)--(8.701,5.906)--(8.699,5.904)%
  --(8.697,5.902)--(8.695,5.900)--(8.693,5.899)--(8.691,5.897)--(8.689,5.895)--(8.687,5.893)%
  --(8.686,5.891)--(8.684,5.890)--(8.682,5.888)--(8.680,5.886)--(8.678,5.884)--(8.676,5.882)%
  --(8.674,5.881)--(8.672,5.879)--(8.670,5.877)--(8.669,5.875)--(8.667,5.873)--(8.665,5.871)%
  --(8.663,5.869)--(8.661,5.868)--(8.659,5.866)--(8.657,5.864)--(8.655,5.862)--(8.653,5.860)%
  --(8.651,5.858)--(8.649,5.856)--(8.648,5.855)--(8.646,5.853)--(8.644,5.851)--(8.642,5.849)%
  --(8.640,5.847)--(8.638,5.845)--(8.636,5.843)--(8.634,5.841)--(8.632,5.839)--(8.630,5.837)%
  --(8.628,5.835)--(8.626,5.834)--(8.624,5.832)--(8.622,5.830)--(8.620,5.828)--(8.618,5.826)%
  --(8.617,5.824)--(8.615,5.822)--(8.613,5.820)--(8.611,5.818)--(8.609,5.816)--(8.607,5.814)%
  --(8.605,5.812)--(8.603,5.810)--(8.601,5.808)--(8.599,5.806)--(8.597,5.804)--(8.595,5.802)%
  --(8.593,5.800)--(8.591,5.798)--(8.589,5.796)--(8.587,5.794)--(8.585,5.792)--(8.583,5.790)%
  --(8.581,5.788)--(8.579,5.786)--(8.577,5.784)--(8.575,5.782)--(8.573,5.780)--(8.571,5.778)%
  --(8.569,5.776)--(8.567,5.774)--(8.565,5.772)--(8.563,5.770)--(8.561,5.768)--(8.559,5.766)%
  --(8.557,5.764)--(8.555,5.762)--(8.553,5.760)--(8.551,5.758)--(8.549,5.756)--(8.547,5.754)%
  --(8.545,5.752)--(8.543,5.750)--(8.541,5.747)--(8.539,5.745)--(8.537,5.743)--(8.535,5.741)%
  --(8.533,5.739)--(8.531,5.737)--(8.529,5.735)--(8.527,5.733)--(8.525,5.731)--(8.523,5.729)%
  --(8.521,5.727)--(8.519,5.724)--(8.517,5.722)--(8.515,5.720)--(8.512,5.718)--(8.510,5.716)%
  --(8.508,5.714)--(8.506,5.712)--(8.504,5.710)--(8.502,5.707)--(8.500,5.705)--(8.498,5.703)%
  --(8.496,5.701)--(8.494,5.699)--(8.492,5.697)--(8.490,5.694)--(8.488,5.692)--(8.486,5.690)%
  --(8.484,5.688)--(8.482,5.686)--(8.480,5.684)--(8.478,5.681)--(8.475,5.679)--(8.473,5.677)%
  --(8.471,5.675)--(8.469,5.673)--(8.467,5.671)--(8.465,5.668)--(8.463,5.666)--(8.461,5.664)%
  --(8.459,5.662)--(8.457,5.660)--(8.455,5.657)--(8.453,5.655)--(8.451,5.653)--(8.448,5.651)%
  --(8.446,5.649)--(8.444,5.646)--(8.442,5.644)--(8.440,5.642)--(8.438,5.640)--(8.436,5.637)%
  --(8.434,5.635)--(8.432,5.633)--(8.430,5.631)--(8.428,5.628)--(8.425,5.626)--(8.423,5.624)%
  --(8.421,5.622)--(8.419,5.619)--(8.417,5.617)--(8.415,5.615)--(8.413,5.613)--(8.411,5.610)%
  --(8.409,5.608)--(8.407,5.606)--(8.404,5.603)--(8.402,5.601)--(8.400,5.599)--(8.398,5.597)%
  --(8.396,5.594)--(8.394,5.592)--(8.392,5.590)--(8.390,5.587)--(8.388,5.585)--(8.385,5.583)%
  --(8.383,5.581)--(8.381,5.578)--(8.379,5.576)--(8.377,5.574)--(8.375,5.571)--(8.373,5.569)%
  --(8.371,5.567)--(8.368,5.564)--(8.366,5.562)--(8.364,5.560)--(8.362,5.557)--(8.360,5.555)%
  --(8.358,5.553)--(8.356,5.550)--(8.354,5.548)--(8.351,5.546)--(8.349,5.543)--(8.347,5.541)%
  --(8.345,5.539)--(8.343,5.536)--(8.341,5.534)--(8.339,5.532)--(8.336,5.529)--(8.334,5.527)%
  --(8.332,5.524)--(8.330,5.522)--(8.328,5.520)--(8.326,5.517)--(8.324,5.515)--(8.322,5.513)%
  --(8.319,5.510)--(8.317,5.508)--(8.315,5.505)--(8.313,5.503)--(8.311,5.501)--(8.309,5.498)%
  --(8.306,5.496)--(8.304,5.493)--(8.302,5.491)--(8.300,5.489)--(8.298,5.486)--(8.296,5.484)%
  --(8.294,5.481)--(8.291,5.479)--(8.289,5.477)--(8.287,5.474)--(8.285,5.472)--(8.283,5.469)%
  --(8.281,5.467)--(8.279,5.464)--(8.276,5.462)--(8.274,5.460)--(8.272,5.457)--(8.270,5.455)%
  --(8.268,5.452)--(8.266,5.450)--(8.263,5.447)--(8.261,5.445)--(8.259,5.443)--(8.257,5.440)%
  --(8.255,5.438)--(8.253,5.435)--(8.250,5.433)--(8.248,5.430)--(8.246,5.428)--(8.244,5.425)%
  --(8.242,5.423)--(8.240,5.420)--(8.238,5.418)--(8.235,5.415)--(8.233,5.413)--(8.231,5.411)%
  --(8.229,5.408)--(8.227,5.406)--(8.225,5.403)--(8.222,5.401)--(8.220,5.398)--(8.218,5.396)%
  --(8.216,5.393)--(8.214,5.391)--(8.212,5.388)--(8.209,5.386)--(8.207,5.383)--(8.205,5.381)%
  --(8.203,5.378)--(8.201,5.376)--(8.199,5.373)--(8.196,5.371)--(8.194,5.368)--(8.192,5.366)%
  --(8.190,5.363)--(8.188,5.361)--(8.186,5.358)--(8.183,5.356)--(8.181,5.353)--(8.179,5.351)%
  --(8.177,5.348)--(8.175,5.345)--(8.173,5.343)--(8.170,5.340)--(8.168,5.338)--(8.166,5.335)%
  --(8.164,5.333)--(8.162,5.330)--(8.160,5.328)--(8.157,5.325)--(8.155,5.323)--(8.153,5.320)%
  --(8.151,5.318)--(8.149,5.315)--(8.147,5.312)--(8.144,5.310)--(8.142,5.307)--(8.140,5.305)%
  --(8.138,5.302)--(8.136,5.300)--(8.134,5.297)--(8.131,5.295)--(8.129,5.292)--(8.127,5.289)%
  --(8.125,5.287)--(8.123,5.284)--(8.121,5.282)--(8.118,5.279)--(8.116,5.277)--(8.114,5.274)%
  --(8.112,5.271)--(8.110,5.269)--(8.108,5.266)--(8.105,5.264)--(8.103,5.261)--(8.101,5.259)%
  --(8.099,5.256)--(8.097,5.253)--(8.095,5.251)--(8.092,5.248)--(8.090,5.246)--(8.088,5.243)%
  --(8.086,5.240)--(8.084,5.238)--(8.082,5.235)--(8.080,5.233)--(8.077,5.230)--(8.075,5.227)%
  --(8.073,5.225)--(8.071,5.222)--(8.069,5.220)--(8.067,5.217)--(8.064,5.214)--(8.062,5.212)%
  --(8.060,5.209)--(8.058,5.207)--(8.056,5.204)--(8.054,5.201)--(8.051,5.199)--(8.049,5.196)%
  --(8.047,5.194)--(8.045,5.191)--(8.043,5.188)--(8.041,5.186)--(8.039,5.183)--(8.036,5.180)%
  --(8.034,5.178)--(8.032,5.175)--(8.030,5.173)--(8.028,5.170)--(8.026,5.167)--(8.024,5.165)%
  --(8.021,5.162)--(8.019,5.159)--(8.017,5.157)--(8.015,5.154)--(8.013,5.152)--(8.011,5.149)%
  --(8.009,5.146)--(8.006,5.144)--(8.004,5.141)--(8.002,5.138)--(8.000,5.136)--(7.998,5.133)%
  --(7.996,5.130)--(7.994,5.128)--(7.991,5.125)--(7.989,5.122)--(7.987,5.120)--(7.985,5.117)%
  --(7.983,5.115)--(7.981,5.112)--(7.979,5.109)--(7.976,5.107)--(7.974,5.104)--(7.972,5.101)%
  --(7.970,5.099)--(7.968,5.096)--(7.966,5.093)--(7.964,5.091)--(7.962,5.088)--(7.959,5.085)%
  --(7.957,5.083)--(7.955,5.080)--(7.953,5.077)--(7.951,5.075)--(7.949,5.072)--(7.947,5.069)%
  --(7.945,5.067)--(7.943,5.064)--(7.940,5.061)--(7.938,5.059)--(7.936,5.056)--(7.934,5.053)%
  --(7.932,5.051)--(7.930,5.048)--(7.928,5.045)--(7.926,5.043)--(7.924,5.040)--(7.921,5.037)%
  --(7.919,5.035)--(7.917,5.032)--(7.915,5.029)--(7.913,5.027)--(7.911,5.024)--(7.909,5.021)%
  --(7.907,5.018)--(7.905,5.016)--(7.903,5.013)--(7.900,5.010)--(7.898,5.008)--(7.896,5.005)%
  --(7.894,5.002)--(7.892,5.000)--(7.890,4.997)--(7.888,4.994)--(7.886,4.992)--(7.884,4.989)%
  --(7.882,4.986)--(7.880,4.984)--(7.877,4.981)--(7.875,4.978)--(7.873,4.976)--(7.871,4.973)%
  --(7.869,4.970)--(7.867,4.967)--(7.865,4.965)--(7.863,4.962)--(7.861,4.959)--(7.859,4.957)%
  --(7.857,4.954)--(7.855,4.951)--(7.853,4.949)--(7.851,4.946)--(7.849,4.943)--(7.846,4.941)%
  --(7.844,4.938)--(7.842,4.935)--(7.840,4.932)--(7.838,4.930)--(7.836,4.927)--(7.834,4.924)%
  --(7.832,4.922)--(7.830,4.919)--(7.828,4.916)--(7.826,4.914)--(7.824,4.911)--(7.822,4.908)%
  --(7.820,4.905)--(7.818,4.903)--(7.816,4.900)--(7.814,4.897)--(7.812,4.895)--(7.810,4.892)%
  --(7.808,4.889)--(7.806,4.887)--(7.804,4.884)--(7.802,4.881)--(7.800,4.878)--(7.797,4.876)%
  --(7.795,4.873)--(7.793,4.870)--(7.791,4.868)--(7.789,4.865)--(7.787,4.862)--(7.785,4.860)%
  --(7.783,4.857)--(7.781,4.854)--(7.779,4.851)--(7.777,4.849)--(7.775,4.846)--(7.773,4.843)%
  --(7.771,4.841)--(7.769,4.838)--(7.767,4.835)--(7.765,4.833)--(7.763,4.830)--(7.761,4.827)%
  --(7.759,4.824)--(7.757,4.822)--(7.755,4.819)--(7.753,4.816)--(7.751,4.814)--(7.749,4.811)%
  --(7.748,4.808)--(7.746,4.806)--(7.744,4.803)--(7.742,4.800)--(7.740,4.797)--(7.738,4.795)%
  --(7.736,4.792)--(7.734,4.789)--(7.732,4.787)--(7.730,4.784)--(7.728,4.781)--(7.726,4.779)%
  --(7.724,4.776)--(7.722,4.773)--(7.720,4.770)--(7.718,4.768)--(7.716,4.765)--(7.714,4.762)%
  --(7.712,4.760)--(7.710,4.757)--(7.708,4.754)--(7.706,4.752)--(7.705,4.749)--(7.703,4.746)%
  --(7.701,4.743)--(7.699,4.741)--(7.697,4.738)--(7.695,4.735)--(7.693,4.733)--(7.691,4.730)%
  --(7.689,4.727)--(7.687,4.725)--(7.685,4.722)--(7.683,4.719)--(7.681,4.717)--(7.680,4.714)%
  --(7.678,4.711)--(7.676,4.708)--(7.674,4.706)--(7.672,4.703)--(7.670,4.700)--(7.668,4.698)%
  --(7.666,4.695)--(7.664,4.692)--(7.663,4.690)--(7.661,4.687)--(7.659,4.684)--(7.657,4.682)%
  --(7.655,4.679)--(7.653,4.676)--(7.651,4.674)--(7.649,4.671)--(7.648,4.668)--(7.646,4.665)%
  --(7.644,4.663)--(7.642,4.660)--(7.640,4.657)--(7.638,4.655)--(7.636,4.652)--(7.635,4.649)%
  --(7.633,4.647)--(7.631,4.644)--(7.629,4.641)--(7.627,4.639)--(7.625,4.636)--(7.623,4.633)%
  --(7.622,4.631)--(7.620,4.628)--(7.618,4.625)--(7.616,4.623)--(7.614,4.620)--(7.613,4.617)%
  --(7.611,4.615)--(7.609,4.612)--(7.607,4.609)--(7.605,4.607)--(7.603,4.604)--(7.602,4.601)%
  --(7.600,4.599)--(7.598,4.596)--(7.596,4.593)--(7.594,4.591)--(7.593,4.588)--(7.591,4.585)%
  --(7.589,4.583)--(7.587,4.580)--(7.586,4.577)--(7.584,4.575)--(7.582,4.572)--(7.580,4.569)%
  --(7.578,4.567)--(7.577,4.564)--(7.575,4.562)--(7.573,4.559)--(7.571,4.556)--(7.570,4.554)%
  --(7.568,4.551)--(7.566,4.548)--(7.564,4.546)--(7.563,4.543)--(7.561,4.540)--(7.559,4.538)%
  --(7.557,4.535)--(7.556,4.532)--(7.554,4.530)--(7.552,4.528)--(7.551,4.526)--(7.549,4.523)%
  --(7.547,4.520)--(7.545,4.518)--(7.544,4.515)--(7.542,4.512)--(7.540,4.510)--(7.539,4.507)%
  --(7.537,4.505)--(7.535,4.502)--(7.533,4.499)--(7.532,4.497)--(7.530,4.494)--(7.528,4.491)%
  --(7.527,4.489)--(7.525,4.486)--(7.523,4.484)--(7.522,4.481)--(7.520,4.478)--(7.518,4.476)%
  --(7.517,4.473)--(7.515,4.471)--(7.513,4.468)--(7.512,4.465)--(7.510,4.463)--(7.508,4.460)%
  --(7.507,4.457)--(7.505,4.455)--(7.503,4.452)--(7.502,4.450)--(7.500,4.447)--(7.498,4.445)%
  --(7.497,4.442)--(7.495,4.439)--(7.494,4.437)--(7.492,4.434)--(7.490,4.432)--(7.489,4.429)%
  --(7.487,4.426)--(7.486,4.424)--(7.484,4.421)--(7.482,4.419)--(7.481,4.416)--(7.479,4.414)%
  --(7.478,4.411)--(7.476,4.408)--(7.474,4.406)--(7.473,4.403)--(7.471,4.401)--(7.470,4.398)%
  --(7.468,4.396)--(7.466,4.393)--(7.465,4.390)--(7.463,4.388)--(7.462,4.385)--(7.460,4.383)%
  --(7.459,4.380)--(7.457,4.378)--(7.456,4.375)--(7.454,4.373)--(7.452,4.370)--(7.451,4.367)%
  --(7.449,4.365)--(7.448,4.362)--(7.446,4.360)--(7.445,4.357)--(7.443,4.355)--(7.442,4.352)%
  --(7.440,4.350)--(7.439,4.347)--(7.437,4.345)--(7.436,4.342)--(7.434,4.340)--(7.433,4.337)%
  --(7.431,4.334)--(7.430,4.332)--(7.428,4.329)--(7.427,4.327)--(7.425,4.324)--(7.424,4.322)%
  --(7.422,4.319)--(7.421,4.317)--(7.419,4.314)--(7.418,4.312)--(7.417,4.309)--(7.415,4.307)%
  --(7.414,4.304)--(7.412,4.302)--(7.411,4.299)--(7.409,4.297)--(7.408,4.294)--(7.406,4.292)%
  --(7.405,4.289)--(7.404,4.287)--(7.402,4.284)--(7.401,4.282)--(7.399,4.279)--(7.398,4.277)%
  --(7.396,4.275)--(7.395,4.272)--(7.394,4.270)--(7.392,4.267)--(7.391,4.265)--(7.389,4.262)%
  --(7.388,4.260)--(7.387,4.257)--(7.385,4.255)--(7.384,4.252)--(7.383,4.250)--(7.381,4.247)%
  --(7.380,4.245)--(7.378,4.243)--(7.377,4.240)--(7.376,4.238)--(7.374,4.235)--(7.373,4.233)%
  --(7.372,4.230)--(7.370,4.228)--(7.369,4.225)--(7.368,4.223)--(7.366,4.221)--(7.365,4.218)%
  --(7.364,4.216)--(7.362,4.213)--(7.361,4.211)--(7.360,4.208)--(7.359,4.206)--(7.357,4.204)%
  --(7.356,4.201)--(7.355,4.199)--(7.353,4.196)--(7.352,4.194)--(7.351,4.192)--(7.349,4.189)%
  --(7.348,4.187)--(7.347,4.184)--(7.346,4.182)--(7.344,4.180)--(7.343,4.177)--(7.342,4.175)%
  --(7.341,4.173)--(7.339,4.170)--(7.338,4.168)--(7.337,4.165)--(7.336,4.163)--(7.334,4.161)%
  --(7.333,4.158)--(7.332,4.156)--(7.331,4.154)--(7.330,4.151)--(7.328,4.149)--(7.327,4.147)%
  --(7.326,4.144)--(7.325,4.142)--(7.324,4.139)--(7.322,4.137)--(7.321,4.135)--(7.320,4.132)%
  --(7.319,4.130)--(7.318,4.128)--(7.316,4.125)--(7.315,4.123)--(7.314,4.121)--(7.313,4.119)%
  --(7.312,4.116)--(7.311,4.114)--(7.309,4.112)--(7.308,4.109)--(7.307,4.107)--(7.306,4.105)%
  --(7.305,4.102)--(7.304,4.100)--(7.303,4.098)--(7.302,4.095)--(7.300,4.093)--(7.299,4.091)%
  --(7.298,4.089)--(7.297,4.086)--(7.296,4.084)--(7.295,4.082)--(7.294,4.079)--(7.293,4.077)%
  --(7.292,4.075)--(7.291,4.073)--(7.289,4.070)--(7.288,4.068)--(7.287,4.066)--(7.286,4.064)%
  --(7.285,4.061)--(7.284,4.059)--(7.283,4.057)--(7.282,4.055)--(7.281,4.052)--(7.280,4.050)%
  --(7.279,4.048)--(7.278,4.046)--(7.277,4.043)--(7.276,4.041)--(7.275,4.039)--(7.274,4.037)%
  --(7.273,4.035)--(7.272,4.032)--(7.271,4.030)--(7.270,4.028)--(7.269,4.026)--(7.268,4.024)%
  --(7.267,4.021)--(7.266,4.019)--(7.265,4.017)--(7.264,4.015)--(7.263,4.013)--(7.262,4.010)%
  --(7.261,4.008)--(7.260,4.006)--(7.259,4.004)--(7.258,4.002)--(7.257,4.000)--(7.256,3.997)%
  --(7.255,3.995)--(7.255,3.993)--(7.254,3.991)--(7.253,3.989)--(7.252,3.987)--(7.251,3.985)%
  --(7.250,3.982)--(7.249,3.980)--(7.248,3.978)--(7.247,3.976)--(7.246,3.974)--(7.245,3.972)%
  --(7.245,3.970)--(7.244,3.967)--(7.243,3.965)--(7.242,3.963)--(7.241,3.961)--(7.240,3.959)%
  --(7.239,3.957)--(7.239,3.955)--(7.238,3.953)--(7.237,3.951)--(7.236,3.949)--(7.235,3.946)%
  --(7.234,3.944)--(7.234,3.942)--(7.233,3.940)--(7.232,3.938)--(7.231,3.936)--(7.230,3.934)%
  --(7.230,3.932)--(7.229,3.930)--(7.228,3.928)--(7.227,3.926)--(7.226,3.924)--(7.226,3.922)%
  --(7.225,3.920)--(7.224,3.918)--(7.223,3.916)--(7.223,3.914)--(7.222,3.912)--(7.221,3.910)%
  --(7.220,3.908)--(7.220,3.906)--(7.219,3.904)--(7.218,3.902)--(7.217,3.900)--(7.217,3.898)%
  --(7.216,3.896)--(7.215,3.894)--(7.214,3.892)--(7.214,3.890)--(7.213,3.888)--(7.212,3.886)%
  --(7.212,3.884)--(7.211,3.882)--(7.210,3.880)--(7.210,3.878)--(7.209,3.876)--(7.208,3.874)%
  --(7.208,3.872)--(7.207,3.870)--(7.206,3.868)--(7.206,3.866)--(7.205,3.864)--(7.204,3.862)%
  --(7.204,3.860)--(7.203,3.858)--(7.202,3.856)--(7.202,3.854)--(7.201,3.853)--(7.201,3.851)%
  --(7.200,3.849)--(7.199,3.847)--(7.199,3.845)--(7.198,3.843)--(7.198,3.841)--(7.197,3.839)%
  --(7.196,3.837)--(7.196,3.835)--(7.195,3.834)--(7.195,3.832)--(7.194,3.830)--(7.194,3.828)%
  --(7.193,3.826)--(7.193,3.824)--(7.192,3.822)--(7.191,3.821)--(7.191,3.819)--(7.190,3.817)%
  --(7.190,3.815)--(7.189,3.813)--(7.189,3.811)--(7.188,3.810)--(7.188,3.808)--(7.187,3.806)%
  --(7.187,3.804)--(7.186,3.802)--(7.186,3.800)--(7.185,3.799)--(7.185,3.797)--(7.184,3.795)%
  --(7.184,3.793)--(7.183,3.791)--(7.183,3.790)--(7.183,3.788)--(7.182,3.786)--(7.182,3.784)%
  --(7.181,3.783)--(7.181,3.781)--(7.180,3.779)--(7.180,3.777)--(7.180,3.776)--(7.179,3.774)%
  --(7.179,3.772)--(7.178,3.770)--(7.178,3.769)--(7.177,3.767)--(7.177,3.765)--(7.177,3.763)%
  --(7.176,3.762)--(7.176,3.760)--(7.176,3.758)--(7.175,3.757)--(7.175,3.755)--(7.174,3.753)%
  --(7.174,3.751)--(7.174,3.750)--(7.173,3.748)--(7.173,3.746)--(7.173,3.745)--(7.172,3.743)%
  --(7.172,3.741)--(7.172,3.740)--(7.171,3.738)--(7.171,3.736)--(7.171,3.735)--(7.171,3.733)%
  --(7.170,3.732)--(7.170,3.730)--(7.170,3.728)--(7.169,3.727)--(7.169,3.725)--(7.169,3.723)%
  --(7.169,3.722)--(7.168,3.720)--(7.168,3.719)--(7.168,3.717)--(7.168,3.715)--(7.167,3.714)%
  --(7.167,3.712)--(7.167,3.711)--(7.167,3.709)--(7.166,3.707)--(7.166,3.706)--(7.166,3.704)%
  --(7.166,3.703)--(7.166,3.701)--(7.165,3.700)--(7.165,3.698)--(7.165,3.697)--(7.165,3.695)%
  --(7.165,3.693)--(7.164,3.692)--(7.164,3.690)--(7.164,3.689)--(7.164,3.687)--(7.164,3.686)%
  --(7.164,3.684)--(7.163,3.683)--(7.163,3.681)--(7.163,3.680)--(7.163,3.678)--(7.163,3.677)%
  --(7.163,3.675)--(7.163,3.674)--(7.163,3.672)--(7.162,3.671)--(7.162,3.670)--(7.162,3.668)%
  --(7.162,3.667)--(7.162,3.665)--(7.162,3.664)--(7.162,3.662)--(7.162,3.661)--(7.162,3.659)%
  --(7.162,3.658)--(7.162,3.657)--(7.162,3.655)--(7.161,3.654)--(7.161,3.652)--(7.161,3.651)%
  --(7.161,3.650)--(7.161,3.648)--(7.161,3.647)--(7.161,3.645)--(7.161,3.644)--(7.161,3.643)%
  --(7.161,3.641)--(7.161,3.640)--(7.161,3.639)--(7.161,3.637)--(7.161,3.636)--(7.161,3.635)%
  --(7.161,3.633)--(7.161,3.632)--(7.161,3.631)--(7.161,3.629)--(7.161,3.628)--(7.162,3.627)%
  --(7.162,3.625)--(7.162,3.624)--(7.162,3.623)--(7.162,3.621)--(7.162,3.620)--(7.162,3.619)%
  --(7.162,3.618)--(7.162,3.616)--(7.162,3.615)--(7.162,3.614)--(7.162,3.612)--(7.162,3.611)%
  --(7.163,3.610)--(7.163,3.609)--(7.163,3.607)--(7.163,3.606)--(7.163,3.605)--(7.163,3.604)%
  --(7.163,3.603)--(7.163,3.601)--(7.164,3.600)--(7.164,3.599)--(7.164,3.598)--(7.164,3.596)%
  --(7.164,3.595)--(7.164,3.594)--(7.165,3.593)--(7.165,3.592)--(7.165,3.591)--(7.165,3.589)%
  --(7.165,3.588)--(7.166,3.587)--(7.166,3.586)--(7.166,3.585)--(7.166,3.584)--(7.166,3.583)%
  --(7.167,3.581)--(7.167,3.580)--(7.167,3.579)--(7.167,3.578)--(7.168,3.577)--(7.168,3.576)%
  --(7.168,3.575)--(7.168,3.574)--(7.169,3.573)--(7.169,3.571)--(7.169,3.570)--(7.169,3.569)%
  --(7.170,3.568)--(7.170,3.567)--(7.170,3.566)--(7.171,3.565)--(7.171,3.564)--(7.171,3.563)%
  --(7.172,3.562)--(7.172,3.561)--(7.172,3.560)--(7.173,3.559)--(7.173,3.558)--(7.173,3.557)%
  --(7.174,3.556)--(7.174,3.555)--(7.174,3.554)--(7.175,3.553)--(7.175,3.552)--(7.175,3.551)%
  --(7.176,3.550)--(7.176,3.549)--(7.176,3.548)--(7.177,3.547)--(7.177,3.546)--(7.178,3.545)%
  --(7.178,3.544)--(7.178,3.543)--(7.179,3.542)--(7.179,3.541)--(7.180,3.540)--(7.181,3.539)%
  --(7.181,3.538)--(7.181,3.537)--(7.182,3.536)--(7.182,3.535)--(7.183,3.534)--(7.183,3.533)%
  --(7.184,3.532)--(7.184,3.531)--(7.185,3.531)--(7.185,3.530)--(7.186,3.529)--(7.186,3.528)%
  --(7.187,3.527)--(7.187,3.526)--(7.188,3.526)--(7.188,3.525)--(7.189,3.524)--(7.189,3.523)%
  --(7.190,3.522)--(7.190,3.521)--(7.191,3.521)--(7.191,3.520)--(7.192,3.519)--(7.192,3.518)%
  --(7.193,3.518)--(7.193,3.517)--(7.194,3.516)--(7.195,3.515)--(7.196,3.514)--(7.196,3.513)%
  --(7.197,3.512)--(7.198,3.511)--(7.199,3.510)--(7.199,3.509)--(7.200,3.509)--(7.200,3.508)%
  --(7.201,3.507)--(7.202,3.507)--(7.202,3.506)--(7.203,3.505)--(7.204,3.505)--(7.204,3.504)%
  --(7.205,3.503)--(7.206,3.503)--(7.206,3.502)--(7.207,3.501)--(7.208,3.500)--(7.209,3.499)%
  --(7.210,3.498)--(7.211,3.497)--(7.212,3.497)--(7.212,3.496)--(7.213,3.496)--(7.214,3.495)%
  --(7.214,3.494)--(7.215,3.494)--(7.216,3.493)--(7.217,3.493)--(7.217,3.492)--(7.218,3.492)%
  --(7.219,3.491)--(7.220,3.490)--(7.221,3.489)--(7.222,3.489)--(7.222,3.488)--(7.223,3.488)%
  --(7.224,3.487)--(7.225,3.487)--(7.226,3.486)--(7.227,3.485)--(7.228,3.485)--(7.229,3.484)%
  --(7.230,3.484)--(7.230,3.483)--(7.231,3.483)--(7.232,3.483)--(7.233,3.482)--(7.234,3.482)%
  --(7.234,3.481)--(7.235,3.481)--(7.236,3.480)--(7.237,3.480)--(7.238,3.480)--(7.239,3.479)%
  --(7.240,3.478)--(7.241,3.478)--(7.242,3.478)--(7.243,3.477)--(7.244,3.477)--(7.245,3.476)%
  --(7.246,3.476)--(7.247,3.475)--(7.248,3.475)--(7.249,3.475)--(7.250,3.474)--(7.251,3.474)%
  --(7.252,3.474)--(7.253,3.473)--(7.254,3.473)--(7.255,3.473)--(7.256,3.472)--(7.257,3.472)%
  --(7.258,3.472)--(7.259,3.471)--(7.260,3.471)--(7.261,3.471)--(7.262,3.471)--(7.263,3.470)%
  --(7.264,3.470)--(7.265,3.470)--(7.266,3.470)--(7.267,3.469)--(7.268,3.469)--(7.269,3.469)%
  --(7.270,3.469)--(7.271,3.468)--(7.272,3.468)--(7.273,3.468)--(7.274,3.468)--(7.275,3.468)%
  --(7.276,3.468)--(7.277,3.467)--(7.278,3.467)--(7.279,3.467)--(7.280,3.467)--(7.282,3.467)%
  --(7.283,3.467)--(7.284,3.466)--(7.285,3.466)--(7.286,3.466)--(7.287,3.466)--(7.288,3.466)%
  --(7.289,3.466)--(7.290,3.466)--(7.291,3.466)--(7.292,3.466)--(7.293,3.466)--(7.294,3.465)%
  --(7.296,3.465)--(7.297,3.465)--(7.298,3.465)--(7.299,3.465)--(7.300,3.465)--(7.301,3.465)%
  --(7.302,3.465)--(7.303,3.465)--(7.305,3.465)--(7.306,3.465)--(7.307,3.465)--(7.308,3.465)%
  --(7.309,3.465)--(7.310,3.465)--(7.311,3.465)--(7.313,3.465)--(7.314,3.465)--(7.315,3.465)%
  --(7.316,3.465)--(7.317,3.465)--(7.319,3.465)--(7.320,3.465)--(7.321,3.465)--(7.322,3.466)%
  --(7.323,3.466)--(7.325,3.466)--(7.326,3.466)--(7.327,3.466)--(7.328,3.466)--(7.329,3.466)%
  --(7.331,3.466)--(7.332,3.466)--(7.333,3.466)--(7.334,3.467)--(7.336,3.467)--(7.337,3.467)%
  --(7.338,3.467)--(7.339,3.467)--(7.341,3.467)--(7.342,3.467)--(7.343,3.468)--(7.344,3.468)%
  --(7.346,3.468)--(7.347,3.468)--(7.348,3.468)--(7.350,3.469)--(7.351,3.469)--(7.352,3.469)%
  --(7.353,3.469)--(7.355,3.469)--(7.356,3.470)--(7.357,3.470)--(7.359,3.470)--(7.360,3.470)%
  --(7.361,3.471)--(7.363,3.471)--(7.364,3.471)--(7.365,3.471)--(7.367,3.472)--(7.368,3.472)%
  --(7.369,3.472)--(7.371,3.473)--(7.372,3.473)--(7.373,3.473)--(7.375,3.474)--(7.376,3.474)%
  --(7.377,3.474)--(7.379,3.475)--(7.380,3.475)--(7.382,3.475)--(7.383,3.476)--(7.384,3.476)%
  --(7.386,3.476)--(7.387,3.477)--(7.389,3.477)--(7.390,3.478)--(7.391,3.478)--(7.393,3.478)%
  --(7.394,3.479)--(7.396,3.479)--(7.397,3.480)--(7.398,3.480)--(7.400,3.480)--(7.401,3.481)%
  --(7.403,3.481)--(7.404,3.482)--(7.406,3.482)--(7.407,3.483)--(7.409,3.483)--(7.410,3.484)%
  --(7.411,3.484)--(7.413,3.485)--(7.414,3.485)--(7.416,3.485)--(7.417,3.486)--(7.419,3.487)%
  --(7.420,3.487)--(7.422,3.488)--(7.423,3.488)--(7.425,3.489)--(7.426,3.489)--(7.428,3.490)%
  --(7.429,3.490)--(7.431,3.491)--(7.432,3.491)--(7.434,3.492)--(7.435,3.492)--(7.437,3.493)%
  --(7.438,3.494)--(7.440,3.494)--(7.441,3.495)--(7.443,3.495)--(7.444,3.496)--(7.446,3.497)%
  --(7.448,3.497)--(7.449,3.498)--(7.451,3.499)--(7.452,3.499)--(7.454,3.500)--(7.455,3.501)%
  --(7.457,3.501)--(7.458,3.502)--(7.460,3.503)--(7.462,3.503)--(7.463,3.504)--(7.465,3.505)%
  --(7.466,3.505)--(7.468,3.506)--(7.470,3.507)--(7.471,3.507)--(7.473,3.508)--(7.474,3.509)%
  --(7.476,3.510)--(7.478,3.510)--(7.479,3.511)--(7.481,3.512)--(7.482,3.513)--(7.484,3.513)%
  --(7.486,3.514)--(7.487,3.515)--(7.489,3.516)--(7.491,3.516)--(7.492,3.517)--(7.494,3.518)%
  --(7.495,3.519)--(7.497,3.520)--(7.499,3.520)--(7.500,3.521)--(7.502,3.522)--(7.504,3.523)%
  --(7.505,3.524)--(7.507,3.525)--(7.509,3.525)--(7.510,3.526)--(7.512,3.527)--(7.514,3.528)%
  --(7.515,3.529)--(7.517,3.530)--(7.519,3.531)--(7.520,3.532)--(7.522,3.533)--(7.524,3.533)%
  --(7.526,3.534)--(7.527,3.535)--(7.529,3.536)--(7.531,3.537)--(7.532,3.538)--(7.534,3.539)%
  --(7.536,3.540)--(7.537,3.541)--(7.539,3.542)--(7.541,3.543)--(7.543,3.544)--(7.544,3.545)%
  --(7.546,3.546)--(7.548,3.547)--(7.550,3.548)--(7.551,3.549)--(7.553,3.550)--(7.555,3.551)%
  --(7.557,3.552)--(7.558,3.553)--(7.560,3.554)--(7.562,3.555)--(7.564,3.556)--(7.565,3.557)%
  --(7.567,3.558)--(7.569,3.559)--(7.571,3.560)--(7.572,3.561)--(7.574,3.562)--(7.576,3.563)%
  --(7.578,3.564)--(7.580,3.566)--(7.581,3.567)--(7.583,3.568)--(7.585,3.569)--(7.587,3.570)%
  --(7.589,3.571)--(7.590,3.572)--(7.592,3.573)--(7.594,3.575)--(7.596,3.576)--(7.598,3.577)%
  --(7.599,3.578)--(7.601,3.579)--(7.603,3.580)--(7.605,3.582)--(7.607,3.583)--(7.609,3.584)%
  --(7.610,3.585)--(7.612,3.586)--(7.614,3.588)--(7.616,3.589)--(7.618,3.590)--(7.620,3.591)%
  --(7.621,3.592)--(7.623,3.594)--(7.625,3.595)--(7.627,3.596)--(7.629,3.597)--(7.631,3.599)%
  --(7.633,3.600)--(7.634,3.601)--(7.636,3.603)--(7.638,3.604)--(7.640,3.605)--(7.642,3.606)%
  --(7.644,3.608)--(7.646,3.609)--(7.648,3.610)--(7.649,3.612)--(7.651,3.613)--(7.653,3.614)%
  --(7.655,3.616)--(7.657,3.617)--(7.659,3.618)--(7.661,3.620)--(7.663,3.621)--(7.665,3.622)%
  --(7.666,3.624)--(7.668,3.625)--(7.670,3.627)--(7.672,3.628)--(7.674,3.629)--(7.676,3.631)%
  --(7.678,3.632)--(7.680,3.633)--(7.682,3.635)--(7.684,3.636)--(7.686,3.638)--(7.688,3.639)%
  --(7.689,3.641)--(7.691,3.642)--(7.693,3.644)--(7.695,3.645)--(7.697,3.646)--(7.699,3.648)%
  --(7.701,3.649)--(7.703,3.651)--(7.705,3.652)--(7.707,3.654)--(7.709,3.655)--(7.711,3.657)%
  --(7.713,3.658)--(7.715,3.660)--(7.717,3.661)--(7.719,3.663)--(7.721,3.664)--(7.723,3.666)%
  --(7.725,3.667)--(7.727,3.669)--(7.729,3.671)--(7.731,3.672)--(7.732,3.674)--(7.734,3.675)%
  --(7.736,3.677)--(7.738,3.678)--(7.740,3.680)--(7.742,3.682)--(7.744,3.683)--(7.746,3.685)%
  --(7.748,3.686)--(7.750,3.688)--(7.752,3.690)--(7.754,3.691)--(7.756,3.693)--(7.758,3.694)%
  --(7.760,3.696)--(7.762,3.698)--(7.764,3.699)--(7.766,3.701)--(7.768,3.703)--(7.770,3.704)%
  --(7.772,3.706)--(7.774,3.708)--(7.776,3.709)--(7.778,3.711)--(7.780,3.713)--(7.782,3.714)%
  --(7.784,3.716)--(7.787,3.718)--(7.789,3.720)--(7.791,3.721)--(7.793,3.723)--(7.795,3.725)%
  --(7.797,3.726)--(7.799,3.728)--(7.801,3.730)--(7.803,3.732)--(7.805,3.733)--(7.807,3.735)%
  --(7.809,3.737)--(7.811,3.739)--(7.813,3.740)--(7.815,3.742)--(7.817,3.744)--(7.819,3.746)%
  --(7.821,3.748)--(7.823,3.749)--(7.825,3.751)--(7.827,3.753)--(7.829,3.755)--(7.831,3.757)%
  --(7.833,3.758)--(7.836,3.760)--(7.838,3.762)--(7.840,3.764)--(7.842,3.766)--(7.844,3.768)%
  --(7.846,3.770)--(7.848,3.771)--(7.850,3.773)--(7.852,3.775)--(7.854,3.777)--(7.856,3.779)%
  --(7.858,3.781)--(7.860,3.783)--(7.862,3.785)--(7.865,3.786)--(7.867,3.788)--(7.869,3.790)%
  --(7.871,3.792)--(7.873,3.794)--(7.875,3.796)--(7.877,3.798)--(7.879,3.800)--(7.881,3.802)%
  --(7.883,3.804)--(7.885,3.806)--(7.888,3.808)--(7.890,3.810)--(7.892,3.812)--(7.894,3.814)%
  --(7.896,3.816)--(7.898,3.817)--(7.900,3.819)--(7.902,3.821)--(7.904,3.823)--(7.906,3.825)%
  --(7.908,3.827)--(7.911,3.829)--(7.913,3.831)--(7.915,3.833)--(7.917,3.836)--(7.919,3.838)%
  --(7.921,3.840)--(7.923,3.842)--(7.925,3.844)--(7.927,3.846)--(7.930,3.848)--(7.932,3.850)%
  --(7.934,3.852)--(7.936,3.854)--(7.938,3.856)--(7.940,3.858)--(7.942,3.860)--(7.944,3.862)%
  --(7.947,3.864)--(7.949,3.866)--(7.951,3.868)--(7.953,3.871)--(7.955,3.873)--(7.957,3.875)%
  --(7.959,3.877)--(7.961,3.879)--(7.964,3.881)--(7.966,3.883)--(7.968,3.885)--(7.970,3.888)%
  --(7.972,3.890)--(7.974,3.892)--(7.976,3.894)--(7.978,3.896)--(7.981,3.898)--(7.983,3.900)%
  --(7.985,3.903)--(7.987,3.905)--(7.989,3.907)--(7.991,3.909)--(7.993,3.911)--(7.996,3.914)%
  --(7.998,3.916)--(8.000,3.918)--(8.002,3.920)--(8.004,3.922)--(8.006,3.925)--(8.008,3.927)%
  --(8.010,3.929)--(8.013,3.931)--(8.015,3.933)--(8.017,3.936)--(8.019,3.938)--(8.021,3.940)%
  --(8.023,3.942)--(8.025,3.945)--(8.028,3.947)--(8.030,3.949)--(8.032,3.951)--(8.034,3.954)%
  --(8.036,3.956)--(8.038,3.958)--(8.041,3.961)--(8.043,3.963)--(8.045,3.965)--(8.047,3.967)%
  --(8.049,3.970)--(8.051,3.972)--(8.053,3.974)--(8.056,3.977)--(8.058,3.979)--(8.060,3.981)%
  --(8.062,3.984)--(8.064,3.986)--(8.066,3.988)--(8.068,3.990)--(8.071,3.993)--(8.073,3.995)%
  --(8.075,3.998)--(8.077,4.000)--(8.079,4.002)--(8.081,4.005)--(8.084,4.007)--(8.086,4.009)%
  --(8.088,4.012)--(8.090,4.014)--(8.092,4.016)--(8.094,4.019)--(8.097,4.021)--(8.099,4.024)%
  --(8.101,4.026)--(8.103,4.028)--(8.105,4.031)--(8.107,4.033)--(8.109,4.036)--(8.112,4.038)%
  --(8.114,4.040)--(8.116,4.043)--(8.118,4.045)--(8.120,4.048)--(8.122,4.050)--(8.125,4.052)%
  --(8.127,4.055)--(8.129,4.057)--(8.131,4.060)--(8.133,4.062)--(8.135,4.065)--(8.138,4.067)%
  --(8.140,4.070)--(8.142,4.072)--(8.144,4.074)--(8.146,4.077)--(8.148,4.079)--(8.150,4.082)%
  --(8.153,4.084)--(8.155,4.087)--(8.157,4.089)--(8.159,4.092)--(8.161,4.094)--(8.163,4.097)%
  --(8.166,4.099)--(8.168,4.102)--(8.170,4.104)--(8.172,4.107)--(8.174,4.109)--(8.176,4.112)%
  --(8.178,4.114)--(8.181,4.117)--(8.183,4.119)--(8.185,4.122)--(8.187,4.124)--(8.189,4.127)%
  --(8.191,4.130)--(8.194,4.132)--(8.196,4.135)--(8.198,4.137)--(8.200,4.140)--(8.202,4.142)%
  --(8.204,4.145)--(8.206,4.147)--(8.209,4.150)--(8.211,4.153)--(8.213,4.155)--(8.215,4.158)%
  --(8.217,4.160)--(8.219,4.163)--(8.222,4.165)--(8.224,4.168)--(8.226,4.171)--(8.228,4.173)%
  --(8.230,4.176)--(8.232,4.178)--(8.234,4.181)--(8.237,4.184)--(8.239,4.186)--(8.241,4.189)%
  --(8.243,4.191)--(8.245,4.194)--(8.247,4.197)--(8.249,4.199)--(8.252,4.202)--(8.254,4.204)%
  --(8.256,4.207)--(8.258,4.210)--(8.260,4.212)--(8.262,4.215)--(8.264,4.218)--(8.267,4.220)%
  --(8.269,4.223)--(8.271,4.226)--(8.273,4.228)--(8.275,4.231)--(8.277,4.234)--(8.279,4.236)%
  --(8.282,4.239)--(8.284,4.242)--(8.286,4.244)--(8.288,4.247)--(8.290,4.250)--(8.292,4.252)%
  --(8.294,4.255)--(8.296,4.258)--(8.299,4.260)--(8.301,4.263)--(8.303,4.266)--(8.305,4.268)%
  --(8.307,4.271)--(8.309,4.274)--(8.311,4.276)--(8.313,4.279)--(8.316,4.282)--(8.318,4.285)%
  --(8.320,4.287)--(8.322,4.290)--(8.324,4.293)--(8.326,4.295)--(8.328,4.298)--(8.330,4.301)%
  --(8.333,4.304)--(8.335,4.306)--(8.337,4.309)--(8.339,4.312)--(8.341,4.315)--(8.343,4.317)%
  --(8.345,4.320)--(8.347,4.323)--(8.349,4.325)--(8.352,4.328)--(8.354,4.331)--(8.356,4.334)%
  --(8.358,4.336)--(8.360,4.339)--(8.362,4.342)--(8.364,4.345)--(8.366,4.347)--(8.368,4.350)%
  --(8.371,4.353)--(8.373,4.356)--(8.375,4.359)--(8.377,4.361)--(8.379,4.364)--(8.381,4.367)%
  --(8.383,4.370)--(8.385,4.372)--(8.387,4.375)--(8.389,4.378)--(8.391,4.381)--(8.394,4.384)%
  --(8.396,4.386)--(8.398,4.389)--(8.400,4.392)--(8.402,4.395)--(8.404,4.398)--(8.406,4.400)%
  --(8.408,4.403)--(8.410,4.406)--(8.412,4.409)--(8.414,4.412)--(8.416,4.414)--(8.419,4.417)%
  --(8.421,4.420)--(8.423,4.423)--(8.425,4.426)--(8.427,4.428)--(8.429,4.431)--(8.431,4.434)%
  --(8.433,4.437)--(8.435,4.440)--(8.437,4.442)--(8.439,4.445)--(8.441,4.448)--(8.443,4.451)%
  --(8.445,4.454)--(8.447,4.457)--(8.450,4.459)--(8.452,4.462)--(8.454,4.465)--(8.456,4.468)%
  --(8.458,4.471)--(8.460,4.474)--(8.462,4.477)--(8.464,4.479)--(8.466,4.482)--(8.468,4.485)%
  --(8.470,4.488)--(8.472,4.491)--(8.474,4.494)--(8.476,4.496)--(8.478,4.499)--(8.480,4.502)%
  --(8.482,4.505)--(8.484,4.508)--(8.486,4.511)--(8.488,4.514)--(8.490,4.516)--(8.492,4.519)%
  --(8.494,4.522)--(8.496,4.525)--(8.498,4.528)--(8.500,4.530)--(8.503,4.533)--(8.505,4.536)%
  --(8.507,4.538)--(8.509,4.541)--(8.511,4.544)--(8.513,4.547)--(8.515,4.550)--(8.517,4.553)%
  --(8.519,4.556)--(8.521,4.559)--(8.523,4.561)--(8.525,4.564)--(8.527,4.567)--(8.529,4.570)%
  --(8.531,4.573)--(8.533,4.576)--(8.535,4.579)--(8.537,4.582)--(8.539,4.585)--(8.541,4.587)%
  --(8.543,4.590)--(8.545,4.593)--(8.547,4.596)--(8.549,4.599)--(8.551,4.602)--(8.552,4.605)%
  --(8.554,4.608)--(8.556,4.611)--(8.558,4.613)--(8.560,4.616)--(8.562,4.619)--(8.564,4.622)%
  --(8.566,4.625)--(8.568,4.628)--(8.570,4.631)--(8.572,4.634)--(8.574,4.637)--(8.576,4.640)%
  --(8.578,4.643)--(8.580,4.645)--(8.582,4.648)--(8.584,4.651)--(8.586,4.654)--(8.588,4.657)%
  --(8.590,4.660)--(8.592,4.663)--(8.594,4.666)--(8.596,4.669)--(8.598,4.672)--(8.599,4.675)%
  --(8.601,4.677)--(8.603,4.680)--(8.605,4.683)--(8.607,4.686)--(8.609,4.689)--(8.611,4.692)%
  --(8.613,4.695)--(8.615,4.698)--(8.617,4.701)--(8.619,4.704)--(8.621,4.707)--(8.623,4.710)%
  --(8.624,4.712)--(8.626,4.715)--(8.628,4.718)--(8.630,4.721)--(8.632,4.724)--(8.634,4.727)%
  --(8.636,4.730)--(8.638,4.733)--(8.640,4.736)--(8.642,4.739)--(8.643,4.742)--(8.645,4.745)%
  --(8.647,4.747)--(8.649,4.750)--(8.651,4.753)--(8.653,4.756)--(8.655,4.759)--(8.657,4.762)%
  --(8.659,4.765)--(8.660,4.768)--(8.662,4.771)--(8.664,4.774)--(8.666,4.777)--(8.668,4.780)%
  --(8.670,4.783)--(8.672,4.785)--(8.673,4.788)--(8.675,4.791)--(8.677,4.794)--(8.679,4.797)%
  --(8.681,4.800)--(8.683,4.803)--(8.685,4.806)--(8.686,4.809)--(8.688,4.812)--(8.690,4.815)%
  --(8.692,4.818)--(8.694,4.820)--(8.696,4.823)--(8.697,4.826)--(8.699,4.829)--(8.701,4.832)%
  --(8.703,4.835)--(8.705,4.838)--(8.707,4.841)--(8.708,4.844)--(8.710,4.847)--(8.712,4.850)%
  --(8.714,4.853)--(8.716,4.855)--(8.717,4.858)--(8.719,4.861)--(8.721,4.864)--(8.723,4.867)%
  --(8.725,4.870)--(8.726,4.873)--(8.728,4.876)--(8.730,4.879)--(8.732,4.882)--(8.734,4.885)%
  --(8.735,4.888)--(8.737,4.890)--(8.739,4.893)--(8.741,4.896)--(8.742,4.899)--(8.744,4.902)%
  --(8.746,4.905)--(8.748,4.908)--(8.750,4.911)--(8.751,4.914)--(8.753,4.917)--(8.755,4.920)%
  --(8.757,4.922)--(8.758,4.925)--(8.760,4.928)--(8.762,4.931)--(8.764,4.934)--(8.765,4.937)%
  --(8.767,4.940)--(8.769,4.943)--(8.770,4.946)--(8.772,4.949)--(8.774,4.951)--(8.776,4.954)%
  --(8.777,4.957)--(8.779,4.960)--(8.781,4.963)--(8.783,4.966)--(8.784,4.969)--(8.786,4.972)%
  --(8.788,4.975)--(8.789,4.977)--(8.791,4.980)--(8.793,4.983)--(8.795,4.986)--(8.796,4.989)%
  --(8.798,4.992)--(8.800,4.995)--(8.801,4.998)--(8.803,5.001)--(8.805,5.003)--(8.806,5.006)%
  --(8.808,5.009)--(8.810,5.012)--(8.811,5.015)--(8.813,5.018)--(8.815,5.021)--(8.816,5.024)%
  --(8.818,5.026)--(8.820,5.029)--(8.821,5.032)--(8.823,5.035)--(8.825,5.038)--(8.826,5.041)%
  --(8.828,5.044)--(8.830,5.046)--(8.831,5.049)--(8.833,5.052)--(8.835,5.055)--(8.836,5.058)%
  --(8.838,5.061)--(8.839,5.064)--(8.841,5.066)--(8.843,5.069)--(8.844,5.072)--(8.846,5.075)%
  --(8.848,5.078)--(8.849,5.081)--(8.851,5.084)--(8.852,5.086)--(8.854,5.089)--(8.856,5.092)%
  --(8.857,5.095)--(8.859,5.098)--(8.860,5.101)--(8.862,5.103)--(8.864,5.106)--(8.865,5.109)%
  --(8.867,5.112)--(8.868,5.115)--(8.870,5.118)--(8.871,5.120)--(8.873,5.123)--(8.875,5.126)%
  --(8.876,5.129)--(8.878,5.132)--(8.879,5.135)--(8.881,5.137)--(8.882,5.140)--(8.884,5.143)%
  --(8.885,5.146)--(8.887,5.149)--(8.889,5.151)--(8.890,5.154)--(8.892,5.157)--(8.893,5.160)%
  --(8.895,5.163)--(8.896,5.165)--(8.898,5.168)--(8.899,5.171)--(8.901,5.174)--(8.902,5.177)%
  --(8.904,5.179)--(8.905,5.182)--(8.907,5.185)--(8.908,5.188)--(8.910,5.190)--(8.911,5.193)%
  --(8.913,5.196)--(8.914,5.199)--(8.916,5.202)--(8.917,5.204)--(8.919,5.207)--(8.920,5.210)%
  --(8.922,5.213)--(8.923,5.215)--(8.925,5.218)--(8.926,5.221)--(8.928,5.224)--(8.929,5.226)%
  --(8.931,5.229)--(8.932,5.232)--(8.933,5.235)--(8.935,5.237)--(8.936,5.240)--(8.938,5.243)%
  --(8.939,5.246)--(8.941,5.248)--(8.942,5.251)--(8.944,5.254)--(8.945,5.257)--(8.946,5.259)%
  --(8.948,5.262)--(8.949,5.265)--(8.951,5.268)--(8.952,5.270)--(8.954,5.273)--(8.955,5.276)%
  --(8.956,5.278)--(8.958,5.281)--(8.959,5.284)--(8.961,5.287)--(8.962,5.289)--(8.963,5.292)%
  --(8.965,5.295)--(8.966,5.297)--(8.967,5.300)--(8.969,5.303)--(8.970,5.305)--(8.972,5.308)%
  --(8.973,5.311)--(8.974,5.314)--(8.976,5.316)--(8.977,5.319)--(8.978,5.322)--(8.980,5.324)%
  --(8.981,5.327)--(8.982,5.330)--(8.984,5.332)--(8.985,5.335)--(8.986,5.338)--(8.988,5.340)%
  --(8.989,5.343)--(8.990,5.346)--(8.992,5.348)--(8.993,5.351)--(8.994,5.353)--(8.996,5.356)%
  --(8.997,5.359)--(8.998,5.361)--(9.000,5.364)--(9.001,5.367)--(9.002,5.369)--(9.004,5.372)%
  --(9.005,5.375)--(9.006,5.377)--(9.007,5.380)--(9.009,5.382)--(9.010,5.385)--(9.011,5.388)%
  --(9.013,5.390)--(9.014,5.393)--(9.015,5.395)--(9.016,5.398)--(9.018,5.401)--(9.019,5.403)%
  --(9.020,5.406)--(9.021,5.408)--(9.023,5.411)--(9.024,5.414)--(9.025,5.416)--(9.026,5.419)%
  --(9.028,5.421)--(9.029,5.424)--(9.030,5.427)--(9.031,5.429)--(9.032,5.432)--(9.034,5.434)%
  --(9.035,5.437)--(9.036,5.439)--(9.037,5.442)--(9.039,5.444)--(9.040,5.447)--(9.041,5.450)%
  --(9.042,5.452)--(9.043,5.455)--(9.044,5.457)--(9.046,5.460)--(9.047,5.462)--(9.048,5.465)%
  --(9.049,5.467)--(9.050,5.470)--(9.052,5.472)--(9.053,5.475)--(9.054,5.477)--(9.055,5.480)%
  --(9.056,5.482)--(9.057,5.485)--(9.058,5.487)--(9.060,5.490)--(9.061,5.492)--(9.062,5.495)%
  --(9.063,5.497)--(9.064,5.500)--(9.065,5.502)--(9.066,5.505)--(9.068,5.507)--(9.069,5.510)%
  --(9.070,5.512)--(9.071,5.515)--(9.072,5.517)--(9.073,5.520)--(9.074,5.522)--(9.075,5.524)%
  --(9.076,5.527)--(9.077,5.529)--(9.079,5.532)--(9.080,5.534)--(9.081,5.537)--(9.082,5.539)%
  --(9.083,5.541)--(9.084,5.544)--(9.085,5.546)--(9.086,5.549)--(9.087,5.551)--(9.088,5.554)%
  --(9.089,5.556)--(9.090,5.558)--(9.091,5.561)--(9.092,5.563)--(9.093,5.566)--(9.094,5.568)%
  --(9.095,5.570)--(9.096,5.573)--(9.097,5.575)--(9.098,5.577)--(9.099,5.580)--(9.100,5.582)%
  --(9.101,5.585)--(9.102,5.587)--(9.103,5.589)--(9.104,5.592)--(9.105,5.594)--(9.106,5.596)%
  --(9.107,5.599)--(9.108,5.601)--(9.109,5.603)--(9.110,5.606)--(9.111,5.608)--(9.112,5.610)%
  --(9.113,5.613)--(9.114,5.615)--(9.115,5.617)--(9.116,5.620)--(9.117,5.622)--(9.118,5.624)%
  --(9.119,5.627)--(9.120,5.629)--(9.121,5.631)--(9.122,5.633)--(9.123,5.636)--(9.124,5.638)%
  --(9.125,5.640)--(9.125,5.643)--(9.126,5.645)--(9.127,5.647)--(9.128,5.649)--(9.129,5.652)%
  --(9.130,5.654)--(9.131,5.656)--(9.132,5.658)--(9.133,5.661)--(9.134,5.663)--(9.134,5.665)%
  --(9.135,5.667)--(9.136,5.670)--(9.137,5.672)--(9.138,5.674)--(9.139,5.676)--(9.140,5.678)%
  --(9.141,5.681)--(9.141,5.683)--(9.142,5.685)--(9.143,5.687)--(9.144,5.689)--(9.145,5.692)%
  --(9.146,5.694)--(9.146,5.696)--(9.147,5.698)--(9.148,5.700)--(9.149,5.703)--(9.150,5.705)%
  --(9.150,5.707)--(9.151,5.709)--(9.152,5.711)--(9.153,5.713)--(9.154,5.716)--(9.154,5.718)%
  --(9.155,5.720)--(9.156,5.722)--(9.157,5.724)--(9.158,5.726)--(9.158,5.728)--(9.159,5.730)%
  --(9.160,5.733)--(9.161,5.735)--(9.161,5.737)--(9.162,5.739)--(9.163,5.741)--(9.164,5.743)%
  --(9.164,5.745)--(9.165,5.747)--(9.166,5.749)--(9.167,5.751)--(9.167,5.753)--(9.168,5.756)%
  --(9.169,5.758)--(9.170,5.760)--(9.170,5.762)--(9.171,5.764)--(9.172,5.766)--(9.172,5.768)%
  --(9.173,5.770)--(9.174,5.772)--(9.174,5.774)--(9.175,5.776)--(9.176,5.778)--(9.176,5.780)%
  --(9.177,5.782)--(9.178,5.784)--(9.178,5.786)--(9.179,5.788)--(9.180,5.790)--(9.180,5.792)%
  --(9.181,5.794)--(9.182,5.796)--(9.182,5.798)--(9.183,5.800)--(9.184,5.802)--(9.184,5.804)%
  --(9.185,5.806)--(9.186,5.808)--(9.186,5.810)--(9.187,5.812)--(9.187,5.814)--(9.188,5.816)%
  --(9.189,5.818)--(9.189,5.820)--(9.190,5.821);
\draw[gp path] (9.190,5.821)--(9.190,5.823)--(9.191,5.825)--(9.191,5.827)--(9.192,5.829)%
  --(9.193,5.830)--(9.193,5.832)--(9.194,5.834)--(9.194,5.836)--(9.195,5.838)--(9.195,5.840)%
  --(9.196,5.842)--(9.196,5.844)--(9.197,5.846)--(9.198,5.847)--(9.198,5.849)--(9.199,5.851)%
  --(9.199,5.853)--(9.200,5.855)--(9.200,5.857)--(9.201,5.859)--(9.201,5.860)--(9.202,5.862)%
  --(9.202,5.864)--(9.203,5.866)--(9.203,5.868)--(9.204,5.870)--(9.204,5.871)--(9.205,5.873)%
  --(9.205,5.875)--(9.206,5.877)--(9.206,5.879)--(9.207,5.880)--(9.207,5.882)--(9.208,5.884)%
  --(9.208,5.886)--(9.209,5.887)--(9.209,5.889)--(9.209,5.891)--(9.210,5.893)--(9.210,5.895)%
  --(9.211,5.896)--(9.211,5.898)--(9.212,5.900)--(9.212,5.901)--(9.212,5.903)--(9.213,5.905)%
  --(9.213,5.907)--(9.214,5.908)--(9.214,5.910)--(9.215,5.912)--(9.215,5.913)--(9.215,5.915)%
  --(9.216,5.917)--(9.216,5.919)--(9.216,5.920)--(9.217,5.922)--(9.217,5.924)--(9.218,5.925)%
  --(9.218,5.927)--(9.218,5.929)--(9.219,5.930)--(9.219,5.932)--(9.219,5.934)--(9.220,5.935)%
  --(9.220,5.937)--(9.220,5.938)--(9.221,5.940)--(9.221,5.942)--(9.221,5.943)--(9.222,5.945)%
  --(9.222,5.947)--(9.222,5.948)--(9.223,5.950)--(9.223,5.951)--(9.223,5.953)--(9.224,5.955)%
  --(9.224,5.956)--(9.224,5.958)--(9.224,5.959)--(9.225,5.961)--(9.225,5.962)--(9.225,5.964)%
  --(9.226,5.965)--(9.226,5.967)--(9.226,5.969)--(9.226,5.970)--(9.227,5.972)--(9.227,5.973)%
  --(9.227,5.975)--(9.227,5.976)--(9.228,5.978)--(9.228,5.979)--(9.228,5.981)--(9.228,5.982)%
  --(9.229,5.984)--(9.229,5.985)--(9.229,5.987)--(9.229,5.988)--(9.229,5.990)--(9.230,5.991)%
  --(9.230,5.993)--(9.230,5.994)--(9.230,5.995)--(9.230,5.997)--(9.231,5.998)--(9.231,6.000)%
  --(9.231,6.001)--(9.231,6.003)--(9.231,6.004)--(9.231,6.005)--(9.232,6.007)--(9.232,6.008)%
  --(9.232,6.010)--(9.232,6.011)--(9.232,6.012)--(9.232,6.014)--(9.232,6.015)--(9.233,6.017)%
  --(9.233,6.018)--(9.233,6.019)--(9.233,6.021)--(9.233,6.022)--(9.233,6.023)--(9.233,6.025)%
  --(9.233,6.026)--(9.233,6.027)--(9.234,6.029)--(9.234,6.030)--(9.234,6.031)--(9.234,6.033)%
  --(9.234,6.034)--(9.234,6.035)--(9.234,6.037)--(9.234,6.038)--(9.234,6.039)--(9.234,6.041)%
  --(9.234,6.042)--(9.234,6.043)--(9.234,6.044)--(9.234,6.046)--(9.234,6.047)--(9.234,6.048)%
  --(9.234,6.049)--(9.234,6.051)--(9.234,6.052)--(9.234,6.053)--(9.235,6.054)--(9.235,6.056)%
  --(9.235,6.057)--(9.235,6.058)--(9.235,6.059)--(9.235,6.060)--(9.234,6.062)--(9.234,6.063)%
  --(9.234,6.064)--(9.234,6.065)--(9.234,6.066)--(9.234,6.068)--(9.234,6.069)--(9.234,6.070)%
  --(9.234,6.071)--(9.234,6.072)--(9.234,6.073)--(9.234,6.075)--(9.234,6.076)--(9.234,6.077)%
  --(9.234,6.078)--(9.234,6.079)--(9.234,6.080)--(9.234,6.081)--(9.234,6.082)--(9.233,6.084)%
  --(9.233,6.085)--(9.233,6.086)--(9.233,6.087)--(9.233,6.088)--(9.233,6.089)--(9.233,6.090)%
  --(9.233,6.091)--(9.233,6.092)--(9.232,6.093)--(9.232,6.094)--(9.232,6.095)--(9.232,6.096)%
  --(9.232,6.097)--(9.232,6.098)--(9.232,6.099)--(9.231,6.100)--(9.231,6.101)--(9.231,6.102)%
  --(9.231,6.103)--(9.231,6.104)--(9.231,6.105)--(9.230,6.106)--(9.230,6.107)--(9.230,6.108)%
  --(9.230,6.109)--(9.230,6.110)--(9.229,6.111)--(9.229,6.112)--(9.229,6.113)--(9.229,6.114)%
  --(9.229,6.115)--(9.228,6.116)--(9.228,6.117)--(9.228,6.118)--(9.228,6.119)--(9.227,6.120)%
  --(9.227,6.121)--(9.227,6.122)--(9.226,6.123)--(9.226,6.124)--(9.226,6.125)--(9.226,6.126)%
  --(9.225,6.127)--(9.225,6.128)--(9.225,6.129)--(9.225,6.130)--(9.224,6.130)--(9.224,6.131)%
  --(9.224,6.132)--(9.223,6.133)--(9.223,6.134)--(9.223,6.135)--(9.222,6.136)--(9.222,6.137)%
  --(9.222,6.138)--(9.221,6.139)--(9.221,6.140)--(9.220,6.141)--(9.220,6.142)--(9.220,6.143)%
  --(9.219,6.143)--(9.219,6.144)--(9.218,6.145)--(9.218,6.146)--(9.217,6.147)--(9.217,6.148)%
  --(9.216,6.149)--(9.216,6.150)--(9.215,6.151)--(9.215,6.152)--(9.214,6.153)--(9.213,6.154)%
  --(9.213,6.155)--(9.213,6.156)--(9.212,6.156)--(9.212,6.157)--(9.211,6.158)--(9.210,6.159)%
  --(9.210,6.160)--(9.209,6.161)--(9.208,6.162)--(9.208,6.163)--(9.207,6.163)--(9.207,6.164)%
  --(9.206,6.164)--(9.206,6.165)--(9.205,6.166)--(9.204,6.167)--(9.203,6.168)--(9.203,6.169)%
  --(9.202,6.169)--(9.202,6.170)--(9.201,6.170)--(9.201,6.171)--(9.200,6.171)--(9.200,6.172)%
  --(9.199,6.172)--(9.199,6.173)--(9.198,6.173)--(9.198,6.174)--(9.197,6.174)--(9.196,6.175)%
  --(9.195,6.176)--(9.194,6.177)--(9.193,6.178)--(9.192,6.178)--(9.192,6.179)--(9.191,6.179)%
  --(9.191,6.180)--(9.190,6.180)--(9.189,6.180)--(9.189,6.181)--(9.188,6.181)--(9.188,6.182)%
  --(9.187,6.182)--(9.186,6.183)--(9.185,6.183)--(9.184,6.184)--(9.183,6.185)--(9.182,6.185)%
  --(9.181,6.186)--(9.180,6.186)--(9.179,6.187)--(9.178,6.187)--(9.177,6.188)--(9.176,6.188)%
  --(9.175,6.189)--(9.174,6.189)--(9.173,6.190)--(9.172,6.190)--(9.171,6.191)--(9.170,6.191)%
  --(9.169,6.191)--(9.168,6.192)--(9.167,6.192)--(9.166,6.192)--(9.165,6.193)--(9.164,6.193)%
  --(9.163,6.193)--(9.162,6.194)--(9.161,6.194)--(9.160,6.194)--(9.159,6.194)--(9.158,6.195)%
  --(9.157,6.195)--(9.156,6.195)--(9.155,6.195)--(9.154,6.195)--(9.153,6.196)--(9.152,6.196)%
  --(9.151,6.196)--(9.150,6.196)--(9.149,6.196)--(9.148,6.197)--(9.147,6.197)--(9.146,6.197)%
  --(9.145,6.197)--(9.144,6.197)--(9.143,6.197)--(9.142,6.197)--(9.141,6.197)--(9.140,6.197)%
  --(9.139,6.198)--(9.138,6.198)--(9.137,6.198)--(9.136,6.198)--(9.135,6.198)--(9.134,6.198)%
  --(9.133,6.198)--(9.132,6.198)--(9.131,6.198)--(9.130,6.198)--(9.129,6.198)--(9.128,6.198)%
  --(9.127,6.198)--(9.126,6.198)--(9.125,6.198)--(9.124,6.198)--(9.123,6.198)--(9.122,6.198)%
  --(9.121,6.198)--(9.120,6.198)--(9.119,6.198)--(9.118,6.198)--(9.117,6.198)--(9.116,6.198)%
  --(9.115,6.198)--(9.114,6.198)--(9.113,6.197)--(9.112,6.197)--(9.111,6.197)--(9.110,6.197)%
  --(9.109,6.197)--(9.108,6.197)--(9.107,6.197)--(9.106,6.197)--(9.105,6.197)--(9.104,6.196)%
  --(9.103,6.196)--(9.102,6.196)--(9.101,6.196)--(9.100,6.196)--(9.099,6.196)--(9.098,6.196)%
  --(9.097,6.195)--(9.096,6.195)--(9.095,6.195)--(9.094,6.195)--(9.093,6.195)--(9.092,6.195)%
  --(9.091,6.194)--(9.090,6.194)--(9.089,6.194)--(9.088,6.194)--(9.087,6.194)--(9.085,6.193)%
  --(9.084,6.193)--(9.083,6.193)--(9.082,6.193)--(9.081,6.192)--(9.080,6.192)--(9.079,6.192)%
  --(9.078,6.192)--(9.077,6.191)--(9.076,6.191)--(9.074,6.191)--(9.073,6.191)--(9.072,6.190)%
  --(9.071,6.190)--(9.070,6.190)--(9.069,6.189)--(9.068,6.189)--(9.067,6.189)--(9.065,6.189)%
  --(9.064,6.188)--(9.063,6.188)--(9.062,6.188)--(9.061,6.187)--(9.060,6.187)--(9.059,6.187)%
  --(9.057,6.186)--(9.056,6.186)--(9.055,6.185)--(9.054,6.185)--(9.053,6.185)--(9.051,6.184)%
  --(9.050,6.184)--(9.049,6.184)--(9.048,6.183)--(9.047,6.183)--(9.045,6.182)--(9.044,6.182)%
  --(9.043,6.182)--(9.042,6.181)--(9.041,6.181)--(9.039,6.180)--(9.038,6.180)--(9.037,6.179)%
  --(9.036,6.179)--(9.034,6.179)--(9.033,6.178)--(9.032,6.178)--(9.031,6.177)--(9.029,6.177)%
  --(9.028,6.176)--(9.027,6.176)--(9.026,6.175)--(9.024,6.175)--(9.023,6.174)--(9.022,6.174)%
  --(9.021,6.173)--(9.019,6.173)--(9.018,6.172)--(9.017,6.172)--(9.016,6.171)--(9.014,6.171)%
  --(9.013,6.170)--(9.012,6.170)--(9.010,6.169)--(9.009,6.169)--(9.008,6.168)--(9.006,6.167)%
  --(9.005,6.167)--(9.004,6.166)--(9.002,6.166)--(9.001,6.165)--(9.000,6.165)--(8.998,6.164)%
  --(8.997,6.163)--(8.996,6.163)--(8.994,6.162)--(8.993,6.162)--(8.992,6.161)--(8.990,6.160)%
  --(8.989,6.160)--(8.988,6.159)--(8.986,6.158)--(8.985,6.158)--(8.984,6.157)--(8.982,6.156)%
  --(8.981,6.156)--(8.979,6.155)--(8.978,6.154)--(8.977,6.154)--(8.975,6.153)--(8.974,6.152)%
  --(8.973,6.152)--(8.971,6.151)--(8.970,6.150)--(8.968,6.150)--(8.967,6.149)--(8.965,6.148)%
  --(8.964,6.148)--(8.963,6.147)--(8.961,6.146)--(8.960,6.145)--(8.958,6.145)--(8.957,6.144)%
  --(8.956,6.143)--(8.954,6.142)--(8.953,6.142)--(8.951,6.141)--(8.950,6.140)--(8.948,6.139)%
  --(8.947,6.139)--(8.945,6.138)--(8.944,6.137)--(8.942,6.136)--(8.941,6.135)--(8.940,6.135)%
  --(8.938,6.134)--(8.937,6.133)--(8.935,6.132)--(8.934,6.131)--(8.932,6.130)--(8.931,6.130)%
  --(8.929,6.129)--(8.928,6.128)--(8.926,6.127)--(8.925,6.126)--(8.923,6.125)--(8.922,6.125)%
  --(8.920,6.124)--(8.919,6.123)--(8.917,6.122)--(8.916,6.121)--(8.914,6.120)--(8.913,6.119)%
  --(8.911,6.118)--(8.909,6.118)--(8.908,6.117)--(8.906,6.116)--(8.905,6.115)--(8.903,6.114)%
  --(8.902,6.113)--(8.900,6.112)--(8.899,6.111)--(8.897,6.110)--(8.896,6.109)--(8.894,6.108)%
  --(8.892,6.107)--(8.891,6.106)--(8.889,6.105)--(8.888,6.104)--(8.886,6.104)--(8.885,6.103)%
  --(8.883,6.102)--(8.881,6.101)--(8.880,6.100)--(8.878,6.099)--(8.877,6.098)--(8.875,6.097)%
  --(8.873,6.096)--(8.872,6.095)--(8.870,6.094)--(8.869,6.093)--(8.867,6.091)--(8.865,6.090)%
  --(8.864,6.089)--(8.862,6.088)--(8.860,6.087)--(8.859,6.086)--(8.857,6.085)--(8.856,6.084)%
  --(8.854,6.083)--(8.852,6.082)--(8.851,6.081)--(8.849,6.080)--(8.847,6.079)--(8.846,6.078)%
  --(8.844,6.077)--(8.842,6.076)--(8.841,6.074)--(8.839,6.073)--(8.837,6.072)--(8.836,6.071)%
  --(8.834,6.070)--(8.832,6.069)--(8.831,6.068)--(8.829,6.067)--(8.827,6.065)--(8.826,6.064)%
  --(8.824,6.063)--(8.822,6.062)--(8.821,6.061)--(8.819,6.060)--(8.817,6.059)--(8.816,6.057)%
  --(8.814,6.056)--(8.812,6.055)--(8.810,6.054)--(8.809,6.053)--(8.807,6.051)--(8.805,6.050)%
  --(8.804,6.049)--(8.802,6.048)--(8.800,6.047)--(8.798,6.045)--(8.797,6.044)--(8.795,6.043)%
  --(8.793,6.042)--(8.791,6.041)--(8.790,6.039)--(8.788,6.038)--(8.786,6.037)--(8.784,6.036)%
  --(8.783,6.034)--(8.781,6.033)--(8.779,6.032)--(8.777,6.030)--(8.776,6.029)--(8.774,6.028)%
  --(8.772,6.027)--(8.770,6.025)--(8.769,6.024)--(8.767,6.023)--(8.765,6.021)--(8.763,6.020)%
  --(8.762,6.019)--(8.760,6.018)--(8.758,6.016)--(8.756,6.015)--(8.754,6.014)--(8.753,6.012)%
  --(8.751,6.011)--(8.749,6.010)--(8.747,6.008)--(8.745,6.007)--(8.744,6.006)--(8.742,6.004)%
  --(8.740,6.003)--(8.738,6.001)--(8.736,6.000)--(8.735,5.999)--(8.733,5.997)--(8.731,5.996)%
  --(8.729,5.995)--(8.727,5.993)--(8.725,5.992)--(8.724,5.990)--(8.722,5.989)--(8.720,5.988)%
  --(8.718,5.986)--(8.716,5.985)--(8.714,5.983)--(8.713,5.982)--(8.711,5.980)--(8.709,5.979)%
  --(8.707,5.978)--(8.705,5.976)--(8.703,5.975)--(8.701,5.973)--(8.700,5.972)--(8.698,5.970)%
  --(8.696,5.969)--(8.694,5.967)--(8.692,5.966)--(8.690,5.964)--(8.688,5.963)--(8.686,5.962)%
  --(8.685,5.960)--(8.683,5.959)--(8.681,5.957)--(8.679,5.956)--(8.677,5.954)--(8.675,5.953)%
  --(8.673,5.951)--(8.671,5.950)--(8.669,5.948)--(8.668,5.946)--(8.666,5.945)--(8.664,5.943)%
  --(8.662,5.942)--(8.660,5.940)--(8.658,5.939)--(8.656,5.937)--(8.654,5.936)--(8.652,5.934)%
  --(8.650,5.933)--(8.648,5.931)--(8.647,5.929)--(8.645,5.928)--(8.643,5.926)--(8.641,5.925)%
  --(8.639,5.923)--(8.637,5.922)--(8.635,5.920)--(8.633,5.918)--(8.631,5.917)--(8.629,5.915)%
  --(8.627,5.914)--(8.625,5.912)--(8.623,5.910)--(8.621,5.909)--(8.619,5.907)--(8.617,5.905)%
  --(8.616,5.904)--(8.614,5.902)--(8.612,5.900)--(8.610,5.899)--(8.608,5.897)--(8.606,5.896)%
  --(8.604,5.894)--(8.602,5.892)--(8.600,5.891)--(8.598,5.889)--(8.596,5.887)--(8.594,5.886)%
  --(8.592,5.884)--(8.590,5.882)--(8.588,5.881)--(8.586,5.879)--(8.584,5.877)--(8.582,5.875)%
  --(8.580,5.874)--(8.578,5.872)--(8.576,5.870)--(8.574,5.869)--(8.572,5.867)--(8.570,5.865)%
  --(8.568,5.863)--(8.566,5.862)--(8.564,5.860)--(8.562,5.858)--(8.560,5.856)--(8.558,5.855)%
  --(8.556,5.853)--(8.554,5.851)--(8.552,5.849)--(8.550,5.848)--(8.548,5.846)--(8.546,5.844)%
  --(8.544,5.842)--(8.542,5.841)--(8.540,5.839)--(8.538,5.837)--(8.536,5.835)--(8.534,5.834)%
  --(8.532,5.832)--(8.530,5.830)--(8.528,5.828)--(8.526,5.826)--(8.524,5.825)--(8.522,5.823)%
  --(8.520,5.821)--(8.518,5.819)--(8.516,5.817)--(8.514,5.815)--(8.512,5.814)--(8.509,5.812)%
  --(8.507,5.810)--(8.505,5.808)--(8.503,5.806)--(8.501,5.804)--(8.499,5.803)--(8.497,5.801)%
  --(8.495,5.799)--(8.493,5.797)--(8.491,5.795)--(8.489,5.793)--(8.487,5.791)--(8.485,5.790)%
  --(8.483,5.788)--(8.481,5.786)--(8.479,5.784)--(8.477,5.782)--(8.475,5.780)--(8.472,5.778)%
  --(8.470,5.776)--(8.468,5.774)--(8.466,5.773)--(8.464,5.771)--(8.462,5.769)--(8.460,5.767)%
  --(8.458,5.765)--(8.456,5.763)--(8.454,5.761)--(8.452,5.759)--(8.450,5.757)--(8.448,5.755)%
  --(8.445,5.753)--(8.443,5.751)--(8.441,5.749)--(8.439,5.748)--(8.437,5.746)--(8.435,5.744)%
  --(8.433,5.742)--(8.431,5.740)--(8.429,5.738)--(8.427,5.736)--(8.425,5.734)--(8.422,5.732)%
  --(8.420,5.730)--(8.418,5.728)--(8.416,5.726)--(8.414,5.724)--(8.412,5.722)--(8.410,5.720)%
  --(8.408,5.718)--(8.406,5.716)--(8.404,5.714)--(8.401,5.712)--(8.399,5.710)--(8.397,5.708)%
  --(8.395,5.706)--(8.393,5.704)--(8.391,5.702)--(8.389,5.700)--(8.387,5.698)--(8.385,5.696)%
  --(8.382,5.694)--(8.380,5.692)--(8.378,5.690)--(8.376,5.688)--(8.374,5.686)--(8.372,5.683)%
  --(8.370,5.681)--(8.368,5.679)--(8.365,5.677)--(8.363,5.675)--(8.361,5.673)--(8.359,5.671)%
  --(8.357,5.669)--(8.355,5.667)--(8.353,5.665)--(8.351,5.663)--(8.348,5.661)--(8.346,5.659)%
  --(8.344,5.657)--(8.342,5.654)--(8.340,5.652)--(8.338,5.650)--(8.336,5.648)--(8.333,5.646)%
  --(8.331,5.644)--(8.329,5.642)--(8.327,5.640)--(8.325,5.638)--(8.323,5.636)--(8.321,5.633)%
  --(8.318,5.631)--(8.316,5.629)--(8.314,5.627)--(8.312,5.625)--(8.310,5.623)--(8.308,5.621)%
  --(8.306,5.619)--(8.303,5.616)--(8.301,5.614)--(8.299,5.612)--(8.297,5.610)--(8.295,5.608)%
  --(8.293,5.606)--(8.291,5.603)--(8.288,5.601)--(8.286,5.599)--(8.284,5.597)--(8.282,5.595)%
  --(8.280,5.593)--(8.278,5.590)--(8.276,5.588)--(8.273,5.586)--(8.271,5.584)--(8.269,5.582)%
  --(8.267,5.580)--(8.265,5.577)--(8.263,5.575)--(8.260,5.573)--(8.258,5.571)--(8.256,5.569)%
  --(8.254,5.566)--(8.252,5.564)--(8.250,5.562)--(8.248,5.560)--(8.245,5.557)--(8.243,5.555)%
  --(8.241,5.553)--(8.239,5.551)--(8.237,5.549)--(8.235,5.546)--(8.232,5.544)--(8.230,5.542)%
  --(8.228,5.540)--(8.226,5.537)--(8.224,5.535)--(8.222,5.533)--(8.219,5.531)--(8.217,5.528)%
  --(8.215,5.526)--(8.213,5.524)--(8.211,5.522)--(8.209,5.519)--(8.206,5.517)--(8.204,5.515)%
  --(8.202,5.513)--(8.200,5.510)--(8.198,5.508)--(8.196,5.506)--(8.193,5.504)--(8.191,5.501)%
  --(8.189,5.499)--(8.187,5.497)--(8.185,5.494)--(8.183,5.492)--(8.180,5.490)--(8.178,5.488)%
  --(8.176,5.485)--(8.174,5.483)--(8.172,5.481)--(8.170,5.478)--(8.167,5.476)--(8.165,5.474)%
  --(8.163,5.471)--(8.161,5.469)--(8.159,5.467)--(8.157,5.464)--(8.154,5.462)--(8.152,5.460)%
  --(8.150,5.458)--(8.148,5.455)--(8.146,5.453)--(8.144,5.451)--(8.141,5.448)--(8.139,5.446)%
  --(8.137,5.444)--(8.135,5.441)--(8.133,5.439)--(8.131,5.437)--(8.129,5.434)--(8.126,5.432)%
  --(8.124,5.429)--(8.122,5.427)--(8.120,5.425)--(8.118,5.422)--(8.116,5.420)--(8.113,5.418)%
  --(8.111,5.415)--(8.109,5.413)--(8.107,5.411)--(8.105,5.408)--(8.103,5.406)--(8.100,5.404)%
  --(8.098,5.401)--(8.096,5.399)--(8.094,5.396)--(8.092,5.394)--(8.090,5.392)--(8.087,5.389)%
  --(8.085,5.387)--(8.083,5.384)--(8.081,5.382)--(8.079,5.380)--(8.077,5.377)--(8.074,5.375)%
  --(8.072,5.373)--(8.070,5.370)--(8.068,5.368)--(8.066,5.365)--(8.064,5.363)--(8.062,5.361)%
  --(8.059,5.358)--(8.057,5.356)--(8.055,5.353)--(8.053,5.351)--(8.051,5.348)--(8.049,5.346)%
  --(8.046,5.344)--(8.044,5.341)--(8.042,5.339)--(8.040,5.336)--(8.038,5.334)--(8.036,5.332)%
  --(8.034,5.329)--(8.031,5.327)--(8.029,5.324)--(8.027,5.322)--(8.025,5.319)--(8.023,5.317)%
  --(8.021,5.314)--(8.019,5.312)--(8.016,5.310)--(8.014,5.307)--(8.012,5.305)--(8.010,5.302)%
  --(8.008,5.300)--(8.006,5.297)--(8.004,5.295)--(8.001,5.292)--(7.999,5.290)--(7.997,5.288)%
  --(7.995,5.285)--(7.993,5.283)--(7.991,5.280)--(7.989,5.278)--(7.987,5.275)--(7.984,5.273)%
  --(7.982,5.270)--(7.980,5.268)--(7.978,5.265)--(7.976,5.263)--(7.974,5.260)--(7.972,5.258)%
  --(7.969,5.255)--(7.967,5.253)--(7.965,5.250)--(7.963,5.248)--(7.961,5.246)--(7.959,5.243)%
  --(7.957,5.241)--(7.955,5.238)--(7.953,5.236)--(7.950,5.233)--(7.948,5.231)--(7.946,5.228)%
  --(7.944,5.226)--(7.942,5.223)--(7.940,5.221)--(7.938,5.218)--(7.936,5.216)--(7.934,5.213)%
  --(7.931,5.211)--(7.929,5.208)--(7.927,5.206)--(7.925,5.203)--(7.923,5.201)--(7.921,5.198)%
  --(7.919,5.196)--(7.917,5.193)--(7.915,5.191)--(7.912,5.188)--(7.910,5.185)--(7.908,5.183)%
  --(7.906,5.180)--(7.904,5.178)--(7.902,5.175)--(7.900,5.173)--(7.898,5.170)--(7.896,5.168)%
  --(7.894,5.165)--(7.892,5.163)--(7.889,5.160)--(7.887,5.158)--(7.885,5.155)--(7.883,5.153)%
  --(7.881,5.150)--(7.879,5.148)--(7.877,5.145)--(7.875,5.143)--(7.873,5.140)--(7.871,5.137)%
  --(7.869,5.135)--(7.867,5.132)--(7.865,5.130)--(7.862,5.127)--(7.860,5.125)--(7.858,5.122)%
  --(7.856,5.120)--(7.854,5.117)--(7.852,5.115)--(7.850,5.112)--(7.848,5.109)--(7.846,5.107)%
  --(7.844,5.104)--(7.842,5.102)--(7.840,5.099)--(7.838,5.097)--(7.836,5.094)--(7.834,5.092)%
  --(7.832,5.089)--(7.830,5.086)--(7.828,5.084)--(7.825,5.081)--(7.823,5.079)--(7.821,5.076)%
  --(7.819,5.074)--(7.817,5.071)--(7.815,5.069)--(7.813,5.066)--(7.811,5.063)--(7.809,5.061)%
  --(7.807,5.058)--(7.805,5.056)--(7.803,5.053)--(7.801,5.051)--(7.799,5.048)--(7.797,5.045)%
  --(7.795,5.043)--(7.793,5.040)--(7.791,5.038)--(7.789,5.035)--(7.787,5.033)--(7.785,5.030)%
  --(7.783,5.027)--(7.781,5.025)--(7.779,5.022)--(7.777,5.020)--(7.775,5.017)--(7.773,5.015)%
  --(7.771,5.012)--(7.769,5.009)--(7.767,5.007)--(7.765,5.004)--(7.763,5.002)--(7.761,4.999)%
  --(7.759,4.996)--(7.757,4.994)--(7.755,4.991)--(7.753,4.989)--(7.751,4.986)--(7.749,4.984)%
  --(7.747,4.981)--(7.745,4.978)--(7.743,4.976)--(7.741,4.973)--(7.739,4.971)--(7.737,4.968)%
  --(7.735,4.965)--(7.733,4.963)--(7.731,4.960)--(7.729,4.958)--(7.728,4.955)--(7.726,4.952)%
  --(7.724,4.950)--(7.722,4.947)--(7.720,4.945)--(7.718,4.942)--(7.716,4.940)--(7.714,4.937)%
  --(7.712,4.934)--(7.710,4.932)--(7.708,4.929)--(7.706,4.927)--(7.704,4.924)--(7.702,4.921)%
  --(7.700,4.919)--(7.698,4.916)--(7.696,4.914)--(7.695,4.911)--(7.693,4.908)--(7.691,4.906)%
  --(7.689,4.903)--(7.687,4.901)--(7.685,4.898)--(7.683,4.895)--(7.681,4.893)--(7.679,4.890)%
  --(7.677,4.888)--(7.675,4.885)--(7.674,4.882)--(7.672,4.880)--(7.670,4.877)--(7.668,4.875)%
  --(7.666,4.872)--(7.664,4.869)--(7.662,4.867)--(7.660,4.864)--(7.659,4.862)--(7.657,4.859)%
  --(7.655,4.856)--(7.653,4.854)--(7.651,4.851)--(7.649,4.849)--(7.647,4.846)--(7.645,4.843)%
  --(7.644,4.841)--(7.642,4.838)--(7.640,4.836)--(7.638,4.833)--(7.636,4.830)--(7.634,4.828)%
  --(7.632,4.825)--(7.631,4.823)--(7.629,4.820)--(7.627,4.817)--(7.625,4.815)--(7.623,4.812)%
  --(7.621,4.810)--(7.620,4.807)--(7.618,4.804)--(7.616,4.802)--(7.614,4.799)--(7.612,4.797)%
  --(7.611,4.794)--(7.609,4.791)--(7.607,4.789)--(7.605,4.786)--(7.603,4.784)--(7.601,4.781)%
  --(7.600,4.778)--(7.598,4.776)--(7.596,4.773)--(7.594,4.771)--(7.593,4.768)--(7.591,4.765)%
  --(7.589,4.763)--(7.587,4.760)--(7.585,4.758)--(7.584,4.755)--(7.582,4.752)--(7.580,4.750)%
  --(7.578,4.747)--(7.577,4.745)--(7.575,4.742)--(7.573,4.739)--(7.571,4.737)--(7.570,4.734)%
  --(7.568,4.732)--(7.566,4.729)--(7.564,4.727)--(7.563,4.724)--(7.561,4.721)--(7.559,4.719)%
  --(7.557,4.716)--(7.556,4.714)--(7.554,4.711)--(7.552,4.708)--(7.550,4.706)--(7.549,4.703)%
  --(7.547,4.701)--(7.545,4.698)--(7.544,4.695)--(7.542,4.693)--(7.540,4.690)--(7.538,4.688)%
  --(7.537,4.685)--(7.535,4.683)--(7.533,4.680)--(7.532,4.677)--(7.530,4.675)--(7.528,4.672)%
  --(7.527,4.670)--(7.525,4.667)--(7.523,4.664)--(7.522,4.662)--(7.520,4.659)--(7.518,4.657)%
  --(7.517,4.654)--(7.515,4.652)--(7.513,4.649)--(7.512,4.646)--(7.510,4.644)--(7.508,4.641)%
  --(7.507,4.639)--(7.505,4.636)--(7.503,4.634)--(7.502,4.631)--(7.500,4.628)--(7.498,4.626)%
  --(7.497,4.623)--(7.495,4.621)--(7.494,4.618)--(7.492,4.616)--(7.490,4.613)--(7.489,4.610)%
  --(7.487,4.608)--(7.486,4.605)--(7.484,4.603)--(7.482,4.600)--(7.481,4.598)--(7.479,4.595)%
  --(7.478,4.593)--(7.476,4.590)--(7.474,4.587)--(7.473,4.585)--(7.471,4.582)--(7.470,4.580)%
  --(7.468,4.577)--(7.466,4.575)--(7.465,4.572)--(7.463,4.570)--(7.462,4.567)--(7.460,4.564)%
  --(7.459,4.562)--(7.457,4.559)--(7.456,4.557)--(7.454,4.554)--(7.453,4.552)--(7.451,4.549)%
  --(7.449,4.547)--(7.448,4.544)--(7.446,4.542)--(7.445,4.539)--(7.443,4.537)--(7.442,4.534)%
  --(7.440,4.531)--(7.439,4.529)--(7.437,4.527)--(7.436,4.525)--(7.434,4.522)--(7.433,4.520)%
  --(7.431,4.517)--(7.430,4.515)--(7.428,4.512)--(7.427,4.510)--(7.425,4.507)--(7.424,4.505)%
  --(7.422,4.502)--(7.421,4.500)--(7.420,4.497)--(7.418,4.495)--(7.417,4.492)--(7.415,4.490)%
  --(7.414,4.487)--(7.412,4.485)--(7.411,4.482)--(7.409,4.480)--(7.408,4.477)--(7.407,4.475)%
  --(7.405,4.472)--(7.404,4.470)--(7.402,4.467)--(7.401,4.465)--(7.399,4.462)--(7.398,4.460)%
  --(7.397,4.457)--(7.395,4.455)--(7.394,4.452)--(7.392,4.450)--(7.391,4.447)--(7.390,4.445)%
  --(7.388,4.442)--(7.387,4.440)--(7.386,4.437)--(7.384,4.435)--(7.383,4.432)--(7.381,4.430)%
  --(7.380,4.427)--(7.379,4.425)--(7.377,4.422)--(7.376,4.420)--(7.375,4.417)--(7.373,4.415)%
  --(7.372,4.412)--(7.371,4.410)--(7.369,4.407)--(7.368,4.405)--(7.367,4.402)--(7.365,4.400)%
  --(7.364,4.398)--(7.363,4.395)--(7.361,4.393)--(7.360,4.390)--(7.359,4.388)--(7.357,4.385)%
  --(7.356,4.383)--(7.355,4.380)--(7.354,4.378)--(7.352,4.376)--(7.351,4.373)--(7.350,4.371)%
  --(7.348,4.368)--(7.347,4.366)--(7.346,4.363)--(7.345,4.361)--(7.343,4.358)--(7.342,4.356)%
  --(7.341,4.354)--(7.340,4.351)--(7.338,4.349)--(7.337,4.346)--(7.336,4.344)--(7.335,4.341)%
  --(7.333,4.339)--(7.332,4.337)--(7.331,4.334)--(7.330,4.332)--(7.329,4.329)--(7.327,4.327)%
  --(7.326,4.325)--(7.325,4.322)--(7.324,4.320)--(7.323,4.317)--(7.321,4.315)--(7.320,4.313)%
  --(7.319,4.310)--(7.318,4.308)--(7.317,4.305)--(7.316,4.303)--(7.314,4.301)--(7.313,4.298)%
  --(7.312,4.296)--(7.311,4.293)--(7.310,4.291)--(7.309,4.289)--(7.307,4.286)--(7.306,4.284)%
  --(7.305,4.282)--(7.304,4.279)--(7.303,4.277)--(7.302,4.274)--(7.301,4.272)--(7.300,4.270)%
  --(7.299,4.267)--(7.297,4.265)--(7.296,4.263)--(7.295,4.260)--(7.294,4.258)--(7.293,4.256)%
  --(7.292,4.253)--(7.291,4.251)--(7.290,4.249)--(7.289,4.246)--(7.288,4.244)--(7.287,4.242)%
  --(7.286,4.239)--(7.285,4.237)--(7.283,4.235)--(7.282,4.232)--(7.281,4.230)--(7.280,4.228)%
  --(7.279,4.225)--(7.278,4.223)--(7.277,4.221)--(7.276,4.218)--(7.275,4.216)--(7.274,4.214)%
  --(7.273,4.211)--(7.272,4.209)--(7.271,4.207)--(7.270,4.205)--(7.269,4.202)--(7.268,4.200)%
  --(7.267,4.198)--(7.266,4.195)--(7.265,4.193)--(7.264,4.191)--(7.263,4.189)--(7.262,4.186)%
  --(7.261,4.184)--(7.261,4.182)--(7.260,4.179)--(7.259,4.177)--(7.258,4.175)--(7.257,4.173)%
  --(7.256,4.170)--(7.255,4.168)--(7.254,4.166)--(7.253,4.164)--(7.252,4.161)--(7.251,4.159)%
  --(7.250,4.157)--(7.249,4.155)--(7.249,4.152)--(7.248,4.150)--(7.247,4.148)--(7.246,4.146)%
  --(7.245,4.143)--(7.244,4.141)--(7.243,4.139)--(7.242,4.137)--(7.242,4.134)--(7.241,4.132)%
  --(7.240,4.130)--(7.239,4.128)--(7.238,4.126)--(7.237,4.123)--(7.237,4.121)--(7.236,4.119)%
  --(7.235,4.117)--(7.234,4.115)--(7.233,4.112)--(7.232,4.110)--(7.232,4.108)--(7.231,4.106)%
  --(7.230,4.104)--(7.229,4.102)--(7.228,4.099)--(7.228,4.097)--(7.227,4.095)--(7.226,4.093)%
  --(7.225,4.091)--(7.225,4.088)--(7.224,4.086)--(7.223,4.084)--(7.222,4.082)--(7.222,4.080)%
  --(7.221,4.078)--(7.220,4.076)--(7.219,4.073)--(7.219,4.071)--(7.218,4.069)--(7.217,4.067)%
  --(7.216,4.065)--(7.216,4.063)--(7.215,4.061)--(7.214,4.058)--(7.214,4.056)--(7.213,4.054)%
  --(7.212,4.052)--(7.212,4.050)--(7.211,4.048)--(7.210,4.046)--(7.210,4.044)--(7.209,4.042)%
  --(7.208,4.040)--(7.208,4.037)--(7.207,4.035)--(7.206,4.033)--(7.206,4.031)--(7.205,4.029)%
  --(7.204,4.027)--(7.204,4.025)--(7.203,4.023)--(7.202,4.021)--(7.202,4.019)--(7.201,4.017)%
  --(7.201,4.015)--(7.200,4.013)--(7.199,4.010)--(7.199,4.008)--(7.198,4.006)--(7.198,4.004)%
  --(7.197,4.002)--(7.196,4.000)--(7.196,3.998)--(7.195,3.996)--(7.195,3.994)--(7.194,3.992)%
  --(7.194,3.990)--(7.193,3.988)--(7.193,3.986)--(7.192,3.984)--(7.192,3.982)--(7.191,3.980)%
  --(7.190,3.978)--(7.190,3.976)--(7.189,3.974)--(7.189,3.972)--(7.188,3.970)--(7.188,3.968)%
  --(7.187,3.966)--(7.187,3.964)--(7.186,3.962)--(7.186,3.960)--(7.185,3.958)--(7.185,3.956)%
  --(7.185,3.954)--(7.184,3.952)--(7.184,3.950)--(7.183,3.948)--(7.183,3.947)--(7.182,3.945)%
  --(7.182,3.943)--(7.181,3.941)--(7.181,3.939)--(7.181,3.937)--(7.180,3.935)--(7.180,3.933)%
  --(7.179,3.931)--(7.179,3.929)--(7.179,3.927)--(7.178,3.925)--(7.178,3.923)--(7.177,3.921)%
  --(7.177,3.920)--(7.177,3.918)--(7.176,3.916)--(7.176,3.914)--(7.175,3.912)--(7.175,3.910)%
  --(7.175,3.908)--(7.174,3.906)--(7.174,3.905)--(7.174,3.903)--(7.173,3.901)--(7.173,3.899)%
  --(7.173,3.897)--(7.172,3.895)--(7.172,3.893)--(7.172,3.892)--(7.172,3.890)--(7.171,3.888)%
  --(7.171,3.886)--(7.171,3.884)--(7.170,3.882)--(7.170,3.881)--(7.170,3.879)--(7.169,3.877)%
  --(7.169,3.875)--(7.169,3.873)--(7.169,3.871)--(7.168,3.870)--(7.168,3.868)--(7.168,3.866)%
  --(7.168,3.864)--(7.168,3.863)--(7.167,3.861)--(7.167,3.859)--(7.167,3.857)--(7.167,3.855)%
  --(7.166,3.854)--(7.166,3.852)--(7.166,3.850)--(7.166,3.848)--(7.166,3.847)--(7.165,3.845)%
  --(7.165,3.843)--(7.165,3.841)--(7.165,3.840)--(7.165,3.838)--(7.165,3.836)--(7.164,3.834)%
  --(7.164,3.833)--(7.164,3.831)--(7.164,3.829)--(7.164,3.828)--(7.164,3.826)--(7.164,3.824)%
  --(7.163,3.823)--(7.163,3.821)--(7.163,3.819)--(7.163,3.817)--(7.163,3.816)--(7.163,3.814)%
  --(7.163,3.812)--(7.163,3.811)--(7.163,3.809)--(7.163,3.807)--(7.163,3.806)--(7.162,3.804)%
  --(7.162,3.803)--(7.162,3.801)--(7.162,3.799)--(7.162,3.798)--(7.162,3.796)--(7.162,3.794)%
  --(7.162,3.793)--(7.162,3.791)--(7.162,3.789)--(7.162,3.788)--(7.162,3.786)--(7.162,3.785)%
  --(7.162,3.783)--(7.162,3.781)--(7.162,3.780)--(7.162,3.778)--(7.162,3.777)--(7.162,3.775)%
  --(7.162,3.774)--(7.162,3.772)--(7.162,3.770)--(7.162,3.769)--(7.162,3.767)--(7.162,3.766)%
  --(7.162,3.764)--(7.162,3.763)--(7.162,3.761)--(7.163,3.760)--(7.163,3.758)--(7.163,3.757)%
  --(7.163,3.755)--(7.163,3.754)--(7.163,3.752)--(7.163,3.750)--(7.163,3.749)--(7.163,3.747)%
  --(7.163,3.746)--(7.163,3.745)--(7.164,3.743)--(7.164,3.742)--(7.164,3.740)--(7.164,3.739)%
  --(7.164,3.737)--(7.164,3.736)--(7.164,3.734)--(7.165,3.733)--(7.165,3.731)--(7.165,3.730)%
  --(7.165,3.728)--(7.165,3.727)--(7.165,3.726)--(7.166,3.724)--(7.166,3.723)--(7.166,3.721)%
  --(7.166,3.720)--(7.166,3.718)--(7.167,3.717)--(7.167,3.716)--(7.167,3.714)--(7.167,3.713)%
  --(7.167,3.711)--(7.168,3.710)--(7.168,3.709)--(7.168,3.707)--(7.168,3.706)--(7.169,3.705)%
  --(7.169,3.703)--(7.169,3.702)--(7.169,3.701)--(7.170,3.699)--(7.170,3.698)--(7.170,3.696)%
  --(7.171,3.695)--(7.171,3.694)--(7.171,3.692)--(7.171,3.691)--(7.172,3.690)--(7.172,3.689)%
  --(7.172,3.687)--(7.173,3.686)--(7.173,3.685)--(7.173,3.683)--(7.174,3.682)--(7.174,3.681)%
  --(7.174,3.680)--(7.175,3.678)--(7.175,3.677)--(7.175,3.676)--(7.176,3.674)--(7.176,3.673)%
  --(7.177,3.672)--(7.177,3.671)--(7.177,3.669)--(7.178,3.668)--(7.178,3.667)--(7.178,3.666)%
  --(7.179,3.665)--(7.179,3.663)--(7.180,3.662)--(7.180,3.661)--(7.181,3.660)--(7.181,3.659)%
  --(7.181,3.657)--(7.182,3.656)--(7.182,3.655)--(7.183,3.654)--(7.183,3.653)--(7.184,3.651)%
  --(7.184,3.650)--(7.185,3.649)--(7.185,3.648)--(7.186,3.647)--(7.186,3.646)--(7.186,3.645)%
  --(7.187,3.643)--(7.187,3.642)--(7.188,3.641)--(7.188,3.640)--(7.189,3.639)--(7.189,3.638)%
  --(7.190,3.637)--(7.191,3.636)--(7.191,3.635)--(7.192,3.633)--(7.192,3.632)--(7.193,3.631)%
  --(7.193,3.630)--(7.194,3.629)--(7.194,3.628)--(7.195,3.627)--(7.195,3.626)--(7.196,3.625)%
  --(7.197,3.624)--(7.197,3.623)--(7.198,3.622)--(7.198,3.621)--(7.199,3.620)--(7.199,3.619)%
  --(7.200,3.618)--(7.201,3.617)--(7.201,3.616)--(7.202,3.615)--(7.203,3.614)--(7.203,3.613)%
  --(7.204,3.612)--(7.204,3.611)--(7.205,3.610)--(7.206,3.609)--(7.206,3.608)--(7.207,3.607)%
  --(7.208,3.606)--(7.208,3.605)--(7.209,3.604)--(7.210,3.603)--(7.210,3.602)--(7.211,3.601)%
  --(7.212,3.600)--(7.212,3.599)--(7.213,3.599)--(7.214,3.598)--(7.215,3.597)--(7.215,3.596)%
  --(7.216,3.595)--(7.217,3.594)--(7.217,3.593)--(7.218,3.592)--(7.219,3.591)--(7.220,3.591)%
  --(7.220,3.590)--(7.221,3.589)--(7.222,3.588)--(7.223,3.587)--(7.223,3.586)--(7.224,3.586)%
  --(7.225,3.585)--(7.226,3.584)--(7.226,3.583)--(7.227,3.582)--(7.228,3.581)--(7.229,3.581)%
  --(7.230,3.580)--(7.230,3.579)--(7.231,3.578)--(7.232,3.577)--(7.233,3.577)--(7.234,3.576)%
  --(7.234,3.575)--(7.235,3.574)--(7.236,3.574)--(7.237,3.573)--(7.238,3.572)--(7.239,3.571)%
  --(7.240,3.570)--(7.241,3.569)--(7.242,3.569)--(7.243,3.568)--(7.244,3.567)--(7.245,3.566)%
  --(7.246,3.566)--(7.246,3.565)--(7.247,3.564)--(7.248,3.564)--(7.249,3.563)--(7.250,3.562)%
  --(7.251,3.562)--(7.252,3.561)--(7.253,3.560)--(7.254,3.560)--(7.255,3.559)--(7.256,3.558)%
  --(7.257,3.558)--(7.257,3.557)--(7.258,3.557)--(7.259,3.556)--(7.260,3.555)--(7.261,3.555)%
  --(7.262,3.554)--(7.263,3.554)--(7.264,3.553)--(7.265,3.552)--(7.266,3.552)--(7.267,3.551)%
  --(7.268,3.551)--(7.269,3.550)--(7.270,3.550)--(7.271,3.549)--(7.272,3.549)--(7.273,3.548)%
  --(7.274,3.548)--(7.275,3.547)--(7.276,3.546)--(7.277,3.546)--(7.278,3.545)--(7.279,3.545)%
  --(7.280,3.544)--(7.281,3.544)--(7.282,3.543)--(7.283,3.543)--(7.284,3.543)--(7.286,3.542)%
  --(7.287,3.542)--(7.288,3.541)--(7.289,3.541)--(7.290,3.540)--(7.291,3.540)--(7.292,3.539)%
  --(7.293,3.539)--(7.294,3.539)--(7.295,3.538)--(7.296,3.538)--(7.298,3.537)--(7.299,3.537)%
  --(7.300,3.537)--(7.301,3.536)--(7.302,3.536)--(7.303,3.535)--(7.304,3.535)--(7.305,3.535)%
  --(7.307,3.534)--(7.308,3.534)--(7.309,3.534)--(7.310,3.533)--(7.311,3.533)--(7.312,3.533)%
  --(7.313,3.532)--(7.315,3.532)--(7.316,3.532)--(7.317,3.531)--(7.318,3.531)--(7.319,3.531)%
  --(7.321,3.530)--(7.322,3.530)--(7.323,3.530)--(7.324,3.530)--(7.325,3.529)--(7.327,3.529)%
  --(7.328,3.529)--(7.329,3.529)--(7.330,3.528)--(7.331,3.528)--(7.333,3.528)--(7.334,3.528)%
  --(7.335,3.527)--(7.336,3.527)--(7.338,3.527)--(7.339,3.527)--(7.340,3.527)--(7.341,3.526)%
  --(7.343,3.526)--(7.344,3.526)--(7.345,3.526)--(7.347,3.526)--(7.348,3.525)--(7.349,3.525)%
  --(7.350,3.525)--(7.352,3.525)--(7.353,3.525)--(7.354,3.525)--(7.356,3.525)--(7.357,3.524)%
  --(7.358,3.524)--(7.360,3.524)--(7.361,3.524)--(7.362,3.524)--(7.363,3.524)--(7.365,3.524)%
  --(7.366,3.524)--(7.368,3.524)--(7.369,3.524)--(7.370,3.524)--(7.372,3.524)--(7.373,3.523)%
  --(7.374,3.523)--(7.376,3.523)--(7.377,3.523)--(7.378,3.523)--(7.380,3.523)--(7.381,3.523)%
  --(7.382,3.523)--(7.384,3.523)--(7.385,3.523)--(7.387,3.523)--(7.388,3.523)--(7.389,3.523)%
  --(7.391,3.523)--(7.392,3.523)--(7.394,3.523)--(7.395,3.523)--(7.396,3.523)--(7.398,3.523)%
  --(7.399,3.524)--(7.401,3.524)--(7.402,3.524)--(7.404,3.524)--(7.405,3.524)--(7.407,3.524)%
  --(7.408,3.524)--(7.409,3.524)--(7.411,3.524)--(7.412,3.524)--(7.414,3.524)--(7.415,3.525)%
  --(7.417,3.525)--(7.418,3.525)--(7.420,3.525)--(7.421,3.525)--(7.423,3.525)--(7.424,3.525)%
  --(7.426,3.526)--(7.427,3.526)--(7.429,3.526)--(7.430,3.526)--(7.432,3.526)--(7.433,3.527)%
  --(7.435,3.527)--(7.436,3.527)--(7.438,3.527)--(7.439,3.527)--(7.441,3.528)--(7.442,3.528)%
  --(7.444,3.528)--(7.445,3.528)--(7.447,3.529)--(7.448,3.529)--(7.450,3.529)--(7.452,3.529)%
  --(7.453,3.530)--(7.455,3.530)--(7.456,3.530)--(7.458,3.530)--(7.459,3.531)--(7.461,3.531)%
  --(7.462,3.531)--(7.464,3.532)--(7.466,3.532)--(7.467,3.532)--(7.469,3.533)--(7.470,3.533)%
  --(7.472,3.533)--(7.474,3.534)--(7.475,3.534)--(7.477,3.534)--(7.478,3.535)--(7.480,3.535)%
  --(7.482,3.535)--(7.483,3.536)--(7.485,3.536)--(7.486,3.537)--(7.488,3.537)--(7.490,3.537)%
  --(7.491,3.538)--(7.493,3.538)--(7.495,3.539)--(7.496,3.539)--(7.498,3.540)--(7.500,3.540)%
  --(7.501,3.540)--(7.503,3.541)--(7.504,3.541)--(7.506,3.542)--(7.508,3.542)--(7.509,3.543)%
  --(7.511,3.543)--(7.513,3.544)--(7.515,3.544)--(7.516,3.545)--(7.518,3.545)--(7.520,3.546)%
  --(7.521,3.546)--(7.523,3.547)--(7.525,3.547)--(7.526,3.548)--(7.528,3.548)--(7.530,3.549)%
  --(7.531,3.550)--(7.533,3.550)--(7.535,3.551)--(7.537,3.551)--(7.538,3.552)--(7.540,3.552)%
  --(7.542,3.553)--(7.543,3.554)--(7.545,3.554)--(7.547,3.555)--(7.549,3.555)--(7.550,3.556)%
  --(7.552,3.557)--(7.554,3.557)--(7.556,3.558)--(7.557,3.559)--(7.559,3.559)--(7.561,3.560)%
  --(7.563,3.561)--(7.564,3.561)--(7.566,3.562)--(7.568,3.563)--(7.570,3.563)--(7.571,3.564)%
  --(7.573,3.565)--(7.575,3.565)--(7.577,3.566)--(7.579,3.567)--(7.580,3.568)--(7.582,3.568)%
  --(7.584,3.569)--(7.586,3.570)--(7.588,3.570)--(7.589,3.571)--(7.591,3.572)--(7.593,3.573)%
  --(7.595,3.573)--(7.597,3.574)--(7.598,3.575)--(7.600,3.576)--(7.602,3.577)--(7.604,3.577)%
  --(7.606,3.578)--(7.607,3.579)--(7.609,3.580)--(7.611,3.581)--(7.613,3.581)--(7.615,3.582)%
  --(7.617,3.583)--(7.618,3.584)--(7.620,3.585)--(7.622,3.586)--(7.624,3.587)--(7.626,3.587)%
  --(7.628,3.588)--(7.630,3.589)--(7.631,3.590)--(7.633,3.591)--(7.635,3.592)--(7.637,3.593)%
  --(7.639,3.594)--(7.641,3.595)--(7.643,3.595)--(7.645,3.596)--(7.646,3.597)--(7.648,3.598)%
  --(7.650,3.599)--(7.652,3.600)--(7.654,3.601)--(7.656,3.602)--(7.658,3.603)--(7.660,3.604)%
  --(7.662,3.605)--(7.663,3.606)--(7.665,3.607)--(7.667,3.608)--(7.669,3.609)--(7.671,3.610)%
  --(7.673,3.611)--(7.675,3.612)--(7.677,3.613)--(7.679,3.614)--(7.681,3.615)--(7.683,3.616)%
  --(7.684,3.617)--(7.686,3.618)--(7.688,3.619)--(7.690,3.620)--(7.692,3.621)--(7.694,3.623)%
  --(7.696,3.624)--(7.698,3.625)--(7.700,3.626)--(7.702,3.627)--(7.704,3.628)--(7.706,3.629)%
  --(7.708,3.630)--(7.710,3.631)--(7.712,3.632)--(7.714,3.634)--(7.715,3.635)--(7.717,3.636)%
  --(7.719,3.637)--(7.721,3.638)--(7.723,3.639)--(7.725,3.640)--(7.727,3.642)--(7.729,3.643)%
  --(7.731,3.644)--(7.733,3.645)--(7.735,3.646)--(7.737,3.648)--(7.739,3.649)--(7.741,3.650)%
  --(7.743,3.651)--(7.745,3.652)--(7.747,3.654)--(7.749,3.655)--(7.751,3.656)--(7.753,3.657)%
  --(7.755,3.659)--(7.757,3.660)--(7.759,3.661)--(7.761,3.662)--(7.763,3.664)--(7.765,3.665)%
  --(7.767,3.666)--(7.769,3.668)--(7.771,3.669)--(7.773,3.670)--(7.775,3.671)--(7.777,3.673)%
  --(7.779,3.674)--(7.781,3.675)--(7.783,3.677)--(7.785,3.678)--(7.787,3.679)--(7.789,3.681)%
  --(7.791,3.682)--(7.793,3.683)--(7.795,3.685)--(7.797,3.686)--(7.799,3.688)--(7.801,3.689)%
  --(7.803,3.690)--(7.805,3.692)--(7.808,3.693)--(7.810,3.694)--(7.812,3.696)--(7.814,3.697)%
  --(7.816,3.699)--(7.818,3.700)--(7.820,3.702)--(7.822,3.703)--(7.824,3.704)--(7.826,3.706)%
  --(7.828,3.707)--(7.830,3.709)--(7.832,3.710)--(7.834,3.712)--(7.836,3.713)--(7.838,3.715)%
  --(7.840,3.716)--(7.842,3.718)--(7.844,3.719)--(7.847,3.721)--(7.849,3.722)--(7.851,3.724)%
  --(7.853,3.725)--(7.855,3.727)--(7.857,3.728)--(7.859,3.730)--(7.861,3.731)--(7.863,3.733)%
  --(7.865,3.734)--(7.867,3.736)--(7.869,3.737)--(7.871,3.739)--(7.874,3.740)--(7.876,3.742)%
  --(7.878,3.744)--(7.880,3.745)--(7.882,3.747)--(7.884,3.748)--(7.886,3.750)--(7.888,3.752)%
  --(7.890,3.753)--(7.892,3.755)--(7.894,3.756)--(7.897,3.758)--(7.899,3.760)--(7.901,3.761)%
  --(7.903,3.763)--(7.905,3.765)--(7.907,3.766)--(7.909,3.768)--(7.911,3.769)--(7.913,3.771)%
  --(7.915,3.773)--(7.918,3.774)--(7.920,3.776)--(7.922,3.778)--(7.924,3.779)--(7.926,3.781)%
  --(7.928,3.783)--(7.930,3.785)--(7.932,3.786)--(7.934,3.788)--(7.937,3.790)--(7.939,3.791)%
  --(7.941,3.793)--(7.943,3.795)--(7.945,3.797)--(7.947,3.798)--(7.949,3.800)--(7.951,3.802)%
  --(7.953,3.804)--(7.956,3.805)--(7.958,3.807)--(7.960,3.809)--(7.962,3.811)--(7.964,3.812)%
  --(7.966,3.814)--(7.968,3.816)--(7.970,3.818)--(7.973,3.820)--(7.975,3.821)--(7.977,3.823)%
  --(7.979,3.825)--(7.981,3.827)--(7.983,3.829)--(7.985,3.830)--(7.988,3.832)--(7.990,3.834)%
  --(7.992,3.836)--(7.994,3.838)--(7.996,3.840)--(7.998,3.842)--(8.000,3.843)--(8.002,3.845)%
  --(8.005,3.847)--(8.007,3.849)--(8.009,3.851)--(8.011,3.853)--(8.013,3.855)--(8.015,3.857)%
  --(8.017,3.858)--(8.020,3.860)--(8.022,3.862)--(8.024,3.864)--(8.026,3.866)--(8.028,3.868)%
  --(8.030,3.870)--(8.032,3.872)--(8.035,3.874)--(8.037,3.876)--(8.039,3.878)--(8.041,3.880)%
  --(8.043,3.882)--(8.045,3.884)--(8.048,3.886)--(8.050,3.887)--(8.052,3.889)--(8.054,3.891)%
  --(8.056,3.893)--(8.058,3.895)--(8.060,3.897)--(8.063,3.899)--(8.065,3.901)--(8.067,3.903)%
  --(8.069,3.905)--(8.071,3.907)--(8.073,3.909)--(8.076,3.911)--(8.078,3.913)--(8.080,3.915)%
  --(8.082,3.917)--(8.084,3.920)--(8.086,3.922)--(8.088,3.924)--(8.091,3.926)--(8.093,3.928)%
  --(8.095,3.930)--(8.097,3.932)--(8.099,3.934)--(8.101,3.936)--(8.104,3.938)--(8.106,3.940)%
  --(8.108,3.942)--(8.110,3.944)--(8.112,3.946)--(8.114,3.948)--(8.116,3.951)--(8.119,3.953)%
  --(8.121,3.955)--(8.123,3.957)--(8.125,3.959)--(8.127,3.961)--(8.129,3.963)--(8.132,3.965)%
  --(8.134,3.968)--(8.136,3.970)--(8.138,3.972)--(8.140,3.974)--(8.142,3.976)--(8.144,3.978)%
  --(8.147,3.980)--(8.149,3.983)--(8.151,3.985)--(8.153,3.987)--(8.155,3.989)--(8.157,3.991)%
  --(8.160,3.993)--(8.162,3.996)--(8.164,3.998)--(8.166,4.000)--(8.168,4.002)--(8.170,4.004)%
  --(8.173,4.007)--(8.175,4.009)--(8.177,4.011)--(8.179,4.013)--(8.181,4.015)--(8.183,4.018)%
  --(8.185,4.020)--(8.188,4.022)--(8.190,4.024)--(8.192,4.027)--(8.194,4.029)--(8.196,4.031)%
  --(8.198,4.033)--(8.201,4.036)--(8.203,4.038)--(8.205,4.040)--(8.207,4.042)--(8.209,4.045)%
  --(8.211,4.047)--(8.213,4.049)--(8.216,4.051)--(8.218,4.054)--(8.220,4.056)--(8.222,4.058)%
  --(8.224,4.061)--(8.226,4.063)--(8.228,4.065)--(8.231,4.067)--(8.233,4.070)--(8.235,4.072)%
  --(8.237,4.074)--(8.239,4.077)--(8.241,4.079)--(8.243,4.081)--(8.246,4.084)--(8.248,4.086)%
  --(8.250,4.088)--(8.252,4.091)--(8.254,4.093)--(8.256,4.095)--(8.258,4.098)--(8.261,4.100)%
  --(8.263,4.102)--(8.265,4.105)--(8.267,4.107)--(8.269,4.110)--(8.271,4.112)--(8.273,4.114)%
  --(8.276,4.117)--(8.278,4.119)--(8.280,4.121)--(8.282,4.124)--(8.284,4.126)--(8.286,4.129)%
  --(8.288,4.131)--(8.291,4.133)--(8.293,4.136)--(8.295,4.138)--(8.297,4.141)--(8.299,4.143)%
  --(8.301,4.145)--(8.303,4.148)--(8.305,4.150)--(8.308,4.153)--(8.310,4.155)--(8.312,4.158)%
  --(8.314,4.160)--(8.316,4.162)--(8.318,4.165)--(8.320,4.167)--(8.322,4.170)--(8.325,4.172)%
  --(8.327,4.175)--(8.329,4.177)--(8.331,4.180)--(8.333,4.182)--(8.335,4.184)--(8.337,4.187)%
  --(8.339,4.189)--(8.341,4.192)--(8.344,4.194)--(8.346,4.197)--(8.348,4.199)--(8.350,4.202)%
  --(8.352,4.204)--(8.354,4.207)--(8.356,4.209)--(8.358,4.212)--(8.360,4.214)--(8.363,4.217)%
  --(8.365,4.219)--(8.367,4.222)--(8.369,4.224)--(8.371,4.227)--(8.373,4.229)--(8.375,4.232)%
  --(8.377,4.234)--(8.379,4.237)--(8.381,4.239)--(8.384,4.242)--(8.386,4.244)--(8.388,4.247)%
  --(8.390,4.250)--(8.392,4.252)--(8.394,4.255)--(8.396,4.257)--(8.398,4.260)--(8.400,4.262)%
  --(8.402,4.265)--(8.404,4.267)--(8.406,4.270)--(8.409,4.272)--(8.411,4.275)--(8.413,4.278)%
  --(8.415,4.280)--(8.417,4.283)--(8.419,4.285)--(8.421,4.288)--(8.423,4.290)--(8.425,4.293)%
  --(8.427,4.296)--(8.429,4.298)--(8.431,4.301)--(8.433,4.303)--(8.436,4.306)--(8.438,4.309)%
  --(8.440,4.311)--(8.442,4.314)--(8.444,4.316)--(8.446,4.319)--(8.448,4.322)--(8.450,4.324)%
  --(8.452,4.327)--(8.454,4.329)--(8.456,4.332)--(8.458,4.335)--(8.460,4.337)--(8.462,4.340)%
  --(8.464,4.342)--(8.466,4.345)--(8.468,4.348)--(8.470,4.350)--(8.472,4.353)--(8.474,4.356)%
  --(8.477,4.358)--(8.479,4.361)--(8.481,4.363)--(8.483,4.366)--(8.485,4.369)--(8.487,4.371)%
  --(8.489,4.374)--(8.491,4.377)--(8.493,4.379)--(8.495,4.382)--(8.497,4.385)--(8.499,4.387)%
  --(8.501,4.390)--(8.503,4.393)--(8.505,4.395)--(8.507,4.398)--(8.509,4.401)--(8.511,4.403)%
  --(8.513,4.406)--(8.515,4.409)--(8.517,4.411)--(8.519,4.414)--(8.521,4.417)--(8.523,4.419)%
  --(8.525,4.422)--(8.527,4.425)--(8.529,4.427)--(8.531,4.430)--(8.533,4.433)--(8.535,4.435)%
  --(8.537,4.438)--(8.539,4.441)--(8.541,4.443)--(8.543,4.446)--(8.545,4.449)--(8.547,4.452)%
  --(8.549,4.454)--(8.551,4.457)--(8.553,4.460)--(8.555,4.462)--(8.557,4.465)--(8.559,4.468)%
  --(8.561,4.470)--(8.563,4.473)--(8.565,4.476)--(8.567,4.479)--(8.569,4.481)--(8.571,4.484)%
  --(8.573,4.487)--(8.575,4.489)--(8.576,4.492)--(8.578,4.495)--(8.580,4.498)--(8.582,4.500)%
  --(8.584,4.503)--(8.586,4.506)--(8.588,4.509)--(8.590,4.511)--(8.592,4.514)--(8.594,4.517)%
  --(8.596,4.519)--(8.598,4.522)--(8.600,4.525)--(8.602,4.528)--(8.604,4.529)--(8.606,4.532)%
  --(8.608,4.535)--(8.609,4.538)--(8.611,4.540)--(8.613,4.543)--(8.615,4.546)--(8.617,4.549)%
  --(8.619,4.551)--(8.621,4.554)--(8.623,4.557)--(8.625,4.560)--(8.627,4.562)--(8.629,4.565)%
  --(8.631,4.568)--(8.632,4.571)--(8.634,4.573)--(8.636,4.576)--(8.638,4.579)--(8.640,4.582)%
  --(8.642,4.584)--(8.644,4.587)--(8.646,4.590)--(8.648,4.593)--(8.649,4.595)--(8.651,4.598)%
  --(8.653,4.601)--(8.655,4.604)--(8.657,4.606)--(8.659,4.609)--(8.661,4.612)--(8.663,4.615)%
  --(8.664,4.617)--(8.666,4.620)--(8.668,4.623)--(8.670,4.626)--(8.672,4.629)--(8.674,4.631)%
  --(8.676,4.634)--(8.678,4.637)--(8.679,4.640)--(8.681,4.642)--(8.683,4.645)--(8.685,4.648)%
  --(8.687,4.651)--(8.689,4.654)--(8.690,4.656)--(8.692,4.659)--(8.694,4.662)--(8.696,4.665)%
  --(8.698,4.667)--(8.700,4.670)--(8.701,4.673)--(8.703,4.676)--(8.705,4.679)--(8.707,4.681)%
  --(8.709,4.684)--(8.711,4.687)--(8.712,4.690)--(8.714,4.692)--(8.716,4.695)--(8.718,4.698)%
  --(8.720,4.701)--(8.721,4.704)--(8.723,4.706)--(8.725,4.709)--(8.727,4.712)--(8.729,4.715)%
  --(8.730,4.717)--(8.732,4.720)--(8.734,4.723)--(8.736,4.726)--(8.737,4.729)--(8.739,4.731)%
  --(8.741,4.734)--(8.743,4.737)--(8.745,4.740)--(8.746,4.743)--(8.748,4.745)--(8.750,4.748)%
  --(8.752,4.751)--(8.753,4.754)--(8.755,4.756)--(8.757,4.759)--(8.759,4.762)--(8.760,4.765)%
  --(8.762,4.768)--(8.764,4.770)--(8.766,4.773)--(8.767,4.776)--(8.769,4.779)--(8.771,4.782)%
  --(8.773,4.784)--(8.774,4.787)--(8.776,4.790)--(8.778,4.793)--(8.779,4.795)--(8.781,4.798)%
  --(8.783,4.801)--(8.785,4.804)--(8.786,4.807)--(8.788,4.809)--(8.790,4.812)--(8.791,4.815)%
  --(8.793,4.818)--(8.795,4.821)--(8.797,4.823)--(8.798,4.826)--(8.800,4.829)--(8.802,4.832)%
  --(8.803,4.834)--(8.805,4.837)--(8.807,4.840)--(8.808,4.843)--(8.810,4.846)--(8.812,4.848)%
  --(8.813,4.851)--(8.815,4.854)--(8.817,4.857)--(8.818,4.860)--(8.820,4.862)--(8.822,4.865)%
  --(8.823,4.868)--(8.825,4.871)--(8.827,4.873)--(8.828,4.876)--(8.830,4.879)--(8.832,4.882)%
  --(8.833,4.885)--(8.835,4.887)--(8.836,4.890)--(8.838,4.893)--(8.840,4.896)--(8.841,4.898)%
  --(8.843,4.901)--(8.845,4.904)--(8.846,4.907)--(8.848,4.909)--(8.849,4.912)--(8.851,4.915)%
  --(8.853,4.918)--(8.854,4.921)--(8.856,4.923)--(8.857,4.926)--(8.859,4.929)--(8.861,4.932)%
  --(8.862,4.934)--(8.864,4.937)--(8.865,4.940)--(8.867,4.943)--(8.869,4.945)--(8.870,4.948)%
  --(8.872,4.951)--(8.873,4.954)--(8.875,4.956)--(8.876,4.959)--(8.878,4.962)--(8.880,4.965)%
  --(8.881,4.967)--(8.883,4.970)--(8.884,4.973)--(8.886,4.976)--(8.887,4.978)--(8.889,4.981)%
  --(8.890,4.984)--(8.892,4.987)--(8.893,4.989)--(8.895,4.992)--(8.896,4.995)--(8.898,4.998)%
  --(8.900,5.000)--(8.901,5.003)--(8.903,5.006)--(8.904,5.009)--(8.906,5.011)--(8.907,5.014)%
  --(8.909,5.017)--(8.910,5.020)--(8.912,5.022)--(8.913,5.025)--(8.915,5.028)--(8.916,5.031)%
  --(8.918,5.033)--(8.919,5.036)--(8.921,5.039)--(8.922,5.041)--(8.923,5.044)--(8.925,5.047)%
  --(8.926,5.050)--(8.928,5.052)--(8.929,5.055)--(8.931,5.058)--(8.932,5.060)--(8.934,5.063)%
  --(8.935,5.066)--(8.937,5.069)--(8.938,5.071)--(8.939,5.074)--(8.941,5.077)--(8.942,5.079)%
  --(8.944,5.082)--(8.945,5.085)--(8.947,5.088)--(8.948,5.090)--(8.950,5.093)--(8.951,5.096)%
  --(8.952,5.098)--(8.954,5.101)--(8.955,5.104)--(8.957,5.106)--(8.958,5.109)--(8.959,5.112)%
  --(8.961,5.115)--(8.962,5.117)--(8.964,5.120)--(8.965,5.123)--(8.966,5.125)--(8.968,5.128)%
  --(8.969,5.131)--(8.970,5.133)--(8.972,5.136)--(8.973,5.139)--(8.975,5.141)--(8.976,5.144)%
  --(8.977,5.147)--(8.979,5.149)--(8.980,5.152)--(8.981,5.155)--(8.983,5.157)--(8.984,5.160)%
  --(8.985,5.163)--(8.987,5.165)--(8.988,5.168)--(8.989,5.171)--(8.991,5.173)--(8.992,5.176)%
  --(8.993,5.178)--(8.995,5.181)--(8.996,5.184)--(8.997,5.186)--(8.999,5.189)--(9.000,5.192)%
  --(9.001,5.194)--(9.002,5.197)--(9.004,5.200)--(9.005,5.202)--(9.006,5.205)--(9.008,5.207)%
  --(9.009,5.210)--(9.010,5.213)--(9.011,5.215)--(9.013,5.218)--(9.014,5.221)--(9.015,5.223)%
  --(9.017,5.226)--(9.018,5.228)--(9.019,5.231)--(9.020,5.234)--(9.022,5.236)--(9.023,5.239)%
  --(9.024,5.241)--(9.025,5.244)--(9.027,5.247)--(9.028,5.249)--(9.029,5.252)--(9.030,5.254)%
  --(9.031,5.257)--(9.033,5.260)--(9.034,5.262)--(9.035,5.265)--(9.036,5.267)--(9.038,5.270)%
  --(9.039,5.272)--(9.040,5.275)--(9.041,5.278)--(9.042,5.280)--(9.043,5.283)--(9.045,5.285)%
  --(9.046,5.288)--(9.047,5.290)--(9.048,5.293)--(9.049,5.295)--(9.051,5.298)--(9.052,5.301)%
  --(9.053,5.303)--(9.054,5.306)--(9.055,5.308)--(9.056,5.311)--(9.057,5.313)--(9.059,5.316)%
  --(9.060,5.318)--(9.061,5.321)--(9.062,5.323)--(9.063,5.326)--(9.064,5.328)--(9.065,5.331)%
  --(9.067,5.333)--(9.068,5.336)--(9.069,5.339)--(9.070,5.341)--(9.071,5.344)--(9.072,5.346)%
  --(9.073,5.349)--(9.074,5.351)--(9.075,5.354)--(9.077,5.356)--(9.078,5.359)--(9.079,5.361)%
  --(9.080,5.363)--(9.081,5.366)--(9.082,5.368)--(9.083,5.371)--(9.084,5.373)--(9.085,5.376)%
  --(9.086,5.378)--(9.087,5.381)--(9.088,5.383)--(9.089,5.386)--(9.090,5.388)--(9.091,5.391)%
  --(9.092,5.393)--(9.093,5.396)--(9.095,5.398)--(9.096,5.400)--(9.097,5.403)--(9.098,5.405)%
  --(9.099,5.408)--(9.100,5.410)--(9.101,5.413)--(9.102,5.415)--(9.103,5.417)--(9.104,5.420)%
  --(9.105,5.422)--(9.106,5.425)--(9.107,5.427)--(9.108,5.430)--(9.109,5.432)--(9.110,5.434)%
  --(9.111,5.437)--(9.111,5.439)--(9.112,5.442)--(9.113,5.444)--(9.114,5.446)--(9.115,5.449)%
  --(9.116,5.451)--(9.117,5.454)--(9.118,5.456)--(9.119,5.458)--(9.120,5.461)--(9.121,5.463)%
  --(9.122,5.465)--(9.123,5.468)--(9.124,5.470)--(9.125,5.472)--(9.126,5.475)--(9.127,5.477)%
  --(9.127,5.480)--(9.128,5.482)--(9.129,5.484)--(9.130,5.487)--(9.131,5.489)--(9.132,5.491)%
  --(9.133,5.494)--(9.134,5.496)--(9.135,5.498)--(9.135,5.501)--(9.136,5.503)--(9.137,5.505)%
  --(9.138,5.507)--(9.139,5.510)--(9.140,5.512)--(9.141,5.514)--(9.141,5.517)--(9.142,5.519)%
  --(9.143,5.521)--(9.144,5.524)--(9.145,5.526)--(9.146,5.528)--(9.146,5.530)--(9.147,5.533)%
  --(9.148,5.535)--(9.149,5.537)--(9.150,5.540)--(9.151,5.542)--(9.151,5.544)--(9.152,5.546)%
  --(9.153,5.549)--(9.154,5.551)--(9.155,5.553)--(9.155,5.555)--(9.156,5.558)--(9.157,5.560)%
  --(9.158,5.562)--(9.158,5.564)--(9.159,5.566)--(9.160,5.569)--(9.161,5.571)--(9.161,5.573)%
  --(9.162,5.575)--(9.163,5.578)--(9.164,5.580)--(9.164,5.582)--(9.165,5.584)--(9.166,5.586)%
  --(9.167,5.589)--(9.167,5.591)--(9.168,5.593)--(9.169,5.595)--(9.170,5.597)--(9.170,5.599)%
  --(9.171,5.602)--(9.172,5.604)--(9.172,5.606)--(9.173,5.608)--(9.174,5.610)--(9.174,5.612)%
  --(9.175,5.615)--(9.176,5.617)--(9.177,5.619)--(9.177,5.621)--(9.178,5.623)--(9.179,5.625)%
  --(9.179,5.627)--(9.180,5.630)--(9.180,5.632)--(9.181,5.634)--(9.182,5.636)--(9.182,5.638)%
  --(9.183,5.640)--(9.184,5.642)--(9.184,5.644)--(9.185,5.646)--(9.186,5.648)--(9.186,5.651)%
  --(9.187,5.653)--(9.187,5.655)--(9.188,5.657)--(9.189,5.659)--(9.189,5.661)--(9.190,5.662);
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(9.190,6.086)}
\gppoint{gp mark 5}{(9.190,5.662)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$X$};
\node[gp node center] at (10.991,1.768) {$Y$};
\node[gp node center] at (0.512,4.755) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)%
    --(4.280,5.541)--(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)%
    --(4.276,5.553)--(4.275,5.555)--(4.274,5.557)--(4.272,5.559)--(4.271,5.561)%
    --(4.269,5.563)--(4.267,5.564)--(4.266,5.566)--(4.264,5.568)--(4.262,5.569)%
    --(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)--(4.251,5.575)%
    --(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
    --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)%
    --(4.225,5.577)--(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)%
    --(4.213,5.573)--(4.211,5.572)--(4.209,5.571)--(4.207,5.569)--(4.205,5.568)%
    --(4.203,5.566)--(4.202,5.564)--(4.200,5.563)--(4.198,5.561)--(4.197,5.559)%
    --(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)--(4.191,5.548)%
    --(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
    --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)%
    --(4.189,5.522)--(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)%
    --(4.193,5.510)--(4.194,5.508)--(4.195,5.506)--(4.197,5.504)--(4.198,5.502)%
    --(4.200,5.500)--(4.202,5.499)--(4.203,5.497)--(4.205,5.495)--(4.207,5.494)%
    --(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)--(4.218,5.488)%
    --(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
    --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)%
    --(4.244,5.486)--(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)%
    --(4.256,5.490)--(4.258,5.491)--(4.260,5.492)--(4.262,5.494)--(4.264,5.495)%
    --(4.266,5.497)--(4.267,5.499)--(4.269,5.500)--(4.271,5.502)--(4.272,5.504)%
    --(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)--(4.278,5.515)%
    --(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)--(4.281,5.529)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)--(4.280,5.541)%
  --(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)--(4.276,5.553)--(4.275,5.555)%
  --(4.274,5.557)--(4.272,5.559)--(4.271,5.561)--(4.269,5.563)--(4.267,5.564)--(4.266,5.566)%
  --(4.264,5.568)--(4.262,5.569)--(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)%
  --(4.251,5.575)--(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
  --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)--(4.225,5.577)%
  --(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)--(4.213,5.573)--(4.211,5.572)%
  --(4.209,5.571)--(4.207,5.569)--(4.205,5.568)--(4.203,5.566)--(4.202,5.564)--(4.200,5.563)%
  --(4.198,5.561)--(4.197,5.559)--(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)%
  --(4.191,5.548)--(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
  --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)--(4.189,5.522)%
  --(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)--(4.193,5.510)--(4.194,5.508)%
  --(4.195,5.506)--(4.197,5.504)--(4.198,5.502)--(4.200,5.500)--(4.202,5.499)--(4.203,5.497)%
  --(4.205,5.495)--(4.207,5.494)--(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)%
  --(4.218,5.488)--(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
  --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)--(4.244,5.486)%
  --(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)--(4.256,5.490)--(4.258,5.491)%
  --(4.260,5.492)--(4.262,5.494)--(4.264,5.495)--(4.266,5.497)--(4.267,5.499)--(4.269,5.500)%
  --(4.271,5.502)--(4.272,5.504)--(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)%
  --(4.278,5.515)--(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)%
  --(4.281,5.529)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> diffusion_orbit_3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 02 Jul 2024 12:45:59 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (1.800,2.277)--(1.911,2.340);
\draw[gp path] (5.058,4.137)--(4.947,4.073);
\node[gp node center] at (1.687,2.169) {$-1.002$};
\draw[gp path] (2.606,2.124)--(2.717,2.187);
\draw[gp path] (5.864,3.983)--(5.753,3.920);
\node[gp node center] at (2.493,2.016) {$-1$};
\draw[gp path] (3.412,1.971)--(3.523,2.034);
\draw[gp path] (6.669,3.830)--(6.558,3.767);
\node[gp node center] at (3.299,1.862) {$-0.998$};
\draw[gp path] (4.218,1.817)--(4.329,1.880);
\draw[gp path] (7.475,3.677)--(7.365,3.613);
\node[gp node center] at (4.105,1.709) {$-0.996$};
\draw[gp path] (5.025,1.664)--(5.135,1.727);
\draw[gp path] (8.282,3.523)--(8.171,3.460);
\node[gp node center] at (4.911,1.556) {$-0.994$};
\draw[gp path] (5.831,1.510)--(5.942,1.574);
\draw[gp path] (9.088,3.370)--(8.977,3.307);
\node[gp node center] at (5.717,1.402) {$-0.992$};
\draw[gp path] (6.636,1.357)--(6.747,1.420);
\draw[gp path] (9.894,3.216)--(9.783,3.153);
\node[gp node center] at (6.523,1.249) {$-0.99$};
\draw[gp path] (7.442,1.204)--(7.553,1.267);
\draw[gp path] (10.700,3.063)--(10.589,3.000);
\node[gp node center] at (7.329,1.095) {$-0.988$};
\draw[gp path] (7.442,1.204)--(7.250,1.240);
\draw[gp path] (1.800,2.277)--(1.992,2.241);
\node[gp node left] at (7.638,1.141) {$-0.004$};
\draw[gp path] (7.849,1.436)--(7.657,1.473);
\draw[gp path] (2.207,2.510)--(2.399,2.473);
\node[gp node left] at (8.046,1.374) {$-0.003$};
\draw[gp path] (8.257,1.669)--(8.064,1.705);
\draw[gp path] (2.614,2.742)--(2.807,2.706);
\node[gp node left] at (8.453,1.606) {$-0.002$};
\draw[gp path] (8.664,1.901)--(8.472,1.938);
\draw[gp path] (3.022,2.974)--(3.214,2.938);
\node[gp node left] at (8.860,1.838) {$-0.001$};
\draw[gp path] (9.071,2.133)--(8.879,2.170);
\draw[gp path] (3.429,3.207)--(3.621,3.170);
\node[gp node left] at (9.267,2.071) {$0$};
\draw[gp path] (9.478,2.366)--(9.286,2.402);
\draw[gp path] (3.836,3.439)--(4.028,3.403);
\node[gp node left] at (9.675,2.303) {$0.001$};
\draw[gp path] (9.886,2.598)--(9.693,2.635);
\draw[gp path] (4.243,3.672)--(4.436,3.635);
\node[gp node left] at (10.082,2.536) {$0.002$};
\draw[gp path] (10.293,2.831)--(10.101,2.867);
\draw[gp path] (4.651,3.904)--(4.843,3.868);
\node[gp node left] at (10.489,2.768) {$0.003$};
\draw[gp path] (10.700,3.063)--(10.508,3.100);
\draw[gp path] (5.058,4.137)--(5.250,4.100);
\node[gp node left] at (10.896,3.001) {$0.004$};
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {$-0.0004$};
\draw[gp path] (1.800,3.827)--(1.980,3.827);
\node[gp node right] at (1.440,3.827) {$-0.0003$};
\draw[gp path] (1.800,4.137)--(1.980,4.137);
\node[gp node right] at (1.440,4.137) {$-0.0002$};
\draw[gp path] (1.800,4.446)--(1.980,4.446);
\node[gp node right] at (1.440,4.446) {$-0.0001$};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) {$0$};
\draw[gp path] (1.800,5.065)--(1.980,5.065);
\node[gp node right] at (1.440,5.065) {$0.0001$};
\draw[gp path] (1.800,5.375)--(1.980,5.375);
\node[gp node right] at (1.440,5.375) {$0.0002$};
\draw[gp path] (1.800,5.685)--(1.980,5.685);
\node[gp node right] at (1.440,5.685) {$0.0003$};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) {$0.0004$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (9.192,5.287)--(9.192,5.284)--(9.193,5.282)--(9.193,5.280)--(9.194,5.277)%
  --(9.195,5.275)--(9.195,5.273)--(9.196,5.271)--(9.196,5.268)--(9.197,5.266)--(9.197,5.264)%
  --(9.198,5.261)--(9.198,5.259)--(9.199,5.257)--(9.200,5.254)--(9.200,5.252)--(9.201,5.250)%
  --(9.201,5.247)--(9.202,5.245)--(9.202,5.243)--(9.203,5.240)--(9.203,5.238)--(9.204,5.236)%
  --(9.204,5.233)--(9.205,5.231)--(9.205,5.229)--(9.206,5.226)--(9.206,5.224)--(9.207,5.222)%
  --(9.207,5.219)--(9.208,5.217)--(9.208,5.215)--(9.209,5.212)--(9.209,5.210)--(9.210,5.208)%
  --(9.210,5.205)--(9.210,5.203)--(9.211,5.201)--(9.211,5.198)--(9.212,5.196)--(9.212,5.193)%
  --(9.213,5.191)--(9.213,5.189)--(9.214,5.186)--(9.214,5.184)--(9.214,5.182)--(9.215,5.179)%
  --(9.215,5.177)--(9.216,5.174)--(9.216,5.172)--(9.216,5.170)--(9.217,5.167)--(9.217,5.165)%
  --(9.218,5.163)--(9.218,5.160)--(9.218,5.158)--(9.219,5.155)--(9.219,5.153)--(9.220,5.151)%
  --(9.220,5.148)--(9.220,5.146)--(9.221,5.143)--(9.221,5.141)--(9.221,5.138)--(9.222,5.136)%
  --(9.222,5.134)--(9.222,5.131)--(9.223,5.129)--(9.223,5.126)--(9.223,5.124)--(9.224,5.122)%
  --(9.224,5.119)--(9.224,5.117)--(9.225,5.114)--(9.225,5.112)--(9.225,5.109)--(9.225,5.107)%
  --(9.226,5.105)--(9.226,5.102)--(9.226,5.100)--(9.227,5.097)--(9.227,5.095)--(9.227,5.092)%
  --(9.227,5.090)--(9.228,5.088)--(9.228,5.085)--(9.228,5.083)--(9.228,5.080)--(9.229,5.078)%
  --(9.229,5.075)--(9.229,5.073)--(9.229,5.070)--(9.230,5.068)--(9.230,5.066)--(9.230,5.063)%
  --(9.230,5.061)--(9.231,5.058)--(9.231,5.056)--(9.231,5.053)--(9.231,5.051)--(9.231,5.048)%
  --(9.232,5.046)--(9.232,5.043)--(9.232,5.041)--(9.232,5.038)--(9.232,5.036)--(9.232,5.034)%
  --(9.233,5.031)--(9.233,5.029)--(9.233,5.026)--(9.233,5.024)--(9.233,5.021)--(9.233,5.019)%
  --(9.234,5.016)--(9.234,5.014)--(9.234,5.011)--(9.234,5.009)--(9.234,5.006)--(9.234,5.004)%
  --(9.234,5.001)--(9.235,4.999)--(9.235,4.996)--(9.235,4.994)--(9.235,4.991)--(9.235,4.989)%
  --(9.235,4.986)--(9.235,4.984)--(9.235,4.981)--(9.235,4.979)--(9.235,4.976)--(9.235,4.974)%
  --(9.236,4.971)--(9.236,4.969)--(9.236,4.966)--(9.236,4.964)--(9.236,4.961)--(9.236,4.959)%
  --(9.236,4.956)--(9.236,4.954)--(9.236,4.951)--(9.236,4.949)--(9.236,4.946)--(9.236,4.944)%
  --(9.236,4.941)--(9.236,4.939)--(9.236,4.936)--(9.236,4.934)--(9.236,4.931)--(9.236,4.929)%
  --(9.236,4.926)--(9.236,4.924)--(9.236,4.921)--(9.236,4.919)--(9.236,4.916)--(9.236,4.914)%
  --(9.236,4.911)--(9.236,4.909)--(9.236,4.906)--(9.236,4.904)--(9.236,4.901)--(9.236,4.898)%
  --(9.236,4.896)--(9.236,4.893)--(9.236,4.891)--(9.236,4.888)--(9.236,4.886)--(9.236,4.883)%
  --(9.235,4.881)--(9.235,4.878)--(9.235,4.876)--(9.235,4.873)--(9.235,4.871)--(9.235,4.868)%
  --(9.235,4.866)--(9.235,4.863)--(9.235,4.861)--(9.235,4.858)--(9.235,4.855)--(9.234,4.853)%
  --(9.234,4.850)--(9.234,4.848)--(9.234,4.845)--(9.234,4.843)--(9.234,4.840)--(9.234,4.838)%
  --(9.233,4.835)--(9.233,4.833)--(9.233,4.830)--(9.233,4.828)--(9.233,4.825)--(9.233,4.822)%
  --(9.232,4.820)--(9.232,4.817)--(9.232,4.815)--(9.232,4.812)--(9.232,4.810)--(9.232,4.807)%
  --(9.231,4.805)--(9.231,4.802)--(9.231,4.800)--(9.231,4.797)--(9.231,4.794)--(9.230,4.792)%
  --(9.230,4.789)--(9.230,4.787)--(9.230,4.784)--(9.229,4.782)--(9.229,4.779)--(9.229,4.777)%
  --(9.229,4.774)--(9.228,4.772)--(9.228,4.769)--(9.228,4.766)--(9.228,4.764)--(9.227,4.761)%
  --(9.227,4.759)--(9.227,4.756)--(9.227,4.754)--(9.226,4.751)--(9.226,4.749)--(9.226,4.746)%
  --(9.225,4.744)--(9.225,4.741)--(9.225,4.738)--(9.224,4.736)--(9.224,4.733)--(9.224,4.731)%
  --(9.224,4.728)--(9.223,4.726)--(9.223,4.723)--(9.223,4.721)--(9.222,4.718)--(9.222,4.715)%
  --(9.222,4.713)--(9.221,4.710)--(9.221,4.708)--(9.220,4.705)--(9.220,4.703)--(9.220,4.700)%
  --(9.219,4.698)--(9.219,4.695)--(9.219,4.693)--(9.218,4.690)--(9.218,4.687)--(9.217,4.685)%
  --(9.217,4.682)--(9.217,4.680)--(9.216,4.677)--(9.216,4.675)--(9.215,4.672)--(9.215,4.670)%
  --(9.215,4.667)--(9.214,4.664)--(9.214,4.662)--(9.213,4.659)--(9.213,4.657)--(9.212,4.654)%
  --(9.212,4.652)--(9.212,4.649)--(9.211,4.647)--(9.211,4.644)--(9.210,4.642)--(9.210,4.639)%
  --(9.209,4.636)--(9.209,4.634)--(9.208,4.631)--(9.208,4.629)--(9.207,4.626)--(9.207,4.624)%
  --(9.206,4.621)--(9.206,4.619)--(9.205,4.616)--(9.205,4.613)--(9.204,4.611)--(9.204,4.608)%
  --(9.203,4.606)--(9.203,4.603)--(9.202,4.601)--(9.202,4.598)--(9.201,4.596)--(9.201,4.593)%
  --(9.200,4.591)--(9.200,4.588)--(9.199,4.586)--(9.199,4.583)--(9.198,4.580)--(9.197,4.578)%
  --(9.197,4.575)--(9.196,4.573)--(9.196,4.570)--(9.195,4.568)--(9.195,4.565)--(9.194,4.563)%
  --(9.193,4.560)--(9.193,4.558)--(9.192,4.555)--(9.192,4.553)--(9.191,4.550)--(9.190,4.547)%
  --(9.190,4.545)--(9.189,4.542)--(9.189,4.540)--(9.188,4.537)--(9.187,4.535)--(9.187,4.532)%
  --(9.186,4.530)--(9.185,4.528)--(9.185,4.526)--(9.184,4.523)--(9.183,4.521)--(9.183,4.518)%
  --(9.182,4.516)--(9.182,4.513)--(9.181,4.511)--(9.180,4.508)--(9.179,4.506)--(9.179,4.503)%
  --(9.178,4.501)--(9.177,4.498)--(9.177,4.495)--(9.176,4.493)--(9.175,4.490)--(9.175,4.488)%
  --(9.174,4.485)--(9.173,4.483)--(9.173,4.480)--(9.172,4.478)--(9.171,4.475)--(9.170,4.473)%
  --(9.170,4.470)--(9.169,4.468)--(9.168,4.465)--(9.167,4.463)--(9.167,4.460)--(9.166,4.458)%
  --(9.165,4.455)--(9.164,4.453)--(9.164,4.450)--(9.163,4.448)--(9.162,4.445)--(9.161,4.443)%
  --(9.161,4.440)--(9.160,4.438)--(9.159,4.435)--(9.158,4.433)--(9.157,4.430)--(9.157,4.428)%
  --(9.156,4.425)--(9.155,4.423)--(9.154,4.420)--(9.153,4.418)--(9.153,4.415)--(9.152,4.413)%
  --(9.151,4.410)--(9.150,4.408)--(9.149,4.405)--(9.148,4.403)--(9.148,4.400)--(9.147,4.398)%
  --(9.146,4.396)--(9.145,4.393)--(9.144,4.391)--(9.143,4.388)--(9.142,4.386)--(9.142,4.383)%
  --(9.141,4.381)--(9.140,4.378)--(9.139,4.376)--(9.138,4.373)--(9.137,4.371)--(9.136,4.368)%
  --(9.135,4.366)--(9.134,4.363)--(9.134,4.361)--(9.133,4.359)--(9.132,4.356)--(9.131,4.354)%
  --(9.130,4.351)--(9.129,4.349)--(9.128,4.346)--(9.127,4.344)--(9.126,4.341)--(9.125,4.339)%
  --(9.124,4.336)--(9.123,4.334)--(9.122,4.332)--(9.121,4.329)--(9.121,4.327)--(9.120,4.324)%
  --(9.119,4.322)--(9.118,4.319)--(9.117,4.317)--(9.116,4.314)--(9.115,4.312)--(9.114,4.310)%
  --(9.113,4.307)--(9.112,4.305)--(9.111,4.302)--(9.110,4.300)--(9.109,4.297)--(9.108,4.295)%
  --(9.107,4.293)--(9.106,4.290)--(9.105,4.288)--(9.104,4.285)--(9.103,4.283)--(9.102,4.281)%
  --(9.101,4.278)--(9.100,4.276)--(9.099,4.273)--(9.097,4.271)--(9.096,4.269)--(9.095,4.266)%
  --(9.094,4.264)--(9.093,4.261)--(9.092,4.259)--(9.091,4.257)--(9.090,4.254)--(9.089,4.252)%
  --(9.088,4.249)--(9.087,4.247)--(9.086,4.245)--(9.085,4.242)--(9.084,4.240)--(9.083,4.237)%
  --(9.081,4.235)--(9.080,4.233)--(9.079,4.230)--(9.078,4.228)--(9.077,4.226)--(9.076,4.223)%
  --(9.075,4.221)--(9.074,4.218)--(9.072,4.216)--(9.071,4.214)--(9.070,4.211)--(9.069,4.209)%
  --(9.068,4.207)--(9.067,4.204)--(9.066,4.202)--(9.064,4.200)--(9.063,4.197)--(9.062,4.195)%
  --(9.061,4.193)--(9.060,4.190)--(9.059,4.188)--(9.057,4.185)--(9.056,4.183)--(9.055,4.181)%
  --(9.054,4.178)--(9.053,4.176)--(9.052,4.174)--(9.050,4.171)--(9.049,4.169)--(9.048,4.167)%
  --(9.047,4.165)--(9.046,4.162)--(9.044,4.160)--(9.043,4.158)--(9.042,4.155)--(9.041,4.153)%
  --(9.039,4.151)--(9.038,4.148)--(9.037,4.146)--(9.036,4.144)--(9.035,4.141)--(9.033,4.139)%
  --(9.032,4.137)--(9.031,4.135)--(9.029,4.132)--(9.028,4.130)--(9.027,4.128)--(9.026,4.125)%
  --(9.024,4.123)--(9.023,4.121)--(9.022,4.119)--(9.021,4.116)--(9.019,4.114)--(9.018,4.112)%
  --(9.017,4.109)--(9.015,4.107)--(9.014,4.105)--(9.013,4.103)--(9.012,4.100)--(9.010,4.098)%
  --(9.009,4.096)--(9.008,4.094)--(9.006,4.091)--(9.005,4.089)--(9.004,4.087)--(9.002,4.085)%
  --(9.001,4.082)--(9.000,4.080)--(8.998,4.078)--(8.997,4.076)--(8.996,4.073)--(8.994,4.071)%
  --(8.993,4.069)--(8.992,4.067)--(8.990,4.064)--(8.989,4.062)--(8.987,4.060)--(8.986,4.058)%
  --(8.985,4.056)--(8.983,4.053)--(8.982,4.051)--(8.981,4.049)--(8.979,4.047)--(8.978,4.045)%
  --(8.976,4.042)--(8.975,4.040)--(8.974,4.038)--(8.972,4.036)--(8.971,4.034)--(8.969,4.031)%
  --(8.968,4.029)--(8.967,4.027)--(8.965,4.025)--(8.964,4.023)--(8.962,4.020)--(8.961,4.018)%
  --(8.959,4.016)--(8.958,4.014)--(8.957,4.012)--(8.955,4.010)--(8.954,4.007)--(8.952,4.005)%
  --(8.951,4.003)--(8.949,4.001)--(8.948,3.999)--(8.946,3.997)--(8.945,3.995)--(8.944,3.992)%
  --(8.942,3.990)--(8.941,3.988)--(8.939,3.986)--(8.938,3.984)--(8.936,3.982)--(8.935,3.980)%
  --(8.933,3.978)--(8.932,3.975)--(8.930,3.973)--(8.929,3.971)--(8.927,3.969)--(8.926,3.967)%
  --(8.924,3.965)--(8.923,3.963)--(8.921,3.961)--(8.920,3.959)--(8.918,3.956)--(8.917,3.954)%
  --(8.915,3.952)--(8.914,3.950)--(8.912,3.948)--(8.910,3.946)--(8.909,3.944)--(8.907,3.942)%
  --(8.906,3.940)--(8.904,3.938)--(8.903,3.936)--(8.901,3.934)--(8.900,3.932)--(8.898,3.930)%
  --(8.896,3.927)--(8.895,3.925)--(8.893,3.923)--(8.892,3.921)--(8.890,3.919)--(8.889,3.917)%
  --(8.887,3.915)--(8.885,3.913)--(8.884,3.911)--(8.882,3.909)--(8.881,3.907)--(8.879,3.905)%
  --(8.877,3.903)--(8.876,3.901)--(8.874,3.899)--(8.873,3.897)--(8.871,3.895)--(8.869,3.893)%
  --(8.868,3.891)--(8.866,3.889)--(8.865,3.887)--(8.863,3.885)--(8.861,3.883)--(8.860,3.881)%
  --(8.858,3.879)--(8.856,3.877)--(8.855,3.875)--(8.853,3.873)--(8.852,3.871)--(8.850,3.869)%
  --(8.848,3.867)--(8.847,3.865)--(8.845,3.863)--(8.843,3.861)--(8.842,3.859)--(8.840,3.858)%
  --(8.838,3.856)--(8.837,3.854)--(8.835,3.852)--(8.833,3.850)--(8.832,3.848)--(8.830,3.846)%
  --(8.828,3.844)--(8.826,3.842)--(8.825,3.840)--(8.823,3.838)--(8.821,3.836)--(8.820,3.834)%
  --(8.818,3.833)--(8.816,3.831)--(8.815,3.829)--(8.813,3.827)--(8.811,3.825)--(8.809,3.823)%
  --(8.808,3.821)--(8.806,3.819)--(8.804,3.817)--(8.803,3.816)--(8.801,3.814)--(8.799,3.812)%
  --(8.797,3.810)--(8.796,3.808)--(8.794,3.806)--(8.792,3.804)--(8.790,3.802)--(8.789,3.801)%
  --(8.787,3.799)--(8.785,3.797);
\draw[gp path] (8.777,3.799)--(8.775,3.797)--(8.773,3.795)--(8.771,3.793)--(8.770,3.792)%
  --(8.768,3.790)--(8.766,3.788)--(8.764,3.786)--(8.762,3.784)--(8.761,3.782)--(8.759,3.781)%
  --(8.757,3.779)--(8.755,3.777)--(8.753,3.775)--(8.752,3.773)--(8.750,3.771)--(8.748,3.770)%
  --(8.746,3.768)--(8.744,3.766)--(8.743,3.764)--(8.741,3.762)--(8.739,3.761)--(8.737,3.759)%
  --(8.735,3.757)--(8.733,3.755)--(8.732,3.754)--(8.730,3.752)--(8.728,3.750)--(8.726,3.748)%
  --(8.724,3.747)--(8.722,3.745)--(8.721,3.743)--(8.719,3.741)--(8.717,3.739)--(8.715,3.738)%
  --(8.713,3.736)--(8.711,3.734)--(8.710,3.733)--(8.708,3.731)--(8.706,3.729)--(8.704,3.727)%
  --(8.702,3.726)--(8.700,3.724)--(8.698,3.722)--(8.697,3.721)--(8.695,3.719)--(8.693,3.717)%
  --(8.691,3.715)--(8.689,3.714)--(8.687,3.712)--(8.685,3.710)--(8.683,3.709)--(8.681,3.707)%
  --(8.680,3.705)--(8.678,3.704)--(8.676,3.702)--(8.674,3.700)--(8.672,3.699)--(8.670,3.697)%
  --(8.668,3.695)--(8.666,3.694)--(8.664,3.692)--(8.662,3.690)--(8.661,3.689)--(8.659,3.687)%
  --(8.657,3.686)--(8.655,3.684)--(8.653,3.682)--(8.651,3.681)--(8.649,3.679)--(8.647,3.678)%
  --(8.645,3.676)--(8.643,3.674)--(8.641,3.673)--(8.639,3.671)--(8.637,3.670)--(8.635,3.668)%
  --(8.634,3.666)--(8.632,3.665)--(8.630,3.663)--(8.628,3.662)--(8.626,3.660)--(8.624,3.659)%
  --(8.622,3.657)--(8.620,3.655)--(8.618,3.654)--(8.616,3.652)--(8.614,3.651)--(8.612,3.649)%
  --(8.610,3.648)--(8.608,3.646)--(8.606,3.645)--(8.604,3.643)--(8.602,3.642)--(8.600,3.640)%
  --(8.598,3.639)--(8.596,3.637)--(8.594,3.636)--(8.592,3.634)--(8.590,3.633)--(8.588,3.631)%
  --(8.586,3.630)--(8.584,3.628)--(8.582,3.627)--(8.580,3.625)--(8.578,3.624)--(8.576,3.622)%
  --(8.574,3.621)--(8.572,3.619)--(8.570,3.618)--(8.568,3.617)--(8.566,3.615)--(8.564,3.614)%
  --(8.562,3.612)--(8.560,3.611)--(8.558,3.609)--(8.556,3.608)--(8.554,3.607)--(8.552,3.605)%
  --(8.550,3.604)--(8.548,3.602)--(8.546,3.601)--(8.544,3.600)--(8.542,3.598)--(8.540,3.597)%
  --(8.538,3.595)--(8.536,3.594)--(8.534,3.593)--(8.532,3.591)--(8.530,3.590)--(8.528,3.589)%
  --(8.526,3.587)--(8.524,3.586)--(8.522,3.584)--(8.520,3.583)--(8.518,3.582)--(8.516,3.580)%
  --(8.514,3.579)--(8.512,3.578)--(8.510,3.577)--(8.508,3.575)--(8.506,3.574)--(8.503,3.573)%
  --(8.501,3.571)--(8.499,3.570)--(8.497,3.569)--(8.495,3.567)--(8.493,3.566)--(8.491,3.565)%
  --(8.489,3.564)--(8.487,3.562)--(8.485,3.561)--(8.483,3.560)--(8.481,3.558)--(8.479,3.557)%
  --(8.477,3.556)--(8.475,3.555)--(8.473,3.553)--(8.470,3.552)--(8.468,3.551)--(8.466,3.550)%
  --(8.464,3.549)--(8.462,3.547)--(8.460,3.546)--(8.458,3.545)--(8.456,3.544)--(8.454,3.542)%
  --(8.452,3.541)--(8.450,3.540)--(8.448,3.539)--(8.445,3.538)--(8.443,3.537)--(8.441,3.535)%
  --(8.439,3.534)--(8.437,3.533)--(8.435,3.532)--(8.433,3.531)--(8.431,3.530)--(8.429,3.528)%
  --(8.427,3.527)--(8.424,3.526)--(8.422,3.525)--(8.420,3.524)--(8.418,3.523)--(8.416,3.522)%
  --(8.414,3.521)--(8.412,3.519)--(8.410,3.518)--(8.408,3.517)--(8.405,3.516)--(8.403,3.515)%
  --(8.401,3.514)--(8.399,3.513)--(8.397,3.512)--(8.395,3.511)--(8.393,3.510)--(8.391,3.509)%
  --(8.389,3.507)--(8.386,3.506)--(8.384,3.505)--(8.382,3.504)--(8.380,3.503)--(8.378,3.502)%
  --(8.376,3.501)--(8.374,3.500)--(8.372,3.499)--(8.369,3.498)--(8.367,3.497)--(8.365,3.496)%
  --(8.363,3.495)--(8.361,3.494)--(8.359,3.493)--(8.357,3.492)--(8.354,3.491)--(8.352,3.490)%
  --(8.350,3.489)--(8.348,3.488)--(8.346,3.487)--(8.344,3.486)--(8.342,3.485)--(8.340,3.484)%
  --(8.337,3.483)--(8.335,3.482)--(8.333,3.481)--(8.331,3.481)--(8.329,3.480)--(8.327,3.479)%
  --(8.325,3.478)--(8.322,3.477)--(8.320,3.476)--(8.318,3.475)--(8.316,3.474)--(8.314,3.473)%
  --(8.312,3.472)--(8.309,3.471)--(8.307,3.471)--(8.305,3.470)--(8.303,3.469)--(8.301,3.468)%
  --(8.299,3.467)--(8.297,3.466)--(8.294,3.465)--(8.292,3.465)--(8.290,3.464)--(8.288,3.463)%
  --(8.286,3.462)--(8.284,3.461)--(8.281,3.460)--(8.279,3.460)--(8.277,3.459)--(8.275,3.458)%
  --(8.273,3.457)--(8.271,3.456)--(8.269,3.456)--(8.266,3.455)--(8.264,3.454)--(8.262,3.453)%
  --(8.260,3.452)--(8.258,3.452)--(8.256,3.451)--(8.253,3.450)--(8.251,3.449)--(8.249,3.449)%
  --(8.247,3.448)--(8.245,3.447)--(8.243,3.446)--(8.240,3.446)--(8.238,3.445)--(8.236,3.444)%
  --(8.234,3.443)--(8.232,3.443)--(8.230,3.442)--(8.227,3.441)--(8.225,3.441)--(8.223,3.440)%
  --(8.221,3.439)--(8.219,3.439)--(8.217,3.438)--(8.214,3.437)--(8.212,3.437)--(8.210,3.436)%
  --(8.208,3.435)--(8.206,3.435)--(8.204,3.434)--(8.201,3.433)--(8.199,3.433)--(8.197,3.432)%
  --(8.195,3.431)--(8.193,3.431)--(8.190,3.430)--(8.188,3.429)--(8.186,3.429)--(8.184,3.428)%
  --(8.182,3.428)--(8.180,3.427)--(8.177,3.426)--(8.175,3.426)--(8.173,3.425)--(8.171,3.425)%
  --(8.169,3.424)--(8.167,3.424)--(8.164,3.423)--(8.162,3.422)--(8.160,3.422)--(8.158,3.421)%
  --(8.156,3.421)--(8.154,3.420)--(8.151,3.420)--(8.149,3.419)--(8.147,3.419)--(8.145,3.418)%
  --(8.143,3.418)--(8.141,3.417)--(8.138,3.417)--(8.136,3.416)--(8.134,3.416)--(8.132,3.415)%
  --(8.130,3.415)--(8.127,3.414)--(8.125,3.414)--(8.123,3.413)--(8.121,3.413)--(8.119,3.412)%
  --(8.117,3.412)--(8.114,3.412)--(8.112,3.411)--(8.110,3.411)--(8.108,3.410)--(8.106,3.410)%
  --(8.104,3.409)--(8.101,3.409)--(8.099,3.409)--(8.097,3.408)--(8.095,3.408)--(8.093,3.407)%
  --(8.091,3.407)--(8.088,3.407)--(8.086,3.406)--(8.084,3.406)--(8.082,3.405)--(8.080,3.405)%
  --(8.078,3.405)--(8.075,3.404)--(8.073,3.404)--(8.071,3.404)--(8.069,3.403)--(8.067,3.403)%
  --(8.065,3.403)--(8.062,3.402)--(8.060,3.402)--(8.058,3.402)--(8.056,3.401)--(8.054,3.401)%
  --(8.052,3.401)--(8.050,3.401)--(8.047,3.400)--(8.045,3.400)--(8.043,3.400)--(8.041,3.399)%
  --(8.039,3.399)--(8.037,3.399)--(8.034,3.399)--(8.032,3.398)--(8.030,3.398)--(8.028,3.398)%
  --(8.026,3.398)--(8.024,3.397)--(8.022,3.397)--(8.019,3.397)--(8.017,3.397)--(8.015,3.397)%
  --(8.013,3.396)--(8.011,3.396)--(8.009,3.396)--(8.006,3.396)--(8.004,3.396)--(8.002,3.395)%
  --(8.000,3.395)--(7.998,3.395)--(7.996,3.395)--(7.994,3.395)--(7.991,3.395)--(7.989,3.395)%
  --(7.987,3.394)--(7.985,3.394)--(7.983,3.394)--(7.981,3.394)--(7.979,3.394)--(7.976,3.394)%
  --(7.974,3.394)--(7.972,3.394)--(7.970,3.393)--(7.968,3.393)--(7.966,3.393)--(7.964,3.393)%
  --(7.962,3.393)--(7.959,3.393)--(7.957,3.393)--(7.955,3.393)--(7.953,3.393)--(7.951,3.393)%
  --(7.949,3.393)--(7.947,3.393)--(7.945,3.393)--(7.942,3.393)--(7.940,3.393)--(7.938,3.393)%
  --(7.936,3.393)--(7.934,3.392)--(7.932,3.392)--(7.930,3.392)--(7.928,3.392)--(7.925,3.392)%
  --(7.923,3.393)--(7.921,3.393)--(7.919,3.393)--(7.917,3.393)--(7.915,3.393)--(7.913,3.393)%
  --(7.911,3.393)--(7.909,3.393)--(7.907,3.393)--(7.904,3.393)--(7.902,3.393)--(7.900,3.393)%
  --(7.898,3.393)--(7.896,3.393)--(7.894,3.393)--(7.892,3.393)--(7.890,3.393)--(7.888,3.394)%
  --(7.886,3.394)--(7.883,3.394)--(7.881,3.394)--(7.879,3.394)--(7.877,3.394)--(7.875,3.394)%
  --(7.873,3.394)--(7.871,3.395)--(7.869,3.395)--(7.867,3.395)--(7.865,3.395)--(7.863,3.395)%
  --(7.861,3.395)--(7.858,3.396)--(7.856,3.396)--(7.854,3.396)--(7.852,3.396)--(7.850,3.396)%
  --(7.848,3.396)--(7.846,3.397)--(7.844,3.397)--(7.842,3.397)--(7.840,3.397)--(7.838,3.398)%
  --(7.836,3.398)--(7.834,3.398)--(7.832,3.398)--(7.830,3.398)--(7.828,3.399)--(7.825,3.399)%
  --(7.823,3.399)--(7.821,3.400)--(7.819,3.400)--(7.817,3.400)--(7.815,3.400)--(7.813,3.401)%
  --(7.811,3.401)--(7.809,3.401)--(7.807,3.402)--(7.805,3.402)--(7.803,3.402)--(7.801,3.403)%
  --(7.799,3.403)--(7.797,3.403)--(7.795,3.404)--(7.793,3.404)--(7.791,3.404)--(7.789,3.405)%
  --(7.787,3.405)--(7.785,3.405)--(7.783,3.406)--(7.781,3.406)--(7.779,3.406)--(7.777,3.407)%
  --(7.775,3.407)--(7.773,3.408)--(7.771,3.408)--(7.769,3.408)--(7.767,3.409)--(7.765,3.409)%
  --(7.763,3.410)--(7.761,3.410)--(7.759,3.410)--(7.757,3.411)--(7.755,3.411)--(7.753,3.412)%
  --(7.751,3.412)--(7.749,3.413)--(7.747,3.413)--(7.745,3.414)--(7.743,3.414)--(7.741,3.415)%
  --(7.739,3.415)--(7.737,3.416)--(7.735,3.416)--(7.733,3.417)--(7.731,3.417)--(7.729,3.418)%
  --(7.727,3.418)--(7.725,3.419)--(7.723,3.419)--(7.721,3.420)--(7.719,3.420)--(7.717,3.421)%
  --(7.715,3.421)--(7.713,3.422)--(7.711,3.422)--(7.709,3.423)--(7.707,3.423)--(7.706,3.424)%
  --(7.704,3.425)--(7.702,3.425)--(7.700,3.426)--(7.698,3.426)--(7.696,3.427)--(7.694,3.428)%
  --(7.692,3.428)--(7.690,3.429)--(7.688,3.429)--(7.686,3.430)--(7.684,3.431)--(7.682,3.431)%
  --(7.680,3.432)--(7.679,3.433)--(7.677,3.433)--(7.675,3.434)--(7.673,3.435)--(7.671,3.435)%
  --(7.669,3.436)--(7.667,3.437)--(7.665,3.437)--(7.663,3.438)--(7.661,3.439)--(7.660,3.439)%
  --(7.658,3.440)--(7.656,3.441)--(7.654,3.441)--(7.652,3.442)--(7.650,3.443)--(7.648,3.444)%
  --(7.646,3.444)--(7.645,3.445)--(7.643,3.446)--(7.641,3.447)--(7.639,3.447)--(7.637,3.448)%
  --(7.635,3.449)--(7.633,3.450)--(7.631,3.450)--(7.630,3.451)--(7.628,3.452)--(7.626,3.453)%
  --(7.624,3.453)--(7.622,3.454)--(7.620,3.455)--(7.619,3.456)--(7.617,3.457)--(7.615,3.457)%
  --(7.613,3.458)--(7.611,3.459)--(7.609,3.460)--(7.608,3.461)--(7.606,3.462)--(7.604,3.462)%
  --(7.602,3.463)--(7.600,3.464)--(7.599,3.465)--(7.597,3.466)--(7.595,3.467)--(7.593,3.468)%
  --(7.591,3.469)--(7.590,3.469)--(7.588,3.470)--(7.586,3.471)--(7.584,3.472)--(7.582,3.473)%
  --(7.581,3.474)--(7.579,3.475)--(7.577,3.476)--(7.575,3.477)--(7.573,3.478)--(7.572,3.479)%
  --(7.570,3.480)--(7.568,3.481)--(7.566,3.481)--(7.565,3.482)--(7.563,3.483)--(7.561,3.484)%
  --(7.559,3.485)--(7.558,3.486)--(7.556,3.487)--(7.554,3.488)--(7.552,3.489)--(7.551,3.490)%
  --(7.549,3.491)--(7.547,3.492)--(7.545,3.493)--(7.544,3.494)--(7.542,3.495)--(7.540,3.496)%
  --(7.539,3.497)--(7.537,3.498)--(7.535,3.499)--(7.533,3.501)--(7.532,3.502)--(7.530,3.503)%
  --(7.528,3.504)--(7.527,3.505)--(7.525,3.506)--(7.523,3.507)--(7.522,3.508)--(7.520,3.509)%
  --(7.518,3.510)--(7.517,3.511)--(7.515,3.512)--(7.513,3.514)--(7.512,3.515)--(7.510,3.516)%
  --(7.508,3.517)--(7.507,3.518)--(7.505,3.519)--(7.503,3.520)--(7.502,3.521)--(7.500,3.523)%
  --(7.498,3.524)--(7.497,3.525)--(7.495,3.526)--(7.493,3.527)--(7.492,3.528)--(7.490,3.530)%
  --(7.488,3.531)--(7.487,3.532)--(7.485,3.533)--(7.484,3.534)--(7.482,3.536)--(7.480,3.537)%
  --(7.479,3.538)--(7.477,3.539)--(7.476,3.540)--(7.474,3.542)--(7.472,3.543)--(7.471,3.544)%
  --(7.469,3.545)--(7.468,3.547)--(7.466,3.548)--(7.464,3.549)--(7.463,3.550)--(7.461,3.552)%
  --(7.460,3.553)--(7.458,3.554)--(7.457,3.555)--(7.455,3.557)--(7.453,3.558)--(7.452,3.559)%
  --(7.450,3.561)--(7.449,3.562)--(7.447,3.563)--(7.446,3.564)--(7.444,3.566)--(7.443,3.567)%
  --(7.441,3.568)--(7.440,3.570)--(7.438,3.571)--(7.437,3.572)--(7.435,3.574)--(7.434,3.575)%
  --(7.432,3.577)--(7.431,3.578)--(7.429,3.579)--(7.428,3.581)--(7.426,3.582)--(7.425,3.583)%
  --(7.423,3.585)--(7.422,3.586)--(7.420,3.588)--(7.419,3.589)--(7.417,3.590)--(7.416,3.592)%
  --(7.414,3.593)--(7.413,3.595)--(7.411,3.596)--(7.410,3.597)--(7.408,3.599)--(7.407,3.600)%
  --(7.405,3.602)--(7.404,3.603)--(7.403,3.605)--(7.401,3.606)--(7.400,3.608)--(7.398,3.609)%
  --(7.397,3.610)--(7.395,3.612)--(7.394,3.613)--(7.393,3.615)--(7.391,3.616)--(7.390,3.618)%
  --(7.388,3.619)--(7.387,3.621)--(7.386,3.622)--(7.384,3.624)--(7.383,3.625)--(7.381,3.627)%
  --(7.380,3.628)--(7.379,3.630)--(7.377,3.632)--(7.376,3.633)--(7.375,3.635)--(7.373,3.636)%
  --(7.372,3.638)--(7.370,3.639)--(7.369,3.641)--(7.368,3.642)--(7.366,3.644)--(7.365,3.646)%
  --(7.364,3.647)--(7.362,3.649)--(7.361,3.650)--(7.360,3.652)--(7.358,3.653)--(7.357,3.655)%
  --(7.356,3.657)--(7.354,3.658)--(7.353,3.660)--(7.352,3.662)--(7.351,3.663)--(7.349,3.665)%
  --(7.348,3.666)--(7.347,3.668)--(7.345,3.670)--(7.344,3.671)--(7.343,3.673)--(7.342,3.675)%
  --(7.340,3.676)--(7.339,3.678)--(7.338,3.680)--(7.337,3.681)--(7.335,3.683)--(7.334,3.685)%
  --(7.333,3.686)--(7.332,3.688)--(7.330,3.690)--(7.329,3.691)--(7.328,3.693)--(7.327,3.695)%
  --(7.325,3.697)--(7.324,3.698)--(7.323,3.700)--(7.322,3.702)--(7.321,3.703)--(7.319,3.705)%
  --(7.318,3.707)--(7.317,3.709)--(7.316,3.710)--(7.315,3.712)--(7.313,3.714)--(7.312,3.716)%
  --(7.311,3.717)--(7.310,3.719)--(7.309,3.721)--(7.307,3.723)--(7.306,3.725)--(7.305,3.726)%
  --(7.304,3.728)--(7.303,3.730)--(7.302,3.732)--(7.301,3.734)--(7.299,3.735)--(7.298,3.737)%
  --(7.297,3.739)--(7.296,3.741)--(7.295,3.743)--(7.294,3.744)--(7.293,3.746)--(7.292,3.748)%
  --(7.291,3.750)--(7.289,3.752)--(7.288,3.754)--(7.287,3.755)--(7.286,3.757)--(7.285,3.759)%
  --(7.284,3.761)--(7.283,3.763)--(7.282,3.765)--(7.281,3.767)--(7.280,3.769)--(7.279,3.770)%
  --(7.278,3.772)--(7.277,3.774)--(7.276,3.776)--(7.274,3.778)--(7.273,3.780)--(7.272,3.782)%
  --(7.271,3.784)--(7.270,3.786)--(7.269,3.788)--(7.268,3.790)--(7.267,3.791)--(7.266,3.793)%
  --(7.265,3.795)--(7.264,3.797)--(7.263,3.799)--(7.262,3.801)--(7.261,3.803)--(7.260,3.805)%
  --(7.259,3.807)--(7.258,3.809)--(7.257,3.811)--(7.256,3.813)--(7.256,3.815)--(7.255,3.817)%
  --(7.254,3.819)--(7.253,3.821)--(7.252,3.823)--(7.251,3.825)--(7.250,3.827)--(7.249,3.829)%
  --(7.248,3.831)--(7.247,3.833)--(7.246,3.835)--(7.245,3.837)--(7.244,3.839)--(7.243,3.841)%
  --(7.243,3.843)--(7.242,3.845)--(7.241,3.847)--(7.240,3.849)--(7.239,3.851)--(7.238,3.853)%
  --(7.237,3.855)--(7.236,3.857)--(7.236,3.859)--(7.235,3.862)--(7.234,3.864)--(7.233,3.866)%
  --(7.232,3.868)--(7.231,3.870)--(7.230,3.872)--(7.230,3.874)--(7.229,3.876)--(7.228,3.878)%
  --(7.227,3.880)--(7.226,3.882)--(7.225,3.885)--(7.225,3.887)--(7.224,3.889)--(7.223,3.891)%
  --(7.222,3.893)--(7.221,3.895)--(7.221,3.897)--(7.220,3.899)--(7.219,3.902)--(7.218,3.904)%
  --(7.218,3.906)--(7.217,3.908)--(7.216,3.910)--(7.215,3.912)--(7.215,3.914)--(7.214,3.917)%
  --(7.213,3.919)--(7.212,3.921)--(7.212,3.923)--(7.211,3.925)--(7.210,3.928)--(7.209,3.930)%
  --(7.209,3.932)--(7.208,3.934)--(7.207,3.936)--(7.207,3.938)--(7.206,3.941)--(7.205,3.943)%
  --(7.205,3.945)--(7.204,3.947)--(7.203,3.950)--(7.203,3.952)--(7.202,3.954)--(7.201,3.956)%
  --(7.201,3.958)--(7.200,3.961)--(7.199,3.963)--(7.199,3.965)--(7.198,3.967)--(7.197,3.970)%
  --(7.197,3.972)--(7.196,3.974)--(7.195,3.976)--(7.195,3.979)--(7.194,3.981)--(7.194,3.983)%
  --(7.193,3.985)--(7.192,3.988)--(7.192,3.990)--(7.191,3.992)--(7.191,3.995)--(7.190,3.997)%
  --(7.190,3.999)--(7.189,4.002)--(7.188,4.004)--(7.188,4.006)--(7.187,4.008)--(7.187,4.011)%
  --(7.186,4.013)--(7.186,4.015)--(7.185,4.018)--(7.185,4.020)--(7.184,4.022)--(7.183,4.025)%
  --(7.183,4.027)--(7.182,4.029)--(7.182,4.032)--(7.181,4.034)--(7.181,4.036)--(7.180,4.039)%
  --(7.180,4.041)--(7.179,4.043)--(7.179,4.046)--(7.179,4.048)--(7.178,4.050)--(7.178,4.053)%
  --(7.177,4.055)--(7.177,4.058)--(7.176,4.060)--(7.176,4.062)--(7.175,4.065)--(7.175,4.067)%
  --(7.174,4.069)--(7.174,4.072)--(7.174,4.074)--(7.173,4.077)--(7.173,4.079)--(7.172,4.081)%
  --(7.172,4.084)--(7.172,4.086)--(7.171,4.089)--(7.171,4.091)--(7.170,4.094)--(7.170,4.096)%
  --(7.170,4.098)--(7.169,4.101)--(7.169,4.103)--(7.168,4.106)--(7.168,4.108)--(7.168,4.111)%
  --(7.167,4.113)--(7.167,4.115)--(7.167,4.118)--(7.166,4.120)--(7.166,4.123)--(7.166,4.125)%
  --(7.165,4.128)--(7.165,4.130)--(7.165,4.133)--(7.164,4.135)--(7.164,4.138)--(7.164,4.140)%
  --(7.164,4.143)--(7.163,4.145)--(7.163,4.147)--(7.163,4.150)--(7.162,4.152)--(7.162,4.155)%
  --(7.162,4.157)--(7.162,4.160)--(7.161,4.162)--(7.161,4.165)--(7.161,4.167)--(7.161,4.170)%
  --(7.160,4.172)--(7.160,4.175)--(7.160,4.177)--(7.160,4.180)--(7.160,4.183)--(7.159,4.185)%
  --(7.159,4.188)--(7.159,4.190)--(7.159,4.193)--(7.159,4.195)--(7.158,4.198)--(7.158,4.200)%
  --(7.158,4.203)--(7.158,4.205)--(7.158,4.208)--(7.158,4.210)--(7.157,4.213)--(7.157,4.215)%
  --(7.157,4.218)--(7.157,4.221)--(7.157,4.223)--(7.157,4.226)--(7.157,4.228)--(7.156,4.231)%
  --(7.156,4.233)--(7.156,4.236)--(7.156,4.239)--(7.156,4.241)--(7.156,4.244)--(7.156,4.246)%
  --(7.156,4.249)--(7.156,4.251)--(7.156,4.254)--(7.155,4.257)--(7.155,4.259)--(7.155,4.262)%
  --(7.155,4.264)--(7.155,4.267)--(7.155,4.270)--(7.155,4.272)--(7.155,4.275)--(7.155,4.277)%
  --(7.155,4.280)--(7.155,4.283)--(7.155,4.285)--(7.155,4.288)--(7.155,4.291)--(7.155,4.293)%
  --(7.155,4.296)--(7.155,4.298)--(7.155,4.301)--(7.155,4.304)--(7.155,4.306)--(7.155,4.309)%
  --(7.155,4.312)--(7.155,4.314)--(7.155,4.317)--(7.155,4.320)--(7.155,4.322)--(7.155,4.325)%
  --(7.155,4.327)--(7.155,4.330)--(7.155,4.333)--(7.155,4.335)--(7.156,4.338)--(7.156,4.341)%
  --(7.156,4.343)--(7.156,4.346)--(7.156,4.349)--(7.156,4.351)--(7.156,4.354)--(7.156,4.357)%
  --(7.156,4.359)--(7.156,4.362)--(7.157,4.365)--(7.157,4.367)--(7.157,4.370)--(7.157,4.373)%
  --(7.157,4.376)--(7.157,4.378)--(7.157,4.381)--(7.158,4.384)--(7.158,4.386)--(7.158,4.389)%
  --(7.158,4.392)--(7.158,4.394)--(7.158,4.397)--(7.159,4.400)--(7.159,4.402)--(7.159,4.405)%
  --(7.159,4.408)--(7.159,4.411)--(7.160,4.413)--(7.160,4.416)--(7.160,4.419)--(7.160,4.421)%
  --(7.160,4.424)--(7.161,4.427)--(7.161,4.430)--(7.161,4.432)--(7.161,4.435)--(7.162,4.438)%
  --(7.162,4.441)--(7.162,4.443)--(7.162,4.446)--(7.163,4.449)--(7.163,4.451)--(7.163,4.454)%
  --(7.164,4.457)--(7.164,4.460)--(7.164,4.462)--(7.164,4.465)--(7.165,4.468)--(7.165,4.471)%
  --(7.165,4.473)--(7.166,4.476)--(7.166,4.479)--(7.166,4.482)--(7.167,4.484)--(7.167,4.487)%
  --(7.167,4.490)--(7.168,4.493)--(7.168,4.495)--(7.168,4.498)--(7.169,4.501)--(7.169,4.504)%
  --(7.170,4.506)--(7.170,4.509)--(7.170,4.512)--(7.171,4.515)--(7.171,4.518)--(7.172,4.520)%
  --(7.172,4.523)--(7.172,4.526)--(7.173,4.529)--(7.173,4.530)--(7.174,4.533)--(7.174,4.536)%
  --(7.174,4.539)--(7.175,4.541)--(7.175,4.544)--(7.176,4.547)--(7.176,4.550)--(7.177,4.553)%
  --(7.177,4.555)--(7.178,4.558)--(7.178,4.561)--(7.179,4.564)--(7.179,4.567)--(7.179,4.569)%
  --(7.180,4.572)--(7.180,4.575)--(7.181,4.578)--(7.181,4.581)--(7.182,4.583)--(7.182,4.586)%
  --(7.183,4.589)--(7.184,4.592)--(7.184,4.595)--(7.185,4.597)--(7.185,4.600)--(7.186,4.603)%
  --(7.186,4.606)--(7.187,4.609)--(7.187,4.611)--(7.188,4.614)--(7.188,4.617)--(7.189,4.620)%
  --(7.190,4.623)--(7.190,4.625)--(7.191,4.628)--(7.191,4.631)--(7.192,4.634)--(7.192,4.637)%
  --(7.193,4.639)--(7.194,4.642)--(7.194,4.645)--(7.195,4.648)--(7.196,4.651)--(7.196,4.654)%
  --(7.197,4.656)--(7.197,4.659)--(7.198,4.662)--(7.199,4.665)--(7.199,4.668)--(7.200,4.670)%
  --(7.201,4.673)--(7.201,4.676)--(7.202,4.679)--(7.203,4.682)--(7.203,4.685)--(7.204,4.687)%
  --(7.205,4.690)--(7.205,4.693)--(7.206,4.696)--(7.207,4.699)--(7.207,4.701)--(7.208,4.704)%
  --(7.209,4.707)--(7.210,4.710)--(7.210,4.713)--(7.211,4.716)--(7.212,4.718)--(7.212,4.721)%
  --(7.213,4.724)--(7.214,4.727)--(7.215,4.730)--(7.215,4.733)--(7.216,4.735)--(7.217,4.738)%
  --(7.218,4.741)--(7.219,4.744)--(7.219,4.747)--(7.220,4.750)--(7.221,4.752)--(7.222,4.755)%
  --(7.222,4.758)--(7.223,4.761)--(7.224,4.764)--(7.225,4.767)--(7.226,4.769)--(7.226,4.772)%
  --(7.227,4.775)--(7.228,4.778)--(7.229,4.781)--(7.230,4.784)--(7.231,4.787)--(7.231,4.789)%
  --(7.232,4.792)--(7.233,4.795)--(7.234,4.798)--(7.235,4.801)--(7.236,4.804)--(7.237,4.806)%
  --(7.237,4.809)--(7.238,4.812)--(7.239,4.815)--(7.240,4.818)--(7.241,4.821)--(7.242,4.823)%
  --(7.243,4.826)--(7.244,4.829)--(7.245,4.832)--(7.245,4.835)--(7.246,4.838)--(7.247,4.840)%
  --(7.248,4.843)--(7.249,4.846)--(7.250,4.849)--(7.251,4.852)--(7.252,4.855)--(7.253,4.857)%
  --(7.254,4.860)--(7.255,4.863)--(7.256,4.866)--(7.257,4.869)--(7.258,4.872)--(7.259,4.874)%
  --(7.260,4.877)--(7.261,4.880)--(7.262,4.883)--(7.263,4.886)--(7.264,4.889)--(7.265,4.891)%
  --(7.266,4.894)--(7.267,4.897)--(7.268,4.900)--(7.269,4.903)--(7.270,4.906)--(7.271,4.908)%
  --(7.272,4.911)--(7.273,4.914)--(7.274,4.917)--(7.275,4.920)--(7.276,4.923)--(7.277,4.925)%
  --(7.278,4.928)--(7.279,4.931)--(7.280,4.934)--(7.281,4.937)--(7.282,4.940)--(7.283,4.942)%
  --(7.284,4.945)--(7.285,4.948)--(7.287,4.951)--(7.288,4.954)--(7.289,4.957)--(7.290,4.959)%
  --(7.291,4.962)--(7.292,4.965)--(7.293,4.968)--(7.294,4.971)--(7.295,4.973)--(7.296,4.976)%
  --(7.298,4.979)--(7.299,4.982)--(7.300,4.985)--(7.301,4.988)--(7.302,4.990)--(7.303,4.993)%
  --(7.304,4.996)--(7.306,4.999)--(7.307,5.002)--(7.308,5.004)--(7.309,5.007)--(7.310,5.010)%
  --(7.311,5.013)--(7.313,5.016)--(7.314,5.018)--(7.315,5.021)--(7.316,5.024)--(7.317,5.027)%
  --(7.319,5.030)--(7.320,5.032)--(7.321,5.035)--(7.322,5.038)--(7.323,5.041)--(7.325,5.044)%
  --(7.326,5.046)--(7.327,5.049)--(7.328,5.052)--(7.330,5.055)--(7.331,5.058)--(7.332,5.060)%
  --(7.333,5.063)--(7.334,5.066)--(7.336,5.069)--(7.337,5.072)--(7.338,5.074)--(7.340,5.077)%
  --(7.341,5.080)--(7.342,5.083)--(7.343,5.085)--(7.345,5.088)--(7.346,5.091)--(7.347,5.094)%
  --(7.348,5.097)--(7.350,5.099)--(7.351,5.102)--(7.352,5.105)--(7.354,5.108)--(7.355,5.110)%
  --(7.356,5.113)--(7.358,5.116)--(7.359,5.119)--(7.360,5.121)--(7.362,5.124)--(7.363,5.127)%
  --(7.364,5.130)--(7.366,5.133)--(7.367,5.135)--(7.368,5.138)--(7.370,5.141)--(7.371,5.144)%
  --(7.372,5.146)--(7.374,5.149)--(7.375,5.152)--(7.376,5.155)--(7.378,5.157)--(7.379,5.160)%
  --(7.381,5.163)--(7.382,5.165)--(7.383,5.168)--(7.385,5.171)--(7.386,5.174)--(7.388,5.176)%
  --(7.389,5.179)--(7.390,5.182)--(7.392,5.185)--(7.393,5.187)--(7.395,5.190)--(7.396,5.193)%
  --(7.397,5.196)--(7.399,5.198)--(7.400,5.201)--(7.402,5.204)--(7.403,5.206)--(7.405,5.209)%
  --(7.406,5.212)--(7.407,5.215)--(7.409,5.217)--(7.410,5.220)--(7.412,5.223)--(7.413,5.225)%
  --(7.415,5.228)--(7.416,5.231)--(7.418,5.233)--(7.419,5.236)--(7.421,5.239)--(7.422,5.241)%
  --(7.424,5.244)--(7.425,5.247)--(7.427,5.250)--(7.428,5.252)--(7.429,5.255)--(7.431,5.258)%
  --(7.432,5.260)--(7.434,5.263)--(7.435,5.266)--(7.437,5.268)--(7.439,5.271)--(7.440,5.274)%
  --(7.442,5.276)--(7.443,5.279)--(7.445,5.282)--(7.446,5.284)--(7.448,5.287)--(7.449,5.290)%
  --(7.451,5.292)--(7.452,5.295)--(7.454,5.297)--(7.455,5.300)--(7.457,5.303)--(7.459,5.305)%
  --(7.460,5.308)--(7.462,5.311)--(7.463,5.313)--(7.465,5.316)--(7.466,5.319)--(7.468,5.321)%
  --(7.469,5.324)--(7.471,5.326)--(7.473,5.329)--(7.474,5.332)--(7.476,5.334)--(7.477,5.337)%
  --(7.479,5.339)--(7.481,5.342)--(7.482,5.345)--(7.484,5.347)--(7.485,5.350)--(7.487,5.352)%
  --(7.489,5.355)--(7.490,5.358)--(7.492,5.360)--(7.493,5.363)--(7.495,5.365)--(7.497,5.368)%
  --(7.498,5.371)--(7.500,5.373)--(7.502,5.376)--(7.503,5.378)--(7.505,5.381)--(7.507,5.383)%
  --(7.508,5.386)--(7.510,5.389)--(7.512,5.391)--(7.513,5.394)--(7.515,5.396)--(7.516,5.399)%
  --(7.518,5.401)--(7.520,5.404)--(7.521,5.406)--(7.523,5.409)--(7.525,5.411)--(7.527,5.414)%
  --(7.528,5.416)--(7.530,5.419)--(7.532,5.422)--(7.533,5.424)--(7.535,5.427)--(7.537,5.429)%
  --(7.538,5.432)--(7.540,5.434)--(7.542,5.437)--(7.543,5.439)--(7.545,5.442)--(7.547,5.444)%
  --(7.549,5.447)--(7.550,5.449)--(7.552,5.452)--(7.554,5.454)--(7.555,5.457)--(7.557,5.459)%
  --(7.559,5.461)--(7.561,5.464)--(7.562,5.466)--(7.564,5.469)--(7.566,5.471)--(7.568,5.474)%
  --(7.569,5.476)--(7.571,5.479)--(7.573,5.481)--(7.575,5.484)--(7.576,5.486)--(7.578,5.488)%
  --(7.580,5.491)--(7.582,5.493)--(7.583,5.496)--(7.585,5.498)--(7.587,5.501)--(7.589,5.503)%
  --(7.590,5.505)--(7.592,5.508)--(7.594,5.510)--(7.596,5.513)--(7.597,5.515)--(7.599,5.518)%
  --(7.601,5.520)--(7.603,5.522)--(7.605,5.525)--(7.606,5.527)--(7.608,5.529)--(7.610,5.532)%
  --(7.612,5.534)--(7.614,5.537)--(7.615,5.539)--(7.617,5.541)--(7.619,5.544)--(7.621,5.546)%
  --(7.623,5.548)--(7.624,5.551)--(7.626,5.553)--(7.628,5.555)--(7.630,5.558)--(7.632,5.560)%
  --(7.634,5.563)--(7.635,5.565)--(7.637,5.567)--(7.639,5.570)--(7.641,5.572)--(7.643,5.574)%
  --(7.644,5.576)--(7.646,5.579)--(7.648,5.581)--(7.650,5.583)--(7.652,5.586)--(7.654,5.588)%
  --(7.656,5.590)--(7.657,5.593)--(7.659,5.595)--(7.661,5.597)--(7.663,5.599)--(7.665,5.602)%
  --(7.667,5.604)--(7.669,5.606)--(7.670,5.608)--(7.672,5.611)--(7.674,5.613)--(7.676,5.615)%
  --(7.678,5.617)--(7.680,5.620)--(7.682,5.622)--(7.683,5.624)--(7.685,5.626)--(7.687,5.629)%
  --(7.689,5.631)--(7.691,5.633)--(7.693,5.635)--(7.695,5.638)--(7.697,5.640)--(7.699,5.642)%
  --(7.700,5.644)--(7.702,5.646)--(7.704,5.649)--(7.706,5.651)--(7.708,5.653)--(7.710,5.655)%
  --(7.712,5.657)--(7.714,5.659)--(7.716,5.662)--(7.717,5.664)--(7.719,5.666)--(7.721,5.668)%
  --(7.723,5.670)--(7.725,5.672)--(7.727,5.675)--(7.729,5.677)--(7.731,5.679)--(7.733,5.681)%
  --(7.735,5.683)--(7.737,5.685)--(7.738,5.687)--(7.740,5.689)--(7.742,5.692)--(7.744,5.694)%
  --(7.746,5.696)--(7.748,5.698)--(7.750,5.700)--(7.752,5.702)--(7.754,5.704)--(7.756,5.706)%
  --(7.758,5.708)--(7.760,5.710)--(7.762,5.712)--(7.764,5.715)--(7.765,5.717)--(7.767,5.719)%
  --(7.769,5.721)--(7.771,5.723)--(7.773,5.725)--(7.775,5.727)--(7.777,5.729)--(7.779,5.731)%
  --(7.781,5.733)--(7.783,5.735)--(7.785,5.737)--(7.787,5.739)--(7.789,5.741)--(7.791,5.743)%
  --(7.793,5.745)--(7.795,5.747)--(7.797,5.749)--(7.799,5.751)--(7.801,5.753)--(7.803,5.755)%
  --(7.804,5.757)--(7.806,5.759)--(7.808,5.761)--(7.810,5.763)--(7.812,5.765)--(7.814,5.767)%
  --(7.816,5.769)--(7.818,5.771)--(7.820,5.773)--(7.822,5.774)--(7.824,5.776)--(7.826,5.778)%
  --(7.828,5.780)--(7.830,5.782)--(7.832,5.784)--(7.834,5.786)--(7.836,5.788)--(7.838,5.790)%
  --(7.840,5.792)--(7.842,5.794)--(7.844,5.795)--(7.846,5.797)--(7.848,5.799)--(7.850,5.801)%
  --(7.852,5.803)--(7.854,5.805)--(7.856,5.807)--(7.858,5.808)--(7.860,5.810)--(7.862,5.812)%
  --(7.864,5.814)--(7.866,5.816)--(7.868,5.818)--(7.870,5.819)--(7.872,5.821)--(7.874,5.823)%
  --(7.876,5.825)--(7.878,5.827)--(7.880,5.828)--(7.882,5.830)--(7.884,5.832)--(7.886,5.834)%
  --(7.888,5.836)--(7.890,5.837)--(7.892,5.839)--(7.894,5.841)--(7.896,5.843)--(7.898,5.844)%
  --(7.899,5.846)--(7.901,5.848)--(7.903,5.850)--(7.905,5.851)--(7.907,5.853)--(7.909,5.855)%
  --(7.911,5.856)--(7.913,5.858)--(7.915,5.860)--(7.917,5.862)--(7.919,5.863)--(7.921,5.865)%
  --(7.923,5.867)--(7.925,5.868)--(7.927,5.870)--(7.929,5.872)--(7.931,5.873)--(7.933,5.875)%
  --(7.935,5.877)--(7.937,5.878)--(7.939,5.880)--(7.941,5.882)--(7.943,5.883)--(7.945,5.885)%
  --(7.947,5.887)--(7.949,5.888)--(7.951,5.890)--(7.953,5.891)--(7.955,5.893)--(7.957,5.895)%
  --(7.959,5.896)--(7.961,5.898)--(7.963,5.899)--(7.965,5.901)--(7.967,5.902)--(7.969,5.904)%
  --(7.971,5.906)--(7.973,5.907)--(7.975,5.909)--(7.977,5.910)--(7.979,5.912)--(7.981,5.913)%
  --(7.983,5.915)--(7.985,5.916)--(7.987,5.918)--(7.989,5.919)--(7.991,5.921)--(7.993,5.922)%
  --(7.995,5.924)--(7.997,5.925)--(7.999,5.927)--(8.001,5.928)--(8.003,5.930)--(8.005,5.931)%
  --(8.007,5.933)--(8.009,5.934)--(8.011,5.936)--(8.013,5.937)--(8.015,5.939)--(8.017,5.940)%
  --(8.019,5.942)--(8.021,5.943)--(8.023,5.944)--(8.025,5.946)--(8.027,5.947)--(8.029,5.949)%
  --(8.031,5.950)--(8.033,5.951)--(8.035,5.953)--(8.037,5.954)--(8.039,5.956)--(8.041,5.957)%
  --(8.043,5.958)--(8.045,5.960)--(8.047,5.961)--(8.049,5.962)--(8.051,5.964)--(8.053,5.965)%
  --(8.055,5.966)--(8.057,5.968)--(8.059,5.969)--(8.061,5.970)--(8.063,5.972)--(8.065,5.973)%
  --(8.067,5.974)--(8.069,5.976)--(8.071,5.977)--(8.073,5.978)--(8.075,5.980)--(8.077,5.981)%
  --(8.079,5.982)--(8.081,5.983)--(8.083,5.985)--(8.085,5.986)--(8.087,5.987)--(8.089,5.988)%
  --(8.091,5.990)--(8.093,5.991)--(8.095,5.992)--(8.097,5.993)--(8.099,5.995)--(8.101,5.996)%
  --(8.103,5.997)--(8.105,5.998)--(8.107,5.999)--(8.109,6.001)--(8.111,6.002)--(8.113,6.003)%
  --(8.115,6.004)--(8.117,6.005)--(8.119,6.006)--(8.121,6.008)--(8.123,6.009)--(8.125,6.010)%
  --(8.127,6.011)--(8.129,6.012)--(8.130,6.013)--(8.132,6.014)--(8.134,6.015)--(8.136,6.017)%
  --(8.138,6.018)--(8.140,6.019)--(8.142,6.020)--(8.144,6.021)--(8.146,6.022)--(8.148,6.023)%
  --(8.150,6.024)--(8.152,6.025)--(8.154,6.026)--(8.156,6.027)--(8.158,6.028)--(8.160,6.029)%
  --(8.162,6.030)--(8.164,6.032)--(8.166,6.033)--(8.168,6.034)--(8.169,6.035)--(8.171,6.036)%
  --(8.173,6.037)--(8.175,6.038)--(8.177,6.039)--(8.179,6.040)--(8.181,6.041)--(8.183,6.042)%
  --(8.185,6.042)--(8.187,6.043)--(8.189,6.044)--(8.191,6.045)--(8.193,6.046)--(8.195,6.047)%
  --(8.197,6.048)--(8.198,6.049)--(8.200,6.050)--(8.202,6.051)--(8.204,6.052)--(8.206,6.053)%
  --(8.208,6.054)--(8.210,6.055)--(8.212,6.055)--(8.214,6.056)--(8.216,6.057)--(8.218,6.058)%
  --(8.219,6.059)--(8.221,6.060)--(8.223,6.061)--(8.225,6.061)--(8.227,6.062)--(8.229,6.063)%
  --(8.231,6.064)--(8.233,6.065)--(8.235,6.066)--(8.237,6.066)--(8.238,6.067)--(8.240,6.068)%
  --(8.242,6.069)--(8.244,6.070)--(8.246,6.070)--(8.248,6.071)--(8.250,6.072)--(8.252,6.073)%
  --(8.253,6.073)--(8.255,6.074)--(8.257,6.075)--(8.259,6.076)--(8.261,6.076)--(8.263,6.077)%
  --(8.265,6.078)--(8.267,6.079)--(8.268,6.079)--(8.270,6.080)--(8.272,6.081)--(8.274,6.081)%
  --(8.276,6.082)--(8.278,6.083)--(8.280,6.083)--(8.281,6.084)--(8.283,6.085)--(8.285,6.085)%
  --(8.287,6.086)--(8.289,6.087)--(8.291,6.087)--(8.292,6.088)--(8.294,6.089)--(8.296,6.089)%
  --(8.298,6.090)--(8.300,6.090)--(8.302,6.091)--(8.303,6.092)--(8.305,6.092)--(8.307,6.093)%
  --(8.309,6.093)--(8.311,6.094)--(8.312,6.095)--(8.314,6.095)--(8.316,6.096)--(8.318,6.096)%
  --(8.320,6.097)--(8.322,6.097)--(8.323,6.098)--(8.325,6.098)--(8.327,6.099)--(8.329,6.099)%
  --(8.331,6.100)--(8.332,6.100)--(8.334,6.101)--(8.336,6.101)--(8.338,6.102)--(8.339,6.102)%
  --(8.341,6.103)--(8.343,6.103)--(8.345,6.104)--(8.347,6.104)--(8.348,6.105)--(8.350,6.105)%
  --(8.352,6.106)--(8.354,6.106)--(8.355,6.106)--(8.357,6.107)--(8.359,6.107)--(8.361,6.108)%
  --(8.362,6.108)--(8.364,6.109)--(8.366,6.109)--(8.368,6.109)--(8.369,6.110)--(8.371,6.110)%
  --(8.373,6.110)--(8.375,6.111)--(8.376,6.111)--(8.378,6.112)--(8.380,6.112)--(8.381,6.112)%
  --(8.383,6.113)--(8.385,6.113)--(8.387,6.113)--(8.388,6.114)--(8.390,6.114)--(8.392,6.114)%
  --(8.393,6.114)--(8.395,6.115)--(8.397,6.115)--(8.399,6.115)--(8.400,6.116)--(8.402,6.116)%
  --(8.404,6.116)--(8.405,6.116)--(8.407,6.117)--(8.409,6.117)--(8.410,6.117)--(8.412,6.117)%
  --(8.414,6.118)--(8.415,6.118)--(8.417,6.118)--(8.419,6.118)--(8.420,6.118)--(8.422,6.119)%
  --(8.424,6.119)--(8.425,6.119)--(8.427,6.119)--(8.429,6.119)--(8.430,6.120)--(8.432,6.120)%
  --(8.434,6.120)--(8.435,6.120)--(8.437,6.120)--(8.439,6.120)--(8.440,6.120)--(8.442,6.121)%
  --(8.443,6.121)--(8.445,6.121)--(8.447,6.121)--(8.448,6.121)--(8.450,6.121)--(8.451,6.121)%
  --(8.453,6.121)--(8.455,6.121)--(8.456,6.121)--(8.458,6.122)--(8.459,6.122)--(8.461,6.122)%
  --(8.463,6.122)--(8.464,6.122)--(8.466,6.122)--(8.467,6.122)--(8.469,6.122)--(8.471,6.122)%
  --(8.472,6.122)--(8.474,6.122)--(8.475,6.122)--(8.477,6.122)--(8.478,6.122)--(8.480,6.122)%
  --(8.481,6.122)--(8.483,6.122)--(8.485,6.122)--(8.486,6.122)--(8.488,6.122)--(8.489,6.122)%
  --(8.491,6.122)--(8.492,6.122)--(8.494,6.122)--(8.495,6.122)--(8.497,6.121)--(8.498,6.121)%
  --(8.500,6.121)--(8.501,6.121)--(8.503,6.121)--(8.504,6.121)--(8.506,6.121)--(8.507,6.121)%
  --(8.509,6.121)--(8.510,6.121)--(8.512,6.120)--(8.513,6.120)--(8.515,6.120)--(8.516,6.120)%
  --(8.518,6.120)--(8.519,6.120)--(8.521,6.120)--(8.522,6.119)--(8.523,6.119)--(8.525,6.119)%
  --(8.526,6.119)--(8.528,6.119)--(8.529,6.118)--(8.531,6.118)--(8.532,6.118)--(8.534,6.118)%
  --(8.535,6.118)--(8.536,6.117)--(8.538,6.117)--(8.539,6.117)--(8.541,6.117)--(8.542,6.116)%
  --(8.543,6.116)--(8.545,6.116)--(8.546,6.116)--(8.548,6.115)--(8.549,6.115)--(8.550,6.115)%
  --(8.552,6.115)--(8.553,6.114)--(8.555,6.114)--(8.556,6.114)--(8.557,6.113)--(8.559,6.113)%
  --(8.560,6.113)--(8.561,6.112)--(8.563,6.112)--(8.564,6.112)--(8.565,6.111)--(8.567,6.111)%
  --(8.568,6.111)--(8.569,6.110)--(8.571,6.110)--(8.572,6.110)--(8.573,6.109)--(8.575,6.109)%
  --(8.576,6.108)--(8.577,6.108)--(8.579,6.108)--(8.580,6.107)--(8.581,6.107)--(8.583,6.106)%
  --(8.584,6.106)--(8.585,6.106)--(8.586,6.105)--(8.588,6.105)--(8.589,6.104)--(8.590,6.104)%
  --(8.592,6.103)--(8.593,6.103)--(8.594,6.103)--(8.595,6.102)--(8.597,6.102)--(8.598,6.101)%
  --(8.599,6.101)--(8.600,6.100)--(8.601,6.100)--(8.603,6.099)--(8.604,6.099)--(8.605,6.098)%
  --(8.606,6.098)--(8.608,6.097)--(8.609,6.097)--(8.610,6.096)--(8.611,6.096)--(8.612,6.095)%
  --(8.614,6.094)--(8.615,6.094)--(8.616,6.093)--(8.617,6.093)--(8.618,6.092)--(8.619,6.092)%
  --(8.621,6.091)--(8.622,6.090)--(8.623,6.090)--(8.624,6.089)--(8.625,6.089)--(8.626,6.088)%
  --(8.628,6.087)--(8.629,6.087)--(8.630,6.086)--(8.631,6.086)--(8.632,6.085)--(8.633,6.084)%
  --(8.634,6.084)--(8.635,6.083)--(8.637,6.082)--(8.638,6.082)--(8.639,6.081)--(8.640,6.080)%
  --(8.641,6.080)--(8.642,6.079)--(8.643,6.078)--(8.644,6.078)--(8.645,6.077)--(8.646,6.076)%
  --(8.647,6.076)--(8.648,6.075)--(8.649,6.074)--(8.650,6.074)--(8.652,6.073)--(8.653,6.072)%
  --(8.654,6.071)--(8.655,6.071)--(8.656,6.070)--(8.657,6.069)--(8.658,6.068)--(8.659,6.068)%
  --(8.660,6.067)--(8.661,6.066)--(8.662,6.065)--(8.663,6.065)--(8.664,6.064)--(8.665,6.063)%
  --(8.666,6.062)--(8.667,6.061)--(8.668,6.061)--(8.669,6.060)--(8.669,6.059)--(8.670,6.058)%
  --(8.671,6.057)--(8.672,6.057)--(8.673,6.056)--(8.674,6.055)--(8.675,6.054)--(8.676,6.053)%
  --(8.677,6.052)--(8.678,6.051)--(8.679,6.051)--(8.680,6.050)--(8.681,6.049)--(8.682,6.048)%
  --(8.682,6.047)--(8.683,6.046)--(8.684,6.045)--(8.685,6.044)--(8.686,6.044)--(8.687,6.043)%
  --(8.688,6.042)--(8.688,6.041)--(8.689,6.040)--(8.690,6.039)--(8.691,6.038)--(8.692,6.037)%
  --(8.693,6.036)--(8.693,6.035)--(8.694,6.034)--(8.695,6.033)--(8.696,6.032)--(8.697,6.032)%
  --(8.698,6.031)--(8.698,6.030)--(8.699,6.029)--(8.700,6.028)--(8.701,6.027)--(8.701,6.026)%
  --(8.702,6.025)--(8.703,6.024)--(8.704,6.023)--(8.704,6.022)--(8.705,6.021)--(8.706,6.020)%
  --(8.707,6.019)--(8.707,6.018)--(8.708,6.017)--(8.709,6.016)--(8.710,6.015)--(8.710,6.014)%
  --(8.711,6.012)--(8.712,6.011)--(8.712,6.010)--(8.713,6.009)--(8.714,6.008)--(8.714,6.007)%
  --(8.715,6.006)--(8.716,6.005)--(8.716,6.004)--(8.717,6.003)--(8.718,6.002)--(8.718,6.001)%
  --(8.719,6.000)--(8.720,5.999)--(8.720,5.997)--(8.721,5.996)--(8.722,5.995)--(8.722,5.994)%
  --(8.723,5.993)--(8.723,5.992)--(8.724,5.991)--(8.725,5.990)--(8.725,5.988)--(8.726,5.987)%
  --(8.726,5.986)--(8.727,5.985)--(8.727,5.984)--(8.728,5.983)--(8.729,5.982)--(8.729,5.980)%
  --(8.730,5.979)--(8.730,5.978)--(8.731,5.977)--(8.731,5.976)--(8.732,5.975)--(8.732,5.973)%
  --(8.733,5.972)--(8.733,5.971)--(8.734,5.970)--(8.734,5.969)--(8.735,5.967)--(8.735,5.966)%
  --(8.736,5.965)--(8.736,5.964)--(8.737,5.962)--(8.737,5.961)--(8.737,5.960)--(8.738,5.959)%
  --(8.738,5.958)--(8.739,5.956)--(8.739,5.955)--(8.740,5.954)--(8.740,5.953)--(8.740,5.951)%
  --(8.741,5.950)--(8.741,5.949)--(8.742,5.947)--(8.742,5.946)--(8.742,5.945)--(8.743,5.944)%
  --(8.743,5.942)--(8.743,5.941)--(8.744,5.940)--(8.744,5.938)--(8.744,5.937)--(8.745,5.936)%
  --(8.745,5.935)--(8.745,5.933)--(8.746,5.932)--(8.746,5.931)--(8.746,5.929)--(8.747,5.928)%
  --(8.747,5.927)--(8.747,5.925)--(8.748,5.924)--(8.748,5.923)--(8.748,5.921)--(8.748,5.920)%
  --(8.749,5.919)--(8.749,5.917)--(8.749,5.916)--(8.749,5.914)--(8.750,5.913)--(8.750,5.912)%
  --(8.750,5.910)--(8.750,5.909)--(8.750,5.908)--(8.751,5.906)--(8.751,5.905)--(8.751,5.903)%
  --(8.751,5.902)--(8.751,5.901)--(8.751,5.899)--(8.752,5.898)--(8.752,5.896)--(8.752,5.895)%
  --(8.752,5.894)--(8.752,5.892)--(8.752,5.891)--(8.752,5.889)--(8.753,5.888)--(8.753,5.886)%
  --(8.753,5.885)--(8.753,5.884)--(8.753,5.882)--(8.753,5.881)--(8.753,5.879)--(8.753,5.878)%
  --(8.753,5.876)--(8.753,5.875)--(8.753,5.873)--(8.753,5.872)--(8.753,5.871)--(8.753,5.869)%
  --(8.753,5.868)--(8.753,5.866)--(8.753,5.865)--(8.753,5.863)--(8.753,5.862)--(8.753,5.860)%
  --(8.753,5.859)--(8.753,5.857)--(8.753,5.856)--(8.753,5.854)--(8.753,5.853)--(8.753,5.851)%
  --(8.753,5.850)--(8.753,5.848)--(8.753,5.847)--(8.753,5.845)--(8.753,5.844)--(8.753,5.842)%
  --(8.753,5.841)--(8.753,5.839)--(8.752,5.838)--(8.752,5.836)--(8.752,5.834)--(8.752,5.833)%
  --(8.752,5.831)--(8.752,5.830)--(8.752,5.828)--(8.751,5.827)--(8.751,5.825)--(8.751,5.824)%
  --(8.751,5.822)--(8.751,5.820)--(8.750,5.819)--(8.750,5.817)--(8.750,5.816)--(8.750,5.814)%
  --(8.750,5.813)--(8.749,5.811)--(8.749,5.810)--(8.749,5.808)--(8.749,5.806)--(8.748,5.805)%
  --(8.748,5.803)--(8.748,5.802)--(8.747,5.800)--(8.747,5.798)--(8.747,5.797)--(8.747,5.795)%
  --(8.746,5.794)--(8.746,5.792)--(8.746,5.790)--(8.745,5.789)--(8.745,5.787)--(8.745,5.786)%
  --(8.744,5.784)--(8.744,5.782)--(8.743,5.781)--(8.743,5.779)--(8.743,5.777)--(8.742,5.776)%
  --(8.742,5.774)--(8.741,5.773)--(8.741,5.771)--(8.741,5.769)--(8.740,5.768)--(8.740,5.766)%
  --(8.739,5.764)--(8.739,5.763)--(8.738,5.761)--(8.738,5.759)--(8.737,5.758)--(8.737,5.756)%
  --(8.736,5.754)--(8.736,5.753)--(8.735,5.751)--(8.735,5.749)--(8.734,5.748)--(8.734,5.746)%
  --(8.733,5.744)--(8.733,5.743)--(8.732,5.741)--(8.732,5.739)--(8.731,5.738)--(8.730,5.736)%
  --(8.730,5.734)--(8.729,5.733)--(8.729,5.731)--(8.728,5.729)--(8.727,5.728)--(8.727,5.726)%
  --(8.726,5.724)--(8.725,5.723)--(8.725,5.721)--(8.724,5.719)--(8.723,5.718)--(8.723,5.716)%
  --(8.722,5.714)--(8.721,5.712)--(8.721,5.711)--(8.720,5.709)--(8.719,5.707)--(8.718,5.706)%
  --(8.718,5.704)--(8.717,5.702)--(8.716,5.701)--(8.715,5.699)--(8.715,5.697)--(8.714,5.695)%
  --(8.713,5.694)--(8.712,5.692)--(8.712,5.690)--(8.711,5.689)--(8.710,5.687)--(8.709,5.685)%
  --(8.708,5.683)--(8.707,5.682)--(8.707,5.680)--(8.706,5.678)--(8.705,5.676)--(8.704,5.675)%
  --(8.703,5.673)--(8.702,5.671)--(8.701,5.670)--(8.700,5.668)--(8.699,5.666)--(8.698,5.664)%
  --(8.698,5.663)--(8.697,5.661)--(8.696,5.659)--(8.695,5.657)--(8.694,5.656)--(8.693,5.654)%
  --(8.692,5.652)--(8.691,5.650)--(8.690,5.649)--(8.689,5.647)--(8.688,5.645)--(8.687,5.643)%
  --(8.686,5.642)--(8.685,5.640)--(8.683,5.638)--(8.682,5.636)--(8.681,5.635)--(8.680,5.633)%
  --(8.679,5.631)--(8.678,5.629)--(8.677,5.628)--(8.676,5.626)--(8.675,5.624)--(8.673,5.622)%
  --(8.672,5.621)--(8.671,5.619)--(8.670,5.617)--(8.669,5.615)--(8.668,5.614)--(8.666,5.612)%
  --(8.665,5.610)--(8.664,5.608)--(8.663,5.607)--(8.662,5.605)--(8.660,5.603)--(8.659,5.601)%
  --(8.658,5.599)--(8.657,5.598)--(8.655,5.596)--(8.654,5.594)--(8.653,5.592)--(8.651,5.591)%
  --(8.650,5.589)--(8.649,5.587)--(8.647,5.585)--(8.646,5.584)--(8.645,5.582)--(8.643,5.580)%
  --(8.642,5.578)--(8.641,5.576)--(8.639,5.575)--(8.638,5.573)--(8.636,5.571)--(8.635,5.569)%
  --(8.633,5.568)--(8.632,5.566)--(8.631,5.564)--(8.629,5.562)--(8.628,5.561)--(8.626,5.559)%
  --(8.625,5.557)--(8.623,5.555)--(8.622,5.554)--(8.620,5.552)--(8.619,5.550)--(8.617,5.548)%
  --(8.616,5.546)--(8.614,5.545)--(8.612,5.543)--(8.611,5.541)--(8.609,5.539)--(8.608,5.538)%
  --(8.606,5.536)--(8.604,5.534)--(8.603,5.532)--(8.601,5.531)--(8.599,5.529)--(8.598,5.527)%
  --(8.596,5.525)--(8.594,5.524)--(8.593,5.522)--(8.591,5.520)--(8.589,5.518)--(8.588,5.516)%
  --(8.586,5.515)--(8.584,5.513)--(8.582,5.511)--(8.581,5.509)--(8.579,5.508)--(8.577,5.506)%
  --(8.575,5.504)--(8.573,5.502)--(8.572,5.501)--(8.570,5.499)--(8.568,5.497)--(8.566,5.495)%
  --(8.564,5.494)--(8.562,5.492)--(8.560,5.490)--(8.559,5.488)--(8.557,5.487)--(8.555,5.485)%
  --(8.553,5.483)--(8.551,5.481)--(8.549,5.480)--(8.547,5.478)--(8.545,5.476)--(8.543,5.475)%
  --(8.541,5.473)--(8.539,5.471)--(8.537,5.469)--(8.535,5.468)--(8.533,5.466)--(8.531,5.464)%
  --(8.529,5.462)--(8.527,5.461)--(8.525,5.459)--(8.523,5.457)--(8.521,5.456)--(8.518,5.454)%
  --(8.516,5.452)--(8.514,5.450)--(8.512,5.449)--(8.510,5.447)--(8.508,5.445)--(8.505,5.443)%
  --(8.503,5.442)--(8.501,5.440)--(8.499,5.438)--(8.497,5.437)--(8.494,5.435)--(8.492,5.433)%
  --(8.490,5.432)--(8.488,5.430)--(8.485,5.428)--(8.483,5.426)--(8.481,5.425)--(8.478,5.423)%
  --(8.476,5.421)--(8.474,5.420)--(8.471,5.418)--(8.469,5.416)--(8.467,5.415)--(8.464,5.413)%
  --(8.462,5.411)--(8.459,5.410)--(8.457,5.408)--(8.454,5.406)--(8.452,5.405)--(8.450,5.403)%
  --(8.447,5.401)--(8.445,5.400)--(8.442,5.398)--(8.440,5.396)--(8.437,5.395)--(8.434,5.393)%
  --(8.432,5.391)--(8.429,5.390)--(8.427,5.388)--(8.424,5.386)--(8.422,5.385)--(8.419,5.383)%
  --(8.416,5.382)--(8.414,5.380)--(8.411,5.378)--(8.408,5.377)--(8.406,5.375)--(8.403,5.373)%
  --(8.400,5.372)--(8.397,5.370)--(8.395,5.369)--(8.392,5.367)--(8.389,5.365)--(8.386,5.364)%
  --(8.384,5.362)--(8.381,5.361)--(8.378,5.359)--(8.375,5.357)--(8.372,5.356)--(8.369,5.354)%
  --(8.367,5.353)--(8.364,5.351)--(8.361,5.349)--(8.358,5.348)--(8.355,5.346)--(8.352,5.345)%
  --(8.349,5.343)--(8.346,5.342)--(8.343,5.340)--(8.340,5.339)--(8.337,5.337)--(8.334,5.335)%
  --(8.331,5.334)--(8.328,5.332)--(8.325,5.331)--(8.322,5.329)--(8.319,5.328)--(8.316,5.326)%
  --(8.313,5.325)--(8.309,5.323)--(8.306,5.322)--(8.303,5.320)--(8.300,5.319)--(8.297,5.317)%
  --(8.294,5.316)--(8.290,5.314)--(8.287,5.313)--(8.284,5.311)--(8.281,5.310)--(8.277,5.308)%
  --(8.274,5.307)--(8.271,5.305)--(8.267,5.304)--(8.264,5.302)--(8.261,5.301)--(8.257,5.299)%
  --(8.254,5.298)--(8.251,5.297)--(8.247,5.295)--(8.244,5.294)--(8.240,5.292)--(8.237,5.291)%
  --(8.233,5.289)--(8.230,5.288)--(8.226,5.287)--(8.223,5.285)--(8.219,5.284)--(8.216,5.282)%
  --(8.212,5.281)--(8.209,5.280)--(8.205,5.278)--(8.201,5.277)--(8.198,5.275)--(8.194,5.274)%
  --(8.190,5.273)--(8.187,5.271)--(8.183,5.270)--(8.179,5.269)--(8.176,5.267)--(8.172,5.266)%
  --(8.168,5.265)--(8.164,5.263)--(8.160,5.262)--(8.157,5.261)--(8.153,5.259)--(8.149,5.258)%
  --(8.145,5.257)--(8.141,5.255)--(8.137,5.254)--(8.133,5.253)--(8.129,5.252)--(8.125,5.250)%
  --(8.121,5.249)--(8.117,5.248)--(8.113,5.247)--(8.109,5.245)--(8.105,5.244)--(8.101,5.243)%
  --(8.097,5.242)--(8.093,5.240)--(8.089,5.239)--(8.085,5.238)--(8.081,5.237)--(8.077,5.236)%
  --(8.072,5.234)--(8.068,5.233)--(8.064,5.232)--(8.060,5.231)--(8.056,5.230)--(8.051,5.228)%
  --(8.047,5.227)--(8.043,5.226)--(8.038,5.225)--(8.034,5.224)--(8.030,5.223)--(8.025,5.222)%
  --(8.021,5.220)--(8.016,5.219)--(8.012,5.218)--(8.007,5.217)--(8.003,5.216)--(7.998,5.215)%
  --(7.994,5.214)--(7.989,5.213)--(7.985,5.212)--(7.980,5.211)--(7.976,5.210)--(7.971,5.209)%
  --(7.966,5.208)--(7.962,5.206)--(7.957,5.205)--(7.952,5.204)--(7.948,5.203)--(7.943,5.202)%
  --(7.938,5.201)--(7.933,5.200)--(7.928,5.199)--(7.924,5.199)--(7.919,5.198)--(7.914,5.197)%
  --(7.909,5.196)--(7.904,5.195)--(7.899,5.194)--(7.894,5.193)--(7.889,5.192)--(7.884,5.191)%
  --(7.879,5.190)--(7.874,5.189)--(7.869,5.188)--(7.864,5.187)--(7.859,5.187)--(7.854,5.186)%
  --(7.849,5.185)--(7.843,5.184)--(7.838,5.183)--(7.833,5.182)--(7.828,5.182)--(7.822,5.181)%
  --(7.817,5.180)--(7.812,5.179)--(7.807,5.178)--(7.801,5.178)--(7.796,5.177)--(7.790,5.176)%
  --(7.785,5.175)--(7.779,5.175)--(7.774,5.174)--(7.768,5.173)--(7.763,5.172)--(7.757,5.172)%
  --(7.752,5.171)--(7.746,5.170)--(7.741,5.170)--(7.735,5.169)--(7.729,5.168)--(7.723,5.168)%
  --(7.718,5.167)--(7.712,5.167)--(7.706,5.166)--(7.700,5.165)--(7.694,5.165)--(7.689,5.164)%
  --(7.683,5.164)--(7.677,5.163)--(7.671,5.162)--(7.665,5.162)--(7.659,5.161)--(7.653,5.161)%
  --(7.647,5.160)--(7.641,5.160)--(7.635,5.159)--(7.628,5.159)--(7.622,5.158)--(7.616,5.158)%
  --(7.610,5.158)--(7.604,5.157)--(7.597,5.157)--(7.591,5.156)--(7.585,5.156)--(7.578,5.155)%
  --(7.572,5.155)--(7.565,5.155)--(7.559,5.154)--(7.552,5.154)--(7.546,5.154)--(7.539,5.153)%
  --(7.533,5.153)--(7.526,5.153)--(7.520,5.152)--(7.513,5.152)--(7.506,5.152)--(7.499,5.152)%
  --(7.493,5.151)--(7.486,5.151)--(7.479,5.151)--(7.472,5.151)--(7.465,5.151)--(7.458,5.150)%
  --(7.451,5.150)--(7.444,5.150)--(7.437,5.150)--(7.430,5.150)--(7.423,5.150)--(7.416,5.150)%
  --(7.409,5.150)--(7.402,5.150)--(7.394,5.150)--(7.387,5.149)--(7.380,5.149)--(7.372,5.149)%
  --(7.365,5.149)--(7.358,5.149)--(7.350,5.149)--(7.343,5.150)--(7.335,5.150)--(7.327,5.150)%
  --(7.320,5.150)--(7.312,5.150)--(7.304,5.150)--(7.297,5.150)--(7.289,5.150)--(7.281,5.150)%
  --(7.273,5.151)--(7.265,5.151)--(7.258,5.151)--(7.250,5.151)--(7.242,5.151)--(7.233,5.152)%
  --(7.225,5.152)--(7.217,5.152)--(7.209,5.152)--(7.201,5.153)--(7.193,5.153)--(7.184,5.153)%
  --(7.176,5.154)--(7.168,5.154)--(7.159,5.155)--(7.151,5.155)--(7.142,5.155)--(7.133,5.156)%
  --(7.125,5.156)--(7.116,5.157)--(7.107,5.157)--(7.099,5.158)--(7.090,5.158)--(7.081,5.159)%
  --(7.072,5.160)--(7.063,5.160)--(7.054,5.161)--(7.045,5.161)--(7.036,5.162)--(7.027,5.163)%
  --(7.018,5.163)--(7.008,5.164)--(6.999,5.165)--(6.990,5.165)--(6.980,5.166)--(6.971,5.167)%
  --(6.961,5.168)--(6.952,5.169)--(6.942,5.169)--(6.932,5.170)--(6.922,5.171)--(6.913,5.172)%
  --(6.903,5.173)--(6.893,5.174)--(6.883,5.175)--(6.873,5.176)--(6.863,5.177)--(6.852,5.178)%
  --(6.842,5.179)--(6.832,5.180)--(6.822,5.181)--(6.811,5.182)--(6.801,5.183)--(6.790,5.184)%
  --(6.779,5.185)--(6.769,5.187)--(6.758,5.188)--(6.747,5.189)--(6.736,5.190)--(6.725,5.192)%
  --(6.714,5.193)--(6.703,5.194)--(6.692,5.196)--(6.681,5.197)--(6.669,5.198)--(6.658,5.200)%
  --(6.646,5.201)--(6.635,5.203)--(6.623,5.204)--(6.611,5.206)--(6.600,5.207)--(6.588,5.209)%
  --(6.576,5.210)--(6.564,5.212)--(6.552,5.214)--(6.539,5.215)--(6.527,5.217)--(6.515,5.219)%
  --(6.502,5.221)--(6.490,5.222)--(6.477,5.224)--(6.464,5.226)--(6.451,5.228)--(6.438,5.230)%
  --(6.425,5.232)--(6.412,5.234)--(6.399,5.236)--(6.386,5.238)--(6.372,5.240)--(6.359,5.242)%
  --(6.345,5.244)--(6.331,5.246)--(6.317,5.248)--(6.303,5.250)--(6.289,5.253)--(6.275,5.255)%
  --(6.261,5.257)--(6.247,5.260)--(6.233,5.262)--(6.218,5.264)--(6.203,5.267)--(6.188,5.269)%
  --(6.173,5.272)--(6.158,5.274)--(6.142,5.277)--(6.127,5.280)--(6.111,5.282)--(6.096,5.285)%
  --(6.080,5.288)--(6.064,5.290)--(6.047,5.293)--(6.031,5.296)--(6.015,5.299)--(5.998,5.302)%
  --(5.981,5.305)--(5.964,5.308)--(5.947,5.311)--(5.930,5.314)--(5.912,5.317)--(5.894,5.320)%
  --(5.876,5.323)--(5.858,5.327)--(5.840,5.330)--(5.822,5.333)--(5.803,5.337)--(5.784,5.340)%
  --(5.765,5.344)--(5.746,5.347)--(5.726,5.351)--(5.707,5.354)--(5.687,5.358)--(5.667,5.362)%
  --(5.646,5.365)--(5.625,5.369)--(5.605,5.373)--(5.583,5.377)--(5.562,5.381)--(5.540,5.385)%
  --(5.518,5.389)--(5.496,5.393)--(5.473,5.397)--(5.450,5.402)--(5.427,5.406)--(5.404,5.410)%
  --(5.380,5.415)--(5.356,5.419)--(5.331,5.424)--(5.306,5.428)--(5.281,5.433)--(5.255,5.438)%
  --(5.229,5.443)--(5.202,5.447)--(5.176,5.452)--(5.148,5.457)--(5.120,5.462)--(5.092,5.467)%
  --(5.063,5.473)--(5.034,5.478)--(5.004,5.483)--(4.974,5.488)--(4.943,5.494)--(4.911,5.499)%
  --(4.879,5.505)--(4.846,5.510)--(4.813,5.516)--(4.779,5.522)--(4.744,5.527)--(4.709,5.533)%
  --(4.673,5.539)--(4.636,5.545)--(4.598,5.550)--(4.560,5.556)--(4.521,5.562)--(4.482,5.568)%
  --(4.441,5.573)--(4.400,5.579)--(4.359,5.584)--(4.317,5.589)--(4.274,5.594)--(4.232,5.599)%
  --(4.189,5.603)--(4.147,5.608)--(4.105,5.611)--(4.064,5.614)--(4.024,5.617)--(3.986,5.619)%
  --(3.949,5.620)--(3.942,5.620);
\draw[gp path] (8.289,5.171)--(8.291,5.173)--(8.293,5.176)--(8.295,5.179)--(8.297,5.182)%
  --(8.300,5.185)--(8.302,5.187)--(8.304,5.190)--(8.306,5.193)--(8.308,5.196)--(8.310,5.198)%
  --(8.312,5.201)--(8.315,5.204)--(8.317,5.207)--(8.319,5.209)--(8.321,5.212)--(8.323,5.215)%
  --(8.325,5.218)--(8.327,5.220)--(8.330,5.223)--(8.332,5.226)--(8.334,5.229)--(8.336,5.231)%
  --(8.338,5.234)--(8.340,5.237)--(8.342,5.239)--(8.344,5.242)--(8.347,5.245)--(8.349,5.248)%
  --(8.351,5.250)--(8.353,5.253)--(8.355,5.256)--(8.357,5.259)--(8.359,5.261)--(8.361,5.264)%
  --(8.364,5.267)--(8.366,5.269)--(8.368,5.272)--(8.370,5.275)--(8.372,5.278)--(8.374,5.280)%
  --(8.376,5.283)--(8.378,5.286)--(8.381,5.288)--(8.383,5.291)--(8.385,5.294)--(8.387,5.296)%
  --(8.389,5.299)--(8.391,5.302)--(8.393,5.305)--(8.395,5.307)--(8.397,5.310)--(8.400,5.313)%
  --(8.402,5.315)--(8.404,5.318)--(8.406,5.321)--(8.408,5.323)--(8.410,5.326)--(8.412,5.329)%
  --(8.414,5.331)--(8.416,5.334)--(8.418,5.337)--(8.421,5.339)--(8.423,5.342)--(8.425,5.345)%
  --(8.427,5.347)--(8.429,5.350)--(8.431,5.353)--(8.433,5.355)--(8.435,5.358)--(8.437,5.361)%
  --(8.439,5.363)--(8.441,5.366)--(8.444,5.369)--(8.446,5.371)--(8.448,5.374)--(8.450,5.377)%
  --(8.452,5.379)--(8.454,5.382)--(8.456,5.385)--(8.458,5.387)--(8.460,5.390)--(8.462,5.392)%
  --(8.464,5.395)--(8.466,5.398)--(8.468,5.400)--(8.470,5.403)--(8.473,5.406)--(8.475,5.408)%
  --(8.477,5.411)--(8.479,5.413)--(8.481,5.416)--(8.483,5.419)--(8.485,5.421)--(8.487,5.424)%
  --(8.489,5.426)--(8.491,5.429)--(8.493,5.432)--(8.495,5.434)--(8.497,5.437)--(8.499,5.439)%
  --(8.501,5.442)--(8.503,5.445)--(8.505,5.447)--(8.507,5.450)--(8.509,5.452)--(8.512,5.455)%
  --(8.514,5.458)--(8.516,5.460)--(8.518,5.463)--(8.520,5.465)--(8.522,5.468)--(8.524,5.470)%
  --(8.526,5.473)--(8.528,5.476)--(8.530,5.478)--(8.532,5.481)--(8.534,5.483)--(8.536,5.486)%
  --(8.538,5.488)--(8.540,5.491)--(8.542,5.493)--(8.544,5.496)--(8.546,5.498)--(8.548,5.501)%
  --(8.550,5.504)--(8.552,5.506)--(8.554,5.509)--(8.556,5.511)--(8.558,5.514)--(8.560,5.516)%
  --(8.562,5.519)--(8.564,5.521)--(8.566,5.524)--(8.568,5.526)--(8.570,5.529)--(8.572,5.531)%
  --(8.574,5.534)--(8.576,5.536)--(8.578,5.539)--(8.580,5.541)--(8.582,5.544)--(8.584,5.546)%
  --(8.586,5.549)--(8.588,5.551)--(8.590,5.554)--(8.592,5.556)--(8.594,5.559)--(8.596,5.561)%
  --(8.598,5.564)--(8.600,5.566)--(8.602,5.569)--(8.603,5.571)--(8.605,5.573)--(8.607,5.576)%
  --(8.609,5.578)--(8.611,5.581)--(8.613,5.583)--(8.615,5.586)--(8.617,5.588)--(8.619,5.591)%
  --(8.621,5.593)--(8.623,5.595)--(8.625,5.598)--(8.627,5.600)--(8.629,5.603)--(8.631,5.605)%
  --(8.633,5.608)--(8.635,5.610)--(8.636,5.612)--(8.638,5.615)--(8.640,5.617)--(8.642,5.620)%
  --(8.644,5.622)--(8.646,5.624)--(8.648,5.627)--(8.650,5.629)--(8.652,5.632)--(8.654,5.634)%
  --(8.656,5.636)--(8.658,5.639)--(8.659,5.641)--(8.661,5.644)--(8.663,5.646)--(8.665,5.648)%
  --(8.667,5.651)--(8.669,5.653)--(8.671,5.655)--(8.673,5.658)--(8.675,5.660)--(8.676,5.662)%
  --(8.678,5.665)--(8.680,5.667)--(8.682,5.670)--(8.684,5.672)--(8.686,5.674)--(8.688,5.677)%
  --(8.690,5.679)--(8.691,5.681)--(8.693,5.684)--(8.695,5.686)--(8.697,5.688)--(8.699,5.690)%
  --(8.701,5.693)--(8.703,5.695)--(8.704,5.697)--(8.706,5.700)--(8.708,5.702)--(8.710,5.704)%
  --(8.712,5.707)--(8.714,5.709)--(8.715,5.711)--(8.717,5.713)--(8.719,5.716)--(8.721,5.718)%
  --(8.723,5.720)--(8.725,5.723)--(8.726,5.725)--(8.728,5.727)--(8.730,5.729)--(8.732,5.732)%
  --(8.734,5.734)--(8.735,5.736)--(8.737,5.738)--(8.739,5.741)--(8.741,5.743)--(8.743,5.745)%
  --(8.744,5.747)--(8.746,5.749)--(8.748,5.752)--(8.750,5.754)--(8.752,5.756)--(8.753,5.758)%
  --(8.755,5.761)--(8.757,5.763)--(8.759,5.765)--(8.760,5.767)--(8.762,5.769)--(8.764,5.772)%
  --(8.766,5.774)--(8.767,5.776)--(8.769,5.778)--(8.771,5.780)--(8.773,5.783)--(8.775,5.785)%
  --(8.776,5.787)--(8.778,5.789)--(8.780,5.791)--(8.781,5.793)--(8.783,5.795)--(8.785,5.798)%
  --(8.787,5.800)--(8.788,5.802)--(8.790,5.804)--(8.792,5.806)--(8.794,5.808)--(8.795,5.810)%
  --(8.797,5.813)--(8.799,5.815)--(8.800,5.817)--(8.802,5.819)--(8.804,5.821)--(8.806,5.823)%
  --(8.807,5.825)--(8.809,5.827)--(8.811,5.829)--(8.812,5.832)--(8.814,5.834)--(8.816,5.836)%
  --(8.817,5.838)--(8.819,5.840)--(8.821,5.842)--(8.822,5.844)--(8.824,5.846)--(8.826,5.848)%
  --(8.827,5.850)--(8.829,5.852)--(8.831,5.854)--(8.832,5.856)--(8.834,5.858)--(8.836,5.860)%
  --(8.837,5.862)--(8.839,5.865)--(8.841,5.867)--(8.842,5.869)--(8.844,5.871)--(8.846,5.873)%
  --(8.847,5.875)--(8.849,5.877)--(8.851,5.879)--(8.852,5.881)--(8.854,5.883)--(8.855,5.885)%
  --(8.857,5.887)--(8.859,5.889)--(8.860,5.891)--(8.862,5.893)--(8.863,5.894)--(8.865,5.896)%
  --(8.867,5.898)--(8.868,5.900)--(8.870,5.902)--(8.871,5.904)--(8.873,5.906)--(8.875,5.908)%
  --(8.876,5.910)--(8.878,5.912)--(8.879,5.914)--(8.881,5.916)--(8.882,5.918)--(8.884,5.920)%
  --(8.886,5.922)--(8.887,5.924)--(8.889,5.925)--(8.890,5.927)--(8.892,5.929)--(8.893,5.931)%
  --(8.895,5.933)--(8.896,5.935)--(8.898,5.937)--(8.899,5.939)--(8.901,5.941)--(8.903,5.942)%
  --(8.904,5.944)--(8.906,5.946)--(8.907,5.948)--(8.909,5.950)--(8.910,5.952)--(8.912,5.954)%
  --(8.913,5.955)--(8.915,5.957)--(8.916,5.959)--(8.918,5.961)--(8.919,5.963)--(8.921,5.965)%
  --(8.922,5.966)--(8.924,5.968)--(8.925,5.970)--(8.927,5.972)--(8.928,5.974)--(8.930,5.975)%
  --(8.931,5.977)--(8.932,5.979)--(8.934,5.981)--(8.935,5.982)--(8.937,5.984)--(8.938,5.986)%
  --(8.940,5.988)--(8.941,5.990)--(8.943,5.991)--(8.944,5.993)--(8.946,5.995)--(8.947,5.997)%
  --(8.948,5.998)--(8.950,6.000)--(8.951,6.002)--(8.953,6.003)--(8.954,6.005)--(8.955,6.007)%
  --(8.957,6.009)--(8.958,6.010)--(8.960,6.012)--(8.961,6.014)--(8.962,6.015)--(8.964,6.017)%
  --(8.965,6.019)--(8.967,6.020)--(8.968,6.022)--(8.969,6.024)--(8.971,6.025)--(8.972,6.027)%
  --(8.974,6.029)--(8.975,6.030)--(8.976,6.032)--(8.978,6.034)--(8.979,6.035)--(8.980,6.037)%
  --(8.982,6.039)--(8.983,6.040)--(8.984,6.042)--(8.986,6.043)--(8.987,6.045)--(8.988,6.047)%
  --(8.990,6.048)--(8.991,6.050)--(8.992,6.051)--(8.994,6.053)--(8.995,6.055)--(8.996,6.056)%
  --(8.998,6.058)--(8.999,6.059)--(9.000,6.061)--(9.002,6.062)--(9.003,6.064)--(9.004,6.065)%
  --(9.005,6.067)--(9.007,6.069)--(9.008,6.070)--(9.009,6.072)--(9.011,6.073)--(9.012,6.075)%
  --(9.013,6.076)--(9.014,6.078)--(9.016,6.079)--(9.017,6.081)--(9.018,6.082)--(9.019,6.084)%
  --(9.021,6.085)--(9.022,6.087)--(9.023,6.088)--(9.024,6.090)--(9.026,6.091)--(9.027,6.092)%
  --(9.028,6.094)--(9.029,6.095)--(9.030,6.097)--(9.032,6.098)--(9.033,6.100)--(9.034,6.101)%
  --(9.035,6.103)--(9.036,6.104)--(9.038,6.105)--(9.039,6.107)--(9.040,6.108)--(9.041,6.110)%
  --(9.042,6.111)--(9.044,6.112)--(9.045,6.114)--(9.046,6.115)--(9.047,6.117)--(9.048,6.118)%
  --(9.049,6.119)--(9.051,6.121)--(9.052,6.122)--(9.053,6.123)--(9.054,6.125)--(9.055,6.126)%
  --(9.056,6.127)--(9.057,6.129)--(9.059,6.130)--(9.060,6.131)--(9.061,6.133)--(9.062,6.134)%
  --(9.063,6.135)--(9.064,6.137)--(9.065,6.138)--(9.066,6.139)--(9.067,6.140)--(9.069,6.142)%
  --(9.070,6.143)--(9.071,6.144)--(9.072,6.146)--(9.073,6.147)--(9.074,6.148)--(9.075,6.149)%
  --(9.076,6.151)--(9.077,6.152)--(9.078,6.153)--(9.079,6.154)--(9.080,6.155)--(9.081,6.157)%
  --(9.083,6.158)--(9.084,6.159)--(9.085,6.160)--(9.086,6.162)--(9.087,6.163)--(9.088,6.164)%
  --(9.089,6.165)--(9.090,6.166)--(9.091,6.167)--(9.092,6.169)--(9.093,6.170)--(9.094,6.171)%
  --(9.095,6.172)--(9.096,6.173)--(9.097,6.174)--(9.098,6.176)--(9.099,6.177)--(9.100,6.178)%
  --(9.101,6.179)--(9.102,6.180)--(9.103,6.181)--(9.104,6.182)--(9.105,6.183)--(9.106,6.184)%
  --(9.107,6.186)--(9.108,6.187)--(9.108,6.188)--(9.109,6.189)--(9.110,6.190)--(9.111,6.191)%
  --(9.112,6.192)--(9.113,6.193)--(9.114,6.194)--(9.115,6.195)--(9.116,6.196)--(9.117,6.197)%
  --(9.118,6.198)--(9.119,6.199)--(9.120,6.200)--(9.120,6.201)--(9.121,6.202)--(9.122,6.203)%
  --(9.123,6.204)--(9.124,6.205)--(9.125,6.206)--(9.126,6.207)--(9.127,6.208)--(9.128,6.209)%
  --(9.128,6.210)--(9.129,6.211)--(9.130,6.212)--(9.131,6.213)--(9.132,6.214)--(9.133,6.215)%
  --(9.134,6.216)--(9.134,6.217)--(9.135,6.218)--(9.136,6.218)--(9.137,6.219)--(9.138,6.220)%
  --(9.138,6.221)--(9.139,6.222)--(9.140,6.223)--(9.141,6.224)--(9.142,6.225)--(9.143,6.226)%
  --(9.144,6.227)--(9.145,6.228)--(9.146,6.229)--(9.146,6.230)--(9.147,6.231)--(9.148,6.232)%
  --(9.149,6.232)--(9.150,6.233)--(9.150,6.234)--(9.151,6.235)--(9.152,6.236)--(9.153,6.236)%
  --(9.153,6.237)--(9.154,6.238)--(9.155,6.239)--(9.155,6.240)--(9.156,6.240)--(9.157,6.241)%
  --(9.158,6.242)--(9.158,6.243)--(9.159,6.243)--(9.160,6.244)--(9.160,6.245)--(9.161,6.246)%
  --(9.162,6.246)--(9.163,6.247)--(9.163,6.248)--(9.164,6.248)--(9.165,6.249)--(9.165,6.250)%
  --(9.166,6.250)--(9.167,6.251)--(9.167,6.252)--(9.168,6.253)--(9.169,6.253)--(9.169,6.254)%
  --(9.170,6.254)--(9.171,6.255)--(9.171,6.256)--(9.172,6.256)--(9.172,6.257)--(9.173,6.258)%
  --(9.174,6.258)--(9.174,6.259)--(9.175,6.260)--(9.176,6.260)--(9.176,6.261)--(9.177,6.261)%
  --(9.177,6.262)--(9.178,6.263)--(9.179,6.263)--(9.179,6.264)--(9.180,6.264)--(9.180,6.265)%
  --(9.181,6.265)--(9.181,6.266)--(9.182,6.266)--(9.183,6.267)--(9.183,6.268)--(9.184,6.268)%
  --(9.184,6.269)--(9.185,6.269)--(9.185,6.270)--(9.186,6.270)--(9.186,6.271)--(9.187,6.271)%
  --(9.187,6.272)--(9.188,6.272)--(9.188,6.273)--(9.189,6.273)--(9.190,6.274)--(9.191,6.275)%
  --(9.192,6.276)--(9.193,6.277)--(9.194,6.277)--(9.194,6.278)--(9.195,6.278)--(9.195,6.279)%
  --(9.196,6.279)--(9.197,6.280)--(9.198,6.281)--(9.199,6.282)--(9.200,6.282)--(9.200,6.283)%
  --(9.201,6.283)--(9.201,6.284)--(9.202,6.284)--(9.203,6.285)--(9.204,6.285)--(9.204,6.286)%
  --(9.205,6.286)--(9.205,6.287)--(9.206,6.287)--(9.207,6.288)--(9.208,6.288)--(9.208,6.289)%
  --(9.209,6.289)--(9.210,6.289)--(9.210,6.290)--(9.211,6.290)--(9.212,6.290)--(9.212,6.291)%
  --(9.213,6.291)--(9.214,6.291)--(9.215,6.291)--(9.215,6.292)--(9.216,6.292)--(9.217,6.292)%
  --(9.218,6.292)--(9.218,6.291)--(9.219,6.291)--(9.219,6.290)--(9.220,6.290)--(9.220,6.289)%
  --(9.220,6.288)--(9.220,6.287)--(9.220,6.286)--(9.220,6.285)--(9.220,6.284)--(9.220,6.283)%
  --(9.220,6.282)--(9.220,6.281)--(9.220,6.280)--(9.219,6.280)--(9.219,6.279)--(9.219,6.278)%
  --(9.219,6.277)--(9.219,6.276)--(9.218,6.276)--(9.218,6.275)--(9.218,6.274)--(9.218,6.273)%
  --(9.217,6.273)--(9.217,6.272)--(9.217,6.271)--(9.217,6.270)--(9.216,6.270)--(9.216,6.269)%
  --(9.216,6.268)--(9.216,6.267)--(9.215,6.267)--(9.215,6.266)--(9.215,6.265)--(9.214,6.264)%
  --(9.214,6.263)--(9.214,6.262)--(9.213,6.262)--(9.213,6.261)--(9.213,6.260)--(9.212,6.259)%
  --(9.212,6.258)--(9.212,6.257)--(9.211,6.257)--(9.211,6.256)--(9.211,6.255)--(9.210,6.255)%
  --(9.210,6.254)--(9.210,6.253)--(9.209,6.252)--(9.209,6.251)--(9.209,6.250)--(9.208,6.250)%
  --(9.208,6.249)--(9.208,6.248)--(9.207,6.248)--(9.207,6.247)--(9.207,6.246)--(9.206,6.245)%
  --(9.206,6.244)--(9.205,6.243)--(9.205,6.242)--(9.204,6.241)--(9.204,6.240)--(9.203,6.239)%
  --(9.203,6.238)--(9.202,6.237)--(9.202,6.236)--(9.202,6.235)--(9.201,6.234)--(9.200,6.233)%
  --(9.200,6.232)--(9.200,6.231)--(9.199,6.230)--(9.199,6.229)--(9.198,6.228)--(9.197,6.227)%
  --(9.197,6.226)--(9.197,6.225)--(9.196,6.224)--(9.196,6.223)--(9.195,6.222)--(9.195,6.221)%
  --(9.194,6.220)--(9.194,6.219)--(9.193,6.219)--(9.193,6.218)--(9.192,6.217)--(9.192,6.216)%
  --(9.191,6.215)--(9.191,6.214)--(9.190,6.213)--(9.190,6.212)--(9.189,6.211)--(9.189,6.210)%
  --(9.188,6.209)--(9.188,6.208)--(9.187,6.207)--(9.187,6.206)--(9.186,6.205)--(9.186,6.204)%
  --(9.185,6.203)--(9.185,6.202)--(9.184,6.201)--(9.184,6.200)--(9.183,6.199)--(9.183,6.198)%
  --(9.182,6.197)--(9.181,6.195)--(9.181,6.194)--(9.180,6.193)--(9.180,6.192)--(9.179,6.191)%
  --(9.179,6.190)--(9.178,6.189)--(9.177,6.188)--(9.177,6.187)--(9.176,6.186)--(9.176,6.184)%
  --(9.175,6.183)--(9.174,6.182)--(9.174,6.181)--(9.173,6.180)--(9.172,6.179)--(9.172,6.178)%
  --(9.171,6.176)--(9.171,6.175)--(9.170,6.174)--(9.169,6.173)--(9.169,6.172)--(9.168,6.170)%
  --(9.167,6.169)--(9.167,6.168)--(9.166,6.167)--(9.165,6.166)--(9.165,6.164)--(9.164,6.163)%
  --(9.163,6.162)--(9.163,6.161)--(9.162,6.159)--(9.161,6.158)--(9.161,6.157)--(9.160,6.156)%
  --(9.159,6.154)--(9.158,6.153)--(9.158,6.152)--(9.157,6.151)--(9.156,6.149)--(9.156,6.148)%
  --(9.155,6.147)--(9.154,6.145)--(9.153,6.144)--(9.153,6.143)--(9.152,6.141)--(9.151,6.140)%
  --(9.150,6.139)--(9.150,6.137)--(9.149,6.136)--(9.148,6.135)--(9.147,6.133)--(9.147,6.132)%
  --(9.146,6.131)--(9.145,6.129)--(9.144,6.128)--(9.143,6.126)--(9.143,6.125)--(9.142,6.124)%
  --(9.141,6.122)--(9.140,6.121)--(9.139,6.119)--(9.139,6.118)--(9.138,6.116)--(9.137,6.115)%
  --(9.136,6.114)--(9.135,6.112)--(9.134,6.111)--(9.134,6.109)--(9.133,6.108)--(9.132,6.106)%
  --(9.131,6.105)--(9.130,6.103)--(9.129,6.102)--(9.129,6.100)--(9.128,6.099)--(9.127,6.097)%
  --(9.126,6.096)--(9.125,6.094)--(9.124,6.093)--(9.123,6.091)--(9.122,6.090)--(9.121,6.088)%
  --(9.121,6.087)--(9.120,6.085)--(9.119,6.084)--(9.118,6.082)--(9.117,6.080)--(9.116,6.079)%
  --(9.115,6.077)--(9.114,6.076)--(9.113,6.074)--(9.112,6.072)--(9.111,6.071)--(9.111,6.069)%
  --(9.110,6.068)--(9.109,6.066)--(9.108,6.064)--(9.107,6.063)--(9.106,6.061)--(9.105,6.060)%
  --(9.104,6.058)--(9.103,6.056)--(9.102,6.055)--(9.101,6.053)--(9.100,6.051)--(9.099,6.050)%
  --(9.098,6.048)--(9.097,6.046)--(9.096,6.045)--(9.095,6.043)--(9.094,6.041)--(9.093,6.039)%
  --(9.092,6.038)--(9.091,6.036)--(9.090,6.034)--(9.089,6.033)--(9.088,6.031)--(9.087,6.029)%
  --(9.086,6.027)--(9.085,6.026)--(9.084,6.024)--(9.083,6.022)--(9.082,6.020)--(9.081,6.019)%
  --(9.080,6.017)--(9.078,6.015)--(9.077,6.013)--(9.076,6.011)--(9.075,6.010)--(9.074,6.008)%
  --(9.073,6.006)--(9.072,6.004)--(9.071,6.002)--(9.070,6.001)--(9.069,5.999)--(9.068,5.997)%
  --(9.067,5.995)--(9.065,5.993)--(9.064,5.991)--(9.063,5.990)--(9.062,5.988)--(9.061,5.986)%
  --(9.060,5.984)--(9.059,5.982)--(9.058,5.980)--(9.056,5.978)--(9.055,5.976)--(9.054,5.975)%
  --(9.053,5.973)--(9.052,5.971)--(9.051,5.969)--(9.050,5.967)--(9.048,5.965)--(9.047,5.963)%
  --(9.046,5.961)--(9.045,5.959)--(9.044,5.957)--(9.043,5.955)--(9.041,5.953)--(9.040,5.951)%
  --(9.039,5.949)--(9.038,5.947)--(9.037,5.946)--(9.035,5.944)--(9.034,5.942)--(9.033,5.940)%
  --(9.032,5.938)--(9.031,5.936)--(9.029,5.934)--(9.028,5.932)--(9.027,5.930)--(9.026,5.928)%
  --(9.024,5.926)--(9.023,5.923)--(9.022,5.921)--(9.021,5.919)--(9.019,5.917)--(9.018,5.915)%
  --(9.017,5.913)--(9.016,5.911)--(9.014,5.909)--(9.013,5.907)--(9.012,5.905)--(9.011,5.903)%
  --(9.009,5.901)--(9.008,5.899)--(9.007,5.897)--(9.005,5.895)--(9.004,5.892)--(9.003,5.890)%
  --(9.002,5.888)--(9.000,5.886)--(8.999,5.884)--(8.998,5.882)--(8.996,5.880)--(8.995,5.878)%
  --(8.994,5.875)--(8.992,5.873)--(8.991,5.871)--(8.990,5.869)--(8.988,5.867)--(8.987,5.865)%
  --(8.986,5.862)--(8.984,5.860)--(8.983,5.858)--(8.982,5.856)--(8.980,5.854)--(8.979,5.852)%
  --(8.978,5.849)--(8.976,5.847)--(8.975,5.845)--(8.973,5.843)--(8.972,5.841)--(8.971,5.838)%
  --(8.969,5.836)--(8.968,5.834)--(8.967,5.832)--(8.965,5.829)--(8.964,5.827)--(8.962,5.825)%
  --(8.961,5.823)--(8.960,5.820)--(8.958,5.818)--(8.957,5.816)--(8.955,5.814)--(8.954,5.811)%
  --(8.952,5.809)--(8.951,5.807)--(8.950,5.804)--(8.948,5.802)--(8.947,5.800)--(8.945,5.797)%
  --(8.944,5.795)--(8.942,5.793)--(8.941,5.790)--(8.939,5.788)--(8.938,5.786)--(8.937,5.784)%
  --(8.935,5.781)--(8.934,5.779)--(8.932,5.776)--(8.931,5.774)--(8.929,5.772)--(8.928,5.769)%
  --(8.926,5.767)--(8.925,5.765)--(8.923,5.762)--(8.922,5.760)--(8.920,5.758)--(8.919,5.755)%
  --(8.917,5.753)--(8.916,5.750)--(8.914,5.748)--(8.913,5.746)--(8.911,5.743)--(8.910,5.741)%
  --(8.908,5.738)--(8.907,5.736)--(8.905,5.733)--(8.903,5.731)--(8.902,5.729)--(8.900,5.726)%
  --(8.899,5.724)--(8.897,5.721)--(8.896,5.719)--(8.894,5.716)--(8.893,5.714)--(8.891,5.711)%
  --(8.889,5.709)--(8.888,5.706)--(8.886,5.704)--(8.885,5.701)--(8.883,5.699)--(8.882,5.696)%
  --(8.880,5.694)--(8.878,5.691)--(8.877,5.689)--(8.875,5.686)--(8.874,5.684)--(8.872,5.681)%
  --(8.870,5.679)--(8.869,5.676)--(8.867,5.674)--(8.866,5.671)--(8.864,5.669)--(8.862,5.666)%
  --(8.861,5.664)--(8.859,5.661)--(8.857,5.659)--(8.856,5.656)--(8.854,5.653)--(8.852,5.651)%
  --(8.851,5.648)--(8.849,5.646)--(8.848,5.643)--(8.846,5.641)--(8.844,5.638)--(8.843,5.635)%
  --(8.841,5.633)--(8.839,5.630)--(8.838,5.628)--(8.836,5.625)--(8.834,5.622)--(8.832,5.620)%
  --(8.831,5.617)--(8.829,5.615)--(8.827,5.612)--(8.826,5.609)--(8.824,5.607)--(8.822,5.604)%
  --(8.821,5.601)--(8.819,5.599)--(8.817,5.596)--(8.815,5.593)--(8.814,5.591)--(8.812,5.588)%
  --(8.810,5.585)--(8.809,5.583)--(8.807,5.580)--(8.805,5.577)--(8.803,5.575)--(8.802,5.572)%
  --(8.800,5.569)--(8.798,5.567)--(8.796,5.564)--(8.795,5.561)--(8.793,5.559)--(8.791,5.556)%
  --(8.789,5.553)--(8.788,5.551)--(8.786,5.548)--(8.784,5.545)--(8.782,5.542)--(8.781,5.540)%
  --(8.779,5.537)--(8.777,5.534)--(8.775,5.531)--(8.773,5.529)--(8.772,5.526)--(8.770,5.523)%
  --(8.768,5.520)--(8.766,5.518)--(8.764,5.515)--(8.763,5.512)--(8.761,5.509)--(8.759,5.507)%
  --(8.757,5.504)--(8.755,5.501)--(8.754,5.498)--(8.752,5.496)--(8.750,5.493)--(8.748,5.490)%
  --(8.746,5.487)--(8.744,5.484)--(8.743,5.482)--(8.741,5.479)--(8.739,5.476)--(8.737,5.473)%
  --(8.735,5.470)--(8.733,5.468)--(8.731,5.465)--(8.730,5.462)--(8.728,5.459)--(8.726,5.456)%
  --(8.724,5.453)--(8.722,5.451)--(8.720,5.448)--(8.718,5.445)--(8.717,5.442)--(8.715,5.439)%
  --(8.713,5.436)--(8.711,5.434)--(8.709,5.431)--(8.707,5.428)--(8.705,5.425)--(8.703,5.422)%
  --(8.701,5.419)--(8.700,5.416)--(8.698,5.413)--(8.696,5.411)--(8.694,5.408)--(8.692,5.405)%
  --(8.690,5.402)--(8.688,5.399)--(8.686,5.396)--(8.684,5.393)--(8.682,5.390)--(8.680,5.387)%
  --(8.678,5.385)--(8.676,5.382)--(8.674,5.379)--(8.673,5.376)--(8.671,5.373)--(8.669,5.370)%
  --(8.667,5.367)--(8.665,5.364)--(8.663,5.361)--(8.661,5.358)--(8.659,5.355)--(8.657,5.352)%
  --(8.655,5.350)--(8.653,5.347)--(8.651,5.344)--(8.649,5.341)--(8.647,5.338)--(8.645,5.335)%
  --(8.643,5.332)--(8.641,5.329)--(8.639,5.326)--(8.637,5.323)--(8.635,5.320)--(8.633,5.317)%
  --(8.631,5.314)--(8.629,5.311)--(8.627,5.308)--(8.625,5.305)--(8.623,5.302)--(8.621,5.299)%
  --(8.619,5.296)--(8.617,5.293)--(8.615,5.290)--(8.613,5.287)--(8.611,5.284)--(8.609,5.281)%
  --(8.607,5.278)--(8.605,5.275)--(8.603,5.272)--(8.601,5.269)--(8.599,5.266)--(8.597,5.263)%
  --(8.595,5.260)--(8.593,5.257)--(8.591,5.254)--(8.588,5.251)--(8.586,5.248)--(8.584,5.245)%
  --(8.582,5.242)--(8.580,5.239)--(8.578,5.236)--(8.576,5.233)--(8.574,5.230)--(8.572,5.227)%
  --(8.570,5.224)--(8.568,5.221)--(8.566,5.218)--(8.564,5.215)--(8.562,5.212)--(8.559,5.209)%
  --(8.557,5.206)--(8.555,5.203)--(8.553,5.199)--(8.551,5.196)--(8.549,5.193)--(8.547,5.190)%
  --(8.545,5.187)--(8.543,5.184)--(8.541,5.181)--(8.538,5.178)--(8.536,5.175)--(8.534,5.172)%
  --(8.532,5.169)--(8.530,5.166)--(8.528,5.163)--(8.526,5.160)--(8.524,5.156)--(8.521,5.153)%
  --(8.519,5.150)--(8.517,5.147)--(8.515,5.144)--(8.513,5.141)--(8.511,5.138)--(8.509,5.135)%
  --(8.506,5.132)--(8.504,5.129)--(8.502,5.126)--(8.500,5.122)--(8.498,5.119)--(8.496,5.116)%
  --(8.493,5.113)--(8.491,5.110)--(8.489,5.107)--(8.487,5.104)--(8.485,5.101)--(8.483,5.098)%
  --(8.480,5.094)--(8.478,5.091)--(8.476,5.088)--(8.474,5.085)--(8.472,5.082)--(8.469,5.079)%
  --(8.467,5.076)--(8.465,5.073)--(8.463,5.069)--(8.461,5.066)--(8.459,5.063)--(8.456,5.060)%
  --(8.454,5.057)--(8.452,5.054)--(8.450,5.051)--(8.447,5.047)--(8.445,5.044)--(8.443,5.041)%
  --(8.441,5.038)--(8.439,5.035)--(8.436,5.032)--(8.434,5.029)--(8.432,5.025)--(8.430,5.022)%
  --(8.427,5.019)--(8.425,5.016)--(8.423,5.013)--(8.421,5.010)--(8.419,5.006)--(8.416,5.003)%
  --(8.414,5.000)--(8.412,4.997)--(8.410,4.994)--(8.407,4.991)--(8.405,4.988)--(8.403,4.984)%
  --(8.401,4.981)--(8.398,4.978)--(8.396,4.975)--(8.394,4.972)--(8.391,4.969)--(8.389,4.965)%
  --(8.387,4.962)--(8.385,4.959)--(8.382,4.956)--(8.380,4.953)--(8.378,4.950)--(8.376,4.946)%
  --(8.373,4.943)--(8.371,4.940)--(8.369,4.937)--(8.366,4.934)--(8.364,4.930)--(8.362,4.927)%
  --(8.360,4.924)--(8.357,4.921)--(8.355,4.918)--(8.353,4.915)--(8.350,4.911)--(8.348,4.908)%
  --(8.346,4.905)--(8.343,4.902)--(8.341,4.899)--(8.339,4.895)--(8.337,4.892)--(8.334,4.889)%
  --(8.332,4.886)--(8.330,4.883)--(8.327,4.879)--(8.325,4.876)--(8.323,4.873)--(8.320,4.870)%
  --(8.318,4.867)--(8.316,4.864)--(8.313,4.860)--(8.311,4.857)--(8.309,4.854)--(8.306,4.851)%
  --(8.304,4.848)--(8.302,4.844)--(8.299,4.841)--(8.297,4.838)--(8.295,4.835)--(8.292,4.832)%
  --(8.290,4.828)--(8.288,4.825)--(8.285,4.822)--(8.283,4.819)--(8.281,4.816)--(8.278,4.812)%
  --(8.276,4.809)--(8.273,4.806)--(8.271,4.803)--(8.269,4.800)--(8.266,4.796)--(8.264,4.793)%
  --(8.262,4.790)--(8.259,4.787)--(8.257,4.784)--(8.255,4.780)--(8.252,4.777)--(8.250,4.774)%
  --(8.247,4.771)--(8.245,4.768)--(8.243,4.764)--(8.240,4.761)--(8.238,4.758)--(8.235,4.755)%
  --(8.233,4.752)--(8.231,4.748)--(8.228,4.745)--(8.226,4.742)--(8.224,4.739)--(8.221,4.736)%
  --(8.219,4.733)--(8.216,4.729)--(8.214,4.726)--(8.212,4.723)--(8.209,4.720)--(8.207,4.717)%
  --(8.204,4.713)--(8.202,4.710)--(8.200,4.707)--(8.197,4.704)--(8.195,4.701)--(8.192,4.697)%
  --(8.190,4.694)--(8.187,4.691)--(8.185,4.688)--(8.183,4.685)--(8.180,4.681)--(8.178,4.678)%
  --(8.175,4.675)--(8.173,4.672)--(8.170,4.669)--(8.168,4.665)--(8.166,4.662)--(8.163,4.659)%
  --(8.161,4.656)--(8.158,4.653)--(8.156,4.650)--(8.153,4.646)--(8.151,4.643)--(8.149,4.640)%
  --(8.146,4.637)--(8.144,4.634)--(8.141,4.630)--(8.139,4.627)--(8.136,4.624)--(8.134,4.621)%
  --(8.131,4.618)--(8.129,4.615)--(8.127,4.611)--(8.124,4.608)--(8.122,4.605)--(8.119,4.602)%
  --(8.117,4.599)--(8.114,4.596)--(8.112,4.592)--(8.109,4.589)--(8.107,4.586)--(8.104,4.583)%
  --(8.102,4.580)--(8.100,4.577)--(8.097,4.573)--(8.095,4.570)--(8.092,4.567)--(8.090,4.564)%
  --(8.087,4.561)--(8.085,4.558)--(8.082,4.554)--(8.080,4.551)--(8.077,4.548)--(8.075,4.545)%
  --(8.072,4.542)--(8.070,4.539)--(8.067,4.536)--(8.065,4.532)--(8.062,4.529)--(8.060,4.527)%
  --(8.058,4.524)--(8.055,4.521)--(8.053,4.518)--(8.050,4.515)--(8.048,4.511)--(8.045,4.508)%
  --(8.043,4.505)--(8.040,4.502)--(8.038,4.499)--(8.035,4.496)--(8.033,4.493)--(8.030,4.489)%
  --(8.028,4.486)--(8.025,4.483)--(8.023,4.480)--(8.020,4.477)--(8.018,4.474)--(8.015,4.471)%
  --(8.013,4.468)--(8.010,4.464)--(8.008,4.461)--(8.005,4.458)--(8.003,4.455)--(8.000,4.452)%
  --(7.998,4.449)--(7.995,4.446)--(7.993,4.443)--(7.990,4.440)--(7.988,4.436)--(7.985,4.433)%
  --(7.983,4.430)--(7.980,4.427)--(7.978,4.424)--(7.975,4.421)--(7.973,4.418)--(7.970,4.415)%
  --(7.967,4.412)--(7.965,4.409)--(7.962,4.406)--(7.960,4.402)--(7.957,4.399)--(7.955,4.396)%
  --(7.952,4.393)--(7.950,4.390)--(7.947,4.387)--(7.945,4.384)--(7.942,4.381)--(7.940,4.378)%
  --(7.937,4.375)--(7.935,4.372)--(7.932,4.369)--(7.930,4.366)--(7.927,4.363)--(7.925,4.360)%
  --(7.922,4.357)--(7.920,4.353)--(7.917,4.350)--(7.914,4.347)--(7.912,4.344)--(7.909,4.341)%
  --(7.907,4.338)--(7.904,4.335)--(7.902,4.332)--(7.899,4.329)--(7.897,4.326)--(7.894,4.323)%
  --(7.892,4.320)--(7.889,4.317)--(7.887,4.314)--(7.884,4.311)--(7.881,4.308)--(7.879,4.305)%
  --(7.876,4.302)--(7.874,4.299)--(7.871,4.296)--(7.869,4.293)--(7.866,4.290)--(7.864,4.287)%
  --(7.861,4.284)--(7.859,4.281)--(7.856,4.278)--(7.854,4.275)--(7.851,4.272)--(7.848,4.269)%
  --(7.846,4.266)--(7.843,4.263)--(7.841,4.260)--(7.838,4.257)--(7.836,4.254)--(7.833,4.251)%
  --(7.831,4.248)--(7.828,4.245)--(7.826,4.242)--(7.823,4.239)--(7.820,4.237)--(7.818,4.234)%
  --(7.815,4.231)--(7.813,4.228)--(7.810,4.225)--(7.808,4.222)--(7.805,4.219)--(7.803,4.216)%
  --(7.800,4.213)--(7.797,4.210)--(7.795,4.207)--(7.792,4.204)--(7.790,4.201)--(7.787,4.198)%
  --(7.785,4.196)--(7.782,4.193)--(7.780,4.190)--(7.777,4.187)--(7.774,4.184)--(7.772,4.181)%
  --(7.769,4.178)--(7.767,4.175)--(7.764,4.172)--(7.762,4.170)--(7.759,4.167)--(7.757,4.164)%
  --(7.754,4.161)--(7.751,4.158)--(7.749,4.155)--(7.746,4.152)--(7.744,4.149)--(7.741,4.147)%
  --(7.739,4.144)--(7.736,4.141)--(7.734,4.138)--(7.731,4.135)--(7.728,4.132)--(7.726,4.130)%
  --(7.723,4.127)--(7.721,4.124)--(7.718,4.121)--(7.716,4.118)--(7.713,4.115)--(7.711,4.113)%
  --(7.708,4.110)--(7.705,4.107)--(7.703,4.104)--(7.700,4.101)--(7.698,4.099)--(7.695,4.096)%
  --(7.693,4.093)--(7.690,4.090)--(7.688,4.087)--(7.685,4.085)--(7.682,4.082)--(7.680,4.079)%
  --(7.677,4.076)--(7.675,4.074)--(7.672,4.071)--(7.670,4.068)--(7.667,4.065)--(7.665,4.063)%
  --(7.662,4.060)--(7.659,4.057)--(7.657,4.054)--(7.654,4.052)--(7.652,4.049)--(7.649,4.046)%
  --(7.647,4.044)--(7.644,4.041)--(7.642,4.038)--(7.639,4.035)--(7.636,4.033)--(7.634,4.030)%
  --(7.631,4.027)--(7.629,4.025)--(7.626,4.022)--(7.624,4.019)--(7.621,4.017)--(7.619,4.014)%
  --(7.616,4.011)--(7.614,4.008)--(7.611,4.006)--(7.608,4.003)--(7.606,4.001)--(7.603,3.998)%
  --(7.601,3.995)--(7.598,3.993)--(7.596,3.990)--(7.593,3.987)--(7.591,3.985)--(7.588,3.982)%
  --(7.585,3.979)--(7.583,3.977)--(7.580,3.974)--(7.578,3.972)--(7.575,3.969)--(7.573,3.966)%
  --(7.570,3.964)--(7.568,3.961)--(7.565,3.959)--(7.563,3.956)--(7.560,3.953)--(7.557,3.951)%
  --(7.555,3.948)--(7.552,3.946)--(7.550,3.943)--(7.547,3.941)--(7.545,3.938)--(7.542,3.935)%
  --(7.540,3.933)--(7.537,3.930)--(7.535,3.928)--(7.532,3.925)--(7.530,3.923)--(7.527,3.920)%
  --(7.524,3.918)--(7.522,3.915)--(7.519,3.913)--(7.517,3.910)--(7.514,3.908)--(7.512,3.905)%
  --(7.509,3.903)--(7.507,3.900)--(7.504,3.898)--(7.502,3.895)--(7.499,3.893)--(7.497,3.890)%
  --(7.494,3.888)--(7.492,3.885)--(7.489,3.883)--(7.486,3.880)--(7.484,3.878)--(7.481,3.876)%
  --(7.479,3.873)--(7.476,3.871)--(7.474,3.868)--(7.471,3.866)--(7.469,3.863)--(7.466,3.861)%
  --(7.464,3.859)--(7.461,3.856)--(7.459,3.854)--(7.456,3.851)--(7.454,3.849)--(7.451,3.847)%
  --(7.449,3.844)--(7.446,3.842)--(7.444,3.840)--(7.441,3.837)--(7.439,3.835)--(7.436,3.832)%
  --(7.434,3.830)--(7.431,3.828)--(7.429,3.825)--(7.426,3.823)--(7.424,3.821)--(7.421,3.818)%
  --(7.419,3.816)--(7.416,3.814)--(7.414,3.811)--(7.411,3.809)--(7.409,3.807)--(7.406,3.805)%
  --(7.404,3.802)--(7.401,3.800)--(7.399,3.798)--(7.396,3.795)--(7.394,3.793)--(7.391,3.791)%
  --(7.389,3.789)--(7.386,3.786)--(7.384,3.784)--(7.381,3.782)--(7.379,3.780)--(7.376,3.777)%
  --(7.374,3.775)--(7.371,3.773)--(7.369,3.771)--(7.366,3.769)--(7.364,3.766)--(7.361,3.764)%
  --(7.359,3.762)--(7.356,3.760)--(7.354,3.758)--(7.351,3.755)--(7.349,3.753)--(7.346,3.751)%
  --(7.344,3.749)--(7.341,3.747)--(7.339,3.745)--(7.336,3.742)--(7.334,3.740)--(7.331,3.738)%
  --(7.329,3.736)--(7.326,3.734)--(7.324,3.732)--(7.322,3.730)--(7.319,3.728)--(7.317,3.726)%
  --(7.314,3.723)--(7.312,3.721)--(7.309,3.719)--(7.307,3.717)--(7.304,3.715)--(7.302,3.713)%
  --(7.299,3.711)--(7.297,3.709)--(7.294,3.707)--(7.292,3.705)--(7.290,3.703)--(7.287,3.701)%
  --(7.285,3.699)--(7.282,3.697)--(7.280,3.695)--(7.277,3.693)--(7.275,3.691)--(7.272,3.689)%
  --(7.270,3.687)--(7.267,3.685)--(7.265,3.683)--(7.263,3.681)--(7.260,3.679)--(7.258,3.677)%
  --(7.255,3.675)--(7.253,3.673)--(7.250,3.671)--(7.248,3.669)--(7.246,3.667)--(7.243,3.665)%
  --(7.241,3.663)--(7.238,3.661)--(7.236,3.659)--(7.233,3.657)--(7.231,3.655)--(7.229,3.654)%
  --(7.226,3.652)--(7.224,3.650)--(7.221,3.648)--(7.219,3.646)--(7.217,3.644)--(7.214,3.642)%
  --(7.212,3.640)--(7.209,3.639)--(7.207,3.637)--(7.204,3.635)--(7.202,3.633)--(7.200,3.631)%
  --(7.197,3.629)--(7.195,3.628)--(7.192,3.626)--(7.190,3.624)--(7.188,3.622)--(7.185,3.620)%
  --(7.183,3.619)--(7.180,3.617)--(7.178,3.615)--(7.176,3.613)--(7.173,3.611)--(7.171,3.610)%
  --(7.169,3.608)--(7.166,3.606)--(7.164,3.605)--(7.161,3.603)--(7.159,3.601)--(7.157,3.599)%
  --(7.154,3.598)--(7.152,3.596)--(7.149,3.594)--(7.147,3.593)--(7.145,3.591)--(7.142,3.589)%
  --(7.140,3.587)--(7.138,3.586)--(7.135,3.584)--(7.133,3.582)--(7.131,3.581)--(7.128,3.579)%
  --(7.126,3.578)--(7.123,3.576)--(7.121,3.574)--(7.119,3.573)--(7.116,3.571)--(7.114,3.569)%
  --(7.112,3.568)--(7.109,3.566)--(7.107,3.565)--(7.105,3.563)--(7.102,3.561)--(7.100,3.560)%
  --(7.098,3.558)--(7.095,3.557)--(7.093,3.555)--(7.091,3.554)--(7.088,3.552)--(7.086,3.551)%
  --(7.084,3.549)--(7.081,3.548)--(7.079,3.546)--(7.077,3.545)--(7.074,3.543)--(7.072,3.542)%
  --(7.070,3.540)--(7.067,3.539)--(7.065,3.537)--(7.063,3.536)--(7.060,3.534)--(7.058,3.533)%
  --(7.056,3.531)--(7.053,3.530)--(7.051,3.528)--(7.049,3.527)--(7.046,3.526)--(7.044,3.524)%
  --(7.042,3.523)--(7.040,3.521)--(7.037,3.520)--(7.035,3.519)--(7.033,3.517)--(7.030,3.516)%
  --(7.028,3.514)--(7.026,3.513)--(7.024,3.512)--(7.021,3.510)--(7.019,3.509)--(7.017,3.508)%
  --(7.014,3.506)--(7.012,3.505)--(7.010,3.504)--(7.008,3.502)--(7.005,3.501)--(7.003,3.500)%
  --(7.001,3.498)--(6.998,3.497)--(6.996,3.496)--(6.994,3.495)--(6.992,3.493)--(6.989,3.492)%
  --(6.987,3.491)--(6.985,3.490)--(6.983,3.488)--(6.980,3.487)--(6.978,3.486)--(6.976,3.485)%
  --(6.974,3.483)--(6.971,3.482)--(6.969,3.481)--(6.967,3.480)--(6.965,3.479)--(6.962,3.478)%
  --(6.960,3.476)--(6.958,3.475)--(6.956,3.474)--(6.953,3.473)--(6.951,3.472)--(6.949,3.471)%
  --(6.947,3.469)--(6.945,3.468)--(6.942,3.467)--(6.940,3.466)--(6.938,3.465)--(6.936,3.464)%
  --(6.933,3.463)--(6.931,3.462)--(6.929,3.461)--(6.927,3.460)--(6.925,3.458)--(6.922,3.457)%
  --(6.920,3.456)--(6.918,3.455)--(6.916,3.454)--(6.914,3.453)--(6.911,3.452)--(6.909,3.451)%
  --(6.907,3.450)--(6.905,3.449)--(6.903,3.448)--(6.900,3.447)--(6.898,3.446)--(6.896,3.445)%
  --(6.894,3.444)--(6.892,3.443)--(6.889,3.442)--(6.887,3.441)--(6.885,3.440)--(6.883,3.440)%
  --(6.881,3.439)--(6.879,3.438)--(6.876,3.437)--(6.874,3.436)--(6.872,3.435)--(6.870,3.434)%
  --(6.868,3.433)--(6.866,3.432)--(6.863,3.431)--(6.861,3.431)--(6.859,3.430)--(6.857,3.429)%
  --(6.855,3.428)--(6.853,3.427)--(6.850,3.426)--(6.848,3.425)--(6.846,3.425)--(6.844,3.424)%
  --(6.842,3.423)--(6.840,3.422)--(6.838,3.421)--(6.835,3.421)--(6.833,3.420)--(6.831,3.419)%
  --(6.829,3.418)--(6.827,3.418)--(6.825,3.417)--(6.823,3.416)--(6.821,3.415)--(6.818,3.415)%
  --(6.816,3.414)--(6.814,3.413)--(6.812,3.413)--(6.810,3.412)--(6.808,3.411)--(6.806,3.410)%
  --(6.804,3.410)--(6.801,3.409)--(6.799,3.408)--(6.797,3.408)--(6.795,3.407)--(6.793,3.406)%
  --(6.791,3.406)--(6.789,3.405)--(6.787,3.405)--(6.785,3.404)--(6.783,3.403)--(6.780,3.403)%
  --(6.778,3.402)--(6.776,3.402)--(6.774,3.401)--(6.772,3.400)--(6.770,3.400)--(6.768,3.399)%
  --(6.766,3.399)--(6.764,3.398)--(6.762,3.398)--(6.760,3.397)--(6.758,3.397)--(6.756,3.396)%
  --(6.753,3.396)--(6.751,3.395)--(6.749,3.395)--(6.747,3.394)--(6.745,3.394)--(6.743,3.393)%
  --(6.741,3.393)--(6.739,3.392)--(6.737,3.392)--(6.735,3.391)--(6.733,3.391)--(6.731,3.390)%
  --(6.729,3.390)--(6.727,3.390)--(6.725,3.389)--(6.723,3.389)--(6.721,3.388)--(6.719,3.388)%
  --(6.717,3.388)--(6.715,3.387)--(6.712,3.387)--(6.710,3.386)--(6.708,3.386)--(6.706,3.386)%
  --(6.704,3.385)--(6.702,3.385)--(6.700,3.385)--(6.698,3.384)--(6.696,3.384)--(6.694,3.384)%
  --(6.692,3.384)--(6.690,3.383)--(6.688,3.383)--(6.686,3.383)--(6.684,3.382)--(6.682,3.382)%
  --(6.680,3.382)--(6.678,3.382)--(6.676,3.381)--(6.674,3.381)--(6.672,3.381)--(6.670,3.381)%
  --(6.668,3.381)--(6.666,3.380)--(6.664,3.380)--(6.662,3.380)--(6.660,3.380)--(6.658,3.380)%
  --(6.656,3.379)--(6.654,3.379)--(6.652,3.379)--(6.650,3.379)--(6.648,3.379)--(6.646,3.379)%
  --(6.644,3.379)--(6.642,3.378)--(6.640,3.378)--(6.638,3.378)--(6.636,3.378)--(6.635,3.378)%
  --(6.633,3.378)--(6.631,3.378)--(6.629,3.378)--(6.627,3.378)--(6.625,3.378)--(6.623,3.378)%
  --(6.621,3.378)--(6.619,3.378)--(6.617,3.377)--(6.615,3.377)--(6.613,3.377)--(6.611,3.377)%
  --(6.609,3.377)--(6.607,3.377)--(6.605,3.377)--(6.603,3.377)--(6.601,3.378)--(6.599,3.378)%
  --(6.597,3.378)--(6.595,3.378)--(6.594,3.378)--(6.592,3.378)--(6.590,3.378)--(6.588,3.378)%
  --(6.586,3.378)--(6.584,3.378)--(6.582,3.378)--(6.580,3.378)--(6.578,3.378)--(6.576,3.379)%
  --(6.574,3.379)--(6.572,3.379)--(6.570,3.379)--(6.568,3.379)--(6.567,3.379)--(6.565,3.379)%
  --(6.563,3.380)--(6.561,3.380)--(6.559,3.380)--(6.557,3.380)--(6.555,3.380)--(6.553,3.381)%
  --(6.551,3.381)--(6.549,3.381)--(6.547,3.381)--(6.546,3.382)--(6.544,3.382)--(6.542,3.382)%
  --(6.540,3.382)--(6.538,3.383)--(6.536,3.383)--(6.534,3.383)--(6.532,3.383)--(6.530,3.384)%
  --(6.529,3.384)--(6.527,3.384)--(6.525,3.385)--(6.523,3.385)--(6.521,3.385)--(6.519,3.386)%
  --(6.517,3.386)--(6.515,3.386)--(6.513,3.387)--(6.512,3.387)--(6.510,3.387)--(6.508,3.388)%
  --(6.506,3.388)--(6.504,3.389)--(6.502,3.389)--(6.500,3.389)--(6.498,3.390)--(6.497,3.390)%
  --(6.495,3.391)--(6.493,3.391)--(6.491,3.392)--(6.489,3.392)--(6.487,3.392)--(6.485,3.393)%
  --(6.483,3.393)--(6.482,3.394)--(6.480,3.394)--(6.478,3.395)--(6.476,3.395)--(6.474,3.396)%
  --(6.472,3.396)--(6.470,3.397)--(6.469,3.397)--(6.467,3.398)--(6.465,3.398)--(6.463,3.399)%
  --(6.461,3.400)--(6.459,3.400)--(6.458,3.401)--(6.456,3.401)--(6.454,3.402)--(6.452,3.402)%
  --(6.450,3.403)--(6.448,3.404)--(6.446,3.404)--(6.445,3.405)--(6.443,3.406)--(6.441,3.406)%
  --(6.439,3.407)--(6.437,3.407)--(6.435,3.408)--(6.434,3.409)--(6.432,3.409)--(6.430,3.410)%
  --(6.428,3.411)--(6.426,3.412)--(6.424,3.412)--(6.423,3.413)--(6.421,3.414)--(6.419,3.414)%
  --(6.417,3.415)--(6.415,3.416)--(6.413,3.417)--(6.412,3.417)--(6.410,3.418)--(6.408,3.419)%
  --(6.406,3.420)--(6.404,3.420)--(6.402,3.421)--(6.401,3.422)--(6.399,3.423)--(6.397,3.424)%
  --(6.395,3.424)--(6.393,3.425)--(6.391,3.426)--(6.390,3.427)--(6.388,3.428)--(6.386,3.429)%
  --(6.384,3.429)--(6.382,3.430)--(6.380,3.431)--(6.379,3.432)--(6.377,3.433)--(6.375,3.434)%
  --(6.373,3.435)--(6.371,3.436)--(6.370,3.437)--(6.368,3.437)--(6.366,3.438)--(6.364,3.439)%
  --(6.362,3.440)--(6.360,3.441)--(6.359,3.442)--(6.357,3.443)--(6.355,3.444)--(6.353,3.445)%
  --(6.351,3.446)--(6.350,3.447)--(6.348,3.448)--(6.346,3.449)--(6.344,3.450)--(6.342,3.451)%
  --(6.340,3.452)--(6.339,3.453)--(6.337,3.454)--(6.335,3.455)--(6.333,3.456)--(6.331,3.457)%
  --(6.330,3.458)--(6.328,3.459)--(6.326,3.460)--(6.324,3.462)--(6.322,3.463)--(6.321,3.464)%
  --(6.319,3.465)--(6.317,3.466)--(6.315,3.467)--(6.313,3.468)--(6.311,3.469)--(6.310,3.470)%
  --(6.308,3.472)--(6.306,3.473)--(6.304,3.474)--(6.302,3.475)--(6.301,3.476)--(6.299,3.477)%
  --(6.297,3.479)--(6.295,3.480)--(6.293,3.481)--(6.291,3.482)--(6.290,3.483)--(6.288,3.485)%
  --(6.286,3.486)--(6.284,3.487)--(6.282,3.488)--(6.281,3.490)--(6.279,3.491)--(6.277,3.492)%
  --(6.275,3.493)--(6.273,3.495)--(6.271,3.496)--(6.270,3.497)--(6.268,3.499)--(6.266,3.500)%
  --(6.264,3.501)--(6.262,3.503)--(6.261,3.504)--(6.259,3.505)--(6.257,3.507)--(6.255,3.508)%
  --(6.253,3.509)--(6.251,3.511)--(6.250,3.512)--(6.249,3.513)--(6.247,3.515)--(6.245,3.516)%
  --(6.243,3.517)--(6.241,3.519)--(6.240,3.520)--(6.238,3.522)--(6.236,3.523)--(6.234,3.525)%
  --(6.232,3.526)--(6.230,3.527)--(6.229,3.529)--(6.227,3.530)--(6.225,3.532)--(6.223,3.533)%
  --(6.221,3.535)--(6.219,3.536)--(6.218,3.538)--(6.216,3.539)--(6.214,3.541)--(6.212,3.542)%
  --(6.210,3.544)--(6.208,3.545)--(6.207,3.547)--(6.205,3.548)--(6.203,3.550)--(6.201,3.551)%
  --(6.199,3.553)--(6.197,3.554)--(6.195,3.556)--(6.194,3.558)--(6.192,3.559)--(6.190,3.561)%
  --(6.188,3.562)--(6.186,3.564)--(6.184,3.566)--(6.182,3.567)--(6.181,3.569)--(6.179,3.570)%
  --(6.177,3.572)--(6.175,3.574)--(6.173,3.575)--(6.171,3.577)--(6.169,3.579)--(6.167,3.580)%
  --(6.166,3.582)--(6.164,3.584)--(6.162,3.585)--(6.160,3.587)--(6.158,3.589)--(6.156,3.590)%
  --(6.154,3.592)--(6.152,3.594)--(6.151,3.596)--(6.149,3.597)--(6.147,3.599)--(6.145,3.601)%
  --(6.143,3.603)--(6.141,3.604)--(6.139,3.606)--(6.137,3.608)--(6.135,3.610)--(6.133,3.611)%
  --(6.132,3.613)--(6.130,3.615)--(6.128,3.617)--(6.126,3.619)--(6.124,3.620)--(6.122,3.622)%
  --(6.120,3.624)--(6.118,3.626)--(6.116,3.628)--(6.114,3.630)--(6.112,3.632)--(6.110,3.633)%
  --(6.109,3.635)--(6.107,3.637)--(6.105,3.639)--(6.103,3.641)--(6.101,3.643)--(6.099,3.645)%
  --(6.097,3.647)--(6.095,3.649)--(6.093,3.650)--(6.091,3.652)--(6.089,3.654)--(6.087,3.656)%
  --(6.085,3.658)--(6.083,3.660)--(6.081,3.662)--(6.079,3.664)--(6.077,3.666)--(6.075,3.668)%
  --(6.073,3.670)--(6.071,3.672)--(6.069,3.674)--(6.067,3.676)--(6.065,3.678)--(6.063,3.680)%
  --(6.061,3.682)--(6.059,3.684)--(6.057,3.686)--(6.055,3.688)--(6.053,3.690)--(6.051,3.692)%
  --(6.049,3.694)--(6.047,3.696)--(6.045,3.698)--(6.043,3.701)--(6.041,3.703)--(6.039,3.705)%
  --(6.037,3.707)--(6.035,3.709)--(6.033,3.711)--(6.031,3.713)--(6.029,3.715)--(6.027,3.717)%
  --(6.025,3.720)--(6.023,3.722)--(6.021,3.724)--(6.019,3.726)--(6.017,3.728)--(6.015,3.730)%
  --(6.013,3.732)--(6.011,3.735)--(6.009,3.737)--(6.007,3.739)--(6.004,3.741)--(6.002,3.743)%
  --(6.000,3.746)--(5.998,3.748)--(5.996,3.750)--(5.994,3.752)--(5.992,3.755)--(5.990,3.757)%
  --(5.988,3.759)--(5.986,3.761)--(5.983,3.764)--(5.981,3.766)--(5.979,3.768)--(5.977,3.770)%
  --(5.975,3.773)--(5.973,3.775)--(5.971,3.777)--(5.969,3.780)--(5.966,3.782)--(5.964,3.784)%
  --(5.962,3.786)--(5.960,3.789)--(5.958,3.791)--(5.956,3.793)--(5.953,3.796)--(5.951,3.798)%
  --(5.949,3.801)--(5.947,3.803)--(5.945,3.805)--(5.943,3.808)--(5.940,3.810)--(5.938,3.812)%
  --(5.936,3.815)--(5.934,3.817)--(5.931,3.820)--(5.929,3.822)--(5.927,3.824)--(5.925,3.827)%
  --(5.923,3.829)--(5.920,3.832)--(5.918,3.834)--(5.916,3.837)--(5.914,3.839)--(5.911,3.842)%
  --(5.909,3.844)--(5.907,3.846)--(5.905,3.849)--(5.902,3.851)--(5.900,3.854)--(5.898,3.856)%
  --(5.895,3.859)--(5.893,3.861)--(5.891,3.864)--(5.888,3.866)--(5.886,3.869)--(5.884,3.871)%
  --(5.881,3.874)--(5.879,3.877)--(5.877,3.879)--(5.874,3.882)--(5.872,3.884)--(5.870,3.887)%
  --(5.867,3.889)--(5.865,3.892)--(5.863,3.895)--(5.860,3.897)--(5.858,3.900)--(5.856,3.902)%
  --(5.853,3.905)--(5.851,3.908)--(5.848,3.910)--(5.846,3.913)--(5.844,3.915)--(5.841,3.918)%
  --(5.839,3.921)--(5.836,3.923)--(5.834,3.926)--(5.831,3.929)--(5.829,3.931)--(5.826,3.934)%
  --(5.824,3.937)--(5.821,3.939)--(5.819,3.942)--(5.817,3.945)--(5.814,3.947)--(5.812,3.950)%
  --(5.809,3.953)--(5.807,3.956)--(5.804,3.958)--(5.801,3.961)--(5.799,3.964)--(5.796,3.966)%
  --(5.794,3.969)--(5.791,3.972)--(5.789,3.975)--(5.786,3.977)--(5.784,3.980)--(5.781,3.983)%
  --(5.778,3.986)--(5.776,3.989)--(5.773,3.991)--(5.771,3.994)--(5.768,3.997)--(5.765,4.000)%
  --(5.763,4.003)--(5.760,4.005)--(5.758,4.008)--(5.755,4.011)--(5.752,4.014)--(5.750,4.017)%
  --(5.747,4.020)--(5.744,4.022)--(5.742,4.025)--(5.739,4.028)--(5.736,4.031)--(5.733,4.034)%
  --(5.731,4.037)--(5.728,4.040)--(5.725,4.043)--(5.723,4.045)--(5.720,4.048)--(5.717,4.051)%
  --(5.714,4.054)--(5.712,4.057)--(5.709,4.060)--(5.706,4.063)--(5.703,4.066)--(5.700,4.069)%
  --(5.698,4.072)--(5.695,4.075)--(5.692,4.078)--(5.689,4.081)--(5.686,4.084)--(5.683,4.087)%
  --(5.680,4.089)--(5.678,4.092)--(5.675,4.095)--(5.672,4.098)--(5.669,4.101)--(5.666,4.104)%
  --(5.663,4.107)--(5.660,4.110)--(5.657,4.114)--(5.654,4.117)--(5.651,4.120)--(5.648,4.123)%
  --(5.645,4.126)--(5.642,4.129)--(5.639,4.132)--(5.636,4.135)--(5.633,4.138)--(5.630,4.141)%
  --(5.627,4.144)--(5.624,4.147)--(5.621,4.150)--(5.618,4.153)--(5.615,4.156)--(5.612,4.159)%
  --(5.609,4.163)--(5.606,4.166)--(5.603,4.169)--(5.600,4.172)--(5.597,4.175)--(5.594,4.178)%
  --(5.590,4.181)--(5.587,4.184)--(5.584,4.188)--(5.581,4.191)--(5.578,4.194)--(5.575,4.197)%
  --(5.571,4.200)--(5.568,4.203)--(5.565,4.207)--(5.562,4.210)--(5.558,4.213)--(5.555,4.216)%
  --(5.552,4.219)--(5.549,4.223)--(5.545,4.226)--(5.542,4.229)--(5.539,4.232)--(5.535,4.236)%
  --(5.532,4.239)--(5.529,4.242)--(5.525,4.245)--(5.522,4.249)--(5.519,4.252)--(5.515,4.255)%
  --(5.512,4.258)--(5.508,4.262)--(5.505,4.265)--(5.502,4.268)--(5.498,4.271)--(5.495,4.275)%
  --(5.491,4.278)--(5.488,4.281)--(5.484,4.285)--(5.481,4.288)--(5.477,4.291)--(5.474,4.295)%
  --(5.470,4.298)--(5.467,4.301)--(5.463,4.305)--(5.459,4.308)--(5.456,4.311)--(5.452,4.315)%
  --(5.449,4.318)--(5.445,4.321)--(5.441,4.325)--(5.438,4.328)--(5.434,4.331)--(5.430,4.335)%
  --(5.427,4.338)--(5.423,4.342)--(5.419,4.345)--(5.415,4.348)--(5.412,4.352)--(5.408,4.355)%
  --(5.404,4.359)--(5.400,4.362)--(5.397,4.366)--(5.393,4.369)--(5.389,4.372)--(5.385,4.376)%
  --(5.381,4.379)--(5.377,4.383)--(5.374,4.386)--(5.370,4.390)--(5.366,4.393)--(5.362,4.397)%
  --(5.358,4.400)--(5.354,4.404)--(5.350,4.407)--(5.346,4.411)--(5.342,4.414)--(5.338,4.418)%
  --(5.334,4.421)--(5.330,4.425)--(5.326,4.428)--(5.322,4.432)--(5.318,4.435)--(5.314,4.439)%
  --(5.309,4.442)--(5.305,4.446)--(5.301,4.449)--(5.297,4.453)--(5.293,4.457)--(5.289,4.460)%
  --(5.284,4.464)--(5.280,4.467)--(5.276,4.471)--(5.272,4.474)--(5.268,4.478)--(5.263,4.482)%
  --(5.259,4.485)--(5.255,4.489)--(5.250,4.493)--(5.246,4.496)--(5.242,4.500)--(5.237,4.503)%
  --(5.233,4.507)--(5.228,4.511)--(5.224,4.514)--(5.220,4.518)--(5.215,4.522)--(5.211,4.525)%
  --(5.206,4.529)--(5.202,4.532)--(5.197,4.535)--(5.193,4.539)--(5.188,4.543)--(5.183,4.546)%
  --(5.179,4.550)--(5.174,4.554)--(5.170,4.558)--(5.165,4.561)--(5.160,4.565)--(5.156,4.569)%
  --(5.151,4.572)--(5.146,4.576)--(5.141,4.580)--(5.137,4.584)--(5.132,4.587)--(5.127,4.591)%
  --(5.122,4.595)--(5.117,4.599)--(5.113,4.602)--(5.108,4.606)--(5.103,4.610)--(5.098,4.614)%
  --(5.093,4.618)--(5.088,4.621)--(5.083,4.625)--(5.078,4.629)--(5.073,4.633)--(5.068,4.637)%
  --(5.063,4.640)--(5.058,4.644)--(5.053,4.648)--(5.048,4.652)--(5.043,4.656)--(5.037,4.660)%
  --(5.032,4.663)--(5.027,4.667)--(5.022,4.671)--(5.017,4.675)--(5.011,4.679)--(5.006,4.683)%
  --(5.001,4.687)--(4.996,4.691)--(4.990,4.695)--(4.985,4.698)--(4.980,4.702)--(4.974,4.706)%
  --(4.969,4.710)--(4.963,4.714)--(4.958,4.718)--(4.952,4.722)--(4.947,4.726)--(4.941,4.730)%
  --(4.936,4.734)--(4.930,4.738)--(4.925,4.742)--(4.919,4.746)--(4.914,4.750)--(4.908,4.754)%
  --(4.902,4.758)--(4.897,4.762)--(4.891,4.766)--(4.885,4.770)--(4.879,4.774)--(4.874,4.778)%
  --(4.868,4.782)--(4.862,4.786)--(4.856,4.790)--(4.850,4.794)--(4.844,4.798)--(4.838,4.802)%
  --(4.832,4.806)--(4.826,4.810)--(4.820,4.814)--(4.814,4.818)--(4.808,4.822)--(4.802,4.826)%
  --(4.796,4.830)--(4.790,4.835)--(4.784,4.839)--(4.778,4.843)--(4.772,4.847)--(4.765,4.851)%
  --(4.759,4.855)--(4.753,4.859)--(4.747,4.863)--(4.740,4.868)--(4.734,4.872)--(4.728,4.876)%
  --(4.721,4.880)--(4.715,4.884)--(4.708,4.888)--(4.702,4.893)--(4.695,4.897)--(4.689,4.901)%
  --(4.682,4.905)--(4.676,4.909)--(4.669,4.914)--(4.663,4.918)--(4.656,4.922)--(4.649,4.926)%
  --(4.643,4.931)--(4.636,4.935)--(4.629,4.939)--(4.622,4.943)--(4.616,4.948)--(4.609,4.952)%
  --(4.602,4.956)--(4.595,4.961)--(4.588,4.965)--(4.581,4.969)--(4.574,4.973)--(4.567,4.978)%
  --(4.560,4.982)--(4.553,4.986)--(4.546,4.991)--(4.539,4.995)--(4.532,5.000)--(4.525,5.004)%
  --(4.517,5.008)--(4.510,5.013)--(4.503,5.017)--(4.496,5.021)--(4.488,5.026)--(4.481,5.030)%
  --(4.474,5.035)--(4.466,5.039)--(4.459,5.044)--(4.451,5.048)--(4.444,5.052)--(4.436,5.057)%
  --(4.429,5.061)--(4.421,5.066)--(4.414,5.070)--(4.406,5.075)--(4.399,5.079)--(4.391,5.084)%
  --(4.383,5.088)--(4.375,5.093)--(4.368,5.098)--(4.360,5.102)--(4.352,5.107)--(4.344,5.111)%
  --(4.336,5.116)--(4.329,5.120)--(4.321,5.125)--(4.313,5.130)--(4.305,5.134)--(4.297,5.139)%
  --(4.289,5.143)--(4.281,5.148)--(4.273,5.153)--(4.264,5.157)--(4.256,5.162)--(4.248,5.167)%
  --(4.240,5.172)--(4.232,5.176)--(4.224,5.181)--(4.215,5.186)--(4.207,5.190)--(4.199,5.195)%
  --(4.190,5.200)--(4.182,5.205)--(4.174,5.210)--(4.165,5.214)--(4.157,5.219)--(4.148,5.224)%
  --(4.140,5.229)--(4.131,5.234)--(4.123,5.239)--(4.114,5.244)--(4.106,5.248)--(4.097,5.253)%
  --(4.089,5.258)--(4.080,5.263)--(4.071,5.268)--(4.063,5.273)--(4.054,5.278)--(4.045,5.283)%
  --(4.037,5.288)--(4.028,5.293)--(4.019,5.298)--(4.011,5.303)--(4.002,5.308)--(3.993,5.313)%
  --(3.985,5.318)--(3.976,5.324)--(3.967,5.329)--(3.959,5.334)--(3.950,5.339)--(3.941,5.344)%
  --(3.933,5.349)--(3.924,5.355)--(3.915,5.360)--(3.907,5.365)--(3.898,5.370)--(3.890,5.376)%
  --(3.881,5.381)--(3.873,5.386)--(3.864,5.391)--(3.856,5.397)--(3.847,5.402)--(3.839,5.408)%
  --(3.831,5.413)--(3.823,5.418)--(3.815,5.424)--(3.807,5.429)--(3.799,5.435)--(3.791,5.440)%
  --(3.783,5.446)--(3.776,5.451)--(3.768,5.457)--(3.761,5.462)--(3.754,5.468)--(3.747,5.474)%
  --(3.740,5.479)--(3.734,5.485)--(3.728,5.490)--(3.722,5.496)--(3.716,5.502)--(3.711,5.507)%
  --(3.706,5.513)--(3.701,5.519)--(3.697,5.524)--(3.693,5.530)--(3.690,5.536)--(3.687,5.541)%
  --(3.685,5.547)--(3.684,5.552)--(3.683,5.558)--(3.683,5.563)--(3.684,5.569)--(3.687,5.574)%
  --(3.690,5.579)--(3.695,5.584)--(3.701,5.589)--(3.708,5.594)--(3.718,5.598)--(3.729,5.602)%
  --(3.742,5.606)--(3.758,5.610)--(3.775,5.613)--(3.796,5.616)--(3.819,5.618)--(3.845,5.619)%
  --(3.873,5.620)--(3.904,5.621)--(3.938,5.620)--(3.942,5.620);
\draw[gp path] (9.190,6.086)--(9.190,6.084)--(9.189,6.083)--(9.188,6.082)--(9.188,6.080)%
  --(9.187,6.079)--(9.187,6.077)--(9.186,6.076)--(9.185,6.074)--(9.185,6.073)--(9.184,6.071)%
  --(9.183,6.070)--(9.183,6.068)--(9.182,6.066)--(9.181,6.065)--(9.181,6.063)--(9.180,6.062)%
  --(9.179,6.060)--(9.179,6.059)--(9.178,6.057)--(9.177,6.056)--(9.177,6.054)--(9.176,6.052)%
  --(9.175,6.051)--(9.175,6.049)--(9.174,6.048)--(9.173,6.046)--(9.173,6.044)--(9.172,6.043)%
  --(9.171,6.041)--(9.170,6.040)--(9.170,6.038)--(9.169,6.036)--(9.168,6.035)--(9.168,6.033)%
  --(9.167,6.031)--(9.166,6.030)--(9.165,6.028)--(9.165,6.026)--(9.164,6.025)--(9.163,6.023)%
  --(9.162,6.021)--(9.162,6.020)--(9.161,6.018)--(9.160,6.016)--(9.159,6.015)--(9.159,6.013)%
  --(9.158,6.011)--(9.157,6.010)--(9.156,6.008)--(9.155,6.006)--(9.155,6.004)--(9.154,6.003)%
  --(9.153,6.001)--(9.152,5.999)--(9.151,5.997)--(9.151,5.996)--(9.150,5.994)--(9.149,5.992)%
  --(9.148,5.990)--(9.147,5.989)--(9.147,5.987)--(9.146,5.985)--(9.145,5.983)--(9.144,5.981)%
  --(9.143,5.980)--(9.142,5.978)--(9.141,5.976)--(9.141,5.974)--(9.140,5.972)--(9.139,5.970)%
  --(9.138,5.969)--(9.137,5.967)--(9.136,5.965)--(9.135,5.963)--(9.135,5.961)--(9.134,5.959)%
  --(9.133,5.958)--(9.132,5.956)--(9.131,5.954)--(9.130,5.952)--(9.129,5.950)--(9.128,5.948)%
  --(9.127,5.946)--(9.126,5.944)--(9.126,5.942)--(9.125,5.941)--(9.124,5.939)--(9.123,5.937)%
  --(9.122,5.935)--(9.121,5.933)--(9.120,5.931)--(9.119,5.929)--(9.118,5.927)--(9.117,5.925)%
  --(9.116,5.923)--(9.115,5.921)--(9.114,5.919)--(9.113,5.917)--(9.112,5.915)--(9.111,5.913)%
  --(9.110,5.911)--(9.109,5.909)--(9.108,5.907)--(9.107,5.905)--(9.106,5.903)--(9.105,5.901)%
  --(9.104,5.899)--(9.103,5.897)--(9.102,5.895)--(9.101,5.893)--(9.100,5.891)--(9.099,5.889)%
  --(9.098,5.887)--(9.097,5.885)--(9.096,5.883)--(9.095,5.881)--(9.094,5.879)--(9.093,5.877)%
  --(9.092,5.875)--(9.091,5.873)--(9.090,5.871)--(9.089,5.869)--(9.088,5.867)--(9.087,5.864)%
  --(9.086,5.862)--(9.085,5.860)--(9.084,5.858)--(9.083,5.856)--(9.082,5.854)--(9.081,5.852)%
  --(9.080,5.850)--(9.078,5.848)--(9.077,5.845)--(9.076,5.843)--(9.075,5.841)--(9.074,5.839)%
  --(9.073,5.837)--(9.072,5.835)--(9.071,5.832)--(9.070,5.830)--(9.069,5.828)--(9.067,5.826)%
  --(9.066,5.824)--(9.065,5.822)--(9.064,5.819)--(9.063,5.817)--(9.062,5.815)--(9.061,5.813)%
  --(9.059,5.811)--(9.058,5.808)--(9.057,5.806)--(9.056,5.804)--(9.055,5.802)--(9.054,5.800)%
  --(9.053,5.797)--(9.051,5.795)--(9.050,5.793)--(9.049,5.791)--(9.048,5.788)--(9.047,5.786)%
  --(9.045,5.784)--(9.044,5.782)--(9.043,5.779)--(9.042,5.777)--(9.041,5.775)--(9.040,5.772)%
  --(9.038,5.770)--(9.037,5.768)--(9.036,5.766)--(9.035,5.763)--(9.033,5.761)--(9.032,5.759)%
  --(9.031,5.756)--(9.030,5.754)--(9.029,5.752)--(9.027,5.749)--(9.026,5.747)--(9.025,5.745)%
  --(9.024,5.742)--(9.022,5.740)--(9.021,5.738)--(9.020,5.735)--(9.019,5.733)--(9.017,5.731)%
  --(9.016,5.728)--(9.015,5.726)--(9.014,5.724)--(9.012,5.721)--(9.011,5.719)--(9.010,5.716)%
  --(9.008,5.714)--(9.007,5.712)--(9.006,5.709)--(9.005,5.707)--(9.003,5.704)--(9.002,5.702)%
  --(9.001,5.700)--(8.999,5.697)--(8.998,5.695)--(8.997,5.692)--(8.995,5.690)--(8.994,5.688)%
  --(8.993,5.685)--(8.992,5.683)--(8.990,5.680)--(8.989,5.678)--(8.988,5.675)--(8.986,5.673)%
  --(8.985,5.670)--(8.983,5.668)--(8.982,5.665)--(8.981,5.663)--(8.979,5.661)--(8.978,5.658)%
  --(8.977,5.656)--(8.975,5.653)--(8.974,5.651)--(8.973,5.648)--(8.971,5.646)--(8.970,5.643)%
  --(8.969,5.641)--(8.967,5.638)--(8.966,5.636)--(8.964,5.633)--(8.963,5.631)--(8.962,5.628)%
  --(8.960,5.625)--(8.959,5.623)--(8.957,5.620)--(8.956,5.618)--(8.955,5.615)--(8.953,5.613)%
  --(8.952,5.610)--(8.950,5.608)--(8.949,5.605)--(8.947,5.603)--(8.946,5.600)--(8.945,5.597)%
  --(8.943,5.595)--(8.942,5.592)--(8.940,5.590)--(8.939,5.587)--(8.937,5.585)--(8.936,5.582)%
  --(8.935,5.579)--(8.933,5.577)--(8.932,5.574)--(8.930,5.572)--(8.929,5.569)--(8.927,5.566)%
  --(8.926,5.564)--(8.924,5.561)--(8.923,5.558)--(8.921,5.556)--(8.920,5.553)--(8.918,5.551)%
  --(8.917,5.548)--(8.915,5.545)--(8.914,5.543)--(8.912,5.540)--(8.911,5.537)--(8.909,5.535)%
  --(8.908,5.532)--(8.906,5.529)--(8.905,5.527)--(8.903,5.524)--(8.902,5.521)--(8.900,5.519)%
  --(8.899,5.516)--(8.897,5.513)--(8.896,5.511)--(8.894,5.508)--(8.893,5.505)--(8.891,5.503)%
  --(8.890,5.500)--(8.888,5.497)--(8.887,5.494)--(8.885,5.492)--(8.883,5.489)--(8.882,5.486)%
  --(8.880,5.484)--(8.879,5.481)--(8.877,5.478)--(8.876,5.475)--(8.874,5.473)--(8.873,5.470)%
  --(8.871,5.467)--(8.869,5.464)--(8.868,5.462)--(8.866,5.459)--(8.865,5.456)--(8.863,5.454)%
  --(8.861,5.451)--(8.860,5.448)--(8.858,5.445)--(8.857,5.442)--(8.855,5.440)--(8.853,5.437)%
  --(8.852,5.434)--(8.850,5.431)--(8.849,5.429)--(8.847,5.426)--(8.845,5.423)--(8.844,5.420)%
  --(8.842,5.417)--(8.841,5.415)--(8.839,5.412)--(8.837,5.409)--(8.836,5.406)--(8.834,5.403)%
  --(8.832,5.401)--(8.831,5.398)--(8.829,5.395)--(8.827,5.392)--(8.826,5.389)--(8.824,5.387)%
  --(8.822,5.384)--(8.821,5.381)--(8.819,5.378)--(8.817,5.375)--(8.816,5.372)--(8.814,5.370)%
  --(8.812,5.367)--(8.811,5.364)--(8.809,5.361)--(8.807,5.358)--(8.806,5.355)--(8.804,5.353)%
  --(8.802,5.350)--(8.801,5.347)--(8.799,5.344)--(8.797,5.341)--(8.796,5.338)--(8.794,5.335)%
  --(8.792,5.332)--(8.791,5.330)--(8.789,5.327)--(8.787,5.324)--(8.785,5.321)--(8.784,5.318)%
  --(8.782,5.315)--(8.780,5.312)--(8.779,5.309)--(8.777,5.306)--(8.775,5.304)--(8.773,5.301)%
  --(8.772,5.298)--(8.770,5.295)--(8.768,5.292)--(8.766,5.289)--(8.765,5.286)--(8.763,5.283)%
  --(8.761,5.280)--(8.759,5.277)--(8.758,5.274)--(8.756,5.272)--(8.754,5.269)--(8.752,5.266)%
  --(8.751,5.263)--(8.749,5.260)--(8.747,5.257)--(8.745,5.254)--(8.744,5.251)--(8.742,5.248)%
  --(8.740,5.245)--(8.738,5.242)--(8.736,5.239)--(8.735,5.236)--(8.733,5.233)--(8.731,5.230)%
  --(8.729,5.227)--(8.728,5.225)--(8.726,5.222)--(8.724,5.219)--(8.722,5.216)--(8.720,5.213)%
  --(8.719,5.210)--(8.717,5.207)--(8.715,5.204)--(8.713,5.201)--(8.711,5.198)--(8.710,5.195)%
  --(8.708,5.192)--(8.706,5.189)--(8.704,5.186)--(8.702,5.183)--(8.700,5.180)--(8.699,5.177)%
  --(8.697,5.174)--(8.695,5.171)--(8.693,5.168)--(8.691,5.165)--(8.689,5.162)--(8.688,5.159)%
  --(8.686,5.156)--(8.684,5.153)--(8.682,5.150)--(8.680,5.147)--(8.678,5.144)--(8.676,5.141)%
  --(8.675,5.138)--(8.673,5.135)--(8.671,5.132)--(8.669,5.129)--(8.667,5.126)--(8.665,5.123)%
  --(8.663,5.120)--(8.662,5.117)--(8.660,5.114)--(8.658,5.111)--(8.656,5.108)--(8.654,5.105)%
  --(8.652,5.102)--(8.650,5.099)--(8.648,5.096)--(8.647,5.093)--(8.645,5.090)--(8.643,5.086)%
  --(8.641,5.083)--(8.639,5.080)--(8.637,5.077)--(8.635,5.074)--(8.633,5.071)--(8.631,5.068)%
  --(8.629,5.065)--(8.628,5.062)--(8.626,5.059)--(8.624,5.056)--(8.622,5.053)--(8.620,5.050)%
  --(8.618,5.047)--(8.616,5.044)--(8.614,5.041)--(8.612,5.038)--(8.610,5.035)--(8.608,5.032)%
  --(8.606,5.028)--(8.604,5.025)--(8.603,5.022)--(8.601,5.019)--(8.599,5.016)--(8.597,5.013)%
  --(8.595,5.010)--(8.593,5.007)--(8.591,5.004)--(8.589,5.001)--(8.587,4.998)--(8.585,4.995)%
  --(8.583,4.992)--(8.581,4.989)--(8.579,4.985)--(8.577,4.982)--(8.575,4.979)--(8.573,4.976)%
  --(8.571,4.973)--(8.569,4.970)--(8.567,4.967)--(8.565,4.964)--(8.564,4.961)--(8.562,4.958)%
  --(8.560,4.955)--(8.558,4.952)--(8.556,4.948)--(8.554,4.945)--(8.552,4.942)--(8.550,4.939)%
  --(8.548,4.936)--(8.546,4.933)--(8.544,4.930)--(8.542,4.927)--(8.540,4.924)--(8.538,4.921)%
  --(8.536,4.918)--(8.534,4.914)--(8.532,4.911)--(8.530,4.908)--(8.528,4.905)--(8.526,4.902)%
  --(8.524,4.899)--(8.522,4.896)--(8.520,4.893)--(8.518,4.890)--(8.516,4.887)--(8.514,4.883)%
  --(8.512,4.880)--(8.510,4.877)--(8.508,4.874)--(8.506,4.871)--(8.504,4.868)--(8.502,4.865)%
  --(8.500,4.862)--(8.498,4.859)--(8.496,4.856)--(8.494,4.852)--(8.492,4.849)--(8.489,4.846)%
  --(8.487,4.843)--(8.485,4.840)--(8.483,4.837)--(8.481,4.834)--(8.479,4.831)--(8.477,4.828)%
  --(8.475,4.824)--(8.473,4.821)--(8.471,4.818)--(8.469,4.815)--(8.467,4.812)--(8.465,4.809)%
  --(8.463,4.806)--(8.461,4.803)--(8.459,4.800)--(8.457,4.797)--(8.455,4.793)--(8.453,4.790)%
  --(8.451,4.787)--(8.449,4.784)--(8.447,4.781)--(8.445,4.778)--(8.442,4.775)--(8.440,4.772)%
  --(8.438,4.769)--(8.436,4.765)--(8.434,4.762)--(8.432,4.759)--(8.430,4.756)--(8.428,4.753)%
  --(8.426,4.750)--(8.424,4.747)--(8.422,4.744)--(8.420,4.741)--(8.418,4.737)--(8.416,4.734)%
  --(8.413,4.731)--(8.411,4.728)--(8.409,4.725)--(8.407,4.722)--(8.405,4.719)--(8.403,4.716)%
  --(8.401,4.713)--(8.399,4.710)--(8.397,4.706)--(8.395,4.703)--(8.393,4.700)--(8.391,4.697)%
  --(8.388,4.694)--(8.386,4.691)--(8.384,4.688)--(8.382,4.685)--(8.380,4.682)--(8.378,4.678)%
  --(8.376,4.675)--(8.374,4.672)--(8.372,4.669)--(8.370,4.666)--(8.367,4.663)--(8.365,4.660)%
  --(8.363,4.657)--(8.361,4.654)--(8.359,4.651)--(8.357,4.648)--(8.355,4.644)--(8.353,4.641)%
  --(8.351,4.638)--(8.348,4.635)--(8.346,4.632)--(8.344,4.629)--(8.342,4.626)--(8.340,4.623)%
  --(8.338,4.620)--(8.336,4.617)--(8.334,4.614)--(8.332,4.610)--(8.329,4.607)--(8.327,4.604)%
  --(8.325,4.601)--(8.323,4.598)--(8.321,4.595)--(8.319,4.592)--(8.317,4.589)--(8.315,4.586)%
  --(8.312,4.583)--(8.310,4.580)--(8.308,4.577)--(8.306,4.574)--(8.304,4.570)--(8.302,4.567)%
  --(8.300,4.564)--(8.298,4.561)--(8.295,4.558)--(8.293,4.555)--(8.291,4.552)--(8.289,4.549)%
  --(8.287,4.546)--(8.285,4.543)--(8.283,4.540)--(8.281,4.537)--(8.278,4.534)--(8.276,4.531)%
  --(8.274,4.529)--(8.272,4.526)--(8.270,4.522)--(8.268,4.519)--(8.266,4.516)--(8.263,4.513)%
  --(8.261,4.510)--(8.259,4.507)--(8.257,4.504)--(8.255,4.501)--(8.253,4.498)--(8.251,4.495)%
  --(8.248,4.492)--(8.246,4.489)--(8.244,4.486)--(8.242,4.483)--(8.240,4.480)--(8.238,4.477)%
  --(8.236,4.474)--(8.233,4.471)--(8.231,4.468)--(8.229,4.465)--(8.227,4.462)--(8.225,4.459)%
  --(8.223,4.456)--(8.220,4.453)--(8.218,4.450)--(8.216,4.447)--(8.214,4.444)--(8.212,4.441)%
  --(8.210,4.438)--(8.208,4.435)--(8.205,4.432)--(8.203,4.429)--(8.201,4.426)--(8.199,4.423)%
  --(8.197,4.420)--(8.195,4.417)--(8.192,4.414)--(8.190,4.411)--(8.188,4.408)--(8.186,4.405)%
  --(8.184,4.402)--(8.182,4.399)--(8.180,4.396)--(8.177,4.393)--(8.175,4.390)--(8.173,4.387)%
  --(8.171,4.384)--(8.169,4.381)--(8.167,4.378)--(8.164,4.375)--(8.162,4.372)--(8.160,4.369)%
  --(8.158,4.366)--(8.156,4.363)--(8.154,4.360)--(8.151,4.357)--(8.149,4.354)--(8.147,4.351)%
  --(8.145,4.348)--(8.143,4.345)--(8.141,4.342)--(8.139,4.339)--(8.136,4.336)--(8.134,4.333)%
  --(8.132,4.331)--(8.130,4.328)--(8.128,4.325)--(8.126,4.322)--(8.123,4.319)--(8.121,4.316)%
  --(8.119,4.313)--(8.117,4.310)--(8.115,4.307)--(8.113,4.304)--(8.110,4.301)--(8.108,4.298)%
  --(8.106,4.295)--(8.104,4.293)--(8.102,4.290)--(8.100,4.287)--(8.097,4.284)--(8.095,4.281)%
  --(8.093,4.278)--(8.091,4.275)--(8.089,4.272)--(8.087,4.269)--(8.085,4.267)--(8.082,4.264)%
  --(8.080,4.261)--(8.078,4.258)--(8.076,4.255)--(8.074,4.252)--(8.072,4.249)--(8.069,4.246)%
  --(8.067,4.244)--(8.065,4.241)--(8.063,4.238)--(8.061,4.235)--(8.059,4.232)--(8.057,4.229)%
  --(8.054,4.226)--(8.052,4.224)--(8.050,4.221)--(8.048,4.218)--(8.046,4.215)--(8.044,4.212)%
  --(8.041,4.209)--(8.039,4.207)--(8.037,4.204)--(8.035,4.201)--(8.033,4.198)--(8.031,4.195)%
  --(8.029,4.193)--(8.026,4.190)--(8.024,4.187)--(8.022,4.184)--(8.020,4.181)--(8.018,4.178)%
  --(8.016,4.176)--(8.014,4.173)--(8.011,4.170)--(8.009,4.167)--(8.007,4.165)--(8.005,4.162)%
  --(8.003,4.159)--(8.001,4.156)--(7.999,4.153)--(7.996,4.151)--(7.994,4.148)--(7.992,4.145)%
  --(7.990,4.142)--(7.988,4.140)--(7.986,4.137)--(7.984,4.134)--(7.981,4.131)--(7.979,4.129)%
  --(7.977,4.126)--(7.975,4.123)--(7.973,4.121)--(7.971,4.118)--(7.969,4.115)--(7.966,4.112)%
  --(7.964,4.110)--(7.962,4.107)--(7.960,4.104)--(7.958,4.101)--(7.956,4.099)--(7.954,4.096)%
  --(7.952,4.093)--(7.949,4.091)--(7.947,4.088)--(7.945,4.085)--(7.943,4.083)--(7.941,4.080)%
  --(7.939,4.077)--(7.937,4.075)--(7.935,4.072)--(7.932,4.069)--(7.930,4.067)--(7.928,4.064)%
  --(7.926,4.061)--(7.924,4.059)--(7.922,4.056)--(7.920,4.053)--(7.918,4.051)--(7.916,4.048)%
  --(7.913,4.045)--(7.911,4.043)--(7.909,4.040)--(7.907,4.038)--(7.905,4.035)--(7.903,4.032)%
  --(7.901,4.030)--(7.899,4.027)--(7.897,4.025)--(7.895,4.022)--(7.892,4.019)--(7.890,4.017)%
  --(7.888,4.014)--(7.886,4.012)--(7.884,4.009)--(7.882,4.006)--(7.880,4.004)--(7.878,4.001)%
  --(7.876,3.999)--(7.874,3.996)--(7.871,3.994)--(7.869,3.991)--(7.867,3.989)--(7.865,3.986)%
  --(7.863,3.983)--(7.861,3.981)--(7.859,3.978)--(7.857,3.976)--(7.855,3.973)--(7.853,3.971)%
  --(7.851,3.968)--(7.849,3.966)--(7.847,3.963)--(7.844,3.961)--(7.842,3.958)--(7.840,3.956)%
  --(7.838,3.953)--(7.836,3.951)--(7.834,3.948)--(7.832,3.946)--(7.830,3.943)--(7.828,3.941)%
  --(7.826,3.938)--(7.824,3.936)--(7.822,3.934)--(7.820,3.931)--(7.818,3.929)--(7.816,3.926)%
  --(7.814,3.924)--(7.812,3.921)--(7.809,3.919)--(7.807,3.916)--(7.805,3.914)--(7.803,3.912)%
  --(7.801,3.909)--(7.799,3.907)--(7.797,3.904)--(7.795,3.902)--(7.793,3.900)--(7.791,3.897)%
  --(7.789,3.895)--(7.787,3.892)--(7.785,3.890)--(7.783,3.888)--(7.781,3.885)--(7.779,3.883)%
  --(7.777,3.881)--(7.775,3.878)--(7.773,3.876)--(7.771,3.874)--(7.769,3.871)--(7.767,3.869)%
  --(7.765,3.866)--(7.763,3.864)--(7.761,3.862)--(7.759,3.860)--(7.757,3.857)--(7.755,3.855)%
  --(7.753,3.853)--(7.751,3.850)--(7.749,3.848)--(7.747,3.846)--(7.745,3.843)--(7.743,3.841)%
  --(7.741,3.839)--(7.739,3.837)--(7.737,3.834)--(7.735,3.832)--(7.733,3.830)--(7.731,3.828)%
  --(7.729,3.825)--(7.727,3.823)--(7.725,3.821)--(7.723,3.819)--(7.721,3.816)--(7.719,3.814)%
  --(7.717,3.812)--(7.715,3.810)--(7.713,3.807)--(7.711,3.805)--(7.709,3.803)--(7.707,3.801)%
  --(7.705,3.799)--(7.703,3.796)--(7.702,3.794)--(7.700,3.792)--(7.698,3.790)--(7.696,3.788)%
  --(7.694,3.786)--(7.692,3.783)--(7.690,3.781)--(7.688,3.779)--(7.686,3.777)--(7.684,3.775)%
  --(7.682,3.773)--(7.680,3.771)--(7.678,3.768)--(7.676,3.766)--(7.674,3.764)--(7.673,3.762)%
  --(7.671,3.760)--(7.669,3.758)--(7.667,3.756)--(7.665,3.754)--(7.663,3.752)--(7.661,3.750)%
  --(7.659,3.747)--(7.657,3.745)--(7.655,3.743)--(7.653,3.741)--(7.652,3.739)--(7.650,3.737)%
  --(7.648,3.735)--(7.646,3.733)--(7.644,3.731)--(7.642,3.729)--(7.640,3.727)--(7.638,3.725)%
  --(7.637,3.723)--(7.635,3.721)--(7.633,3.719)--(7.631,3.717)--(7.629,3.715)--(7.627,3.713)%
  --(7.625,3.711)--(7.624,3.709)--(7.622,3.707)--(7.620,3.705)--(7.618,3.703)--(7.616,3.701)%
  --(7.614,3.699)--(7.612,3.697)--(7.611,3.695)--(7.609,3.693)--(7.607,3.691)--(7.605,3.690)%
  --(7.603,3.688)--(7.601,3.686)--(7.600,3.684)--(7.598,3.682)--(7.596,3.680)--(7.594,3.678)%
  --(7.592,3.676)--(7.591,3.674)--(7.589,3.672)--(7.587,3.671)--(7.585,3.669)--(7.583,3.667)%
  --(7.582,3.665)--(7.580,3.663)--(7.578,3.661)--(7.576,3.659)--(7.574,3.658)--(7.573,3.656)%
  --(7.571,3.654)--(7.569,3.652)--(7.567,3.650)--(7.565,3.649)--(7.564,3.647)--(7.562,3.645)%
  --(7.560,3.643)--(7.558,3.641)--(7.557,3.640)--(7.555,3.638)--(7.553,3.636)--(7.551,3.634)%
  --(7.550,3.633)--(7.548,3.631)--(7.546,3.629)--(7.544,3.627)--(7.543,3.626)--(7.541,3.624)%
  --(7.539,3.622)--(7.538,3.620)--(7.536,3.619)--(7.534,3.617)--(7.532,3.615)--(7.531,3.614)%
  --(7.529,3.612)--(7.527,3.610)--(7.526,3.609)--(7.524,3.607)--(7.522,3.605)--(7.520,3.604)%
  --(7.519,3.602)--(7.517,3.600)--(7.515,3.599)--(7.514,3.597)--(7.512,3.595)--(7.510,3.594)%
  --(7.509,3.592)--(7.507,3.590)--(7.505,3.589)--(7.504,3.587)--(7.502,3.586)--(7.500,3.584)%
  --(7.499,3.582)--(7.497,3.581)--(7.495,3.579)--(7.494,3.578)--(7.492,3.576)--(7.490,3.575)%
  --(7.489,3.573)--(7.487,3.572)--(7.485,3.570)--(7.484,3.568)--(7.482,3.567)--(7.481,3.565)%
  --(7.479,3.564)--(7.477,3.562)--(7.476,3.561)--(7.474,3.559)--(7.473,3.558)--(7.471,3.556)%
  --(7.469,3.555)--(7.468,3.553)--(7.466,3.552)--(7.465,3.551)--(7.463,3.549)--(7.461,3.548)%
  --(7.460,3.546)--(7.458,3.545)--(7.457,3.543)--(7.455,3.542)--(7.454,3.540)--(7.452,3.539)%
  --(7.450,3.538)--(7.449,3.536)--(7.447,3.535)--(7.446,3.533)--(7.444,3.532)--(7.443,3.531)%
  --(7.441,3.529)--(7.440,3.528)--(7.438,3.526)--(7.437,3.525)--(7.435,3.524)--(7.434,3.522)%
  --(7.432,3.521)--(7.430,3.520)--(7.429,3.518)--(7.427,3.517)--(7.426,3.516)--(7.424,3.514)%
  --(7.423,3.513)--(7.421,3.512)--(7.420,3.511)--(7.419,3.509)--(7.417,3.508)--(7.416,3.507)%
  --(7.414,3.505)--(7.413,3.504)--(7.411,3.503)--(7.410,3.502)--(7.408,3.500)--(7.407,3.499)%
  --(7.405,3.498)--(7.404,3.497)--(7.402,3.496)--(7.401,3.494)--(7.400,3.493)--(7.398,3.492)%
  --(7.397,3.491)--(7.395,3.490)--(7.394,3.488)--(7.392,3.487)--(7.391,3.486)--(7.390,3.485)%
  --(7.388,3.484)--(7.387,3.482)--(7.385,3.481)--(7.384,3.480)--(7.383,3.479)--(7.381,3.478)%
  --(7.380,3.477)--(7.378,3.476)--(7.377,3.475)--(7.376,3.473)--(7.374,3.472)--(7.373,3.471)%
  --(7.372,3.470)--(7.370,3.469)--(7.369,3.468)--(7.367,3.467)--(7.366,3.466)--(7.365,3.465)%
  --(7.363,3.464)--(7.362,3.463)--(7.361,3.462)--(7.359,3.461)--(7.358,3.460)--(7.357,3.459)%
  --(7.355,3.458)--(7.354,3.457)--(7.353,3.456)--(7.352,3.455)--(7.350,3.454)--(7.349,3.453)%
  --(7.348,3.452)--(7.346,3.451)--(7.345,3.450)--(7.344,3.449)--(7.343,3.448)--(7.341,3.447)%
  --(7.340,3.446)--(7.339,3.445)--(7.337,3.444)--(7.336,3.443)--(7.335,3.442)--(7.334,3.441)%
  --(7.332,3.440)--(7.331,3.439)--(7.330,3.439)--(7.329,3.438)--(7.328,3.437)--(7.326,3.436)%
  --(7.325,3.435)--(7.324,3.434)--(7.323,3.433)--(7.321,3.432)--(7.320,3.432)--(7.319,3.431)%
  --(7.318,3.430)--(7.317,3.429)--(7.315,3.428)--(7.314,3.428)--(7.313,3.427)--(7.312,3.426)%
  --(7.311,3.425)--(7.310,3.424)--(7.308,3.424)--(7.307,3.423)--(7.306,3.422)--(7.305,3.421)%
  --(7.304,3.421)--(7.303,3.420)--(7.301,3.419)--(7.300,3.418)--(7.299,3.418)--(7.298,3.417)%
  --(7.297,3.416)--(7.296,3.415)--(7.295,3.415)--(7.294,3.414)--(7.293,3.413)--(7.291,3.413)%
  --(7.290,3.412)--(7.289,3.411)--(7.288,3.411)--(7.287,3.410)--(7.286,3.409)--(7.285,3.409)%
  --(7.284,3.408)--(7.283,3.407)--(7.282,3.407)--(7.281,3.406)--(7.280,3.405)--(7.279,3.405)%
  --(7.278,3.404)--(7.276,3.404)--(7.275,3.403)--(7.274,3.402)--(7.273,3.402)--(7.272,3.401)%
  --(7.271,3.401)--(7.270,3.400)--(7.269,3.400)--(7.268,3.399)--(7.267,3.398)--(7.266,3.398)%
  --(7.265,3.397)--(7.264,3.397)--(7.263,3.396)--(7.262,3.396)--(7.261,3.395)--(7.260,3.395)%
  --(7.259,3.394)--(7.258,3.394)--(7.258,3.393)--(7.257,3.393)--(7.256,3.392)--(7.255,3.392)%
  --(7.254,3.392)--(7.253,3.391)--(7.252,3.391)--(7.251,3.390)--(7.250,3.390)--(7.249,3.389)%
  --(7.248,3.389)--(7.247,3.388)--(7.246,3.388)--(7.245,3.388)--(7.245,3.387)--(7.244,3.387)%
  --(7.243,3.386)--(7.242,3.386)--(7.241,3.386)--(7.240,3.385)--(7.239,3.385)--(7.238,3.385)%
  --(7.238,3.384)--(7.237,3.384)--(7.236,3.384)--(7.235,3.383)--(7.234,3.383)--(7.233,3.383)%
  --(7.232,3.382)--(7.231,3.382)--(7.230,3.381)--(7.229,3.381)--(7.228,3.381)--(7.227,3.380)%
  --(7.226,3.380)--(7.225,3.380)--(7.224,3.380)--(7.224,3.379)--(7.223,3.379)--(7.222,3.379)%
  --(7.221,3.379)--(7.221,3.378)--(7.220,3.378)--(7.219,3.378)--(7.218,3.378)--(7.217,3.378)%
  --(7.216,3.377)--(7.215,3.377)--(7.214,3.377)--(7.213,3.377)--(7.212,3.377)--(7.212,3.376)%
  --(7.211,3.376)--(7.210,3.376)--(7.209,3.376)--(7.208,3.376)--(7.207,3.376)--(7.206,3.375)%
  --(7.205,3.375)--(7.204,3.375)--(7.203,3.375)--(7.202,3.375)--(7.201,3.375)--(7.200,3.375)%
  --(7.199,3.375)--(7.198,3.375)--(7.197,3.375)--(7.196,3.375)--(7.195,3.375)--(7.194,3.375)%
  --(7.193,3.375)--(7.192,3.375)--(7.191,3.375)--(7.190,3.375)--(7.189,3.375)--(7.188,3.376)%
  --(7.187,3.376)--(7.186,3.376)--(7.185,3.376)--(7.184,3.377)--(7.183,3.377)--(7.182,3.377)%
  --(7.181,3.377)--(7.181,3.378)--(7.180,3.378)--(7.179,3.378)--(7.179,3.379)--(7.178,3.379)%
  --(7.177,3.379)--(7.177,3.380)--(7.176,3.380)--(7.175,3.381)--(7.174,3.381)--(7.174,3.382)%
  --(7.173,3.382)--(7.173,3.383)--(7.172,3.383)--(7.172,3.384)--(7.171,3.384)--(7.171,3.385)%
  --(7.170,3.385)--(7.170,3.386)--(7.169,3.386)--(7.169,3.387)--(7.168,3.387)--(7.168,3.388)%
  --(7.167,3.389)--(7.167,3.390)--(7.166,3.390)--(7.166,3.391)--(7.166,3.392)--(7.165,3.392)%
  --(7.165,3.393)--(7.164,3.394)--(7.164,3.395)--(7.164,3.396)--(7.163,3.396)--(7.163,3.397)%
  --(7.163,3.398)--(7.162,3.399)--(7.162,3.400)--(7.162,3.401)--(7.162,3.402)--(7.161,3.403)%
  --(7.161,3.404)--(7.161,3.405)--(7.161,3.406)--(7.161,3.407)--(7.160,3.408)--(7.160,3.409)%
  --(7.160,3.410)--(7.160,3.411)--(7.160,3.412)--(7.160,3.413)--(7.160,3.414)--(7.160,3.415)%
  --(7.160,3.416)--(7.160,3.417)--(7.160,3.418)--(7.160,3.419)--(7.159,3.420)--(7.159,3.421)%
  --(7.159,3.422)--(7.159,3.423)--(7.160,3.424)--(7.160,3.425)--(7.160,3.426)--(7.160,3.427)%
  --(7.160,3.428)--(7.160,3.429)--(7.160,3.430)--(7.160,3.431)--(7.160,3.432)--(7.160,3.433)%
  --(7.160,3.434)--(7.160,3.435)--(7.160,3.436)--(7.160,3.437)--(7.161,3.438)--(7.161,3.439)%
  --(7.161,3.440)--(7.161,3.441)--(7.161,3.442)--(7.161,3.443)--(7.161,3.444)--(7.162,3.445)%
  --(7.162,3.446)--(7.162,3.447)--(7.162,3.448)--(7.162,3.449)--(7.162,3.450)--(7.163,3.451)%
  --(7.163,3.452)--(7.163,3.453)--(7.163,3.454)--(7.163,3.455)--(7.164,3.456)--(7.164,3.457)%
  --(7.164,3.458)--(7.164,3.459)--(7.164,3.460)--(7.165,3.461)--(7.165,3.462)--(7.165,3.463)%
  --(7.165,3.464)--(7.166,3.465)--(7.166,3.466)--(7.166,3.467)--(7.166,3.468)--(7.167,3.469)%
  --(7.167,3.470)--(7.167,3.471)--(7.167,3.473)--(7.168,3.474)--(7.168,3.475)--(7.168,3.476)%
  --(7.169,3.477)--(7.169,3.478)--(7.169,3.479)--(7.170,3.480)--(7.170,3.481)--(7.170,3.482)%
  --(7.170,3.483)--(7.171,3.484)--(7.171,3.486)--(7.171,3.487)--(7.172,3.488)--(7.172,3.489)%
  --(7.173,3.490)--(7.173,3.491)--(7.173,3.492)--(7.174,3.494)--(7.174,3.495)--(7.174,3.496)%
  --(7.175,3.497)--(7.175,3.498)--(7.175,3.499)--(7.176,3.501)--(7.176,3.502)--(7.177,3.503)%
  --(7.177,3.504)--(7.178,3.505)--(7.178,3.507)--(7.178,3.508)--(7.179,3.509)--(7.179,3.510)%
  --(7.180,3.511)--(7.180,3.513)--(7.181,3.514)--(7.181,3.515)--(7.181,3.516)--(7.182,3.518)%
  --(7.182,3.519)--(7.183,3.520)--(7.183,3.521)--(7.184,3.523)--(7.184,3.524)--(7.185,3.525)%
  --(7.185,3.527)--(7.186,3.528)--(7.186,3.529)--(7.187,3.531)--(7.187,3.532)--(7.188,3.533)%
  --(7.188,3.534)--(7.189,3.536)--(7.189,3.537)--(7.190,3.538)--(7.190,3.540)--(7.191,3.541)%
  --(7.192,3.543)--(7.192,3.544)--(7.193,3.545)--(7.193,3.547)--(7.194,3.548)--(7.194,3.549)%
  --(7.195,3.551)--(7.196,3.552)--(7.196,3.554)--(7.197,3.555)--(7.197,3.556)--(7.198,3.558)%
  --(7.199,3.559)--(7.199,3.561)--(7.200,3.562)--(7.200,3.563)--(7.201,3.565)--(7.202,3.566)%
  --(7.202,3.568)--(7.203,3.569)--(7.204,3.571)--(7.204,3.572)--(7.205,3.574)--(7.206,3.575)%
  --(7.206,3.576)--(7.207,3.578)--(7.208,3.579)--(7.208,3.581)--(7.209,3.582)--(7.210,3.584)%
  --(7.210,3.585)--(7.211,3.587)--(7.212,3.588)--(7.212,3.590)--(7.213,3.591)--(7.214,3.593)%
  --(7.215,3.595)--(7.215,3.596)--(7.216,3.598)--(7.217,3.599)--(7.217,3.601)--(7.218,3.602)%
  --(7.219,3.604)--(7.220,3.605)--(7.220,3.607)--(7.221,3.609)--(7.222,3.610)--(7.223,3.612)%
  --(7.223,3.613)--(7.224,3.615)--(7.225,3.616)--(7.226,3.618)--(7.227,3.620)--(7.227,3.621)%
  --(7.228,3.623)--(7.229,3.624)--(7.230,3.626)--(7.231,3.628)--(7.231,3.629)--(7.232,3.631)%
  --(7.233,3.633)--(7.234,3.634)--(7.235,3.636)--(7.236,3.638)--(7.236,3.639)--(7.237,3.641)%
  --(7.238,3.643)--(7.239,3.644)--(7.240,3.646)--(7.241,3.648)--(7.242,3.649)--(7.242,3.651)%
  --(7.243,3.653)--(7.244,3.654)--(7.245,3.656)--(7.246,3.658)--(7.247,3.660)--(7.248,3.661)%
  --(7.249,3.663)--(7.250,3.665)--(7.251,3.666)--(7.251,3.668)--(7.252,3.670)--(7.253,3.672)%
  --(7.254,3.673)--(7.255,3.675)--(7.256,3.677)--(7.257,3.679)--(7.258,3.681)--(7.259,3.682)%
  --(7.260,3.684)--(7.261,3.686)--(7.262,3.688)--(7.263,3.689)--(7.264,3.691)--(7.265,3.693)%
  --(7.266,3.695)--(7.267,3.697)--(7.268,3.698)--(7.269,3.700)--(7.270,3.702)--(7.271,3.704)%
  --(7.272,3.706)--(7.273,3.708)--(7.274,3.709)--(7.275,3.711)--(7.276,3.713)--(7.277,3.715)%
  --(7.278,3.717)--(7.279,3.719)--(7.280,3.721)--(7.281,3.722)--(7.282,3.724)--(7.283,3.726)%
  --(7.284,3.728)--(7.285,3.730)--(7.286,3.732)--(7.287,3.734)--(7.288,3.736)--(7.289,3.738)%
  --(7.291,3.739)--(7.292,3.741)--(7.293,3.743)--(7.294,3.745)--(7.295,3.747)--(7.296,3.749)%
  --(7.297,3.751)--(7.298,3.753)--(7.299,3.755)--(7.300,3.757)--(7.302,3.759)--(7.303,3.761)%
  --(7.304,3.763)--(7.305,3.765)--(7.306,3.767)--(7.307,3.768)--(7.308,3.770)--(7.310,3.772)%
  --(7.311,3.774)--(7.312,3.776)--(7.313,3.778)--(7.314,3.780)--(7.315,3.782)--(7.317,3.784)%
  --(7.318,3.786)--(7.319,3.788)--(7.320,3.790)--(7.321,3.792)--(7.323,3.794)--(7.324,3.796)%
  --(7.325,3.798)--(7.326,3.801)--(7.327,3.803)--(7.329,3.805)--(7.330,3.807)--(7.331,3.809)%
  --(7.332,3.811)--(7.334,3.813)--(7.335,3.815)--(7.336,3.817)--(7.337,3.819)--(7.338,3.821)%
  --(7.340,3.823)--(7.341,3.825)--(7.342,3.827)--(7.344,3.829)--(7.345,3.831)--(7.346,3.834)%
  --(7.347,3.836)--(7.349,3.838)--(7.350,3.840)--(7.351,3.842)--(7.352,3.844)--(7.354,3.846)%
  --(7.355,3.848)--(7.356,3.850)--(7.358,3.853)--(7.359,3.855)--(7.360,3.857)--(7.362,3.859)%
  --(7.363,3.861)--(7.364,3.863)--(7.366,3.865)--(7.367,3.868)--(7.368,3.870)--(7.370,3.872)%
  --(7.371,3.874)--(7.372,3.876)--(7.374,3.878)--(7.375,3.880)--(7.376,3.883)--(7.378,3.885)%
  --(7.379,3.887)--(7.380,3.889)--(7.382,3.891)--(7.383,3.894)--(7.385,3.896)--(7.386,3.898)%
  --(7.387,3.900)--(7.389,3.902)--(7.390,3.905)--(7.392,3.907)--(7.393,3.909)--(7.394,3.911)%
  --(7.396,3.914)--(7.397,3.916)--(7.399,3.918)--(7.400,3.920)--(7.401,3.922)--(7.403,3.925)%
  --(7.404,3.927)--(7.406,3.929)--(7.407,3.931)--(7.409,3.934)--(7.410,3.936)--(7.412,3.938)%
  --(7.413,3.940)--(7.414,3.943)--(7.416,3.945)--(7.417,3.947)--(7.419,3.950)--(7.420,3.952)%
  --(7.422,3.954)--(7.423,3.956)--(7.425,3.959)--(7.426,3.961)--(7.428,3.963)--(7.429,3.966)%
  --(7.431,3.968)--(7.432,3.970)--(7.434,3.973)--(7.435,3.975)--(7.437,3.977)--(7.438,3.980)%
  --(7.440,3.982)--(7.441,3.984)--(7.443,3.986)--(7.444,3.989)--(7.446,3.991)--(7.447,3.994)%
  --(7.449,3.996)--(7.450,3.998)--(7.452,4.001)--(7.453,4.003)--(7.455,4.005)--(7.457,4.008)%
  --(7.458,4.010)--(7.460,4.012)--(7.461,4.015)--(7.463,4.017)--(7.464,4.019)--(7.466,4.022)%
  --(7.468,4.024)--(7.469,4.027)--(7.471,4.029)--(7.472,4.031)--(7.474,4.034)--(7.475,4.036)%
  --(7.477,4.039)--(7.479,4.041)--(7.480,4.043)--(7.482,4.046)--(7.483,4.048)--(7.485,4.051)%
  --(7.487,4.053)--(7.488,4.055)--(7.490,4.058)--(7.492,4.060)--(7.493,4.063)--(7.495,4.065)%
  --(7.496,4.068)--(7.498,4.070)--(7.500,4.072)--(7.501,4.075)--(7.503,4.077)--(7.505,4.080)%
  --(7.506,4.082)--(7.508,4.085)--(7.510,4.087)--(7.511,4.090)--(7.513,4.092)--(7.515,4.095)%
  --(7.516,4.097)--(7.518,4.099)--(7.520,4.102)--(7.521,4.104)--(7.523,4.107)--(7.525,4.109)%
  --(7.526,4.112)--(7.528,4.114)--(7.530,4.117)--(7.531,4.119)--(7.533,4.122)--(7.535,4.124)%
  --(7.537,4.127)--(7.538,4.129)--(7.540,4.132)--(7.542,4.134)--(7.543,4.137)--(7.545,4.139)%
  --(7.547,4.142)--(7.549,4.144)--(7.550,4.147)--(7.552,4.149)--(7.554,4.152)--(7.555,4.154)%
  --(7.557,4.157)--(7.559,4.160)--(7.561,4.162)--(7.562,4.165)--(7.564,4.167)--(7.566,4.170)%
  --(7.568,4.172)--(7.569,4.175)--(7.571,4.177)--(7.573,4.180)--(7.575,4.182)--(7.577,4.185)%
  --(7.578,4.188)--(7.580,4.190)--(7.582,4.193)--(7.584,4.195)--(7.585,4.198)--(7.587,4.200)%
  --(7.589,4.203)--(7.591,4.206)--(7.593,4.208)--(7.594,4.211)--(7.596,4.213)--(7.598,4.216)%
  --(7.600,4.218)--(7.602,4.221)--(7.603,4.224)--(7.605,4.226)--(7.607,4.229)--(7.609,4.231)%
  --(7.611,4.234)--(7.612,4.237)--(7.614,4.239)--(7.616,4.242)--(7.618,4.244)--(7.620,4.247)%
  --(7.622,4.250)--(7.623,4.252)--(7.625,4.255)--(7.627,4.258)--(7.629,4.260)--(7.631,4.263)%
  --(7.633,4.265)--(7.635,4.268)--(7.636,4.271)--(7.638,4.273)--(7.640,4.276)--(7.642,4.279)%
  --(7.644,4.281)--(7.646,4.284)--(7.648,4.287)--(7.649,4.289)--(7.651,4.292)--(7.653,4.294)%
  --(7.655,4.297)--(7.657,4.300)--(7.659,4.302)--(7.661,4.305)--(7.663,4.308)--(7.664,4.310)%
  --(7.666,4.313)--(7.668,4.316)--(7.670,4.318)--(7.672,4.321)--(7.674,4.324)--(7.676,4.326)%
  --(7.678,4.329)--(7.680,4.332)--(7.682,4.334)--(7.684,4.337)--(7.685,4.340)--(7.687,4.342)%
  --(7.689,4.345)--(7.691,4.348)--(7.693,4.351)--(7.695,4.353)--(7.697,4.356)--(7.699,4.359)%
  --(7.701,4.361)--(7.703,4.364)--(7.705,4.367)--(7.707,4.369)--(7.709,4.372)--(7.711,4.375)%
  --(7.712,4.378)--(7.714,4.380)--(7.716,4.383)--(7.718,4.386)--(7.720,4.388)--(7.722,4.391)%
  --(7.724,4.394)--(7.726,4.397)--(7.728,4.399)--(7.730,4.402)--(7.732,4.405)--(7.734,4.407)%
  --(7.736,4.410)--(7.738,4.413)--(7.740,4.416)--(7.742,4.418)--(7.744,4.421)--(7.746,4.424)%
  --(7.748,4.427)--(7.750,4.429)--(7.752,4.432)--(7.754,4.435)--(7.756,4.438)--(7.758,4.440)%
  --(7.760,4.443)--(7.762,4.446)--(7.764,4.448)--(7.766,4.451)--(7.768,4.454)--(7.770,4.457)%
  --(7.772,4.459)--(7.774,4.462)--(7.776,4.465)--(7.778,4.468)--(7.780,4.471)--(7.782,4.473)%
  --(7.784,4.476)--(7.786,4.479)--(7.788,4.482)--(7.790,4.484)--(7.792,4.487)--(7.794,4.490)%
  --(7.796,4.493)--(7.798,4.495)--(7.800,4.498)--(7.802,4.501)--(7.804,4.504)--(7.806,4.506)%
  --(7.808,4.509)--(7.810,4.512)--(7.812,4.515)--(7.814,4.518)--(7.816,4.520)--(7.818,4.523)%
  --(7.820,4.526)--(7.822,4.529)--(7.824,4.531)--(7.826,4.533)--(7.829,4.536)--(7.831,4.539)%
  --(7.833,4.542)--(7.835,4.544)--(7.837,4.547)--(7.839,4.550)--(7.841,4.553)--(7.843,4.556)%
  --(7.845,4.558)--(7.847,4.561)--(7.849,4.564)--(7.851,4.567)--(7.853,4.570)--(7.855,4.572)%
  --(7.857,4.575)--(7.859,4.578)--(7.862,4.581)--(7.864,4.584)--(7.866,4.586)--(7.868,4.589)%
  --(7.870,4.592)--(7.872,4.595)--(7.874,4.598)--(7.876,4.601)--(7.878,4.603)--(7.880,4.606)%
  --(7.882,4.609)--(7.884,4.612)--(7.886,4.615)--(7.889,4.617)--(7.891,4.620)--(7.893,4.623)%
  --(7.895,4.626)--(7.897,4.629)--(7.899,4.631)--(7.901,4.634)--(7.903,4.637)--(7.905,4.640)%
  --(7.907,4.643)--(7.910,4.646)--(7.912,4.648)--(7.914,4.651)--(7.916,4.654)--(7.918,4.657)%
  --(7.920,4.660)--(7.922,4.663)--(7.924,4.665)--(7.926,4.668)--(7.929,4.671)--(7.931,4.674)%
  --(7.933,4.677)--(7.935,4.680)--(7.937,4.682)--(7.939,4.685)--(7.941,4.688)--(7.943,4.691)%
  --(7.945,4.694)--(7.948,4.697)--(7.950,4.699)--(7.952,4.702)--(7.954,4.705)--(7.956,4.708)%
  --(7.958,4.711)--(7.960,4.714)--(7.962,4.716)--(7.965,4.719)--(7.967,4.722)--(7.969,4.725)%
  --(7.971,4.728)--(7.973,4.731)--(7.975,4.733)--(7.977,4.736)--(7.980,4.739)--(7.982,4.742)%
  --(7.984,4.745)--(7.986,4.748)--(7.988,4.750)--(7.990,4.753)--(7.992,4.756)--(7.994,4.759)%
  --(7.997,4.762)--(7.999,4.765)--(8.001,4.768)--(8.003,4.770)--(8.005,4.773)--(8.007,4.776)%
  --(8.009,4.779)--(8.012,4.782)--(8.014,4.785)--(8.016,4.787)--(8.018,4.790)--(8.020,4.793)%
  --(8.022,4.796)--(8.025,4.799)--(8.027,4.802)--(8.029,4.805)--(8.031,4.807)--(8.033,4.810)%
  --(8.035,4.813)--(8.037,4.816)--(8.040,4.819)--(8.042,4.822)--(8.044,4.824)--(8.046,4.827)%
  --(8.048,4.830)--(8.050,4.833)--(8.053,4.836)--(8.055,4.839)--(8.057,4.842)--(8.059,4.844)%
  --(8.061,4.847)--(8.063,4.850)--(8.065,4.853)--(8.068,4.856)--(8.070,4.859)--(8.072,4.861)%
  --(8.074,4.864)--(8.076,4.867)--(8.078,4.870)--(8.081,4.873)--(8.083,4.876)--(8.085,4.879)%
  --(8.087,4.881)--(8.089,4.884)--(8.091,4.887)--(8.094,4.890)--(8.096,4.893)--(8.098,4.896)%
  --(8.100,4.898)--(8.102,4.901)--(8.104,4.904)--(8.107,4.907)--(8.109,4.910)--(8.111,4.913)%
  --(8.113,4.915)--(8.115,4.918)--(8.117,4.921)--(8.120,4.924)--(8.122,4.927)--(8.124,4.930)%
  --(8.126,4.933)--(8.128,4.935)--(8.130,4.938)--(8.133,4.941)--(8.135,4.944)--(8.137,4.947)%
  --(8.139,4.950)--(8.141,4.952)--(8.143,4.955)--(8.146,4.958)--(8.148,4.961)--(8.150,4.964)%
  --(8.152,4.967)--(8.154,4.969)--(8.157,4.972)--(8.159,4.975)--(8.161,4.978)--(8.163,4.981)%
  --(8.165,4.984)--(8.167,4.986)--(8.170,4.989)--(8.172,4.992)--(8.174,4.995)--(8.176,4.998)%
  --(8.178,5.001)--(8.180,5.003)--(8.183,5.006)--(8.185,5.009)--(8.187,5.012)--(8.189,5.015)%
  --(8.191,5.018)--(8.193,5.020)--(8.196,5.023)--(8.198,5.026)--(8.200,5.029)--(8.202,5.032)%
  --(8.204,5.035)--(8.206,5.037)--(8.209,5.040)--(8.211,5.043)--(8.213,5.046)--(8.215,5.049)%
  --(8.217,5.051)--(8.219,5.054)--(8.222,5.057)--(8.224,5.060)--(8.226,5.063)--(8.228,5.065)%
  --(8.230,5.068)--(8.232,5.071)--(8.235,5.074)--(8.237,5.077)--(8.239,5.080)--(8.241,5.082)%
  --(8.243,5.085)--(8.245,5.088)--(8.248,5.091)--(8.250,5.094)--(8.252,5.096)--(8.254,5.099)%
  --(8.256,5.102)--(8.258,5.105)--(8.261,5.108)--(8.263,5.110)--(8.265,5.113)--(8.267,5.116)%
  --(8.269,5.119)--(8.271,5.122)--(8.274,5.124)--(8.276,5.127)--(8.278,5.130)--(8.280,5.133)%
  --(8.282,5.136)--(8.284,5.138)--(8.287,5.141)--(8.289,5.144)--(8.291,5.147)--(8.293,5.149)%
  --(8.295,5.152)--(8.297,5.155)--(8.299,5.158);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (9.190,6.087)--(9.191,6.088)--(9.191,6.090)--(9.192,6.091)--(9.193,6.093)%
  --(9.193,6.094)--(9.194,6.096)--(9.194,6.097)--(9.195,6.098)--(9.195,6.100)--(9.196,6.101)%
  --(9.197,6.103)--(9.197,6.104)--(9.198,6.105)--(9.198,6.107)--(9.199,6.108)--(9.199,6.110)%
  --(9.200,6.111)--(9.200,6.112)--(9.201,6.114)--(9.201,6.115)--(9.202,6.116)--(9.202,6.118)%
  --(9.203,6.119)--(9.203,6.120)--(9.204,6.122)--(9.204,6.123)--(9.205,6.124)--(9.205,6.126)%
  --(9.206,6.127)--(9.206,6.128)--(9.207,6.130)--(9.207,6.131)--(9.208,6.132)--(9.208,6.133)%
  --(9.209,6.135)--(9.209,6.136)--(9.210,6.137)--(9.210,6.139)--(9.211,6.140)--(9.211,6.141)%
  --(9.211,6.142)--(9.212,6.144)--(9.212,6.145)--(9.213,6.146)--(9.213,6.147)--(9.214,6.148)%
  --(9.214,6.150)--(9.214,6.151)--(9.215,6.152)--(9.215,6.153)--(9.216,6.154)--(9.216,6.156)%
  --(9.216,6.157)--(9.217,6.158)--(9.217,6.159)--(9.218,6.160)--(9.218,6.161)--(9.218,6.162)%
  --(9.219,6.164)--(9.219,6.165)--(9.219,6.166)--(9.220,6.167)--(9.220,6.168)--(9.221,6.169)%
  --(9.221,6.170)--(9.221,6.171)--(9.222,6.173)--(9.222,6.174)--(9.222,6.175)--(9.223,6.176)%
  --(9.223,6.177)--(9.223,6.178)--(9.223,6.179)--(9.224,6.180)--(9.224,6.181)--(9.224,6.182)%
  --(9.225,6.183)--(9.225,6.184)--(9.225,6.185)--(9.226,6.186)--(9.226,6.187)--(9.226,6.188)%
  --(9.226,6.189)--(9.227,6.190)--(9.227,6.191)--(9.227,6.192)--(9.227,6.193)--(9.228,6.194)%
  --(9.228,6.195)--(9.228,6.196)--(9.228,6.197)--(9.229,6.198)--(9.229,6.199)--(9.229,6.200)%
  --(9.229,6.201)--(9.230,6.202)--(9.230,6.203)--(9.230,6.204)--(9.230,6.205)--(9.231,6.206)%
  --(9.231,6.207)--(9.231,6.208)--(9.231,6.209)--(9.231,6.210)--(9.232,6.211)--(9.232,6.212)%
  --(9.232,6.213)--(9.232,6.214)--(9.232,6.215)--(9.233,6.216)--(9.233,6.217)--(9.233,6.218)%
  --(9.233,6.219)--(9.233,6.220)--(9.233,6.221)--(9.234,6.222)--(9.234,6.223)--(9.234,6.224)%
  --(9.234,6.225)--(9.234,6.226)--(9.234,6.227)--(9.234,6.228)--(9.235,6.228)--(9.235,6.229)%
  --(9.235,6.230)--(9.235,6.231)--(9.235,6.232)--(9.235,6.233)--(9.235,6.234)--(9.235,6.235)%
  --(9.235,6.236)--(9.235,6.237)--(9.235,6.238)--(9.235,6.239)--(9.235,6.240)--(9.235,6.241)%
  --(9.236,6.242)--(9.236,6.243)--(9.236,6.244)--(9.236,6.245)--(9.235,6.245)--(9.235,6.246)%
  --(9.235,6.247)--(9.235,6.248)--(9.235,6.249)--(9.235,6.250)--(9.235,6.251)--(9.235,6.252)%
  --(9.235,6.253)--(9.235,6.254)--(9.235,6.255)--(9.234,6.256)--(9.234,6.257)--(9.234,6.258)%
  --(9.234,6.259)--(9.234,6.260)--(9.233,6.260)--(9.233,6.261)--(9.233,6.262)--(9.232,6.263)%
  --(9.232,6.264)--(9.232,6.265)--(9.231,6.265)--(9.231,6.266)--(9.230,6.267)--(9.230,6.268)%
  --(9.229,6.268)--(9.229,6.269)--(9.228,6.269)--(9.228,6.270)--(9.227,6.270)--(9.227,6.271)%
  --(9.226,6.271)--(9.226,6.272)--(9.225,6.272)--(9.225,6.273)--(9.224,6.273)--(9.223,6.273)%
  --(9.223,6.274)--(9.222,6.274)--(9.221,6.274)--(9.221,6.275)--(9.220,6.275)--(9.219,6.275)%
  --(9.218,6.275)--(9.217,6.275)--(9.217,6.276)--(9.216,6.276)--(9.215,6.276)--(9.214,6.276)%
  --(9.213,6.276)--(9.212,6.276)--(9.211,6.276)--(9.210,6.276)--(9.209,6.276)--(9.208,6.275)%
  --(9.207,6.275)--(9.206,6.275)--(9.205,6.275)--(9.204,6.275)--(9.203,6.275)--(9.203,6.274)%
  --(9.202,6.274)--(9.201,6.274)--(9.200,6.274)--(9.199,6.274)--(9.199,6.273)--(9.198,6.273)%
  --(9.197,6.273)--(9.196,6.273)--(9.196,6.272)--(9.195,6.272)--(9.194,6.272)--(9.193,6.272)%
  --(9.193,6.271)--(9.192,6.271)--(9.191,6.271)--(9.190,6.270)--(9.189,6.270)--(9.188,6.270)%
  --(9.188,6.269)--(9.187,6.269)--(9.186,6.269)--(9.185,6.268)--(9.184,6.268)--(9.183,6.267)%
  --(9.182,6.267)--(9.181,6.266)--(9.180,6.266)--(9.179,6.265)--(9.178,6.265)--(9.177,6.264)%
  --(9.176,6.264)--(9.175,6.263)--(9.174,6.262)--(9.173,6.262)--(9.172,6.262)--(9.172,6.261)%
  --(9.171,6.261)--(9.170,6.260)--(9.169,6.260)--(9.168,6.259)--(9.167,6.259)--(9.167,6.258)%
  --(9.166,6.258)--(9.165,6.257)--(9.164,6.257)--(9.164,6.256)--(9.163,6.256)--(9.162,6.255)%
  --(9.161,6.255)--(9.160,6.254)--(9.159,6.254)--(9.158,6.253)--(9.157,6.252)--(9.156,6.251)%
  --(9.155,6.251)--(9.154,6.250)--(9.153,6.250)--(9.153,6.249)--(9.152,6.249)--(9.151,6.248)%
  --(9.150,6.248)--(9.149,6.247)--(9.148,6.247)--(9.148,6.246)--(9.147,6.245)--(9.146,6.245)%
  --(9.145,6.244)--(9.144,6.244)--(9.143,6.243)--(9.142,6.242)--(9.141,6.241)--(9.140,6.240)%
  --(9.139,6.240)--(9.138,6.239)--(9.137,6.239)--(9.136,6.238)--(9.135,6.237)--(9.134,6.236)%
  --(9.133,6.235)--(9.132,6.235)--(9.131,6.234)--(9.130,6.233)--(9.129,6.233)--(9.128,6.232)%
  --(9.127,6.231)--(9.126,6.230)--(9.125,6.230)--(9.124,6.229)--(9.124,6.228)--(9.123,6.228)%
  --(9.122,6.227)--(9.121,6.226)--(9.120,6.225)--(9.119,6.225)--(9.118,6.224)--(9.117,6.223)%
  --(9.116,6.222)--(9.115,6.222)--(9.114,6.221)--(9.113,6.220)--(9.112,6.219)--(9.111,6.218)%
  --(9.110,6.218)--(9.109,6.217)--(9.108,6.216)--(9.107,6.215)--(9.106,6.214)--(9.105,6.213)%
  --(9.104,6.213)--(9.103,6.212)--(9.102,6.211)--(9.101,6.210)--(9.100,6.209)--(9.099,6.208)%
  --(9.098,6.208)--(9.097,6.207)--(9.096,6.206)--(9.095,6.205)--(9.094,6.204)--(9.092,6.203)%
  --(9.091,6.202)--(9.090,6.201)--(9.089,6.200)--(9.088,6.200)--(9.087,6.199)--(9.086,6.198)%
  --(9.085,6.197)--(9.084,6.196)--(9.083,6.195)--(9.082,6.194)--(9.081,6.193)--(9.080,6.192)%
  --(9.078,6.191)--(9.077,6.190)--(9.076,6.189)--(9.075,6.188)--(9.074,6.187)--(9.073,6.186)%
  --(9.072,6.185)--(9.071,6.184)--(9.069,6.183)--(9.068,6.182)--(9.067,6.181)--(9.066,6.180)%
  --(9.065,6.179)--(9.064,6.178)--(9.063,6.177)--(9.061,6.176)--(9.060,6.175)--(9.059,6.174)%
  --(9.058,6.173)--(9.057,6.172)--(9.056,6.171)--(9.054,6.170)--(9.053,6.169)--(9.052,6.168)%
  --(9.051,6.167)--(9.050,6.165)--(9.048,6.164)--(9.047,6.163)--(9.046,6.162)--(9.045,6.161)%
  --(9.044,6.160)--(9.042,6.159)--(9.041,6.158)--(9.040,6.157)--(9.039,6.155)--(9.037,6.154)%
  --(9.036,6.153)--(9.035,6.152)--(9.034,6.151)--(9.032,6.150)--(9.031,6.148)--(9.030,6.147)%
  --(9.029,6.146)--(9.027,6.145)--(9.026,6.144)--(9.025,6.143)--(9.024,6.141)--(9.022,6.140)%
  --(9.021,6.139)--(9.020,6.138)--(9.019,6.137)--(9.017,6.135)--(9.016,6.134)--(9.015,6.133)%
  --(9.013,6.132)--(9.012,6.130)--(9.011,6.129)--(9.009,6.128)--(9.008,6.127)--(9.007,6.125)%
  --(9.006,6.124)--(9.004,6.123)--(9.003,6.122)--(9.002,6.120)--(9.000,6.119)--(8.999,6.118)%
  --(8.998,6.116)--(8.996,6.115)--(8.995,6.114)--(8.994,6.113)--(8.992,6.111)--(8.991,6.110)%
  --(8.989,6.109)--(8.988,6.107)--(8.987,6.106)--(8.985,6.105)--(8.984,6.103)--(8.983,6.102)%
  --(8.981,6.101)--(8.980,6.099)--(8.978,6.098)--(8.977,6.096)--(8.976,6.095)--(8.974,6.094)%
  --(8.973,6.092)--(8.972,6.091)--(8.970,6.090)--(8.969,6.088)--(8.967,6.087)--(8.966,6.085)%
  --(8.964,6.084)--(8.963,6.083)--(8.962,6.081)--(8.960,6.080)--(8.959,6.078)--(8.957,6.077)%
  --(8.956,6.075)--(8.954,6.074)--(8.953,6.073)--(8.952,6.071)--(8.950,6.070)--(8.949,6.068)%
  --(8.947,6.067)--(8.946,6.065)--(8.944,6.064)--(8.943,6.062)--(8.941,6.061)--(8.940,6.059)%
  --(8.938,6.058)--(8.937,6.056)--(8.935,6.055)--(8.934,6.053)--(8.932,6.052)--(8.931,6.050)%
  --(8.929,6.049)--(8.928,6.047)--(8.926,6.046)--(8.925,6.044)--(8.923,6.043)--(8.922,6.041)%
  --(8.920,6.039)--(8.919,6.038)--(8.917,6.036)--(8.916,6.035)--(8.914,6.033)--(8.913,6.032)%
  --(8.911,6.030)--(8.910,6.029)--(8.908,6.027)--(8.907,6.025)--(8.905,6.024)--(8.904,6.022)%
  --(8.902,6.021)--(8.900,6.019)--(8.899,6.017)--(8.897,6.016)--(8.896,6.014)--(8.894,6.012)%
  --(8.893,6.011)--(8.891,6.009)--(8.890,6.008)--(8.888,6.006)--(8.886,6.004)--(8.885,6.003)%
  --(8.883,6.001)--(8.882,5.999)--(8.880,5.998)--(8.878,5.996)--(8.877,5.994)--(8.875,5.993)%
  --(8.874,5.991)--(8.872,5.989)--(8.870,5.988)--(8.869,5.986)--(8.867,5.984)--(8.866,5.982)%
  --(8.864,5.981)--(8.862,5.979)--(8.861,5.977)--(8.859,5.976)--(8.857,5.974)--(8.856,5.972)%
  --(8.854,5.970)--(8.853,5.969)--(8.851,5.967)--(8.849,5.965)--(8.848,5.963)--(8.846,5.962)%
  --(8.844,5.960)--(8.843,5.958)--(8.841,5.956)--(8.839,5.955)--(8.838,5.953)--(8.836,5.951)%
  --(8.834,5.949)--(8.833,5.947)--(8.831,5.946)--(8.829,5.944)--(8.828,5.942)--(8.826,5.940)%
  --(8.824,5.938)--(8.822,5.937)--(8.821,5.935)--(8.819,5.933)--(8.817,5.931)--(8.816,5.929)%
  --(8.814,5.928)--(8.812,5.926)--(8.811,5.924)--(8.809,5.922)--(8.807,5.920)--(8.805,5.918)%
  --(8.804,5.916)--(8.802,5.915)--(8.800,5.913)--(8.799,5.911)--(8.797,5.909)--(8.795,5.907)%
  --(8.793,5.905)--(8.792,5.903)--(8.790,5.901)--(8.788,5.900)--(8.786,5.898)--(8.785,5.896)%
  --(8.783,5.894)--(8.781,5.892)--(8.779,5.890)--(8.778,5.888)--(8.776,5.886)--(8.774,5.884)%
  --(8.772,5.882)--(8.770,5.880)--(8.769,5.878)--(8.767,5.876)--(8.765,5.875)--(8.763,5.873)%
  --(8.762,5.871)--(8.760,5.869)--(8.758,5.867)--(8.756,5.865)--(8.754,5.863)--(8.753,5.861)%
  --(8.751,5.859)--(8.749,5.857)--(8.747,5.855)--(8.745,5.853)--(8.744,5.851)--(8.742,5.849)%
  --(8.740,5.847)--(8.738,5.845)--(8.736,5.843)--(8.735,5.841)--(8.733,5.839)--(8.731,5.837)%
  --(8.729,5.835)--(8.727,5.833)--(8.725,5.831)--(8.724,5.829)--(8.722,5.827)--(8.720,5.825)%
  --(8.718,5.823)--(8.716,5.821)--(8.714,5.818)--(8.713,5.816)--(8.711,5.814)--(8.709,5.812)%
  --(8.707,5.810)--(8.705,5.808)--(8.703,5.806)--(8.701,5.804)--(8.700,5.802)--(8.698,5.800)%
  --(8.696,5.798)--(8.694,5.796)--(8.692,5.794)--(8.690,5.791)--(8.688,5.789)--(8.686,5.787)%
  --(8.685,5.785)--(8.683,5.783)--(8.681,5.781)--(8.679,5.779)--(8.677,5.777)--(8.675,5.775)%
  --(8.673,5.772)--(8.671,5.770)--(8.669,5.768)--(8.667,5.766)--(8.666,5.764)--(8.664,5.762)%
  --(8.662,5.760)--(8.660,5.757)--(8.658,5.755)--(8.656,5.753)--(8.654,5.751)--(8.652,5.749)%
  --(8.650,5.747)--(8.648,5.744)--(8.646,5.742)--(8.644,5.740)--(8.643,5.738)--(8.641,5.736)%
  --(8.639,5.733)--(8.637,5.731)--(8.635,5.729)--(8.633,5.727)--(8.631,5.725)--(8.629,5.722)%
  --(8.627,5.720)--(8.625,5.718)--(8.623,5.716)--(8.621,5.714)--(8.619,5.711)--(8.617,5.709)%
  --(8.615,5.707)--(8.613,5.705)--(8.611,5.702)--(8.609,5.700)--(8.608,5.698)--(8.606,5.696)%
  --(8.604,5.693)--(8.602,5.691)--(8.600,5.689)--(8.598,5.687)--(8.596,5.684)--(8.594,5.682)%
  --(8.592,5.680)--(8.590,5.678)--(8.588,5.675)--(8.586,5.673)--(8.584,5.671)--(8.582,5.668)%
  --(8.580,5.666)--(8.578,5.664)--(8.576,5.662)--(8.574,5.659)--(8.572,5.657)--(8.570,5.655)%
  --(8.568,5.652)--(8.566,5.650)--(8.564,5.648)--(8.562,5.645)--(8.560,5.643)--(8.558,5.641)%
  --(8.556,5.639)--(8.554,5.636)--(8.552,5.634)--(8.550,5.632)--(8.548,5.629)--(8.546,5.627)%
  --(8.544,5.625)--(8.542,5.622)--(8.540,5.620)--(8.538,5.617)--(8.536,5.615)--(8.534,5.613)%
  --(8.532,5.610)--(8.530,5.608)--(8.527,5.606)--(8.525,5.603)--(8.523,5.601)--(8.521,5.599)%
  --(8.519,5.596)--(8.517,5.594)--(8.515,5.591)--(8.513,5.589)--(8.511,5.587)--(8.509,5.584)%
  --(8.507,5.582)--(8.505,5.579)--(8.503,5.577)--(8.501,5.575)--(8.499,5.572)--(8.497,5.570)%
  --(8.495,5.567)--(8.493,5.565)--(8.491,5.563)--(8.489,5.560)--(8.487,5.558)--(8.484,5.555)%
  --(8.482,5.553)--(8.480,5.551)--(8.478,5.548)--(8.476,5.546)--(8.474,5.543)--(8.472,5.541)%
  --(8.470,5.538)--(8.468,5.536)--(8.466,5.533)--(8.464,5.531)--(8.462,5.529)--(8.460,5.526)%
  --(8.457,5.524)--(8.455,5.521)--(8.453,5.519)--(8.451,5.516)--(8.449,5.514)--(8.447,5.511)%
  --(8.445,5.509)--(8.443,5.506)--(8.441,5.504)--(8.439,5.501)--(8.437,5.499)--(8.435,5.496)%
  --(8.432,5.494)--(8.430,5.492)--(8.428,5.489)--(8.426,5.487)--(8.424,5.484)--(8.422,5.482)%
  --(8.420,5.479)--(8.418,5.477)--(8.416,5.474)--(8.414,5.472)--(8.411,5.469)--(8.409,5.467)%
  --(8.407,5.464)--(8.405,5.461)--(8.403,5.459)--(8.401,5.456)--(8.399,5.454)--(8.397,5.451)%
  --(8.395,5.449)--(8.392,5.446)--(8.390,5.444)--(8.388,5.441)--(8.386,5.439)--(8.384,5.436)%
  --(8.382,5.434)--(8.380,5.431)--(8.378,5.429)--(8.375,5.426)--(8.373,5.423)--(8.371,5.421)%
  --(8.369,5.418)--(8.367,5.416)--(8.365,5.413)--(8.363,5.411)--(8.361,5.408)--(8.358,5.406)%
  --(8.356,5.403)--(8.354,5.400)--(8.352,5.398)--(8.350,5.395)--(8.348,5.393)--(8.346,5.390)%
  --(8.343,5.388)--(8.341,5.385)--(8.339,5.382)--(8.337,5.380)--(8.335,5.377)--(8.333,5.375)%
  --(8.331,5.372)--(8.329,5.369)--(8.326,5.367)--(8.324,5.364)--(8.322,5.362)--(8.320,5.359)%
  --(8.318,5.356)--(8.316,5.354)--(8.313,5.351)--(8.311,5.349)--(8.309,5.346)--(8.307,5.343)%
  --(8.305,5.341)--(8.303,5.338)--(8.301,5.336)--(8.298,5.333)--(8.296,5.330)--(8.294,5.328)%
  --(8.292,5.325)--(8.290,5.322)--(8.288,5.320)--(8.286,5.317)--(8.283,5.315)--(8.281,5.312)%
  --(8.279,5.309)--(8.277,5.307)--(8.275,5.304)--(8.273,5.301)--(8.270,5.299)--(8.268,5.296)%
  --(8.266,5.293)--(8.264,5.291)--(8.262,5.288)--(8.260,5.286)--(8.257,5.283)--(8.255,5.280)%
  --(8.253,5.278)--(8.251,5.275)--(8.249,5.272)--(8.247,5.270)--(8.245,5.267)--(8.242,5.264)%
  --(8.240,5.262)--(8.238,5.259)--(8.236,5.256)--(8.234,5.254)--(8.232,5.251)--(8.229,5.248)%
  --(8.227,5.246)--(8.225,5.243)--(8.223,5.240)--(8.221,5.238)--(8.219,5.235)--(8.216,5.232)%
  --(8.214,5.230)--(8.212,5.227)--(8.210,5.224)--(8.208,5.222)--(8.206,5.219)--(8.203,5.216)%
  --(8.201,5.213)--(8.199,5.211)--(8.197,5.208)--(8.195,5.205)--(8.193,5.203)--(8.190,5.200)%
  --(8.188,5.197)--(8.186,5.195)--(8.184,5.192)--(8.182,5.189)--(8.180,5.186)--(8.177,5.184)%
  --(8.175,5.181)--(8.173,5.178)--(8.171,5.176)--(8.169,5.173)--(8.167,5.170)--(8.164,5.168)%
  --(8.162,5.165)--(8.160,5.162)--(8.158,5.159)--(8.156,5.157)--(8.153,5.154)--(8.151,5.151)%
  --(8.149,5.149)--(8.147,5.146)--(8.145,5.143)--(8.143,5.140)--(8.140,5.138)--(8.138,5.135)%
  --(8.136,5.132)--(8.134,5.129)--(8.132,5.127)--(8.130,5.124)--(8.127,5.121)--(8.125,5.119)%
  --(8.123,5.116)--(8.121,5.113)--(8.119,5.110)--(8.117,5.108)--(8.114,5.105)--(8.112,5.102)%
  --(8.110,5.099)--(8.108,5.097)--(8.106,5.094)--(8.104,5.091)--(8.101,5.088)--(8.099,5.086)%
  --(8.097,5.083)--(8.095,5.080)--(8.093,5.077)--(8.091,5.075)--(8.088,5.072)--(8.086,5.069)%
  --(8.084,5.066)--(8.082,5.064)--(8.080,5.061)--(8.078,5.058)--(8.076,5.055)--(8.073,5.053)%
  --(8.071,5.050)--(8.069,5.047)--(8.067,5.044)--(8.065,5.042)--(8.063,5.039)--(8.060,5.036)%
  --(8.058,5.033)--(8.056,5.031)--(8.054,5.028)--(8.052,5.025)--(8.050,5.022)--(8.047,5.020)%
  --(8.045,5.017)--(8.043,5.014)--(8.041,5.011)--(8.039,5.009)--(8.037,5.006)--(8.035,5.003)%
  --(8.032,5.000)--(8.030,4.997)--(8.028,4.995)--(8.026,4.992)--(8.024,4.989)--(8.022,4.986)%
  --(8.020,4.984)--(8.017,4.981)--(8.015,4.978)--(8.013,4.975)--(8.011,4.973)--(8.009,4.970)%
  --(8.007,4.967)--(8.004,4.964)--(8.002,4.961)--(8.000,4.959)--(7.998,4.956)--(7.996,4.953)%
  --(7.994,4.950)--(7.992,4.948)--(7.990,4.945)--(7.987,4.942)--(7.985,4.939)--(7.983,4.936)%
  --(7.981,4.934)--(7.979,4.931)--(7.977,4.928)--(7.975,4.925)--(7.972,4.923)--(7.970,4.920)%
  --(7.968,4.917)--(7.966,4.914)--(7.964,4.911)--(7.962,4.909)--(7.960,4.906)--(7.958,4.903)%
  --(7.955,4.900)--(7.953,4.898)--(7.951,4.895)--(7.949,4.892)--(7.947,4.889)--(7.945,4.886)%
  --(7.943,4.884)--(7.941,4.881)--(7.938,4.878)--(7.936,4.875)--(7.934,4.873)--(7.932,4.870)%
  --(7.930,4.867)--(7.928,4.864)--(7.926,4.861)--(7.924,4.859)--(7.922,4.856)--(7.919,4.853)%
  --(7.917,4.850)--(7.915,4.847)--(7.913,4.845)--(7.911,4.842)--(7.909,4.839)--(7.907,4.836)%
  --(7.905,4.834)--(7.903,4.831)--(7.901,4.828)--(7.898,4.825)--(7.896,4.822)--(7.894,4.820)%
  --(7.892,4.817)--(7.890,4.814)--(7.888,4.811)--(7.886,4.809)--(7.884,4.806)--(7.882,4.803)%
  --(7.880,4.800)--(7.878,4.797)--(7.876,4.795)--(7.873,4.792)--(7.871,4.789)--(7.869,4.786)%
  --(7.867,4.784)--(7.865,4.781)--(7.863,4.778)--(7.861,4.775)--(7.859,4.772)--(7.857,4.770)%
  --(7.855,4.767)--(7.853,4.764)--(7.851,4.761)--(7.849,4.758)--(7.847,4.756)--(7.844,4.753)%
  --(7.842,4.750)--(7.840,4.747)--(7.838,4.745)--(7.836,4.742)--(7.834,4.739)--(7.832,4.736)%
  --(7.830,4.733)--(7.828,4.731)--(7.826,4.728)--(7.824,4.725)--(7.822,4.722)--(7.820,4.720)%
  --(7.818,4.717)--(7.816,4.714)--(7.814,4.711)--(7.812,4.709)--(7.810,4.706)--(7.808,4.703)%
  --(7.806,4.700)--(7.804,4.697)--(7.802,4.695)--(7.800,4.692)--(7.798,4.689)--(7.795,4.686)%
  --(7.793,4.684)--(7.791,4.681)--(7.789,4.678)--(7.787,4.675)--(7.785,4.673)--(7.783,4.670)%
  --(7.781,4.667)--(7.779,4.664)--(7.777,4.661)--(7.775,4.659)--(7.773,4.656)--(7.771,4.653)%
  --(7.769,4.650)--(7.767,4.648)--(7.765,4.645)--(7.763,4.642)--(7.761,4.639)--(7.759,4.637)%
  --(7.757,4.634)--(7.755,4.631)--(7.753,4.628)--(7.751,4.626)--(7.749,4.623)--(7.747,4.620)%
  --(7.746,4.617)--(7.744,4.615)--(7.742,4.612)--(7.740,4.609)--(7.738,4.606)--(7.736,4.604)%
  --(7.734,4.601)--(7.732,4.598)--(7.730,4.595)--(7.728,4.593)--(7.726,4.590)--(7.724,4.587)%
  --(7.722,4.584)--(7.720,4.582)--(7.718,4.579)--(7.716,4.576)--(7.714,4.573)--(7.712,4.571)%
  --(7.710,4.568)--(7.708,4.565)--(7.706,4.563)--(7.704,4.560)--(7.702,4.557)--(7.701,4.554)%
  --(7.699,4.552)--(7.697,4.549)--(7.695,4.546)--(7.693,4.543)--(7.691,4.541)--(7.689,4.538)%
  --(7.687,4.535)--(7.685,4.533)--(7.683,4.530)--(7.681,4.528)--(7.679,4.525)--(7.678,4.523)%
  --(7.676,4.520)--(7.674,4.517)--(7.672,4.515)--(7.670,4.512)--(7.668,4.509)--(7.666,4.506)%
  --(7.664,4.504)--(7.662,4.501)--(7.661,4.498)--(7.659,4.496)--(7.657,4.493)--(7.655,4.490)%
  --(7.653,4.487)--(7.651,4.485)--(7.649,4.482)--(7.647,4.479)--(7.646,4.477)--(7.644,4.474)%
  --(7.642,4.471)--(7.640,4.469)--(7.638,4.466)--(7.636,4.463)--(7.634,4.461)--(7.633,4.458)%
  --(7.631,4.455)--(7.629,4.452)--(7.627,4.450)--(7.625,4.447)--(7.623,4.444)--(7.621,4.442)%
  --(7.620,4.439)--(7.618,4.436)--(7.616,4.434)--(7.614,4.431)--(7.612,4.428)--(7.611,4.426)%
  --(7.609,4.423)--(7.607,4.420)--(7.605,4.418)--(7.603,4.415)--(7.601,4.412)--(7.600,4.410)%
  --(7.598,4.407)--(7.596,4.404)--(7.594,4.402)--(7.592,4.399)--(7.591,4.397)--(7.589,4.394)%
  --(7.587,4.391)--(7.585,4.389)--(7.584,4.386)--(7.582,4.383)--(7.580,4.381)--(7.578,4.378)%
  --(7.576,4.375)--(7.575,4.373)--(7.573,4.370)--(7.571,4.367)--(7.569,4.365)--(7.568,4.362)%
  --(7.566,4.360)--(7.564,4.357)--(7.562,4.354)--(7.561,4.352)--(7.559,4.349)--(7.557,4.346)%
  --(7.555,4.344)--(7.554,4.341)--(7.552,4.339)--(7.550,4.336)--(7.549,4.333)--(7.547,4.331)%
  --(7.545,4.328)--(7.543,4.326)--(7.542,4.323)--(7.540,4.320)--(7.538,4.318)--(7.537,4.315)%
  --(7.535,4.313)--(7.533,4.310)--(7.531,4.307)--(7.530,4.305)--(7.528,4.302)--(7.526,4.300)%
  --(7.525,4.297)--(7.523,4.294)--(7.521,4.292)--(7.520,4.289)--(7.518,4.287)--(7.516,4.284)%
  --(7.515,4.282)--(7.513,4.279)--(7.511,4.276)--(7.510,4.274)--(7.508,4.271)--(7.506,4.269)%
  --(7.505,4.266)--(7.503,4.264)--(7.501,4.261)--(7.500,4.259)--(7.498,4.256)--(7.496,4.253)%
  --(7.495,4.251)--(7.493,4.248)--(7.492,4.246)--(7.490,4.243)--(7.488,4.241)--(7.487,4.238)%
  --(7.485,4.236)--(7.484,4.233)--(7.482,4.231)--(7.480,4.228)--(7.479,4.226)--(7.477,4.223)%
  --(7.476,4.221)--(7.474,4.218)--(7.472,4.216)--(7.471,4.213)--(7.469,4.210)--(7.468,4.208)%
  --(7.466,4.205)--(7.465,4.203)--(7.463,4.200)--(7.461,4.198)--(7.460,4.195)--(7.458,4.193)%
  --(7.457,4.191)--(7.455,4.188)--(7.454,4.186)--(7.452,4.183)--(7.451,4.181)--(7.449,4.178)%
  --(7.447,4.176)--(7.446,4.173)--(7.444,4.171)--(7.443,4.168)--(7.441,4.166)--(7.440,4.163)%
  --(7.438,4.161)--(7.437,4.158)--(7.435,4.156)--(7.434,4.153)--(7.432,4.151)--(7.431,4.149)%
  --(7.429,4.146)--(7.428,4.144)--(7.426,4.141)--(7.425,4.139)--(7.423,4.136)--(7.422,4.134)%
  --(7.420,4.131)--(7.419,4.129)--(7.418,4.127)--(7.416,4.124)--(7.415,4.122)--(7.413,4.119)%
  --(7.412,4.117)--(7.410,4.115)--(7.409,4.112)--(7.407,4.110)--(7.406,4.107)--(7.405,4.105)%
  --(7.403,4.103)--(7.402,4.100)--(7.400,4.098)--(7.399,4.095)--(7.397,4.093)--(7.396,4.091)%
  --(7.395,4.088)--(7.393,4.086)--(7.392,4.083)--(7.390,4.081)--(7.389,4.079)--(7.388,4.076)%
  --(7.386,4.074)--(7.385,4.072)--(7.383,4.069)--(7.382,4.067)--(7.381,4.065)--(7.379,4.062)%
  --(7.378,4.060)--(7.377,4.057)--(7.375,4.055)--(7.374,4.053)--(7.373,4.050)--(7.371,4.048)%
  --(7.370,4.046)--(7.369,4.043)--(7.367,4.041)--(7.366,4.039)--(7.365,4.037)--(7.363,4.034)%
  --(7.362,4.032)--(7.361,4.030)--(7.359,4.027)--(7.358,4.025)--(7.357,4.023)--(7.355,4.020)%
  --(7.354,4.018)--(7.353,4.016)--(7.351,4.013)--(7.350,4.011)--(7.349,4.009)--(7.348,4.007)%
  --(7.346,4.004)--(7.345,4.002)--(7.344,4.000)--(7.343,3.998)--(7.341,3.995)--(7.340,3.993)%
  --(7.339,3.991)--(7.338,3.989)--(7.336,3.986)--(7.335,3.984)--(7.334,3.982)--(7.333,3.980)%
  --(7.331,3.977)--(7.330,3.975)--(7.329,3.973)--(7.328,3.971)--(7.327,3.968)--(7.325,3.966)%
  --(7.324,3.964)--(7.323,3.962)--(7.322,3.960)--(7.321,3.957)--(7.319,3.955)--(7.318,3.953)%
  --(7.317,3.951)--(7.316,3.949)--(7.315,3.946)--(7.313,3.944)--(7.312,3.942)--(7.311,3.940)%
  --(7.310,3.938)--(7.309,3.935)--(7.308,3.933)--(7.307,3.931)--(7.305,3.929)--(7.304,3.927)%
  --(7.303,3.925)--(7.302,3.922)--(7.301,3.920)--(7.300,3.918)--(7.299,3.916)--(7.298,3.914)%
  --(7.296,3.912)--(7.295,3.910)--(7.294,3.907)--(7.293,3.905)--(7.292,3.903)--(7.291,3.901)%
  --(7.290,3.899)--(7.289,3.897)--(7.288,3.895)--(7.287,3.893)--(7.286,3.891)--(7.285,3.888)%
  --(7.284,3.886)--(7.282,3.884)--(7.281,3.882)--(7.280,3.880)--(7.279,3.878)--(7.278,3.876)%
  --(7.277,3.874)--(7.276,3.872)--(7.275,3.870)--(7.274,3.868)--(7.273,3.866)--(7.272,3.864)%
  --(7.271,3.861)--(7.270,3.859)--(7.269,3.857)--(7.268,3.855)--(7.267,3.853)--(7.266,3.851)%
  --(7.265,3.849)--(7.264,3.847)--(7.263,3.845)--(7.262,3.843)--(7.261,3.841)--(7.260,3.839)%
  --(7.259,3.837)--(7.258,3.835)--(7.258,3.833)--(7.257,3.831)--(7.256,3.829)--(7.255,3.827)%
  --(7.254,3.825)--(7.253,3.823)--(7.252,3.821)--(7.251,3.819)--(7.250,3.817)--(7.249,3.815)%
  --(7.248,3.813)--(7.247,3.811)--(7.247,3.809)--(7.246,3.808)--(7.245,3.806)--(7.244,3.804)%
  --(7.243,3.802)--(7.242,3.800)--(7.241,3.798)--(7.240,3.796)--(7.240,3.794)--(7.239,3.792)%
  --(7.238,3.790)--(7.237,3.788)--(7.236,3.786)--(7.235,3.784)--(7.234,3.783)--(7.234,3.781)%
  --(7.233,3.779)--(7.232,3.777)--(7.231,3.775)--(7.230,3.773)--(7.230,3.771)--(7.229,3.769)%
  --(7.228,3.768)--(7.227,3.766)--(7.226,3.764)--(7.226,3.762)--(7.225,3.760)--(7.224,3.758)%
  --(7.223,3.756)--(7.223,3.755)--(7.222,3.753)--(7.221,3.751)--(7.220,3.749)--(7.220,3.747)%
  --(7.219,3.745)--(7.218,3.744)--(7.217,3.742)--(7.217,3.740)--(7.216,3.738)--(7.215,3.736)%
  --(7.214,3.735)--(7.214,3.733)--(7.213,3.731)--(7.212,3.729)--(7.212,3.728)--(7.211,3.726)%
  --(7.210,3.724)--(7.210,3.722)--(7.209,3.720)--(7.208,3.719)--(7.208,3.717)--(7.207,3.715)%
  --(7.206,3.713)--(7.206,3.712)--(7.205,3.710)--(7.204,3.708)--(7.204,3.707)--(7.203,3.705)%
  --(7.202,3.703)--(7.202,3.701)--(7.201,3.700)--(7.200,3.698)--(7.200,3.696)--(7.199,3.695)%
  --(7.199,3.693)--(7.198,3.691)--(7.197,3.690)--(7.197,3.688)--(7.196,3.686)--(7.196,3.685)%
  --(7.195,3.683)--(7.195,3.681)--(7.194,3.680)--(7.193,3.678)--(7.193,3.676)--(7.192,3.675)%
  --(7.192,3.673)--(7.191,3.671)--(7.191,3.670)--(7.190,3.668)--(7.190,3.667)--(7.189,3.665)%
  --(7.189,3.663)--(7.188,3.662)--(7.188,3.660)--(7.187,3.659)--(7.187,3.657)--(7.186,3.655)%
  --(7.186,3.654)--(7.185,3.652)--(7.185,3.651)--(7.184,3.649)--(7.184,3.648)--(7.183,3.646)%
  --(7.183,3.644)--(7.182,3.643)--(7.182,3.641)--(7.181,3.640)--(7.181,3.638)--(7.180,3.637)%
  --(7.180,3.635)--(7.180,3.634)--(7.179,3.632)--(7.179,3.631)--(7.178,3.629)--(7.178,3.628)%
  --(7.177,3.626)--(7.177,3.625)--(7.177,3.623)--(7.176,3.622)--(7.176,3.620)--(7.175,3.619)%
  --(7.175,3.617)--(7.175,3.616)--(7.174,3.614)--(7.174,3.613)--(7.174,3.612)--(7.173,3.610)%
  --(7.173,3.609)--(7.173,3.607)--(7.172,3.606)--(7.172,3.604)--(7.172,3.603)--(7.171,3.602)%
  --(7.171,3.600)--(7.171,3.599)--(7.170,3.597)--(7.170,3.596)--(7.170,3.595)--(7.169,3.593)%
  --(7.169,3.592)--(7.169,3.590)--(7.169,3.589)--(7.168,3.588)--(7.168,3.586)--(7.168,3.585)%
  --(7.167,3.584)--(7.167,3.582)--(7.167,3.581)--(7.167,3.580)--(7.166,3.578)--(7.166,3.577)%
  --(7.166,3.576)--(7.166,3.574)--(7.166,3.573)--(7.165,3.572)--(7.165,3.570)--(7.165,3.569)%
  --(7.165,3.568)--(7.164,3.567)--(7.164,3.565)--(7.164,3.564)--(7.164,3.563)--(7.164,3.561)%
  --(7.164,3.560)--(7.163,3.559)--(7.163,3.558)--(7.163,3.556)--(7.163,3.555)--(7.163,3.554)%
  --(7.163,3.553)--(7.162,3.551)--(7.162,3.550)--(7.162,3.549)--(7.162,3.548)--(7.162,3.547)%
  --(7.162,3.545)--(7.162,3.544)--(7.162,3.543)--(7.161,3.542)--(7.161,3.541)--(7.161,3.540)%
  --(7.161,3.538)--(7.161,3.537)--(7.161,3.536)--(7.161,3.535)--(7.161,3.534)--(7.161,3.533)%
  --(7.161,3.531)--(7.161,3.530)--(7.161,3.529)--(7.161,3.528)--(7.161,3.527)--(7.160,3.526)%
  --(7.160,3.525)--(7.160,3.524)--(7.160,3.523)--(7.160,3.521)--(7.160,3.520)--(7.160,3.519)%
  --(7.160,3.518)--(7.160,3.517)--(7.160,3.516)--(7.160,3.515)--(7.160,3.514)--(7.160,3.513)%
  --(7.160,3.512)--(7.160,3.511)--(7.161,3.510)--(7.161,3.509)--(7.161,3.508)--(7.161,3.507)%
  --(7.161,3.506)--(7.161,3.505)--(7.161,3.504)--(7.161,3.503)--(7.161,3.502)--(7.161,3.501)%
  --(7.161,3.500)--(7.161,3.499)--(7.161,3.498)--(7.161,3.497)--(7.162,3.496)--(7.162,3.495)%
  --(7.162,3.494)--(7.162,3.493)--(7.162,3.492)--(7.162,3.491)--(7.162,3.490)--(7.162,3.489)%
  --(7.163,3.489)--(7.163,3.488)--(7.163,3.487)--(7.163,3.486)--(7.163,3.485)--(7.163,3.484)%
  --(7.164,3.483)--(7.164,3.482)--(7.164,3.481)--(7.164,3.480)--(7.164,3.479)--(7.165,3.478)%
  --(7.165,3.477)--(7.165,3.476)--(7.165,3.475)--(7.166,3.475)--(7.166,3.474)--(7.166,3.473)%
  --(7.166,3.472)--(7.166,3.471)--(7.167,3.471)--(7.167,3.470)--(7.167,3.469)--(7.168,3.468)%
  --(7.168,3.467)--(7.168,3.466)--(7.169,3.465)--(7.169,3.464)--(7.169,3.463)--(7.170,3.462)%
  --(7.170,3.461)--(7.171,3.460)--(7.171,3.459)--(7.172,3.458)--(7.172,3.457)--(7.173,3.456)%
  --(7.173,3.455)--(7.174,3.454)--(7.174,3.453)--(7.175,3.452)--(7.175,3.451)--(7.176,3.451)%
  --(7.176,3.450)--(7.176,3.449)--(7.177,3.449)--(7.177,3.448)--(7.178,3.447)--(7.178,3.446)%
  --(7.179,3.446)--(7.179,3.445)--(7.180,3.445)--(7.180,3.444)--(7.181,3.443)--(7.181,3.442)%
  --(7.182,3.442)--(7.182,3.441)--(7.183,3.441)--(7.183,3.440)--(7.184,3.440)--(7.184,3.439)%
  --(7.185,3.438)--(7.186,3.437)--(7.187,3.436)--(7.188,3.435)--(7.189,3.435)--(7.189,3.434)%
  --(7.190,3.434)--(7.190,3.433)--(7.191,3.433)--(7.191,3.432)--(7.192,3.432)--(7.193,3.431)%
  --(7.194,3.431)--(7.194,3.430)--(7.195,3.430)--(7.195,3.429)--(7.196,3.429)--(7.197,3.429)%
  --(7.197,3.428)--(7.198,3.428)--(7.198,3.427)--(7.199,3.427)--(7.200,3.427)--(7.200,3.426)%
  --(7.201,3.426)--(7.202,3.425)--(7.203,3.425)--(7.204,3.424)--(7.205,3.424)--(7.206,3.423)%
  --(7.207,3.423)--(7.208,3.423)--(7.209,3.422)--(7.210,3.422)--(7.211,3.421)--(7.212,3.421)%
  --(7.213,3.421)--(7.214,3.420)--(7.215,3.420)--(7.216,3.420)--(7.217,3.419)--(7.218,3.419)%
  --(7.219,3.419)--(7.220,3.419)--(7.221,3.418)--(7.222,3.418)--(7.223,3.418)--(7.224,3.418)%
  --(7.225,3.418)--(7.226,3.417)--(7.227,3.417)--(7.228,3.417)--(7.229,3.417)--(7.230,3.417)%
  --(7.231,3.417)--(7.232,3.417)--(7.233,3.417)--(7.234,3.416)--(7.235,3.416)--(7.236,3.416)%
  --(7.237,3.416)--(7.238,3.416)--(7.239,3.416)--(7.240,3.416)--(7.241,3.416)--(7.242,3.416)%
  --(7.243,3.416)--(7.244,3.416)--(7.245,3.416)--(7.246,3.416)--(7.247,3.416)--(7.248,3.416)%
  --(7.249,3.416)--(7.250,3.416)--(7.251,3.416)--(7.252,3.416)--(7.253,3.416)--(7.254,3.416)%
  --(7.255,3.416)--(7.256,3.416)--(7.257,3.417)--(7.258,3.417)--(7.259,3.417)--(7.260,3.417)%
  --(7.261,3.417)--(7.262,3.417)--(7.263,3.417)--(7.264,3.417)--(7.265,3.418)--(7.266,3.418)%
  --(7.267,3.418)--(7.268,3.418)--(7.269,3.418)--(7.270,3.418)--(7.271,3.418)--(7.272,3.419)%
  --(7.273,3.419)--(7.274,3.419)--(7.275,3.419)--(7.277,3.419)--(7.278,3.420)--(7.279,3.420)%
  --(7.280,3.420)--(7.281,3.420)--(7.282,3.421)--(7.283,3.421)--(7.284,3.421)--(7.285,3.421)%
  --(7.286,3.422)--(7.287,3.422)--(7.288,3.422)--(7.289,3.422)--(7.290,3.423)--(7.291,3.423)%
  --(7.293,3.423)--(7.294,3.424)--(7.295,3.424)--(7.296,3.424)--(7.297,3.424)--(7.298,3.425)%
  --(7.299,3.425)--(7.300,3.425)--(7.301,3.426)--(7.303,3.426)--(7.304,3.426)--(7.305,3.427)%
  --(7.306,3.427)--(7.307,3.428)--(7.308,3.428)--(7.309,3.428)--(7.311,3.429)--(7.312,3.429)%
  --(7.313,3.430)--(7.314,3.430)--(7.315,3.430)--(7.317,3.431)--(7.318,3.431)--(7.319,3.432)%
  --(7.320,3.432)--(7.321,3.433)--(7.323,3.433)--(7.324,3.433)--(7.325,3.434)--(7.326,3.434)%
  --(7.327,3.435)--(7.329,3.435)--(7.330,3.436)--(7.331,3.436)--(7.332,3.437)--(7.334,3.437)%
  --(7.335,3.438)--(7.336,3.438)--(7.337,3.439)--(7.339,3.439)--(7.340,3.440)--(7.341,3.441)%
  --(7.342,3.441)--(7.344,3.442)--(7.345,3.442)--(7.346,3.443)--(7.347,3.443)--(7.349,3.444)%
  --(7.350,3.445)--(7.351,3.445)--(7.353,3.446)--(7.354,3.446)--(7.355,3.447)--(7.357,3.448)%
  --(7.358,3.448)--(7.359,3.449)--(7.361,3.450)--(7.362,3.450)--(7.363,3.451)--(7.365,3.451)%
  --(7.366,3.452)--(7.367,3.453)--(7.369,3.454)--(7.370,3.454)--(7.371,3.455)--(7.373,3.456)%
  --(7.374,3.456)--(7.375,3.457)--(7.377,3.458)--(7.378,3.458)--(7.379,3.459)--(7.381,3.460)%
  --(7.382,3.461)--(7.384,3.461)--(7.385,3.462)--(7.386,3.463)--(7.388,3.464)--(7.389,3.464)%
  --(7.391,3.465)--(7.392,3.466)--(7.393,3.467)--(7.395,3.468)--(7.396,3.468)--(7.398,3.469)%
  --(7.399,3.470)--(7.401,3.471)--(7.402,3.472)--(7.403,3.472)--(7.405,3.473)--(7.406,3.474)%
  --(7.408,3.475)--(7.409,3.476)--(7.411,3.477)--(7.412,3.478)--(7.414,3.478)--(7.415,3.479)%
  --(7.417,3.480)--(7.418,3.481)--(7.420,3.482)--(7.421,3.483)--(7.423,3.484)--(7.424,3.485)%
  --(7.426,3.486)--(7.427,3.487)--(7.429,3.487)--(7.430,3.488)--(7.432,3.489)--(7.433,3.490)%
  --(7.435,3.491)--(7.436,3.492)--(7.438,3.493)--(7.439,3.494)--(7.441,3.495)--(7.442,3.496)%
  --(7.444,3.497)--(7.445,3.498)--(7.447,3.499)--(7.448,3.500)--(7.450,3.501)--(7.452,3.502)%
  --(7.453,3.503)--(7.455,3.504)--(7.456,3.505)--(7.458,3.506)--(7.459,3.507)--(7.461,3.509)%
  --(7.462,3.510)--(7.464,3.511)--(7.466,3.512)--(7.467,3.513)--(7.469,3.514)--(7.470,3.515)%
  --(7.472,3.516)--(7.474,3.517)--(7.475,3.518)--(7.477,3.519)--(7.478,3.521)--(7.480,3.522)%
  --(7.482,3.523)--(7.483,3.524)--(7.485,3.525)--(7.487,3.526)--(7.488,3.527)--(7.490,3.529)%
  --(7.491,3.530)--(7.493,3.531)--(7.495,3.532)--(7.496,3.533)--(7.498,3.535)--(7.500,3.536)%
  --(7.501,3.537)--(7.503,3.538)--(7.505,3.539)--(7.506,3.541)--(7.508,3.542)--(7.510,3.543)%
  --(7.511,3.544)--(7.513,3.546)--(7.515,3.547)--(7.516,3.548)--(7.518,3.549)--(7.520,3.551)%
  --(7.521,3.552)--(7.523,3.553)--(7.525,3.555)--(7.527,3.556)--(7.528,3.557)--(7.530,3.559)%
  --(7.532,3.560)--(7.533,3.561)--(7.535,3.563)--(7.537,3.564)--(7.539,3.565)--(7.540,3.567)%
  --(7.542,3.568)--(7.544,3.569)--(7.545,3.571)--(7.547,3.572)--(7.549,3.573)--(7.551,3.575)%
  --(7.552,3.576)--(7.554,3.578)--(7.556,3.579)--(7.558,3.580)--(7.559,3.582)--(7.561,3.583)%
  --(7.563,3.585)--(7.565,3.586)--(7.567,3.587)--(7.568,3.589)--(7.570,3.590)--(7.572,3.592)%
  --(7.574,3.593)--(7.575,3.595)--(7.577,3.596)--(7.579,3.598)--(7.581,3.599)--(7.583,3.601)%
  --(7.584,3.602)--(7.586,3.604)--(7.588,3.605)--(7.590,3.607)--(7.592,3.608)--(7.593,3.610)%
  --(7.595,3.611)--(7.597,3.613)--(7.599,3.614)--(7.601,3.616)--(7.602,3.617)--(7.604,3.619)%
  --(7.606,3.620)--(7.608,3.622)--(7.610,3.624)--(7.612,3.625)--(7.613,3.627)--(7.615,3.628)%
  --(7.617,3.630)--(7.619,3.632)--(7.621,3.633)--(7.623,3.635)--(7.625,3.636)--(7.626,3.638)%
  --(7.628,3.640)--(7.630,3.641)--(7.632,3.643)--(7.634,3.645)--(7.636,3.646)--(7.638,3.648)%
  --(7.639,3.650)--(7.641,3.651)--(7.643,3.653)--(7.645,3.655)--(7.647,3.656)--(7.649,3.658)%
  --(7.651,3.660)--(7.653,3.661)--(7.655,3.663)--(7.656,3.665)--(7.658,3.666)--(7.660,3.668)%
  --(7.662,3.670)--(7.664,3.672)--(7.666,3.673)--(7.668,3.675)--(7.670,3.677)--(7.672,3.679)%
  --(7.674,3.680)--(7.675,3.682)--(7.677,3.684)--(7.679,3.686)--(7.681,3.687)--(7.683,3.689)%
  --(7.685,3.691)--(7.687,3.693)--(7.689,3.695)--(7.691,3.696)--(7.693,3.698)--(7.695,3.700)%
  --(7.697,3.702)--(7.699,3.704)--(7.701,3.706)--(7.703,3.707)--(7.704,3.709)--(7.706,3.711)%
  --(7.708,3.713)--(7.710,3.715)--(7.712,3.717)--(7.714,3.719)--(7.716,3.720)--(7.718,3.722)%
  --(7.720,3.724)--(7.722,3.726)--(7.724,3.728)--(7.726,3.730)--(7.728,3.732)--(7.730,3.734)%
  --(7.732,3.736)--(7.734,3.738)--(7.736,3.740)--(7.738,3.741)--(7.740,3.743)--(7.742,3.745)%
  --(7.744,3.747)--(7.746,3.749)--(7.748,3.751)--(7.750,3.753)--(7.752,3.755)--(7.754,3.757)%
  --(7.756,3.759)--(7.758,3.761)--(7.760,3.763)--(7.762,3.765)--(7.764,3.767)--(7.766,3.769)%
  --(7.768,3.771)--(7.770,3.773)--(7.772,3.775)--(7.774,3.777)--(7.776,3.779)--(7.778,3.781)%
  --(7.780,3.783)--(7.782,3.785)--(7.784,3.787)--(7.786,3.789)--(7.788,3.791)--(7.790,3.794)%
  --(7.792,3.796)--(7.794,3.798)--(7.796,3.800)--(7.798,3.802)--(7.800,3.804)--(7.802,3.806)%
  --(7.804,3.808)--(7.806,3.810)--(7.808,3.812)--(7.810,3.814)--(7.813,3.817)--(7.815,3.819)%
  --(7.817,3.821)--(7.819,3.823)--(7.821,3.825)--(7.823,3.827)--(7.825,3.829)--(7.827,3.832)%
  --(7.829,3.834)--(7.831,3.836)--(7.833,3.838)--(7.835,3.840)--(7.837,3.842)--(7.839,3.845)%
  --(7.841,3.847)--(7.843,3.849)--(7.845,3.851)--(7.848,3.853)--(7.850,3.856)--(7.852,3.858)%
  --(7.854,3.860)--(7.856,3.862)--(7.858,3.864)--(7.860,3.867)--(7.862,3.869)--(7.864,3.871)%
  --(7.866,3.873)--(7.868,3.876)--(7.870,3.878)--(7.872,3.880)--(7.875,3.882)--(7.877,3.885)%
  --(7.879,3.887)--(7.881,3.889)--(7.883,3.891)--(7.885,3.894)--(7.887,3.896)--(7.889,3.898)%
  --(7.891,3.901)--(7.893,3.903)--(7.895,3.905)--(7.898,3.907)--(7.900,3.910)--(7.902,3.912)%
  --(7.904,3.914)--(7.906,3.917)--(7.908,3.919)--(7.910,3.921)--(7.912,3.924)--(7.914,3.926)%
  --(7.917,3.928)--(7.919,3.931)--(7.921,3.933)--(7.923,3.936)--(7.925,3.938)--(7.927,3.940)%
  --(7.929,3.943)--(7.931,3.945)--(7.933,3.947)--(7.936,3.950)--(7.938,3.952)--(7.940,3.955)%
  --(7.942,3.957)--(7.944,3.959)--(7.946,3.962)--(7.948,3.964)--(7.950,3.967)--(7.953,3.969)%
  --(7.955,3.971)--(7.957,3.974)--(7.959,3.976)--(7.961,3.979)--(7.963,3.981)--(7.965,3.984)%
  --(7.967,3.986)--(7.970,3.988)--(7.972,3.991)--(7.974,3.993)--(7.976,3.996)--(7.978,3.998)%
  --(7.980,4.001)--(7.982,4.003)--(7.984,4.006)--(7.987,4.008)--(7.989,4.011)--(7.991,4.013)%
  --(7.993,4.016)--(7.995,4.018)--(7.997,4.021)--(7.999,4.023)--(8.002,4.026)--(8.004,4.028)%
  --(8.006,4.031)--(8.008,4.033)--(8.010,4.036)--(8.012,4.038)--(8.014,4.041)--(8.017,4.043)%
  --(8.019,4.046)--(8.021,4.048)--(8.023,4.051)--(8.025,4.054)--(8.027,4.056)--(8.029,4.059)%
  --(8.032,4.061)--(8.034,4.064)--(8.036,4.066)--(8.038,4.069)--(8.040,4.071)--(8.042,4.074)%
  --(8.044,4.077)--(8.047,4.079)--(8.049,4.082)--(8.051,4.084)--(8.053,4.087)--(8.055,4.090)%
  --(8.057,4.092)--(8.060,4.095)--(8.062,4.097)--(8.064,4.100)--(8.066,4.103)--(8.068,4.105)%
  --(8.070,4.108)--(8.072,4.111)--(8.075,4.113)--(8.077,4.116)--(8.079,4.118)--(8.081,4.121)%
  --(8.083,4.124)--(8.085,4.126)--(8.088,4.129)--(8.090,4.132)--(8.092,4.134)--(8.094,4.137)%
  --(8.096,4.140)--(8.098,4.142)--(8.101,4.145)--(8.103,4.148)--(8.105,4.150)--(8.107,4.153)%
  --(8.109,4.156)--(8.111,4.158)--(8.113,4.161)--(8.116,4.164)--(8.118,4.166)--(8.120,4.169)%
  --(8.122,4.172)--(8.124,4.175)--(8.126,4.177)--(8.129,4.180)--(8.131,4.183)--(8.133,4.185)%
  --(8.135,4.188)--(8.137,4.191)--(8.139,4.194)--(8.142,4.196)--(8.144,4.199)--(8.146,4.202)%
  --(8.148,4.204)--(8.150,4.207)--(8.152,4.210)--(8.154,4.213)--(8.157,4.215)--(8.159,4.218)%
  --(8.161,4.221)--(8.163,4.224)--(8.165,4.226)--(8.167,4.229)--(8.170,4.232)--(8.172,4.235)%
  --(8.174,4.238)--(8.176,4.240)--(8.178,4.243)--(8.180,4.246)--(8.183,4.249)--(8.185,4.251)%
  --(8.187,4.254)--(8.189,4.257)--(8.191,4.260)--(8.193,4.263)--(8.195,4.265)--(8.198,4.268)%
  --(8.200,4.271)--(8.202,4.274)--(8.204,4.277)--(8.206,4.279)--(8.208,4.282)--(8.211,4.285)%
  --(8.213,4.288)--(8.215,4.291)--(8.217,4.293)--(8.219,4.296)--(8.221,4.299)--(8.223,4.302)%
  --(8.226,4.305)--(8.228,4.308)--(8.230,4.310)--(8.232,4.313)--(8.234,4.316)--(8.236,4.319)%
  --(8.238,4.322)--(8.241,4.325)--(8.243,4.328)--(8.245,4.330)--(8.247,4.333)--(8.249,4.336)%
  --(8.251,4.339)--(8.253,4.342)--(8.256,4.345)--(8.258,4.348)--(8.260,4.350)--(8.262,4.353)%
  --(8.264,4.356)--(8.266,4.359)--(8.268,4.362)--(8.271,4.365)--(8.273,4.368)--(8.275,4.371)%
  --(8.277,4.373)--(8.279,4.376)--(8.281,4.379)--(8.283,4.382)--(8.286,4.385)--(8.288,4.388)%
  --(8.290,4.391)--(8.292,4.394)--(8.294,4.397)--(8.296,4.400)--(8.298,4.402)--(8.300,4.405)%
  --(8.303,4.408)--(8.305,4.411)--(8.307,4.414)--(8.309,4.417)--(8.311,4.420)--(8.313,4.423)%
  --(8.315,4.426)--(8.318,4.429)--(8.320,4.432)--(8.322,4.435)--(8.324,4.437)--(8.326,4.440)%
  --(8.328,4.443)--(8.330,4.446)--(8.332,4.449)--(8.334,4.452)--(8.337,4.455)--(8.339,4.458)%
  --(8.341,4.461)--(8.343,4.464)--(8.345,4.467)--(8.347,4.470)--(8.349,4.473)--(8.351,4.476)%
  --(8.353,4.479)--(8.356,4.482)--(8.358,4.485)--(8.360,4.487)--(8.362,4.490)--(8.364,4.493)%
  --(8.366,4.496)--(8.368,4.499)--(8.370,4.502)--(8.372,4.505)--(8.375,4.508)--(8.377,4.511)%
  --(8.379,4.514)--(8.381,4.517)--(8.383,4.520)--(8.385,4.523)--(8.387,4.526)--(8.389,4.529)%
  --(8.391,4.531)--(8.393,4.534)--(8.395,4.537)--(8.398,4.540)--(8.400,4.543)--(8.402,4.546)%
  --(8.404,4.549)--(8.406,4.552)--(8.408,4.555)--(8.410,4.558)--(8.412,4.561)--(8.414,4.564)%
  --(8.416,4.567)--(8.418,4.570)--(8.420,4.573)--(8.423,4.576)--(8.425,4.579)--(8.427,4.582)%
  --(8.429,4.585)--(8.431,4.588)--(8.433,4.591)--(8.435,4.594)--(8.437,4.597)--(8.439,4.600)%
  --(8.441,4.603)--(8.443,4.606)--(8.445,4.609)--(8.447,4.612)--(8.449,4.615)--(8.451,4.618)%
  --(8.453,4.621)--(8.456,4.624)--(8.458,4.627)--(8.460,4.630)--(8.462,4.633)--(8.464,4.636)%
  --(8.466,4.639)--(8.468,4.642)--(8.470,4.645)--(8.472,4.648)--(8.474,4.651)--(8.476,4.654)%
  --(8.478,4.657)--(8.480,4.660)--(8.482,4.663)--(8.484,4.666)--(8.486,4.669)--(8.488,4.672)%
  --(8.490,4.675)--(8.492,4.678)--(8.494,4.681)--(8.496,4.684)--(8.498,4.687)--(8.500,4.690)%
  --(8.502,4.693)--(8.504,4.696)--(8.506,4.699)--(8.508,4.702)--(8.510,4.705)--(8.512,4.708)%
  --(8.514,4.711)--(8.516,4.714)--(8.518,4.717)--(8.520,4.720)--(8.522,4.723)--(8.524,4.726)%
  --(8.526,4.729)--(8.528,4.732)--(8.530,4.735)--(8.532,4.738)--(8.534,4.741)--(8.536,4.744)%
  --(8.538,4.748)--(8.540,4.751)--(8.542,4.754)--(8.544,4.757)--(8.546,4.760)--(8.548,4.763)%
  --(8.550,4.766)--(8.552,4.769)--(8.554,4.772)--(8.556,4.775)--(8.558,4.778)--(8.560,4.781)%
  --(8.562,4.784)--(8.564,4.787)--(8.566,4.790)--(8.568,4.793)--(8.570,4.796)--(8.572,4.799)%
  --(8.574,4.802)--(8.576,4.805)--(8.578,4.808)--(8.580,4.811)--(8.582,4.814)--(8.584,4.817)%
  --(8.586,4.820)--(8.588,4.823)--(8.590,4.826)--(8.592,4.829)--(8.594,4.832)--(8.595,4.835)%
  --(8.597,4.838)--(8.599,4.841)--(8.601,4.844)--(8.603,4.847)--(8.605,4.850)--(8.607,4.853)%
  --(8.609,4.856)--(8.611,4.859)--(8.613,4.863)--(8.615,4.866)--(8.617,4.869)--(8.619,4.872)%
  --(8.621,4.875)--(8.622,4.878)--(8.624,4.881)--(8.626,4.884)--(8.628,4.887)--(8.630,4.890)%
  --(8.632,4.893)--(8.634,4.896)--(8.636,4.899)--(8.638,4.902)--(8.640,4.905)--(8.641,4.908)%
  --(8.643,4.911)--(8.645,4.914)--(8.647,4.917)--(8.649,4.920)--(8.651,4.923)--(8.653,4.926)%
  --(8.655,4.929)--(8.657,4.932)--(8.658,4.935)--(8.660,4.938)--(8.662,4.941)--(8.664,4.944)%
  --(8.666,4.947)--(8.668,4.950)--(8.670,4.953)--(8.672,4.956)--(8.673,4.959)--(8.675,4.962)%
  --(8.677,4.965)--(8.679,4.968)--(8.681,4.971)--(8.683,4.974)--(8.684,4.977)--(8.686,4.980)%
  --(8.688,4.983)--(8.690,4.986)--(8.692,4.989)--(8.694,4.992)--(8.696,4.995)--(8.697,4.998)%
  --(8.699,5.001)--(8.701,5.004)--(8.703,5.007)--(8.705,5.010)--(8.706,5.013)--(8.708,5.016)%
  --(8.710,5.019)--(8.712,5.022)--(8.714,5.025)--(8.716,5.028)--(8.717,5.031)--(8.719,5.034)%
  --(8.721,5.037)--(8.723,5.040)--(8.725,5.043)--(8.726,5.046)--(8.728,5.049)--(8.730,5.052)%
  --(8.732,5.055)--(8.733,5.057)--(8.735,5.060)--(8.737,5.063)--(8.739,5.066)--(8.741,5.069)%
  --(8.742,5.072)--(8.744,5.075)--(8.746,5.078)--(8.748,5.081)--(8.749,5.084)--(8.751,5.087)%
  --(8.753,5.090)--(8.755,5.093)--(8.756,5.096)--(8.758,5.099)--(8.760,5.102)--(8.762,5.105)%
  --(8.763,5.108)--(8.765,5.111)--(8.767,5.114)--(8.769,5.117)--(8.770,5.120)--(8.772,5.122)%
  --(8.774,5.125)--(8.776,5.128)--(8.777,5.131)--(8.779,5.134)--(8.781,5.137)--(8.782,5.140)%
  --(8.784,5.143)--(8.786,5.146)--(8.788,5.149)--(8.789,5.152)--(8.791,5.155)--(8.793,5.158)%
  --(8.794,5.160)--(8.796,5.163)--(8.798,5.166)--(8.800,5.169)--(8.801,5.172)--(8.803,5.175)%
  --(8.805,5.178)--(8.806,5.181)--(8.808,5.184)--(8.810,5.187)--(8.811,5.190)--(8.813,5.192)%
  --(8.815,5.195)--(8.816,5.198)--(8.818,5.201)--(8.820,5.204)--(8.821,5.207)--(8.823,5.210)%
  --(8.825,5.213)--(8.826,5.215)--(8.828,5.218)--(8.830,5.221)--(8.831,5.224)--(8.833,5.227)%
  --(8.834,5.230)--(8.836,5.233)--(8.838,5.236)--(8.839,5.238)--(8.841,5.241)--(8.843,5.244)%
  --(8.844,5.247)--(8.846,5.250)--(8.847,5.253)--(8.849,5.256)--(8.851,5.258)--(8.852,5.261)%
  --(8.854,5.264)--(8.856,5.267)--(8.857,5.270)--(8.859,5.273)--(8.860,5.275)--(8.862,5.278)%
  --(8.863,5.281)--(8.865,5.284)--(8.867,5.287)--(8.868,5.290)--(8.870,5.292)--(8.871,5.295)%
  --(8.873,5.298)--(8.875,5.301)--(8.876,5.304)--(8.878,5.306)--(8.879,5.309)--(8.881,5.312)%
  --(8.882,5.315)--(8.884,5.318)--(8.885,5.320)--(8.887,5.323)--(8.888,5.326)--(8.890,5.329)%
  --(8.892,5.332)--(8.893,5.334)--(8.895,5.337)--(8.896,5.340)--(8.898,5.343)--(8.899,5.346)%
  --(8.901,5.348)--(8.902,5.351)--(8.904,5.354)--(8.905,5.357)--(8.907,5.359)--(8.908,5.362)%
  --(8.910,5.365)--(8.911,5.368)--(8.913,5.370)--(8.914,5.373)--(8.916,5.376)--(8.917,5.379)%
  --(8.919,5.381)--(8.920,5.384)--(8.922,5.387)--(8.923,5.390)--(8.925,5.392)--(8.926,5.395)%
  --(8.928,5.398)--(8.929,5.400)--(8.931,5.403)--(8.932,5.406)--(8.933,5.409)--(8.935,5.411)%
  --(8.936,5.414)--(8.938,5.417)--(8.939,5.419)--(8.941,5.422)--(8.942,5.425)--(8.944,5.427)%
  --(8.945,5.430)--(8.946,5.433)--(8.948,5.436)--(8.949,5.438)--(8.951,5.441)--(8.952,5.444)%
  --(8.954,5.446)--(8.955,5.449)--(8.956,5.452)--(8.958,5.454)--(8.959,5.457)--(8.961,5.460)%
  --(8.962,5.462)--(8.963,5.465)--(8.965,5.467)--(8.966,5.470)--(8.967,5.473)--(8.969,5.475)%
  --(8.970,5.478)--(8.972,5.481)--(8.973,5.483)--(8.974,5.486)--(8.976,5.489)--(8.977,5.491)%
  --(8.978,5.494)--(8.980,5.496)--(8.981,5.499)--(8.982,5.502)--(8.984,5.504)--(8.985,5.507)%
  --(8.986,5.509)--(8.988,5.512)--(8.989,5.515)--(8.990,5.517)--(8.992,5.520)--(8.993,5.522)%
  --(8.994,5.525)--(8.996,5.527)--(8.997,5.530)--(8.998,5.533)--(9.000,5.535)--(9.001,5.538)%
  --(9.002,5.540)--(9.004,5.543)--(9.005,5.545)--(9.006,5.548)--(9.007,5.550)--(9.009,5.553)%
  --(9.010,5.556)--(9.011,5.558)--(9.013,5.561)--(9.014,5.563)--(9.015,5.566)--(9.016,5.568)%
  --(9.018,5.571)--(9.019,5.573)--(9.020,5.576)--(9.021,5.578)--(9.023,5.581)--(9.024,5.583)%
  --(9.025,5.586)--(9.026,5.588)--(9.028,5.591)--(9.029,5.593)--(9.030,5.596)--(9.031,5.598)%
  --(9.033,5.601)--(9.034,5.603)--(9.035,5.606)--(9.036,5.608)--(9.037,5.610)--(9.039,5.613)%
  --(9.040,5.615)--(9.041,5.618)--(9.042,5.620)--(9.043,5.623)--(9.045,5.625)--(9.046,5.628)%
  --(9.047,5.630)--(9.048,5.632)--(9.049,5.635)--(9.050,5.637)--(9.052,5.640)--(9.053,5.642)%
  --(9.054,5.644)--(9.055,5.647)--(9.056,5.649)--(9.057,5.652)--(9.059,5.654)--(9.060,5.656)%
  --(9.061,5.659)--(9.062,5.661)--(9.063,5.664)--(9.064,5.666)--(9.065,5.668)--(9.066,5.671)%
  --(9.068,5.673)--(9.069,5.675)--(9.070,5.678)--(9.071,5.680)--(9.072,5.682)--(9.073,5.685)%
  --(9.074,5.687)--(9.075,5.689)--(9.076,5.692)--(9.077,5.694)--(9.079,5.696)--(9.080,5.699)%
  --(9.081,5.701)--(9.082,5.703)--(9.083,5.706)--(9.084,5.708)--(9.085,5.710)--(9.086,5.713)%
  --(9.087,5.715)--(9.088,5.717)--(9.089,5.719)--(9.090,5.722)--(9.091,5.724)--(9.092,5.726)%
  --(9.093,5.728)--(9.094,5.731)--(9.095,5.733)--(9.096,5.735)--(9.098,5.737)--(9.099,5.740)%
  --(9.100,5.742)--(9.101,5.744)--(9.102,5.746)--(9.103,5.749)--(9.104,5.751)--(9.105,5.753)%
  --(9.106,5.755)--(9.107,5.757)--(9.108,5.760)--(9.109,5.762)--(9.109,5.764)--(9.110,5.766)%
  --(9.111,5.768)--(9.112,5.771)--(9.113,5.773)--(9.114,5.775)--(9.115,5.777)--(9.116,5.779)%
  --(9.117,5.782)--(9.118,5.784)--(9.119,5.786)--(9.120,5.788)--(9.121,5.790)--(9.122,5.792)%
  --(9.123,5.794)--(9.124,5.797)--(9.125,5.799)--(9.126,5.801)--(9.127,5.803)--(9.127,5.805)%
  --(9.128,5.807)--(9.129,5.809)--(9.130,5.811)--(9.131,5.813)--(9.132,5.816)--(9.133,5.818)%
  --(9.134,5.820)--(9.135,5.822)--(9.135,5.824)--(9.136,5.826)--(9.137,5.828)--(9.138,5.830)%
  --(9.139,5.832)--(9.140,5.834)--(9.141,5.836)--(9.141,5.838)--(9.142,5.840)--(9.143,5.842)%
  --(9.144,5.844)--(9.145,5.846)--(9.146,5.848)--(9.147,5.850)--(9.147,5.852)--(9.148,5.854)%
  --(9.149,5.856)--(9.150,5.858)--(9.151,5.860)--(9.151,5.862)--(9.152,5.864)--(9.153,5.866)%
  --(9.154,5.868)--(9.155,5.870)--(9.155,5.872)--(9.156,5.874)--(9.157,5.876)--(9.158,5.878)%
  --(9.159,5.880)--(9.159,5.882)--(9.160,5.884)--(9.161,5.886)--(9.162,5.888)--(9.162,5.890)%
  --(9.163,5.892)--(9.164,5.894)--(9.165,5.896)--(9.165,5.897)--(9.166,5.899)--(9.167,5.901)%
  --(9.168,5.903)--(9.168,5.905)--(9.169,5.907)--(9.170,5.909)--(9.170,5.911)--(9.171,5.912)%
  --(9.172,5.914)--(9.173,5.916)--(9.173,5.918)--(9.174,5.920)--(9.175,5.922)--(9.175,5.924)%
  --(9.176,5.925)--(9.177,5.927)--(9.177,5.929)--(9.178,5.931)--(9.179,5.933)--(9.179,5.935)%
  --(9.180,5.936)--(9.181,5.938)--(9.181,5.940)--(9.182,5.942)--(9.183,5.944)--(9.183,5.945)%
  --(9.184,5.947)--(9.184,5.949)--(9.185,5.951)--(9.186,5.952)--(9.186,5.954)--(9.187,5.956)%
  --(9.188,5.958)--(9.188,5.959)--(9.189,5.961)--(9.189,5.963)--(9.190,5.964);
\draw[gp path] (9.190,5.964)--(9.190,5.966)--(9.191,5.967)--(9.192,5.969)--(9.192,5.971)%
  --(9.193,5.973)--(9.193,5.974)--(9.194,5.976)--(9.194,5.978)--(9.195,5.979)--(9.196,5.981)%
  --(9.196,5.983)--(9.197,5.984)--(9.197,5.986)--(9.198,5.988)--(9.198,5.989)--(9.199,5.991)%
  --(9.199,5.993)--(9.200,5.994)--(9.200,5.996)--(9.201,5.998)--(9.201,5.999)--(9.202,6.001)%
  --(9.203,6.002)--(9.203,6.004)--(9.204,6.006)--(9.204,6.007)--(9.205,6.009)--(9.205,6.010)%
  --(9.205,6.012)--(9.206,6.014)--(9.206,6.015)--(9.207,6.017)--(9.207,6.018)--(9.208,6.020)%
  --(9.208,6.021)--(9.209,6.023)--(9.209,6.024)--(9.210,6.026)--(9.210,6.027)--(9.211,6.029)%
  --(9.211,6.031)--(9.211,6.032)--(9.212,6.034)--(9.212,6.035)--(9.213,6.037)--(9.213,6.038)%
  --(9.214,6.040)--(9.214,6.041)--(9.214,6.043)--(9.215,6.044)--(9.215,6.045)--(9.216,6.047)%
  --(9.216,6.048)--(9.216,6.050)--(9.217,6.051)--(9.217,6.053)--(9.218,6.054)--(9.218,6.056)%
  --(9.218,6.057)--(9.219,6.058)--(9.219,6.060)--(9.219,6.061)--(9.220,6.063)--(9.220,6.064)%
  --(9.220,6.066)--(9.221,6.067)--(9.221,6.068)--(9.221,6.070)--(9.222,6.071)--(9.222,6.072)%
  --(9.222,6.074)--(9.223,6.075)--(9.223,6.077)--(9.223,6.078)--(9.224,6.079)--(9.224,6.081)%
  --(9.224,6.082)--(9.224,6.083)--(9.225,6.085)--(9.225,6.086)--(9.225,6.087)--(9.226,6.088)%
  --(9.226,6.090)--(9.226,6.091)--(9.226,6.092)--(9.227,6.094)--(9.227,6.095)--(9.227,6.096)%
  --(9.227,6.098)--(9.228,6.099)--(9.228,6.100)--(9.228,6.101)--(9.228,6.103)--(9.229,6.104)%
  --(9.229,6.105)--(9.229,6.106)--(9.229,6.107)--(9.229,6.109)--(9.230,6.110)--(9.230,6.111)%
  --(9.230,6.112)--(9.230,6.114)--(9.230,6.115)--(9.231,6.116)--(9.231,6.117)--(9.231,6.118)%
  --(9.231,6.119)--(9.231,6.121)--(9.232,6.122)--(9.232,6.123)--(9.232,6.124)--(9.232,6.125)%
  --(9.232,6.126)--(9.232,6.128)--(9.232,6.129)--(9.233,6.130)--(9.233,6.131)--(9.233,6.132)%
  --(9.233,6.133)--(9.233,6.134)--(9.233,6.135)--(9.233,6.136)--(9.233,6.138)--(9.234,6.139)%
  --(9.234,6.140)--(9.234,6.141)--(9.234,6.142)--(9.234,6.143)--(9.234,6.144)--(9.234,6.145)%
  --(9.234,6.146)--(9.234,6.147)--(9.234,6.148)--(9.234,6.149)--(9.234,6.150)--(9.235,6.151)%
  --(9.235,6.152)--(9.235,6.153)--(9.235,6.154)--(9.235,6.155)--(9.235,6.156)--(9.235,6.157)%
  --(9.235,6.158)--(9.235,6.159)--(9.235,6.160)--(9.235,6.161)--(9.235,6.162)--(9.235,6.163)%
  --(9.235,6.164)--(9.235,6.165)--(9.235,6.166)--(9.235,6.167)--(9.235,6.168)--(9.235,6.169)%
  --(9.235,6.170)--(9.235,6.171)--(9.235,6.172)--(9.235,6.173)--(9.235,6.174)--(9.235,6.175)%
  --(9.235,6.176)--(9.235,6.177)--(9.234,6.178)--(9.234,6.179)--(9.234,6.180)--(9.234,6.181)%
  --(9.234,6.182)--(9.234,6.183)--(9.234,6.184)--(9.234,6.185)--(9.234,6.186)--(9.234,6.187)%
  --(9.233,6.188)--(9.233,6.189)--(9.233,6.190)--(9.233,6.191)--(9.233,6.192)--(9.233,6.193)%
  --(9.233,6.194)--(9.232,6.194)--(9.232,6.195)--(9.232,6.196)--(9.232,6.197)--(9.232,6.198)%
  --(9.231,6.199)--(9.231,6.200)--(9.231,6.201)--(9.231,6.202)--(9.230,6.203)--(9.230,6.204)%
  --(9.230,6.205)--(9.229,6.206)--(9.229,6.207)--(9.229,6.208)--(9.228,6.209)--(9.228,6.210)%
  --(9.228,6.211)--(9.227,6.212)--(9.227,6.213)--(9.226,6.213)--(9.226,6.214)--(9.226,6.215)%
  --(9.225,6.216)--(9.225,6.217)--(9.224,6.218)--(9.224,6.219)--(9.223,6.220)--(9.223,6.221)%
  --(9.222,6.221)--(9.222,6.222)--(9.221,6.223)--(9.221,6.224)--(9.220,6.224)--(9.220,6.225)%
  --(9.219,6.225)--(9.219,6.226)--(9.218,6.227)--(9.218,6.228)--(9.217,6.228)--(9.216,6.229)%
  --(9.216,6.230)--(9.215,6.230)--(9.214,6.231)--(9.214,6.232)--(9.213,6.232)--(9.212,6.233)%
  --(9.211,6.233)--(9.211,6.234)--(9.210,6.234)--(9.210,6.235)--(9.209,6.235)--(9.208,6.236)%
  --(9.207,6.236)--(9.206,6.237)--(9.205,6.237)--(9.205,6.238)--(9.204,6.238)--(9.203,6.238)%
  --(9.203,6.239)--(9.202,6.239)--(9.201,6.239)--(9.200,6.240)--(9.199,6.240)--(9.198,6.240)%
  --(9.198,6.241)--(9.197,6.241)--(9.196,6.241)--(9.195,6.241)--(9.194,6.242)--(9.193,6.242)%
  --(9.192,6.242)--(9.191,6.242)--(9.190,6.243)--(9.189,6.243)--(9.188,6.243)--(9.187,6.243)%
  --(9.186,6.243)--(9.185,6.243)--(9.184,6.243)--(9.183,6.243)--(9.182,6.243)--(9.181,6.244)%
  --(9.180,6.244)--(9.179,6.244)--(9.178,6.244)--(9.177,6.244)--(9.176,6.244)--(9.175,6.244)%
  --(9.174,6.244)--(9.173,6.244)--(9.172,6.243)--(9.171,6.243)--(9.170,6.243)--(9.169,6.243)%
  --(9.168,6.243)--(9.167,6.243)--(9.166,6.243)--(9.165,6.243)--(9.164,6.243)--(9.163,6.242)%
  --(9.162,6.242)--(9.161,6.242)--(9.160,6.242)--(9.159,6.242)--(9.158,6.242)--(9.157,6.242)%
  --(9.157,6.241)--(9.156,6.241)--(9.155,6.241)--(9.154,6.241)--(9.153,6.241)--(9.152,6.240)%
  --(9.151,6.240)--(9.150,6.240)--(9.149,6.240)--(9.148,6.240)--(9.148,6.239)--(9.147,6.239)%
  --(9.146,6.239)--(9.145,6.239)--(9.144,6.238)--(9.143,6.238)--(9.142,6.238)--(9.141,6.237)%
  --(9.140,6.237)--(9.139,6.237)--(9.138,6.237)--(9.137,6.236)--(9.136,6.236)--(9.135,6.235)%
  --(9.134,6.235)--(9.133,6.235)--(9.132,6.235)--(9.131,6.234)--(9.130,6.234)--(9.129,6.234)%
  --(9.128,6.233)--(9.127,6.233)--(9.126,6.233)--(9.125,6.232)--(9.124,6.232)--(9.123,6.231)%
  --(9.122,6.231)--(9.121,6.230)--(9.120,6.230)--(9.119,6.230)--(9.118,6.229)--(9.117,6.229)%
  --(9.116,6.228)--(9.115,6.228)--(9.114,6.228)--(9.113,6.227)--(9.112,6.227)--(9.111,6.226)%
  --(9.110,6.226)--(9.109,6.225)--(9.108,6.225)--(9.107,6.225)--(9.106,6.224)--(9.105,6.224)%
  --(9.104,6.223)--(9.103,6.223)--(9.102,6.222)--(9.101,6.222)--(9.100,6.221)--(9.099,6.221)%
  --(9.098,6.220)--(9.097,6.220)--(9.096,6.219)--(9.095,6.219)--(9.094,6.218)--(9.093,6.218)%
  --(9.092,6.217)--(9.091,6.217)--(9.090,6.216)--(9.088,6.215)--(9.087,6.215)--(9.086,6.214)%
  --(9.085,6.214)--(9.084,6.213)--(9.083,6.213)--(9.082,6.212)--(9.081,6.211)--(9.080,6.211)%
  --(9.079,6.210)--(9.078,6.210)--(9.076,6.209)--(9.075,6.208)--(9.074,6.208)--(9.073,6.207)%
  --(9.072,6.207)--(9.071,6.206)--(9.070,6.205)--(9.069,6.205)--(9.067,6.204)--(9.066,6.203)%
  --(9.065,6.203)--(9.064,6.202)--(9.063,6.201)--(9.062,6.201)--(9.061,6.200)--(9.059,6.199)%
  --(9.058,6.199)--(9.057,6.198)--(9.056,6.197)--(9.055,6.196)--(9.053,6.196)--(9.052,6.195)%
  --(9.051,6.194)--(9.050,6.194)--(9.049,6.193)--(9.048,6.192)--(9.046,6.191)--(9.045,6.191)%
  --(9.044,6.190)--(9.043,6.189)--(9.041,6.188)--(9.040,6.188)--(9.039,6.187)--(9.038,6.186)%
  --(9.037,6.185)--(9.035,6.184)--(9.034,6.184)--(9.033,6.183)--(9.032,6.182)--(9.030,6.181)%
  --(9.029,6.180)--(9.028,6.180)--(9.027,6.179)--(9.025,6.178)--(9.024,6.177)--(9.023,6.176)%
  --(9.022,6.175)--(9.020,6.174)--(9.019,6.174)--(9.018,6.173)--(9.016,6.172)--(9.015,6.171)%
  --(9.014,6.170)--(9.013,6.169)--(9.011,6.168)--(9.010,6.167)--(9.009,6.167)--(9.007,6.166)%
  --(9.006,6.165)--(9.005,6.164)--(9.003,6.163)--(9.002,6.162)--(9.001,6.161)--(8.999,6.160)%
  --(8.998,6.159)--(8.997,6.158)--(8.995,6.157)--(8.994,6.156)--(8.993,6.155)--(8.991,6.154)%
  --(8.990,6.153)--(8.989,6.152)--(8.987,6.151)--(8.986,6.151)--(8.984,6.150)--(8.983,6.149)%
  --(8.982,6.148)--(8.980,6.147)--(8.979,6.146)--(8.978,6.144)--(8.976,6.143)--(8.975,6.142)%
  --(8.973,6.141)--(8.972,6.140)--(8.971,6.139)--(8.969,6.138)--(8.968,6.137)--(8.966,6.136)%
  --(8.965,6.135)--(8.964,6.134)--(8.962,6.133)--(8.961,6.132)--(8.959,6.131)--(8.958,6.130)%
  --(8.956,6.129)--(8.955,6.128)--(8.954,6.126)--(8.952,6.125)--(8.951,6.124)--(8.949,6.123)%
  --(8.948,6.122)--(8.946,6.121)--(8.945,6.120)--(8.943,6.119)--(8.942,6.118)--(8.940,6.116)%
  --(8.939,6.115)--(8.938,6.114)--(8.936,6.113)--(8.935,6.112)--(8.933,6.111)--(8.932,6.109)%
  --(8.930,6.108)--(8.929,6.107)--(8.927,6.106)--(8.926,6.105)--(8.924,6.103)--(8.923,6.102)%
  --(8.921,6.101)--(8.920,6.100)--(8.918,6.099)--(8.917,6.097)--(8.915,6.096)--(8.913,6.095)%
  --(8.912,6.094)--(8.910,6.092)--(8.909,6.091)--(8.907,6.090)--(8.906,6.089)--(8.904,6.087)%
  --(8.903,6.086)--(8.901,6.085)--(8.900,6.084)--(8.898,6.082)--(8.896,6.081)--(8.895,6.080)%
  --(8.893,6.079)--(8.892,6.077)--(8.890,6.076)--(8.889,6.075)--(8.887,6.073)--(8.885,6.072)%
  --(8.884,6.071)--(8.882,6.069)--(8.881,6.068)--(8.879,6.067)--(8.878,6.065)--(8.876,6.064)%
  --(8.874,6.063)--(8.873,6.061)--(8.871,6.060)--(8.870,6.059)--(8.868,6.057)--(8.866,6.056)%
  --(8.865,6.055)--(8.863,6.053)--(8.861,6.052)--(8.860,6.050)--(8.858,6.049)--(8.857,6.048)%
  --(8.855,6.046)--(8.853,6.045)--(8.852,6.043)--(8.850,6.042)--(8.848,6.041)--(8.847,6.039)%
  --(8.845,6.038)--(8.843,6.036)--(8.842,6.035)--(8.840,6.033)--(8.838,6.032)--(8.837,6.030)%
  --(8.835,6.029)--(8.833,6.028)--(8.832,6.026)--(8.830,6.025)--(8.828,6.023)--(8.827,6.022)%
  --(8.825,6.020)--(8.823,6.019)--(8.822,6.017)--(8.820,6.016)--(8.818,6.014)--(8.817,6.013)%
  --(8.815,6.011)--(8.813,6.010)--(8.811,6.008)--(8.810,6.007)--(8.808,6.005)--(8.806,6.004)%
  --(8.805,6.002)--(8.803,6.001)--(8.801,5.999)--(8.799,5.997)--(8.798,5.996)--(8.796,5.994)%
  --(8.794,5.993)--(8.792,5.991)--(8.791,5.990)--(8.789,5.988)--(8.787,5.986)--(8.785,5.985)%
  --(8.784,5.983)--(8.782,5.982)--(8.780,5.980)--(8.778,5.979)--(8.777,5.977)--(8.775,5.975)%
  --(8.773,5.974)--(8.771,5.972)--(8.770,5.970)--(8.768,5.969)--(8.766,5.967)--(8.764,5.966)%
  --(8.763,5.964)--(8.761,5.962)--(8.759,5.961)--(8.757,5.959)--(8.755,5.957)--(8.754,5.956)%
  --(8.752,5.954)--(8.750,5.952)--(8.748,5.951)--(8.746,5.949)--(8.745,5.947)--(8.743,5.946)%
  --(8.741,5.944)--(8.739,5.942)--(8.737,5.941)--(8.736,5.939)--(8.734,5.937)--(8.732,5.935)%
  --(8.730,5.934)--(8.728,5.932)--(8.726,5.930)--(8.725,5.929)--(8.723,5.927)--(8.721,5.925)%
  --(8.719,5.923)--(8.717,5.922)--(8.715,5.920)--(8.714,5.918)--(8.712,5.916)--(8.710,5.915)%
  --(8.708,5.913)--(8.706,5.911)--(8.704,5.909)--(8.702,5.908)--(8.701,5.906)--(8.699,5.904)%
  --(8.697,5.902)--(8.695,5.900)--(8.693,5.899)--(8.691,5.897)--(8.689,5.895)--(8.687,5.893)%
  --(8.686,5.891)--(8.684,5.890)--(8.682,5.888)--(8.680,5.886)--(8.678,5.884)--(8.676,5.882)%
  --(8.674,5.881)--(8.672,5.879)--(8.670,5.877)--(8.669,5.875)--(8.667,5.873)--(8.665,5.871)%
  --(8.663,5.869)--(8.661,5.868)--(8.659,5.866)--(8.657,5.864)--(8.655,5.862)--(8.653,5.860)%
  --(8.651,5.858)--(8.649,5.856)--(8.648,5.855)--(8.646,5.853)--(8.644,5.851)--(8.642,5.849)%
  --(8.640,5.847)--(8.638,5.845)--(8.636,5.843)--(8.634,5.841)--(8.632,5.839)--(8.630,5.837)%
  --(8.628,5.835)--(8.626,5.834)--(8.624,5.832)--(8.622,5.830)--(8.620,5.828)--(8.618,5.826)%
  --(8.617,5.824)--(8.615,5.822)--(8.613,5.820)--(8.611,5.818)--(8.609,5.816)--(8.607,5.814)%
  --(8.605,5.812)--(8.603,5.810)--(8.601,5.808)--(8.599,5.806)--(8.597,5.804)--(8.595,5.802)%
  --(8.593,5.800)--(8.591,5.798)--(8.589,5.796)--(8.587,5.794)--(8.585,5.792)--(8.583,5.790)%
  --(8.581,5.788)--(8.579,5.786)--(8.577,5.784)--(8.575,5.782)--(8.573,5.780)--(8.571,5.778)%
  --(8.569,5.776)--(8.567,5.774)--(8.565,5.772)--(8.563,5.770)--(8.561,5.768)--(8.559,5.766)%
  --(8.557,5.764)--(8.555,5.762)--(8.553,5.760)--(8.551,5.758)--(8.549,5.756)--(8.547,5.754)%
  --(8.545,5.752)--(8.543,5.750)--(8.541,5.747)--(8.539,5.745)--(8.537,5.743)--(8.535,5.741)%
  --(8.533,5.739)--(8.531,5.737)--(8.529,5.735)--(8.527,5.733)--(8.525,5.731)--(8.523,5.729)%
  --(8.521,5.727)--(8.519,5.724)--(8.517,5.722)--(8.515,5.720)--(8.512,5.718)--(8.510,5.716)%
  --(8.508,5.714)--(8.506,5.712)--(8.504,5.710)--(8.502,5.707)--(8.500,5.705)--(8.498,5.703)%
  --(8.496,5.701)--(8.494,5.699)--(8.492,5.697)--(8.490,5.694)--(8.488,5.692)--(8.486,5.690)%
  --(8.484,5.688)--(8.482,5.686)--(8.480,5.684)--(8.478,5.681)--(8.475,5.679)--(8.473,5.677)%
  --(8.471,5.675)--(8.469,5.673)--(8.467,5.671)--(8.465,5.668)--(8.463,5.666)--(8.461,5.664)%
  --(8.459,5.662)--(8.457,5.660)--(8.455,5.657)--(8.453,5.655)--(8.451,5.653)--(8.448,5.651)%
  --(8.446,5.649)--(8.444,5.646)--(8.442,5.644)--(8.440,5.642)--(8.438,5.640)--(8.436,5.637)%
  --(8.434,5.635)--(8.432,5.633)--(8.430,5.631)--(8.428,5.628)--(8.425,5.626)--(8.423,5.624)%
  --(8.421,5.622)--(8.419,5.619)--(8.417,5.617)--(8.415,5.615)--(8.413,5.613)--(8.411,5.610)%
  --(8.409,5.608)--(8.407,5.606)--(8.404,5.603)--(8.402,5.601)--(8.400,5.599)--(8.398,5.597)%
  --(8.396,5.594)--(8.394,5.592)--(8.392,5.590)--(8.390,5.587)--(8.388,5.585)--(8.385,5.583)%
  --(8.383,5.581)--(8.381,5.578)--(8.379,5.576)--(8.377,5.574)--(8.375,5.571)--(8.373,5.569)%
  --(8.371,5.567)--(8.368,5.564)--(8.366,5.562)--(8.364,5.560)--(8.362,5.557)--(8.360,5.555)%
  --(8.358,5.553)--(8.356,5.550)--(8.354,5.548)--(8.351,5.546)--(8.349,5.543)--(8.347,5.541)%
  --(8.345,5.539)--(8.343,5.536)--(8.341,5.534)--(8.339,5.532)--(8.336,5.529)--(8.334,5.527)%
  --(8.332,5.524)--(8.330,5.522)--(8.328,5.520)--(8.326,5.517)--(8.324,5.515)--(8.322,5.513)%
  --(8.319,5.510)--(8.317,5.508)--(8.315,5.505)--(8.313,5.503)--(8.311,5.501)--(8.309,5.498)%
  --(8.306,5.496)--(8.304,5.493)--(8.302,5.491)--(8.300,5.489)--(8.298,5.486)--(8.296,5.484)%
  --(8.294,5.481)--(8.291,5.479)--(8.289,5.477)--(8.287,5.474)--(8.285,5.472)--(8.283,5.469)%
  --(8.281,5.467)--(8.279,5.464)--(8.276,5.462)--(8.274,5.460)--(8.272,5.457)--(8.270,5.455)%
  --(8.268,5.452)--(8.266,5.450)--(8.263,5.447)--(8.261,5.445)--(8.259,5.443)--(8.257,5.440)%
  --(8.255,5.438)--(8.253,5.435)--(8.250,5.433)--(8.248,5.430)--(8.246,5.428)--(8.244,5.425)%
  --(8.242,5.423)--(8.240,5.420)--(8.238,5.418)--(8.235,5.415)--(8.233,5.413)--(8.231,5.411)%
  --(8.229,5.408)--(8.227,5.406)--(8.225,5.403)--(8.222,5.401)--(8.220,5.398)--(8.218,5.396)%
  --(8.216,5.393)--(8.214,5.391)--(8.212,5.388)--(8.209,5.386)--(8.207,5.383)--(8.205,5.381)%
  --(8.203,5.378)--(8.201,5.376)--(8.199,5.373)--(8.196,5.371)--(8.194,5.368)--(8.192,5.366)%
  --(8.190,5.363)--(8.188,5.361)--(8.186,5.358)--(8.183,5.356)--(8.181,5.353)--(8.179,5.351)%
  --(8.177,5.348)--(8.175,5.345)--(8.173,5.343)--(8.170,5.340)--(8.168,5.338)--(8.166,5.335)%
  --(8.164,5.333)--(8.162,5.330)--(8.160,5.328)--(8.157,5.325)--(8.155,5.323)--(8.153,5.320)%
  --(8.151,5.318)--(8.149,5.315)--(8.147,5.312)--(8.144,5.310)--(8.142,5.307)--(8.140,5.305)%
  --(8.138,5.302)--(8.136,5.300)--(8.134,5.297)--(8.131,5.295)--(8.129,5.292)--(8.127,5.289)%
  --(8.125,5.287)--(8.123,5.284)--(8.121,5.282)--(8.118,5.279)--(8.116,5.277)--(8.114,5.274)%
  --(8.112,5.271)--(8.110,5.269)--(8.108,5.266)--(8.105,5.264)--(8.103,5.261)--(8.101,5.259)%
  --(8.099,5.256)--(8.097,5.253)--(8.095,5.251)--(8.092,5.248)--(8.090,5.246)--(8.088,5.243)%
  --(8.086,5.240)--(8.084,5.238)--(8.082,5.235)--(8.080,5.233)--(8.077,5.230)--(8.075,5.227)%
  --(8.073,5.225)--(8.071,5.222)--(8.069,5.220)--(8.067,5.217)--(8.064,5.214)--(8.062,5.212)%
  --(8.060,5.209)--(8.058,5.207)--(8.056,5.204)--(8.054,5.201)--(8.051,5.199)--(8.049,5.196)%
  --(8.047,5.194)--(8.045,5.191)--(8.043,5.188)--(8.041,5.186)--(8.039,5.183)--(8.036,5.180)%
  --(8.034,5.178)--(8.032,5.175)--(8.030,5.173)--(8.028,5.170)--(8.026,5.167)--(8.024,5.165)%
  --(8.021,5.162)--(8.019,5.159)--(8.017,5.157)--(8.015,5.154)--(8.013,5.152)--(8.011,5.149)%
  --(8.009,5.146)--(8.006,5.144)--(8.004,5.141)--(8.002,5.138)--(8.000,5.136)--(7.998,5.133)%
  --(7.996,5.130)--(7.994,5.128)--(7.991,5.125)--(7.989,5.122)--(7.987,5.120)--(7.985,5.117)%
  --(7.983,5.115)--(7.981,5.112)--(7.979,5.109)--(7.976,5.107)--(7.974,5.104)--(7.972,5.101)%
  --(7.970,5.099)--(7.968,5.096)--(7.966,5.093)--(7.964,5.091)--(7.962,5.088)--(7.959,5.085)%
  --(7.957,5.083)--(7.955,5.080)--(7.953,5.077)--(7.951,5.075)--(7.949,5.072)--(7.947,5.069)%
  --(7.945,5.067)--(7.943,5.064)--(7.940,5.061)--(7.938,5.059)--(7.936,5.056)--(7.934,5.053)%
  --(7.932,5.051)--(7.930,5.048)--(7.928,5.045)--(7.926,5.043)--(7.924,5.040)--(7.921,5.037)%
  --(7.919,5.035)--(7.917,5.032)--(7.915,5.029)--(7.913,5.027)--(7.911,5.024)--(7.909,5.021)%
  --(7.907,5.018)--(7.905,5.016)--(7.903,5.013)--(7.900,5.010)--(7.898,5.008)--(7.896,5.005)%
  --(7.894,5.002)--(7.892,5.000)--(7.890,4.997)--(7.888,4.994)--(7.886,4.992)--(7.884,4.989)%
  --(7.882,4.986)--(7.880,4.984)--(7.877,4.981)--(7.875,4.978)--(7.873,4.976)--(7.871,4.973)%
  --(7.869,4.970)--(7.867,4.967)--(7.865,4.965)--(7.863,4.962)--(7.861,4.959)--(7.859,4.957)%
  --(7.857,4.954)--(7.855,4.951)--(7.853,4.949)--(7.851,4.946)--(7.849,4.943)--(7.846,4.941)%
  --(7.844,4.938)--(7.842,4.935)--(7.840,4.932)--(7.838,4.930)--(7.836,4.927)--(7.834,4.924)%
  --(7.832,4.922)--(7.830,4.919)--(7.828,4.916)--(7.826,4.914)--(7.824,4.911)--(7.822,4.908)%
  --(7.820,4.905)--(7.818,4.903)--(7.816,4.900)--(7.814,4.897)--(7.812,4.895)--(7.810,4.892)%
  --(7.808,4.889)--(7.806,4.887)--(7.804,4.884)--(7.802,4.881)--(7.800,4.878)--(7.797,4.876)%
  --(7.795,4.873)--(7.793,4.870)--(7.791,4.868)--(7.789,4.865)--(7.787,4.862)--(7.785,4.860)%
  --(7.783,4.857)--(7.781,4.854)--(7.779,4.851)--(7.777,4.849)--(7.775,4.846)--(7.773,4.843)%
  --(7.771,4.841)--(7.769,4.838)--(7.767,4.835)--(7.765,4.833)--(7.763,4.830)--(7.761,4.827)%
  --(7.759,4.824)--(7.757,4.822)--(7.755,4.819)--(7.753,4.816)--(7.751,4.814)--(7.749,4.811)%
  --(7.748,4.808)--(7.746,4.806)--(7.744,4.803)--(7.742,4.800)--(7.740,4.797)--(7.738,4.795)%
  --(7.736,4.792)--(7.734,4.789)--(7.732,4.787)--(7.730,4.784)--(7.728,4.781)--(7.726,4.779)%
  --(7.724,4.776)--(7.722,4.773)--(7.720,4.770)--(7.718,4.768)--(7.716,4.765)--(7.714,4.762)%
  --(7.712,4.760)--(7.710,4.757)--(7.708,4.754)--(7.706,4.752)--(7.705,4.749)--(7.703,4.746)%
  --(7.701,4.743)--(7.699,4.741)--(7.697,4.738)--(7.695,4.735)--(7.693,4.733)--(7.691,4.730)%
  --(7.689,4.727)--(7.687,4.725)--(7.685,4.722)--(7.683,4.719)--(7.681,4.717)--(7.680,4.714)%
  --(7.678,4.711)--(7.676,4.708)--(7.674,4.706)--(7.672,4.703)--(7.670,4.700)--(7.668,4.698)%
  --(7.666,4.695)--(7.664,4.692)--(7.663,4.690)--(7.661,4.687)--(7.659,4.684)--(7.657,4.682)%
  --(7.655,4.679)--(7.653,4.676)--(7.651,4.674)--(7.649,4.671)--(7.648,4.668)--(7.646,4.665)%
  --(7.644,4.663)--(7.642,4.660)--(7.640,4.657)--(7.638,4.655)--(7.636,4.652)--(7.635,4.649)%
  --(7.633,4.647)--(7.631,4.644)--(7.629,4.641)--(7.627,4.639)--(7.625,4.636)--(7.623,4.633)%
  --(7.622,4.631)--(7.620,4.628)--(7.618,4.625)--(7.616,4.623)--(7.614,4.620)--(7.613,4.617)%
  --(7.611,4.615)--(7.609,4.612)--(7.607,4.609)--(7.605,4.607)--(7.603,4.604)--(7.602,4.601)%
  --(7.600,4.599)--(7.598,4.596)--(7.596,4.593)--(7.594,4.591)--(7.593,4.588)--(7.591,4.585)%
  --(7.589,4.583)--(7.587,4.580)--(7.586,4.577)--(7.584,4.575)--(7.582,4.572)--(7.580,4.569)%
  --(7.578,4.567)--(7.577,4.564)--(7.575,4.562)--(7.573,4.559)--(7.571,4.556)--(7.570,4.554)%
  --(7.568,4.551)--(7.566,4.548)--(7.564,4.546)--(7.563,4.543)--(7.561,4.540)--(7.559,4.538)%
  --(7.557,4.535)--(7.556,4.532)--(7.554,4.530)--(7.552,4.528)--(7.551,4.526)--(7.549,4.523)%
  --(7.547,4.520)--(7.545,4.518)--(7.544,4.515)--(7.542,4.512)--(7.540,4.510)--(7.539,4.507)%
  --(7.537,4.505)--(7.535,4.502)--(7.533,4.499)--(7.532,4.497)--(7.530,4.494)--(7.528,4.491)%
  --(7.527,4.489)--(7.525,4.486)--(7.523,4.484)--(7.522,4.481)--(7.520,4.478)--(7.518,4.476)%
  --(7.517,4.473)--(7.515,4.471)--(7.513,4.468)--(7.512,4.465)--(7.510,4.463)--(7.508,4.460)%
  --(7.507,4.457)--(7.505,4.455)--(7.503,4.452)--(7.502,4.450)--(7.500,4.447)--(7.498,4.445)%
  --(7.497,4.442)--(7.495,4.439)--(7.494,4.437)--(7.492,4.434)--(7.490,4.432)--(7.489,4.429)%
  --(7.487,4.426)--(7.486,4.424)--(7.484,4.421)--(7.482,4.419)--(7.481,4.416)--(7.479,4.414)%
  --(7.478,4.411)--(7.476,4.408)--(7.474,4.406)--(7.473,4.403)--(7.471,4.401)--(7.470,4.398)%
  --(7.468,4.396)--(7.466,4.393)--(7.465,4.390)--(7.463,4.388)--(7.462,4.385)--(7.460,4.383)%
  --(7.459,4.380)--(7.457,4.378)--(7.456,4.375)--(7.454,4.373)--(7.452,4.370)--(7.451,4.367)%
  --(7.449,4.365)--(7.448,4.362)--(7.446,4.360)--(7.445,4.357)--(7.443,4.355)--(7.442,4.352)%
  --(7.440,4.350)--(7.439,4.347)--(7.437,4.345)--(7.436,4.342)--(7.434,4.340)--(7.433,4.337)%
  --(7.431,4.334)--(7.430,4.332)--(7.428,4.329)--(7.427,4.327)--(7.425,4.324)--(7.424,4.322)%
  --(7.422,4.319)--(7.421,4.317)--(7.419,4.314)--(7.418,4.312)--(7.417,4.309)--(7.415,4.307)%
  --(7.414,4.304)--(7.412,4.302)--(7.411,4.299)--(7.409,4.297)--(7.408,4.294)--(7.406,4.292)%
  --(7.405,4.289)--(7.404,4.287)--(7.402,4.284)--(7.401,4.282)--(7.399,4.279)--(7.398,4.277)%
  --(7.396,4.275)--(7.395,4.272)--(7.394,4.270)--(7.392,4.267)--(7.391,4.265)--(7.389,4.262)%
  --(7.388,4.260)--(7.387,4.257)--(7.385,4.255)--(7.384,4.252)--(7.383,4.250)--(7.381,4.247)%
  --(7.380,4.245)--(7.378,4.243)--(7.377,4.240)--(7.376,4.238)--(7.374,4.235)--(7.373,4.233)%
  --(7.372,4.230)--(7.370,4.228)--(7.369,4.225)--(7.368,4.223)--(7.366,4.221)--(7.365,4.218)%
  --(7.364,4.216)--(7.362,4.213)--(7.361,4.211)--(7.360,4.208)--(7.359,4.206)--(7.357,4.204)%
  --(7.356,4.201)--(7.355,4.199)--(7.353,4.196)--(7.352,4.194)--(7.351,4.192)--(7.349,4.189)%
  --(7.348,4.187)--(7.347,4.184)--(7.346,4.182)--(7.344,4.180)--(7.343,4.177)--(7.342,4.175)%
  --(7.341,4.173)--(7.339,4.170)--(7.338,4.168)--(7.337,4.165)--(7.336,4.163)--(7.334,4.161)%
  --(7.333,4.158)--(7.332,4.156)--(7.331,4.154)--(7.330,4.151)--(7.328,4.149)--(7.327,4.147)%
  --(7.326,4.144)--(7.325,4.142)--(7.324,4.139)--(7.322,4.137)--(7.321,4.135)--(7.320,4.132)%
  --(7.319,4.130)--(7.318,4.128)--(7.316,4.125)--(7.315,4.123)--(7.314,4.121)--(7.313,4.119)%
  --(7.312,4.116)--(7.311,4.114)--(7.309,4.112)--(7.308,4.109)--(7.307,4.107)--(7.306,4.105)%
  --(7.305,4.102)--(7.304,4.100)--(7.303,4.098)--(7.302,4.095)--(7.300,4.093)--(7.299,4.091)%
  --(7.298,4.089)--(7.297,4.086)--(7.296,4.084)--(7.295,4.082)--(7.294,4.079)--(7.293,4.077)%
  --(7.292,4.075)--(7.291,4.073)--(7.289,4.070)--(7.288,4.068)--(7.287,4.066)--(7.286,4.064)%
  --(7.285,4.061)--(7.284,4.059)--(7.283,4.057)--(7.282,4.055)--(7.281,4.052)--(7.280,4.050)%
  --(7.279,4.048)--(7.278,4.046)--(7.277,4.043)--(7.276,4.041)--(7.275,4.039)--(7.274,4.037)%
  --(7.273,4.035)--(7.272,4.032)--(7.271,4.030)--(7.270,4.028)--(7.269,4.026)--(7.268,4.024)%
  --(7.267,4.021)--(7.266,4.019)--(7.265,4.017)--(7.264,4.015)--(7.263,4.013)--(7.262,4.010)%
  --(7.261,4.008)--(7.260,4.006)--(7.259,4.004)--(7.258,4.002)--(7.257,4.000)--(7.256,3.997)%
  --(7.255,3.995)--(7.255,3.993)--(7.254,3.991)--(7.253,3.989)--(7.252,3.987)--(7.251,3.985)%
  --(7.250,3.982)--(7.249,3.980)--(7.248,3.978)--(7.247,3.976)--(7.246,3.974)--(7.245,3.972)%
  --(7.245,3.970)--(7.244,3.967)--(7.243,3.965)--(7.242,3.963)--(7.241,3.961)--(7.240,3.959)%
  --(7.239,3.957)--(7.239,3.955)--(7.238,3.953)--(7.237,3.951)--(7.236,3.949)--(7.235,3.946)%
  --(7.234,3.944)--(7.234,3.942)--(7.233,3.940)--(7.232,3.938)--(7.231,3.936)--(7.230,3.934)%
  --(7.230,3.932)--(7.229,3.930)--(7.228,3.928)--(7.227,3.926)--(7.226,3.924)--(7.226,3.922)%
  --(7.225,3.920)--(7.224,3.918)--(7.223,3.916)--(7.223,3.914)--(7.222,3.912)--(7.221,3.910)%
  --(7.220,3.908)--(7.220,3.906)--(7.219,3.904)--(7.218,3.902)--(7.217,3.900)--(7.217,3.898)%
  --(7.216,3.896)--(7.215,3.894)--(7.214,3.892)--(7.214,3.890)--(7.213,3.888)--(7.212,3.886)%
  --(7.212,3.884)--(7.211,3.882)--(7.210,3.880)--(7.210,3.878)--(7.209,3.876)--(7.208,3.874)%
  --(7.208,3.872)--(7.207,3.870)--(7.206,3.868)--(7.206,3.866)--(7.205,3.864)--(7.204,3.862)%
  --(7.204,3.860)--(7.203,3.858)--(7.202,3.856)--(7.202,3.854)--(7.201,3.853)--(7.201,3.851)%
  --(7.200,3.849)--(7.199,3.847)--(7.199,3.845)--(7.198,3.843)--(7.198,3.841)--(7.197,3.839)%
  --(7.196,3.837)--(7.196,3.835)--(7.195,3.834)--(7.195,3.832)--(7.194,3.830)--(7.194,3.828)%
  --(7.193,3.826)--(7.193,3.824)--(7.192,3.822)--(7.191,3.821)--(7.191,3.819)--(7.190,3.817)%
  --(7.190,3.815)--(7.189,3.813)--(7.189,3.811)--(7.188,3.810)--(7.188,3.808)--(7.187,3.806)%
  --(7.187,3.804)--(7.186,3.802)--(7.186,3.800)--(7.185,3.799)--(7.185,3.797)--(7.184,3.795)%
  --(7.184,3.793)--(7.183,3.791)--(7.183,3.790)--(7.183,3.788)--(7.182,3.786)--(7.182,3.784)%
  --(7.181,3.783)--(7.181,3.781)--(7.180,3.779)--(7.180,3.777)--(7.180,3.776)--(7.179,3.774)%
  --(7.179,3.772)--(7.178,3.770)--(7.178,3.769)--(7.177,3.767)--(7.177,3.765)--(7.177,3.763)%
  --(7.176,3.762)--(7.176,3.760)--(7.176,3.758)--(7.175,3.757)--(7.175,3.755)--(7.174,3.753)%
  --(7.174,3.751)--(7.174,3.750)--(7.173,3.748)--(7.173,3.746)--(7.173,3.745)--(7.172,3.743)%
  --(7.172,3.741)--(7.172,3.740)--(7.171,3.738)--(7.171,3.736)--(7.171,3.735)--(7.171,3.733)%
  --(7.170,3.732)--(7.170,3.730)--(7.170,3.728)--(7.169,3.727)--(7.169,3.725)--(7.169,3.723)%
  --(7.169,3.722)--(7.168,3.720)--(7.168,3.719)--(7.168,3.717)--(7.168,3.715)--(7.167,3.714)%
  --(7.167,3.712)--(7.167,3.711)--(7.167,3.709)--(7.166,3.707)--(7.166,3.706)--(7.166,3.704)%
  --(7.166,3.703)--(7.166,3.701)--(7.165,3.700)--(7.165,3.698)--(7.165,3.697)--(7.165,3.695)%
  --(7.165,3.693)--(7.164,3.692)--(7.164,3.690)--(7.164,3.689)--(7.164,3.687)--(7.164,3.686)%
  --(7.164,3.684)--(7.163,3.683)--(7.163,3.681)--(7.163,3.680)--(7.163,3.678)--(7.163,3.677)%
  --(7.163,3.675)--(7.163,3.674)--(7.163,3.672)--(7.162,3.671)--(7.162,3.670)--(7.162,3.668)%
  --(7.162,3.667)--(7.162,3.665)--(7.162,3.664)--(7.162,3.662)--(7.162,3.661)--(7.162,3.659)%
  --(7.162,3.658)--(7.162,3.657)--(7.162,3.655)--(7.161,3.654)--(7.161,3.652)--(7.161,3.651)%
  --(7.161,3.650)--(7.161,3.648)--(7.161,3.647)--(7.161,3.645)--(7.161,3.644)--(7.161,3.643)%
  --(7.161,3.641)--(7.161,3.640)--(7.161,3.639)--(7.161,3.637)--(7.161,3.636)--(7.161,3.635)%
  --(7.161,3.633)--(7.161,3.632)--(7.161,3.631)--(7.161,3.629)--(7.161,3.628)--(7.162,3.627)%
  --(7.162,3.625)--(7.162,3.624)--(7.162,3.623)--(7.162,3.621)--(7.162,3.620)--(7.162,3.619)%
  --(7.162,3.618)--(7.162,3.616)--(7.162,3.615)--(7.162,3.614)--(7.162,3.612)--(7.162,3.611)%
  --(7.163,3.610)--(7.163,3.609)--(7.163,3.607)--(7.163,3.606)--(7.163,3.605)--(7.163,3.604)%
  --(7.163,3.603)--(7.163,3.601)--(7.164,3.600)--(7.164,3.599)--(7.164,3.598)--(7.164,3.596)%
  --(7.164,3.595)--(7.164,3.594)--(7.165,3.593)--(7.165,3.592)--(7.165,3.591)--(7.165,3.589)%
  --(7.165,3.588)--(7.166,3.587)--(7.166,3.586)--(7.166,3.585)--(7.166,3.584)--(7.166,3.583)%
  --(7.167,3.581)--(7.167,3.580)--(7.167,3.579)--(7.167,3.578)--(7.168,3.577)--(7.168,3.576)%
  --(7.168,3.575)--(7.168,3.574)--(7.169,3.573)--(7.169,3.571)--(7.169,3.570)--(7.169,3.569)%
  --(7.170,3.568)--(7.170,3.567)--(7.170,3.566)--(7.171,3.565)--(7.171,3.564)--(7.171,3.563)%
  --(7.172,3.562)--(7.172,3.561)--(7.172,3.560)--(7.173,3.559)--(7.173,3.558)--(7.173,3.557)%
  --(7.174,3.556)--(7.174,3.555)--(7.174,3.554)--(7.175,3.553)--(7.175,3.552)--(7.175,3.551)%
  --(7.176,3.550)--(7.176,3.549)--(7.176,3.548)--(7.177,3.547)--(7.177,3.546)--(7.178,3.545)%
  --(7.178,3.544)--(7.178,3.543)--(7.179,3.542)--(7.179,3.541)--(7.180,3.540)--(7.181,3.539)%
  --(7.181,3.538)--(7.181,3.537)--(7.182,3.536)--(7.182,3.535)--(7.183,3.534)--(7.183,3.533)%
  --(7.184,3.532)--(7.184,3.531)--(7.185,3.531)--(7.185,3.530)--(7.186,3.529)--(7.186,3.528)%
  --(7.187,3.527)--(7.187,3.526)--(7.188,3.526)--(7.188,3.525)--(7.189,3.524)--(7.189,3.523)%
  --(7.190,3.522)--(7.190,3.521)--(7.191,3.521)--(7.191,3.520)--(7.192,3.519)--(7.192,3.518)%
  --(7.193,3.518)--(7.193,3.517)--(7.194,3.516)--(7.195,3.515)--(7.196,3.514)--(7.196,3.513)%
  --(7.197,3.512)--(7.198,3.511)--(7.199,3.510)--(7.199,3.509)--(7.200,3.509)--(7.200,3.508)%
  --(7.201,3.507)--(7.202,3.507)--(7.202,3.506)--(7.203,3.505)--(7.204,3.505)--(7.204,3.504)%
  --(7.205,3.503)--(7.206,3.503)--(7.206,3.502)--(7.207,3.501)--(7.208,3.500)--(7.209,3.499)%
  --(7.210,3.498)--(7.211,3.497)--(7.212,3.497)--(7.212,3.496)--(7.213,3.496)--(7.214,3.495)%
  --(7.214,3.494)--(7.215,3.494)--(7.216,3.493)--(7.217,3.493)--(7.217,3.492)--(7.218,3.492)%
  --(7.219,3.491)--(7.220,3.490)--(7.221,3.489)--(7.222,3.489)--(7.222,3.488)--(7.223,3.488)%
  --(7.224,3.487)--(7.225,3.487)--(7.226,3.486)--(7.227,3.485)--(7.228,3.485)--(7.229,3.484)%
  --(7.230,3.484)--(7.230,3.483)--(7.231,3.483)--(7.232,3.483)--(7.233,3.482)--(7.234,3.482)%
  --(7.234,3.481)--(7.235,3.481)--(7.236,3.480)--(7.237,3.480)--(7.238,3.480)--(7.239,3.479)%
  --(7.240,3.478)--(7.241,3.478)--(7.242,3.478)--(7.243,3.477)--(7.244,3.477)--(7.245,3.476)%
  --(7.246,3.476)--(7.247,3.475)--(7.248,3.475)--(7.249,3.475)--(7.250,3.474)--(7.251,3.474)%
  --(7.252,3.474)--(7.253,3.473)--(7.254,3.473)--(7.255,3.473)--(7.256,3.472)--(7.257,3.472)%
  --(7.258,3.472)--(7.259,3.471)--(7.260,3.471)--(7.261,3.471)--(7.262,3.471)--(7.263,3.470)%
  --(7.264,3.470)--(7.265,3.470)--(7.266,3.470)--(7.267,3.469)--(7.268,3.469)--(7.269,3.469)%
  --(7.270,3.469)--(7.271,3.468)--(7.272,3.468)--(7.273,3.468)--(7.274,3.468)--(7.275,3.468)%
  --(7.276,3.468)--(7.277,3.467)--(7.278,3.467)--(7.279,3.467)--(7.280,3.467)--(7.282,3.467)%
  --(7.283,3.467)--(7.284,3.466)--(7.285,3.466)--(7.286,3.466)--(7.287,3.466)--(7.288,3.466)%
  --(7.289,3.466)--(7.290,3.466)--(7.291,3.466)--(7.292,3.466)--(7.293,3.466)--(7.294,3.465)%
  --(7.296,3.465)--(7.297,3.465)--(7.298,3.465)--(7.299,3.465)--(7.300,3.465)--(7.301,3.465)%
  --(7.302,3.465)--(7.303,3.465)--(7.305,3.465)--(7.306,3.465)--(7.307,3.465)--(7.308,3.465)%
  --(7.309,3.465)--(7.310,3.465)--(7.311,3.465)--(7.313,3.465)--(7.314,3.465)--(7.315,3.465)%
  --(7.316,3.465)--(7.317,3.465)--(7.319,3.465)--(7.320,3.465)--(7.321,3.465)--(7.322,3.466)%
  --(7.323,3.466)--(7.325,3.466)--(7.326,3.466)--(7.327,3.466)--(7.328,3.466)--(7.329,3.466)%
  --(7.331,3.466)--(7.332,3.466)--(7.333,3.466)--(7.334,3.467)--(7.336,3.467)--(7.337,3.467)%
  --(7.338,3.467)--(7.339,3.467)--(7.341,3.467)--(7.342,3.467)--(7.343,3.468)--(7.344,3.468)%
  --(7.346,3.468)--(7.347,3.468)--(7.348,3.468)--(7.350,3.469)--(7.351,3.469)--(7.352,3.469)%
  --(7.353,3.469)--(7.355,3.469)--(7.356,3.470)--(7.357,3.470)--(7.359,3.470)--(7.360,3.470)%
  --(7.361,3.471)--(7.363,3.471)--(7.364,3.471)--(7.365,3.471)--(7.367,3.472)--(7.368,3.472)%
  --(7.369,3.472)--(7.371,3.473)--(7.372,3.473)--(7.373,3.473)--(7.375,3.474)--(7.376,3.474)%
  --(7.377,3.474)--(7.379,3.475)--(7.380,3.475)--(7.382,3.475)--(7.383,3.476)--(7.384,3.476)%
  --(7.386,3.476)--(7.387,3.477)--(7.389,3.477)--(7.390,3.478)--(7.391,3.478)--(7.393,3.478)%
  --(7.394,3.479)--(7.396,3.479)--(7.397,3.480)--(7.398,3.480)--(7.400,3.480)--(7.401,3.481)%
  --(7.403,3.481)--(7.404,3.482)--(7.406,3.482)--(7.407,3.483)--(7.409,3.483)--(7.410,3.484)%
  --(7.411,3.484)--(7.413,3.485)--(7.414,3.485)--(7.416,3.485)--(7.417,3.486)--(7.419,3.487)%
  --(7.420,3.487)--(7.422,3.488)--(7.423,3.488)--(7.425,3.489)--(7.426,3.489)--(7.428,3.490)%
  --(7.429,3.490)--(7.431,3.491)--(7.432,3.491)--(7.434,3.492)--(7.435,3.492)--(7.437,3.493)%
  --(7.438,3.494)--(7.440,3.494)--(7.441,3.495)--(7.443,3.495)--(7.444,3.496)--(7.446,3.497)%
  --(7.448,3.497)--(7.449,3.498)--(7.451,3.499)--(7.452,3.499)--(7.454,3.500)--(7.455,3.501)%
  --(7.457,3.501)--(7.458,3.502)--(7.460,3.503)--(7.462,3.503)--(7.463,3.504)--(7.465,3.505)%
  --(7.466,3.505)--(7.468,3.506)--(7.470,3.507)--(7.471,3.507)--(7.473,3.508)--(7.474,3.509)%
  --(7.476,3.510)--(7.478,3.510)--(7.479,3.511)--(7.481,3.512)--(7.482,3.513)--(7.484,3.513)%
  --(7.486,3.514)--(7.487,3.515)--(7.489,3.516)--(7.491,3.516)--(7.492,3.517)--(7.494,3.518)%
  --(7.495,3.519)--(7.497,3.520)--(7.499,3.520)--(7.500,3.521)--(7.502,3.522)--(7.504,3.523)%
  --(7.505,3.524)--(7.507,3.525)--(7.509,3.525)--(7.510,3.526)--(7.512,3.527)--(7.514,3.528)%
  --(7.515,3.529)--(7.517,3.530)--(7.519,3.531)--(7.520,3.532)--(7.522,3.533)--(7.524,3.533)%
  --(7.526,3.534)--(7.527,3.535)--(7.529,3.536)--(7.531,3.537)--(7.532,3.538)--(7.534,3.539)%
  --(7.536,3.540)--(7.537,3.541)--(7.539,3.542)--(7.541,3.543)--(7.543,3.544)--(7.544,3.545)%
  --(7.546,3.546)--(7.548,3.547)--(7.550,3.548)--(7.551,3.549)--(7.553,3.550)--(7.555,3.551)%
  --(7.557,3.552)--(7.558,3.553)--(7.560,3.554)--(7.562,3.555)--(7.564,3.556)--(7.565,3.557)%
  --(7.567,3.558)--(7.569,3.559)--(7.571,3.560)--(7.572,3.561)--(7.574,3.562)--(7.576,3.563)%
  --(7.578,3.564)--(7.580,3.566)--(7.581,3.567)--(7.583,3.568)--(7.585,3.569)--(7.587,3.570)%
  --(7.589,3.571)--(7.590,3.572)--(7.592,3.573)--(7.594,3.575)--(7.596,3.576)--(7.598,3.577)%
  --(7.599,3.578)--(7.601,3.579)--(7.603,3.580)--(7.605,3.582)--(7.607,3.583)--(7.609,3.584)%
  --(7.610,3.585)--(7.612,3.586)--(7.614,3.588)--(7.616,3.589)--(7.618,3.590)--(7.620,3.591)%
  --(7.621,3.592)--(7.623,3.594)--(7.625,3.595)--(7.627,3.596)--(7.629,3.597)--(7.631,3.599)%
  --(7.633,3.600)--(7.634,3.601)--(7.636,3.603)--(7.638,3.604)--(7.640,3.605)--(7.642,3.606)%
  --(7.644,3.608)--(7.646,3.609)--(7.648,3.610)--(7.649,3.612)--(7.651,3.613)--(7.653,3.614)%
  --(7.655,3.616)--(7.657,3.617)--(7.659,3.618)--(7.661,3.620)--(7.663,3.621)--(7.665,3.622)%
  --(7.666,3.624)--(7.668,3.625)--(7.670,3.627)--(7.672,3.628)--(7.674,3.629)--(7.676,3.631)%
  --(7.678,3.632)--(7.680,3.633)--(7.682,3.635)--(7.684,3.636)--(7.686,3.638)--(7.688,3.639)%
  --(7.689,3.641)--(7.691,3.642)--(7.693,3.644)--(7.695,3.645)--(7.697,3.646)--(7.699,3.648)%
  --(7.701,3.649)--(7.703,3.651)--(7.705,3.652)--(7.707,3.654)--(7.709,3.655)--(7.711,3.657)%
  --(7.713,3.658)--(7.715,3.660)--(7.717,3.661)--(7.719,3.663)--(7.721,3.664)--(7.723,3.666)%
  --(7.725,3.667)--(7.727,3.669)--(7.729,3.671)--(7.731,3.672)--(7.732,3.674)--(7.734,3.675)%
  --(7.736,3.677)--(7.738,3.678)--(7.740,3.680)--(7.742,3.682)--(7.744,3.683)--(7.746,3.685)%
  --(7.748,3.686)--(7.750,3.688)--(7.752,3.690)--(7.754,3.691)--(7.756,3.693)--(7.758,3.694)%
  --(7.760,3.696)--(7.762,3.698)--(7.764,3.699)--(7.766,3.701)--(7.768,3.703)--(7.770,3.704)%
  --(7.772,3.706)--(7.774,3.708)--(7.776,3.709)--(7.778,3.711)--(7.780,3.713)--(7.782,3.714)%
  --(7.784,3.716)--(7.787,3.718)--(7.789,3.720)--(7.791,3.721)--(7.793,3.723)--(7.795,3.725)%
  --(7.797,3.726)--(7.799,3.728)--(7.801,3.730)--(7.803,3.732)--(7.805,3.733)--(7.807,3.735)%
  --(7.809,3.737)--(7.811,3.739)--(7.813,3.740)--(7.815,3.742)--(7.817,3.744)--(7.819,3.746)%
  --(7.821,3.748)--(7.823,3.749)--(7.825,3.751)--(7.827,3.753)--(7.829,3.755)--(7.831,3.757)%
  --(7.833,3.758)--(7.836,3.760)--(7.838,3.762)--(7.840,3.764)--(7.842,3.766)--(7.844,3.768)%
  --(7.846,3.770)--(7.848,3.771)--(7.850,3.773)--(7.852,3.775)--(7.854,3.777)--(7.856,3.779)%
  --(7.858,3.781)--(7.860,3.783)--(7.862,3.785)--(7.865,3.786)--(7.867,3.788)--(7.869,3.790)%
  --(7.871,3.792)--(7.873,3.794)--(7.875,3.796)--(7.877,3.798)--(7.879,3.800)--(7.881,3.802)%
  --(7.883,3.804)--(7.885,3.806)--(7.888,3.808)--(7.890,3.810)--(7.892,3.812)--(7.894,3.814)%
  --(7.896,3.816)--(7.898,3.817)--(7.900,3.819)--(7.902,3.821)--(7.904,3.823)--(7.906,3.825)%
  --(7.908,3.827)--(7.911,3.829)--(7.913,3.831)--(7.915,3.833)--(7.917,3.836)--(7.919,3.838)%
  --(7.921,3.840)--(7.923,3.842)--(7.925,3.844)--(7.927,3.846)--(7.930,3.848)--(7.932,3.850)%
  --(7.934,3.852)--(7.936,3.854)--(7.938,3.856)--(7.940,3.858)--(7.942,3.860)--(7.944,3.862)%
  --(7.947,3.864)--(7.949,3.866)--(7.951,3.868)--(7.953,3.871)--(7.955,3.873)--(7.957,3.875)%
  --(7.959,3.877)--(7.961,3.879)--(7.964,3.881)--(7.966,3.883)--(7.968,3.885)--(7.970,3.888)%
  --(7.972,3.890)--(7.974,3.892)--(7.976,3.894)--(7.978,3.896)--(7.981,3.898)--(7.983,3.900)%
  --(7.985,3.903)--(7.987,3.905)--(7.989,3.907)--(7.991,3.909)--(7.993,3.911)--(7.996,3.914)%
  --(7.998,3.916)--(8.000,3.918)--(8.002,3.920)--(8.004,3.922)--(8.006,3.925)--(8.008,3.927)%
  --(8.010,3.929)--(8.013,3.931)--(8.015,3.933)--(8.017,3.936)--(8.019,3.938)--(8.021,3.940)%
  --(8.023,3.942)--(8.025,3.945)--(8.028,3.947)--(8.030,3.949)--(8.032,3.951)--(8.034,3.954)%
  --(8.036,3.956)--(8.038,3.958)--(8.041,3.961)--(8.043,3.963)--(8.045,3.965)--(8.047,3.967)%
  --(8.049,3.970)--(8.051,3.972)--(8.053,3.974)--(8.056,3.977)--(8.058,3.979)--(8.060,3.981)%
  --(8.062,3.984)--(8.064,3.986)--(8.066,3.988)--(8.068,3.990)--(8.071,3.993)--(8.073,3.995)%
  --(8.075,3.998)--(8.077,4.000)--(8.079,4.002)--(8.081,4.005)--(8.084,4.007)--(8.086,4.009)%
  --(8.088,4.012)--(8.090,4.014)--(8.092,4.016)--(8.094,4.019)--(8.097,4.021)--(8.099,4.024)%
  --(8.101,4.026)--(8.103,4.028)--(8.105,4.031)--(8.107,4.033)--(8.109,4.036)--(8.112,4.038)%
  --(8.114,4.040)--(8.116,4.043)--(8.118,4.045)--(8.120,4.048)--(8.122,4.050)--(8.125,4.052)%
  --(8.127,4.055)--(8.129,4.057)--(8.131,4.060)--(8.133,4.062)--(8.135,4.065)--(8.138,4.067)%
  --(8.140,4.070)--(8.142,4.072)--(8.144,4.074)--(8.146,4.077)--(8.148,4.079)--(8.150,4.082)%
  --(8.153,4.084)--(8.155,4.087)--(8.157,4.089)--(8.159,4.092)--(8.161,4.094)--(8.163,4.097)%
  --(8.166,4.099)--(8.168,4.102)--(8.170,4.104)--(8.172,4.107)--(8.174,4.109)--(8.176,4.112)%
  --(8.178,4.114)--(8.181,4.117)--(8.183,4.119)--(8.185,4.122)--(8.187,4.124)--(8.189,4.127)%
  --(8.191,4.130)--(8.194,4.132)--(8.196,4.135)--(8.198,4.137)--(8.200,4.140)--(8.202,4.142)%
  --(8.204,4.145)--(8.206,4.147)--(8.209,4.150)--(8.211,4.153)--(8.213,4.155)--(8.215,4.158)%
  --(8.217,4.160)--(8.219,4.163)--(8.222,4.165)--(8.224,4.168)--(8.226,4.171)--(8.228,4.173)%
  --(8.230,4.176)--(8.232,4.178)--(8.234,4.181)--(8.237,4.184)--(8.239,4.186)--(8.241,4.189)%
  --(8.243,4.191)--(8.245,4.194)--(8.247,4.197)--(8.249,4.199)--(8.252,4.202)--(8.254,4.204)%
  --(8.256,4.207)--(8.258,4.210)--(8.260,4.212)--(8.262,4.215)--(8.264,4.218)--(8.267,4.220)%
  --(8.269,4.223)--(8.271,4.226)--(8.273,4.228)--(8.275,4.231)--(8.277,4.234)--(8.279,4.236)%
  --(8.282,4.239)--(8.284,4.242)--(8.286,4.244)--(8.288,4.247)--(8.290,4.250)--(8.292,4.252)%
  --(8.294,4.255)--(8.296,4.258)--(8.299,4.260)--(8.301,4.263)--(8.303,4.266)--(8.305,4.268)%
  --(8.307,4.271)--(8.309,4.274)--(8.311,4.276)--(8.313,4.279)--(8.316,4.282)--(8.318,4.285)%
  --(8.320,4.287)--(8.322,4.290)--(8.324,4.293)--(8.326,4.295)--(8.328,4.298)--(8.330,4.301)%
  --(8.333,4.304)--(8.335,4.306)--(8.337,4.309)--(8.339,4.312)--(8.341,4.315)--(8.343,4.317)%
  --(8.345,4.320)--(8.347,4.323)--(8.349,4.325)--(8.352,4.328)--(8.354,4.331)--(8.356,4.334)%
  --(8.358,4.336)--(8.360,4.339)--(8.362,4.342)--(8.364,4.345)--(8.366,4.347)--(8.368,4.350)%
  --(8.371,4.353)--(8.373,4.356)--(8.375,4.359)--(8.377,4.361)--(8.379,4.364)--(8.381,4.367)%
  --(8.383,4.370)--(8.385,4.372)--(8.387,4.375)--(8.389,4.378)--(8.391,4.381)--(8.394,4.384)%
  --(8.396,4.386)--(8.398,4.389)--(8.400,4.392)--(8.402,4.395)--(8.404,4.398)--(8.406,4.400)%
  --(8.408,4.403)--(8.410,4.406)--(8.412,4.409)--(8.414,4.412)--(8.416,4.414)--(8.419,4.417)%
  --(8.421,4.420)--(8.423,4.423)--(8.425,4.426)--(8.427,4.428)--(8.429,4.431)--(8.431,4.434)%
  --(8.433,4.437)--(8.435,4.440)--(8.437,4.442)--(8.439,4.445)--(8.441,4.448)--(8.443,4.451)%
  --(8.445,4.454)--(8.447,4.457)--(8.450,4.459)--(8.452,4.462)--(8.454,4.465)--(8.456,4.468)%
  --(8.458,4.471)--(8.460,4.474)--(8.462,4.477)--(8.464,4.479)--(8.466,4.482)--(8.468,4.485)%
  --(8.470,4.488)--(8.472,4.491)--(8.474,4.494)--(8.476,4.496)--(8.478,4.499)--(8.480,4.502)%
  --(8.482,4.505)--(8.484,4.508)--(8.486,4.511)--(8.488,4.514)--(8.490,4.516)--(8.492,4.519)%
  --(8.494,4.522)--(8.496,4.525)--(8.498,4.528)--(8.500,4.530)--(8.503,4.533)--(8.505,4.536)%
  --(8.507,4.538)--(8.509,4.541)--(8.511,4.544)--(8.513,4.547)--(8.515,4.550)--(8.517,4.553)%
  --(8.519,4.556)--(8.521,4.559)--(8.523,4.561)--(8.525,4.564)--(8.527,4.567)--(8.529,4.570)%
  --(8.531,4.573)--(8.533,4.576)--(8.535,4.579)--(8.537,4.582)--(8.539,4.585)--(8.541,4.587)%
  --(8.543,4.590)--(8.545,4.593)--(8.547,4.596)--(8.549,4.599)--(8.551,4.602)--(8.552,4.605)%
  --(8.554,4.608)--(8.556,4.611)--(8.558,4.613)--(8.560,4.616)--(8.562,4.619)--(8.564,4.622)%
  --(8.566,4.625)--(8.568,4.628)--(8.570,4.631)--(8.572,4.634)--(8.574,4.637)--(8.576,4.640)%
  --(8.578,4.643)--(8.580,4.645)--(8.582,4.648)--(8.584,4.651)--(8.586,4.654)--(8.588,4.657)%
  --(8.590,4.660)--(8.592,4.663)--(8.594,4.666)--(8.596,4.669)--(8.598,4.672)--(8.599,4.675)%
  --(8.601,4.677)--(8.603,4.680)--(8.605,4.683)--(8.607,4.686)--(8.609,4.689)--(8.611,4.692)%
  --(8.613,4.695)--(8.615,4.698)--(8.617,4.701)--(8.619,4.704)--(8.621,4.707)--(8.623,4.710)%
  --(8.624,4.712)--(8.626,4.715)--(8.628,4.718)--(8.630,4.721)--(8.632,4.724)--(8.634,4.727)%
  --(8.636,4.730)--(8.638,4.733)--(8.640,4.736)--(8.642,4.739)--(8.643,4.742)--(8.645,4.745)%
  --(8.647,4.747)--(8.649,4.750)--(8.651,4.753)--(8.653,4.756)--(8.655,4.759)--(8.657,4.762)%
  --(8.659,4.765)--(8.660,4.768)--(8.662,4.771)--(8.664,4.774)--(8.666,4.777)--(8.668,4.780)%
  --(8.670,4.783)--(8.672,4.785)--(8.673,4.788)--(8.675,4.791)--(8.677,4.794)--(8.679,4.797)%
  --(8.681,4.800)--(8.683,4.803)--(8.685,4.806)--(8.686,4.809)--(8.688,4.812)--(8.690,4.815)%
  --(8.692,4.818)--(8.694,4.820)--(8.696,4.823)--(8.697,4.826)--(8.699,4.829)--(8.701,4.832)%
  --(8.703,4.835)--(8.705,4.838)--(8.707,4.841)--(8.708,4.844)--(8.710,4.847)--(8.712,4.850)%
  --(8.714,4.853)--(8.716,4.855)--(8.717,4.858)--(8.719,4.861)--(8.721,4.864)--(8.723,4.867)%
  --(8.725,4.870)--(8.726,4.873)--(8.728,4.876)--(8.730,4.879)--(8.732,4.882)--(8.734,4.885)%
  --(8.735,4.888)--(8.737,4.890)--(8.739,4.893)--(8.741,4.896)--(8.742,4.899)--(8.744,4.902)%
  --(8.746,4.905)--(8.748,4.908)--(8.750,4.911)--(8.751,4.914)--(8.753,4.917)--(8.755,4.920)%
  --(8.757,4.922)--(8.758,4.925)--(8.760,4.928)--(8.762,4.931)--(8.764,4.934)--(8.765,4.937)%
  --(8.767,4.940)--(8.769,4.943)--(8.770,4.946)--(8.772,4.949)--(8.774,4.951)--(8.776,4.954)%
  --(8.777,4.957)--(8.779,4.960)--(8.781,4.963)--(8.783,4.966)--(8.784,4.969)--(8.786,4.972)%
  --(8.788,4.975)--(8.789,4.977)--(8.791,4.980)--(8.793,4.983)--(8.795,4.986)--(8.796,4.989)%
  --(8.798,4.992)--(8.800,4.995)--(8.801,4.998)--(8.803,5.001)--(8.805,5.003)--(8.806,5.006)%
  --(8.808,5.009)--(8.810,5.012)--(8.811,5.015)--(8.813,5.018)--(8.815,5.021)--(8.816,5.024)%
  --(8.818,5.026)--(8.820,5.029)--(8.821,5.032)--(8.823,5.035)--(8.825,5.038)--(8.826,5.041)%
  --(8.828,5.044)--(8.830,5.046)--(8.831,5.049)--(8.833,5.052)--(8.835,5.055)--(8.836,5.058)%
  --(8.838,5.061)--(8.839,5.064)--(8.841,5.066)--(8.843,5.069)--(8.844,5.072)--(8.846,5.075)%
  --(8.848,5.078)--(8.849,5.081)--(8.851,5.084)--(8.852,5.086)--(8.854,5.089)--(8.856,5.092)%
  --(8.857,5.095)--(8.859,5.098)--(8.860,5.101)--(8.862,5.103)--(8.864,5.106)--(8.865,5.109)%
  --(8.867,5.112)--(8.868,5.115)--(8.870,5.118)--(8.871,5.120)--(8.873,5.123)--(8.875,5.126)%
  --(8.876,5.129)--(8.878,5.132)--(8.879,5.135)--(8.881,5.137)--(8.882,5.140)--(8.884,5.143)%
  --(8.885,5.146)--(8.887,5.149)--(8.889,5.151)--(8.890,5.154)--(8.892,5.157)--(8.893,5.160)%
  --(8.895,5.163)--(8.896,5.165)--(8.898,5.168)--(8.899,5.171)--(8.901,5.174)--(8.902,5.177)%
  --(8.904,5.179)--(8.905,5.182)--(8.907,5.185)--(8.908,5.188)--(8.910,5.190)--(8.911,5.193)%
  --(8.913,5.196)--(8.914,5.199)--(8.916,5.202)--(8.917,5.204)--(8.919,5.207)--(8.920,5.210)%
  --(8.922,5.213)--(8.923,5.215)--(8.925,5.218)--(8.926,5.221)--(8.928,5.224)--(8.929,5.226)%
  --(8.931,5.229)--(8.932,5.232)--(8.933,5.235)--(8.935,5.237)--(8.936,5.240)--(8.938,5.243)%
  --(8.939,5.246)--(8.941,5.248)--(8.942,5.251)--(8.944,5.254)--(8.945,5.257)--(8.946,5.259)%
  --(8.948,5.262)--(8.949,5.265)--(8.951,5.268)--(8.952,5.270)--(8.954,5.273)--(8.955,5.276)%
  --(8.956,5.278)--(8.958,5.281)--(8.959,5.284)--(8.961,5.287)--(8.962,5.289)--(8.963,5.292)%
  --(8.965,5.295)--(8.966,5.297)--(8.967,5.300)--(8.969,5.303)--(8.970,5.305)--(8.972,5.308)%
  --(8.973,5.311)--(8.974,5.314)--(8.976,5.316)--(8.977,5.319)--(8.978,5.322)--(8.980,5.324)%
  --(8.981,5.327)--(8.982,5.330)--(8.984,5.332)--(8.985,5.335)--(8.986,5.338)--(8.988,5.340)%
  --(8.989,5.343)--(8.990,5.346)--(8.992,5.348)--(8.993,5.351)--(8.994,5.353)--(8.996,5.356)%
  --(8.997,5.359)--(8.998,5.361)--(9.000,5.364)--(9.001,5.367)--(9.002,5.369)--(9.004,5.372)%
  --(9.005,5.375)--(9.006,5.377)--(9.007,5.380)--(9.009,5.382)--(9.010,5.385)--(9.011,5.388)%
  --(9.013,5.390)--(9.014,5.393)--(9.015,5.395)--(9.016,5.398)--(9.018,5.401)--(9.019,5.403)%
  --(9.020,5.406)--(9.021,5.408)--(9.023,5.411)--(9.024,5.414)--(9.025,5.416)--(9.026,5.419)%
  --(9.028,5.421)--(9.029,5.424)--(9.030,5.427)--(9.031,5.429)--(9.032,5.432)--(9.034,5.434)%
  --(9.035,5.437)--(9.036,5.439)--(9.037,5.442)--(9.039,5.444)--(9.040,5.447)--(9.041,5.450)%
  --(9.042,5.452)--(9.043,5.455)--(9.044,5.457)--(9.046,5.460)--(9.047,5.462)--(9.048,5.465)%
  --(9.049,5.467)--(9.050,5.470)--(9.052,5.472)--(9.053,5.475)--(9.054,5.477)--(9.055,5.480)%
  --(9.056,5.482)--(9.057,5.485)--(9.058,5.487)--(9.060,5.490)--(9.061,5.492)--(9.062,5.495)%
  --(9.063,5.497)--(9.064,5.500)--(9.065,5.502)--(9.066,5.505)--(9.068,5.507)--(9.069,5.510)%
  --(9.070,5.512)--(9.071,5.515)--(9.072,5.517)--(9.073,5.520)--(9.074,5.522)--(9.075,5.524)%
  --(9.076,5.527)--(9.077,5.529)--(9.079,5.532)--(9.080,5.534)--(9.081,5.537)--(9.082,5.539)%
  --(9.083,5.541)--(9.084,5.544)--(9.085,5.546)--(9.086,5.549)--(9.087,5.551)--(9.088,5.554)%
  --(9.089,5.556)--(9.090,5.558)--(9.091,5.561)--(9.092,5.563)--(9.093,5.566)--(9.094,5.568)%
  --(9.095,5.570)--(9.096,5.573)--(9.097,5.575)--(9.098,5.577)--(9.099,5.580)--(9.100,5.582)%
  --(9.101,5.585)--(9.102,5.587)--(9.103,5.589)--(9.104,5.592)--(9.105,5.594)--(9.106,5.596)%
  --(9.107,5.599)--(9.108,5.601)--(9.109,5.603)--(9.110,5.606)--(9.111,5.608)--(9.112,5.610)%
  --(9.113,5.613)--(9.114,5.615)--(9.115,5.617)--(9.116,5.620)--(9.117,5.622)--(9.118,5.624)%
  --(9.119,5.627)--(9.120,5.629)--(9.121,5.631)--(9.122,5.633)--(9.123,5.636)--(9.124,5.638)%
  --(9.125,5.640)--(9.125,5.643)--(9.126,5.645)--(9.127,5.647)--(9.128,5.649)--(9.129,5.652)%
  --(9.130,5.654)--(9.131,5.656)--(9.132,5.658)--(9.133,5.661)--(9.134,5.663)--(9.134,5.665)%
  --(9.135,5.667)--(9.136,5.670)--(9.137,5.672)--(9.138,5.674)--(9.139,5.676)--(9.140,5.678)%
  --(9.141,5.681)--(9.141,5.683)--(9.142,5.685)--(9.143,5.687)--(9.144,5.689)--(9.145,5.692)%
  --(9.146,5.694)--(9.146,5.696)--(9.147,5.698)--(9.148,5.700)--(9.149,5.703)--(9.150,5.705)%
  --(9.150,5.707)--(9.151,5.709)--(9.152,5.711)--(9.153,5.713)--(9.154,5.716)--(9.154,5.718)%
  --(9.155,5.720)--(9.156,5.722)--(9.157,5.724)--(9.158,5.726)--(9.158,5.728)--(9.159,5.730)%
  --(9.160,5.733)--(9.161,5.735)--(9.161,5.737)--(9.162,5.739)--(9.163,5.741)--(9.164,5.743)%
  --(9.164,5.745)--(9.165,5.747)--(9.166,5.749)--(9.167,5.751)--(9.167,5.753)--(9.168,5.756)%
  --(9.169,5.758)--(9.170,5.760)--(9.170,5.762)--(9.171,5.764)--(9.172,5.766)--(9.172,5.768)%
  --(9.173,5.770)--(9.174,5.772)--(9.174,5.774)--(9.175,5.776)--(9.176,5.778)--(9.176,5.780)%
  --(9.177,5.782)--(9.178,5.784)--(9.178,5.786)--(9.179,5.788)--(9.180,5.790)--(9.180,5.792)%
  --(9.181,5.794)--(9.182,5.796)--(9.182,5.798)--(9.183,5.800)--(9.184,5.802)--(9.184,5.804)%
  --(9.185,5.806)--(9.186,5.808)--(9.186,5.810)--(9.187,5.812)--(9.187,5.814)--(9.188,5.816)%
  --(9.189,5.818)--(9.189,5.820)--(9.190,5.821);
\draw[gp path] (9.190,5.821)--(9.190,5.823)--(9.191,5.825)--(9.191,5.827)--(9.192,5.829)%
  --(9.193,5.830)--(9.193,5.832)--(9.194,5.834)--(9.194,5.836)--(9.195,5.838)--(9.195,5.840)%
  --(9.196,5.842)--(9.196,5.844)--(9.197,5.846)--(9.198,5.847)--(9.198,5.849)--(9.199,5.851)%
  --(9.199,5.853)--(9.200,5.855)--(9.200,5.857)--(9.201,5.859)--(9.201,5.860)--(9.202,5.862)%
  --(9.202,5.864)--(9.203,5.866)--(9.203,5.868)--(9.204,5.870)--(9.204,5.871)--(9.205,5.873)%
  --(9.205,5.875)--(9.206,5.877)--(9.206,5.879)--(9.207,5.880)--(9.207,5.882)--(9.208,5.884)%
  --(9.208,5.886)--(9.209,5.887)--(9.209,5.889)--(9.209,5.891)--(9.210,5.893)--(9.210,5.895)%
  --(9.211,5.896)--(9.211,5.898)--(9.212,5.900)--(9.212,5.901)--(9.212,5.903)--(9.213,5.905)%
  --(9.213,5.907)--(9.214,5.908)--(9.214,5.910)--(9.215,5.912)--(9.215,5.913)--(9.215,5.915)%
  --(9.216,5.917)--(9.216,5.919)--(9.216,5.920)--(9.217,5.922)--(9.217,5.924)--(9.218,5.925)%
  --(9.218,5.927)--(9.218,5.929)--(9.219,5.930)--(9.219,5.932)--(9.219,5.934)--(9.220,5.935)%
  --(9.220,5.937)--(9.220,5.938)--(9.221,5.940)--(9.221,5.942)--(9.221,5.943)--(9.222,5.945)%
  --(9.222,5.947)--(9.222,5.948)--(9.223,5.950)--(9.223,5.951)--(9.223,5.953)--(9.224,5.955)%
  --(9.224,5.956)--(9.224,5.958)--(9.224,5.959)--(9.225,5.961)--(9.225,5.962)--(9.225,5.964)%
  --(9.226,5.965)--(9.226,5.967)--(9.226,5.969)--(9.226,5.970)--(9.227,5.972)--(9.227,5.973)%
  --(9.227,5.975)--(9.227,5.976)--(9.228,5.978)--(9.228,5.979)--(9.228,5.981)--(9.228,5.982)%
  --(9.229,5.984)--(9.229,5.985)--(9.229,5.987)--(9.229,5.988)--(9.229,5.990)--(9.230,5.991)%
  --(9.230,5.993)--(9.230,5.994)--(9.230,5.995)--(9.230,5.997)--(9.231,5.998)--(9.231,6.000)%
  --(9.231,6.001)--(9.231,6.003)--(9.231,6.004)--(9.231,6.005)--(9.232,6.007)--(9.232,6.008)%
  --(9.232,6.010)--(9.232,6.011)--(9.232,6.012)--(9.232,6.014)--(9.232,6.015)--(9.233,6.017)%
  --(9.233,6.018)--(9.233,6.019)--(9.233,6.021)--(9.233,6.022)--(9.233,6.023)--(9.233,6.025)%
  --(9.233,6.026)--(9.233,6.027)--(9.234,6.029)--(9.234,6.030)--(9.234,6.031)--(9.234,6.033)%
  --(9.234,6.034)--(9.234,6.035)--(9.234,6.037)--(9.234,6.038)--(9.234,6.039)--(9.234,6.041)%
  --(9.234,6.042)--(9.234,6.043)--(9.234,6.044)--(9.234,6.046)--(9.234,6.047)--(9.234,6.048)%
  --(9.234,6.049)--(9.234,6.051)--(9.234,6.052)--(9.234,6.053)--(9.235,6.054)--(9.235,6.056)%
  --(9.235,6.057)--(9.235,6.058)--(9.235,6.059)--(9.235,6.060)--(9.234,6.062)--(9.234,6.063)%
  --(9.234,6.064)--(9.234,6.065)--(9.234,6.066)--(9.234,6.068)--(9.234,6.069)--(9.234,6.070)%
  --(9.234,6.071)--(9.234,6.072)--(9.234,6.073)--(9.234,6.075)--(9.234,6.076)--(9.234,6.077)%
  --(9.234,6.078)--(9.234,6.079)--(9.234,6.080)--(9.234,6.081)--(9.234,6.082)--(9.233,6.084)%
  --(9.233,6.085)--(9.233,6.086)--(9.233,6.087)--(9.233,6.088)--(9.233,6.089)--(9.233,6.090)%
  --(9.233,6.091)--(9.233,6.092)--(9.232,6.093)--(9.232,6.094)--(9.232,6.095)--(9.232,6.096)%
  --(9.232,6.097)--(9.232,6.098)--(9.232,6.099)--(9.231,6.100)--(9.231,6.101)--(9.231,6.102)%
  --(9.231,6.103)--(9.231,6.104)--(9.231,6.105)--(9.230,6.106)--(9.230,6.107)--(9.230,6.108)%
  --(9.230,6.109)--(9.230,6.110)--(9.229,6.111)--(9.229,6.112)--(9.229,6.113)--(9.229,6.114)%
  --(9.229,6.115)--(9.228,6.116)--(9.228,6.117)--(9.228,6.118)--(9.228,6.119)--(9.227,6.120)%
  --(9.227,6.121)--(9.227,6.122)--(9.226,6.123)--(9.226,6.124)--(9.226,6.125)--(9.226,6.126)%
  --(9.225,6.127)--(9.225,6.128)--(9.225,6.129)--(9.225,6.130)--(9.224,6.130)--(9.224,6.131)%
  --(9.224,6.132)--(9.223,6.133)--(9.223,6.134)--(9.223,6.135)--(9.222,6.136)--(9.222,6.137)%
  --(9.222,6.138)--(9.221,6.139)--(9.221,6.140)--(9.220,6.141)--(9.220,6.142)--(9.220,6.143)%
  --(9.219,6.143)--(9.219,6.144)--(9.218,6.145)--(9.218,6.146)--(9.217,6.147)--(9.217,6.148)%
  --(9.216,6.149)--(9.216,6.150)--(9.215,6.151)--(9.215,6.152)--(9.214,6.153)--(9.213,6.154)%
  --(9.213,6.155)--(9.213,6.156)--(9.212,6.156)--(9.212,6.157)--(9.211,6.158)--(9.210,6.159)%
  --(9.210,6.160)--(9.209,6.161)--(9.208,6.162)--(9.208,6.163)--(9.207,6.163)--(9.207,6.164)%
  --(9.206,6.164)--(9.206,6.165)--(9.205,6.166)--(9.204,6.167)--(9.203,6.168)--(9.203,6.169)%
  --(9.202,6.169)--(9.202,6.170)--(9.201,6.170)--(9.201,6.171)--(9.200,6.171)--(9.200,6.172)%
  --(9.199,6.172)--(9.199,6.173)--(9.198,6.173)--(9.198,6.174)--(9.197,6.174)--(9.196,6.175)%
  --(9.195,6.176)--(9.194,6.177)--(9.193,6.178)--(9.192,6.178)--(9.192,6.179)--(9.191,6.179)%
  --(9.191,6.180)--(9.190,6.180)--(9.189,6.180)--(9.189,6.181)--(9.188,6.181)--(9.188,6.182)%
  --(9.187,6.182)--(9.186,6.183)--(9.185,6.183)--(9.184,6.184)--(9.183,6.185)--(9.182,6.185)%
  --(9.181,6.186)--(9.180,6.186)--(9.179,6.187)--(9.178,6.187)--(9.177,6.188)--(9.176,6.188)%
  --(9.175,6.189)--(9.174,6.189)--(9.173,6.190)--(9.172,6.190)--(9.171,6.191)--(9.170,6.191)%
  --(9.169,6.191)--(9.168,6.192)--(9.167,6.192)--(9.166,6.192)--(9.165,6.193)--(9.164,6.193)%
  --(9.163,6.193)--(9.162,6.194)--(9.161,6.194)--(9.160,6.194)--(9.159,6.194)--(9.158,6.195)%
  --(9.157,6.195)--(9.156,6.195)--(9.155,6.195)--(9.154,6.195)--(9.153,6.196)--(9.152,6.196)%
  --(9.151,6.196)--(9.150,6.196)--(9.149,6.196)--(9.148,6.197)--(9.147,6.197)--(9.146,6.197)%
  --(9.145,6.197)--(9.144,6.197)--(9.143,6.197)--(9.142,6.197)--(9.141,6.197)--(9.140,6.197)%
  --(9.139,6.198)--(9.138,6.198)--(9.137,6.198)--(9.136,6.198)--(9.135,6.198)--(9.134,6.198)%
  --(9.133,6.198)--(9.132,6.198)--(9.131,6.198)--(9.130,6.198)--(9.129,6.198)--(9.128,6.198)%
  --(9.127,6.198)--(9.126,6.198)--(9.125,6.198)--(9.124,6.198)--(9.123,6.198)--(9.122,6.198)%
  --(9.121,6.198)--(9.120,6.198)--(9.119,6.198)--(9.118,6.198)--(9.117,6.198)--(9.116,6.198)%
  --(9.115,6.198)--(9.114,6.198)--(9.113,6.197)--(9.112,6.197)--(9.111,6.197)--(9.110,6.197)%
  --(9.109,6.197)--(9.108,6.197)--(9.107,6.197)--(9.106,6.197)--(9.105,6.197)--(9.104,6.196)%
  --(9.103,6.196)--(9.102,6.196)--(9.101,6.196)--(9.100,6.196)--(9.099,6.196)--(9.098,6.196)%
  --(9.097,6.195)--(9.096,6.195)--(9.095,6.195)--(9.094,6.195)--(9.093,6.195)--(9.092,6.195)%
  --(9.091,6.194)--(9.090,6.194)--(9.089,6.194)--(9.088,6.194)--(9.087,6.194)--(9.085,6.193)%
  --(9.084,6.193)--(9.083,6.193)--(9.082,6.193)--(9.081,6.192)--(9.080,6.192)--(9.079,6.192)%
  --(9.078,6.192)--(9.077,6.191)--(9.076,6.191)--(9.074,6.191)--(9.073,6.191)--(9.072,6.190)%
  --(9.071,6.190)--(9.070,6.190)--(9.069,6.189)--(9.068,6.189)--(9.067,6.189)--(9.065,6.189)%
  --(9.064,6.188)--(9.063,6.188)--(9.062,6.188)--(9.061,6.187)--(9.060,6.187)--(9.059,6.187)%
  --(9.057,6.186)--(9.056,6.186)--(9.055,6.185)--(9.054,6.185)--(9.053,6.185)--(9.051,6.184)%
  --(9.050,6.184)--(9.049,6.184)--(9.048,6.183)--(9.047,6.183)--(9.045,6.182)--(9.044,6.182)%
  --(9.043,6.182)--(9.042,6.181)--(9.041,6.181)--(9.039,6.180)--(9.038,6.180)--(9.037,6.179)%
  --(9.036,6.179)--(9.034,6.179)--(9.033,6.178)--(9.032,6.178)--(9.031,6.177)--(9.029,6.177)%
  --(9.028,6.176)--(9.027,6.176)--(9.026,6.175)--(9.024,6.175)--(9.023,6.174)--(9.022,6.174)%
  --(9.021,6.173)--(9.019,6.173)--(9.018,6.172)--(9.017,6.172)--(9.016,6.171)--(9.014,6.171)%
  --(9.013,6.170)--(9.012,6.170)--(9.010,6.169)--(9.009,6.169)--(9.008,6.168)--(9.006,6.167)%
  --(9.005,6.167)--(9.004,6.166)--(9.002,6.166)--(9.001,6.165)--(9.000,6.165)--(8.998,6.164)%
  --(8.997,6.163)--(8.996,6.163)--(8.994,6.162)--(8.993,6.162)--(8.992,6.161)--(8.990,6.160)%
  --(8.989,6.160)--(8.988,6.159)--(8.986,6.158)--(8.985,6.158)--(8.984,6.157)--(8.982,6.156)%
  --(8.981,6.156)--(8.979,6.155)--(8.978,6.154)--(8.977,6.154)--(8.975,6.153)--(8.974,6.152)%
  --(8.973,6.152)--(8.971,6.151)--(8.970,6.150)--(8.968,6.150)--(8.967,6.149)--(8.965,6.148)%
  --(8.964,6.148)--(8.963,6.147)--(8.961,6.146)--(8.960,6.145)--(8.958,6.145)--(8.957,6.144)%
  --(8.956,6.143)--(8.954,6.142)--(8.953,6.142)--(8.951,6.141)--(8.950,6.140)--(8.948,6.139)%
  --(8.947,6.139)--(8.945,6.138)--(8.944,6.137)--(8.942,6.136)--(8.941,6.135)--(8.940,6.135)%
  --(8.938,6.134)--(8.937,6.133)--(8.935,6.132)--(8.934,6.131)--(8.932,6.130)--(8.931,6.130)%
  --(8.929,6.129)--(8.928,6.128)--(8.926,6.127)--(8.925,6.126)--(8.923,6.125)--(8.922,6.125)%
  --(8.920,6.124)--(8.919,6.123)--(8.917,6.122)--(8.916,6.121)--(8.914,6.120)--(8.913,6.119)%
  --(8.911,6.118)--(8.909,6.118)--(8.908,6.117)--(8.906,6.116)--(8.905,6.115)--(8.903,6.114)%
  --(8.902,6.113)--(8.900,6.112)--(8.899,6.111)--(8.897,6.110)--(8.896,6.109)--(8.894,6.108)%
  --(8.892,6.107)--(8.891,6.106)--(8.889,6.105)--(8.888,6.104)--(8.886,6.104)--(8.885,6.103)%
  --(8.883,6.102)--(8.881,6.101)--(8.880,6.100)--(8.878,6.099)--(8.877,6.098)--(8.875,6.097)%
  --(8.873,6.096)--(8.872,6.095)--(8.870,6.094)--(8.869,6.093)--(8.867,6.091)--(8.865,6.090)%
  --(8.864,6.089)--(8.862,6.088)--(8.860,6.087)--(8.859,6.086)--(8.857,6.085)--(8.856,6.084)%
  --(8.854,6.083)--(8.852,6.082)--(8.851,6.081)--(8.849,6.080)--(8.847,6.079)--(8.846,6.078)%
  --(8.844,6.077)--(8.842,6.076)--(8.841,6.074)--(8.839,6.073)--(8.837,6.072)--(8.836,6.071)%
  --(8.834,6.070)--(8.832,6.069)--(8.831,6.068)--(8.829,6.067)--(8.827,6.065)--(8.826,6.064)%
  --(8.824,6.063)--(8.822,6.062)--(8.821,6.061)--(8.819,6.060)--(8.817,6.059)--(8.816,6.057)%
  --(8.814,6.056)--(8.812,6.055)--(8.810,6.054)--(8.809,6.053)--(8.807,6.051)--(8.805,6.050)%
  --(8.804,6.049)--(8.802,6.048)--(8.800,6.047)--(8.798,6.045)--(8.797,6.044)--(8.795,6.043)%
  --(8.793,6.042)--(8.791,6.041)--(8.790,6.039)--(8.788,6.038)--(8.786,6.037)--(8.784,6.036)%
  --(8.783,6.034)--(8.781,6.033)--(8.779,6.032)--(8.777,6.030)--(8.776,6.029)--(8.774,6.028)%
  --(8.772,6.027)--(8.770,6.025)--(8.769,6.024)--(8.767,6.023)--(8.765,6.021)--(8.763,6.020)%
  --(8.762,6.019)--(8.760,6.018)--(8.758,6.016)--(8.756,6.015)--(8.754,6.014)--(8.753,6.012)%
  --(8.751,6.011)--(8.749,6.010)--(8.747,6.008)--(8.745,6.007)--(8.744,6.006)--(8.742,6.004)%
  --(8.740,6.003)--(8.738,6.001)--(8.736,6.000)--(8.735,5.999)--(8.733,5.997)--(8.731,5.996)%
  --(8.729,5.995)--(8.727,5.993)--(8.725,5.992)--(8.724,5.990)--(8.722,5.989)--(8.720,5.988)%
  --(8.718,5.986)--(8.716,5.985)--(8.714,5.983)--(8.713,5.982)--(8.711,5.980)--(8.709,5.979)%
  --(8.707,5.978)--(8.705,5.976)--(8.703,5.975)--(8.701,5.973)--(8.700,5.972)--(8.698,5.970)%
  --(8.696,5.969)--(8.694,5.967)--(8.692,5.966)--(8.690,5.964)--(8.688,5.963)--(8.686,5.962)%
  --(8.685,5.960)--(8.683,5.959)--(8.681,5.957)--(8.679,5.956)--(8.677,5.954)--(8.675,5.953)%
  --(8.673,5.951)--(8.671,5.950)--(8.669,5.948)--(8.668,5.946)--(8.666,5.945)--(8.664,5.943)%
  --(8.662,5.942)--(8.660,5.940)--(8.658,5.939)--(8.656,5.937)--(8.654,5.936)--(8.652,5.934)%
  --(8.650,5.933)--(8.648,5.931)--(8.647,5.929)--(8.645,5.928)--(8.643,5.926)--(8.641,5.925)%
  --(8.639,5.923)--(8.637,5.922)--(8.635,5.920)--(8.633,5.918)--(8.631,5.917)--(8.629,5.915)%
  --(8.627,5.914)--(8.625,5.912)--(8.623,5.910)--(8.621,5.909)--(8.619,5.907)--(8.617,5.905)%
  --(8.616,5.904)--(8.614,5.902)--(8.612,5.900)--(8.610,5.899)--(8.608,5.897)--(8.606,5.896)%
  --(8.604,5.894)--(8.602,5.892)--(8.600,5.891)--(8.598,5.889)--(8.596,5.887)--(8.594,5.886)%
  --(8.592,5.884)--(8.590,5.882)--(8.588,5.881)--(8.586,5.879)--(8.584,5.877)--(8.582,5.875)%
  --(8.580,5.874)--(8.578,5.872)--(8.576,5.870)--(8.574,5.869)--(8.572,5.867)--(8.570,5.865)%
  --(8.568,5.863)--(8.566,5.862)--(8.564,5.860)--(8.562,5.858)--(8.560,5.856)--(8.558,5.855)%
  --(8.556,5.853)--(8.554,5.851)--(8.552,5.849)--(8.550,5.848)--(8.548,5.846)--(8.546,5.844)%
  --(8.544,5.842)--(8.542,5.841)--(8.540,5.839)--(8.538,5.837)--(8.536,5.835)--(8.534,5.834)%
  --(8.532,5.832)--(8.530,5.830)--(8.528,5.828)--(8.526,5.826)--(8.524,5.825)--(8.522,5.823)%
  --(8.520,5.821)--(8.518,5.819)--(8.516,5.817)--(8.514,5.815)--(8.512,5.814)--(8.509,5.812)%
  --(8.507,5.810)--(8.505,5.808)--(8.503,5.806)--(8.501,5.804)--(8.499,5.803)--(8.497,5.801)%
  --(8.495,5.799)--(8.493,5.797)--(8.491,5.795)--(8.489,5.793)--(8.487,5.791)--(8.485,5.790)%
  --(8.483,5.788)--(8.481,5.786)--(8.479,5.784)--(8.477,5.782)--(8.475,5.780)--(8.472,5.778)%
  --(8.470,5.776)--(8.468,5.774)--(8.466,5.773)--(8.464,5.771)--(8.462,5.769)--(8.460,5.767)%
  --(8.458,5.765)--(8.456,5.763)--(8.454,5.761)--(8.452,5.759)--(8.450,5.757)--(8.448,5.755)%
  --(8.445,5.753)--(8.443,5.751)--(8.441,5.749)--(8.439,5.748)--(8.437,5.746)--(8.435,5.744)%
  --(8.433,5.742)--(8.431,5.740)--(8.429,5.738)--(8.427,5.736)--(8.425,5.734)--(8.422,5.732)%
  --(8.420,5.730)--(8.418,5.728)--(8.416,5.726)--(8.414,5.724)--(8.412,5.722)--(8.410,5.720)%
  --(8.408,5.718)--(8.406,5.716)--(8.404,5.714)--(8.401,5.712)--(8.399,5.710)--(8.397,5.708)%
  --(8.395,5.706)--(8.393,5.704)--(8.391,5.702)--(8.389,5.700)--(8.387,5.698)--(8.385,5.696)%
  --(8.382,5.694)--(8.380,5.692)--(8.378,5.690)--(8.376,5.688)--(8.374,5.686)--(8.372,5.683)%
  --(8.370,5.681)--(8.368,5.679)--(8.365,5.677)--(8.363,5.675)--(8.361,5.673)--(8.359,5.671)%
  --(8.357,5.669)--(8.355,5.667)--(8.353,5.665)--(8.351,5.663)--(8.348,5.661)--(8.346,5.659)%
  --(8.344,5.657)--(8.342,5.654)--(8.340,5.652)--(8.338,5.650)--(8.336,5.648)--(8.333,5.646)%
  --(8.331,5.644)--(8.329,5.642)--(8.327,5.640)--(8.325,5.638)--(8.323,5.636)--(8.321,5.633)%
  --(8.318,5.631)--(8.316,5.629)--(8.314,5.627)--(8.312,5.625)--(8.310,5.623)--(8.308,5.621)%
  --(8.306,5.619)--(8.303,5.616)--(8.301,5.614)--(8.299,5.612)--(8.297,5.610)--(8.295,5.608)%
  --(8.293,5.606)--(8.291,5.603)--(8.288,5.601)--(8.286,5.599)--(8.284,5.597)--(8.282,5.595)%
  --(8.280,5.593)--(8.278,5.590)--(8.276,5.588)--(8.273,5.586)--(8.271,5.584)--(8.269,5.582)%
  --(8.267,5.580)--(8.265,5.577)--(8.263,5.575)--(8.260,5.573)--(8.258,5.571)--(8.256,5.569)%
  --(8.254,5.566)--(8.252,5.564)--(8.250,5.562)--(8.248,5.560)--(8.245,5.557)--(8.243,5.555)%
  --(8.241,5.553)--(8.239,5.551)--(8.237,5.549)--(8.235,5.546)--(8.232,5.544)--(8.230,5.542)%
  --(8.228,5.540)--(8.226,5.537)--(8.224,5.535)--(8.222,5.533)--(8.219,5.531)--(8.217,5.528)%
  --(8.215,5.526)--(8.213,5.524)--(8.211,5.522)--(8.209,5.519)--(8.206,5.517)--(8.204,5.515)%
  --(8.202,5.513)--(8.200,5.510)--(8.198,5.508)--(8.196,5.506)--(8.193,5.504)--(8.191,5.501)%
  --(8.189,5.499)--(8.187,5.497)--(8.185,5.494)--(8.183,5.492)--(8.180,5.490)--(8.178,5.488)%
  --(8.176,5.485)--(8.174,5.483)--(8.172,5.481)--(8.170,5.478)--(8.167,5.476)--(8.165,5.474)%
  --(8.163,5.471)--(8.161,5.469)--(8.159,5.467)--(8.157,5.464)--(8.154,5.462)--(8.152,5.460)%
  --(8.150,5.458)--(8.148,5.455)--(8.146,5.453)--(8.144,5.451)--(8.141,5.448)--(8.139,5.446)%
  --(8.137,5.444)--(8.135,5.441)--(8.133,5.439)--(8.131,5.437)--(8.129,5.434)--(8.126,5.432)%
  --(8.124,5.429)--(8.122,5.427)--(8.120,5.425)--(8.118,5.422)--(8.116,5.420)--(8.113,5.418)%
  --(8.111,5.415)--(8.109,5.413)--(8.107,5.411)--(8.105,5.408)--(8.103,5.406)--(8.100,5.404)%
  --(8.098,5.401)--(8.096,5.399)--(8.094,5.396)--(8.092,5.394)--(8.090,5.392)--(8.087,5.389)%
  --(8.085,5.387)--(8.083,5.384)--(8.081,5.382)--(8.079,5.380)--(8.077,5.377)--(8.074,5.375)%
  --(8.072,5.373)--(8.070,5.370)--(8.068,5.368)--(8.066,5.365)--(8.064,5.363)--(8.062,5.361)%
  --(8.059,5.358)--(8.057,5.356)--(8.055,5.353)--(8.053,5.351)--(8.051,5.348)--(8.049,5.346)%
  --(8.046,5.344)--(8.044,5.341)--(8.042,5.339)--(8.040,5.336)--(8.038,5.334)--(8.036,5.332)%
  --(8.034,5.329)--(8.031,5.327)--(8.029,5.324)--(8.027,5.322)--(8.025,5.319)--(8.023,5.317)%
  --(8.021,5.314)--(8.019,5.312)--(8.016,5.310)--(8.014,5.307)--(8.012,5.305)--(8.010,5.302)%
  --(8.008,5.300)--(8.006,5.297)--(8.004,5.295)--(8.001,5.292)--(7.999,5.290)--(7.997,5.288)%
  --(7.995,5.285)--(7.993,5.283)--(7.991,5.280)--(7.989,5.278)--(7.987,5.275)--(7.984,5.273)%
  --(7.982,5.270)--(7.980,5.268)--(7.978,5.265)--(7.976,5.263)--(7.974,5.260)--(7.972,5.258)%
  --(7.969,5.255)--(7.967,5.253)--(7.965,5.250)--(7.963,5.248)--(7.961,5.246)--(7.959,5.243)%
  --(7.957,5.241)--(7.955,5.238)--(7.953,5.236)--(7.950,5.233)--(7.948,5.231)--(7.946,5.228)%
  --(7.944,5.226)--(7.942,5.223)--(7.940,5.221)--(7.938,5.218)--(7.936,5.216)--(7.934,5.213)%
  --(7.931,5.211)--(7.929,5.208)--(7.927,5.206)--(7.925,5.203)--(7.923,5.201)--(7.921,5.198)%
  --(7.919,5.196)--(7.917,5.193)--(7.915,5.191)--(7.912,5.188)--(7.910,5.185)--(7.908,5.183)%
  --(7.906,5.180)--(7.904,5.178)--(7.902,5.175)--(7.900,5.173)--(7.898,5.170)--(7.896,5.168)%
  --(7.894,5.165)--(7.892,5.163)--(7.889,5.160)--(7.887,5.158)--(7.885,5.155)--(7.883,5.153)%
  --(7.881,5.150)--(7.879,5.148)--(7.877,5.145)--(7.875,5.143)--(7.873,5.140)--(7.871,5.137)%
  --(7.869,5.135)--(7.867,5.132)--(7.865,5.130)--(7.862,5.127)--(7.860,5.125)--(7.858,5.122)%
  --(7.856,5.120)--(7.854,5.117)--(7.852,5.115)--(7.850,5.112)--(7.848,5.109)--(7.846,5.107)%
  --(7.844,5.104)--(7.842,5.102)--(7.840,5.099)--(7.838,5.097)--(7.836,5.094)--(7.834,5.092)%
  --(7.832,5.089)--(7.830,5.086)--(7.828,5.084)--(7.825,5.081)--(7.823,5.079)--(7.821,5.076)%
  --(7.819,5.074)--(7.817,5.071)--(7.815,5.069)--(7.813,5.066)--(7.811,5.063)--(7.809,5.061)%
  --(7.807,5.058)--(7.805,5.056)--(7.803,5.053)--(7.801,5.051)--(7.799,5.048)--(7.797,5.045)%
  --(7.795,5.043)--(7.793,5.040)--(7.791,5.038)--(7.789,5.035)--(7.787,5.033)--(7.785,5.030)%
  --(7.783,5.027)--(7.781,5.025)--(7.779,5.022)--(7.777,5.020)--(7.775,5.017)--(7.773,5.015)%
  --(7.771,5.012)--(7.769,5.009)--(7.767,5.007)--(7.765,5.004)--(7.763,5.002)--(7.761,4.999)%
  --(7.759,4.996)--(7.757,4.994)--(7.755,4.991)--(7.753,4.989)--(7.751,4.986)--(7.749,4.984)%
  --(7.747,4.981)--(7.745,4.978)--(7.743,4.976)--(7.741,4.973)--(7.739,4.971)--(7.737,4.968)%
  --(7.735,4.965)--(7.733,4.963)--(7.731,4.960)--(7.729,4.958)--(7.728,4.955)--(7.726,4.952)%
  --(7.724,4.950)--(7.722,4.947)--(7.720,4.945)--(7.718,4.942)--(7.716,4.940)--(7.714,4.937)%
  --(7.712,4.934)--(7.710,4.932)--(7.708,4.929)--(7.706,4.927)--(7.704,4.924)--(7.702,4.921)%
  --(7.700,4.919)--(7.698,4.916)--(7.696,4.914)--(7.695,4.911)--(7.693,4.908)--(7.691,4.906)%
  --(7.689,4.903)--(7.687,4.901)--(7.685,4.898)--(7.683,4.895)--(7.681,4.893)--(7.679,4.890)%
  --(7.677,4.888)--(7.675,4.885)--(7.674,4.882)--(7.672,4.880)--(7.670,4.877)--(7.668,4.875)%
  --(7.666,4.872)--(7.664,4.869)--(7.662,4.867)--(7.660,4.864)--(7.659,4.862)--(7.657,4.859)%
  --(7.655,4.856)--(7.653,4.854)--(7.651,4.851)--(7.649,4.849)--(7.647,4.846)--(7.645,4.843)%
  --(7.644,4.841)--(7.642,4.838)--(7.640,4.836)--(7.638,4.833)--(7.636,4.830)--(7.634,4.828)%
  --(7.632,4.825)--(7.631,4.823)--(7.629,4.820)--(7.627,4.817)--(7.625,4.815)--(7.623,4.812)%
  --(7.621,4.810)--(7.620,4.807)--(7.618,4.804)--(7.616,4.802)--(7.614,4.799)--(7.612,4.797)%
  --(7.611,4.794)--(7.609,4.791)--(7.607,4.789)--(7.605,4.786)--(7.603,4.784)--(7.601,4.781)%
  --(7.600,4.778)--(7.598,4.776)--(7.596,4.773)--(7.594,4.771)--(7.593,4.768)--(7.591,4.765)%
  --(7.589,4.763)--(7.587,4.760)--(7.585,4.758)--(7.584,4.755)--(7.582,4.752)--(7.580,4.750)%
  --(7.578,4.747)--(7.577,4.745)--(7.575,4.742)--(7.573,4.739)--(7.571,4.737)--(7.570,4.734)%
  --(7.568,4.732)--(7.566,4.729)--(7.564,4.727)--(7.563,4.724)--(7.561,4.721)--(7.559,4.719)%
  --(7.557,4.716)--(7.556,4.714)--(7.554,4.711)--(7.552,4.708)--(7.550,4.706)--(7.549,4.703)%
  --(7.547,4.701)--(7.545,4.698)--(7.544,4.695)--(7.542,4.693)--(7.540,4.690)--(7.538,4.688)%
  --(7.537,4.685)--(7.535,4.683)--(7.533,4.680)--(7.532,4.677)--(7.530,4.675)--(7.528,4.672)%
  --(7.527,4.670)--(7.525,4.667)--(7.523,4.664)--(7.522,4.662)--(7.520,4.659)--(7.518,4.657)%
  --(7.517,4.654)--(7.515,4.652)--(7.513,4.649)--(7.512,4.646)--(7.510,4.644)--(7.508,4.641)%
  --(7.507,4.639)--(7.505,4.636)--(7.503,4.634)--(7.502,4.631)--(7.500,4.628)--(7.498,4.626)%
  --(7.497,4.623)--(7.495,4.621)--(7.494,4.618)--(7.492,4.616)--(7.490,4.613)--(7.489,4.610)%
  --(7.487,4.608)--(7.486,4.605)--(7.484,4.603)--(7.482,4.600)--(7.481,4.598)--(7.479,4.595)%
  --(7.478,4.593)--(7.476,4.590)--(7.474,4.587)--(7.473,4.585)--(7.471,4.582)--(7.470,4.580)%
  --(7.468,4.577)--(7.466,4.575)--(7.465,4.572)--(7.463,4.570)--(7.462,4.567)--(7.460,4.564)%
  --(7.459,4.562)--(7.457,4.559)--(7.456,4.557)--(7.454,4.554)--(7.453,4.552)--(7.451,4.549)%
  --(7.449,4.547)--(7.448,4.544)--(7.446,4.542)--(7.445,4.539)--(7.443,4.537)--(7.442,4.534)%
  --(7.440,4.531)--(7.439,4.529)--(7.437,4.527)--(7.436,4.525)--(7.434,4.522)--(7.433,4.520)%
  --(7.431,4.517)--(7.430,4.515)--(7.428,4.512)--(7.427,4.510)--(7.425,4.507)--(7.424,4.505)%
  --(7.422,4.502)--(7.421,4.500)--(7.420,4.497)--(7.418,4.495)--(7.417,4.492)--(7.415,4.490)%
  --(7.414,4.487)--(7.412,4.485)--(7.411,4.482)--(7.409,4.480)--(7.408,4.477)--(7.407,4.475)%
  --(7.405,4.472)--(7.404,4.470)--(7.402,4.467)--(7.401,4.465)--(7.399,4.462)--(7.398,4.460)%
  --(7.397,4.457)--(7.395,4.455)--(7.394,4.452)--(7.392,4.450)--(7.391,4.447)--(7.390,4.445)%
  --(7.388,4.442)--(7.387,4.440)--(7.386,4.437)--(7.384,4.435)--(7.383,4.432)--(7.381,4.430)%
  --(7.380,4.427)--(7.379,4.425)--(7.377,4.422)--(7.376,4.420)--(7.375,4.417)--(7.373,4.415)%
  --(7.372,4.412)--(7.371,4.410)--(7.369,4.407)--(7.368,4.405)--(7.367,4.402)--(7.365,4.400)%
  --(7.364,4.398)--(7.363,4.395)--(7.361,4.393)--(7.360,4.390)--(7.359,4.388)--(7.357,4.385)%
  --(7.356,4.383)--(7.355,4.380)--(7.354,4.378)--(7.352,4.376)--(7.351,4.373)--(7.350,4.371)%
  --(7.348,4.368)--(7.347,4.366)--(7.346,4.363)--(7.345,4.361)--(7.343,4.358)--(7.342,4.356)%
  --(7.341,4.354)--(7.340,4.351)--(7.338,4.349)--(7.337,4.346)--(7.336,4.344)--(7.335,4.341)%
  --(7.333,4.339)--(7.332,4.337)--(7.331,4.334)--(7.330,4.332)--(7.329,4.329)--(7.327,4.327)%
  --(7.326,4.325)--(7.325,4.322)--(7.324,4.320)--(7.323,4.317)--(7.321,4.315)--(7.320,4.313)%
  --(7.319,4.310)--(7.318,4.308)--(7.317,4.305)--(7.316,4.303)--(7.314,4.301)--(7.313,4.298)%
  --(7.312,4.296)--(7.311,4.293)--(7.310,4.291)--(7.309,4.289)--(7.307,4.286)--(7.306,4.284)%
  --(7.305,4.282)--(7.304,4.279)--(7.303,4.277)--(7.302,4.274)--(7.301,4.272)--(7.300,4.270)%
  --(7.299,4.267)--(7.297,4.265)--(7.296,4.263)--(7.295,4.260)--(7.294,4.258)--(7.293,4.256)%
  --(7.292,4.253)--(7.291,4.251)--(7.290,4.249)--(7.289,4.246)--(7.288,4.244)--(7.287,4.242)%
  --(7.286,4.239)--(7.285,4.237)--(7.283,4.235)--(7.282,4.232)--(7.281,4.230)--(7.280,4.228)%
  --(7.279,4.225)--(7.278,4.223)--(7.277,4.221)--(7.276,4.218)--(7.275,4.216)--(7.274,4.214)%
  --(7.273,4.211)--(7.272,4.209)--(7.271,4.207)--(7.270,4.205)--(7.269,4.202)--(7.268,4.200)%
  --(7.267,4.198)--(7.266,4.195)--(7.265,4.193)--(7.264,4.191)--(7.263,4.189)--(7.262,4.186)%
  --(7.261,4.184)--(7.261,4.182)--(7.260,4.179)--(7.259,4.177)--(7.258,4.175)--(7.257,4.173)%
  --(7.256,4.170)--(7.255,4.168)--(7.254,4.166)--(7.253,4.164)--(7.252,4.161)--(7.251,4.159)%
  --(7.250,4.157)--(7.249,4.155)--(7.249,4.152)--(7.248,4.150)--(7.247,4.148)--(7.246,4.146)%
  --(7.245,4.143)--(7.244,4.141)--(7.243,4.139)--(7.242,4.137)--(7.242,4.134)--(7.241,4.132)%
  --(7.240,4.130)--(7.239,4.128)--(7.238,4.126)--(7.237,4.123)--(7.237,4.121)--(7.236,4.119)%
  --(7.235,4.117)--(7.234,4.115)--(7.233,4.112)--(7.232,4.110)--(7.232,4.108)--(7.231,4.106)%
  --(7.230,4.104)--(7.229,4.102)--(7.228,4.099)--(7.228,4.097)--(7.227,4.095)--(7.226,4.093)%
  --(7.225,4.091)--(7.225,4.088)--(7.224,4.086)--(7.223,4.084)--(7.222,4.082)--(7.222,4.080)%
  --(7.221,4.078)--(7.220,4.076)--(7.219,4.073)--(7.219,4.071)--(7.218,4.069)--(7.217,4.067)%
  --(7.216,4.065)--(7.216,4.063)--(7.215,4.061)--(7.214,4.058)--(7.214,4.056)--(7.213,4.054)%
  --(7.212,4.052)--(7.212,4.050)--(7.211,4.048)--(7.210,4.046)--(7.210,4.044)--(7.209,4.042)%
  --(7.208,4.040)--(7.208,4.037)--(7.207,4.035)--(7.206,4.033)--(7.206,4.031)--(7.205,4.029)%
  --(7.204,4.027)--(7.204,4.025)--(7.203,4.023)--(7.202,4.021)--(7.202,4.019)--(7.201,4.017)%
  --(7.201,4.015)--(7.200,4.013)--(7.199,4.010)--(7.199,4.008)--(7.198,4.006)--(7.198,4.004)%
  --(7.197,4.002)--(7.196,4.000)--(7.196,3.998)--(7.195,3.996)--(7.195,3.994)--(7.194,3.992)%
  --(7.194,3.990)--(7.193,3.988)--(7.193,3.986)--(7.192,3.984)--(7.192,3.982)--(7.191,3.980)%
  --(7.190,3.978)--(7.190,3.976)--(7.189,3.974)--(7.189,3.972)--(7.188,3.970)--(7.188,3.968)%
  --(7.187,3.966)--(7.187,3.964)--(7.186,3.962)--(7.186,3.960)--(7.185,3.958)--(7.185,3.956)%
  --(7.185,3.954)--(7.184,3.952)--(7.184,3.950)--(7.183,3.948)--(7.183,3.947)--(7.182,3.945)%
  --(7.182,3.943)--(7.181,3.941)--(7.181,3.939)--(7.181,3.937)--(7.180,3.935)--(7.180,3.933)%
  --(7.179,3.931)--(7.179,3.929)--(7.179,3.927)--(7.178,3.925)--(7.178,3.923)--(7.177,3.921)%
  --(7.177,3.920)--(7.177,3.918)--(7.176,3.916)--(7.176,3.914)--(7.175,3.912)--(7.175,3.910)%
  --(7.175,3.908)--(7.174,3.906)--(7.174,3.905)--(7.174,3.903)--(7.173,3.901)--(7.173,3.899)%
  --(7.173,3.897)--(7.172,3.895)--(7.172,3.893)--(7.172,3.892)--(7.172,3.890)--(7.171,3.888)%
  --(7.171,3.886)--(7.171,3.884)--(7.170,3.882)--(7.170,3.881)--(7.170,3.879)--(7.169,3.877)%
  --(7.169,3.875)--(7.169,3.873)--(7.169,3.871)--(7.168,3.870)--(7.168,3.868)--(7.168,3.866)%
  --(7.168,3.864)--(7.168,3.863)--(7.167,3.861)--(7.167,3.859)--(7.167,3.857)--(7.167,3.855)%
  --(7.166,3.854)--(7.166,3.852)--(7.166,3.850)--(7.166,3.848)--(7.166,3.847)--(7.165,3.845)%
  --(7.165,3.843)--(7.165,3.841)--(7.165,3.840)--(7.165,3.838)--(7.165,3.836)--(7.164,3.834)%
  --(7.164,3.833)--(7.164,3.831)--(7.164,3.829)--(7.164,3.828)--(7.164,3.826)--(7.164,3.824)%
  --(7.163,3.823)--(7.163,3.821)--(7.163,3.819)--(7.163,3.817)--(7.163,3.816)--(7.163,3.814)%
  --(7.163,3.812)--(7.163,3.811)--(7.163,3.809)--(7.163,3.807)--(7.163,3.806)--(7.162,3.804)%
  --(7.162,3.803)--(7.162,3.801)--(7.162,3.799)--(7.162,3.798)--(7.162,3.796)--(7.162,3.794)%
  --(7.162,3.793)--(7.162,3.791)--(7.162,3.789)--(7.162,3.788)--(7.162,3.786)--(7.162,3.785)%
  --(7.162,3.783)--(7.162,3.781)--(7.162,3.780)--(7.162,3.778)--(7.162,3.777)--(7.162,3.775)%
  --(7.162,3.774)--(7.162,3.772)--(7.162,3.770)--(7.162,3.769)--(7.162,3.767)--(7.162,3.766)%
  --(7.162,3.764)--(7.162,3.763)--(7.162,3.761)--(7.163,3.760)--(7.163,3.758)--(7.163,3.757)%
  --(7.163,3.755)--(7.163,3.754)--(7.163,3.752)--(7.163,3.750)--(7.163,3.749)--(7.163,3.747)%
  --(7.163,3.746)--(7.163,3.745)--(7.164,3.743)--(7.164,3.742)--(7.164,3.740)--(7.164,3.739)%
  --(7.164,3.737)--(7.164,3.736)--(7.164,3.734)--(7.165,3.733)--(7.165,3.731)--(7.165,3.730)%
  --(7.165,3.728)--(7.165,3.727)--(7.165,3.726)--(7.166,3.724)--(7.166,3.723)--(7.166,3.721)%
  --(7.166,3.720)--(7.166,3.718)--(7.167,3.717)--(7.167,3.716)--(7.167,3.714)--(7.167,3.713)%
  --(7.167,3.711)--(7.168,3.710)--(7.168,3.709)--(7.168,3.707)--(7.168,3.706)--(7.169,3.705)%
  --(7.169,3.703)--(7.169,3.702)--(7.169,3.701)--(7.170,3.699)--(7.170,3.698)--(7.170,3.696)%
  --(7.171,3.695)--(7.171,3.694)--(7.171,3.692)--(7.171,3.691)--(7.172,3.690)--(7.172,3.689)%
  --(7.172,3.687)--(7.173,3.686)--(7.173,3.685)--(7.173,3.683)--(7.174,3.682)--(7.174,3.681)%
  --(7.174,3.680)--(7.175,3.678)--(7.175,3.677)--(7.175,3.676)--(7.176,3.674)--(7.176,3.673)%
  --(7.177,3.672)--(7.177,3.671)--(7.177,3.669)--(7.178,3.668)--(7.178,3.667)--(7.178,3.666)%
  --(7.179,3.665)--(7.179,3.663)--(7.180,3.662)--(7.180,3.661)--(7.181,3.660)--(7.181,3.659)%
  --(7.181,3.657)--(7.182,3.656)--(7.182,3.655)--(7.183,3.654)--(7.183,3.653)--(7.184,3.651)%
  --(7.184,3.650)--(7.185,3.649)--(7.185,3.648)--(7.186,3.647)--(7.186,3.646)--(7.186,3.645)%
  --(7.187,3.643)--(7.187,3.642)--(7.188,3.641)--(7.188,3.640)--(7.189,3.639)--(7.189,3.638)%
  --(7.190,3.637)--(7.191,3.636)--(7.191,3.635)--(7.192,3.633)--(7.192,3.632)--(7.193,3.631)%
  --(7.193,3.630)--(7.194,3.629)--(7.194,3.628)--(7.195,3.627)--(7.195,3.626)--(7.196,3.625)%
  --(7.197,3.624)--(7.197,3.623)--(7.198,3.622)--(7.198,3.621)--(7.199,3.620)--(7.199,3.619)%
  --(7.200,3.618)--(7.201,3.617)--(7.201,3.616)--(7.202,3.615)--(7.203,3.614)--(7.203,3.613)%
  --(7.204,3.612)--(7.204,3.611)--(7.205,3.610)--(7.206,3.609)--(7.206,3.608)--(7.207,3.607)%
  --(7.208,3.606)--(7.208,3.605)--(7.209,3.604)--(7.210,3.603)--(7.210,3.602)--(7.211,3.601)%
  --(7.212,3.600)--(7.212,3.599)--(7.213,3.599)--(7.214,3.598)--(7.215,3.597)--(7.215,3.596)%
  --(7.216,3.595)--(7.217,3.594)--(7.217,3.593)--(7.218,3.592)--(7.219,3.591)--(7.220,3.591)%
  --(7.220,3.590)--(7.221,3.589)--(7.222,3.588)--(7.223,3.587)--(7.223,3.586)--(7.224,3.586)%
  --(7.225,3.585)--(7.226,3.584)--(7.226,3.583)--(7.227,3.582)--(7.228,3.581)--(7.229,3.581)%
  --(7.230,3.580)--(7.230,3.579)--(7.231,3.578)--(7.232,3.577)--(7.233,3.577)--(7.234,3.576)%
  --(7.234,3.575)--(7.235,3.574)--(7.236,3.574)--(7.237,3.573)--(7.238,3.572)--(7.239,3.571)%
  --(7.240,3.570)--(7.241,3.569)--(7.242,3.569)--(7.243,3.568)--(7.244,3.567)--(7.245,3.566)%
  --(7.246,3.566)--(7.246,3.565)--(7.247,3.564)--(7.248,3.564)--(7.249,3.563)--(7.250,3.562)%
  --(7.251,3.562)--(7.252,3.561)--(7.253,3.560)--(7.254,3.560)--(7.255,3.559)--(7.256,3.558)%
  --(7.257,3.558)--(7.257,3.557)--(7.258,3.557)--(7.259,3.556)--(7.260,3.555)--(7.261,3.555)%
  --(7.262,3.554)--(7.263,3.554)--(7.264,3.553)--(7.265,3.552)--(7.266,3.552)--(7.267,3.551)%
  --(7.268,3.551)--(7.269,3.550)--(7.270,3.550)--(7.271,3.549)--(7.272,3.549)--(7.273,3.548)%
  --(7.274,3.548)--(7.275,3.547)--(7.276,3.546)--(7.277,3.546)--(7.278,3.545)--(7.279,3.545)%
  --(7.280,3.544)--(7.281,3.544)--(7.282,3.543)--(7.283,3.543)--(7.284,3.543)--(7.286,3.542)%
  --(7.287,3.542)--(7.288,3.541)--(7.289,3.541)--(7.290,3.540)--(7.291,3.540)--(7.292,3.539)%
  --(7.293,3.539)--(7.294,3.539)--(7.295,3.538)--(7.296,3.538)--(7.298,3.537)--(7.299,3.537)%
  --(7.300,3.537)--(7.301,3.536)--(7.302,3.536)--(7.303,3.535)--(7.304,3.535)--(7.305,3.535)%
  --(7.307,3.534)--(7.308,3.534)--(7.309,3.534)--(7.310,3.533)--(7.311,3.533)--(7.312,3.533)%
  --(7.313,3.532)--(7.315,3.532)--(7.316,3.532)--(7.317,3.531)--(7.318,3.531)--(7.319,3.531)%
  --(7.321,3.530)--(7.322,3.530)--(7.323,3.530)--(7.324,3.530)--(7.325,3.529)--(7.327,3.529)%
  --(7.328,3.529)--(7.329,3.529)--(7.330,3.528)--(7.331,3.528)--(7.333,3.528)--(7.334,3.528)%
  --(7.335,3.527)--(7.336,3.527)--(7.338,3.527)--(7.339,3.527)--(7.340,3.527)--(7.341,3.526)%
  --(7.343,3.526)--(7.344,3.526)--(7.345,3.526)--(7.347,3.526)--(7.348,3.525)--(7.349,3.525)%
  --(7.350,3.525)--(7.352,3.525)--(7.353,3.525)--(7.354,3.525)--(7.356,3.525)--(7.357,3.524)%
  --(7.358,3.524)--(7.360,3.524)--(7.361,3.524)--(7.362,3.524)--(7.363,3.524)--(7.365,3.524)%
  --(7.366,3.524)--(7.368,3.524)--(7.369,3.524)--(7.370,3.524)--(7.372,3.524)--(7.373,3.523)%
  --(7.374,3.523)--(7.376,3.523)--(7.377,3.523)--(7.378,3.523)--(7.380,3.523)--(7.381,3.523)%
  --(7.382,3.523)--(7.384,3.523)--(7.385,3.523)--(7.387,3.523)--(7.388,3.523)--(7.389,3.523)%
  --(7.391,3.523)--(7.392,3.523)--(7.394,3.523)--(7.395,3.523)--(7.396,3.523)--(7.398,3.523)%
  --(7.399,3.524)--(7.401,3.524)--(7.402,3.524)--(7.404,3.524)--(7.405,3.524)--(7.407,3.524)%
  --(7.408,3.524)--(7.409,3.524)--(7.411,3.524)--(7.412,3.524)--(7.414,3.524)--(7.415,3.525)%
  --(7.417,3.525)--(7.418,3.525)--(7.420,3.525)--(7.421,3.525)--(7.423,3.525)--(7.424,3.525)%
  --(7.426,3.526)--(7.427,3.526)--(7.429,3.526)--(7.430,3.526)--(7.432,3.526)--(7.433,3.527)%
  --(7.435,3.527)--(7.436,3.527)--(7.438,3.527)--(7.439,3.527)--(7.441,3.528)--(7.442,3.528)%
  --(7.444,3.528)--(7.445,3.528)--(7.447,3.529)--(7.448,3.529)--(7.450,3.529)--(7.452,3.529)%
  --(7.453,3.530)--(7.455,3.530)--(7.456,3.530)--(7.458,3.530)--(7.459,3.531)--(7.461,3.531)%
  --(7.462,3.531)--(7.464,3.532)--(7.466,3.532)--(7.467,3.532)--(7.469,3.533)--(7.470,3.533)%
  --(7.472,3.533)--(7.474,3.534)--(7.475,3.534)--(7.477,3.534)--(7.478,3.535)--(7.480,3.535)%
  --(7.482,3.535)--(7.483,3.536)--(7.485,3.536)--(7.486,3.537)--(7.488,3.537)--(7.490,3.537)%
  --(7.491,3.538)--(7.493,3.538)--(7.495,3.539)--(7.496,3.539)--(7.498,3.540)--(7.500,3.540)%
  --(7.501,3.540)--(7.503,3.541)--(7.504,3.541)--(7.506,3.542)--(7.508,3.542)--(7.509,3.543)%
  --(7.511,3.543)--(7.513,3.544)--(7.515,3.544)--(7.516,3.545)--(7.518,3.545)--(7.520,3.546)%
  --(7.521,3.546)--(7.523,3.547)--(7.525,3.547)--(7.526,3.548)--(7.528,3.548)--(7.530,3.549)%
  --(7.531,3.550)--(7.533,3.550)--(7.535,3.551)--(7.537,3.551)--(7.538,3.552)--(7.540,3.552)%
  --(7.542,3.553)--(7.543,3.554)--(7.545,3.554)--(7.547,3.555)--(7.549,3.555)--(7.550,3.556)%
  --(7.552,3.557)--(7.554,3.557)--(7.556,3.558)--(7.557,3.559)--(7.559,3.559)--(7.561,3.560)%
  --(7.563,3.561)--(7.564,3.561)--(7.566,3.562)--(7.568,3.563)--(7.570,3.563)--(7.571,3.564)%
  --(7.573,3.565)--(7.575,3.565)--(7.577,3.566)--(7.579,3.567)--(7.580,3.568)--(7.582,3.568)%
  --(7.584,3.569)--(7.586,3.570)--(7.588,3.570)--(7.589,3.571)--(7.591,3.572)--(7.593,3.573)%
  --(7.595,3.573)--(7.597,3.574)--(7.598,3.575)--(7.600,3.576)--(7.602,3.577)--(7.604,3.577)%
  --(7.606,3.578)--(7.607,3.579)--(7.609,3.580)--(7.611,3.581)--(7.613,3.581)--(7.615,3.582)%
  --(7.617,3.583)--(7.618,3.584)--(7.620,3.585)--(7.622,3.586)--(7.624,3.587)--(7.626,3.587)%
  --(7.628,3.588)--(7.630,3.589)--(7.631,3.590)--(7.633,3.591)--(7.635,3.592)--(7.637,3.593)%
  --(7.639,3.594)--(7.641,3.595)--(7.643,3.595)--(7.645,3.596)--(7.646,3.597)--(7.648,3.598)%
  --(7.650,3.599)--(7.652,3.600)--(7.654,3.601)--(7.656,3.602)--(7.658,3.603)--(7.660,3.604)%
  --(7.662,3.605)--(7.663,3.606)--(7.665,3.607)--(7.667,3.608)--(7.669,3.609)--(7.671,3.610)%
  --(7.673,3.611)--(7.675,3.612)--(7.677,3.613)--(7.679,3.614)--(7.681,3.615)--(7.683,3.616)%
  --(7.684,3.617)--(7.686,3.618)--(7.688,3.619)--(7.690,3.620)--(7.692,3.621)--(7.694,3.623)%
  --(7.696,3.624)--(7.698,3.625)--(7.700,3.626)--(7.702,3.627)--(7.704,3.628)--(7.706,3.629)%
  --(7.708,3.630)--(7.710,3.631)--(7.712,3.632)--(7.714,3.634)--(7.715,3.635)--(7.717,3.636)%
  --(7.719,3.637)--(7.721,3.638)--(7.723,3.639)--(7.725,3.640)--(7.727,3.642)--(7.729,3.643)%
  --(7.731,3.644)--(7.733,3.645)--(7.735,3.646)--(7.737,3.648)--(7.739,3.649)--(7.741,3.650)%
  --(7.743,3.651)--(7.745,3.652)--(7.747,3.654)--(7.749,3.655)--(7.751,3.656)--(7.753,3.657)%
  --(7.755,3.659)--(7.757,3.660)--(7.759,3.661)--(7.761,3.662)--(7.763,3.664)--(7.765,3.665)%
  --(7.767,3.666)--(7.769,3.668)--(7.771,3.669)--(7.773,3.670)--(7.775,3.671)--(7.777,3.673)%
  --(7.779,3.674)--(7.781,3.675)--(7.783,3.677)--(7.785,3.678)--(7.787,3.679)--(7.789,3.681)%
  --(7.791,3.682)--(7.793,3.683)--(7.795,3.685)--(7.797,3.686)--(7.799,3.688)--(7.801,3.689)%
  --(7.803,3.690)--(7.805,3.692)--(7.808,3.693)--(7.810,3.694)--(7.812,3.696)--(7.814,3.697)%
  --(7.816,3.699)--(7.818,3.700)--(7.820,3.702)--(7.822,3.703)--(7.824,3.704)--(7.826,3.706)%
  --(7.828,3.707)--(7.830,3.709)--(7.832,3.710)--(7.834,3.712)--(7.836,3.713)--(7.838,3.715)%
  --(7.840,3.716)--(7.842,3.718)--(7.844,3.719)--(7.847,3.721)--(7.849,3.722)--(7.851,3.724)%
  --(7.853,3.725)--(7.855,3.727)--(7.857,3.728)--(7.859,3.730)--(7.861,3.731)--(7.863,3.733)%
  --(7.865,3.734)--(7.867,3.736)--(7.869,3.737)--(7.871,3.739)--(7.874,3.740)--(7.876,3.742)%
  --(7.878,3.744)--(7.880,3.745)--(7.882,3.747)--(7.884,3.748)--(7.886,3.750)--(7.888,3.752)%
  --(7.890,3.753)--(7.892,3.755)--(7.894,3.756)--(7.897,3.758)--(7.899,3.760)--(7.901,3.761)%
  --(7.903,3.763)--(7.905,3.765)--(7.907,3.766)--(7.909,3.768)--(7.911,3.769)--(7.913,3.771)%
  --(7.915,3.773)--(7.918,3.774)--(7.920,3.776)--(7.922,3.778)--(7.924,3.779)--(7.926,3.781)%
  --(7.928,3.783)--(7.930,3.785)--(7.932,3.786)--(7.934,3.788)--(7.937,3.790)--(7.939,3.791)%
  --(7.941,3.793)--(7.943,3.795)--(7.945,3.797)--(7.947,3.798)--(7.949,3.800)--(7.951,3.802)%
  --(7.953,3.804)--(7.956,3.805)--(7.958,3.807)--(7.960,3.809)--(7.962,3.811)--(7.964,3.812)%
  --(7.966,3.814)--(7.968,3.816)--(7.970,3.818)--(7.973,3.820)--(7.975,3.821)--(7.977,3.823)%
  --(7.979,3.825)--(7.981,3.827)--(7.983,3.829)--(7.985,3.830)--(7.988,3.832)--(7.990,3.834)%
  --(7.992,3.836)--(7.994,3.838)--(7.996,3.840)--(7.998,3.842)--(8.000,3.843)--(8.002,3.845)%
  --(8.005,3.847)--(8.007,3.849)--(8.009,3.851)--(8.011,3.853)--(8.013,3.855)--(8.015,3.857)%
  --(8.017,3.858)--(8.020,3.860)--(8.022,3.862)--(8.024,3.864)--(8.026,3.866)--(8.028,3.868)%
  --(8.030,3.870)--(8.032,3.872)--(8.035,3.874)--(8.037,3.876)--(8.039,3.878)--(8.041,3.880)%
  --(8.043,3.882)--(8.045,3.884)--(8.048,3.886)--(8.050,3.887)--(8.052,3.889)--(8.054,3.891)%
  --(8.056,3.893)--(8.058,3.895)--(8.060,3.897)--(8.063,3.899)--(8.065,3.901)--(8.067,3.903)%
  --(8.069,3.905)--(8.071,3.907)--(8.073,3.909)--(8.076,3.911)--(8.078,3.913)--(8.080,3.915)%
  --(8.082,3.917)--(8.084,3.920)--(8.086,3.922)--(8.088,3.924)--(8.091,3.926)--(8.093,3.928)%
  --(8.095,3.930)--(8.097,3.932)--(8.099,3.934)--(8.101,3.936)--(8.104,3.938)--(8.106,3.940)%
  --(8.108,3.942)--(8.110,3.944)--(8.112,3.946)--(8.114,3.948)--(8.116,3.951)--(8.119,3.953)%
  --(8.121,3.955)--(8.123,3.957)--(8.125,3.959)--(8.127,3.961)--(8.129,3.963)--(8.132,3.965)%
  --(8.134,3.968)--(8.136,3.970)--(8.138,3.972)--(8.140,3.974)--(8.142,3.976)--(8.144,3.978)%
  --(8.147,3.980)--(8.149,3.983)--(8.151,3.985)--(8.153,3.987)--(8.155,3.989)--(8.157,3.991)%
  --(8.160,3.993)--(8.162,3.996)--(8.164,3.998)--(8.166,4.000)--(8.168,4.002)--(8.170,4.004)%
  --(8.173,4.007)--(8.175,4.009)--(8.177,4.011)--(8.179,4.013)--(8.181,4.015)--(8.183,4.018)%
  --(8.185,4.020)--(8.188,4.022)--(8.190,4.024)--(8.192,4.027)--(8.194,4.029)--(8.196,4.031)%
  --(8.198,4.033)--(8.201,4.036)--(8.203,4.038)--(8.205,4.040)--(8.207,4.042)--(8.209,4.045)%
  --(8.211,4.047)--(8.213,4.049)--(8.216,4.051)--(8.218,4.054)--(8.220,4.056)--(8.222,4.058)%
  --(8.224,4.061)--(8.226,4.063)--(8.228,4.065)--(8.231,4.067)--(8.233,4.070)--(8.235,4.072)%
  --(8.237,4.074)--(8.239,4.077)--(8.241,4.079)--(8.243,4.081)--(8.246,4.084)--(8.248,4.086)%
  --(8.250,4.088)--(8.252,4.091)--(8.254,4.093)--(8.256,4.095)--(8.258,4.098)--(8.261,4.100)%
  --(8.263,4.102)--(8.265,4.105)--(8.267,4.107)--(8.269,4.110)--(8.271,4.112)--(8.273,4.114)%
  --(8.276,4.117)--(8.278,4.119)--(8.280,4.121)--(8.282,4.124)--(8.284,4.126)--(8.286,4.129)%
  --(8.288,4.131)--(8.291,4.133)--(8.293,4.136)--(8.295,4.138)--(8.297,4.141)--(8.299,4.143)%
  --(8.301,4.145)--(8.303,4.148)--(8.305,4.150)--(8.308,4.153)--(8.310,4.155)--(8.312,4.158)%
  --(8.314,4.160)--(8.316,4.162)--(8.318,4.165)--(8.320,4.167)--(8.322,4.170)--(8.325,4.172)%
  --(8.327,4.175)--(8.329,4.177)--(8.331,4.180)--(8.333,4.182)--(8.335,4.184)--(8.337,4.187)%
  --(8.339,4.189)--(8.341,4.192)--(8.344,4.194)--(8.346,4.197)--(8.348,4.199)--(8.350,4.202)%
  --(8.352,4.204)--(8.354,4.207)--(8.356,4.209)--(8.358,4.212)--(8.360,4.214)--(8.363,4.217)%
  --(8.365,4.219)--(8.367,4.222)--(8.369,4.224)--(8.371,4.227)--(8.373,4.229)--(8.375,4.232)%
  --(8.377,4.234)--(8.379,4.237)--(8.381,4.239)--(8.384,4.242)--(8.386,4.244)--(8.388,4.247)%
  --(8.390,4.250)--(8.392,4.252)--(8.394,4.255)--(8.396,4.257)--(8.398,4.260)--(8.400,4.262)%
  --(8.402,4.265)--(8.404,4.267)--(8.406,4.270)--(8.409,4.272)--(8.411,4.275)--(8.413,4.278)%
  --(8.415,4.280)--(8.417,4.283)--(8.419,4.285)--(8.421,4.288)--(8.423,4.290)--(8.425,4.293)%
  --(8.427,4.296)--(8.429,4.298)--(8.431,4.301)--(8.433,4.303)--(8.436,4.306)--(8.438,4.309)%
  --(8.440,4.311)--(8.442,4.314)--(8.444,4.316)--(8.446,4.319)--(8.448,4.322)--(8.450,4.324)%
  --(8.452,4.327)--(8.454,4.329)--(8.456,4.332)--(8.458,4.335)--(8.460,4.337)--(8.462,4.340)%
  --(8.464,4.342)--(8.466,4.345)--(8.468,4.348)--(8.470,4.350)--(8.472,4.353)--(8.474,4.356)%
  --(8.477,4.358)--(8.479,4.361)--(8.481,4.363)--(8.483,4.366)--(8.485,4.369)--(8.487,4.371)%
  --(8.489,4.374)--(8.491,4.377)--(8.493,4.379)--(8.495,4.382)--(8.497,4.385)--(8.499,4.387)%
  --(8.501,4.390)--(8.503,4.393)--(8.505,4.395)--(8.507,4.398)--(8.509,4.401)--(8.511,4.403)%
  --(8.513,4.406)--(8.515,4.409)--(8.517,4.411)--(8.519,4.414)--(8.521,4.417)--(8.523,4.419)%
  --(8.525,4.422)--(8.527,4.425)--(8.529,4.427)--(8.531,4.430)--(8.533,4.433)--(8.535,4.435)%
  --(8.537,4.438)--(8.539,4.441)--(8.541,4.443)--(8.543,4.446)--(8.545,4.449)--(8.547,4.452)%
  --(8.549,4.454)--(8.551,4.457)--(8.553,4.460)--(8.555,4.462)--(8.557,4.465)--(8.559,4.468)%
  --(8.561,4.470)--(8.563,4.473)--(8.565,4.476)--(8.567,4.479)--(8.569,4.481)--(8.571,4.484)%
  --(8.573,4.487)--(8.575,4.489)--(8.576,4.492)--(8.578,4.495)--(8.580,4.498)--(8.582,4.500)%
  --(8.584,4.503)--(8.586,4.506)--(8.588,4.509)--(8.590,4.511)--(8.592,4.514)--(8.594,4.517)%
  --(8.596,4.519)--(8.598,4.522)--(8.600,4.525)--(8.602,4.528)--(8.604,4.529)--(8.606,4.532)%
  --(8.608,4.535)--(8.609,4.538)--(8.611,4.540)--(8.613,4.543)--(8.615,4.546)--(8.617,4.549)%
  --(8.619,4.551)--(8.621,4.554)--(8.623,4.557)--(8.625,4.560)--(8.627,4.562)--(8.629,4.565)%
  --(8.631,4.568)--(8.632,4.571)--(8.634,4.573)--(8.636,4.576)--(8.638,4.579)--(8.640,4.582)%
  --(8.642,4.584)--(8.644,4.587)--(8.646,4.590)--(8.648,4.593)--(8.649,4.595)--(8.651,4.598)%
  --(8.653,4.601)--(8.655,4.604)--(8.657,4.606)--(8.659,4.609)--(8.661,4.612)--(8.663,4.615)%
  --(8.664,4.617)--(8.666,4.620)--(8.668,4.623)--(8.670,4.626)--(8.672,4.629)--(8.674,4.631)%
  --(8.676,4.634)--(8.678,4.637)--(8.679,4.640)--(8.681,4.642)--(8.683,4.645)--(8.685,4.648)%
  --(8.687,4.651)--(8.689,4.654)--(8.690,4.656)--(8.692,4.659)--(8.694,4.662)--(8.696,4.665)%
  --(8.698,4.667)--(8.700,4.670)--(8.701,4.673)--(8.703,4.676)--(8.705,4.679)--(8.707,4.681)%
  --(8.709,4.684)--(8.711,4.687)--(8.712,4.690)--(8.714,4.692)--(8.716,4.695)--(8.718,4.698)%
  --(8.720,4.701)--(8.721,4.704)--(8.723,4.706)--(8.725,4.709)--(8.727,4.712)--(8.729,4.715)%
  --(8.730,4.717)--(8.732,4.720)--(8.734,4.723)--(8.736,4.726)--(8.737,4.729)--(8.739,4.731)%
  --(8.741,4.734)--(8.743,4.737)--(8.745,4.740)--(8.746,4.743)--(8.748,4.745)--(8.750,4.748)%
  --(8.752,4.751)--(8.753,4.754)--(8.755,4.756)--(8.757,4.759)--(8.759,4.762)--(8.760,4.765)%
  --(8.762,4.768)--(8.764,4.770)--(8.766,4.773)--(8.767,4.776)--(8.769,4.779)--(8.771,4.782)%
  --(8.773,4.784)--(8.774,4.787)--(8.776,4.790)--(8.778,4.793)--(8.779,4.795)--(8.781,4.798)%
  --(8.783,4.801)--(8.785,4.804)--(8.786,4.807)--(8.788,4.809)--(8.790,4.812)--(8.791,4.815)%
  --(8.793,4.818)--(8.795,4.821)--(8.797,4.823)--(8.798,4.826)--(8.800,4.829)--(8.802,4.832)%
  --(8.803,4.834)--(8.805,4.837)--(8.807,4.840)--(8.808,4.843)--(8.810,4.846)--(8.812,4.848)%
  --(8.813,4.851)--(8.815,4.854)--(8.817,4.857)--(8.818,4.860)--(8.820,4.862)--(8.822,4.865)%
  --(8.823,4.868)--(8.825,4.871)--(8.827,4.873)--(8.828,4.876)--(8.830,4.879)--(8.832,4.882)%
  --(8.833,4.885)--(8.835,4.887)--(8.836,4.890)--(8.838,4.893)--(8.840,4.896)--(8.841,4.898)%
  --(8.843,4.901)--(8.845,4.904)--(8.846,4.907)--(8.848,4.909)--(8.849,4.912)--(8.851,4.915)%
  --(8.853,4.918)--(8.854,4.921)--(8.856,4.923)--(8.857,4.926)--(8.859,4.929)--(8.861,4.932)%
  --(8.862,4.934)--(8.864,4.937)--(8.865,4.940)--(8.867,4.943)--(8.869,4.945)--(8.870,4.948)%
  --(8.872,4.951)--(8.873,4.954)--(8.875,4.956)--(8.876,4.959)--(8.878,4.962)--(8.880,4.965)%
  --(8.881,4.967)--(8.883,4.970)--(8.884,4.973)--(8.886,4.976)--(8.887,4.978)--(8.889,4.981)%
  --(8.890,4.984)--(8.892,4.987)--(8.893,4.989)--(8.895,4.992)--(8.896,4.995)--(8.898,4.998)%
  --(8.900,5.000)--(8.901,5.003)--(8.903,5.006)--(8.904,5.009)--(8.906,5.011)--(8.907,5.014)%
  --(8.909,5.017)--(8.910,5.020)--(8.912,5.022)--(8.913,5.025)--(8.915,5.028)--(8.916,5.031)%
  --(8.918,5.033)--(8.919,5.036)--(8.921,5.039)--(8.922,5.041)--(8.923,5.044)--(8.925,5.047)%
  --(8.926,5.050)--(8.928,5.052)--(8.929,5.055)--(8.931,5.058)--(8.932,5.060)--(8.934,5.063)%
  --(8.935,5.066)--(8.937,5.069)--(8.938,5.071)--(8.939,5.074)--(8.941,5.077)--(8.942,5.079)%
  --(8.944,5.082)--(8.945,5.085)--(8.947,5.088)--(8.948,5.090)--(8.950,5.093)--(8.951,5.096)%
  --(8.952,5.098)--(8.954,5.101)--(8.955,5.104)--(8.957,5.106)--(8.958,5.109)--(8.959,5.112)%
  --(8.961,5.115)--(8.962,5.117)--(8.964,5.120)--(8.965,5.123)--(8.966,5.125)--(8.968,5.128)%
  --(8.969,5.131)--(8.970,5.133)--(8.972,5.136)--(8.973,5.139)--(8.975,5.141)--(8.976,5.144)%
  --(8.977,5.147)--(8.979,5.149)--(8.980,5.152)--(8.981,5.155)--(8.983,5.157)--(8.984,5.160)%
  --(8.985,5.163)--(8.987,5.165)--(8.988,5.168)--(8.989,5.171)--(8.991,5.173)--(8.992,5.176)%
  --(8.993,5.178)--(8.995,5.181)--(8.996,5.184)--(8.997,5.186)--(8.999,5.189)--(9.000,5.192)%
  --(9.001,5.194)--(9.002,5.197)--(9.004,5.200)--(9.005,5.202)--(9.006,5.205)--(9.008,5.207)%
  --(9.009,5.210)--(9.010,5.213)--(9.011,5.215)--(9.013,5.218)--(9.014,5.221)--(9.015,5.223)%
  --(9.017,5.226)--(9.018,5.228)--(9.019,5.231)--(9.020,5.234)--(9.022,5.236)--(9.023,5.239)%
  --(9.024,5.241)--(9.025,5.244)--(9.027,5.247)--(9.028,5.249)--(9.029,5.252)--(9.030,5.254)%
  --(9.031,5.257)--(9.033,5.260)--(9.034,5.262)--(9.035,5.265)--(9.036,5.267)--(9.038,5.270)%
  --(9.039,5.272)--(9.040,5.275)--(9.041,5.278)--(9.042,5.280)--(9.043,5.283)--(9.045,5.285)%
  --(9.046,5.288)--(9.047,5.290)--(9.048,5.293)--(9.049,5.295)--(9.051,5.298)--(9.052,5.301)%
  --(9.053,5.303)--(9.054,5.306)--(9.055,5.308)--(9.056,5.311)--(9.057,5.313)--(9.059,5.316)%
  --(9.060,5.318)--(9.061,5.321)--(9.062,5.323)--(9.063,5.326)--(9.064,5.328)--(9.065,5.331)%
  --(9.067,5.333)--(9.068,5.336)--(9.069,5.339)--(9.070,5.341)--(9.071,5.344)--(9.072,5.346)%
  --(9.073,5.349)--(9.074,5.351)--(9.075,5.354)--(9.077,5.356)--(9.078,5.359)--(9.079,5.361)%
  --(9.080,5.363)--(9.081,5.366)--(9.082,5.368)--(9.083,5.371)--(9.084,5.373)--(9.085,5.376)%
  --(9.086,5.378)--(9.087,5.381)--(9.088,5.383)--(9.089,5.386)--(9.090,5.388)--(9.091,5.391)%
  --(9.092,5.393)--(9.093,5.396)--(9.095,5.398)--(9.096,5.400)--(9.097,5.403)--(9.098,5.405)%
  --(9.099,5.408)--(9.100,5.410)--(9.101,5.413)--(9.102,5.415)--(9.103,5.417)--(9.104,5.420)%
  --(9.105,5.422)--(9.106,5.425)--(9.107,5.427)--(9.108,5.430)--(9.109,5.432)--(9.110,5.434)%
  --(9.111,5.437)--(9.111,5.439)--(9.112,5.442)--(9.113,5.444)--(9.114,5.446)--(9.115,5.449)%
  --(9.116,5.451)--(9.117,5.454)--(9.118,5.456)--(9.119,5.458)--(9.120,5.461)--(9.121,5.463)%
  --(9.122,5.465)--(9.123,5.468)--(9.124,5.470)--(9.125,5.472)--(9.126,5.475)--(9.127,5.477)%
  --(9.127,5.480)--(9.128,5.482)--(9.129,5.484)--(9.130,5.487)--(9.131,5.489)--(9.132,5.491)%
  --(9.133,5.494)--(9.134,5.496)--(9.135,5.498)--(9.135,5.501)--(9.136,5.503)--(9.137,5.505)%
  --(9.138,5.507)--(9.139,5.510)--(9.140,5.512)--(9.141,5.514)--(9.141,5.517)--(9.142,5.519)%
  --(9.143,5.521)--(9.144,5.524)--(9.145,5.526)--(9.146,5.528)--(9.146,5.530)--(9.147,5.533)%
  --(9.148,5.535)--(9.149,5.537)--(9.150,5.540)--(9.151,5.542)--(9.151,5.544)--(9.152,5.546)%
  --(9.153,5.549)--(9.154,5.551)--(9.155,5.553)--(9.155,5.555)--(9.156,5.558)--(9.157,5.560)%
  --(9.158,5.562)--(9.158,5.564)--(9.159,5.566)--(9.160,5.569)--(9.161,5.571)--(9.161,5.573)%
  --(9.162,5.575)--(9.163,5.578)--(9.164,5.580)--(9.164,5.582)--(9.165,5.584)--(9.166,5.586)%
  --(9.167,5.589)--(9.167,5.591)--(9.168,5.593)--(9.169,5.595)--(9.170,5.597)--(9.170,5.599)%
  --(9.171,5.602)--(9.172,5.604)--(9.172,5.606)--(9.173,5.608)--(9.174,5.610)--(9.174,5.612)%
  --(9.175,5.615)--(9.176,5.617)--(9.177,5.619)--(9.177,5.621)--(9.178,5.623)--(9.179,5.625)%
  --(9.179,5.627)--(9.180,5.630)--(9.180,5.632)--(9.181,5.634)--(9.182,5.636)--(9.182,5.638)%
  --(9.183,5.640)--(9.184,5.642)--(9.184,5.644)--(9.185,5.646)--(9.186,5.648)--(9.186,5.651)%
  --(9.187,5.653)--(9.187,5.655)--(9.188,5.657)--(9.189,5.659)--(9.189,5.661)--(9.190,5.662);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.190,5.662)--(9.190,5.664)--(9.191,5.666)--(9.191,5.669)--(9.192,5.671)%
  --(9.193,5.673)--(9.193,5.675)--(9.194,5.677)--(9.194,5.679)--(9.195,5.681)--(9.195,5.683)%
  --(9.196,5.685)--(9.196,5.687)--(9.197,5.689)--(9.198,5.691)--(9.198,5.693)--(9.199,5.695)%
  --(9.199,5.697)--(9.200,5.699)--(9.200,5.701)--(9.201,5.703)--(9.201,5.705)--(9.202,5.707)%
  --(9.202,5.709)--(9.203,5.711)--(9.203,5.713)--(9.204,5.715)--(9.204,5.717)--(9.205,5.719)%
  --(9.205,5.721)--(9.206,5.723)--(9.206,5.725)--(9.207,5.726)--(9.207,5.728)--(9.208,5.730)%
  --(9.208,5.732)--(9.209,5.734)--(9.209,5.736)--(9.209,5.738)--(9.210,5.740)--(9.210,5.742)%
  --(9.211,5.744)--(9.211,5.746)--(9.212,5.748)--(9.212,5.750)--(9.212,5.751)--(9.213,5.753)%
  --(9.213,5.755)--(9.214,5.757)--(9.214,5.759)--(9.214,5.761)--(9.215,5.763)--(9.215,5.765)%
  --(9.216,5.766)--(9.216,5.768)--(9.216,5.770)--(9.217,5.772)--(9.217,5.774)--(9.218,5.776)%
  --(9.218,5.777)--(9.218,5.779)--(9.219,5.781)--(9.219,5.783)--(9.219,5.785)--(9.220,5.787)%
  --(9.220,5.788)--(9.220,5.790)--(9.221,5.792)--(9.221,5.794)--(9.221,5.796)--(9.222,5.797)%
  --(9.222,5.799)--(9.222,5.801)--(9.223,5.803)--(9.223,5.805)--(9.223,5.806)--(9.224,5.808)%
  --(9.224,5.810)--(9.224,5.812)--(9.224,5.813)--(9.225,5.815)--(9.225,5.817)--(9.225,5.819)%
  --(9.226,5.820)--(9.226,5.822)--(9.226,5.824)--(9.226,5.825)--(9.227,5.827)--(9.227,5.829)%
  --(9.227,5.831)--(9.227,5.832)--(9.228,5.834)--(9.228,5.836)--(9.228,5.837)--(9.228,5.839)%
  --(9.228,5.841)--(9.229,5.842)--(9.229,5.844)--(9.229,5.846)--(9.229,5.847)--(9.229,5.849)%
  --(9.230,5.851)--(9.230,5.852)--(9.230,5.854)--(9.230,5.856)--(9.230,5.857)--(9.231,5.859)%
  --(9.231,5.861)--(9.231,5.862)--(9.231,5.864)--(9.231,5.865)--(9.231,5.867)--(9.232,5.869)%
  --(9.232,5.870)--(9.232,5.872)--(9.232,5.873)--(9.232,5.875)--(9.232,5.877)--(9.232,5.878)%
  --(9.233,5.880)--(9.233,5.881)--(9.233,5.883)--(9.233,5.885)--(9.233,5.886)--(9.233,5.888)%
  --(9.233,5.889)--(9.233,5.891)--(9.233,5.892)--(9.233,5.894)--(9.234,5.895)--(9.234,5.897)%
  --(9.234,5.898)--(9.234,5.900)--(9.234,5.901)--(9.234,5.903)--(9.234,5.904)--(9.234,5.906)%
  --(9.234,5.907)--(9.234,5.909)--(9.234,5.910)--(9.234,5.912)--(9.234,5.913)--(9.234,5.915)%
  --(9.234,5.916)--(9.234,5.918)--(9.234,5.919)--(9.234,5.921)--(9.234,5.922)--(9.234,5.924)%
  --(9.234,5.925)--(9.234,5.926)--(9.234,5.928)--(9.234,5.929)--(9.234,5.931)--(9.234,5.932)%
  --(9.234,5.934)--(9.234,5.935)--(9.234,5.936)--(9.234,5.938)--(9.234,5.939)--(9.234,5.941)%
  --(9.234,5.942)--(9.234,5.943)--(9.234,5.945)--(9.234,5.946)--(9.234,5.947)--(9.234,5.949)%
  --(9.234,5.950)--(9.234,5.952)--(9.234,5.953)--(9.233,5.954)--(9.233,5.956)--(9.233,5.957)%
  --(9.233,5.958)--(9.233,5.960)--(9.233,5.961)--(9.233,5.962)--(9.233,5.964)--(9.233,5.965)%
  --(9.232,5.966)--(9.232,5.967)--(9.232,5.969)--(9.232,5.970)--(9.232,5.971)--(9.232,5.973)%
  --(9.232,5.974)--(9.232,5.975)--(9.231,5.976)--(9.231,5.978)--(9.231,5.979)--(9.231,5.980)%
  --(9.231,5.981)--(9.231,5.983)--(9.230,5.984)--(9.230,5.985)--(9.230,5.986)--(9.230,5.988)%
  --(9.230,5.989)--(9.229,5.990)--(9.229,5.991)--(9.229,5.992)--(9.229,5.994)--(9.229,5.995)%
  --(9.228,5.996)--(9.228,5.997)--(9.228,5.998)--(9.228,5.999)--(9.227,6.001)--(9.227,6.002)%
  --(9.227,6.003)--(9.227,6.004)--(9.226,6.005)--(9.226,6.006)--(9.226,6.008)--(9.226,6.009)%
  --(9.225,6.010)--(9.225,6.011)--(9.225,6.012)--(9.225,6.013)--(9.224,6.014)--(9.224,6.015)%
  --(9.224,6.017)--(9.223,6.018)--(9.223,6.019)--(9.223,6.020)--(9.223,6.021)--(9.222,6.022)%
  --(9.222,6.023)--(9.222,6.024)--(9.221,6.025)--(9.221,6.026)--(9.221,6.027)--(9.220,6.028)%
  --(9.220,6.029)--(9.220,6.030)--(9.219,6.031)--(9.219,6.032)--(9.218,6.033)--(9.218,6.034)%
  --(9.218,6.035)--(9.217,6.036)--(9.217,6.037)--(9.217,6.038)--(9.216,6.039)--(9.216,6.040)%
  --(9.215,6.041);
\draw[gp path] (9.213,6.044)--(9.213,6.045)--(9.213,6.046)--(9.212,6.047)--(9.212,6.048)%
  --(9.211,6.049)--(9.211,6.050)--(9.210,6.051)--(9.210,6.052)--(9.209,6.053)--(9.209,6.054)%
  --(9.209,6.055)--(9.208,6.056)--(9.208,6.057)--(9.207,6.057)--(9.207,6.058)--(9.206,6.059)%
  --(9.206,6.060)--(9.205,6.061)--(9.205,6.062)--(9.204,6.063)--(9.204,6.064)--(9.203,6.064)%
  --(9.203,6.065)--(9.202,6.066)--(9.202,6.067)--(9.201,6.068)--(9.201,6.069)--(9.200,6.070)%
  --(9.199,6.071)--(9.198,6.072)--(9.198,6.073)--(9.197,6.074)--(9.196,6.075)--(9.196,6.076)%
  --(9.195,6.077)--(9.194,6.078)--(9.193,6.079)--(9.193,6.080)--(9.192,6.081)--(9.191,6.082)%
  --(9.190,6.083)--(9.190,6.084)--(9.189,6.084)--(9.189,6.085)--(9.188,6.086)--(9.187,6.086)%
  --(9.187,6.087)--(9.186,6.088)--(9.186,6.089)--(9.185,6.089)--(9.184,6.090)--(9.184,6.091)%
  --(9.183,6.091)--(9.182,6.092)--(9.182,6.093)--(9.181,6.093)--(9.180,6.094)--(9.180,6.095)%
  --(9.179,6.095)--(9.178,6.096)--(9.178,6.097)--(9.177,6.097)--(9.176,6.098)--(9.175,6.099)%
  --(9.174,6.100)--(9.173,6.101)--(9.172,6.102)--(9.171,6.102)--(9.171,6.103)--(9.170,6.103)%
  --(9.169,6.104)--(9.168,6.104)--(9.168,6.105)--(9.167,6.106)--(9.166,6.106)--(9.166,6.107)%
  --(9.165,6.107)--(9.164,6.108)--(9.163,6.108)--(9.163,6.109)--(9.162,6.109)--(9.161,6.110)%
  --(9.160,6.110)--(9.159,6.111)--(9.158,6.112)--(9.157,6.112)--(9.156,6.113)--(9.155,6.113)%
  --(9.155,6.114)--(9.154,6.114)--(9.153,6.115)--(9.152,6.115)--(9.151,6.116)--(9.150,6.117)%
  --(9.149,6.117)--(9.148,6.118)--(9.147,6.118)--(9.146,6.119)--(9.145,6.119)--(9.144,6.120)%
  --(9.143,6.120)--(9.142,6.121)--(9.141,6.121)--(9.140,6.121)--(9.140,6.122)--(9.139,6.122)%
  --(9.138,6.123)--(9.137,6.123)--(9.136,6.123)--(9.135,6.124)--(9.134,6.124)--(9.133,6.124)%
  --(9.132,6.125)--(9.131,6.125)--(9.130,6.126)--(9.129,6.126)--(9.128,6.126)--(9.127,6.127)%
  --(9.126,6.127)--(9.125,6.127)--(9.124,6.128)--(9.123,6.128)--(9.122,6.128)--(9.121,6.129)%
  --(9.120,6.129)--(9.119,6.129)--(9.118,6.130)--(9.117,6.130)--(9.116,6.130)--(9.115,6.131)%
  --(9.114,6.131)--(9.113,6.131)--(9.112,6.131)--(9.111,6.132)--(9.110,6.132)--(9.109,6.132)%
  --(9.108,6.132)--(9.107,6.132)--(9.106,6.133)--(9.105,6.133)--(9.104,6.133)--(9.103,6.133)%
  --(9.102,6.133)--(9.101,6.134)--(9.100,6.134)--(9.099,6.134)--(9.097,6.134)--(9.096,6.134)%
  --(9.095,6.134)--(9.094,6.135)--(9.093,6.135)--(9.092,6.135)--(9.091,6.135)--(9.090,6.135)%
  --(9.089,6.135)--(9.088,6.135)--(9.087,6.136)--(9.086,6.136)--(9.085,6.136)--(9.084,6.136)%
  --(9.083,6.136)--(9.081,6.136)--(9.080,6.136)--(9.079,6.136)--(9.078,6.136)--(9.077,6.136)%
  --(9.076,6.137)--(9.075,6.137)--(9.074,6.137)--(9.073,6.137)--(9.071,6.137)--(9.070,6.137)%
  --(9.069,6.137)--(9.068,6.137)--(9.067,6.137)--(9.066,6.137)--(9.065,6.137)--(9.063,6.137)%
  --(9.062,6.137)--(9.061,6.137)--(9.060,6.137)--(9.059,6.137)--(9.058,6.137)--(9.056,6.137)%
  --(9.055,6.137)--(9.054,6.137)--(9.053,6.137)--(9.052,6.137)--(9.051,6.137)--(9.049,6.137)%
  --(9.048,6.137)--(9.047,6.137)--(9.046,6.137)--(9.045,6.137)--(9.043,6.136)--(9.042,6.136)%
  --(9.041,6.136)--(9.040,6.136)--(9.038,6.136)--(9.037,6.136)--(9.036,6.136)--(9.035,6.136)%
  --(9.034,6.136)--(9.032,6.136)--(9.031,6.135)--(9.030,6.135)--(9.029,6.135)--(9.027,6.135)%
  --(9.026,6.135)--(9.025,6.135)--(9.023,6.135)--(9.022,6.135)--(9.021,6.134)--(9.020,6.134)%
  --(9.018,6.134)--(9.017,6.134)--(9.016,6.134)--(9.014,6.133)--(9.013,6.133)--(9.012,6.133)%
  --(9.011,6.133)--(9.009,6.133)--(9.008,6.132)--(9.007,6.132)--(9.005,6.132)--(9.004,6.132)%
  --(9.003,6.132)--(9.001,6.131)--(9.000,6.131)--(8.999,6.131)--(8.997,6.131)--(8.996,6.130)%
  --(8.995,6.130)--(8.993,6.130)--(8.992,6.130)--(8.991,6.129)--(8.989,6.129)--(8.988,6.129)%
  --(8.987,6.128)--(8.985,6.128)--(8.984,6.128)--(8.982,6.128)--(8.981,6.127)--(8.980,6.127)%
  --(8.978,6.127)--(8.977,6.126)--(8.975,6.126)--(8.974,6.126)--(8.973,6.125)--(8.971,6.125)%
  --(8.970,6.125)--(8.968,6.124)--(8.967,6.124)--(8.966,6.124)--(8.964,6.123)--(8.963,6.123)%
  --(8.961,6.122)--(8.960,6.122)--(8.958,6.122)--(8.957,6.121)--(8.956,6.121)--(8.954,6.120)%
  --(8.953,6.120)--(8.951,6.120)--(8.950,6.119)--(8.948,6.119)--(8.947,6.118)--(8.945,6.118)%
  --(8.944,6.118)--(8.943,6.117)--(8.941,6.117)--(8.940,6.116)--(8.938,6.116)--(8.937,6.115)%
  --(8.935,6.115)--(8.934,6.114)--(8.932,6.114)--(8.931,6.113)--(8.929,6.113)--(8.928,6.112)%
  --(8.926,6.112)--(8.925,6.111)--(8.923,6.111)--(8.922,6.110)--(8.920,6.110)--(8.919,6.109)%
  --(8.917,6.109)--(8.916,6.108)--(8.914,6.108)--(8.913,6.107)--(8.911,6.107)--(8.909,6.106)%
  --(8.908,6.106)--(8.906,6.105)--(8.905,6.105)--(8.903,6.104)--(8.902,6.103)--(8.900,6.103)%
  --(8.899,6.102)--(8.897,6.102)--(8.895,6.101)--(8.894,6.101)--(8.892,6.100)--(8.891,6.099)%
  --(8.889,6.099)--(8.888,6.098)--(8.886,6.097)--(8.884,6.097)--(8.883,6.096)--(8.881,6.096)%
  --(8.880,6.095)--(8.878,6.094)--(8.876,6.094)--(8.875,6.093)--(8.873,6.092)--(8.872,6.092)%
  --(8.870,6.091)--(8.868,6.090)--(8.867,6.090)--(8.865,6.089)--(8.864,6.088)--(8.862,6.088)%
  --(8.860,6.087)--(8.859,6.086)--(8.857,6.086)--(8.855,6.085)--(8.854,6.084)--(8.852,6.083)%
  --(8.851,6.083)--(8.849,6.082)--(8.847,6.081)--(8.846,6.081)--(8.844,6.080)--(8.842,6.079)%
  --(8.841,6.078)--(8.839,6.078)--(8.837,6.077)--(8.836,6.076)--(8.834,6.075)--(8.832,6.075)%
  --(8.831,6.074)--(8.829,6.073)--(8.827,6.072)--(8.825,6.071)--(8.824,6.071)--(8.822,6.070)%
  --(8.820,6.069)--(8.819,6.068)--(8.817,6.067)--(8.815,6.067)--(8.814,6.066)--(8.812,6.065)%
  --(8.810,6.064)--(8.808,6.063)--(8.807,6.062)--(8.805,6.062)--(8.803,6.061)--(8.802,6.060)%
  --(8.800,6.059)--(8.798,6.058)--(8.796,6.057)--(8.795,6.056)--(8.793,6.056)--(8.791,6.055)%
  --(8.789,6.054)--(8.788,6.053)--(8.786,6.052)--(8.784,6.051)--(8.782,6.050)--(8.781,6.049)%
  --(8.779,6.048)--(8.777,6.047)--(8.775,6.047)--(8.774,6.046)--(8.772,6.045)--(8.770,6.044)%
  --(8.768,6.043)--(8.766,6.042)--(8.765,6.041)--(8.763,6.040)--(8.761,6.039)--(8.759,6.038)%
  --(8.758,6.037)--(8.756,6.036)--(8.754,6.035)--(8.752,6.034)--(8.750,6.033)--(8.749,6.032)%
  --(8.747,6.031)--(8.745,6.030)--(8.743,6.029)--(8.741,6.028)--(8.739,6.027)--(8.738,6.026)%
  --(8.736,6.025)--(8.734,6.024)--(8.732,6.023)--(8.730,6.022)--(8.729,6.021)--(8.727,6.020)%
  --(8.725,6.019)--(8.723,6.018)--(8.721,6.017)--(8.719,6.016)--(8.718,6.015)--(8.716,6.014)%
  --(8.714,6.013)--(8.712,6.012)--(8.710,6.010)--(8.708,6.009)--(8.706,6.008)--(8.705,6.007)%
  --(8.703,6.006)--(8.701,6.005)--(8.699,6.004)--(8.697,6.003)--(8.695,6.002)--(8.693,6.001)%
  --(8.691,5.999)--(8.690,5.998)--(8.688,5.997)--(8.686,5.996)--(8.684,5.995)--(8.682,5.994)%
  --(8.680,5.993)--(8.678,5.991)--(8.676,5.990)--(8.674,5.989)--(8.673,5.988)--(8.671,5.987)%
  --(8.669,5.986)--(8.667,5.984)--(8.665,5.983)--(8.663,5.982)--(8.661,5.981)--(8.659,5.980)%
  --(8.657,5.979)--(8.655,5.977)--(8.653,5.976)--(8.652,5.975)--(8.650,5.974)--(8.648,5.972)%
  --(8.646,5.971)--(8.644,5.970)--(8.642,5.969)--(8.640,5.968)--(8.638,5.966)--(8.636,5.965)%
  --(8.634,5.964)--(8.632,5.963)--(8.630,5.961)--(8.628,5.960)--(8.626,5.959)--(8.624,5.958)%
  --(8.622,5.956)--(8.620,5.955)--(8.619,5.954)--(8.617,5.952)--(8.615,5.951)--(8.613,5.950)%
  --(8.611,5.949)--(8.609,5.947)--(8.607,5.946)--(8.605,5.945)--(8.603,5.943)--(8.601,5.942)%
  --(8.599,5.941)--(8.597,5.939)--(8.595,5.938)--(8.593,5.937)--(8.591,5.935)--(8.589,5.934)%
  --(8.587,5.933)--(8.585,5.931)--(8.583,5.930)--(8.581,5.929)--(8.579,5.927)--(8.577,5.926)%
  --(8.575,5.925)--(8.573,5.923)--(8.571,5.922)--(8.569,5.920)--(8.567,5.919)--(8.565,5.918)%
  --(8.563,5.916)--(8.561,5.915)--(8.559,5.913)--(8.557,5.912)--(8.555,5.911)--(8.553,5.909)%
  --(8.551,5.908)--(8.549,5.906)--(8.547,5.905)--(8.545,5.904)--(8.543,5.902)--(8.541,5.901)%
  --(8.539,5.899)--(8.537,5.898)--(8.535,5.896)--(8.533,5.895)--(8.531,5.893)--(8.529,5.892)%
  --(8.527,5.891)--(8.525,5.889)--(8.522,5.888)--(8.520,5.886)--(8.518,5.885)--(8.516,5.883)%
  --(8.514,5.882)--(8.512,5.880)--(8.510,5.879)--(8.508,5.877)--(8.506,5.876)--(8.504,5.874)%
  --(8.502,5.873)--(8.500,5.871)--(8.498,5.870)--(8.496,5.868)--(8.494,5.867)--(8.492,5.865)%
  --(8.490,5.864)--(8.488,5.862)--(8.485,5.860)--(8.483,5.859)--(8.481,5.857)--(8.479,5.856)%
  --(8.477,5.854)--(8.475,5.853)--(8.473,5.851)--(8.471,5.850)--(8.469,5.848)--(8.467,5.846)%
  --(8.465,5.845)--(8.463,5.843)--(8.461,5.842)--(8.458,5.840)--(8.456,5.839)--(8.454,5.837)%
  --(8.452,5.835)--(8.450,5.834)--(8.448,5.832)--(8.446,5.831)--(8.444,5.829)--(8.442,5.827)%
  --(8.440,5.826)--(8.438,5.824)--(8.435,5.823)--(8.433,5.821)--(8.431,5.819)--(8.429,5.818)%
  --(8.427,5.816)--(8.425,5.814)--(8.423,5.813)--(8.421,5.811)--(8.419,5.809)--(8.417,5.808)%
  --(8.414,5.806)--(8.412,5.804)--(8.410,5.803)--(8.408,5.801)--(8.406,5.799)--(8.404,5.798)%
  --(8.402,5.796)--(8.400,5.794)--(8.398,5.793)--(8.395,5.791)--(8.393,5.789)--(8.391,5.788)%
  --(8.389,5.786)--(8.387,5.784)--(8.385,5.782)--(8.383,5.781)--(8.381,5.779)--(8.378,5.777)%
  --(8.376,5.776)--(8.374,5.774)--(8.372,5.772)--(8.370,5.770)--(8.368,5.769)--(8.366,5.767)%
  --(8.363,5.765)--(8.361,5.763)--(8.359,5.762)--(8.357,5.760)--(8.355,5.758)--(8.353,5.756)%
  --(8.351,5.755)--(8.349,5.753)--(8.346,5.751)--(8.344,5.749)--(8.342,5.748)--(8.340,5.746)%
  --(8.338,5.744)--(8.336,5.742)--(8.334,5.741)--(8.331,5.739)--(8.329,5.737)--(8.327,5.735)%
  --(8.325,5.733)--(8.323,5.732)--(8.321,5.730)--(8.318,5.728)--(8.316,5.726)--(8.314,5.724)%
  --(8.312,5.722)--(8.310,5.721)--(8.308,5.719)--(8.306,5.717)--(8.303,5.715)--(8.301,5.713)%
  --(8.299,5.712)--(8.297,5.710)--(8.295,5.708)--(8.293,5.706)--(8.290,5.704)--(8.288,5.702)%
  --(8.286,5.700)--(8.284,5.699)--(8.282,5.697)--(8.280,5.695)--(8.277,5.693)--(8.275,5.691)%
  --(8.273,5.689)--(8.271,5.687)--(8.269,5.685)--(8.267,5.684)--(8.264,5.682)--(8.262,5.680)%
  --(8.260,5.678)--(8.258,5.676)--(8.256,5.674)--(8.254,5.672)--(8.251,5.670)--(8.249,5.668)%
  --(8.247,5.666)--(8.245,5.665)--(8.243,5.663)--(8.241,5.661)--(8.238,5.659)--(8.236,5.657)%
  --(8.234,5.655)--(8.232,5.653)--(8.230,5.651)--(8.228,5.649)--(8.225,5.647)--(8.223,5.645)%
  --(8.221,5.643)--(8.219,5.641)--(8.217,5.639)--(8.215,5.637)--(8.212,5.636)--(8.210,5.634)%
  --(8.208,5.632)--(8.206,5.630)--(8.204,5.628)--(8.202,5.626)--(8.199,5.624)--(8.197,5.622)%
  --(8.195,5.620)--(8.193,5.618)--(8.191,5.616)--(8.188,5.614)--(8.186,5.612)--(8.184,5.610)%
  --(8.182,5.608)--(8.180,5.606)--(8.178,5.604)--(8.175,5.602)--(8.173,5.600)--(8.171,5.598)%
  --(8.169,5.596)--(8.167,5.594)--(8.165,5.592)--(8.162,5.590)--(8.160,5.588)--(8.158,5.586)%
  --(8.156,5.584)--(8.154,5.582)--(8.151,5.580)--(8.149,5.578)--(8.147,5.576)--(8.145,5.574)%
  --(8.143,5.571)--(8.141,5.569)--(8.138,5.567)--(8.136,5.565)--(8.134,5.563)--(8.132,5.561)%
  --(8.130,5.559)--(8.128,5.557)--(8.125,5.555)--(8.123,5.553)--(8.121,5.551)--(8.119,5.549)%
  --(8.117,5.547)--(8.114,5.545)--(8.112,5.543)--(8.110,5.541)--(8.108,5.538)--(8.106,5.536)%
  --(8.104,5.534)--(8.101,5.532)--(8.099,5.530)--(8.097,5.528)--(8.095,5.526)--(8.093,5.524)%
  --(8.091,5.522)--(8.088,5.520)--(8.086,5.517)--(8.084,5.515)--(8.082,5.513)--(8.080,5.511)%
  --(8.078,5.509)--(8.075,5.507)--(8.073,5.505)--(8.071,5.503)--(8.069,5.501)--(8.067,5.498)%
  --(8.065,5.496)--(8.062,5.494)--(8.060,5.492)--(8.058,5.490)--(8.056,5.488)--(8.054,5.486)%
  --(8.052,5.483)--(8.049,5.481)--(8.047,5.479)--(8.045,5.477)--(8.043,5.475)--(8.041,5.473)%
  --(8.039,5.471)--(8.036,5.468)--(8.034,5.466)--(8.032,5.464)--(8.030,5.462)--(8.028,5.460)%
  --(8.026,5.458)--(8.023,5.455)--(8.021,5.453)--(8.019,5.451)--(8.017,5.449)--(8.015,5.447)%
  --(8.013,5.444)--(8.010,5.442)--(8.008,5.440)--(8.006,5.438)--(8.004,5.436)--(8.002,5.433)%
  --(8.000,5.431)--(7.998,5.429)--(7.995,5.427)--(7.993,5.425)--(7.991,5.422)--(7.989,5.420)%
  --(7.987,5.418)--(7.985,5.416)--(7.983,5.414)--(7.980,5.411)--(7.978,5.409)--(7.976,5.407)%
  --(7.974,5.405)--(7.972,5.403)--(7.970,5.400)--(7.968,5.398)--(7.965,5.396)--(7.963,5.394)%
  --(7.961,5.391)--(7.959,5.389)--(7.957,5.387)--(7.955,5.385)--(7.953,5.382)--(7.950,5.380)%
  --(7.948,5.378)--(7.946,5.376)--(7.944,5.373)--(7.942,5.371)--(7.940,5.369)--(7.938,5.367)%
  --(7.936,5.364)--(7.933,5.362)--(7.931,5.360)--(7.929,5.358)--(7.927,5.355)--(7.925,5.353)%
  --(7.923,5.351)--(7.921,5.349)--(7.919,5.346)--(7.916,5.344)--(7.914,5.342)--(7.912,5.339)%
  --(7.910,5.337)--(7.908,5.335)--(7.906,5.333)--(7.904,5.330)--(7.902,5.328)--(7.900,5.326)%
  --(7.897,5.324)--(7.895,5.321)--(7.893,5.319)--(7.891,5.317)--(7.889,5.314)--(7.887,5.312)%
  --(7.885,5.310)--(7.883,5.307)--(7.881,5.305)--(7.879,5.303)--(7.876,5.301)--(7.874,5.298)%
  --(7.872,5.296)--(7.870,5.294)--(7.868,5.291)--(7.866,5.289)--(7.864,5.287)--(7.862,5.284)%
  --(7.860,5.282)--(7.858,5.280)--(7.856,5.277)--(7.854,5.275)--(7.851,5.273)--(7.849,5.270)%
  --(7.847,5.268)--(7.845,5.266)--(7.843,5.263)--(7.841,5.261)--(7.839,5.259)--(7.837,5.256)%
  --(7.835,5.254)--(7.833,5.252)--(7.831,5.249)--(7.829,5.247)--(7.827,5.245)--(7.825,5.242)%
  --(7.822,5.240)--(7.820,5.238)--(7.818,5.235)--(7.816,5.233)--(7.814,5.231)--(7.812,5.228)%
  --(7.810,5.226)--(7.808,5.224)--(7.806,5.221)--(7.804,5.219)--(7.802,5.217)--(7.800,5.214)%
  --(7.798,5.212)--(7.796,5.210)--(7.794,5.207)--(7.792,5.205)--(7.790,5.202)--(7.788,5.200)%
  --(7.786,5.198)--(7.784,5.195)--(7.782,5.193)--(7.780,5.191)--(7.778,5.188)--(7.776,5.186)%
  --(7.774,5.183)--(7.772,5.181)--(7.770,5.179)--(7.767,5.176)--(7.765,5.174)--(7.763,5.172)%
  --(7.761,5.169)--(7.759,5.167)--(7.757,5.164)--(7.755,5.162)--(7.753,5.160)--(7.751,5.157)%
  --(7.749,5.155)--(7.747,5.153)--(7.745,5.150)--(7.743,5.148)--(7.741,5.145)--(7.739,5.143)%
  --(7.737,5.141)--(7.736,5.138)--(7.734,5.136)--(7.732,5.133)--(7.730,5.131)--(7.728,5.129)%
  --(7.726,5.126)--(7.724,5.124)--(7.722,5.121)--(7.720,5.119)--(7.718,5.117)--(7.716,5.114)%
  --(7.714,5.112)--(7.712,5.109)--(7.710,5.107)--(7.708,5.105)--(7.706,5.102)--(7.704,5.100)%
  --(7.702,5.097)--(7.700,5.095)--(7.698,5.092)--(7.696,5.090)--(7.694,5.088)--(7.692,5.085)%
  --(7.690,5.083)--(7.688,5.080)--(7.687,5.078)--(7.685,5.076)--(7.683,5.073)--(7.681,5.071)%
  --(7.679,5.068)--(7.677,5.066)--(7.675,5.063)--(7.673,5.061)--(7.671,5.059)--(7.669,5.056)%
  --(7.667,5.054)--(7.665,5.051)--(7.663,5.049)--(7.662,5.046)--(7.660,5.044)--(7.658,5.042)%
  --(7.656,5.039)--(7.654,5.037)--(7.652,5.034)--(7.650,5.032)--(7.648,5.029)--(7.646,5.027)%
  --(7.645,5.025)--(7.643,5.022)--(7.641,5.020)--(7.639,5.017)--(7.637,5.015)--(7.635,5.012)%
  --(7.633,5.010)--(7.631,5.008)--(7.630,5.005)--(7.628,5.003)--(7.626,5.000)--(7.624,4.998)%
  --(7.622,4.995)--(7.620,4.993)--(7.618,4.991)--(7.617,4.988)--(7.615,4.986)--(7.613,4.983)%
  --(7.611,4.981)--(7.609,4.978)--(7.607,4.976)--(7.606,4.973)--(7.604,4.971)--(7.602,4.969)%
  --(7.600,4.966)--(7.598,4.964)--(7.596,4.961)--(7.595,4.959)--(7.593,4.956)--(7.591,4.954)%
  --(7.589,4.951)--(7.587,4.949)--(7.585,4.947)--(7.584,4.944)--(7.582,4.942)--(7.580,4.939)%
  --(7.578,4.937)--(7.577,4.934)--(7.575,4.932)--(7.573,4.929)--(7.571,4.927)--(7.569,4.924)%
  --(7.568,4.922)--(7.566,4.920)--(7.564,4.917)--(7.562,4.915)--(7.560,4.912)--(7.559,4.910)%
  --(7.557,4.907)--(7.555,4.905)--(7.553,4.902)--(7.552,4.900)--(7.550,4.898)--(7.548,4.895)%
  --(7.546,4.893)--(7.545,4.890)--(7.543,4.888)--(7.541,4.885)--(7.539,4.883)--(7.538,4.880)%
  --(7.536,4.878)--(7.534,4.875)--(7.533,4.873)--(7.531,4.871)--(7.529,4.868)--(7.527,4.866)%
  --(7.526,4.863)--(7.524,4.861)--(7.522,4.858)--(7.521,4.856)--(7.519,4.853)--(7.517,4.851)%
  --(7.516,4.848)--(7.514,4.846)--(7.512,4.844)--(7.510,4.841)--(7.509,4.839)--(7.507,4.836)%
  --(7.505,4.834)--(7.504,4.831)--(7.502,4.829)--(7.500,4.826)--(7.499,4.824)--(7.497,4.821)%
  --(7.495,4.819)--(7.494,4.817)--(7.492,4.814)--(7.490,4.812)--(7.489,4.809)--(7.487,4.807)%
  --(7.486,4.804)--(7.484,4.802)--(7.482,4.799)--(7.481,4.797)--(7.479,4.795)--(7.477,4.792)%
  --(7.476,4.790)--(7.474,4.787)--(7.473,4.785)--(7.471,4.782)--(7.469,4.780)--(7.468,4.777)%
  --(7.466,4.775)--(7.464,4.772)--(7.463,4.770)--(7.461,4.768)--(7.460,4.765)--(7.458,4.763)%
  --(7.457,4.760)--(7.455,4.758)--(7.453,4.755)--(7.452,4.753)--(7.450,4.750)--(7.449,4.748)%
  --(7.447,4.746)--(7.446,4.743)--(7.444,4.741)--(7.442,4.738)--(7.441,4.736)--(7.439,4.733)%
  --(7.438,4.731)--(7.436,4.728)--(7.435,4.726)--(7.433,4.724)--(7.432,4.721)--(7.430,4.719)%
  --(7.429,4.716)--(7.427,4.714)--(7.426,4.711)--(7.424,4.709)--(7.423,4.707)--(7.421,4.704)%
  --(7.420,4.702)--(7.418,4.699)--(7.417,4.697)--(7.415,4.694)--(7.414,4.692)--(7.412,4.690)%
  --(7.411,4.687)--(7.409,4.685)--(7.408,4.682)--(7.406,4.680)--(7.405,4.677)--(7.403,4.675)%
  --(7.402,4.673)--(7.400,4.670)--(7.399,4.668)--(7.397,4.665)--(7.396,4.663)--(7.395,4.660)%
  --(7.393,4.658)--(7.392,4.656)--(7.390,4.653)--(7.389,4.651)--(7.387,4.648)--(7.386,4.646)%
  --(7.385,4.643)--(7.383,4.641)--(7.382,4.639)--(7.380,4.636)--(7.379,4.634)--(7.377,4.631)%
  --(7.376,4.629)--(7.375,4.627)--(7.373,4.624)--(7.372,4.622)--(7.371,4.619)--(7.369,4.617)%
  --(7.368,4.615)--(7.366,4.612)--(7.365,4.610)--(7.364,4.607)--(7.362,4.605)--(7.361,4.603)%
  --(7.360,4.600)--(7.358,4.598)--(7.357,4.595)--(7.356,4.593)--(7.354,4.591)--(7.353,4.588)%
  --(7.352,4.586)--(7.350,4.583)--(7.349,4.581)--(7.348,4.579)--(7.346,4.576)--(7.345,4.574)%
  --(7.344,4.571)--(7.342,4.569)--(7.341,4.567)--(7.340,4.564)--(7.338,4.562)--(7.337,4.559)%
  --(7.336,4.557)--(7.335,4.555)--(7.333,4.552)--(7.332,4.550)--(7.331,4.548)--(7.329,4.545)%
  --(7.328,4.543)--(7.327,4.540)--(7.326,4.538)--(7.324,4.536)--(7.323,4.533)--(7.322,4.531)%
  --(7.321,4.529)--(7.320,4.527)--(7.318,4.525)--(7.317,4.523)--(7.316,4.520)--(7.315,4.518)%
  --(7.313,4.515)--(7.312,4.513)--(7.311,4.511)--(7.310,4.508)--(7.309,4.506)--(7.307,4.504)%
  --(7.306,4.501)--(7.305,4.499)--(7.304,4.497)--(7.303,4.494)--(7.301,4.492)--(7.300,4.490)%
  --(7.299,4.487)--(7.298,4.485)--(7.297,4.483)--(7.296,4.480)--(7.294,4.478)--(7.293,4.476)%
  --(7.292,4.473)--(7.291,4.471)--(7.290,4.469)--(7.289,4.466)--(7.288,4.464)--(7.287,4.462)%
  --(7.285,4.459)--(7.284,4.457)--(7.283,4.455)--(7.282,4.452)--(7.281,4.450)--(7.280,4.448)%
  --(7.279,4.445)--(7.278,4.443)--(7.277,4.441)--(7.276,4.438)--(7.274,4.436)--(7.273,4.434)%
  --(7.272,4.431)--(7.271,4.429)--(7.270,4.427)--(7.269,4.425)--(7.268,4.422)--(7.267,4.420)%
  --(7.266,4.418)--(7.265,4.415)--(7.264,4.413)--(7.263,4.411)--(7.262,4.408)--(7.261,4.406)%
  --(7.260,4.404)--(7.259,4.402)--(7.258,4.399)--(7.257,4.397)--(7.256,4.395)--(7.255,4.393)%
  --(7.254,4.390)--(7.253,4.388)--(7.252,4.386)--(7.251,4.383)--(7.250,4.381)--(7.249,4.379)%
  --(7.248,4.377)--(7.247,4.374)--(7.246,4.372)--(7.245,4.370)--(7.244,4.368)--(7.243,4.365)%
  --(7.242,4.363)--(7.241,4.361)--(7.240,4.359)--(7.239,4.356)--(7.238,4.354)--(7.238,4.352)%
  --(7.237,4.350)--(7.236,4.347)--(7.235,4.345)--(7.234,4.343)--(7.233,4.341)--(7.232,4.338)%
  --(7.231,4.336)--(7.230,4.334)--(7.229,4.332)--(7.229,4.330)--(7.228,4.327)--(7.227,4.325)%
  --(7.226,4.323)--(7.225,4.321)--(7.224,4.318)--(7.223,4.316)--(7.223,4.314)--(7.222,4.312)%
  --(7.221,4.310)--(7.220,4.307)--(7.219,4.305)--(7.218,4.303)--(7.218,4.301)--(7.217,4.299)%
  --(7.216,4.296)--(7.215,4.294)--(7.214,4.292)--(7.214,4.290)--(7.213,4.288)--(7.212,4.286)%
  --(7.211,4.283)--(7.210,4.281)--(7.210,4.279)--(7.209,4.277)--(7.208,4.275)--(7.207,4.273)%
  --(7.207,4.270)--(7.206,4.268)--(7.205,4.266)--(7.204,4.264)--(7.204,4.262)--(7.203,4.260)%
  --(7.202,4.257)--(7.201,4.255)--(7.201,4.253)--(7.200,4.251)--(7.199,4.249)--(7.198,4.247)%
  --(7.198,4.245)--(7.197,4.243)--(7.196,4.240)--(7.196,4.238)--(7.195,4.236)--(7.194,4.234)%
  --(7.194,4.232)--(7.193,4.230)--(7.192,4.228)--(7.192,4.226)--(7.191,4.223)--(7.190,4.221)%
  --(7.190,4.219)--(7.189,4.217)--(7.188,4.215)--(7.188,4.213)--(7.187,4.211)--(7.187,4.209)%
  --(7.186,4.207)--(7.185,4.205)--(7.185,4.203)--(7.184,4.200)--(7.183,4.198)--(7.183,4.196)%
  --(7.182,4.194)--(7.182,4.192)--(7.181,4.190)--(7.181,4.188)--(7.180,4.186)--(7.179,4.184)%
  --(7.179,4.182)--(7.178,4.180)--(7.178,4.178)--(7.177,4.176)--(7.177,4.174)--(7.176,4.172)%
  --(7.176,4.170)--(7.175,4.168)--(7.174,4.165)--(7.174,4.163)--(7.173,4.161)--(7.173,4.159)%
  --(7.172,4.157)--(7.172,4.155)--(7.171,4.153)--(7.171,4.151)--(7.170,4.149)--(7.170,4.147)%
  --(7.169,4.145)--(7.169,4.143)--(7.168,4.141)--(7.168,4.139)--(7.168,4.137)--(7.167,4.135)%
  --(7.167,4.133)--(7.166,4.131)--(7.166,4.129)--(7.165,4.127)--(7.165,4.125)--(7.164,4.123)%
  --(7.164,4.121)--(7.164,4.120)--(7.163,4.118)--(7.163,4.116)--(7.162,4.114)--(7.162,4.112)%
  --(7.162,4.110)--(7.161,4.108)--(7.161,4.106)--(7.160,4.104)--(7.160,4.102)--(7.160,4.100)%
  --(7.159,4.098)--(7.159,4.096)--(7.159,4.094)--(7.158,4.092)--(7.158,4.090)--(7.157,4.088)%
  --(7.157,4.087)--(7.157,4.085)--(7.156,4.083)--(7.156,4.081)--(7.156,4.079)--(7.155,4.077)%
  --(7.155,4.075)--(7.155,4.073)--(7.155,4.071)--(7.154,4.069)--(7.154,4.068)--(7.154,4.066)%
  --(7.153,4.064)--(7.153,4.062)--(7.153,4.060)--(7.153,4.058)--(7.152,4.056)--(7.152,4.055)%
  --(7.152,4.053)--(7.152,4.051)--(7.151,4.049)--(7.151,4.047)--(7.151,4.045)--(7.151,4.043)%
  --(7.150,4.042)--(7.150,4.040)--(7.150,4.038)--(7.150,4.036)--(7.150,4.034)--(7.149,4.033)%
  --(7.149,4.031)--(7.149,4.029)--(7.149,4.027)--(7.149,4.025)--(7.148,4.023)--(7.148,4.022)%
  --(7.148,4.020)--(7.148,4.018)--(7.148,4.016)--(7.148,4.015)--(7.147,4.013)--(7.147,4.011)%
  --(7.147,4.009)--(7.147,4.007)--(7.147,4.006)--(7.147,4.004)--(7.147,4.002)--(7.146,4.000)%
  --(7.146,3.999)--(7.146,3.997)--(7.146,3.995)--(7.146,3.993)--(7.146,3.992)--(7.146,3.990)%
  --(7.146,3.988)--(7.146,3.987)--(7.146,3.985)--(7.146,3.983)--(7.145,3.981)--(7.145,3.980)%
  --(7.145,3.978)--(7.145,3.976)--(7.145,3.975)--(7.145,3.973)--(7.145,3.971)--(7.145,3.970)%
  --(7.145,3.968)--(7.145,3.966)--(7.145,3.964)--(7.145,3.963)--(7.145,3.961)--(7.145,3.959)%
  --(7.145,3.958)--(7.145,3.956)--(7.145,3.954)--(7.145,3.953)--(7.145,3.951)--(7.145,3.950)%
  --(7.145,3.948)--(7.145,3.946)--(7.145,3.945)--(7.145,3.943)--(7.145,3.941)--(7.145,3.940)%
  --(7.146,3.938)--(7.146,3.937)--(7.146,3.935)--(7.146,3.933)--(7.146,3.932)--(7.146,3.930)%
  --(7.146,3.929)--(7.146,3.927)--(7.146,3.925)--(7.146,3.924)--(7.146,3.922)--(7.147,3.921)%
  --(7.147,3.919)--(7.147,3.918)--(7.147,3.916)--(7.147,3.915)--(7.147,3.913)--(7.147,3.911)%
  --(7.147,3.910)--(7.148,3.908)--(7.148,3.907)--(7.148,3.905)--(7.148,3.904)--(7.148,3.902)%
  --(7.148,3.901)--(7.149,3.899)--(7.149,3.898)--(7.149,3.896)--(7.149,3.895)--(7.149,3.893)%
  --(7.150,3.892)--(7.150,3.890)--(7.150,3.889)--(7.150,3.887)--(7.150,3.886)--(7.151,3.884)%
  --(7.151,3.883)--(7.151,3.881)--(7.151,3.880)--(7.152,3.879)--(7.152,3.877)--(7.152,3.876)%
  --(7.152,3.874)--(7.153,3.873)--(7.153,3.871)--(7.153,3.870)--(7.153,3.868)--(7.154,3.867)%
  --(7.154,3.866)--(7.154,3.864)--(7.155,3.863)--(7.155,3.861)--(7.155,3.860)--(7.156,3.859)%
  --(7.156,3.857)--(7.156,3.856)--(7.157,3.855)--(7.157,3.853)--(7.157,3.852)--(7.158,3.850)%
  --(7.158,3.849)--(7.158,3.848)--(7.159,3.846)--(7.159,3.845)--(7.159,3.844)--(7.160,3.842)%
  --(7.160,3.841)--(7.160,3.840)--(7.161,3.838)--(7.161,3.837)--(7.162,3.836)--(7.162,3.834)%
  --(7.162,3.833)--(7.163,3.832)--(7.163,3.831)--(7.164,3.829)--(7.164,3.828)--(7.165,3.827)%
  --(7.165,3.825)--(7.165,3.824)--(7.166,3.823)--(7.166,3.822)--(7.167,3.820)--(7.167,3.819)%
  --(7.168,3.818)--(7.168,3.817)--(7.169,3.815)--(7.169,3.814)--(7.170,3.813)--(7.170,3.812)%
  --(7.170,3.811)--(7.171,3.809)--(7.171,3.808)--(7.172,3.807)--(7.172,3.806)--(7.173,3.805)%
  --(7.173,3.803)--(7.174,3.802)--(7.175,3.801)--(7.175,3.800)--(7.176,3.799)--(7.176,3.797)%
  --(7.177,3.796)--(7.177,3.795)--(7.178,3.794)--(7.178,3.793)--(7.179,3.792)--(7.179,3.791)%
  --(7.180,3.789)--(7.181,3.788)--(7.181,3.787)--(7.182,3.786)--(7.182,3.785)--(7.183,3.784)%
  --(7.184,3.783)--(7.184,3.782)--(7.185,3.781)--(7.185,3.779)--(7.186,3.778)--(7.187,3.777)%
  --(7.187,3.776)--(7.188,3.775)--(7.188,3.774)--(7.189,3.773)--(7.190,3.772)--(7.190,3.771)%
  --(7.191,3.770)--(7.192,3.769)--(7.192,3.768)--(7.193,3.767)--(7.194,3.766)--(7.194,3.765)%
  --(7.195,3.764)--(7.196,3.763)--(7.196,3.762)--(7.197,3.761)--(7.198,3.760)--(7.199,3.759)%
  --(7.199,3.758)--(7.200,3.757)--(7.201,3.756)--(7.201,3.755)--(7.202,3.754)--(7.203,3.753)%
  --(7.204,3.752)--(7.204,3.751)--(7.205,3.750)--(7.206,3.749)--(7.206,3.748)--(7.207,3.747)%
  --(7.208,3.747)--(7.209,3.746)--(7.210,3.745)--(7.210,3.744)--(7.211,3.743)--(7.212,3.742)%
  --(7.213,3.741)--(7.213,3.740)--(7.214,3.739)--(7.215,3.739)--(7.216,3.738)--(7.217,3.737)%
  --(7.217,3.736)--(7.218,3.735)--(7.219,3.734)--(7.220,3.733)--(7.221,3.733)--(7.222,3.732)%
  --(7.222,3.731)--(7.223,3.730)--(7.224,3.729)--(7.225,3.729)--(7.226,3.728)--(7.227,3.727)%
  --(7.227,3.726)--(7.228,3.725)--(7.229,3.725)--(7.230,3.724)--(7.231,3.723)--(7.232,3.722)%
  --(7.233,3.722)--(7.234,3.721)--(7.235,3.720)--(7.235,3.719)--(7.236,3.719)--(7.237,3.718)%
  --(7.238,3.717)--(7.239,3.716)--(7.240,3.716)--(7.241,3.715)--(7.242,3.714)--(7.243,3.714)%
  --(7.244,3.713)--(7.245,3.712)--(7.246,3.712)--(7.247,3.711)--(7.247,3.710)--(7.248,3.710)%
  --(7.249,3.709)--(7.250,3.708)--(7.251,3.708)--(7.252,3.707)--(7.253,3.706)--(7.254,3.706)%
  --(7.255,3.705)--(7.256,3.705)--(7.257,3.704)--(7.258,3.703)--(7.259,3.703)--(7.260,3.702)%
  --(7.261,3.702)--(7.262,3.701)--(7.263,3.700)--(7.264,3.700)--(7.265,3.699)--(7.266,3.699)%
  --(7.267,3.698)--(7.268,3.698)--(7.269,3.697)--(7.271,3.697)--(7.272,3.696)--(7.273,3.696)%
  --(7.274,3.695)--(7.275,3.695)--(7.276,3.694)--(7.277,3.694)--(7.278,3.693)--(7.279,3.693)%
  --(7.280,3.692)--(7.281,3.692)--(7.282,3.691)--(7.283,3.691)--(7.284,3.690)--(7.286,3.690)%
  --(7.287,3.689)--(7.288,3.689)--(7.289,3.689)--(7.290,3.688)--(7.291,3.688)--(7.292,3.687)%
  --(7.293,3.687)--(7.294,3.686)--(7.296,3.686)--(7.297,3.686)--(7.298,3.685)--(7.299,3.685)%
  --(7.300,3.685)--(7.301,3.684)--(7.303,3.684)--(7.304,3.683)--(7.305,3.683)--(7.306,3.683)%
  --(7.307,3.682)--(7.308,3.682)--(7.310,3.682)--(7.311,3.681)--(7.312,3.681)--(7.313,3.681)%
  --(7.314,3.681)--(7.315,3.680)--(7.317,3.680)--(7.318,3.680)--(7.319,3.679)--(7.320,3.679)%
  --(7.322,3.679)--(7.323,3.679)--(7.324,3.678)--(7.325,3.678)--(7.326,3.678)--(7.328,3.678)%
  --(7.329,3.677)--(7.330,3.677)--(7.331,3.677)--(7.333,3.677)--(7.334,3.677)--(7.335,3.676)%
  --(7.336,3.676)--(7.338,3.676)--(7.339,3.676)--(7.340,3.676)--(7.341,3.676)--(7.343,3.675)%
  --(7.344,3.675)--(7.345,3.675)--(7.347,3.675)--(7.348,3.675)--(7.349,3.675)--(7.350,3.675)%
  --(7.352,3.674)--(7.353,3.674)--(7.354,3.674)--(7.356,3.674)--(7.357,3.674)--(7.358,3.674)%
  --(7.360,3.674)--(7.361,3.674)--(7.362,3.674)--(7.364,3.674)--(7.365,3.674)--(7.366,3.674)%
  --(7.368,3.674)--(7.369,3.674)--(7.370,3.674)--(7.372,3.674)--(7.373,3.674)--(7.374,3.674)%
  --(7.376,3.674)--(7.377,3.674)--(7.378,3.674)--(7.380,3.674)--(7.381,3.674)--(7.383,3.674)%
  --(7.384,3.674)--(7.385,3.674)--(7.387,3.674)--(7.388,3.674)--(7.389,3.674)--(7.391,3.674)%
  --(7.392,3.674)--(7.394,3.674)--(7.395,3.674)--(7.396,3.674)--(7.398,3.674)--(7.399,3.675)%
  --(7.401,3.675)--(7.402,3.675)--(7.403,3.675)--(7.405,3.675)--(7.406,3.675)--(7.408,3.675)%
  --(7.409,3.675)--(7.411,3.676)--(7.412,3.676)--(7.414,3.676)--(7.415,3.676)--(7.416,3.676)%
  --(7.418,3.677)--(7.419,3.677)--(7.421,3.677)--(7.422,3.677)--(7.424,3.677)--(7.425,3.678)%
  --(7.427,3.678)--(7.428,3.678)--(7.430,3.678)--(7.431,3.679)--(7.433,3.679)--(7.434,3.679)%
  --(7.435,3.679)--(7.437,3.680)--(7.438,3.680)--(7.440,3.680)--(7.441,3.681)--(7.443,3.681)%
  --(7.444,3.681)--(7.446,3.682)--(7.447,3.682)--(7.449,3.682)--(7.450,3.683)--(7.452,3.683)%
  --(7.453,3.683)--(7.455,3.684)--(7.457,3.684)--(7.458,3.684)--(7.460,3.685)--(7.461,3.685)%
  --(7.463,3.685)--(7.464,3.686)--(7.466,3.686)--(7.467,3.687)--(7.469,3.687)--(7.470,3.688)%
  --(7.472,3.688)--(7.473,3.688)--(7.475,3.689)--(7.477,3.689)--(7.478,3.690)--(7.480,3.690)%
  --(7.481,3.691)--(7.483,3.691)--(7.484,3.692)--(7.486,3.692)--(7.487,3.693)--(7.489,3.693)%
  --(7.491,3.694)--(7.492,3.694)--(7.494,3.695)--(7.495,3.695)--(7.497,3.696)--(7.499,3.696)%
  --(7.500,3.697)--(7.502,3.698)--(7.503,3.698)--(7.505,3.699)--(7.506,3.699)--(7.508,3.700)%
  --(7.510,3.700)--(7.511,3.701)--(7.513,3.702)--(7.515,3.702)--(7.516,3.703)--(7.518,3.704)%
  --(7.519,3.704)--(7.521,3.705)--(7.523,3.705)--(7.524,3.706)--(7.526,3.707)--(7.527,3.707)%
  --(7.529,3.708)--(7.531,3.709)--(7.532,3.709)--(7.534,3.710)--(7.536,3.711)--(7.537,3.712)%
  --(7.539,3.712)--(7.541,3.713)--(7.542,3.714)--(7.544,3.714)--(7.545,3.715)--(7.547,3.716)%
  --(7.549,3.717)--(7.550,3.718)--(7.552,3.718)--(7.554,3.719)--(7.555,3.720)--(7.557,3.721)%
  --(7.559,3.721)--(7.560,3.722)--(7.562,3.723)--(7.564,3.724)--(7.565,3.725)--(7.567,3.726)%
  --(7.569,3.726)--(7.570,3.727)--(7.572,3.728)--(7.574,3.729)--(7.575,3.730)--(7.577,3.731)%
  --(7.579,3.732)--(7.580,3.732)--(7.582,3.733)--(7.584,3.734)--(7.586,3.735)--(7.587,3.736)%
  --(7.589,3.737)--(7.591,3.738)--(7.592,3.739)--(7.594,3.740)--(7.596,3.741)--(7.597,3.742)%
  --(7.599,3.743)--(7.601,3.744)--(7.603,3.745)--(7.604,3.746)--(7.606,3.747)--(7.608,3.748)%
  --(7.609,3.749)--(7.611,3.750)--(7.613,3.751)--(7.614,3.752)--(7.616,3.753)--(7.618,3.754)%
  --(7.620,3.755)--(7.621,3.756)--(7.623,3.757)--(7.625,3.758)--(7.627,3.759)--(7.628,3.760)%
  --(7.630,3.761)--(7.632,3.762)--(7.633,3.763)--(7.635,3.765)--(7.637,3.766)--(7.639,3.767)%
  --(7.640,3.768)--(7.642,3.769)--(7.644,3.770)--(7.646,3.771)--(7.647,3.773)--(7.649,3.774)%
  --(7.651,3.775)--(7.653,3.776)--(7.654,3.777)--(7.656,3.778)--(7.658,3.780)--(7.659,3.781)%
  --(7.661,3.782)--(7.663,3.783)--(7.665,3.785)--(7.666,3.786)--(7.668,3.787)--(7.670,3.788)%
  --(7.672,3.790)--(7.673,3.791)--(7.675,3.792)--(7.677,3.793)--(7.679,3.795)--(7.680,3.796)%
  --(7.682,3.797)--(7.684,3.798)--(7.686,3.800)--(7.688,3.801)--(7.689,3.802)--(7.691,3.804)%
  --(7.693,3.805)--(7.695,3.806)--(7.696,3.808)--(7.698,3.809)--(7.700,3.811)--(7.702,3.812)%
  --(7.703,3.813)--(7.705,3.815)--(7.707,3.816)--(7.709,3.817)--(7.710,3.819)--(7.712,3.820)%
  --(7.714,3.822)--(7.716,3.823)--(7.717,3.825)--(7.719,3.826)--(7.721,3.827)--(7.723,3.829)%
  --(7.725,3.830)--(7.726,3.832)--(7.728,3.833)--(7.730,3.835)--(7.732,3.836)--(7.733,3.838)%
  --(7.735,3.839)--(7.737,3.841)--(7.739,3.842)--(7.741,3.844)--(7.742,3.845)--(7.744,3.847)%
  --(7.746,3.849)--(7.748,3.850)--(7.749,3.852)--(7.751,3.853)--(7.753,3.855)--(7.755,3.856)%
  --(7.756,3.858)--(7.758,3.860)--(7.760,3.861)--(7.762,3.863)--(7.764,3.864)--(7.765,3.866)%
  --(7.767,3.868)--(7.769,3.869)--(7.771,3.871)--(7.772,3.873)--(7.774,3.874)--(7.776,3.876)%
  --(7.778,3.878)--(7.780,3.879)--(7.781,3.881)--(7.783,3.883)--(7.785,3.884)--(7.787,3.886)%
  --(7.788,3.888)--(7.790,3.889)--(7.792,3.891)--(7.794,3.893)--(7.796,3.895)--(7.797,3.896)%
  --(7.799,3.898)--(7.801,3.900)--(7.803,3.902)--(7.804,3.903)--(7.806,3.905)--(7.808,3.907)%
  --(7.810,3.909)--(7.812,3.911)--(7.813,3.912)--(7.815,3.914)--(7.817,3.916)--(7.819,3.918)%
  --(7.820,3.920)--(7.822,3.921)--(7.824,3.923)--(7.826,3.925)--(7.827,3.927)--(7.829,3.929)%
  --(7.831,3.931)--(7.833,3.933)--(7.835,3.935)--(7.836,3.936)--(7.838,3.938)--(7.840,3.940)%
  --(7.842,3.942)--(7.843,3.944)--(7.845,3.946)--(7.847,3.948)--(7.849,3.950)--(7.850,3.952)%
  --(7.852,3.954)--(7.854,3.956)--(7.856,3.958)--(7.857,3.960)--(7.859,3.962)--(7.861,3.964)%
  --(7.863,3.966)--(7.864,3.968)--(7.866,3.970)--(7.868,3.972)--(7.870,3.974)--(7.871,3.976)%
  --(7.873,3.978)--(7.875,3.980)--(7.877,3.982)--(7.878,3.984)--(7.880,3.986)--(7.882,3.988)%
  --(7.884,3.990)--(7.885,3.992)--(7.887,3.994)--(7.889,3.996)--(7.891,3.999)--(7.892,4.001)%
  --(7.894,4.003)--(7.896,4.005)--(7.898,4.007)--(7.899,4.009)--(7.901,4.011)--(7.903,4.013)%
  --(7.905,4.016)--(7.906,4.018)--(7.908,4.020)--(7.910,4.022)--(7.911,4.024)--(7.913,4.026)%
  --(7.915,4.029)--(7.917,4.031)--(7.918,4.033)--(7.920,4.035)--(7.922,4.038)--(7.923,4.040)%
  --(7.925,4.042)--(7.927,4.044)--(7.929,4.046)--(7.930,4.049)--(7.932,4.051)--(7.934,4.053)%
  --(7.935,4.056)--(7.937,4.058)--(7.939,4.060)--(7.941,4.062)--(7.942,4.065)--(7.944,4.067)%
  --(7.946,4.069)--(7.947,4.072)--(7.949,4.074)--(7.951,4.076)--(7.952,4.079)--(7.954,4.081)%
  --(7.956,4.083)--(7.957,4.086)--(7.959,4.088)--(7.961,4.090)--(7.962,4.093)--(7.964,4.095)%
  --(7.966,4.098)--(7.967,4.100)--(7.969,4.102)--(7.971,4.105)--(7.972,4.107)--(7.974,4.110)%
  --(7.976,4.112)--(7.977,4.114)--(7.979,4.117)--(7.981,4.119)--(7.982,4.122)--(7.984,4.124)%
  --(7.986,4.127)--(7.987,4.129)--(7.989,4.132)--(7.991,4.134)--(7.992,4.137)--(7.994,4.139)%
  --(7.996,4.142)--(7.997,4.144)--(7.999,4.147)--(8.001,4.149)--(8.002,4.152)--(8.004,4.154)%
  --(8.005,4.157)--(8.007,4.159)--(8.009,4.162)--(8.010,4.164)--(8.012,4.167)--(8.013,4.170)%
  --(8.015,4.172)--(8.017,4.175)--(8.018,4.177)--(8.020,4.180)--(8.022,4.183)--(8.023,4.185)%
  --(8.025,4.188)--(8.026,4.190)--(8.028,4.193)--(8.029,4.196)--(8.031,4.198)--(8.033,4.201)%
  --(8.034,4.204)--(8.036,4.206)--(8.037,4.209)--(8.039,4.212)--(8.041,4.214)--(8.042,4.217)%
  --(8.044,4.220)--(8.045,4.222)--(8.047,4.225)--(8.048,4.228)--(8.050,4.230)--(8.051,4.233)%
  --(8.053,4.236)--(8.055,4.239)--(8.056,4.241)--(8.058,4.244)--(8.059,4.247)--(8.061,4.250)%
  --(8.062,4.252)--(8.064,4.255)--(8.065,4.258)--(8.067,4.261)--(8.068,4.263)--(8.070,4.266)%
  --(8.071,4.269)--(8.073,4.272)--(8.074,4.275)--(8.076,4.277)--(8.077,4.280)--(8.079,4.283)%
  --(8.080,4.286)--(8.082,4.289)--(8.083,4.292)--(8.085,4.294)--(8.086,4.297)--(8.088,4.300)%
  --(8.089,4.303)--(8.091,4.306)--(8.092,4.309)--(8.094,4.312)--(8.095,4.314)--(8.097,4.317)%
  --(8.098,4.320)--(8.099,4.323)--(8.101,4.326)--(8.102,4.329)--(8.104,4.332)--(8.105,4.335)%
  --(8.107,4.338)--(8.108,4.341)--(8.109,4.344)--(8.111,4.347)--(8.112,4.350)--(8.114,4.353)%
  --(8.115,4.356)--(8.117,4.358)--(8.118,4.361)--(8.119,4.364)--(8.121,4.367)--(8.122,4.370)%
  --(8.124,4.373)--(8.125,4.376)--(8.126,4.379)--(8.128,4.382)--(8.129,4.386)--(8.130,4.389)%
  --(8.132,4.392)--(8.133,4.395)--(8.134,4.398)--(8.136,4.401)--(8.137,4.404)--(8.139,4.407)%
  --(8.140,4.410)--(8.141,4.413)--(8.143,4.416)--(8.144,4.419)--(8.145,4.422)--(8.147,4.425)%
  --(8.148,4.428)--(8.149,4.432)--(8.150,4.435)--(8.152,4.438)--(8.153,4.441)--(8.154,4.444)%
  --(8.156,4.447)--(8.157,4.450)--(8.158,4.453)--(8.160,4.457)--(8.161,4.460)--(8.162,4.463)%
  --(8.163,4.466)--(8.165,4.469)--(8.166,4.472)--(8.167,4.476)--(8.168,4.479)--(8.170,4.482)%
  --(8.171,4.485)--(8.172,4.488)--(8.173,4.492)--(8.175,4.495)--(8.176,4.498)--(8.177,4.501)%
  --(8.178,4.504)--(8.179,4.508)--(8.181,4.511)--(8.182,4.514)--(8.183,4.517)--(8.184,4.521)%
  --(8.185,4.524)--(8.187,4.527)--(8.188,4.529)--(8.189,4.533)--(8.190,4.536)--(8.191,4.539)%
  --(8.192,4.542)--(8.194,4.546)--(8.195,4.549)--(8.196,4.552)--(8.197,4.556)--(8.198,4.559)%
  --(8.199,4.562)--(8.200,4.566)--(8.201,4.569)--(8.203,4.572)--(8.204,4.576)--(8.205,4.579)%
  --(8.206,4.582)--(8.207,4.586)--(8.208,4.589)--(8.209,4.592)--(8.210,4.596)--(8.211,4.599)%
  --(8.212,4.602)--(8.213,4.606)--(8.214,4.609)--(8.215,4.613)--(8.217,4.616)--(8.218,4.619)%
  --(8.219,4.623)--(8.220,4.626)--(8.221,4.630)--(8.222,4.633)--(8.223,4.636)--(8.224,4.640)%
  --(8.225,4.643)--(8.226,4.647)--(8.227,4.650)--(8.228,4.654)--(8.229,4.657)--(8.230,4.661)%
  --(8.231,4.664)--(8.232,4.667)--(8.233,4.671)--(8.233,4.674)--(8.234,4.678)--(8.235,4.681)%
  --(8.236,4.685)--(8.237,4.688)--(8.238,4.692)--(8.239,4.695)--(8.240,4.699)--(8.241,4.702)%
  --(8.242,4.706)--(8.243,4.709)--(8.244,4.713)--(8.244,4.716)--(8.245,4.720)--(8.246,4.724)%
  --(8.247,4.727)--(8.248,4.731)--(8.249,4.734)--(8.250,4.738)--(8.250,4.741)--(8.251,4.745)%
  --(8.252,4.748)--(8.253,4.752)--(8.254,4.756)--(8.255,4.759)--(8.255,4.763)--(8.256,4.766)%
  --(8.257,4.770)--(8.258,4.773)--(8.258,4.777)--(8.259,4.781)--(8.260,4.784)--(8.261,4.788)%
  --(8.262,4.791)--(8.262,4.795)--(8.263,4.799)--(8.264,4.802)--(8.264,4.806)--(8.265,4.810)%
  --(8.266,4.813)--(8.267,4.817)--(8.267,4.821)--(8.268,4.824)--(8.269,4.828)--(8.269,4.831)%
  --(8.270,4.835)--(8.271,4.839)--(8.271,4.842)--(8.272,4.846)--(8.273,4.850)--(8.273,4.854)%
  --(8.274,4.857)--(8.275,4.861)--(8.275,4.865)--(8.276,4.868)--(8.276,4.872)--(8.277,4.876)%
  --(8.278,4.879)--(8.278,4.883)--(8.279,4.887)--(8.279,4.891)--(8.280,4.894)--(8.280,4.898)%
  --(8.281,4.902)--(8.281,4.905)--(8.282,4.909)--(8.283,4.913)--(8.283,4.917)--(8.284,4.920)%
  --(8.284,4.924)--(8.285,4.928)--(8.285,4.932)--(8.286,4.936)--(8.286,4.939)--(8.286,4.943)%
  --(8.287,4.947)--(8.287,4.951)--(8.288,4.954)--(8.288,4.958)--(8.289,4.962)--(8.289,4.966)%
  --(8.290,4.970)--(8.290,4.973)--(8.290,4.977)--(8.291,4.981)--(8.291,4.985)--(8.291,4.989)%
  --(8.292,4.992)--(8.292,4.996)--(8.293,5.000)--(8.293,5.004)--(8.293,5.008)--(8.294,5.012)%
  --(8.294,5.015)--(8.294,5.019)--(8.295,5.023)--(8.295,5.027)--(8.295,5.031)--(8.295,5.035)%
  --(8.296,5.038)--(8.296,5.042)--(8.296,5.046)--(8.296,5.050)--(8.297,5.054)--(8.297,5.058)%
  --(8.297,5.062)--(8.297,5.066)--(8.298,5.069)--(8.298,5.073)--(8.298,5.077)--(8.298,5.081)%
  --(8.298,5.085)--(8.298,5.089)--(8.299,5.093)--(8.299,5.097)--(8.299,5.101)--(8.299,5.104)%
  --(8.299,5.108)--(8.299,5.112)--(8.299,5.116)--(8.299,5.120)--(8.300,5.124)--(8.300,5.128)%
  --(8.300,5.132)--(8.300,5.136)--(8.300,5.140)--(8.300,5.144)--(8.300,5.148)--(8.300,5.152)%
  --(8.300,5.156)--(8.300,5.160)--(8.300,5.163)--(8.300,5.167)--(8.300,5.171)--(8.300,5.175)%
  --(8.300,5.179)--(8.300,5.183)--(8.300,5.187)--(8.300,5.191)--(8.300,5.195)--(8.299,5.199)%
  --(8.299,5.203)--(8.299,5.207)--(8.299,5.211)--(8.299,5.215)--(8.299,5.219)--(8.299,5.223)%
  --(8.299,5.227)--(8.298,5.231)--(8.298,5.235)--(8.298,5.239)--(8.298,5.243)--(8.298,5.247)%
  --(8.298,5.251)--(8.297,5.255)--(8.297,5.259)--(8.297,5.263)--(8.297,5.267)--(8.296,5.271)%
  --(8.296,5.275)--(8.296,5.279)--(8.296,5.283)--(8.295,5.287)--(8.295,5.291)--(8.295,5.295)%
  --(8.294,5.299)--(8.294,5.303)--(8.294,5.307)--(8.293,5.311)--(8.293,5.315)--(8.293,5.319)%
  --(8.292,5.323)--(8.292,5.328)--(8.291,5.332)--(8.291,5.336)--(8.290,5.340)--(8.290,5.344)%
  --(8.290,5.348)--(8.289,5.352)--(8.289,5.356)--(8.288,5.360)--(8.288,5.364)--(8.287,5.368)%
  --(8.287,5.372)--(8.286,5.376)--(8.286,5.380)--(8.285,5.384)--(8.284,5.388)--(8.284,5.393)%
  --(8.283,5.397)--(8.283,5.401)--(8.282,5.405)--(8.282,5.409)--(8.281,5.413)--(8.280,5.417)%
  --(8.280,5.421)--(8.279,5.425)--(8.278,5.429)--(8.278,5.433)--(8.277,5.438)--(8.276,5.442)%
  --(8.276,5.446)--(8.275,5.450)--(8.274,5.454)--(8.273,5.458)--(8.273,5.462)--(8.272,5.466)%
  --(8.271,5.470)--(8.270,5.474)--(8.269,5.479)--(8.269,5.483)--(8.268,5.487)--(8.267,5.491)%
  --(8.266,5.495)--(8.265,5.499)--(8.264,5.503)--(8.263,5.507)--(8.263,5.511)--(8.262,5.516)%
  --(8.261,5.520)--(8.260,5.524)--(8.259,5.528)--(8.258,5.532)--(8.257,5.536)--(8.256,5.540)%
  --(8.255,5.544)--(8.254,5.549)--(8.253,5.553)--(8.252,5.557)--(8.251,5.561)--(8.250,5.565)%
  --(8.249,5.569)--(8.248,5.573)--(8.247,5.578)--(8.245,5.582)--(8.244,5.586)--(8.243,5.590)%
  --(8.242,5.594)--(8.241,5.598)--(8.240,5.602)--(8.238,5.606)--(8.237,5.611)--(8.236,5.615)%
  --(8.235,5.619)--(8.234,5.623)--(8.232,5.627)--(8.231,5.631)--(8.230,5.635)--(8.228,5.640)%
  --(8.227,5.644)--(8.226,5.648)--(8.225,5.652)--(8.223,5.656)--(8.222,5.660)--(8.220,5.665)%
  --(8.219,5.669)--(8.218,5.673)--(8.216,5.677)--(8.215,5.681)--(8.213,5.685)--(8.212,5.689)%
  --(8.210,5.694)--(8.209,5.698)--(8.207,5.702)--(8.206,5.706)--(8.204,5.710)--(8.203,5.714)%
  --(8.201,5.718)--(8.200,5.723)--(8.198,5.727)--(8.197,5.731)--(8.195,5.735)--(8.193,5.739)%
  --(8.192,5.743)--(8.190,5.748)--(8.188,5.752)--(8.187,5.756)--(8.185,5.760)--(8.183,5.764)%
  --(8.182,5.768)--(8.180,5.772)--(8.178,5.777)--(8.176,5.781)--(8.174,5.785)--(8.173,5.789)%
  --(8.171,5.793)--(8.169,5.797)--(8.167,5.802)--(8.165,5.806)--(8.163,5.810)--(8.161,5.814)%
  --(8.160,5.818)--(8.158,5.822)--(8.156,5.826)--(8.154,5.831)--(8.152,5.835)--(8.150,5.839)%
  --(8.148,5.843)--(8.146,5.847)--(8.144,5.851)--(8.142,5.855)--(8.140,5.860)--(8.137,5.864)%
  --(8.135,5.868)--(8.133,5.872)--(8.131,5.876)--(8.129,5.880)--(8.127,5.884)--(8.125,5.888)%
  --(8.122,5.893)--(8.120,5.897)--(8.118,5.901)--(8.116,5.905)--(8.113,5.909)--(8.111,5.913)%
  --(8.109,5.917)--(8.106,5.922)--(8.104,5.926)--(8.102,5.930)--(8.099,5.934)--(8.097,5.938)%
  --(8.095,5.942)--(8.092,5.946)--(8.090,5.950)--(8.087,5.954)--(8.085,5.959)--(8.082,5.963)%
  --(8.080,5.967)--(8.077,5.971)--(8.075,5.975)--(8.072,5.979)--(8.069,5.983)--(8.067,5.987)%
  --(8.064,5.991)--(8.062,5.996)--(8.059,6.000)--(8.056,6.004)--(8.053,6.008)--(8.051,6.012)%
  --(8.048,6.016)--(8.045,6.020)--(8.042,6.024)--(8.040,6.028)--(8.037,6.032)--(8.034,6.036)%
  --(8.031,6.040)--(8.028,6.045)--(8.025,6.049)--(8.023,6.053)--(8.020,6.057)--(8.017,6.061)%
  --(8.014,6.065)--(8.011,6.069)--(8.008,6.073)--(8.005,6.077)--(8.002,6.081)--(7.998,6.085)%
  --(7.995,6.089)--(7.992,6.093)--(7.989,6.097)--(7.986,6.101)--(7.983,6.105)--(7.980,6.109)%
  --(7.976,6.113)--(7.973,6.117)--(7.970,6.122)--(7.967,6.126)--(7.963,6.130)--(7.960,6.134)%
  --(7.957,6.138)--(7.953,6.142)--(7.950,6.146)--(7.946,6.150)--(7.943,6.154)--(7.940,6.158)%
  --(7.936,6.162)--(7.933,6.166)--(7.929,6.170)--(7.926,6.174)--(7.922,6.178)--(7.918,6.181)%
  --(7.915,6.185)--(7.911,6.189)--(7.908,6.193)--(7.904,6.197)--(7.900,6.201)--(7.896,6.205)%
  --(7.893,6.209)--(7.889,6.213)--(7.885,6.217)--(7.881,6.221)--(7.877,6.225)--(7.874,6.229)%
  --(7.870,6.233)--(7.866,6.237)--(7.862,6.241)--(7.858,6.245)--(7.854,6.248)--(7.850,6.252)%
  --(7.846,6.256)--(7.842,6.260)--(7.838,6.264)--(7.834,6.268)--(7.829,6.272)--(7.825,6.276)%
  --(7.821,6.280)--(7.817,6.283)--(7.813,6.287)--(7.808,6.291)--(7.804,6.295)--(7.800,6.299)%
  --(7.795,6.303)--(7.791,6.306)--(7.787,6.310)--(7.782,6.314)--(7.778,6.318)--(7.773,6.322)%
  --(7.769,6.326)--(7.764,6.329)--(7.760,6.333)--(7.755,6.337)--(7.751,6.341)--(7.746,6.344)%
  --(7.741,6.348)--(7.737,6.352)--(7.732,6.356)--(7.727,6.359)--(7.722,6.363)--(7.718,6.367)%
  --(7.713,6.371)--(7.708,6.374)--(7.703,6.378)--(7.698,6.382)--(7.693,6.386)--(7.688,6.389)%
  --(7.683,6.393)--(7.678,6.397)--(7.673,6.400)--(7.668,6.404)--(7.663,6.408)--(7.658,6.411)%
  --(7.653,6.415)--(7.647,6.418)--(7.642,6.422)--(7.637,6.426)--(7.631,6.429)--(7.626,6.433)%
  --(7.621,6.437)--(7.615,6.440)--(7.610,6.444)--(7.604,6.447)--(7.599,6.451)--(7.593,6.454)%
  --(7.588,6.458)--(7.582,6.461)--(7.577,6.465)--(7.571,6.469)--(7.565,6.472)--(7.560,6.476)%
  --(7.554,6.479)--(7.548,6.483)--(7.542,6.486)--(7.536,6.489)--(7.530,6.493)--(7.524,6.496)%
  --(7.518,6.500)--(7.512,6.503)--(7.506,6.507)--(7.500,6.510)--(7.494,6.513)--(7.488,6.517)%
  --(7.482,6.520)--(7.476,6.524)--(7.469,6.527)--(7.463,6.530)--(7.457,6.534)--(7.450,6.537)%
  --(7.444,6.540)--(7.438,6.543)--(7.431,6.547)--(7.425,6.550)--(7.418,6.553)--(7.411,6.557)%
  --(7.405,6.560)--(7.398,6.563)--(7.391,6.566)--(7.385,6.569)--(7.378,6.573)--(7.371,6.576)%
  --(7.364,6.579)--(7.357,6.582)--(7.350,6.585)--(7.343,6.588)--(7.336,6.591)--(7.329,6.595)%
  --(7.322,6.598)--(7.315,6.601)--(7.308,6.604)--(7.300,6.607)--(7.293,6.610)--(7.286,6.613)%
  --(7.278,6.616)--(7.271,6.619)--(7.264,6.622)--(7.256,6.625)--(7.248,6.628)--(7.241,6.630)%
  --(7.233,6.633)--(7.225,6.636)--(7.218,6.639)--(7.210,6.642)--(7.202,6.645)--(7.194,6.648)%
  --(7.186,6.650)--(7.178,6.653)--(7.170,6.656)--(7.162,6.659)--(7.154,6.661)--(7.146,6.664)%
  --(7.138,6.667)--(7.129,6.669)--(7.121,6.672)--(7.113,6.675)--(7.104,6.677)--(7.096,6.680)%
  --(7.087,6.682)--(7.079,6.685)--(7.070,6.688)--(7.061,6.690)--(7.053,6.693)--(7.044,6.695)%
  --(7.035,6.697)--(7.026,6.700)--(7.017,6.702)--(7.008,6.705)--(6.999,6.707)--(6.990,6.709)%
  --(6.981,6.712)--(6.971,6.714)--(6.962,6.716)--(6.953,6.718)--(6.943,6.721)--(6.934,6.723)%
  --(6.924,6.725)--(6.915,6.727)--(6.905,6.729)--(6.895,6.731)--(6.886,6.733)--(6.876,6.735)%
  --(6.866,6.737)--(6.856,6.739)--(6.846,6.741)--(6.836,6.743)--(6.826,6.745)--(6.815,6.747)%
  --(6.805,6.749)--(6.795,6.751)--(6.784,6.752)--(6.774,6.754)--(6.763,6.756)--(6.753,6.757)%
  --(6.742,6.759)--(6.731,6.761)--(6.720,6.762)--(6.709,6.764)--(6.698,6.765)--(6.687,6.767)%
  --(6.676,6.768)--(6.665,6.770)--(6.654,6.771)--(6.642,6.772)--(6.631,6.774)--(6.619,6.775)%
  --(6.608,6.776)--(6.596,6.777)--(6.584,6.778)--(6.573,6.779)--(6.561,6.780)--(6.549,6.781)%
  --(6.537,6.782)--(6.524,6.783)--(6.512,6.784)--(6.500,6.785)--(6.487,6.786)--(6.475,6.787)%
  --(6.462,6.787)--(6.450,6.788)--(6.437,6.788)--(6.424,6.789)--(6.411,6.790)--(6.398,6.790)%
  --(6.385,6.790)--(6.372,6.791)--(6.359,6.791)--(6.345,6.791)--(6.332,6.791)--(6.318,6.792)%
  --(6.304,6.792)--(6.291,6.792)--(6.277,6.792)--(6.263,6.791)--(6.250,6.791)--(6.235,6.791)%
  --(6.221,6.791)--(6.207,6.790)--(6.192,6.790)--(6.178,6.789)--(6.163,6.789)--(6.148,6.788)%
  --(6.133,6.788)--(6.118,6.787)--(6.103,6.786)--(6.087,6.785)--(6.072,6.784)--(6.057,6.783)%
  --(6.041,6.782)--(6.025,6.781)--(6.009,6.779)--(5.993,6.778)--(5.977,6.776)--(5.961,6.775)%
  --(5.944,6.773)--(5.928,6.771)--(5.911,6.770)--(5.894,6.768)--(5.877,6.766)--(5.860,6.763)%
  --(5.843,6.761)--(5.826,6.759)--(5.808,6.756)--(5.791,6.754)--(5.773,6.751)--(5.755,6.749)%
  --(5.737,6.746)--(5.719,6.743)--(5.701,6.740)--(5.682,6.736)--(5.664,6.733)--(5.645,6.730)%
  --(5.626,6.726)--(5.607,6.722)--(5.587,6.718)--(5.568,6.714)--(5.548,6.710)--(5.529,6.706)%
  --(5.509,6.702)--(5.489,6.697)--(5.468,6.692)--(5.448,6.688)--(5.427,6.683)--(5.406,6.677)%
  --(5.386,6.672)--(5.364,6.667)--(5.343,6.661)--(5.322,6.655)--(5.300,6.649)--(5.278,6.643)%
  --(5.256,6.636)--(5.234,6.630)--(5.211,6.623)--(5.189,6.616)--(5.166,6.609)--(5.143,6.601)%
  --(5.120,6.593)--(5.096,6.586)--(5.072,6.577)--(5.049,6.569)--(5.025,6.560)--(5.000,6.552)%
  --(4.976,6.543)--(4.951,6.533)--(4.927,6.524)--(4.902,6.514)--(4.876,6.504)--(4.851,6.493)%
  --(4.825,6.482)--(4.800,6.471)--(4.774,6.460)--(4.747,6.448)--(4.721,6.436)--(4.694,6.424)%
  --(4.668,6.411)--(4.641,6.399)--(4.614,6.385)--(4.586,6.372)--(4.559,6.358)--(4.531,6.343)%
  --(4.503,6.328)--(4.476,6.313)--(4.448,6.298)--(4.419,6.282)--(4.391,6.266)--(4.363,6.249)%
  --(4.334,6.232)--(4.306,6.215)--(4.277,6.197)--(4.248,6.178)--(4.220,6.160)--(4.191,6.141)%
  --(4.162,6.121)--(4.134,6.101)--(4.105,6.081)--(4.077,6.060)--(4.048,6.039)--(4.020,6.017)%
  --(3.992,5.995)--(3.964,5.973)--(3.936,5.950)--(3.909,5.927)--(3.881,5.904)--(3.854,5.880)%
  --(3.828,5.856)--(3.801,5.832)--(3.775,5.807)--(3.750,5.783)--(3.725,5.758)--(3.700,5.732)%
  --(3.676,5.707)--(3.652,5.681)--(3.651,5.680);
\draw[gp path] (7.510,3.192)--(7.512,3.191)--(7.514,3.191)--(7.515,3.190)--(7.517,3.190)%
  --(7.519,3.189)--(7.520,3.189)--(7.522,3.188)--(7.524,3.187)--(7.525,3.187)--(7.527,3.186)%
  --(7.529,3.186)--(7.530,3.185)--(7.532,3.185)--(7.534,3.184)--(7.535,3.184)--(7.537,3.183)%
  --(7.539,3.183)--(7.540,3.182)--(7.542,3.182)--(7.544,3.181)--(7.546,3.181)--(7.547,3.180)%
  --(7.549,3.180)--(7.551,3.179)--(7.552,3.179)--(7.554,3.178)--(7.556,3.178)--(7.558,3.178)%
  --(7.559,3.177)--(7.561,3.177)--(7.563,3.176)--(7.565,3.176)--(7.566,3.175)--(7.568,3.175)%
  --(7.570,3.175)--(7.572,3.174)--(7.573,3.174)--(7.575,3.174)--(7.577,3.173)--(7.579,3.173)%
  --(7.580,3.172)--(7.582,3.172)--(7.584,3.172)--(7.586,3.171)--(7.588,3.171)--(7.589,3.171)%
  --(7.591,3.170)--(7.593,3.170)--(7.595,3.170)--(7.596,3.170)--(7.598,3.169)--(7.600,3.169)%
  --(7.602,3.169)--(7.604,3.168)--(7.605,3.168)--(7.607,3.168)--(7.609,3.168)--(7.611,3.167)%
  --(7.613,3.167)--(7.615,3.167)--(7.616,3.167)--(7.618,3.166)--(7.620,3.166)--(7.622,3.166)%
  --(7.624,3.166)--(7.625,3.166)--(7.627,3.165)--(7.629,3.165)--(7.631,3.165)--(7.633,3.165)%
  --(7.635,3.165)--(7.637,3.165)--(7.638,3.164)--(7.640,3.164)--(7.642,3.164)--(7.644,3.164)%
  --(7.646,3.164)--(7.648,3.164)--(7.649,3.164)--(7.651,3.163)--(7.653,3.163)--(7.655,3.163)%
  --(7.657,3.163)--(7.659,3.163)--(7.661,3.163)--(7.663,3.163)--(7.664,3.163)--(7.666,3.163)%
  --(7.668,3.163)--(7.670,3.163)--(7.672,3.163)--(7.674,3.162)--(7.676,3.162)--(7.678,3.162)%
  --(7.680,3.162)--(7.682,3.162)--(7.683,3.162)--(7.685,3.162)--(7.687,3.162)--(7.689,3.162)%
  --(7.691,3.162)--(7.693,3.162)--(7.695,3.162)--(7.697,3.162)--(7.699,3.162)--(7.701,3.163)%
  --(7.703,3.163)--(7.704,3.163)--(7.706,3.163)--(7.708,3.163)--(7.710,3.163)--(7.712,3.163)%
  --(7.714,3.163)--(7.716,3.163)--(7.718,3.163)--(7.720,3.163)--(7.722,3.163)--(7.724,3.164)%
  --(7.726,3.164)--(7.728,3.164)--(7.730,3.164)--(7.732,3.164)--(7.734,3.164)--(7.736,3.164)%
  --(7.738,3.164)--(7.740,3.165)--(7.741,3.165)--(7.743,3.165)--(7.745,3.165)--(7.747,3.165)%
  --(7.749,3.166)--(7.751,3.166)--(7.753,3.166)--(7.755,3.166)--(7.757,3.166)--(7.759,3.167)%
  --(7.761,3.167)--(7.763,3.167)--(7.765,3.167)--(7.767,3.168)--(7.769,3.168)--(7.771,3.168)%
  --(7.773,3.168)--(7.775,3.169)--(7.777,3.169)--(7.779,3.169)--(7.781,3.169)--(7.783,3.170)%
  --(7.785,3.170)--(7.787,3.170)--(7.789,3.171)--(7.791,3.171)--(7.793,3.171)--(7.795,3.172)%
  --(7.797,3.172)--(7.799,3.172)--(7.801,3.173)--(7.803,3.173)--(7.805,3.173)--(7.807,3.174)%
  --(7.809,3.174)--(7.811,3.175)--(7.813,3.175)--(7.815,3.175)--(7.817,3.176)--(7.820,3.176)%
  --(7.822,3.177)--(7.824,3.177)--(7.826,3.177)--(7.828,3.178)--(7.830,3.178)--(7.832,3.179)%
  --(7.834,3.179)--(7.836,3.180)--(7.838,3.180)--(7.840,3.180)--(7.842,3.181)--(7.844,3.181)%
  --(7.846,3.182)--(7.848,3.182)--(7.850,3.183)--(7.852,3.183)--(7.854,3.184)--(7.856,3.184)%
  --(7.858,3.185)--(7.860,3.185)--(7.863,3.186)--(7.865,3.187)--(7.867,3.187)--(7.869,3.188)%
  --(7.871,3.188)--(7.873,3.189)--(7.875,3.189)--(7.877,3.190)--(7.879,3.190)--(7.881,3.191)%
  --(7.883,3.192)--(7.885,3.192)--(7.887,3.193)--(7.889,3.193)--(7.892,3.194)--(7.894,3.195)%
  --(7.896,3.195)--(7.898,3.196)--(7.900,3.197)--(7.902,3.197)--(7.904,3.198)--(7.906,3.198)%
  --(7.908,3.199)--(7.910,3.200)--(7.912,3.200)--(7.914,3.201)--(7.917,3.202)--(7.919,3.203)%
  --(7.921,3.203)--(7.923,3.204)--(7.925,3.205)--(7.927,3.205)--(7.929,3.206)--(7.931,3.207)%
  --(7.933,3.207)--(7.935,3.208)--(7.938,3.209)--(7.940,3.210)--(7.942,3.210)--(7.944,3.211)%
  --(7.946,3.212)--(7.948,3.213)--(7.950,3.214)--(7.952,3.214)--(7.954,3.215)--(7.957,3.216)%
  --(7.959,3.217)--(7.961,3.218)--(7.963,3.218)--(7.965,3.219)--(7.967,3.220)--(7.969,3.221)%
  --(7.971,3.222)--(7.973,3.222)--(7.976,3.223)--(7.978,3.224)--(7.980,3.225)--(7.982,3.226)%
  --(7.984,3.227)--(7.986,3.228)--(7.988,3.228)--(7.990,3.229)--(7.993,3.230)--(7.995,3.231)%
  --(7.997,3.232)--(7.999,3.233)--(8.001,3.234)--(8.003,3.235)--(8.005,3.236)--(8.008,3.237)%
  --(8.010,3.238)--(8.012,3.239)--(8.014,3.240)--(8.016,3.240)--(8.018,3.241)--(8.020,3.242)%
  --(8.022,3.243)--(8.025,3.244)--(8.027,3.245)--(8.029,3.246)--(8.031,3.247)--(8.033,3.248)%
  --(8.035,3.249)--(8.037,3.250)--(8.040,3.251)--(8.042,3.252)--(8.044,3.253)--(8.046,3.254)%
  --(8.048,3.255)--(8.050,3.256)--(8.052,3.258)--(8.055,3.259)--(8.057,3.260)--(8.059,3.261)%
  --(8.061,3.262)--(8.063,3.263)--(8.065,3.264)--(8.067,3.265)--(8.070,3.266)--(8.072,3.267)%
  --(8.074,3.268)--(8.076,3.269)--(8.078,3.271)--(8.080,3.272)--(8.082,3.273)--(8.085,3.274)%
  --(8.087,3.275)--(8.089,3.276)--(8.091,3.277)--(8.093,3.279)--(8.095,3.280)--(8.098,3.281)%
  --(8.100,3.282)--(8.102,3.283)--(8.104,3.284)--(8.106,3.286)--(8.108,3.287)--(8.110,3.288)%
  --(8.113,3.289)--(8.115,3.290)--(8.117,3.292)--(8.119,3.293)--(8.121,3.294)--(8.123,3.295)%
  --(8.126,3.297)--(8.128,3.298)--(8.130,3.299)--(8.132,3.300)--(8.134,3.302)--(8.136,3.303)%
  --(8.138,3.304)--(8.141,3.305)--(8.143,3.307)--(8.145,3.308)--(8.147,3.309)--(8.149,3.311)%
  --(8.151,3.312)--(8.154,3.313)--(8.156,3.314)--(8.158,3.316)--(8.160,3.317)--(8.162,3.318)%
  --(8.164,3.320)--(8.166,3.321)--(8.169,3.322)--(8.171,3.324)--(8.173,3.325)--(8.175,3.326)%
  --(8.177,3.328)--(8.179,3.329)--(8.182,3.331)--(8.184,3.332)--(8.186,3.333)--(8.188,3.335)%
  --(8.190,3.336)--(8.192,3.338)--(8.194,3.339)--(8.197,3.340)--(8.199,3.342)--(8.201,3.343)%
  --(8.203,3.345)--(8.205,3.346)--(8.207,3.348)--(8.210,3.349)--(8.212,3.350)--(8.214,3.352)%
  --(8.216,3.353)--(8.218,3.355)--(8.220,3.356)--(8.222,3.358)--(8.225,3.359)--(8.227,3.361)%
  --(8.229,3.362)--(8.231,3.364)--(8.233,3.365)--(8.235,3.367)--(8.237,3.368)--(8.240,3.370)%
  --(8.242,3.371)--(8.244,3.373)--(8.246,3.374)--(8.248,3.376)--(8.250,3.377)--(8.253,3.379)%
  --(8.255,3.381)--(8.257,3.382)--(8.259,3.384)--(8.261,3.385)--(8.263,3.387)--(8.265,3.388)%
  --(8.268,3.390)--(8.270,3.392)--(8.272,3.393)--(8.274,3.395)--(8.276,3.396)--(8.278,3.398)%
  --(8.280,3.400)--(8.282,3.401)--(8.285,3.403)--(8.287,3.404)--(8.289,3.406)--(8.291,3.408)%
  --(8.293,3.409)--(8.295,3.411)--(8.297,3.413)--(8.300,3.414)--(8.302,3.416)--(8.304,3.418)%
  --(8.306,3.419)--(8.308,3.421)--(8.310,3.423)--(8.312,3.424)--(8.314,3.426)--(8.317,3.428)%
  --(8.319,3.430)--(8.321,3.431)--(8.323,3.433)--(8.325,3.435)--(8.327,3.436)--(8.329,3.438)%
  --(8.331,3.440)--(8.334,3.442)--(8.336,3.443)--(8.338,3.445)--(8.340,3.447)--(8.342,3.449)%
  --(8.344,3.450)--(8.346,3.452)--(8.348,3.454)--(8.351,3.456)--(8.353,3.457)--(8.355,3.459)%
  --(8.357,3.461)--(8.359,3.463)--(8.361,3.465)--(8.363,3.466)--(8.365,3.468)--(8.367,3.470)%
  --(8.370,3.472)--(8.372,3.474)--(8.374,3.476)--(8.376,3.477)--(8.378,3.479)--(8.380,3.481)%
  --(8.382,3.483)--(8.384,3.485)--(8.386,3.487)--(8.388,3.488)--(8.391,3.490)--(8.393,3.492)%
  --(8.395,3.494)--(8.397,3.496)--(8.399,3.498)--(8.401,3.500)--(8.403,3.502)--(8.405,3.504)%
  --(8.407,3.505)--(8.409,3.507)--(8.411,3.509)--(8.414,3.511)--(8.416,3.513)--(8.418,3.515)%
  --(8.420,3.517)--(8.422,3.519)--(8.424,3.521)--(8.426,3.523)--(8.428,3.525)--(8.430,3.527)%
  --(8.432,3.529)--(8.434,3.531)--(8.436,3.533)--(8.438,3.535)--(8.441,3.537)--(8.443,3.539)%
  --(8.445,3.541)--(8.447,3.543)--(8.449,3.545)--(8.451,3.546)--(8.453,3.549)--(8.455,3.551)%
  --(8.457,3.553)--(8.459,3.555)--(8.461,3.557)--(8.463,3.559)--(8.465,3.561)--(8.467,3.563)%
  --(8.469,3.565)--(8.471,3.567)--(8.473,3.569)--(8.476,3.571)--(8.478,3.573)--(8.480,3.575)%
  --(8.482,3.577)--(8.484,3.579)--(8.486,3.581)--(8.488,3.583)--(8.490,3.585)--(8.492,3.587)%
  --(8.494,3.590)--(8.496,3.592)--(8.498,3.594)--(8.500,3.596)--(8.502,3.598)--(8.504,3.600)%
  --(8.506,3.602)--(8.508,3.604)--(8.510,3.606)--(8.512,3.609)--(8.514,3.611)--(8.516,3.613)%
  --(8.518,3.615)--(8.520,3.617)--(8.522,3.619)--(8.524,3.621)--(8.526,3.624)--(8.528,3.626)%
  --(8.530,3.628)--(8.532,3.630)--(8.534,3.632)--(8.536,3.634)--(8.538,3.637)--(8.540,3.639)%
  --(8.542,3.641)--(8.544,3.643)--(8.546,3.645)--(8.548,3.648)--(8.550,3.650)--(8.552,3.652)%
  --(8.554,3.654)--(8.556,3.656)--(8.558,3.659)--(8.560,3.661)--(8.562,3.663)--(8.564,3.665)%
  --(8.566,3.668)--(8.568,3.670)--(8.570,3.672)--(8.572,3.674)--(8.574,3.677)--(8.576,3.679)%
  --(8.578,3.681)--(8.580,3.683)--(8.582,3.686)--(8.584,3.688)--(8.586,3.690)--(8.588,3.692)%
  --(8.590,3.695)--(8.592,3.697)--(8.593,3.699)--(8.595,3.702)--(8.597,3.704)--(8.599,3.706)%
  --(8.601,3.709)--(8.603,3.711)--(8.605,3.713)--(8.607,3.716)--(8.609,3.718)--(8.611,3.720)%
  --(8.613,3.722)--(8.615,3.725)--(8.617,3.727)--(8.619,3.730)--(8.621,3.732)--(8.622,3.734)%
  --(8.624,3.737)--(8.626,3.739)--(8.628,3.741)--(8.630,3.744)--(8.632,3.746)--(8.634,3.748)%
  --(8.636,3.751)--(8.638,3.753)--(8.640,3.756)--(8.642,3.758)--(8.643,3.760)--(8.645,3.763)%
  --(8.647,3.765)--(8.649,3.768)--(8.651,3.770)--(8.653,3.772)--(8.655,3.775)--(8.657,3.777)%
  --(8.659,3.780)--(8.660,3.782)--(8.662,3.784)--(8.664,3.787)--(8.666,3.789)--(8.668,3.792)%
  --(8.670,3.794)--(8.672,3.797)--(8.673,3.799)--(8.675,3.802)--(8.677,3.804)--(8.679,3.806)%
  --(8.681,3.809)--(8.683,3.811)--(8.685,3.814)--(8.686,3.816)--(8.688,3.819)--(8.690,3.821)%
  --(8.692,3.824)--(8.694,3.826)--(8.696,3.829)--(8.697,3.831)--(8.699,3.834)--(8.701,3.836)%
  --(8.703,3.839)--(8.705,3.841)--(8.707,3.844)--(8.708,3.846)--(8.710,3.849)--(8.712,3.851)%
  --(8.714,3.854)--(8.716,3.856)--(8.717,3.859)--(8.719,3.861)--(8.721,3.864)--(8.723,3.866)%
  --(8.725,3.869)--(8.726,3.872)--(8.728,3.874)--(8.730,3.877)--(8.732,3.879)--(8.734,3.882)%
  --(8.735,3.884)--(8.737,3.887)--(8.739,3.889)--(8.741,3.892)--(8.742,3.895)--(8.744,3.897)%
  --(8.746,3.900)--(8.748,3.902)--(8.749,3.905)--(8.751,3.908)--(8.753,3.910)--(8.755,3.913)%
  --(8.756,3.915)--(8.758,3.918)--(8.760,3.921)--(8.762,3.923)--(8.763,3.926)--(8.765,3.928)%
  --(8.767,3.931)--(8.769,3.934)--(8.770,3.936)--(8.772,3.939)--(8.774,3.942)--(8.776,3.944)%
  --(8.777,3.947)--(8.779,3.949)--(8.781,3.952)--(8.782,3.955)--(8.784,3.957)--(8.786,3.960)%
  --(8.788,3.963)--(8.789,3.965)--(8.791,3.968)--(8.793,3.971)--(8.794,3.973)--(8.796,3.976)%
  --(8.798,3.979)--(8.799,3.981)--(8.801,3.984)--(8.803,3.987)--(8.804,3.989)--(8.806,3.992)%
  --(8.808,3.995)--(8.809,3.997)--(8.811,4.000)--(8.813,4.003)--(8.814,4.005)--(8.816,4.008)%
  --(8.818,4.011)--(8.819,4.014)--(8.821,4.016)--(8.823,4.019)--(8.824,4.022)--(8.826,4.024)%
  --(8.828,4.027)--(8.829,4.030)--(8.831,4.033)--(8.832,4.035)--(8.834,4.038)--(8.836,4.041)%
  --(8.837,4.043)--(8.839,4.046)--(8.840,4.049)--(8.842,4.052)--(8.844,4.054)--(8.845,4.057)%
  --(8.847,4.060)--(8.848,4.063)--(8.850,4.065)--(8.852,4.068)--(8.853,4.071)--(8.855,4.074)%
  --(8.856,4.076)--(8.858,4.079)--(8.860,4.082)--(8.861,4.085)--(8.863,4.088)--(8.864,4.090)%
  --(8.866,4.093)--(8.867,4.096)--(8.869,4.099)--(8.871,4.101)--(8.872,4.104)--(8.874,4.107)%
  --(8.875,4.110)--(8.877,4.113)--(8.878,4.115)--(8.880,4.118)--(8.881,4.121)--(8.883,4.124)%
  --(8.884,4.127)--(8.886,4.129)--(8.887,4.132)--(8.889,4.135)--(8.890,4.138)--(8.892,4.141)%
  --(8.893,4.143)--(8.895,4.146)--(8.896,4.149)--(8.898,4.152)--(8.899,4.155)--(8.901,4.158)%
  --(8.902,4.160)--(8.904,4.163)--(8.905,4.166)--(8.907,4.169)--(8.908,4.172)--(8.910,4.175)%
  --(8.911,4.177)--(8.913,4.180)--(8.914,4.183)--(8.916,4.186)--(8.917,4.189)--(8.919,4.192)%
  --(8.920,4.195)--(8.921,4.197)--(8.923,4.200)--(8.924,4.203)--(8.926,4.206)--(8.927,4.209)%
  --(8.929,4.212)--(8.930,4.215)--(8.931,4.218)--(8.933,4.220)--(8.934,4.223)--(8.936,4.226)%
  --(8.937,4.229)--(8.939,4.232)--(8.940,4.235)--(8.941,4.238)--(8.943,4.241)--(8.944,4.243)%
  --(8.946,4.246)--(8.947,4.249)--(8.948,4.252)--(8.950,4.255)--(8.951,4.258)--(8.952,4.261)%
  --(8.954,4.264)--(8.955,4.267)--(8.957,4.270)--(8.958,4.272)--(8.959,4.275)--(8.961,4.278)%
  --(8.962,4.281)--(8.963,4.284)--(8.965,4.287)--(8.966,4.290)--(8.967,4.293)--(8.969,4.296)%
  --(8.970,4.299)--(8.971,4.302)--(8.973,4.304)--(8.974,4.307)--(8.975,4.310)--(8.977,4.313)%
  --(8.978,4.316)--(8.979,4.319)--(8.980,4.322)--(8.982,4.325)--(8.983,4.328)--(8.984,4.331)%
  --(8.986,4.334)--(8.987,4.337)--(8.988,4.340)--(8.989,4.343)--(8.991,4.346)--(8.992,4.349)%
  --(8.993,4.351)--(8.995,4.354)--(8.996,4.357)--(8.997,4.360)--(8.998,4.363)--(9.000,4.366)%
  --(9.001,4.369)--(9.002,4.372)--(9.003,4.375)--(9.005,4.378)--(9.006,4.381)--(9.007,4.384)%
  --(9.008,4.387)--(9.009,4.390)--(9.011,4.393)--(9.012,4.396)--(9.013,4.399)--(9.014,4.402)%
  --(9.015,4.405)--(9.017,4.408)--(9.018,4.411)--(9.019,4.414)--(9.020,4.417)--(9.021,4.420)%
  --(9.023,4.423)--(9.024,4.426)--(9.025,4.429)--(9.026,4.432)--(9.027,4.435)--(9.028,4.437)%
  --(9.030,4.440)--(9.031,4.443)--(9.032,4.446)--(9.033,4.449)--(9.034,4.452)--(9.035,4.455)%
  --(9.036,4.458)--(9.038,4.461)--(9.039,4.464)--(9.040,4.467)--(9.041,4.470)--(9.042,4.473)%
  --(9.043,4.476)--(9.044,4.479)--(9.045,4.482)--(9.046,4.485)--(9.048,4.488)--(9.049,4.491)%
  --(9.050,4.494)--(9.051,4.497)--(9.052,4.500)--(9.053,4.503)--(9.054,4.506)--(9.055,4.509)%
  --(9.056,4.512)--(9.057,4.515)--(9.058,4.518)--(9.059,4.521)--(9.060,4.524)--(9.061,4.527)%
  --(9.063,4.529)--(9.064,4.532)--(9.065,4.535)--(9.066,4.538)--(9.067,4.541)--(9.068,4.544)%
  --(9.069,4.548)--(9.070,4.551)--(9.071,4.554)--(9.072,4.557)--(9.073,4.560)--(9.074,4.563)%
  --(9.075,4.566)--(9.076,4.569)--(9.077,4.572)--(9.078,4.575)--(9.079,4.578)--(9.080,4.581)%
  --(9.081,4.584)--(9.082,4.587)--(9.083,4.590)--(9.084,4.593)--(9.084,4.596)--(9.085,4.599)%
  --(9.086,4.602)--(9.087,4.605)--(9.088,4.608)--(9.089,4.611)--(9.090,4.614)--(9.091,4.617)%
  --(9.092,4.620)--(9.093,4.623)--(9.094,4.626)--(9.095,4.629)--(9.096,4.632)--(9.097,4.635)%
  --(9.098,4.638)--(9.098,4.641)--(9.099,4.644)--(9.100,4.647)--(9.101,4.650)--(9.102,4.653)%
  --(9.103,4.656)--(9.104,4.659)--(9.105,4.662)--(9.105,4.665)--(9.106,4.668)--(9.107,4.672)%
  --(9.108,4.675)--(9.109,4.678)--(9.110,4.681)--(9.111,4.684)--(9.111,4.687)--(9.112,4.690)%
  --(9.113,4.693)--(9.114,4.696)--(9.115,4.699)--(9.116,4.702)--(9.116,4.705)--(9.117,4.708)%
  --(9.118,4.711)--(9.119,4.714)--(9.120,4.717)--(9.120,4.720)--(9.121,4.723)--(9.122,4.726)%
  --(9.123,4.729)--(9.124,4.732)--(9.124,4.735)--(9.125,4.738)--(9.126,4.741)--(9.127,4.744)%
  --(9.127,4.747)--(9.128,4.750)--(9.129,4.753)--(9.130,4.756)--(9.130,4.759)--(9.131,4.762)%
  --(9.132,4.766)--(9.133,4.769)--(9.133,4.772)--(9.134,4.775)--(9.135,4.778)--(9.135,4.781)%
  --(9.136,4.784)--(9.137,4.787)--(9.138,4.790)--(9.138,4.793)--(9.139,4.796)--(9.140,4.799)%
  --(9.140,4.802)--(9.141,4.805)--(9.142,4.808)--(9.142,4.811)--(9.143,4.814)--(9.144,4.817)%
  --(9.144,4.820)--(9.145,4.823)--(9.146,4.826)--(9.146,4.829)--(9.147,4.832)--(9.148,4.835)%
  --(9.148,4.838)--(9.149,4.841)--(9.150,4.844)--(9.150,4.847)--(9.151,4.850)--(9.151,4.853)%
  --(9.152,4.856)--(9.153,4.859)--(9.153,4.862)--(9.154,4.865)--(9.154,4.868)--(9.155,4.871)%
  --(9.156,4.874)--(9.156,4.877)--(9.157,4.880)--(9.157,4.883)--(9.158,4.886)--(9.158,4.890)%
  --(9.159,4.893)--(9.160,4.896)--(9.160,4.899)--(9.161,4.902)--(9.161,4.905)--(9.162,4.908)%
  --(9.162,4.911)--(9.163,4.914)--(9.163,4.917)--(9.164,4.920)--(9.164,4.923)--(9.165,4.926)%
  --(9.165,4.929)--(9.166,4.932)--(9.166,4.935)--(9.167,4.938)--(9.167,4.941)--(9.168,4.944)%
  --(9.168,4.947)--(9.169,4.950)--(9.169,4.953)--(9.170,4.956)--(9.170,4.959)--(9.171,4.962)%
  --(9.171,4.965)--(9.172,4.968)--(9.172,4.971)--(9.173,4.974)--(9.173,4.977)--(9.173,4.980)%
  --(9.174,4.983)--(9.174,4.986)--(9.175,4.989)--(9.175,4.992)--(9.176,4.994)--(9.176,4.997)%
  --(9.176,5.000)--(9.177,5.003)--(9.177,5.006)--(9.178,5.009)--(9.178,5.012)--(9.178,5.015)%
  --(9.179,5.018)--(9.179,5.021)--(9.179,5.024)--(9.180,5.027)--(9.180,5.030)--(9.181,5.033)%
  --(9.181,5.036)--(9.181,5.039)--(9.182,5.042)--(9.182,5.045)--(9.182,5.048)--(9.183,5.051)%
  --(9.183,5.054)--(9.183,5.057)--(9.184,5.060)--(9.184,5.063)--(9.184,5.066)--(9.185,5.069)%
  --(9.185,5.072)--(9.185,5.075)--(9.185,5.078)--(9.186,5.081)--(9.186,5.083)--(9.186,5.086)%
  --(9.187,5.089)--(9.187,5.092)--(9.187,5.095)--(9.187,5.098)--(9.188,5.101)--(9.188,5.104)%
  --(9.188,5.107)--(9.188,5.110)--(9.189,5.113)--(9.189,5.116)--(9.189,5.119)--(9.189,5.122)%
  --(9.190,5.125)--(9.190,5.127)--(9.190,5.130)--(9.190,5.133)--(9.191,5.136)--(9.191,5.139)%
  --(9.191,5.142)--(9.191,5.145)--(9.191,5.148)--(9.191,5.151)--(9.192,5.154)--(9.192,5.157)%
  --(9.192,5.160)--(9.192,5.162)--(9.192,5.165)--(9.193,5.168)--(9.193,5.171)--(9.193,5.174)%
  --(9.193,5.177)--(9.193,5.180)--(9.193,5.183)--(9.193,5.186)--(9.194,5.188)--(9.194,5.191)%
  --(9.194,5.194)--(9.194,5.197)--(9.194,5.200)--(9.194,5.203)--(9.194,5.206)--(9.194,5.209)%
  --(9.194,5.212)--(9.195,5.214)--(9.195,5.217)--(9.195,5.220)--(9.195,5.223)--(9.195,5.226)%
  --(9.195,5.229)--(9.195,5.232)--(9.195,5.234)--(9.195,5.237)--(9.195,5.240)--(9.195,5.243)%
  --(9.195,5.246)--(9.195,5.249)--(9.195,5.252)--(9.195,5.254)--(9.195,5.257)--(9.195,5.260)%
  --(9.195,5.263)--(9.195,5.266)--(9.195,5.269)--(9.195,5.271)--(9.195,5.274)--(9.195,5.277)%
  --(9.195,5.280)--(9.195,5.283)--(9.195,5.285)--(9.195,5.288)--(9.195,5.291)--(9.195,5.294)%
  --(9.195,5.297)--(9.195,5.300)--(9.195,5.302)--(9.195,5.305)--(9.195,5.308)--(9.195,5.311)%
  --(9.195,5.314)--(9.195,5.316)--(9.195,5.319)--(9.195,5.322)--(9.195,5.325)--(9.195,5.327)%
  --(9.195,5.330)--(9.195,5.333)--(9.194,5.336)--(9.194,5.339)--(9.194,5.341)--(9.194,5.344)%
  --(9.194,5.347)--(9.194,5.350)--(9.194,5.352)--(9.194,5.355)--(9.194,5.358)--(9.193,5.361)%
  --(9.193,5.363)--(9.193,5.366)--(9.193,5.369)--(9.193,5.372)--(9.193,5.374)--(9.192,5.377)%
  --(9.192,5.380)--(9.192,5.383)--(9.192,5.385)--(9.192,5.388)--(9.192,5.391)--(9.191,5.394)%
  --(9.191,5.396)--(9.191,5.399)--(9.191,5.402)--(9.191,5.404)--(9.190,5.407)--(9.190,5.410)%
  --(9.190,5.413)--(9.190,5.415)--(9.190,5.418)--(9.189,5.421)--(9.189,5.423)--(9.189,5.426)%
  --(9.189,5.429)--(9.188,5.431)--(9.188,5.434)--(9.188,5.437)--(9.188,5.439)--(9.187,5.442)%
  --(9.187,5.445)--(9.187,5.447)--(9.186,5.450)--(9.186,5.453)--(9.186,5.455)--(9.186,5.458)%
  --(9.185,5.461)--(9.185,5.463)--(9.185,5.466)--(9.184,5.469)--(9.184,5.471)--(9.184,5.474)%
  --(9.183,5.477)--(9.183,5.479)--(9.183,5.482)--(9.182,5.484)--(9.182,5.487)--(9.182,5.490)%
  --(9.181,5.492)--(9.181,5.495)--(9.181,5.498)--(9.180,5.500)--(9.180,5.503)--(9.180,5.505)%
  --(9.179,5.508)--(9.179,5.511)--(9.178,5.513)--(9.178,5.516)--(9.178,5.518)--(9.177,5.521)%
  --(9.177,5.523)--(9.176,5.526)--(9.176,5.529)--(9.176,5.531)--(9.175,5.534)--(9.175,5.536)%
  --(9.174,5.539)--(9.174,5.541)--(9.174,5.544)--(9.173,5.547)--(9.173,5.549)--(9.172,5.552)%
  --(9.172,5.554)--(9.171,5.557)--(9.171,5.559)--(9.170,5.562)--(9.170,5.564)--(9.169,5.567)%
  --(9.169,5.569)--(9.168,5.572)--(9.168,5.574)--(9.167,5.577)--(9.167,5.579)--(9.166,5.582)%
  --(9.166,5.584)--(9.165,5.587)--(9.165,5.589)--(9.164,5.592)--(9.164,5.594)--(9.163,5.597)%
  --(9.163,5.599)--(9.162,5.602)--(9.162,5.604)--(9.161,5.607)--(9.161,5.609)--(9.160,5.612)%
  --(9.160,5.614)--(9.159,5.617)--(9.158,5.619)--(9.158,5.621)--(9.157,5.624)--(9.157,5.626)%
  --(9.156,5.629)--(9.156,5.631)--(9.155,5.634)--(9.154,5.636)--(9.154,5.638)--(9.153,5.641)%
  --(9.153,5.643)--(9.152,5.646)--(9.151,5.648)--(9.151,5.650)--(9.150,5.653)--(9.149,5.655)%
  --(9.149,5.658)--(9.148,5.660)--(9.147,5.662)--(9.147,5.665)--(9.146,5.667)--(9.146,5.670)%
  --(9.145,5.672)--(9.144,5.674)--(9.144,5.677)--(9.143,5.679)--(9.142,5.681)--(9.141,5.684)%
  --(9.141,5.686)--(9.140,5.688)--(9.139,5.691)--(9.139,5.693)--(9.138,5.695)--(9.137,5.698)%
  --(9.137,5.700)--(9.136,5.702)--(9.135,5.705)--(9.134,5.707)--(9.134,5.709)--(9.133,5.711)%
  --(9.132,5.714)--(9.131,5.716)--(9.131,5.718)--(9.130,5.721)--(9.129,5.723)--(9.128,5.725)%
  --(9.128,5.727)--(9.127,5.730)--(9.126,5.732)--(9.125,5.734)--(9.125,5.737)--(9.124,5.739)%
  --(9.123,5.741)--(9.122,5.743)--(9.121,5.745)--(9.121,5.748)--(9.120,5.750)--(9.119,5.752)%
  --(9.118,5.754)--(9.117,5.757)--(9.116,5.759)--(9.116,5.761)--(9.115,5.763)--(9.114,5.765)%
  --(9.113,5.768)--(9.112,5.770)--(9.111,5.772)--(9.111,5.774)--(9.110,5.776)--(9.109,5.779)%
  --(9.108,5.781)--(9.107,5.783)--(9.106,5.785)--(9.105,5.787)--(9.104,5.789)--(9.104,5.791)%
  --(9.103,5.794)--(9.102,5.796)--(9.101,5.798)--(9.100,5.800)--(9.099,5.802)--(9.098,5.804)%
  --(9.097,5.806)--(9.096,5.808)--(9.095,5.811)--(9.094,5.813)--(9.093,5.815)--(9.093,5.817)%
  --(9.092,5.819)--(9.091,5.821)--(9.090,5.823)--(9.089,5.825)--(9.088,5.827)--(9.087,5.829)%
  --(9.086,5.831)--(9.085,5.833)--(9.084,5.835)--(9.083,5.837)--(9.082,5.840)--(9.081,5.842)%
  --(9.080,5.844)--(9.079,5.846)--(9.078,5.848)--(9.077,5.850)--(9.076,5.852)--(9.075,5.854)%
  --(9.074,5.856)--(9.073,5.858)--(9.072,5.860)--(9.071,5.862)--(9.070,5.864)--(9.069,5.866)%
  --(9.068,5.868)--(9.067,5.870)--(9.066,5.872)--(9.064,5.874)--(9.063,5.875)--(9.062,5.877)%
  --(9.061,5.879)--(9.060,5.881)--(9.059,5.883)--(9.058,5.885)--(9.057,5.887)--(9.056,5.889)%
  --(9.055,5.891)--(9.054,5.893)--(9.053,5.895)--(9.051,5.897)--(9.050,5.899)--(9.049,5.900)%
  --(9.048,5.902)--(9.047,5.904)--(9.046,5.906)--(9.045,5.908)--(9.044,5.910)--(9.042,5.912)%
  --(9.041,5.914)--(9.040,5.915)--(9.039,5.917)--(9.038,5.919)--(9.037,5.921)--(9.035,5.923)%
  --(9.034,5.925)--(9.033,5.926)--(9.032,5.928)--(9.031,5.930)--(9.030,5.932)--(9.028,5.934)%
  --(9.027,5.935)--(9.026,5.937)--(9.025,5.939)--(9.024,5.941)--(9.022,5.943)--(9.021,5.944)%
  --(9.020,5.946)--(9.019,5.948)--(9.017,5.950)--(9.016,5.951)--(9.015,5.953)--(9.014,5.955)%
  --(9.013,5.957)--(9.011,5.958)--(9.010,5.960)--(9.009,5.962)--(9.007,5.963)--(9.006,5.965)%
  --(9.005,5.967)--(9.004,5.969)--(9.002,5.970)--(9.001,5.972)--(9.000,5.974)--(8.999,5.975)%
  --(8.997,5.977)--(8.996,5.979)--(8.995,5.980)--(8.993,5.982)--(8.992,5.984)--(8.991,5.985)%
  --(8.989,5.987)--(8.988,5.989)--(8.987,5.990)--(8.985,5.992)--(8.984,5.993)--(8.983,5.995)%
  --(8.981,5.997)--(8.980,5.998)--(8.979,6.000)--(8.977,6.001)--(8.976,6.003)--(8.975,6.005)%
  --(8.973,6.006)--(8.972,6.008)--(8.970,6.009)--(8.969,6.011)--(8.968,6.012)--(8.966,6.014)%
  --(8.965,6.015)--(8.964,6.017)--(8.962,6.018)--(8.961,6.020)--(8.959,6.022)--(8.958,6.023)%
  --(8.956,6.025)--(8.955,6.026)--(8.954,6.028)--(8.952,6.029)--(8.951,6.030)--(8.949,6.032)%
  --(8.948,6.033)--(8.946,6.035)--(8.945,6.036)--(8.944,6.038)--(8.942,6.039)--(8.941,6.041)%
  --(8.939,6.042)--(8.938,6.044)--(8.936,6.045)--(8.935,6.046)--(8.933,6.048)--(8.932,6.049)%
  --(8.930,6.051)--(8.929,6.052)--(8.927,6.053)--(8.926,6.055)--(8.924,6.056)--(8.923,6.058)%
  --(8.921,6.059)--(8.920,6.060)--(8.918,6.062)--(8.917,6.063)--(8.915,6.064)--(8.914,6.066)%
  --(8.912,6.067)--(8.911,6.068)--(8.909,6.070)--(8.907,6.071)--(8.906,6.072)--(8.904,6.074)%
  --(8.903,6.075)--(8.901,6.076)--(8.900,6.077)--(8.898,6.079)--(8.897,6.080)--(8.895,6.081)%
  --(8.893,6.083)--(8.892,6.084)--(8.890,6.085)--(8.889,6.086)--(8.887,6.088)--(8.885,6.089)%
  --(8.884,6.090)--(8.882,6.091)--(8.881,6.092)--(8.879,6.094)--(8.877,6.095)--(8.876,6.096)%
  --(8.874,6.097)--(8.872,6.098)--(8.871,6.100)--(8.869,6.101)--(8.867,6.102)--(8.866,6.103)%
  --(8.864,6.104)--(8.863,6.105)--(8.861,6.106)--(8.859,6.108)--(8.858,6.109)--(8.856,6.110)%
  --(8.854,6.111)--(8.852,6.112)--(8.851,6.113)--(8.849,6.114)--(8.847,6.115)--(8.846,6.116)%
  --(8.844,6.118)--(8.842,6.119)--(8.841,6.120)--(8.839,6.121)--(8.837,6.122)--(8.835,6.123)%
  --(8.834,6.124)--(8.832,6.125)--(8.830,6.126)--(8.829,6.127)--(8.827,6.128)--(8.825,6.129)%
  --(8.823,6.130)--(8.822,6.131)--(8.820,6.132)--(8.818,6.133)--(8.816,6.134)--(8.815,6.135)%
  --(8.813,6.136)--(8.811,6.137)--(8.809,6.138)--(8.807,6.139)--(8.806,6.140)--(8.804,6.141)%
  --(8.802,6.142)--(8.800,6.142)--(8.798,6.143)--(8.797,6.144)--(8.795,6.145)--(8.793,6.146)%
  --(8.791,6.147)--(8.789,6.148)--(8.788,6.149)--(8.786,6.150)--(8.784,6.150)--(8.782,6.151)%
  --(8.780,6.152)--(8.778,6.153)--(8.777,6.154)--(8.775,6.155)--(8.773,6.155)--(8.771,6.156)%
  --(8.769,6.157)--(8.767,6.158)--(8.765,6.159)--(8.764,6.160)--(8.762,6.160)--(8.760,6.161)%
  --(8.758,6.162)--(8.756,6.163)--(8.754,6.163)--(8.752,6.164)--(8.750,6.165)--(8.748,6.166)%
  --(8.747,6.166)--(8.745,6.167)--(8.743,6.168)--(8.741,6.168)--(8.739,6.169)--(8.737,6.170)%
  --(8.735,6.171)--(8.733,6.171)--(8.731,6.172)--(8.729,6.173)--(8.727,6.173)--(8.725,6.174)%
  --(8.723,6.175)--(8.721,6.175)--(8.719,6.176)--(8.718,6.177)--(8.716,6.177)--(8.714,6.178)%
  --(8.712,6.178)--(8.710,6.179)--(8.708,6.180)--(8.706,6.180)--(8.704,6.181)--(8.702,6.181)%
  --(8.700,6.182)--(8.698,6.182)--(8.696,6.183)--(8.694,6.184)--(8.692,6.184)--(8.690,6.185)%
  --(8.688,6.185)--(8.686,6.186)--(8.684,6.186)--(8.682,6.187)--(8.680,6.187)--(8.678,6.188)%
  --(8.675,6.188)--(8.673,6.189)--(8.671,6.189)--(8.669,6.190)--(8.667,6.190)--(8.665,6.191)%
  --(8.663,6.191)--(8.661,6.192)--(8.659,6.192)--(8.657,6.192)--(8.655,6.193)--(8.653,6.193)%
  --(8.651,6.194)--(8.649,6.194)--(8.647,6.194)--(8.645,6.195)--(8.642,6.195)--(8.640,6.196)%
  --(8.638,6.196)--(8.636,6.196)--(8.634,6.197)--(8.632,6.197)--(8.630,6.197)--(8.628,6.198)%
  --(8.626,6.198)--(8.623,6.198)--(8.621,6.199)--(8.619,6.199)--(8.617,6.199)--(8.615,6.200)%
  --(8.613,6.200)--(8.611,6.200)--(8.608,6.200)--(8.606,6.201)--(8.604,6.201)--(8.602,6.201)%
  --(8.600,6.201)--(8.598,6.202)--(8.595,6.202)--(8.593,6.202)--(8.591,6.202)--(8.589,6.203)%
  --(8.587,6.203)--(8.585,6.203)--(8.582,6.203)--(8.580,6.203)--(8.578,6.203)--(8.576,6.204)%
  --(8.574,6.204)--(8.571,6.204)--(8.569,6.204)--(8.567,6.204)--(8.565,6.204)--(8.562,6.204)%
  --(8.560,6.205)--(8.558,6.205)--(8.556,6.205)--(8.554,6.205)--(8.551,6.205)--(8.549,6.205)%
  --(8.547,6.205)--(8.545,6.205)--(8.542,6.205)--(8.540,6.205)--(8.538,6.205)--(8.536,6.205)%
  --(8.533,6.205)--(8.531,6.205)--(8.529,6.206)--(8.526,6.206)--(8.524,6.206)--(8.522,6.206)%
  --(8.520,6.206)--(8.517,6.206)--(8.515,6.205)--(8.513,6.205)--(8.510,6.205)--(8.508,6.205)%
  --(8.506,6.205)--(8.503,6.205)--(8.501,6.205)--(8.499,6.205)--(8.496,6.205)--(8.494,6.205)%
  --(8.492,6.205)--(8.489,6.205)--(8.487,6.205)--(8.485,6.205)--(8.482,6.204)--(8.480,6.204)%
  --(8.478,6.204)--(8.475,6.204)--(8.473,6.204)--(8.471,6.204)--(8.468,6.204)--(8.466,6.203)%
  --(8.464,6.203)--(8.461,6.203)--(8.459,6.203)--(8.456,6.203)--(8.454,6.202)--(8.452,6.202)%
  --(8.449,6.202)--(8.447,6.202)--(8.445,6.201)--(8.442,6.201)--(8.440,6.201)--(8.437,6.201)%
  --(8.435,6.200)--(8.433,6.200)--(8.430,6.200)--(8.428,6.200)--(8.425,6.199)--(8.423,6.199)%
  --(8.420,6.199)--(8.418,6.198)--(8.416,6.198)--(8.413,6.198)--(8.411,6.197)--(8.408,6.197)%
  --(8.406,6.197)--(8.403,6.196)--(8.401,6.196)--(8.398,6.196)--(8.396,6.195)--(8.393,6.195)%
  --(8.391,6.194)--(8.389,6.194)--(8.386,6.194)--(8.384,6.193)--(8.381,6.193)--(8.379,6.192)%
  --(8.376,6.192)--(8.374,6.191)--(8.371,6.191)--(8.369,6.190)--(8.366,6.190)--(8.364,6.190)%
  --(8.361,6.189)--(8.359,6.189)--(8.356,6.188)--(8.354,6.188)--(8.351,6.187)--(8.349,6.187)%
  --(8.346,6.186)--(8.344,6.185)--(8.341,6.185)--(8.338,6.184)--(8.336,6.184)--(8.333,6.183)%
  --(8.331,6.183)--(8.328,6.182)--(8.326,6.182)--(8.323,6.181)--(8.321,6.180)--(8.318,6.180)%
  --(8.316,6.179)--(8.313,6.178)--(8.310,6.178)--(8.308,6.177)--(8.305,6.177)--(8.303,6.176)%
  --(8.300,6.175)--(8.298,6.175)--(8.295,6.174)--(8.292,6.173)--(8.290,6.173)--(8.287,6.172)%
  --(8.285,6.171)--(8.282,6.170)--(8.279,6.170)--(8.277,6.169)--(8.274,6.168)--(8.272,6.168)%
  --(8.269,6.167)--(8.266,6.166)--(8.264,6.165)--(8.261,6.165)--(8.258,6.164)--(8.256,6.163)%
  --(8.253,6.162)--(8.250,6.161)--(8.248,6.161)--(8.245,6.160)--(8.243,6.159)--(8.240,6.158)%
  --(8.237,6.157)--(8.235,6.156)--(8.232,6.156)--(8.229,6.155)--(8.227,6.154)--(8.224,6.153)%
  --(8.221,6.152)--(8.219,6.151)--(8.216,6.150)--(8.213,6.149)--(8.211,6.149)--(8.208,6.148)%
  --(8.205,6.147)--(8.202,6.146)--(8.200,6.145)--(8.197,6.144)--(8.194,6.143)--(8.192,6.142)%
  --(8.189,6.141)--(8.186,6.140)--(8.184,6.139)--(8.181,6.138)--(8.178,6.137)--(8.175,6.136)%
  --(8.173,6.135)--(8.170,6.134)--(8.167,6.133)--(8.164,6.132)--(8.162,6.131)--(8.159,6.130)%
  --(8.156,6.129)--(8.154,6.128)--(8.151,6.127)--(8.148,6.126)--(8.145,6.125)--(8.143,6.124)%
  --(8.140,6.122)--(8.137,6.121)--(8.134,6.120)--(8.131,6.119)--(8.129,6.118)--(8.126,6.117)%
  --(8.123,6.116)--(8.120,6.115)--(8.118,6.113)--(8.115,6.112)--(8.112,6.111)--(8.109,6.110)%
  --(8.106,6.109)--(8.104,6.108)--(8.101,6.106)--(8.098,6.105)--(8.095,6.104)--(8.092,6.103)%
  --(8.090,6.102)--(8.087,6.100)--(8.084,6.099)--(8.081,6.098)--(8.078,6.097)--(8.076,6.095)%
  --(8.073,6.094)--(8.070,6.093)--(8.067,6.091)--(8.064,6.090)--(8.061,6.089)--(8.059,6.088)%
  --(8.056,6.086)--(8.053,6.085)--(8.050,6.084)--(8.047,6.082)--(8.044,6.081)--(8.041,6.080)%
  --(8.039,6.078)--(8.036,6.077)--(8.033,6.076)--(8.030,6.074)--(8.027,6.073)--(8.024,6.071)%
  --(8.021,6.070)--(8.018,6.069)--(8.016,6.067)--(8.013,6.066)--(8.010,6.064)--(8.007,6.063)%
  --(8.004,6.062)--(8.001,6.060)--(7.998,6.059)--(7.995,6.057)--(7.992,6.056)--(7.990,6.054)%
  --(7.987,6.053)--(7.984,6.051)--(7.981,6.050)--(7.978,6.048)--(7.975,6.047)--(7.972,6.045)%
  --(7.969,6.044)--(7.966,6.042)--(7.963,6.041)--(7.960,6.039)--(7.957,6.038)--(7.954,6.036)%
  --(7.952,6.034)--(7.949,6.033)--(7.946,6.031)--(7.943,6.030)--(7.940,6.028)--(7.937,6.027)%
  --(7.934,6.025)--(7.931,6.023)--(7.928,6.022)--(7.925,6.020)--(7.922,6.018)--(7.919,6.017)%
  --(7.916,6.015)--(7.913,6.013)--(7.910,6.012)--(7.907,6.010)--(7.904,6.008)--(7.901,6.007)%
  --(7.898,6.005)--(7.895,6.003)--(7.892,6.002)--(7.889,6.000)--(7.886,5.998)--(7.883,5.997)%
  --(7.880,5.995)--(7.877,5.993)--(7.874,5.991)--(7.871,5.990)--(7.868,5.988)--(7.865,5.986)%
  --(7.862,5.984)--(7.859,5.983)--(7.856,5.981)--(7.853,5.979)--(7.850,5.977)--(7.847,5.975)%
  --(7.844,5.974)--(7.841,5.972)--(7.838,5.970)--(7.835,5.968)--(7.832,5.966)--(7.829,5.964)%
  --(7.826,5.963)--(7.823,5.961)--(7.820,5.959)--(7.817,5.957)--(7.814,5.955)--(7.811,5.953)%
  --(7.807,5.951)--(7.804,5.949)--(7.801,5.947)--(7.798,5.946)--(7.795,5.944)--(7.792,5.942)%
  --(7.789,5.940)--(7.786,5.938)--(7.783,5.936)--(7.780,5.934)--(7.777,5.932)--(7.774,5.930)%
  --(7.771,5.928)--(7.767,5.926)--(7.764,5.924)--(7.761,5.922)--(7.758,5.920)--(7.755,5.918)%
  --(7.752,5.916)--(7.749,5.914)--(7.746,5.912)--(7.743,5.910)--(7.740,5.908)--(7.736,5.906)%
  --(7.733,5.904)--(7.730,5.902)--(7.727,5.900)--(7.724,5.898)--(7.721,5.896)--(7.718,5.894)%
  --(7.715,5.891)--(7.711,5.889)--(7.708,5.887)--(7.705,5.885)--(7.702,5.883)--(7.699,5.881)%
  --(7.696,5.879)--(7.693,5.877)--(7.689,5.874)--(7.686,5.872)--(7.683,5.870)--(7.680,5.868)%
  --(7.677,5.866)--(7.674,5.864)--(7.670,5.862)--(7.667,5.859)--(7.664,5.857)--(7.661,5.855)%
  --(7.658,5.853)--(7.655,5.851)--(7.651,5.848)--(7.648,5.846)--(7.645,5.844)--(7.642,5.842)%
  --(7.639,5.839)--(7.636,5.837)--(7.632,5.835)--(7.629,5.833)--(7.626,5.830)--(7.623,5.828)%
  --(7.620,5.826)--(7.616,5.823)--(7.613,5.821)--(7.610,5.819)--(7.607,5.817)--(7.604,5.814)%
  --(7.600,5.812)--(7.597,5.810)--(7.594,5.807)--(7.591,5.805)--(7.587,5.803)--(7.584,5.800)%
  --(7.581,5.798)--(7.578,5.796)--(7.575,5.793)--(7.571,5.791)--(7.568,5.788)--(7.565,5.786)%
  --(7.562,5.784)--(7.558,5.781)--(7.555,5.779)--(7.552,5.776)--(7.549,5.774)--(7.545,5.772)%
  --(7.542,5.769)--(7.539,5.767)--(7.536,5.764)--(7.532,5.762)--(7.529,5.759)--(7.526,5.757)%
  --(7.523,5.755)--(7.519,5.752)--(7.516,5.750)--(7.513,5.747)--(7.510,5.745)--(7.506,5.742)%
  --(7.503,5.740)--(7.500,5.737)--(7.496,5.735)--(7.493,5.732)--(7.490,5.730)--(7.487,5.727)%
  --(7.483,5.725)--(7.480,5.722)--(7.477,5.720)--(7.473,5.717)--(7.470,5.714)--(7.467,5.712)%
  --(7.464,5.709)--(7.460,5.707)--(7.457,5.704)--(7.454,5.702)--(7.450,5.699)--(7.447,5.696)%
  --(7.444,5.694)--(7.440,5.691)--(7.437,5.689)--(7.434,5.686)--(7.430,5.683)--(7.427,5.681)%
  --(7.424,5.678)--(7.420,5.675)--(7.417,5.673)--(7.414,5.670)--(7.410,5.667)--(7.407,5.665)%
  --(7.404,5.662)--(7.400,5.659)--(7.397,5.657)--(7.394,5.654)--(7.390,5.651)--(7.387,5.649)%
  --(7.384,5.646)--(7.380,5.643)--(7.377,5.641)--(7.374,5.638)--(7.370,5.635)--(7.367,5.633)%
  --(7.364,5.630)--(7.360,5.627)--(7.357,5.624)--(7.354,5.622)--(7.350,5.619)--(7.347,5.616)%
  --(7.343,5.613)--(7.340,5.611)--(7.337,5.608)--(7.333,5.605)--(7.330,5.602)--(7.327,5.599)%
  --(7.323,5.597)--(7.320,5.594)--(7.316,5.591)--(7.313,5.588)--(7.310,5.585)--(7.306,5.583)%
  --(7.303,5.580)--(7.299,5.577)--(7.296,5.574)--(7.293,5.571)--(7.289,5.568)--(7.286,5.566)%
  --(7.282,5.563)--(7.279,5.560)--(7.276,5.557)--(7.272,5.554)--(7.269,5.551)--(7.265,5.548)%
  --(7.262,5.546)--(7.259,5.543)--(7.255,5.540)--(7.252,5.537)--(7.248,5.534)--(7.245,5.531)%
  --(7.242,5.528)--(7.238,5.525)--(7.235,5.522)--(7.231,5.519)--(7.228,5.516)--(7.224,5.514)%
  --(7.221,5.511)--(7.217,5.508)--(7.214,5.505)--(7.211,5.502)--(7.207,5.499)--(7.204,5.496)%
  --(7.200,5.493)--(7.197,5.490)--(7.193,5.487)--(7.190,5.484)--(7.186,5.481)--(7.183,5.478)%
  --(7.180,5.475)--(7.176,5.472)--(7.173,5.469)--(7.169,5.466)--(7.166,5.463)--(7.162,5.460)%
  --(7.159,5.457)--(7.155,5.454)--(7.152,5.451)--(7.148,5.448)--(7.145,5.445)--(7.141,5.442)%
  --(7.138,5.439)--(7.134,5.436)--(7.131,5.433)--(7.127,5.430)--(7.124,5.426)--(7.120,5.423)%
  --(7.117,5.420)--(7.114,5.417)--(7.110,5.414)--(7.107,5.411)--(7.103,5.408)--(7.100,5.405)%
  --(7.096,5.402)--(7.093,5.399)--(7.089,5.396)--(7.086,5.393)--(7.082,5.389)--(7.079,5.386)%
  --(7.075,5.383)--(7.071,5.380)--(7.068,5.377)--(7.064,5.374)--(7.061,5.371)--(7.057,5.367)%
  --(7.054,5.364)--(7.050,5.361)--(7.047,5.358)--(7.043,5.355)--(7.040,5.352)--(7.036,5.349)%
  --(7.033,5.345)--(7.029,5.342)--(7.026,5.339)--(7.022,5.336)--(7.019,5.333)--(7.015,5.329)%
  --(7.012,5.326)--(7.008,5.323)--(7.004,5.320)--(7.001,5.317)--(6.997,5.314)--(6.994,5.310)%
  --(6.990,5.307)--(6.987,5.304)--(6.983,5.301)--(6.980,5.297)--(6.976,5.294)--(6.972,5.291)%
  --(6.969,5.288)--(6.965,5.285)--(6.962,5.281)--(6.958,5.278)--(6.955,5.275)--(6.951,5.272)%
  --(6.947,5.268)--(6.944,5.265)--(6.940,5.262)--(6.937,5.258)--(6.933,5.255)--(6.930,5.252)%
  --(6.926,5.249)--(6.922,5.245)--(6.919,5.242)--(6.915,5.239)--(6.912,5.236)--(6.908,5.232)%
  --(6.904,5.229)--(6.901,5.226)--(6.897,5.222)--(6.894,5.219)--(6.890,5.216)--(6.887,5.212)%
  --(6.883,5.209)--(6.879,5.206)--(6.876,5.202)--(6.872,5.199)--(6.868,5.196)--(6.865,5.193)%
  --(6.861,5.189)--(6.858,5.186)--(6.854,5.183)--(6.850,5.179)--(6.847,5.176)--(6.843,5.172)%
  --(6.840,5.169)--(6.836,5.166)--(6.832,5.162)--(6.829,5.159)--(6.825,5.156)--(6.821,5.152)%
  --(6.818,5.149)--(6.814,5.146)--(6.811,5.142)--(6.807,5.139)--(6.803,5.136)--(6.800,5.132)%
  --(6.796,5.129)--(6.792,5.125)--(6.789,5.122)--(6.785,5.119)--(6.781,5.115)--(6.778,5.112)%
  --(6.774,5.108)--(6.770,5.105)--(6.767,5.102)--(6.763,5.098)--(6.759,5.095)--(6.756,5.091)%
  --(6.752,5.088)--(6.748,5.085)--(6.745,5.081)--(6.741,5.078)--(6.737,5.074)--(6.734,5.071)%
  --(6.730,5.068)--(6.726,5.064)--(6.723,5.061)--(6.719,5.057)--(6.715,5.054)--(6.712,5.050)%
  --(6.708,5.047)--(6.704,5.043)--(6.701,5.040)--(6.697,5.037)--(6.693,5.033)--(6.690,5.030)%
  --(6.686,5.026)--(6.682,5.023)--(6.678,5.019)--(6.675,5.016)--(6.671,5.012)--(6.667,5.009)%
  --(6.664,5.006)--(6.660,5.002)--(6.656,4.999)--(6.653,4.995)--(6.649,4.992)--(6.645,4.988)%
  --(6.641,4.985)--(6.638,4.981)--(6.634,4.978)--(6.630,4.974)--(6.626,4.971)--(6.623,4.967)%
  --(6.619,4.964)--(6.615,4.960)--(6.612,4.957)--(6.608,4.953)--(6.604,4.950)--(6.600,4.946)%
  --(6.597,4.943)--(6.593,4.939)--(6.589,4.936)--(6.585,4.932)--(6.582,4.929)--(6.578,4.925)%
  --(6.574,4.922)--(6.570,4.918)--(6.567,4.915)--(6.563,4.911)--(6.559,4.908)--(6.555,4.904)%
  --(6.552,4.901)--(6.548,4.897)--(6.544,4.894)--(6.540,4.890)--(6.537,4.887)--(6.533,4.883)%
  --(6.529,4.880)--(6.525,4.876)--(6.521,4.873)--(6.518,4.869)--(6.514,4.866)--(6.510,4.862)%
  --(6.506,4.859)--(6.503,4.855)--(6.499,4.852)--(6.495,4.848)--(6.491,4.845)--(6.487,4.841)%
  --(6.484,4.838)--(6.480,4.834)--(6.476,4.831)--(6.472,4.827)--(6.468,4.824)--(6.465,4.820)%
  --(6.461,4.817)--(6.457,4.813)--(6.453,4.809)--(6.449,4.806)--(6.446,4.802)--(6.442,4.799)%
  --(6.438,4.795)--(6.434,4.792)--(6.430,4.788)--(6.426,4.785)--(6.423,4.781)--(6.419,4.778)%
  --(6.415,4.774)--(6.411,4.771)--(6.407,4.767)--(6.403,4.764)--(6.400,4.760)--(6.396,4.756)%
  --(6.392,4.753)--(6.388,4.749)--(6.384,4.746)--(6.380,4.742)--(6.377,4.739)--(6.373,4.735)%
  --(6.369,4.732)--(6.365,4.728)--(6.361,4.725)--(6.357,4.721)--(6.353,4.718)--(6.350,4.714)%
  --(6.346,4.710)--(6.342,4.707)--(6.338,4.703)--(6.334,4.700)--(6.330,4.696)--(6.326,4.693)%
  --(6.322,4.689)--(6.319,4.686)--(6.315,4.682)--(6.311,4.679)--(6.307,4.675)--(6.303,4.672)%
  --(6.299,4.668)--(6.295,4.665)--(6.291,4.661)--(6.287,4.657)--(6.283,4.654)--(6.280,4.650)%
  --(6.276,4.647)--(6.272,4.643)--(6.268,4.640)--(6.264,4.636)--(6.260,4.633)--(6.256,4.629)%
  --(6.252,4.626)--(6.249,4.622)--(6.245,4.619)--(6.241,4.615)--(6.237,4.612)--(6.233,4.608)%
  --(6.230,4.605)--(6.226,4.601)--(6.222,4.597)--(6.218,4.594)--(6.214,4.590)--(6.210,4.587)%
  --(6.206,4.583)--(6.202,4.580)--(6.198,4.576)--(6.194,4.573)--(6.190,4.569)--(6.186,4.566)%
  --(6.182,4.562)--(6.178,4.559)--(6.174,4.555)--(6.170,4.552)--(6.166,4.548)--(6.162,4.545)%
  --(6.158,4.541)--(6.154,4.538)--(6.150,4.534)--(6.146,4.531)--(6.142,4.528)--(6.138,4.525)%
  --(6.134,4.521)--(6.130,4.518)--(6.126,4.514)--(6.122,4.511)--(6.118,4.507)--(6.114,4.504)%
  --(6.110,4.500)--(6.106,4.497)--(6.102,4.493)--(6.098,4.490)--(6.094,4.486)--(6.090,4.483)%
  --(6.086,4.479)--(6.082,4.476)--(6.078,4.472)--(6.074,4.469)--(6.070,4.465)--(6.066,4.462)%
  --(6.062,4.459)--(6.058,4.455)--(6.054,4.452)--(6.050,4.448)--(6.046,4.445)--(6.042,4.441)%
  --(6.038,4.438)--(6.034,4.434)--(6.029,4.431)--(6.025,4.427)--(6.021,4.424)--(6.017,4.421)%
  --(6.013,4.417)--(6.009,4.414)--(6.005,4.410)--(6.001,4.407)--(5.997,4.403)--(5.993,4.400)%
  --(5.989,4.397)--(5.984,4.393)--(5.980,4.390)--(5.976,4.386)--(5.972,4.383)--(5.968,4.379)%
  --(5.964,4.376)--(5.960,4.373)--(5.956,4.369)--(5.952,4.366)--(5.947,4.362)--(5.943,4.359)%
  --(5.939,4.356)--(5.935,4.352)--(5.931,4.349)--(5.927,4.345)--(5.923,4.342)--(5.918,4.339)%
  --(5.914,4.335)--(5.910,4.332)--(5.906,4.329)--(5.902,4.325)--(5.898,4.322)--(5.893,4.318)%
  --(5.889,4.315)--(5.885,4.312)--(5.881,4.308)--(5.877,4.305)--(5.873,4.302)--(5.868,4.298)%
  --(5.864,4.295)--(5.860,4.292)--(5.856,4.288)--(5.852,4.285)--(5.847,4.282)--(5.843,4.278)%
  --(5.839,4.275)--(5.835,4.272)--(5.830,4.268)--(5.826,4.265)--(5.822,4.262)--(5.818,4.259)%
  --(5.813,4.255)--(5.809,4.252)--(5.805,4.249)--(5.801,4.245)--(5.796,4.242)--(5.792,4.239)%
  --(5.788,4.236)--(5.784,4.232)--(5.779,4.229)--(5.775,4.226)--(5.771,4.222)--(5.767,4.219)%
  --(5.762,4.216)--(5.758,4.213)--(5.754,4.209)--(5.749,4.206)--(5.745,4.203)--(5.741,4.200)%
  --(5.737,4.197)--(5.732,4.193)--(5.728,4.190)--(5.724,4.187)--(5.719,4.184)--(5.715,4.180)%
  --(5.711,4.177)--(5.706,4.174)--(5.702,4.171)--(5.698,4.168)--(5.693,4.165)--(5.689,4.161)%
  --(5.685,4.158)--(5.680,4.155)--(5.676,4.152)--(5.671,4.149)--(5.667,4.146)--(5.663,4.142)%
  --(5.658,4.139)--(5.654,4.136)--(5.650,4.133)--(5.645,4.130)--(5.641,4.127)--(5.636,4.124)%
  --(5.632,4.121)--(5.627,4.117)--(5.623,4.114)--(5.619,4.111)--(5.614,4.108)--(5.610,4.105)%
  --(5.605,4.102)--(5.601,4.099)--(5.596,4.096)--(5.592,4.093)--(5.588,4.090)--(5.583,4.087)%
  --(5.579,4.084)--(5.574,4.081)--(5.570,4.078)--(5.565,4.075)--(5.561,4.072)--(5.556,4.069)%
  --(5.552,4.066)--(5.547,4.063)--(5.543,4.060)--(5.538,4.057)--(5.534,4.054)--(5.529,4.051)%
  --(5.525,4.048)--(5.520,4.045)--(5.516,4.042)--(5.511,4.039)--(5.507,4.036)--(5.502,4.033)%
  --(5.498,4.030)--(5.493,4.027)--(5.488,4.024)--(5.484,4.021)--(5.479,4.018)--(5.475,4.015)%
  --(5.470,4.012)--(5.466,4.010)--(5.461,4.007)--(5.456,4.004)--(5.452,4.001)--(5.447,3.998)%
  --(5.443,3.995)--(5.438,3.992)--(5.433,3.990)--(5.429,3.987)--(5.424,3.984)--(5.419,3.981)%
  --(5.415,3.978)--(5.410,3.975)--(5.405,3.973)--(5.401,3.970)--(5.396,3.967)--(5.391,3.964)%
  --(5.387,3.962)--(5.382,3.959)--(5.377,3.956)--(5.373,3.953)--(5.368,3.951)--(5.363,3.948)%
  --(5.359,3.945)--(5.354,3.942)--(5.349,3.940)--(5.344,3.937)--(5.340,3.934)--(5.335,3.932)%
  --(5.330,3.929)--(5.325,3.926)--(5.321,3.924)--(5.316,3.921)--(5.311,3.918)--(5.306,3.916)%
  --(5.302,3.913)--(5.297,3.910)--(5.292,3.908)--(5.287,3.905)--(5.282,3.903)--(5.278,3.900)%
  --(5.273,3.898)--(5.268,3.895)--(5.263,3.892)--(5.258,3.890)--(5.253,3.887)--(5.249,3.885)%
  --(5.244,3.882)--(5.239,3.880)--(5.234,3.877)--(5.229,3.875)--(5.224,3.872)--(5.219,3.870)%
  --(5.215,3.867)--(5.210,3.865)--(5.205,3.862)--(5.200,3.860)--(5.195,3.858)--(5.190,3.855)%
  --(5.185,3.853)--(5.180,3.850)--(5.175,3.848)--(5.170,3.846)--(5.165,3.843)--(5.160,3.841)%
  --(5.155,3.838)--(5.150,3.836)--(5.145,3.834)--(5.140,3.832)--(5.135,3.829)--(5.130,3.827)%
  --(5.125,3.825)--(5.120,3.822)--(5.115,3.820)--(5.110,3.818)--(5.105,3.816)--(5.100,3.813)%
  --(5.095,3.811)--(5.090,3.809)--(5.085,3.807)--(5.080,3.804)--(5.075,3.802)--(5.070,3.800)%
  --(5.065,3.798)--(5.059,3.796)--(5.054,3.794)--(5.049,3.792)--(5.044,3.789)--(5.039,3.787)%
  --(5.034,3.785)--(5.029,3.783)--(5.024,3.781)--(5.018,3.779)--(5.013,3.777)--(5.008,3.775)%
  --(5.003,3.773)--(4.998,3.771)--(4.992,3.769)--(4.987,3.767)--(4.982,3.765)--(4.977,3.763)%
  --(4.972,3.761)--(4.966,3.759)--(4.961,3.757)--(4.956,3.755)--(4.951,3.753)--(4.945,3.752)%
  --(4.940,3.750)--(4.935,3.748)--(4.929,3.746)--(4.924,3.744)--(4.919,3.742)--(4.913,3.740)%
  --(4.908,3.739)--(4.903,3.737)--(4.897,3.735)--(4.892,3.733)--(4.887,3.732)--(4.881,3.730)%
  --(4.876,3.728)--(4.871,3.726)--(4.865,3.725)--(4.860,3.723)--(4.854,3.721)--(4.849,3.720)%
  --(4.843,3.718)--(4.838,3.717)--(4.833,3.715)--(4.827,3.713)--(4.822,3.712)--(4.816,3.710)%
  --(4.811,3.709)--(4.805,3.707)--(4.800,3.706)--(4.794,3.704)--(4.789,3.703)--(4.783,3.701)%
  --(4.778,3.700)--(4.772,3.698)--(4.767,3.697)--(4.761,3.696)--(4.755,3.694)--(4.750,3.693)%
  --(4.744,3.691)--(4.739,3.690)--(4.733,3.689)--(4.727,3.687)--(4.722,3.686)--(4.716,3.685)%
  --(4.711,3.684)--(4.705,3.682)--(4.699,3.681)--(4.694,3.680)--(4.688,3.679)--(4.682,3.678)%
  --(4.677,3.676)--(4.671,3.675)--(4.665,3.674)--(4.659,3.673)--(4.654,3.672)--(4.648,3.671)%
  --(4.642,3.670)--(4.636,3.669)--(4.631,3.668)--(4.625,3.667)--(4.619,3.666)--(4.613,3.665)%
  --(4.607,3.664)--(4.602,3.663)--(4.596,3.662)--(4.590,3.661)--(4.584,3.660)--(4.578,3.660)%
  --(4.572,3.659)--(4.566,3.658)--(4.561,3.657)--(4.555,3.656)--(4.549,3.656)--(4.543,3.655)%
  --(4.537,3.654)--(4.531,3.653)--(4.525,3.653)--(4.519,3.652)--(4.513,3.652)--(4.507,3.651)%
  --(4.501,3.650)--(4.495,3.650)--(4.489,3.649)--(4.483,3.649)--(4.477,3.648)--(4.471,3.648)%
  --(4.465,3.647)--(4.459,3.647)--(4.453,3.646)--(4.447,3.646)--(4.441,3.646)--(4.435,3.645)%
  --(4.429,3.645)--(4.422,3.645)--(4.416,3.645)--(4.410,3.644)--(4.404,3.644)--(4.398,3.644)%
  --(4.392,3.644)--(4.386,3.644)--(4.379,3.643)--(4.373,3.643)--(4.367,3.643)--(4.361,3.643)%
  --(4.355,3.643)--(4.348,3.643)--(4.342,3.643)--(4.336,3.643)--(4.330,3.643)--(4.323,3.643)%
  --(4.317,3.644)--(4.311,3.644)--(4.304,3.644)--(4.298,3.644)--(4.292,3.644)--(4.285,3.645)%
  --(4.279,3.645)--(4.273,3.645)--(4.266,3.645)--(4.260,3.646)--(4.254,3.646)--(4.247,3.647)%
  --(4.241,3.647)--(4.234,3.648)--(4.228,3.648)--(4.222,3.649)--(4.215,3.649)--(4.209,3.650)%
  --(4.202,3.651)--(4.196,3.651)--(4.189,3.652)--(4.183,3.653)--(4.176,3.653)--(4.170,3.654)%
  --(4.163,3.655)--(4.157,3.656)--(4.150,3.657)--(4.144,3.658)--(4.137,3.659)--(4.130,3.660)%
  --(4.124,3.661)--(4.117,3.662)--(4.111,3.663)--(4.104,3.664)--(4.097,3.665)--(4.091,3.666)%
  --(4.084,3.667)--(4.078,3.669)--(4.071,3.670)--(4.064,3.671)--(4.058,3.673)--(4.051,3.674)%
  --(4.044,3.675)--(4.037,3.677)--(4.031,3.678)--(4.024,3.680)--(4.017,3.682)--(4.011,3.683)%
  --(4.004,3.685)--(3.997,3.687)--(3.990,3.688)--(3.984,3.690)--(3.977,3.692)--(3.970,3.694)%
  --(3.963,3.696)--(3.956,3.698)--(3.950,3.700)--(3.943,3.702)--(3.936,3.704)--(3.929,3.706)%
  --(3.922,3.708)--(3.916,3.710)--(3.909,3.713)--(3.902,3.715)--(3.895,3.717)--(3.888,3.720)%
  --(3.881,3.722)--(3.874,3.725)--(3.868,3.727)--(3.861,3.730)--(3.854,3.732)--(3.847,3.735)%
  --(3.840,3.738)--(3.833,3.741)--(3.826,3.743)--(3.819,3.746)--(3.812,3.749)--(3.805,3.752)%
  --(3.798,3.755)--(3.792,3.758)--(3.785,3.762)--(3.778,3.765)--(3.771,3.768)--(3.764,3.771)%
  --(3.757,3.775)--(3.750,3.778)--(3.743,3.782)--(3.736,3.785)--(3.729,3.789)--(3.722,3.792)%
  --(3.715,3.796)--(3.708,3.800)--(3.701,3.804)--(3.694,3.808)--(3.687,3.812)--(3.681,3.816)%
  --(3.674,3.820)--(3.667,3.824)--(3.660,3.828)--(3.653,3.832)--(3.646,3.837)--(3.639,3.841)%
  --(3.632,3.846)--(3.625,3.850)--(3.618,3.855)--(3.611,3.860)--(3.604,3.864)--(3.598,3.869)%
  --(3.591,3.874)--(3.584,3.879)--(3.577,3.884)--(3.570,3.889)--(3.563,3.895)--(3.557,3.900)%
  --(3.550,3.905)--(3.543,3.911)--(3.536,3.916)--(3.529,3.922)--(3.523,3.928)--(3.516,3.934)%
  --(3.509,3.940)--(3.502,3.946)--(3.496,3.952)--(3.489,3.958)--(3.482,3.964)--(3.476,3.970)%
  --(3.469,3.977)--(3.463,3.983)--(3.456,3.990)--(3.450,3.997)--(3.443,4.004)--(3.437,4.011)%
  --(3.430,4.018)--(3.424,4.025)--(3.417,4.032)--(3.411,4.039)--(3.405,4.047)--(3.399,4.055)%
  --(3.392,4.062)--(3.386,4.070)--(3.380,4.078)--(3.374,4.086)--(3.368,4.094)--(3.362,4.103)%
  --(3.356,4.111)--(3.350,4.119)--(3.344,4.128)--(3.338,4.137)--(3.333,4.146)--(3.327,4.155)%
  --(3.321,4.164)--(3.316,4.173)--(3.310,4.183)--(3.305,4.193)--(3.299,4.202)--(3.294,4.212)%
  --(3.289,4.222)--(3.284,4.233)--(3.279,4.243)--(3.274,4.253)--(3.269,4.264)--(3.264,4.275)%
  --(3.259,4.286)--(3.255,4.297)--(3.250,4.309)--(3.246,4.320)--(3.242,4.332)--(3.238,4.344)%
  --(3.234,4.356)--(3.230,4.368)--(3.226,4.380)--(3.222,4.393)--(3.219,4.406)--(3.216,4.419)%
  --(3.212,4.432)--(3.209,4.446)--(3.207,4.459)--(3.204,4.473)--(3.201,4.487)--(3.199,4.502)%
  --(3.197,4.516)--(3.195,4.530)--(3.193,4.545)--(3.192,4.560)--(3.190,4.576)--(3.189,4.591)%
  --(3.188,4.607)--(3.188,4.624)--(3.188,4.640)--(3.187,4.657)--(3.188,4.674)--(3.188,4.691)%
  --(3.189,4.708)--(3.190,4.726)--(3.191,4.744)--(3.193,4.763)--(3.195,4.781)--(3.198,4.800)%
  --(3.200,4.819)--(3.203,4.839)--(3.207,4.859)--(3.211,4.879)--(3.215,4.899)--(3.220,4.920)%
  --(3.225,4.941)--(3.231,4.962)--(3.237,4.984)--(3.244,5.005)--(3.251,5.028)--(3.259,5.050)%
  --(3.267,5.073)--(3.276,5.096)--(3.285,5.119)--(3.295,5.143)--(3.305,5.166)--(3.317,5.190)%
  --(3.328,5.215)--(3.341,5.239)--(3.353,5.264)--(3.367,5.289)--(3.381,5.314)--(3.396,5.339)%
  --(3.412,5.365)--(3.428,5.391)--(3.445,5.416)--(3.462,5.442)--(3.480,5.468)--(3.499,5.494)%
  --(3.518,5.520)--(3.539,5.546)--(3.559,5.573)--(3.580,5.599)--(3.602,5.625)--(3.625,5.651)%
  --(3.648,5.676)--(3.651,5.680);
\draw[gp path] (9.191,5.874)--(9.190,5.876)--(9.190,5.878)--(9.189,5.880)--(9.188,5.882)%
  --(9.188,5.884)--(9.187,5.886)--(9.187,5.888)--(9.186,5.890)--(9.185,5.892)--(9.185,5.894)%
  --(9.184,5.896)--(9.183,5.898)--(9.183,5.900)--(9.182,5.903)--(9.182,5.905)--(9.181,5.907)%
  --(9.180,5.909)--(9.180,5.911)--(9.179,5.913)--(9.178,5.915)--(9.178,5.917)--(9.177,5.919)%
  --(9.176,5.921)--(9.176,5.923)--(9.175,5.925)--(9.174,5.927)--(9.173,5.928)--(9.173,5.930)%
  --(9.172,5.932)--(9.171,5.934)--(9.171,5.936)--(9.170,5.938)--(9.169,5.940)--(9.168,5.942)%
  --(9.168,5.944)--(9.167,5.946)--(9.166,5.948)--(9.166,5.950)--(9.165,5.952)--(9.164,5.954)%
  --(9.163,5.956)--(9.163,5.957)--(9.162,5.959)--(9.161,5.961)--(9.160,5.963)--(9.160,5.965)%
  --(9.159,5.967)--(9.158,5.969)--(9.157,5.971)--(9.156,5.972)--(9.156,5.974)--(9.155,5.976)%
  --(9.154,5.978)--(9.153,5.980)--(9.152,5.982)--(9.152,5.983)--(9.151,5.985)--(9.150,5.987)%
  --(9.149,5.989)--(9.148,5.991)--(9.148,5.993)--(9.147,5.994)--(9.146,5.996)--(9.145,5.998)%
  --(9.144,6.000)--(9.143,6.001)--(9.143,6.003)--(9.142,6.005)--(9.141,6.007)--(9.140,6.008)%
  --(9.139,6.010)--(9.138,6.012)--(9.137,6.014)--(9.137,6.015)--(9.136,6.017)--(9.135,6.019)%
  --(9.134,6.021)--(9.133,6.022)--(9.132,6.024)--(9.131,6.026)--(9.130,6.027)--(9.129,6.029)%
  --(9.129,6.031)--(9.128,6.033)--(9.127,6.034)--(9.126,6.036)--(9.125,6.038)--(9.124,6.039)%
  --(9.123,6.041)--(9.122,6.042)--(9.121,6.044)--(9.120,6.046)--(9.119,6.047)--(9.118,6.049)%
  --(9.117,6.051)--(9.116,6.052)--(9.115,6.054)--(9.115,6.055)--(9.114,6.057)--(9.113,6.059)%
  --(9.112,6.060)--(9.111,6.062)--(9.110,6.063)--(9.109,6.065)--(9.108,6.067)--(9.107,6.068)%
  --(9.106,6.070)--(9.105,6.071)--(9.104,6.073)--(9.103,6.074)--(9.102,6.076)--(9.101,6.077)%
  --(9.100,6.079)--(9.099,6.080)--(9.098,6.082)--(9.097,6.083)--(9.096,6.085)--(9.095,6.086)%
  --(9.094,6.088)--(9.093,6.089)--(9.091,6.091)--(9.090,6.092)--(9.089,6.094)--(9.088,6.095)%
  --(9.087,6.097)--(9.086,6.098)--(9.085,6.100)--(9.084,6.101)--(9.083,6.103)--(9.082,6.104)%
  --(9.081,6.105)--(9.080,6.107)--(9.079,6.108)--(9.078,6.110)--(9.077,6.111)--(9.075,6.112)%
  --(9.074,6.114)--(9.073,6.115)--(9.072,6.117)--(9.071,6.118)--(9.070,6.119)--(9.069,6.121)%
  --(9.068,6.122)--(9.067,6.123)--(9.065,6.125)--(9.064,6.126)--(9.063,6.127)--(9.062,6.129)%
  --(9.061,6.130)--(9.060,6.131)--(9.059,6.133)--(9.058,6.134)--(9.056,6.135)--(9.055,6.136)%
  --(9.054,6.138)--(9.053,6.139)--(9.052,6.140)--(9.051,6.142)--(9.049,6.143)--(9.048,6.144)%
  --(9.047,6.145)--(9.046,6.147)--(9.045,6.148)--(9.043,6.149)--(9.042,6.150)--(9.041,6.151)%
  --(9.040,6.153)--(9.039,6.154)--(9.037,6.155)--(9.036,6.156)--(9.035,6.158)--(9.034,6.159)%
  --(9.033,6.160)--(9.031,6.161)--(9.030,6.162)--(9.029,6.163)--(9.028,6.165)--(9.026,6.166)%
  --(9.025,6.167)--(9.024,6.168)--(9.023,6.169)--(9.021,6.170)--(9.020,6.171)--(9.019,6.172)%
  --(9.018,6.174)--(9.016,6.175)--(9.015,6.176)--(9.014,6.177)--(9.013,6.178)--(9.011,6.179)%
  --(9.010,6.180)--(9.009,6.181)--(9.008,6.182)--(9.006,6.183)--(9.005,6.184)--(9.004,6.185)%
  --(9.002,6.186)--(9.001,6.187)--(9.000,6.188)--(8.998,6.189)--(8.997,6.190)--(8.996,6.191)%
  --(8.995,6.192)--(8.993,6.193)--(8.992,6.194)--(8.991,6.195)--(8.989,6.196)--(8.988,6.197)%
  --(8.987,6.198)--(8.985,6.199)--(8.984,6.200)--(8.983,6.201)--(8.981,6.202)--(8.980,6.203)%
  --(8.978,6.204)--(8.977,6.205)--(8.976,6.206)--(8.974,6.207)--(8.973,6.207)--(8.972,6.208)%
  --(8.970,6.209)--(8.969,6.210)--(8.968,6.211)--(8.966,6.212)--(8.965,6.213)--(8.963,6.214)%
  --(8.962,6.214)--(8.961,6.215)--(8.959,6.216)--(8.958,6.217)--(8.956,6.218)--(8.955,6.219)%
  --(8.954,6.219)--(8.952,6.220)--(8.951,6.221)--(8.949,6.222)--(8.948,6.223)--(8.946,6.223)%
  --(8.945,6.224)--(8.944,6.225)--(8.942,6.226)--(8.941,6.226)--(8.939,6.227)--(8.938,6.228)%
  --(8.936,6.229)--(8.935,6.229)--(8.933,6.230)--(8.932,6.231)--(8.931,6.231)--(8.929,6.232)%
  --(8.928,6.233)--(8.926,6.234)--(8.925,6.234)--(8.923,6.235)--(8.922,6.236)--(8.920,6.236)%
  --(8.919,6.237)--(8.917,6.237)--(8.916,6.238)--(8.914,6.239)--(8.913,6.239)--(8.911,6.240)%
  --(8.910,6.241)--(8.908,6.241)--(8.907,6.242)--(8.905,6.242)--(8.904,6.243)--(8.902,6.244)%
  --(8.901,6.244)--(8.899,6.245)--(8.898,6.245)--(8.896,6.246)--(8.895,6.246)--(8.893,6.247)%
  --(8.892,6.248)--(8.890,6.248)--(8.889,6.249)--(8.887,6.249)--(8.885,6.250)--(8.884,6.250)%
  --(8.882,6.251)--(8.881,6.251)--(8.879,6.252)--(8.878,6.252)--(8.876,6.253)--(8.875,6.253)%
  --(8.873,6.253)--(8.871,6.254)--(8.870,6.254)--(8.868,6.255)--(8.867,6.255)--(8.865,6.256)%
  --(8.864,6.256)--(8.862,6.257)--(8.860,6.257)--(8.859,6.257)--(8.857,6.258)--(8.856,6.258)%
  --(8.854,6.258)--(8.852,6.259)--(8.851,6.259)--(8.849,6.260)--(8.848,6.260)--(8.846,6.260)%
  --(8.844,6.261)--(8.843,6.261)--(8.841,6.261)--(8.839,6.262)--(8.838,6.262)--(8.836,6.262)%
  --(8.835,6.263)--(8.833,6.263)--(8.831,6.263)--(8.830,6.263)--(8.828,6.264)--(8.826,6.264)%
  --(8.825,6.264)--(8.823,6.264)--(8.821,6.265)--(8.820,6.265)--(8.818,6.265)--(8.816,6.265)%
  --(8.815,6.266)--(8.813,6.266)--(8.811,6.266)--(8.810,6.266)--(8.808,6.266)--(8.806,6.267)%
  --(8.805,6.267)--(8.803,6.267)--(8.801,6.267)--(8.800,6.267)--(8.798,6.267)--(8.796,6.268)%
  --(8.794,6.268)--(8.793,6.268)--(8.791,6.268)--(8.789,6.268)--(8.788,6.268)--(8.786,6.268)%
  --(8.784,6.268)--(8.783,6.269)--(8.781,6.269)--(8.779,6.269)--(8.777,6.269)--(8.776,6.269)%
  --(8.774,6.269)--(8.772,6.269)--(8.770,6.269)--(8.769,6.269)--(8.767,6.269)--(8.765,6.269)%
  --(8.764,6.269)--(8.762,6.269)--(8.760,6.269)--(8.758,6.269)--(8.757,6.269)--(8.755,6.269)%
  --(8.753,6.269)--(8.751,6.269)--(8.750,6.269)--(8.748,6.269)--(8.746,6.269)--(8.744,6.269)%
  --(8.742,6.269)--(8.741,6.269)--(8.739,6.269)--(8.737,6.269)--(8.735,6.268)--(8.734,6.268)%
  --(8.732,6.268)--(8.730,6.268)--(8.728,6.268)--(8.726,6.268)--(8.725,6.268)--(8.723,6.268)%
  --(8.721,6.268)--(8.719,6.267)--(8.717,6.267)--(8.716,6.267)--(8.714,6.267)--(8.712,6.267)%
  --(8.710,6.267)--(8.708,6.266)--(8.707,6.266)--(8.705,6.266)--(8.703,6.266)--(8.701,6.265)%
  --(8.699,6.265)--(8.697,6.265)--(8.696,6.265)--(8.694,6.265)--(8.692,6.264)--(8.690,6.264)%
  --(8.688,6.264)--(8.686,6.263)--(8.685,6.263)--(8.683,6.263)--(8.681,6.263)--(8.679,6.262)%
  --(8.677,6.262)--(8.675,6.262)--(8.673,6.261)--(8.672,6.261)--(8.670,6.261)--(8.668,6.260)%
  --(8.666,6.260)--(8.664,6.260)--(8.662,6.259)--(8.660,6.259)--(8.659,6.259)--(8.657,6.258)%
  --(8.655,6.258)--(8.653,6.257)--(8.651,6.257)--(8.649,6.257)--(8.647,6.256)--(8.645,6.256)%
  --(8.644,6.255)--(8.642,6.255)--(8.640,6.254)--(8.638,6.254)--(8.636,6.254)--(8.634,6.253)%
  --(8.632,6.253)--(8.630,6.252)--(8.628,6.252)--(8.626,6.251)--(8.625,6.251)--(8.623,6.250)%
  --(8.621,6.250)--(8.619,6.249)--(8.617,6.249)--(8.615,6.248)--(8.613,6.247)--(8.611,6.247)%
  --(8.609,6.246)--(8.607,6.246)--(8.605,6.245)--(8.603,6.245)--(8.601,6.244)--(8.600,6.244)%
  --(8.598,6.243)--(8.596,6.242)--(8.594,6.242)--(8.592,6.241)--(8.590,6.240)--(8.588,6.240)%
  --(8.586,6.239)--(8.584,6.239)--(8.582,6.238)--(8.580,6.237)--(8.578,6.237)--(8.576,6.236)%
  --(8.574,6.235)--(8.572,6.235)--(8.570,6.234)--(8.568,6.233)--(8.566,6.232)--(8.564,6.232)%
  --(8.562,6.231)--(8.561,6.230)--(8.559,6.230)--(8.557,6.229)--(8.555,6.228)--(8.553,6.227)%
  --(8.551,6.227)--(8.549,6.226)--(8.547,6.225)--(8.545,6.224)--(8.543,6.224)--(8.541,6.223)%
  --(8.539,6.222)--(8.537,6.221)--(8.535,6.220)--(8.533,6.220)--(8.531,6.219)--(8.529,6.218)%
  --(8.527,6.217)--(8.525,6.216)--(8.523,6.215)--(8.521,6.214)--(8.519,6.214)--(8.517,6.213)%
  --(8.515,6.212)--(8.513,6.211)--(8.511,6.210)--(8.509,6.209)--(8.507,6.208)--(8.505,6.207)%
  --(8.503,6.206)--(8.501,6.205)--(8.499,6.205)--(8.497,6.204)--(8.495,6.203)--(8.493,6.202)%
  --(8.491,6.201)--(8.489,6.200)--(8.487,6.199)--(8.484,6.198)--(8.482,6.197)--(8.480,6.196)%
  --(8.478,6.195)--(8.476,6.194)--(8.474,6.193)--(8.472,6.192)--(8.470,6.191)--(8.468,6.190)%
  --(8.466,6.189)--(8.464,6.188)--(8.462,6.187)--(8.460,6.186)--(8.458,6.184)--(8.456,6.183)%
  --(8.454,6.182)--(8.452,6.181)--(8.450,6.180)--(8.448,6.179)--(8.446,6.178)--(8.444,6.177)%
  --(8.442,6.176)--(8.440,6.175)--(8.437,6.173)--(8.435,6.172)--(8.433,6.171)--(8.431,6.170)%
  --(8.429,6.169)--(8.427,6.168)--(8.425,6.167)--(8.423,6.165)--(8.421,6.164)--(8.419,6.163)%
  --(8.417,6.162)--(8.415,6.161)--(8.413,6.159)--(8.411,6.158)--(8.408,6.157)--(8.406,6.156)%
  --(8.404,6.154)--(8.402,6.153)--(8.400,6.152)--(8.398,6.151)--(8.396,6.149)--(8.394,6.148)%
  --(8.392,6.147)--(8.390,6.146)--(8.388,6.144)--(8.386,6.143)--(8.383,6.142)--(8.381,6.140)%
  --(8.379,6.139)--(8.377,6.138)--(8.375,6.136)--(8.373,6.135)--(8.371,6.134)--(8.369,6.132)%
  --(8.367,6.131)--(8.365,6.130)--(8.363,6.128)--(8.360,6.127)--(8.358,6.126)--(8.356,6.124)%
  --(8.354,6.123)--(8.352,6.121)--(8.350,6.120)--(8.348,6.119)--(8.346,6.117)--(8.344,6.116)%
  --(8.341,6.114)--(8.339,6.113)--(8.337,6.111)--(8.335,6.110)--(8.333,6.108)--(8.331,6.107)%
  --(8.329,6.106)--(8.327,6.104)--(8.325,6.103)--(8.322,6.101)--(8.320,6.100)--(8.318,6.098)%
  --(8.316,6.097)--(8.314,6.095)--(8.312,6.094)--(8.310,6.092)--(8.308,6.090)--(8.306,6.089)%
  --(8.303,6.087)--(8.301,6.086)--(8.299,6.084)--(8.297,6.083)--(8.295,6.081)--(8.293,6.080)%
  --(8.291,6.078)--(8.289,6.076)--(8.286,6.075)--(8.284,6.073)--(8.282,6.072)--(8.280,6.070)%
  --(8.278,6.068)--(8.276,6.067)--(8.274,6.065)--(8.271,6.063)--(8.269,6.062)--(8.267,6.060)%
  --(8.265,6.058)--(8.263,6.057)--(8.261,6.055)--(8.259,6.053)--(8.257,6.052)--(8.254,6.050)%
  --(8.252,6.048)--(8.250,6.047)--(8.248,6.045)--(8.246,6.043)--(8.244,6.042)--(8.242,6.040)%
  --(8.239,6.038)--(8.237,6.036)--(8.235,6.035)--(8.233,6.033)--(8.231,6.031)--(8.229,6.029)%
  --(8.227,6.028)--(8.224,6.026)--(8.222,6.024)--(8.220,6.022)--(8.218,6.020)--(8.216,6.019)%
  --(8.214,6.017)--(8.212,6.015)--(8.209,6.013)--(8.207,6.011)--(8.205,6.010)--(8.203,6.008)%
  --(8.201,6.006)--(8.199,6.004)--(8.196,6.002)--(8.194,6.000)--(8.192,5.998)--(8.190,5.997)%
  --(8.188,5.995)--(8.186,5.993)--(8.184,5.991)--(8.181,5.989)--(8.179,5.987)--(8.177,5.985)%
  --(8.175,5.983)--(8.173,5.981)--(8.171,5.979)--(8.169,5.978)--(8.166,5.976)--(8.164,5.974)%
  --(8.162,5.972)--(8.160,5.970)--(8.158,5.968)--(8.156,5.966)--(8.153,5.964)--(8.151,5.962)%
  --(8.149,5.960)--(8.147,5.958)--(8.145,5.956)--(8.143,5.954)--(8.141,5.952)--(8.138,5.950)%
  --(8.136,5.948)--(8.134,5.946)--(8.132,5.944)--(8.130,5.942)--(8.128,5.940)--(8.125,5.938)%
  --(8.123,5.936)--(8.121,5.934)--(8.119,5.932)--(8.117,5.930)--(8.115,5.927)--(8.113,5.925)%
  --(8.110,5.923)--(8.108,5.921)--(8.106,5.919)--(8.104,5.917)--(8.102,5.915)--(8.100,5.913)%
  --(8.098,5.911)--(8.095,5.909)--(8.093,5.906)--(8.091,5.904)--(8.089,5.902)--(8.087,5.900)%
  --(8.085,5.898)--(8.082,5.896)--(8.080,5.894)--(8.078,5.891)--(8.076,5.889)--(8.074,5.887)%
  --(8.072,5.885)--(8.070,5.883)--(8.067,5.881)--(8.065,5.878)--(8.063,5.876)--(8.061,5.874)%
  --(8.059,5.872)--(8.057,5.869)--(8.055,5.867)--(8.052,5.865)--(8.050,5.863)--(8.048,5.861)%
  --(8.046,5.858)--(8.044,5.856)--(8.042,5.854)--(8.040,5.852)--(8.037,5.849)--(8.035,5.847)%
  --(8.033,5.845)--(8.031,5.842)--(8.029,5.840)--(8.027,5.838)--(8.025,5.836)--(8.022,5.833)%
  --(8.020,5.831)--(8.018,5.829)--(8.016,5.826)--(8.014,5.824)--(8.012,5.822)--(8.010,5.819)%
  --(8.007,5.817)--(8.005,5.815)--(8.003,5.812)--(8.001,5.810)--(7.999,5.808)--(7.997,5.805)%
  --(7.995,5.803)--(7.993,5.801)--(7.990,5.798)--(7.988,5.796)--(7.986,5.793)--(7.984,5.791)%
  --(7.982,5.789)--(7.980,5.786)--(7.978,5.784)--(7.975,5.781)--(7.973,5.779)--(7.971,5.777)%
  --(7.969,5.774)--(7.967,5.772)--(7.965,5.769)--(7.963,5.767)--(7.961,5.764)--(7.958,5.762)%
  --(7.956,5.759)--(7.954,5.757)--(7.952,5.754)--(7.950,5.752)--(7.948,5.750)--(7.946,5.747)%
  --(7.944,5.745)--(7.942,5.742)--(7.939,5.740)--(7.937,5.737)--(7.935,5.735)--(7.933,5.732)%
  --(7.931,5.730)--(7.929,5.727)--(7.927,5.725)--(7.925,5.722)--(7.923,5.719)--(7.920,5.717)%
  --(7.918,5.714)--(7.916,5.712)--(7.914,5.709)--(7.912,5.707)--(7.910,5.704)--(7.908,5.702)%
  --(7.906,5.699)--(7.904,5.697)--(7.902,5.694)--(7.900,5.691)--(7.897,5.689)--(7.895,5.686)%
  --(7.893,5.684)--(7.891,5.681)--(7.889,5.678)--(7.887,5.676)--(7.885,5.673)--(7.883,5.671)%
  --(7.881,5.668)--(7.879,5.665)--(7.877,5.663)--(7.874,5.660)--(7.872,5.657)--(7.870,5.655)%
  --(7.868,5.652)--(7.866,5.649)--(7.864,5.647)--(7.862,5.644)--(7.860,5.642)--(7.858,5.639)%
  --(7.856,5.636)--(7.854,5.633)--(7.852,5.631)--(7.850,5.628)--(7.848,5.625)--(7.845,5.623)%
  --(7.843,5.620)--(7.841,5.617)--(7.839,5.615)--(7.837,5.612)--(7.835,5.609)--(7.833,5.607)%
  --(7.831,5.604)--(7.829,5.601)--(7.827,5.598)--(7.825,5.596)--(7.823,5.593)--(7.821,5.590)%
  --(7.819,5.587)--(7.817,5.585)--(7.815,5.582)--(7.813,5.579)--(7.811,5.576)--(7.809,5.574)%
  --(7.807,5.571)--(7.805,5.568)--(7.803,5.565)--(7.800,5.563)--(7.798,5.560)--(7.796,5.557)%
  --(7.794,5.554)--(7.792,5.551)--(7.790,5.549)--(7.788,5.546)--(7.786,5.543)--(7.784,5.540)%
  --(7.782,5.537)--(7.780,5.535)--(7.778,5.532)--(7.776,5.529)--(7.774,5.526)--(7.772,5.523)%
  --(7.770,5.520)--(7.768,5.518)--(7.766,5.515)--(7.764,5.512)--(7.762,5.509)--(7.760,5.506)%
  --(7.758,5.503)--(7.756,5.500)--(7.754,5.498)--(7.752,5.495)--(7.750,5.492)--(7.748,5.489)%
  --(7.746,5.486)--(7.744,5.483)--(7.742,5.480)--(7.740,5.477)--(7.738,5.475)--(7.736,5.472)%
  --(7.734,5.469)--(7.732,5.466)--(7.731,5.463)--(7.729,5.460)--(7.727,5.457)--(7.725,5.454)%
  --(7.723,5.451)--(7.721,5.448)--(7.719,5.445)--(7.717,5.443)--(7.715,5.440)--(7.713,5.437)%
  --(7.711,5.434)--(7.709,5.431)--(7.707,5.428)--(7.705,5.425)--(7.703,5.422)--(7.701,5.419)%
  --(7.699,5.416)--(7.697,5.413)--(7.695,5.410)--(7.693,5.407)--(7.692,5.404)--(7.690,5.401)%
  --(7.688,5.398)--(7.686,5.395)--(7.684,5.392)--(7.682,5.389)--(7.680,5.386)--(7.678,5.383)%
  --(7.676,5.380)--(7.674,5.377)--(7.672,5.374)--(7.670,5.371)--(7.669,5.368)--(7.667,5.365)%
  --(7.665,5.362)--(7.663,5.359)--(7.661,5.356)--(7.659,5.353)--(7.657,5.350)--(7.655,5.347)%
  --(7.653,5.344)--(7.652,5.341)--(7.650,5.338)--(7.648,5.335)--(7.646,5.332)--(7.644,5.329)%
  --(7.642,5.326)--(7.640,5.323)--(7.638,5.320)--(7.637,5.317)--(7.635,5.314)--(7.633,5.311)%
  --(7.631,5.308)--(7.629,5.305)--(7.627,5.302)--(7.625,5.299)--(7.624,5.296)--(7.622,5.292)%
  --(7.620,5.289)--(7.618,5.286)--(7.616,5.283)--(7.614,5.280)--(7.613,5.277)--(7.611,5.274)%
  --(7.609,5.271)--(7.607,5.268)--(7.605,5.265)--(7.604,5.262)--(7.602,5.259)--(7.600,5.255)%
  --(7.598,5.252)--(7.596,5.249)--(7.594,5.246)--(7.593,5.243)--(7.591,5.240)--(7.589,5.237)%
  --(7.587,5.234)--(7.585,5.231)--(7.584,5.227)--(7.582,5.224)--(7.580,5.221)--(7.578,5.218)%
  --(7.577,5.215)--(7.575,5.212)--(7.573,5.209)--(7.571,5.206)--(7.569,5.202)--(7.568,5.199)%
  --(7.566,5.196)--(7.564,5.193)--(7.562,5.190)--(7.561,5.187)--(7.559,5.184)--(7.557,5.180)%
  --(7.555,5.177)--(7.554,5.174)--(7.552,5.171)--(7.550,5.168)--(7.549,5.165)--(7.547,5.161)%
  --(7.545,5.158)--(7.543,5.155)--(7.542,5.152)--(7.540,5.149)--(7.538,5.146)--(7.536,5.142)%
  --(7.535,5.139)--(7.533,5.136)--(7.531,5.133)--(7.530,5.130)--(7.528,5.127)--(7.526,5.123)%
  --(7.525,5.120)--(7.523,5.117)--(7.521,5.114)--(7.520,5.111)--(7.518,5.108)--(7.516,5.104)%
  --(7.514,5.101)--(7.513,5.098)--(7.511,5.095)--(7.509,5.092)--(7.508,5.088)--(7.506,5.085)%
  --(7.505,5.082)--(7.503,5.079)--(7.501,5.076)--(7.500,5.072)--(7.498,5.069)--(7.496,5.066)%
  --(7.495,5.063)--(7.493,5.059)--(7.491,5.056)--(7.490,5.053)--(7.488,5.050)--(7.487,5.047)%
  --(7.485,5.043)--(7.483,5.040)--(7.482,5.037)--(7.480,5.034)--(7.478,5.031)--(7.477,5.027)%
  --(7.475,5.024)--(7.474,5.021)--(7.472,5.018)--(7.470,5.014)--(7.469,5.011)--(7.467,5.008)%
  --(7.466,5.005)--(7.464,5.001)--(7.463,4.998)--(7.461,4.995)--(7.459,4.992)--(7.458,4.989)%
  --(7.456,4.985)--(7.455,4.982)--(7.453,4.979)--(7.452,4.976)--(7.450,4.972)--(7.449,4.969)%
  --(7.447,4.966)--(7.446,4.963)--(7.444,4.959)--(7.442,4.956)--(7.441,4.953)--(7.439,4.950)%
  --(7.438,4.946)--(7.436,4.943)--(7.435,4.940)--(7.433,4.937)--(7.432,4.933)--(7.430,4.930)%
  --(7.429,4.927)--(7.427,4.924)--(7.426,4.920)--(7.424,4.917)--(7.423,4.914)--(7.421,4.911)%
  --(7.420,4.907)--(7.419,4.904)--(7.417,4.901)--(7.416,4.898)--(7.414,4.894)--(7.413,4.891)%
  --(7.411,4.888)--(7.410,4.885)--(7.408,4.881)--(7.407,4.878)--(7.405,4.875)--(7.404,4.871)%
  --(7.403,4.868)--(7.401,4.865)--(7.400,4.862)--(7.398,4.858)--(7.397,4.855)--(7.395,4.852)%
  --(7.394,4.849)--(7.393,4.845)--(7.391,4.842)--(7.390,4.839)--(7.388,4.836)--(7.387,4.832)%
  --(7.386,4.829)--(7.384,4.826)--(7.383,4.823)--(7.382,4.819)--(7.380,4.816)--(7.379,4.813)%
  --(7.377,4.809)--(7.376,4.806)--(7.375,4.803)--(7.373,4.800)--(7.372,4.796)--(7.371,4.793)%
  --(7.369,4.790)--(7.368,4.787)--(7.367,4.783)--(7.365,4.780)--(7.364,4.777)--(7.363,4.773)%
  --(7.361,4.770)--(7.360,4.767)--(7.359,4.764)--(7.357,4.760)--(7.356,4.757)--(7.355,4.754)%
  --(7.354,4.751)--(7.352,4.747)--(7.351,4.744)--(7.350,4.741)--(7.348,4.738)--(7.347,4.734)%
  --(7.346,4.731)--(7.345,4.728)--(7.343,4.724)--(7.342,4.721)--(7.341,4.718)--(7.340,4.715)%
  --(7.338,4.711)--(7.337,4.708)--(7.336,4.705)--(7.335,4.702)--(7.333,4.698)--(7.332,4.695)%
  --(7.331,4.692)--(7.330,4.689)--(7.328,4.685)--(7.327,4.682)--(7.326,4.679)--(7.325,4.675)%
  --(7.324,4.672)--(7.322,4.669)--(7.321,4.666)--(7.320,4.662)--(7.319,4.659)--(7.318,4.656)%
  --(7.317,4.653)--(7.315,4.649)--(7.314,4.646)--(7.313,4.643)--(7.312,4.640)--(7.311,4.636)%
  --(7.310,4.633)--(7.308,4.630)--(7.307,4.627)--(7.306,4.623)--(7.305,4.620)--(7.304,4.617)%
  --(7.303,4.614)--(7.302,4.610)--(7.300,4.607)--(7.299,4.604)--(7.298,4.601)--(7.297,4.597)%
  --(7.296,4.594)--(7.295,4.591)--(7.294,4.588)--(7.293,4.584)--(7.292,4.581)--(7.291,4.578)%
  --(7.290,4.575)--(7.288,4.571)--(7.287,4.568)--(7.286,4.565)--(7.285,4.562)--(7.284,4.558)%
  --(7.283,4.555)--(7.282,4.552)--(7.281,4.549)--(7.280,4.546)--(7.279,4.542)--(7.278,4.539)%
  --(7.277,4.536)--(7.276,4.533)--(7.275,4.529)--(7.274,4.527)--(7.273,4.524)--(7.272,4.521)%
  --(7.271,4.517)--(7.270,4.514)--(7.269,4.511)--(7.268,4.508)--(7.267,4.505)--(7.266,4.501)%
  --(7.265,4.498)--(7.264,4.495)--(7.263,4.492)--(7.262,4.489)--(7.261,4.485)--(7.260,4.482)%
  --(7.259,4.479)--(7.258,4.476)--(7.257,4.472)--(7.256,4.469)--(7.256,4.466)--(7.255,4.463)%
  --(7.254,4.460)--(7.253,4.456)--(7.252,4.453)--(7.251,4.450)--(7.250,4.447)--(7.249,4.444)%
  --(7.248,4.440)--(7.247,4.437)--(7.246,4.434)--(7.246,4.431)--(7.245,4.428)--(7.244,4.425)%
  --(7.243,4.421)--(7.242,4.418)--(7.241,4.415)--(7.240,4.412)--(7.240,4.409)--(7.239,4.405)%
  --(7.238,4.402)--(7.237,4.399)--(7.236,4.396)--(7.235,4.393)--(7.235,4.390)--(7.234,4.386)%
  --(7.233,4.383)--(7.232,4.380)--(7.231,4.377)--(7.231,4.374)--(7.230,4.371)--(7.229,4.368)%
  --(7.228,4.364)--(7.227,4.361)--(7.227,4.358)--(7.226,4.355)--(7.225,4.352)--(7.224,4.349)%
  --(7.224,4.346)--(7.223,4.342)--(7.222,4.339)--(7.221,4.336)--(7.221,4.333)--(7.220,4.330)%
  --(7.219,4.327)--(7.218,4.324)--(7.218,4.320)--(7.217,4.317)--(7.216,4.314)--(7.216,4.311)%
  --(7.215,4.308)--(7.214,4.305)--(7.213,4.302)--(7.213,4.299)--(7.212,4.296)--(7.211,4.292)%
  --(7.211,4.289)--(7.210,4.286)--(7.209,4.283)--(7.209,4.280)--(7.208,4.277)--(7.207,4.274)%
  --(7.207,4.271)--(7.206,4.268)--(7.206,4.265)--(7.205,4.262)--(7.204,4.258)--(7.204,4.255)%
  --(7.203,4.252)--(7.202,4.249)--(7.202,4.246)--(7.201,4.243)--(7.201,4.240)--(7.200,4.237)%
  --(7.199,4.234)--(7.199,4.231)--(7.198,4.228)--(7.198,4.225)--(7.197,4.222)--(7.197,4.219)%
  --(7.196,4.216)--(7.195,4.213)--(7.195,4.209)--(7.194,4.206)--(7.194,4.203)--(7.193,4.200)%
  --(7.193,4.197)--(7.192,4.194)--(7.192,4.191)--(7.191,4.188)--(7.191,4.185)--(7.190,4.182)%
  --(7.190,4.179)--(7.189,4.176)--(7.189,4.173)--(7.188,4.170)--(7.188,4.167)--(7.187,4.164)%
  --(7.187,4.161)--(7.186,4.158)--(7.186,4.155)--(7.185,4.152)--(7.185,4.149)--(7.184,4.146)%
  --(7.184,4.143)--(7.183,4.140)--(7.183,4.137)--(7.183,4.134)--(7.182,4.131)--(7.182,4.128)%
  --(7.181,4.125)--(7.181,4.122)--(7.180,4.119)--(7.180,4.116)--(7.180,4.113)--(7.179,4.110)%
  --(7.179,4.108)--(7.179,4.105)--(7.178,4.102)--(7.178,4.099)--(7.177,4.096)--(7.177,4.093)%
  --(7.177,4.090)--(7.176,4.087)--(7.176,4.084)--(7.176,4.081)--(7.175,4.078)--(7.175,4.075)%
  --(7.175,4.072)--(7.174,4.069)--(7.174,4.067)--(7.174,4.064)--(7.173,4.061)--(7.173,4.058)%
  --(7.173,4.055)--(7.172,4.052)--(7.172,4.049)--(7.172,4.046)--(7.172,4.043)--(7.171,4.040)%
  --(7.171,4.038)--(7.171,4.035)--(7.170,4.032)--(7.170,4.029)--(7.170,4.026)--(7.170,4.023)%
  --(7.169,4.020)--(7.169,4.018)--(7.169,4.015)--(7.169,4.012)--(7.168,4.009)--(7.168,4.006)%
  --(7.168,4.003)--(7.168,4.000)--(7.168,3.998)--(7.167,3.995)--(7.167,3.992)--(7.167,3.989)%
  --(7.167,3.986)--(7.167,3.983)--(7.166,3.981)--(7.166,3.978)--(7.166,3.975)--(7.166,3.972)%
  --(7.166,3.969)--(7.166,3.967)--(7.165,3.964)--(7.165,3.961)--(7.165,3.958)--(7.165,3.955)%
  --(7.165,3.953)--(7.165,3.950)--(7.165,3.947)--(7.165,3.944)--(7.164,3.942)--(7.164,3.939)%
  --(7.164,3.936)--(7.164,3.933)--(7.164,3.931)--(7.164,3.928)--(7.164,3.925)--(7.164,3.922)%
  --(7.164,3.920)--(7.164,3.917)--(7.164,3.914)--(7.164,3.911)--(7.164,3.909)--(7.163,3.906)%
  --(7.163,3.903)--(7.163,3.901)--(7.163,3.898)--(7.163,3.895)--(7.163,3.892)--(7.163,3.890)%
  --(7.163,3.887)--(7.163,3.884)--(7.163,3.882)--(7.163,3.879)--(7.163,3.876)--(7.163,3.874)%
  --(7.163,3.871)--(7.163,3.868)--(7.163,3.866)--(7.163,3.863)--(7.163,3.860)--(7.163,3.858)%
  --(7.163,3.855)--(7.164,3.852)--(7.164,3.850)--(7.164,3.847)--(7.164,3.844)--(7.164,3.842)%
  --(7.164,3.839)--(7.164,3.837)--(7.164,3.834)--(7.164,3.831)--(7.164,3.829)--(7.164,3.826)%
  --(7.164,3.824)--(7.165,3.821)--(7.165,3.818)--(7.165,3.816)--(7.165,3.813)--(7.165,3.811)%
  --(7.165,3.808)--(7.165,3.805)--(7.165,3.803)--(7.166,3.800)--(7.166,3.798)--(7.166,3.795)%
  --(7.166,3.793)--(7.166,3.790)--(7.166,3.788)--(7.167,3.785)--(7.167,3.783)--(7.167,3.780)%
  --(7.167,3.777)--(7.167,3.775)--(7.167,3.772)--(7.168,3.770)--(7.168,3.767)--(7.168,3.765)%
  --(7.168,3.762)--(7.169,3.760)--(7.169,3.757)--(7.169,3.755)--(7.169,3.752)--(7.169,3.750)%
  --(7.170,3.747)--(7.170,3.745)--(7.170,3.743)--(7.170,3.740)--(7.171,3.738)--(7.171,3.735)%
  --(7.171,3.733)--(7.172,3.730)--(7.172,3.728)--(7.172,3.725)--(7.172,3.723)--(7.173,3.721)%
  --(7.173,3.718)--(7.173,3.716)--(7.174,3.713)--(7.174,3.711)--(7.174,3.708)--(7.175,3.706)%
  --(7.175,3.704)--(7.175,3.701)--(7.176,3.699)--(7.176,3.696)--(7.176,3.694)--(7.177,3.692)%
  --(7.177,3.689)--(7.177,3.687)--(7.178,3.685)--(7.178,3.682)--(7.179,3.680)--(7.179,3.678)%
  --(7.179,3.675)--(7.180,3.673)--(7.180,3.671)--(7.181,3.668)--(7.181,3.666)--(7.181,3.664)%
  --(7.182,3.661)--(7.182,3.659)--(7.183,3.657)--(7.183,3.654)--(7.184,3.652)--(7.184,3.650)%
  --(7.184,3.647)--(7.185,3.645)--(7.185,3.643)--(7.186,3.641)--(7.186,3.638)--(7.187,3.636)%
  --(7.187,3.634)--(7.188,3.632)--(7.188,3.629)--(7.189,3.627)--(7.189,3.625)--(7.190,3.623)%
  --(7.190,3.620)--(7.191,3.618)--(7.191,3.616)--(7.192,3.614)--(7.192,3.611)--(7.193,3.609)%
  --(7.193,3.607)--(7.194,3.605)--(7.194,3.603)--(7.195,3.600)--(7.195,3.598)--(7.196,3.596)%
  --(7.197,3.594)--(7.197,3.592)--(7.198,3.590)--(7.198,3.587)--(7.199,3.585)--(7.199,3.583)%
  --(7.200,3.581)--(7.201,3.579)--(7.201,3.577)--(7.202,3.575)--(7.202,3.572)--(7.203,3.570)%
  --(7.204,3.568)--(7.204,3.566)--(7.205,3.564)--(7.206,3.562)--(7.206,3.560)--(7.207,3.558)%
  --(7.207,3.556)--(7.208,3.553)--(7.209,3.551)--(7.209,3.549)--(7.210,3.547)--(7.211,3.545)%
  --(7.211,3.543)--(7.212,3.541)--(7.213,3.539)--(7.213,3.537)--(7.214,3.535)--(7.215,3.533)%
  --(7.215,3.531)--(7.216,3.529)--(7.217,3.527)--(7.218,3.525)--(7.218,3.523)--(7.219,3.521)%
  --(7.220,3.519)--(7.220,3.517)--(7.221,3.515)--(7.222,3.513)--(7.223,3.511)--(7.223,3.509)%
  --(7.224,3.507)--(7.225,3.505)--(7.226,3.503)--(7.226,3.501)--(7.227,3.499)--(7.228,3.497)%
  --(7.229,3.495)--(7.230,3.493)--(7.230,3.491)--(7.231,3.489)--(7.232,3.488)--(7.233,3.486)%
  --(7.234,3.484)--(7.234,3.482)--(7.235,3.480)--(7.236,3.478)--(7.237,3.476)--(7.238,3.474)%
  --(7.238,3.472)--(7.239,3.470)--(7.240,3.469)--(7.241,3.467)--(7.242,3.465)--(7.243,3.463)%
  --(7.244,3.461)--(7.244,3.459)--(7.245,3.458)--(7.246,3.456)--(7.247,3.454)--(7.248,3.452)%
  --(7.249,3.450)--(7.250,3.448)--(7.251,3.447)--(7.251,3.445)--(7.252,3.443)--(7.253,3.441)%
  --(7.254,3.440)--(7.255,3.438)--(7.256,3.436)--(7.257,3.434)--(7.258,3.432)--(7.259,3.431)%
  --(7.260,3.429)--(7.261,3.427)--(7.262,3.425)--(7.263,3.424)--(7.264,3.422)--(7.265,3.420)%
  --(7.265,3.419)--(7.266,3.417)--(7.267,3.415)--(7.268,3.413)--(7.269,3.412)--(7.270,3.410)%
  --(7.271,3.408)--(7.272,3.407)--(7.273,3.405)--(7.274,3.403)--(7.275,3.402)--(7.276,3.400)%
  --(7.277,3.398)--(7.278,3.397)--(7.279,3.395)--(7.280,3.393)--(7.281,3.392)--(7.282,3.390)%
  --(7.284,3.389)--(7.285,3.387)--(7.286,3.385)--(7.287,3.384)--(7.288,3.382)--(7.289,3.381)%
  --(7.290,3.379)--(7.291,3.377)--(7.292,3.376)--(7.293,3.374)--(7.294,3.373)--(7.295,3.371)%
  --(7.296,3.370)--(7.297,3.368)--(7.298,3.367)--(7.300,3.365)--(7.301,3.363)--(7.302,3.362)%
  --(7.303,3.360)--(7.304,3.359)--(7.305,3.357)--(7.306,3.356)--(7.307,3.354)--(7.309,3.353)%
  --(7.310,3.351)--(7.311,3.350)--(7.312,3.348)--(7.313,3.347)--(7.314,3.346)--(7.315,3.344)%
  --(7.317,3.343)--(7.318,3.341)--(7.319,3.340)--(7.320,3.338)--(7.321,3.337)--(7.322,3.335)%
  --(7.324,3.334)--(7.325,3.333)--(7.326,3.331)--(7.327,3.330)--(7.328,3.328)--(7.330,3.327)%
  --(7.331,3.326)--(7.332,3.324)--(7.333,3.323)--(7.334,3.322)--(7.336,3.320)--(7.337,3.319)%
  --(7.338,3.318)--(7.339,3.316)--(7.341,3.315)--(7.342,3.314)--(7.343,3.312)--(7.344,3.311)%
  --(7.346,3.310)--(7.347,3.308)--(7.348,3.307)--(7.349,3.306)--(7.351,3.304)--(7.352,3.303)%
  --(7.353,3.302)--(7.354,3.301)--(7.356,3.299)--(7.357,3.298)--(7.358,3.297)--(7.360,3.295)%
  --(7.361,3.294)--(7.362,3.293)--(7.364,3.292)--(7.365,3.291)--(7.366,3.289)--(7.368,3.288)%
  --(7.369,3.287)--(7.370,3.286)--(7.372,3.284)--(7.373,3.283)--(7.374,3.282)--(7.376,3.281)%
  --(7.377,3.280)--(7.378,3.279)--(7.380,3.277)--(7.381,3.276)--(7.382,3.275)--(7.384,3.274)%
  --(7.385,3.273)--(7.386,3.272)--(7.388,3.271)--(7.389,3.269)--(7.391,3.268)--(7.392,3.267)%
  --(7.393,3.266)--(7.395,3.265)--(7.396,3.264)--(7.397,3.263)--(7.399,3.262)--(7.400,3.261)%
  --(7.402,3.260)--(7.403,3.259)--(7.405,3.257)--(7.406,3.256)--(7.407,3.255)--(7.409,3.254)%
  --(7.410,3.253)--(7.412,3.252)--(7.413,3.251)--(7.415,3.250)--(7.416,3.249)--(7.417,3.248)%
  --(7.419,3.247)--(7.420,3.246)--(7.422,3.245)--(7.423,3.244)--(7.425,3.243)--(7.426,3.242)%
  --(7.428,3.241)--(7.429,3.240)--(7.431,3.239)--(7.432,3.239)--(7.434,3.238)--(7.435,3.237)%
  --(7.437,3.236)--(7.438,3.235)--(7.440,3.234)--(7.441,3.233)--(7.443,3.232)--(7.444,3.231)%
  --(7.446,3.230)--(7.447,3.229)--(7.449,3.229)--(7.450,3.228)--(7.452,3.227)--(7.453,3.226)%
  --(7.455,3.225)--(7.456,3.224)--(7.458,3.223)--(7.459,3.223)--(7.461,3.222)--(7.463,3.221)%
  --(7.464,3.220)--(7.466,3.219)--(7.467,3.218)--(7.469,3.218)--(7.470,3.217)--(7.472,3.216)%
  --(7.474,3.215)--(7.475,3.214)--(7.477,3.214)--(7.478,3.213)--(7.480,3.212)--(7.481,3.211)%
  --(7.483,3.211)--(7.485,3.210)--(7.486,3.209)--(7.488,3.208)--(7.489,3.208)--(7.491,3.207)%
  --(7.493,3.206)--(7.494,3.206)--(7.496,3.205)--(7.498,3.204)--(7.499,3.204)--(7.501,3.203)%
  --(7.502,3.202)--(7.504,3.201)--(7.506,3.201)--(7.507,3.200);
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(9.192,5.671)}
\gppoint{gp mark 5}{(9.191,5.874)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\node[gp node center] at (3.513,1.108) {$X$};
\node[gp node center] at (10.991,1.768) {$Y$};
\node[gp node center] at (0.512,4.755) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)%
    --(4.280,5.541)--(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)%
    --(4.276,5.553)--(4.275,5.555)--(4.274,5.557)--(4.272,5.559)--(4.271,5.561)%
    --(4.269,5.563)--(4.267,5.564)--(4.266,5.566)--(4.264,5.568)--(4.262,5.569)%
    --(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)--(4.251,5.575)%
    --(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
    --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)%
    --(4.225,5.577)--(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)%
    --(4.213,5.573)--(4.211,5.572)--(4.209,5.571)--(4.207,5.569)--(4.205,5.568)%
    --(4.203,5.566)--(4.202,5.564)--(4.200,5.563)--(4.198,5.561)--(4.197,5.559)%
    --(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)--(4.191,5.548)%
    --(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
    --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)%
    --(4.189,5.522)--(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)%
    --(4.193,5.510)--(4.194,5.508)--(4.195,5.506)--(4.197,5.504)--(4.198,5.502)%
    --(4.200,5.500)--(4.202,5.499)--(4.203,5.497)--(4.205,5.495)--(4.207,5.494)%
    --(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)--(4.218,5.488)%
    --(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
    --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)%
    --(4.244,5.486)--(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)%
    --(4.256,5.490)--(4.258,5.491)--(4.260,5.492)--(4.262,5.494)--(4.264,5.495)%
    --(4.266,5.497)--(4.267,5.499)--(4.269,5.500)--(4.271,5.502)--(4.272,5.504)%
    --(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)--(4.278,5.515)%
    --(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)--(4.281,5.529)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.281,5.532)--(4.281,5.534)--(4.281,5.536)--(4.280,5.539)--(4.280,5.541)%
  --(4.279,5.544)--(4.279,5.546)--(4.278,5.548)--(4.277,5.550)--(4.276,5.553)--(4.275,5.555)%
  --(4.274,5.557)--(4.272,5.559)--(4.271,5.561)--(4.269,5.563)--(4.267,5.564)--(4.266,5.566)%
  --(4.264,5.568)--(4.262,5.569)--(4.260,5.571)--(4.258,5.572)--(4.256,5.573)--(4.253,5.574)%
  --(4.251,5.575)--(4.249,5.576)--(4.247,5.576)--(4.244,5.577)--(4.242,5.577)--(4.239,5.578)%
  --(4.237,5.578)--(4.235,5.578)--(4.232,5.578)--(4.230,5.578)--(4.227,5.577)--(4.225,5.577)%
  --(4.222,5.576)--(4.220,5.576)--(4.218,5.575)--(4.216,5.574)--(4.213,5.573)--(4.211,5.572)%
  --(4.209,5.571)--(4.207,5.569)--(4.205,5.568)--(4.203,5.566)--(4.202,5.564)--(4.200,5.563)%
  --(4.198,5.561)--(4.197,5.559)--(4.195,5.557)--(4.194,5.555)--(4.193,5.553)--(4.192,5.550)%
  --(4.191,5.548)--(4.190,5.546)--(4.190,5.544)--(4.189,5.541)--(4.189,5.539)--(4.188,5.536)%
  --(4.188,5.534)--(4.188,5.532)--(4.188,5.529)--(4.188,5.527)--(4.189,5.524)--(4.189,5.522)%
  --(4.190,5.519)--(4.190,5.517)--(4.191,5.515)--(4.192,5.513)--(4.193,5.510)--(4.194,5.508)%
  --(4.195,5.506)--(4.197,5.504)--(4.198,5.502)--(4.200,5.500)--(4.202,5.499)--(4.203,5.497)%
  --(4.205,5.495)--(4.207,5.494)--(4.209,5.492)--(4.211,5.491)--(4.213,5.490)--(4.216,5.489)%
  --(4.218,5.488)--(4.220,5.487)--(4.222,5.487)--(4.225,5.486)--(4.227,5.486)--(4.230,5.485)%
  --(4.232,5.485)--(4.235,5.485)--(4.237,5.485)--(4.239,5.485)--(4.242,5.486)--(4.244,5.486)%
  --(4.247,5.487)--(4.249,5.487)--(4.251,5.488)--(4.253,5.489)--(4.256,5.490)--(4.258,5.491)%
  --(4.260,5.492)--(4.262,5.494)--(4.264,5.495)--(4.266,5.497)--(4.267,5.499)--(4.269,5.500)%
  --(4.271,5.502)--(4.272,5.504)--(4.274,5.506)--(4.275,5.508)--(4.276,5.510)--(4.277,5.513)%
  --(4.278,5.515)--(4.279,5.517)--(4.279,5.519)--(4.280,5.522)--(4.280,5.524)--(4.281,5.527)%
  --(4.281,5.529)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> diffusion_orbit_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sun 23 Jun 2024 06:24:42 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.533)--(6.891,3.114);
\draw[gp path] (10.812,2.342)--(6.891,3.114);
\draw[gp path] (1.688,2.533)--(1.688,6.716);
\draw[gp path] (10.812,2.342)--(10.679,2.369);
\draw[gp path] (6.891,3.114)--(7.024,3.088);
\node[gp node center] at (10.949,2.298) {$-1.002$};
\draw[gp path] (10.069,2.259)--(9.935,2.286);
\draw[gp path] (6.148,3.031)--(6.281,3.005);
\node[gp node center] at (10.205,2.215) {$-1$};
\draw[gp path] (9.325,2.176)--(9.192,2.203);
\draw[gp path] (5.405,2.948)--(5.538,2.922);
\node[gp node center] at (9.462,2.131) {$-0.998$};
\draw[gp path] (8.582,2.093)--(8.448,2.120);
\draw[gp path] (4.661,2.865)--(4.795,2.839);
\node[gp node center] at (8.718,2.048) {$-0.996$};
\draw[gp path] (7.839,2.010)--(7.705,2.037);
\draw[gp path] (3.918,2.782)--(4.052,2.755);
\node[gp node center] at (7.975,1.965) {$-0.994$};
\draw[gp path] (7.095,1.927)--(6.962,1.953);
\draw[gp path] (3.175,2.699)--(3.308,2.672);
\node[gp node center] at (7.231,1.882) {$-0.992$};
\draw[gp path] (6.352,1.844)--(6.219,1.870);
\draw[gp path] (2.431,2.616)--(2.565,2.589);
\node[gp node center] at (6.488,1.799) {$-0.99$};
\draw[gp path] (5.609,1.761)--(5.476,1.787);
\draw[gp path] (1.688,2.533)--(1.821,2.506);
\node[gp node center] at (5.746,1.716) {$-0.988$};
\draw[gp path] (1.688,2.533)--(1.865,2.552);
\draw[gp path] (6.891,3.114)--(6.714,3.094);
\node[gp node right] at (1.507,2.499) {$-0.004$};
\draw[gp path] (2.178,2.436)--(2.355,2.456);
\draw[gp path] (7.381,3.017)--(7.204,2.998);
\node[gp node right] at (1.997,2.402) {$-0.003$};
\draw[gp path] (2.668,2.340)--(2.845,2.360);
\draw[gp path] (7.871,2.921)--(7.694,2.901);
\node[gp node right] at (2.487,2.306) {$-0.002$};
\draw[gp path] (3.158,2.243)--(3.335,2.263);
\draw[gp path] (8.361,2.825)--(8.184,2.805);
\node[gp node right] at (2.977,2.209) {$-0.001$};
\draw[gp path] (3.649,2.147)--(3.826,2.167);
\draw[gp path] (8.851,2.728)--(8.674,2.708);
\node[gp node right] at (3.468,2.113) {$0$};
\draw[gp path] (4.139,2.050)--(4.316,2.070);
\draw[gp path] (9.342,2.632)--(9.165,2.612);
\node[gp node right] at (3.958,2.017) {$0.001$};
\draw[gp path] (4.629,1.954)--(4.806,1.974);
\draw[gp path] (9.832,2.535)--(9.655,2.516);
\node[gp node right] at (4.448,1.920) {$0.002$};
\draw[gp path] (5.119,1.858)--(5.296,1.877);
\draw[gp path] (10.322,2.439)--(10.145,2.419);
\node[gp node right] at (4.938,1.824) {$0.003$};
\draw[gp path] (5.609,1.761)--(5.786,1.781);
\draw[gp path] (10.812,2.342)--(10.635,2.323);
\node[gp node right] at (5.428,1.727) {$0.004$};
\draw[gp path] (1.688,3.927)--(1.868,3.927);
\node[gp node right] at (1.328,3.927) {$-0.001$};
\draw[gp path] (1.688,4.206)--(1.868,4.206);
\node[gp node right] at (1.328,4.206) {$-0.0008$};
\draw[gp path] (1.688,4.485)--(1.868,4.485);
\node[gp node right] at (1.328,4.485) {$-0.0006$};
\draw[gp path] (1.688,4.763)--(1.868,4.763);
\node[gp node right] at (1.328,4.763) {$-0.0004$};
\draw[gp path] (1.688,5.042)--(1.868,5.042);
\node[gp node right] at (1.328,5.042) {$-0.0002$};
\draw[gp path] (1.688,5.321)--(1.868,5.321);
\node[gp node right] at (1.328,5.321) {$0$};
\draw[gp path] (1.688,5.600)--(1.868,5.600);
\node[gp node right] at (1.328,5.600) {$0.0002$};
\draw[gp path] (1.688,5.879)--(1.868,5.879);
\node[gp node right] at (1.328,5.879) {$0.0004$};
\draw[gp path] (1.688,6.158)--(1.868,6.158);
\node[gp node right] at (1.328,6.158) {$0.0006$};
\draw[gp path] (1.688,6.437)--(1.868,6.437);
\node[gp node right] at (1.328,6.437) {$0.0008$};
\draw[gp path] (1.688,6.716)--(1.868,6.716);
\node[gp node right] at (1.328,6.716) {$0.001$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (5.642,4.765)--(5.641,4.764)--(5.641,4.763)--(5.640,4.762)--(5.639,4.761)%
  --(5.639,4.760)--(5.638,4.759)--(5.637,4.758)--(5.637,4.757)--(5.636,4.756)--(5.635,4.755)%
  --(5.635,4.754)--(5.634,4.753)--(5.633,4.752)--(5.632,4.751)--(5.632,4.750)--(5.631,4.749)%
  --(5.630,4.748)--(5.630,4.747)--(5.629,4.746)--(5.628,4.745)--(5.627,4.744)--(5.626,4.743)%
  --(5.626,4.742)--(5.625,4.741)--(5.624,4.740)--(5.623,4.739)--(5.623,4.738)--(5.622,4.737)%
  --(5.621,4.736)--(5.620,4.735)--(5.619,4.734)--(5.619,4.733)--(5.618,4.732)--(5.617,4.731)%
  --(5.616,4.730)--(5.615,4.729)--(5.614,4.729)--(5.614,4.728)--(5.613,4.727)--(5.612,4.726)%
  --(5.611,4.725)--(5.610,4.724)--(5.609,4.723)--(5.608,4.722)--(5.607,4.721)--(5.607,4.720)%
  --(5.606,4.719)--(5.605,4.718)--(5.604,4.717)--(5.603,4.716)--(5.602,4.715)--(5.601,4.714)%
  --(5.600,4.713)--(5.599,4.712)--(5.598,4.711)--(5.597,4.710)--(5.596,4.709)--(5.595,4.708)%
  --(5.594,4.707)--(5.594,4.706)--(5.593,4.705)--(5.592,4.705)--(5.591,4.704)--(5.590,4.703)%
  --(5.589,4.702)--(5.588,4.701)--(5.587,4.700)--(5.586,4.699)--(5.585,4.698)--(5.584,4.697)%
  --(5.583,4.696)--(5.582,4.695)--(5.581,4.694)--(5.579,4.693)--(5.578,4.692)--(5.577,4.691)%
  --(5.576,4.691)--(5.575,4.690)--(5.574,4.689)--(5.573,4.688)--(5.572,4.687)--(5.571,4.686)%
  --(5.570,4.685)--(5.569,4.684)--(5.568,4.683)--(5.567,4.682)--(5.566,4.681)--(5.564,4.680)%
  --(5.563,4.680)--(5.562,4.679)--(5.561,4.678)--(5.560,4.677)--(5.559,4.676)--(5.558,4.675)%
  --(5.557,4.674)--(5.555,4.673)--(5.554,4.672)--(5.553,4.671)--(5.552,4.671)--(5.551,4.670)%
  --(5.550,4.669)--(5.548,4.668)--(5.547,4.667)--(5.546,4.666)--(5.545,4.665)--(5.544,4.664)%
  --(5.543,4.663)--(5.541,4.663)--(5.540,4.662)--(5.539,4.661)--(5.538,4.660)--(5.536,4.659)%
  --(5.535,4.658)--(5.534,4.657)--(5.533,4.656)--(5.532,4.656)--(5.530,4.655)--(5.529,4.654)%
  --(5.528,4.653)--(5.527,4.652)--(5.525,4.651)--(5.524,4.650)--(5.523,4.650)--(5.521,4.649)%
  --(5.520,4.648)--(5.519,4.647)--(5.518,4.646)--(5.516,4.645)--(5.515,4.644)--(5.514,4.644)%
  --(5.512,4.643)--(5.511,4.642)--(5.510,4.641)--(5.508,4.640)--(5.507,4.639)--(5.506,4.639)%
  --(5.504,4.638)--(5.503,4.637)--(5.502,4.636)--(5.500,4.635)--(5.499,4.634)--(5.498,4.634)%
  --(5.496,4.633)--(5.495,4.632)--(5.493,4.631)--(5.492,4.630)--(5.491,4.629)--(5.489,4.629)%
  --(5.488,4.628)--(5.487,4.627)--(5.485,4.626)--(5.484,4.625)--(5.482,4.624)--(5.481,4.624)%
  --(5.479,4.623)--(5.478,4.622)--(5.477,4.621)--(5.475,4.620)--(5.474,4.620)--(5.472,4.619)%
  --(5.471,4.618)--(5.469,4.617)--(5.468,4.616)--(5.466,4.616)--(5.465,4.615)--(5.463,4.614)%
  --(5.462,4.613)--(5.461,4.612)--(5.459,4.612)--(5.458,4.611)--(5.456,4.610)--(5.455,4.609)%
  --(5.453,4.609)--(5.452,4.608)--(5.450,4.607)--(5.448,4.606)--(5.447,4.605)--(5.445,4.605)%
  --(5.444,4.604)--(5.442,4.603)--(5.441,4.602)--(5.439,4.602)--(5.438,4.601)--(5.436,4.600)%
  --(5.435,4.599)--(5.433,4.599)--(5.431,4.598)--(5.430,4.597)--(5.428,4.596)--(5.427,4.596)%
  --(5.425,4.595)--(5.424,4.594)--(5.422,4.593)--(5.420,4.593)--(5.419,4.592)--(5.417,4.591)%
  --(5.416,4.590)--(5.414,4.590)--(5.412,4.589)--(5.411,4.588)--(5.409,4.587)--(5.407,4.587)%
  --(5.406,4.586)--(5.404,4.585)--(5.403,4.584)--(5.401,4.584)--(5.399,4.583)--(5.398,4.582)%
  --(5.396,4.582)--(5.394,4.581)--(5.393,4.580)--(5.391,4.579)--(5.389,4.579)--(5.388,4.578)%
  --(5.386,4.577)--(5.384,4.577)--(5.383,4.576)--(5.381,4.575)--(5.379,4.574)--(5.377,4.574)%
  --(5.376,4.573)--(5.374,4.572)--(5.372,4.572)--(5.371,4.571)--(5.369,4.570)--(5.367,4.570)%
  --(5.365,4.569)--(5.364,4.568)--(5.362,4.568)--(5.360,4.567)--(5.358,4.566)--(5.357,4.565)%
  --(5.355,4.565)--(5.353,4.564)--(5.351,4.563)--(5.350,4.563)--(5.348,4.562)--(5.346,4.561)%
  --(5.344,4.561)--(5.343,4.560)--(5.341,4.559)--(5.339,4.559)--(5.337,4.558)--(5.335,4.557)%
  --(5.334,4.557)--(5.332,4.556)--(5.330,4.556)--(5.328,4.555)--(5.326,4.554)--(5.324,4.554)%
  --(5.323,4.553)--(5.321,4.552)--(5.319,4.552)--(5.317,4.551)--(5.315,4.550)--(5.313,4.550)%
  --(5.312,4.549)--(5.310,4.548)--(5.308,4.548)--(5.306,4.547)--(5.304,4.547)--(5.302,4.546)%
  --(5.300,4.545)--(5.299,4.545)--(5.297,4.544)--(5.295,4.543)--(5.293,4.543)--(5.291,4.542)%
  --(5.289,4.542)--(5.287,4.541)--(5.285,4.540)--(5.283,4.540)--(5.282,4.539)--(5.280,4.539)%
  --(5.278,4.538)--(5.276,4.537)--(5.274,4.537)--(5.272,4.536)--(5.270,4.536)--(5.268,4.535)%
  --(5.266,4.534)--(5.264,4.534)--(5.262,4.533)--(5.260,4.533)--(5.258,4.532)--(5.256,4.532)%
  --(5.255,4.531)--(5.253,4.530)--(5.251,4.530)--(5.249,4.529)--(5.247,4.529)--(5.245,4.529)%
  --(5.243,4.529)--(5.241,4.528)--(5.239,4.527)--(5.237,4.527)--(5.235,4.526)--(5.233,4.526)%
  --(5.231,4.525)--(5.229,4.525)--(5.227,4.524)--(5.225,4.523)--(5.223,4.523)--(5.221,4.522)%
  --(5.219,4.522)--(5.217,4.521)--(5.215,4.521)--(5.213,4.520)--(5.211,4.520)--(5.209,4.519)%
  --(5.207,4.519)--(5.205,4.518)--(5.202,4.518)--(5.200,4.517)--(5.198,4.517)--(5.196,4.516)%
  --(5.194,4.515)--(5.192,4.515)--(5.190,4.514)--(5.188,4.514)--(5.186,4.513)--(5.184,4.513)%
  --(5.182,4.512)--(5.180,4.512)--(5.178,4.511)--(5.176,4.511)--(5.174,4.510)--(5.171,4.510)%
  --(5.169,4.509)--(5.167,4.509)--(5.165,4.508)--(5.163,4.508)--(5.161,4.507)--(5.159,4.507)%
  --(5.157,4.506)--(5.155,4.506)--(5.153,4.505)--(5.150,4.505)--(5.148,4.505)--(5.146,4.504)%
  --(5.144,4.504)--(5.142,4.503)--(5.140,4.503)--(5.138,4.502)--(5.135,4.502)--(5.133,4.501)%
  --(5.131,4.501)--(5.129,4.500)--(5.127,4.500)--(5.125,4.499)--(5.123,4.499)--(5.120,4.499)%
  --(5.118,4.498)--(5.116,4.498)--(5.114,4.497)--(5.112,4.497)--(5.110,4.496)--(5.107,4.496)%
  --(5.105,4.495)--(5.103,4.495)--(5.101,4.495)--(5.099,4.494)--(5.096,4.494)--(5.094,4.493)%
  --(5.092,4.493)--(5.090,4.492)--(5.088,4.492)--(5.085,4.492)--(5.083,4.491)--(5.081,4.491)%
  --(5.079,4.490)--(5.077,4.490)--(5.074,4.490)--(5.072,4.489)--(5.070,4.489)--(5.068,4.488)%
  --(5.066,4.488)--(5.063,4.488)--(5.061,4.487)--(5.059,4.487)--(5.057,4.486)--(5.054,4.486)%
  --(5.052,4.486)--(5.050,4.485)--(5.048,4.485)--(5.045,4.484)--(5.043,4.484)--(5.041,4.484)%
  --(5.039,4.483)--(5.036,4.483)--(5.034,4.483)--(5.032,4.482)--(5.030,4.482)--(5.027,4.481)%
  --(5.025,4.481)--(5.023,4.481)--(5.020,4.480)--(5.018,4.480)--(5.016,4.480)--(5.014,4.479)%
  --(5.011,4.479)--(5.009,4.479)--(5.007,4.478)--(5.004,4.478)--(5.002,4.478)--(5.000,4.477)%
  --(4.998,4.477)--(4.995,4.477)--(4.993,4.476)--(4.991,4.476)--(4.988,4.476)--(4.986,4.475)%
  --(4.984,4.475)--(4.981,4.475)--(4.979,4.474)--(4.977,4.474)--(4.974,4.474)--(4.972,4.473)%
  --(4.970,4.473)--(4.967,4.473)--(4.965,4.472)--(4.963,4.472)--(4.960,4.472)--(4.958,4.471)%
  --(4.956,4.471)--(4.953,4.471)--(4.951,4.471)--(4.949,4.470)--(4.946,4.470)--(4.944,4.470)%
  --(4.942,4.469)--(4.939,4.469)--(4.937,4.469)--(4.935,4.469)--(4.932,4.468)--(4.930,4.468)%
  --(4.928,4.468)--(4.925,4.467)--(4.923,4.467)--(4.920,4.467)--(4.918,4.467)--(4.916,4.466)%
  --(4.913,4.466)--(4.911,4.466)--(4.909,4.466)--(4.906,4.465)--(4.904,4.465)--(4.901,4.465)%
  --(4.899,4.465)--(4.897,4.464)--(4.894,4.464)--(4.892,4.464)--(4.889,4.464)--(4.887,4.463)%
  --(4.885,4.463)--(4.882,4.463)--(4.880,4.463)--(4.877,4.462)--(4.875,4.462)--(4.873,4.462)%
  --(4.870,4.462)--(4.868,4.461)--(4.865,4.461)--(4.863,4.461)--(4.861,4.461)--(4.858,4.461)%
  --(4.856,4.460)--(4.853,4.460)--(4.851,4.460)--(4.848,4.460)--(4.846,4.460)--(4.844,4.459)%
  --(4.841,4.459)--(4.839,4.459)--(4.836,4.459)--(4.834,4.459)--(4.831,4.458)--(4.829,4.458)%
  --(4.827,4.458)--(4.824,4.458)--(4.822,4.458)--(4.819,4.457)--(4.817,4.457)--(4.814,4.457)%
  --(4.812,4.457)--(4.809,4.457)--(4.807,4.457)--(4.805,4.456)--(4.802,4.456)--(4.800,4.456)%
  --(4.797,4.456)--(4.795,4.456)--(4.792,4.456)--(4.790,4.455)--(4.787,4.455)--(4.785,4.455)%
  --(4.782,4.455)--(4.780,4.455)--(4.778,4.455)--(4.775,4.455)--(4.773,4.454)--(4.770,4.454)%
  --(4.768,4.454)--(4.765,4.454)--(4.763,4.454)--(4.760,4.454)--(4.758,4.454)--(4.755,4.453)%
  --(4.753,4.453)--(4.750,4.453)--(4.748,4.453)--(4.745,4.453)--(4.743,4.453)--(4.740,4.453)%
  --(4.738,4.453)--(4.735,4.453)--(4.733,4.452)--(4.731,4.452)--(4.728,4.452)--(4.726,4.452)%
  --(4.723,4.452)--(4.721,4.452)--(4.718,4.452)--(4.716,4.452)--(4.713,4.452)--(4.711,4.452)%
  --(4.708,4.451)--(4.706,4.451)--(4.703,4.451)--(4.701,4.451)--(4.698,4.451)--(4.696,4.451)%
  --(4.693,4.451)--(4.691,4.451)--(4.688,4.451)--(4.686,4.451)--(4.683,4.451)--(4.681,4.451)%
  --(4.678,4.451)--(4.676,4.451)--(4.673,4.451)--(4.671,4.450)--(4.668,4.450)--(4.666,4.450)%
  --(4.663,4.450)--(4.661,4.450)--(4.658,4.450)--(4.655,4.450)--(4.653,4.450)--(4.650,4.450)%
  --(4.648,4.450)--(4.645,4.450)--(4.643,4.450)--(4.640,4.450)--(4.638,4.450)--(4.635,4.450)%
  --(4.633,4.450)--(4.630,4.450)--(4.628,4.450)--(4.625,4.450)--(4.623,4.450)--(4.620,4.450)%
  --(4.618,4.450)--(4.615,4.450)--(4.613,4.450)--(4.610,4.450)--(4.608,4.450)--(4.605,4.450)%
  --(4.603,4.450)--(4.600,4.450)--(4.597,4.450)--(4.595,4.450)--(4.592,4.450)--(4.590,4.450)%
  --(4.587,4.450)--(4.585,4.450)--(4.582,4.450)--(4.580,4.450)--(4.577,4.450)--(4.575,4.450)%
  --(4.572,4.450)--(4.570,4.450)--(4.567,4.450)--(4.565,4.450)--(4.562,4.450)--(4.560,4.450)%
  --(4.557,4.450)--(4.554,4.450)--(4.552,4.450)--(4.549,4.450)--(4.547,4.450)--(4.544,4.451)%
  --(4.542,4.451)--(4.539,4.451)--(4.537,4.451)--(4.534,4.451)--(4.532,4.451)--(4.529,4.451)%
  --(4.527,4.451)--(4.524,4.451)--(4.521,4.451)--(4.519,4.451)--(4.516,4.451)--(4.514,4.451)%
  --(4.511,4.451)--(4.509,4.451)--(4.506,4.452)--(4.504,4.452)--(4.501,4.452)--(4.499,4.452)%
  --(4.496,4.452)--(4.494,4.452)--(4.491,4.452)--(4.488,4.452)--(4.486,4.452)--(4.483,4.452)%
  --(4.481,4.453)--(4.478,4.453)--(4.476,4.453)--(4.473,4.453)--(4.471,4.453)--(4.468,4.453)%
  --(4.466,4.453)--(4.463,4.453)--(4.461,4.453)--(4.458,4.454)--(4.455,4.454)--(4.453,4.454)%
  --(4.450,4.454)--(4.448,4.454);
\draw[gp path] (4.439,4.459)--(4.437,4.459)--(4.434,4.459)--(4.432,4.459)--(4.429,4.459)%
  --(4.427,4.459)--(4.424,4.460)--(4.422,4.460)--(4.419,4.460)--(4.417,4.460)--(4.414,4.460)%
  --(4.412,4.460)--(4.409,4.460)--(4.407,4.461)--(4.404,4.461)--(4.401,4.461)--(4.399,4.461)%
  --(4.396,4.461)--(4.394,4.461)--(4.391,4.462)--(4.389,4.462)--(4.386,4.462)--(4.384,4.462)%
  --(4.381,4.462)--(4.379,4.462)--(4.376,4.463)--(4.374,4.463)--(4.371,4.463)--(4.369,4.463)%
  --(4.366,4.463)--(4.364,4.463)--(4.361,4.464)--(4.359,4.464)--(4.356,4.464)--(4.354,4.464)%
  --(4.351,4.464)--(4.349,4.465)--(4.346,4.465)--(4.344,4.465)--(4.341,4.465)--(4.338,4.465)%
  --(4.336,4.466)--(4.333,4.466)--(4.331,4.466)--(4.328,4.466)--(4.326,4.467)--(4.323,4.467)%
  --(4.321,4.467)--(4.318,4.467)--(4.316,4.467)--(4.313,4.468)--(4.311,4.468)--(4.308,4.468)%
  --(4.306,4.468)--(4.303,4.469)--(4.301,4.469)--(4.298,4.469)--(4.296,4.469)--(4.293,4.470)%
  --(4.291,4.470)--(4.288,4.470)--(4.286,4.470)--(4.283,4.470)--(4.281,4.471)--(4.278,4.471)%
  --(4.276,4.471)--(4.273,4.472)--(4.271,4.472)--(4.268,4.472)--(4.266,4.472)--(4.263,4.473)%
  --(4.261,4.473)--(4.259,4.473)--(4.256,4.473)--(4.254,4.474)--(4.251,4.474)--(4.249,4.474)%
  --(4.246,4.474)--(4.244,4.475)--(4.241,4.475)--(4.239,4.475)--(4.236,4.476)--(4.234,4.476)%
  --(4.231,4.476)--(4.229,4.476)--(4.226,4.477)--(4.224,4.477)--(4.221,4.477)--(4.219,4.478)%
  --(4.216,4.478)--(4.214,4.478)--(4.211,4.479)--(4.209,4.479)--(4.207,4.479)--(4.204,4.480)%
  --(4.202,4.480)--(4.199,4.480)--(4.197,4.480)--(4.194,4.481)--(4.192,4.481)--(4.189,4.481)%
  --(4.187,4.482)--(4.184,4.482)--(4.182,4.482)--(4.180,4.483)--(4.177,4.483)--(4.175,4.483)%
  --(4.172,4.484)--(4.170,4.484)--(4.167,4.484)--(4.165,4.485)--(4.162,4.485)--(4.160,4.486)%
  --(4.158,4.486)--(4.155,4.486)--(4.153,4.487)--(4.150,4.487)--(4.148,4.487)--(4.145,4.488)%
  --(4.143,4.488)--(4.141,4.488)--(4.138,4.489)--(4.136,4.489)--(4.133,4.489)--(4.131,4.490)%
  --(4.128,4.490)--(4.126,4.491)--(4.124,4.491)--(4.121,4.491)--(4.119,4.492)--(4.116,4.492)%
  --(4.114,4.493)--(4.112,4.493)--(4.109,4.493)--(4.107,4.494)--(4.104,4.494)--(4.102,4.494)%
  --(4.100,4.495)--(4.097,4.495)--(4.095,4.496)--(4.092,4.496)--(4.090,4.496)--(4.088,4.497)%
  --(4.085,4.497)--(4.083,4.498)--(4.080,4.498)--(4.078,4.499)--(4.076,4.499)--(4.073,4.499)%
  --(4.071,4.500)--(4.069,4.500)--(4.066,4.501)--(4.064,4.501)--(4.061,4.501)--(4.059,4.502)%
  --(4.057,4.502)--(4.054,4.503)--(4.052,4.503)--(4.050,4.504)--(4.047,4.504)--(4.045,4.505)%
  --(4.043,4.505)--(4.040,4.505)--(4.038,4.506)--(4.035,4.506)--(4.033,4.507)--(4.031,4.507)%
  --(4.028,4.508)--(4.026,4.508)--(4.024,4.509)--(4.021,4.509)--(4.019,4.510)--(4.017,4.510)%
  --(4.014,4.510)--(4.012,4.511)--(4.010,4.511)--(4.007,4.512)--(4.005,4.512)--(4.003,4.513)%
  --(4.000,4.513)--(3.998,4.514)--(3.996,4.514)--(3.993,4.515)--(3.991,4.515)--(3.989,4.516)%
  --(3.987,4.516)--(3.984,4.517)--(3.982,4.517)--(3.980,4.518)--(3.977,4.518)--(3.975,4.519)%
  --(3.973,4.519)--(3.970,4.520)--(3.968,4.520)--(3.966,4.521)--(3.964,4.521)--(3.961,4.522)%
  --(3.959,4.522)--(3.957,4.523)--(3.954,4.523)--(3.952,4.524)--(3.950,4.524)--(3.948,4.525)%
  --(3.945,4.525)--(3.943,4.526)--(3.941,4.526)--(3.939,4.527)--(3.936,4.527)--(3.934,4.528)%
  --(3.932,4.528)--(3.930,4.529)--(3.927,4.529)--(3.925,4.529)--(3.923,4.530)--(3.921,4.530)%
  --(3.918,4.531)--(3.916,4.531)--(3.914,4.532)--(3.912,4.532)--(3.909,4.533)--(3.907,4.533)%
  --(3.905,4.534)--(3.903,4.534)--(3.901,4.535)--(3.898,4.536)--(3.896,4.536)--(3.894,4.537)%
  --(3.892,4.537)--(3.889,4.538)--(3.887,4.538)--(3.885,4.539)--(3.883,4.539)--(3.881,4.540)%
  --(3.878,4.541)--(3.876,4.541)--(3.874,4.542)--(3.872,4.542)--(3.870,4.543)--(3.868,4.544)%
  --(3.865,4.544)--(3.863,4.545)--(3.861,4.545)--(3.859,4.546)--(3.857,4.546)--(3.855,4.547)%
  --(3.852,4.548)--(3.850,4.548)--(3.848,4.549)--(3.846,4.549)--(3.844,4.550)--(3.842,4.551)%
  --(3.839,4.551)--(3.837,4.552)--(3.835,4.552)--(3.833,4.553)--(3.831,4.554)--(3.829,4.554)%
  --(3.827,4.555)--(3.824,4.555)--(3.822,4.556)--(3.820,4.557)--(3.818,4.557)--(3.816,4.558)%
  --(3.814,4.559)--(3.812,4.559)--(3.810,4.560)--(3.808,4.560)--(3.805,4.561)--(3.803,4.562)%
  --(3.801,4.562)--(3.799,4.563)--(3.797,4.564)--(3.795,4.564)--(3.793,4.565)--(3.791,4.565)%
  --(3.789,4.566)--(3.787,4.567)--(3.785,4.567)--(3.783,4.568)--(3.780,4.569)--(3.778,4.569)%
  --(3.776,4.570)--(3.774,4.571)--(3.772,4.571)--(3.770,4.572)--(3.768,4.573)--(3.766,4.573)%
  --(3.764,4.574)--(3.762,4.575)--(3.760,4.575)--(3.758,4.576)--(3.756,4.577)--(3.754,4.577)%
  --(3.752,4.578)--(3.750,4.579)--(3.748,4.579)--(3.746,4.580)--(3.744,4.581)--(3.742,4.581)%
  --(3.740,4.582)--(3.738,4.583)--(3.736,4.583)--(3.734,4.584)--(3.732,4.585)--(3.730,4.585)%
  --(3.728,4.586)--(3.726,4.587)--(3.724,4.587)--(3.722,4.588)--(3.720,4.589)--(3.718,4.590)%
  --(3.716,4.590)--(3.714,4.591)--(3.712,4.592)--(3.710,4.592)--(3.708,4.593)--(3.706,4.594)%
  --(3.704,4.595)--(3.702,4.595)--(3.700,4.596)--(3.698,4.597)--(3.696,4.597)--(3.695,4.598)%
  --(3.693,4.599)--(3.691,4.599)--(3.689,4.600)--(3.687,4.601)--(3.685,4.602)--(3.683,4.602)%
  --(3.681,4.603)--(3.679,4.604)--(3.677,4.605)--(3.675,4.605)--(3.673,4.606)--(3.672,4.607)%
  --(3.670,4.607)--(3.668,4.608)--(3.666,4.609)--(3.664,4.610)--(3.662,4.610)--(3.660,4.611)%
  --(3.658,4.612)--(3.657,4.613)--(3.655,4.613)--(3.653,4.614)--(3.651,4.615)--(3.649,4.616)%
  --(3.647,4.616)--(3.645,4.617)--(3.644,4.618)--(3.642,4.619)--(3.640,4.619)--(3.638,4.620)%
  --(3.636,4.621)--(3.634,4.622)--(3.633,4.622)--(3.631,4.623)--(3.629,4.624)--(3.627,4.625)%
  --(3.625,4.626)--(3.624,4.626)--(3.622,4.627)--(3.620,4.628)--(3.618,4.629)--(3.616,4.629)%
  --(3.615,4.630)--(3.613,4.631)--(3.611,4.632)--(3.609,4.632)--(3.608,4.633)--(3.606,4.634)%
  --(3.604,4.635)--(3.602,4.636)--(3.601,4.636)--(3.599,4.637)--(3.597,4.638)--(3.595,4.639)%
  --(3.594,4.640)--(3.592,4.640)--(3.590,4.641)--(3.588,4.642)--(3.587,4.643)--(3.585,4.644)%
  --(3.583,4.644)--(3.581,4.645)--(3.580,4.646)--(3.578,4.647)--(3.576,4.648)--(3.575,4.648)%
  --(3.573,4.649)--(3.571,4.650)--(3.570,4.651)--(3.568,4.652)--(3.566,4.652)--(3.565,4.653)%
  --(3.563,4.654)--(3.561,4.655)--(3.560,4.656)--(3.558,4.656)--(3.556,4.657)--(3.555,4.658)%
  --(3.553,4.659)--(3.551,4.660)--(3.550,4.661)--(3.548,4.661)--(3.546,4.662)--(3.545,4.663)%
  --(3.543,4.664)--(3.542,4.665)--(3.540,4.666)--(3.538,4.666)--(3.537,4.667)--(3.535,4.668)%
  --(3.533,4.669)--(3.532,4.670)--(3.530,4.671)--(3.529,4.671)--(3.527,4.672)--(3.526,4.673)%
  --(3.524,4.674)--(3.522,4.675)--(3.521,4.676)--(3.519,4.677)--(3.518,4.677)--(3.516,4.678)%
  --(3.515,4.679)--(3.513,4.680)--(3.511,4.681)--(3.510,4.682)--(3.508,4.683)--(3.507,4.683)%
  --(3.505,4.684)--(3.504,4.685)--(3.502,4.686)--(3.501,4.687)--(3.499,4.688)--(3.498,4.689)%
  --(3.496,4.689)--(3.495,4.690)--(3.493,4.691)--(3.492,4.692)--(3.490,4.693)--(3.489,4.694)%
  --(3.487,4.695)--(3.486,4.695)--(3.484,4.696)--(3.483,4.697)--(3.481,4.698)--(3.480,4.699)%
  --(3.478,4.700)--(3.477,4.701)--(3.476,4.702)--(3.474,4.703)--(3.473,4.703)--(3.471,4.704)%
  --(3.470,4.705)--(3.468,4.706)--(3.467,4.707)--(3.466,4.708)--(3.464,4.709)--(3.463,4.710)%
  --(3.461,4.711)--(3.460,4.711)--(3.459,4.712)--(3.457,4.713)--(3.456,4.714)--(3.454,4.715)%
  --(3.453,4.716)--(3.452,4.717)--(3.450,4.718)--(3.449,4.719)--(3.448,4.720)--(3.446,4.720)%
  --(3.445,4.721)--(3.443,4.722)--(3.442,4.723)--(3.441,4.724)--(3.439,4.725)--(3.438,4.726)%
  --(3.437,4.727)--(3.435,4.728)--(3.434,4.729)--(3.433,4.730)--(3.431,4.730)--(3.430,4.731)%
  --(3.429,4.732)--(3.428,4.733)--(3.426,4.734)--(3.425,4.735)--(3.424,4.736)--(3.422,4.737)%
  --(3.421,4.738)--(3.420,4.739)--(3.419,4.740)--(3.417,4.741)--(3.416,4.741)--(3.415,4.742)%
  --(3.414,4.743)--(3.412,4.744)--(3.411,4.745)--(3.410,4.746)--(3.409,4.747)--(3.407,4.748)%
  --(3.406,4.749)--(3.405,4.750)--(3.404,4.751)--(3.402,4.752)--(3.401,4.753)--(3.400,4.754)%
  --(3.399,4.755)--(3.398,4.756)--(3.396,4.756)--(3.395,4.757)--(3.394,4.758)--(3.393,4.759)%
  --(3.392,4.760)--(3.391,4.761)--(3.389,4.762)--(3.388,4.763)--(3.387,4.764)--(3.386,4.765)%
  --(3.385,4.766)--(3.384,4.767)--(3.383,4.768)--(3.381,4.769)--(3.380,4.770)--(3.379,4.771)%
  --(3.378,4.772)--(3.377,4.773)--(3.376,4.774)--(3.375,4.774)--(3.374,4.775)--(3.373,4.776)%
  --(3.371,4.777)--(3.370,4.778)--(3.369,4.779)--(3.368,4.780)--(3.367,4.781)--(3.366,4.782)%
  --(3.365,4.783)--(3.364,4.784)--(3.363,4.785)--(3.362,4.786)--(3.361,4.787)--(3.360,4.788)%
  --(3.359,4.789)--(3.358,4.790)--(3.357,4.791)--(3.356,4.792)--(3.355,4.793)--(3.354,4.794)%
  --(3.353,4.795)--(3.352,4.796)--(3.351,4.797)--(3.350,4.798)--(3.349,4.799)--(3.348,4.800)%
  --(3.347,4.801)--(3.346,4.802)--(3.345,4.803)--(3.344,4.804)--(3.343,4.805)--(3.342,4.806)%
  --(3.341,4.807)--(3.340,4.808)--(3.339,4.809)--(3.338,4.810)--(3.337,4.810)--(3.336,4.811)%
  --(3.335,4.812)--(3.334,4.813)--(3.333,4.814)--(3.332,4.815)--(3.332,4.816)--(3.331,4.817)%
  --(3.330,4.818)--(3.329,4.819)--(3.328,4.820)--(3.327,4.821)--(3.326,4.822)--(3.325,4.823)%
  --(3.324,4.824)--(3.324,4.825)--(3.323,4.826)--(3.322,4.827)--(3.321,4.828)--(3.320,4.829)%
  --(3.319,4.830)--(3.319,4.831)--(3.318,4.832)--(3.317,4.833)--(3.316,4.834)--(3.315,4.835)%
  --(3.314,4.836)--(3.314,4.837)--(3.313,4.838)--(3.312,4.839)--(3.311,4.840)--(3.310,4.841)%
  --(3.310,4.842)--(3.309,4.843)--(3.308,4.844)--(3.307,4.845)--(3.307,4.846)--(3.306,4.847)%
  --(3.305,4.848)--(3.304,4.849)--(3.304,4.850)--(3.303,4.851)--(3.302,4.852)--(3.301,4.853)%
  --(3.301,4.855)--(3.300,4.856)--(3.299,4.857)--(3.298,4.858)--(3.298,4.859)--(3.297,4.860)%
  --(3.296,4.861)--(3.296,4.862)--(3.295,4.863)--(3.294,4.864)--(3.294,4.865)--(3.293,4.866)%
  --(3.292,4.867)--(3.292,4.868)--(3.291,4.869)--(3.290,4.870)--(3.290,4.871)--(3.289,4.872)%
  --(3.288,4.873)--(3.288,4.874)--(3.287,4.875)--(3.286,4.876)--(3.286,4.877)--(3.285,4.878)%
  --(3.285,4.879)--(3.284,4.880)--(3.283,4.881)--(3.283,4.882)--(3.282,4.883)--(3.282,4.884)%
  --(3.281,4.885)--(3.280,4.886)--(3.280,4.887)--(3.279,4.888)--(3.279,4.889)--(3.278,4.890)%
  --(3.278,4.891)--(3.277,4.892)--(3.277,4.893)--(3.276,4.894)--(3.275,4.895)--(3.275,4.896)%
  --(3.274,4.897)--(3.274,4.898)--(3.273,4.900)--(3.273,4.901)--(3.272,4.902)--(3.272,4.903)%
  --(3.271,4.904)--(3.271,4.905)--(3.270,4.906)--(3.270,4.907)--(3.269,4.908)--(3.269,4.909)%
  --(3.269,4.910)--(3.268,4.911)--(3.268,4.912)--(3.267,4.913)--(3.267,4.914)--(3.266,4.915)%
  --(3.266,4.916)--(3.265,4.917)--(3.265,4.918)--(3.265,4.919)--(3.264,4.920)--(3.264,4.921)%
  --(3.263,4.922)--(3.263,4.923)--(3.263,4.924)--(3.262,4.925)--(3.262,4.926)--(3.261,4.928)%
  --(3.261,4.929)--(3.261,4.930)--(3.260,4.931)--(3.260,4.932)--(3.260,4.933)--(3.259,4.934)%
  --(3.259,4.935)--(3.259,4.936)--(3.258,4.937)--(3.258,4.938)--(3.258,4.939)--(3.257,4.940)%
  --(3.257,4.941)--(3.257,4.942)--(3.256,4.943)--(3.256,4.944)--(3.256,4.945)--(3.255,4.946)%
  --(3.255,4.947)--(3.255,4.948)--(3.255,4.949)--(3.254,4.950)--(3.254,4.952)--(3.254,4.953)%
  --(3.253,4.954)--(3.253,4.955)--(3.253,4.956)--(3.253,4.957)--(3.252,4.958)--(3.252,4.959)%
  --(3.252,4.960)--(3.252,4.961)--(3.252,4.962)--(3.251,4.963)--(3.251,4.964)--(3.251,4.965)%
  --(3.251,4.966)--(3.251,4.967)--(3.250,4.968)--(3.250,4.969)--(3.250,4.970)--(3.250,4.971)%
  --(3.250,4.972)--(3.250,4.973)--(3.249,4.975)--(3.249,4.976)--(3.249,4.977)--(3.249,4.978)%
  --(3.249,4.979)--(3.249,4.980)--(3.249,4.981)--(3.248,4.982)--(3.248,4.983)--(3.248,4.984)%
  --(3.248,4.985)--(3.248,4.986)--(3.248,4.987)--(3.248,4.988)--(3.248,4.989)--(3.248,4.990)%
  --(3.248,4.991)--(3.247,4.992)--(3.247,4.993)--(3.247,4.994)--(3.247,4.996)--(3.247,4.997)%
  --(3.247,4.998)--(3.247,4.999)--(3.247,5.000)--(3.247,5.001)--(3.247,5.002)--(3.247,5.003)%
  --(3.247,5.004)--(3.247,5.005)--(3.247,5.006)--(3.247,5.007)--(3.247,5.008)--(3.247,5.009)%
  --(3.247,5.010)--(3.247,5.011)--(3.247,5.012)--(3.247,5.013)--(3.247,5.014)--(3.247,5.015)%
  --(3.247,5.016)--(3.247,5.018)--(3.247,5.019)--(3.247,5.020)--(3.247,5.021)--(3.247,5.022)%
  --(3.248,5.023)--(3.248,5.024)--(3.248,5.025)--(3.248,5.026)--(3.248,5.027)--(3.248,5.028)%
  --(3.248,5.029)--(3.248,5.030)--(3.248,5.031)--(3.248,5.032)--(3.249,5.033)--(3.249,5.034)%
  --(3.249,5.035)--(3.249,5.036)--(3.249,5.037)--(3.249,5.038)--(3.249,5.039)--(3.250,5.041)%
  --(3.250,5.042)--(3.250,5.043)--(3.250,5.044)--(3.250,5.045)--(3.250,5.046)--(3.251,5.047)%
  --(3.251,5.048)--(3.251,5.049)--(3.251,5.050)--(3.251,5.051)--(3.252,5.052)--(3.252,5.053)%
  --(3.252,5.054)--(3.252,5.055)--(3.252,5.056)--(3.253,5.057)--(3.253,5.058)--(3.253,5.059)%
  --(3.253,5.060)--(3.254,5.061)--(3.254,5.062)--(3.254,5.063)--(3.255,5.065)--(3.255,5.066)%
  --(3.255,5.067)--(3.255,5.068)--(3.256,5.069)--(3.256,5.070)--(3.256,5.071)--(3.257,5.072)%
  --(3.257,5.073)--(3.257,5.074)--(3.258,5.075)--(3.258,5.076)--(3.258,5.077)--(3.259,5.078)%
  --(3.259,5.079)--(3.259,5.080)--(3.260,5.081)--(3.260,5.082)--(3.260,5.083)--(3.261,5.084)%
  --(3.261,5.085)--(3.261,5.086)--(3.262,5.087)--(3.262,5.088)--(3.263,5.089)--(3.263,5.090)%
  --(3.263,5.091)--(3.264,5.092)--(3.264,5.093)--(3.265,5.095)--(3.265,5.096)--(3.265,5.097)%
  --(3.266,5.098)--(3.266,5.099)--(3.267,5.100)--(3.267,5.101)--(3.268,5.102)--(3.268,5.103)%
  --(3.269,5.104)--(3.269,5.105)--(3.270,5.106)--(3.270,5.107)--(3.270,5.108)--(3.271,5.109)%
  --(3.271,5.110)--(3.272,5.111)--(3.272,5.112)--(3.273,5.113)--(3.273,5.114)--(3.274,5.115)%
  --(3.275,5.116)--(3.275,5.117)--(3.276,5.118)--(3.276,5.119)--(3.277,5.120)--(3.277,5.121)%
  --(3.278,5.122)--(3.278,5.123)--(3.279,5.124)--(3.279,5.125)--(3.280,5.126)--(3.281,5.127)%
  --(3.281,5.128)--(3.282,5.129)--(3.282,5.130)--(3.283,5.131)--(3.284,5.132)--(3.284,5.133)%
  --(3.285,5.134)--(3.285,5.135)--(3.286,5.136)--(3.287,5.137)--(3.287,5.138)--(3.288,5.139)%
  --(3.289,5.140)--(3.289,5.141)--(3.290,5.142)--(3.290,5.143)--(3.291,5.144)--(3.292,5.145)%
  --(3.292,5.146)--(3.293,5.147)--(3.294,5.148)--(3.294,5.149)--(3.295,5.150)--(3.296,5.151)%
  --(3.297,5.152)--(3.297,5.153)--(3.298,5.154)--(3.299,5.155)--(3.299,5.156)--(3.300,5.157)%
  --(3.301,5.158)--(3.302,5.159)--(3.302,5.160)--(3.303,5.161)--(3.304,5.162)--(3.305,5.163)%
  --(3.305,5.164)--(3.306,5.165)--(3.307,5.166)--(3.308,5.167)--(3.308,5.168)--(3.309,5.169)%
  --(3.310,5.170)--(3.311,5.171)--(3.312,5.172)--(3.312,5.173)--(3.313,5.174)--(3.314,5.175)%
  --(3.315,5.176)--(3.316,5.177)--(3.316,5.178)--(3.317,5.179)--(3.318,5.180)--(3.319,5.181)%
  --(3.320,5.182)--(3.321,5.183)--(3.322,5.184)--(3.322,5.185)--(3.323,5.186)--(3.324,5.187)%
  --(3.325,5.188)--(3.326,5.189)--(3.327,5.190)--(3.328,5.191)--(3.329,5.192)--(3.329,5.193)%
  --(3.330,5.194)--(3.331,5.195)--(3.332,5.196)--(3.333,5.197)--(3.334,5.198)--(3.335,5.199)%
  --(3.336,5.200)--(3.337,5.201)--(3.338,5.202)--(3.339,5.203)--(3.340,5.204)--(3.341,5.205)%
  --(3.342,5.206)--(3.343,5.206)--(3.343,5.207)--(3.344,5.208)--(3.345,5.209)--(3.346,5.210)%
  --(3.347,5.211)--(3.348,5.212)--(3.349,5.213)--(3.350,5.214)--(3.351,5.215)--(3.352,5.216)%
  --(3.353,5.217)--(3.354,5.218)--(3.355,5.219)--(3.357,5.220)--(3.358,5.221)--(3.359,5.222)%
  --(3.360,5.223)--(3.361,5.224)--(3.362,5.225)--(3.363,5.226)--(3.364,5.226)--(3.365,5.227)%
  --(3.366,5.228)--(3.367,5.229)--(3.368,5.230)--(3.369,5.231)--(3.370,5.232)--(3.371,5.233)%
  --(3.373,5.234)--(3.374,5.235)--(3.375,5.236)--(3.376,5.237)--(3.377,5.238)--(3.378,5.239)%
  --(3.379,5.240)--(3.380,5.240)--(3.382,5.241)--(3.383,5.242)--(3.384,5.243)--(3.385,5.244)%
  --(3.386,5.245)--(3.387,5.246)--(3.389,5.247)--(3.390,5.248)--(3.391,5.249)--(3.392,5.250)%
  --(3.393,5.251)--(3.394,5.252)--(3.396,5.252)--(3.397,5.253)--(3.398,5.254)--(3.399,5.255)%
  --(3.400,5.256)--(3.402,5.257)--(3.403,5.258)--(3.404,5.259)--(3.405,5.260)--(3.407,5.261)%
  --(3.408,5.262)--(3.409,5.262)--(3.410,5.263)--(3.412,5.264)--(3.413,5.265)--(3.414,5.266)%
  --(3.415,5.267)--(3.417,5.268)--(3.418,5.269)--(3.419,5.270)--(3.421,5.271)--(3.422,5.271)%
  --(3.423,5.272)--(3.424,5.273)--(3.426,5.274)--(3.427,5.275)--(3.428,5.276)--(3.430,5.277)%
  --(3.431,5.278)--(3.432,5.279)--(3.434,5.279)--(3.435,5.280)--(3.436,5.281)--(3.438,5.282)%
  --(3.439,5.283)--(3.440,5.284)--(3.442,5.285)--(3.443,5.286)--(3.444,5.286)--(3.446,5.287)%
  --(3.447,5.288)--(3.449,5.289)--(3.450,5.290)--(3.451,5.291)--(3.453,5.292)--(3.454,5.292)%
  --(3.456,5.293)--(3.457,5.294)--(3.458,5.295)--(3.460,5.296)--(3.461,5.297)--(3.463,5.298)%
  --(3.464,5.299)--(3.466,5.299)--(3.467,5.300)--(3.468,5.301)--(3.470,5.302)--(3.471,5.303)%
  --(3.473,5.304)--(3.474,5.304)--(3.476,5.305)--(3.477,5.306)--(3.479,5.307)--(3.480,5.308)%
  --(3.482,5.309)--(3.483,5.310)--(3.485,5.310)--(3.486,5.311)--(3.488,5.312)--(3.489,5.313)%
  --(3.491,5.314)--(3.492,5.315)--(3.494,5.315)--(3.495,5.316)--(3.497,5.317)--(3.498,5.318)%
  --(3.500,5.319)--(3.501,5.319)--(3.503,5.320)--(3.505,5.321)--(3.506,5.322)--(3.508,5.323)%
  --(3.509,5.324)--(3.511,5.324)--(3.512,5.325)--(3.514,5.326)--(3.516,5.327)--(3.517,5.328)%
  --(3.519,5.328)--(3.520,5.329)--(3.522,5.330)--(3.524,5.331)--(3.525,5.332)--(3.527,5.332)%
  --(3.528,5.333)--(3.530,5.334)--(3.532,5.335)--(3.533,5.336)--(3.535,5.336)--(3.537,5.337)%
  --(3.538,5.338)--(3.540,5.339)--(3.541,5.340)--(3.543,5.340)--(3.545,5.341)--(3.546,5.342)%
  --(3.548,5.343)--(3.550,5.344)--(3.551,5.344)--(3.553,5.345)--(3.555,5.346)--(3.557,5.347)%
  --(3.558,5.347)--(3.560,5.348)--(3.562,5.349)--(3.563,5.350)--(3.565,5.351)--(3.567,5.351)%
  --(3.569,5.352)--(3.570,5.353)--(3.572,5.354)--(3.574,5.354)--(3.575,5.355)--(3.577,5.356)%
  --(3.579,5.357)--(3.581,5.357)--(3.582,5.358)--(3.584,5.359)--(3.586,5.360)--(3.588,5.360)%
  --(3.589,5.361)--(3.591,5.362)--(3.593,5.363)--(3.595,5.363)--(3.597,5.364)--(3.598,5.365)%
  --(3.600,5.366)--(3.602,5.366)--(3.604,5.367)--(3.606,5.368)--(3.607,5.368)--(3.609,5.369)%
  --(3.611,5.370)--(3.613,5.371)--(3.615,5.371)--(3.617,5.372)--(3.618,5.373)--(3.620,5.374)%
  --(3.622,5.374)--(3.624,5.375)--(3.626,5.376)--(3.628,5.376)--(3.629,5.377)--(3.631,5.378)%
  --(3.633,5.379)--(3.635,5.379)--(3.637,5.380)--(3.639,5.381)--(3.641,5.381)--(3.643,5.382)%
  --(3.645,5.383)--(3.646,5.383)--(3.648,5.384)--(3.650,5.385)--(3.652,5.386)--(3.654,5.386)%
  --(3.656,5.387)--(3.658,5.388)--(3.660,5.388)--(3.662,5.389)--(3.664,5.390)--(3.666,5.390)%
  --(3.668,5.391)--(3.669,5.392)--(3.671,5.392)--(3.673,5.393)--(3.675,5.394)--(3.677,5.394)%
  --(3.679,5.395)--(3.681,5.396)--(3.683,5.396)--(3.685,5.397)--(3.687,5.398)--(3.689,5.398)%
  --(3.691,5.399)--(3.693,5.400)--(3.695,5.400)--(3.697,5.401)--(3.699,5.402)--(3.701,5.402)%
  --(3.703,5.403)--(3.705,5.404)--(3.707,5.404)--(3.709,5.405)--(3.711,5.406)--(3.713,5.406)%
  --(3.715,5.407)--(3.717,5.407)--(3.719,5.408)--(3.721,5.409)--(3.723,5.409)--(3.726,5.410)%
  --(3.728,5.411)--(3.730,5.411)--(3.732,5.412)--(3.734,5.412)--(3.736,5.413)--(3.738,5.414)%
  --(3.740,5.414)--(3.742,5.415)--(3.744,5.416)--(3.746,5.416)--(3.748,5.417)--(3.750,5.417)%
  --(3.753,5.418)--(3.755,5.419)--(3.757,5.419)--(3.759,5.420)--(3.761,5.420)--(3.763,5.421)%
  --(3.765,5.422)--(3.767,5.422)--(3.769,5.423)--(3.772,5.423)--(3.774,5.424)--(3.776,5.425)%
  --(3.778,5.425)--(3.780,5.426)--(3.782,5.426)--(3.785,5.427)--(3.787,5.427)--(3.789,5.428)%
  --(3.791,5.429)--(3.793,5.429)--(3.795,5.430)--(3.798,5.430)--(3.800,5.431)--(3.802,5.431)%
  --(3.804,5.432)--(3.806,5.433)--(3.808,5.433)--(3.811,5.434)--(3.813,5.434)--(3.815,5.435)%
  --(3.817,5.435)--(3.820,5.436)--(3.822,5.436)--(3.824,5.437)--(3.826,5.437)--(3.828,5.438)%
  --(3.831,5.439)--(3.833,5.439)--(3.835,5.440)--(3.837,5.440)--(3.840,5.441)--(3.842,5.441)%
  --(3.844,5.442)--(3.846,5.442)--(3.849,5.443)--(3.851,5.443)--(3.853,5.444)--(3.855,5.444)%
  --(3.858,5.445)--(3.860,5.445)--(3.862,5.446)--(3.865,5.446)--(3.867,5.447)--(3.869,5.447)%
  --(3.871,5.448)--(3.874,5.448)--(3.876,5.449)--(3.878,5.449)--(3.881,5.450)--(3.883,5.450)%
  --(3.885,5.451)--(3.888,5.451)--(3.890,5.452)--(3.892,5.452)--(3.895,5.453)--(3.897,5.453)%
  --(3.899,5.454)--(3.902,5.454)--(3.904,5.455)--(3.906,5.455)--(3.909,5.456)--(3.911,5.456)%
  --(3.913,5.457)--(3.916,5.457)--(3.918,5.457)--(3.920,5.458)--(3.923,5.458)--(3.925,5.459)%
  --(3.927,5.459)--(3.930,5.460)--(3.932,5.460)--(3.935,5.461)--(3.937,5.461)--(3.939,5.462)%
  --(3.942,5.462)--(3.944,5.462)--(3.947,5.463)--(3.949,5.463)--(3.951,5.464)--(3.954,5.464)%
  --(3.956,5.465)--(3.959,5.465)--(3.961,5.465)--(3.963,5.466)--(3.966,5.466)--(3.968,5.467)%
  --(3.971,5.467)--(3.973,5.468)--(3.976,5.468)--(3.978,5.468)--(3.980,5.469)--(3.983,5.469)%
  --(3.985,5.470)--(3.988,5.470)--(3.990,5.470)--(3.993,5.471)--(3.995,5.471)--(3.998,5.472)%
  --(4.000,5.472)--(4.003,5.472)--(4.005,5.473)--(4.007,5.473)--(4.010,5.473)--(4.012,5.474)%
  --(4.015,5.474)--(4.017,5.475)--(4.020,5.475)--(4.022,5.475)--(4.025,5.476)--(4.027,5.476)%
  --(4.030,5.476)--(4.032,5.477)--(4.035,5.477)--(4.037,5.478)--(4.040,5.478)--(4.042,5.478)%
  --(4.045,5.479)--(4.048,5.479)--(4.050,5.479)--(4.053,5.480)--(4.055,5.480)--(4.058,5.480)%
  --(4.060,5.481)--(4.063,5.481)--(4.065,5.481)--(4.068,5.482)--(4.070,5.482)--(4.073,5.482)%
  --(4.075,5.483)--(4.078,5.483)--(4.081,5.483)--(4.083,5.484)--(4.086,5.484)--(4.088,5.484)%
  --(4.091,5.485)--(4.093,5.485)--(4.096,5.485)--(4.099,5.485)--(4.101,5.486)--(4.104,5.486)%
  --(4.106,5.486)--(4.109,5.487)--(4.111,5.487)--(4.114,5.487)--(4.117,5.488)--(4.119,5.488)%
  --(4.122,5.488)--(4.124,5.488)--(4.127,5.489)--(4.130,5.489)--(4.132,5.489)--(4.135,5.489)%
  --(4.138,5.490)--(4.140,5.490)--(4.143,5.490)--(4.145,5.491)--(4.148,5.491)--(4.151,5.491)%
  --(4.153,5.491)--(4.156,5.492)--(4.159,5.492)--(4.161,5.492)--(4.164,5.492)--(4.167,5.493)%
  --(4.169,5.493)--(4.172,5.493)--(4.174,5.493)--(4.177,5.494)--(4.180,5.494)--(4.182,5.494)%
  --(4.185,5.494)--(4.188,5.494)--(4.190,5.495)--(4.193,5.495)--(4.196,5.495)--(4.198,5.495)%
  --(4.201,5.496)--(4.204,5.496)--(4.207,5.496)--(4.209,5.496)--(4.212,5.496)--(4.215,5.497)%
  --(4.217,5.497)--(4.220,5.497)--(4.223,5.497)--(4.225,5.497)--(4.228,5.498)--(4.231,5.498)%
  --(4.233,5.498)--(4.236,5.498)--(4.239,5.498)--(4.242,5.499)--(4.244,5.499)--(4.247,5.499)%
  --(4.250,5.499)--(4.253,5.499)--(4.255,5.499)--(4.258,5.500)--(4.261,5.500)--(4.263,5.500)%
  --(4.266,5.500)--(4.269,5.500)--(4.272,5.500)--(4.274,5.501)--(4.277,5.501)--(4.280,5.501)%
  --(4.283,5.501)--(4.285,5.501)--(4.288,5.501)--(4.291,5.501)--(4.294,5.502)--(4.296,5.502)%
  --(4.299,5.502)--(4.302,5.502)--(4.305,5.502)--(4.307,5.502)--(4.310,5.502)--(4.313,5.502)%
  --(4.316,5.503)--(4.319,5.503)--(4.321,5.503)--(4.324,5.503)--(4.327,5.503)--(4.330,5.503)%
  --(4.332,5.503)--(4.335,5.503)--(4.338,5.503)--(4.341,5.503)--(4.344,5.504)--(4.346,5.504)%
  --(4.349,5.504)--(4.352,5.504)--(4.355,5.504)--(4.358,5.504)--(4.360,5.504)--(4.363,5.504)%
  --(4.366,5.504)--(4.369,5.504)--(4.372,5.504)--(4.374,5.504)--(4.377,5.504)--(4.380,5.505)%
  --(4.383,5.505)--(4.386,5.505)--(4.389,5.505)--(4.391,5.505)--(4.394,5.505)--(4.397,5.505)%
  --(4.400,5.505)--(4.403,5.505)--(4.406,5.505)--(4.408,5.505)--(4.411,5.505)--(4.414,5.505)%
  --(4.417,5.505)--(4.420,5.505)--(4.423,5.505)--(4.425,5.505)--(4.428,5.505)--(4.431,5.505)%
  --(4.434,5.505)--(4.437,5.505)--(4.440,5.505)--(4.443,5.505)--(4.445,5.505)--(4.448,5.505)%
  --(4.451,5.505)--(4.454,5.505)--(4.457,5.505)--(4.460,5.505)--(4.463,5.505)--(4.465,5.505)%
  --(4.468,5.505)--(4.471,5.505)--(4.474,5.505)--(4.477,5.505)--(4.480,5.505)--(4.483,5.505)%
  --(4.486,5.505)--(4.488,5.505)--(4.491,5.505)--(4.494,5.505)--(4.497,5.505)--(4.500,5.505)%
  --(4.503,5.505)--(4.506,5.505)--(4.509,5.505)--(4.512,5.505)--(4.514,5.505)--(4.517,5.505)%
  --(4.520,5.505)--(4.523,5.505)--(4.526,5.505)--(4.529,5.504)--(4.532,5.504)--(4.535,5.504)%
  --(4.538,5.504)--(4.541,5.504)--(4.543,5.504)--(4.546,5.504)--(4.549,5.504)--(4.552,5.504)%
  --(4.555,5.504)--(4.558,5.504)--(4.561,5.504)--(4.564,5.504)--(4.567,5.503)--(4.570,5.503)%
  --(4.573,5.503)--(4.576,5.503)--(4.578,5.503)--(4.581,5.503)--(4.584,5.503)--(4.587,5.503)%
  --(4.590,5.503)--(4.593,5.502)--(4.596,5.502)--(4.599,5.502)--(4.602,5.502)--(4.605,5.502)%
  --(4.608,5.502)--(4.611,5.502)--(4.614,5.502)--(4.617,5.501)--(4.620,5.501)--(4.622,5.501)%
  --(4.625,5.501)--(4.628,5.501)--(4.631,5.501)--(4.634,5.501)--(4.637,5.500)--(4.640,5.500)%
  --(4.643,5.500)--(4.646,5.500)--(4.649,5.500)--(4.652,5.500)--(4.655,5.499)--(4.658,5.499)%
  --(4.661,5.499)--(4.664,5.499)--(4.667,5.499)--(4.670,5.499)--(4.673,5.498)--(4.676,5.498)%
  --(4.679,5.498)--(4.682,5.498)--(4.684,5.498)--(4.687,5.497)--(4.690,5.497)--(4.693,5.497)%
  --(4.696,5.497)--(4.699,5.497)--(4.702,5.496)--(4.705,5.496)--(4.708,5.496)--(4.711,5.496)%
  --(4.714,5.496)--(4.717,5.495)--(4.720,5.495)--(4.723,5.495)--(4.726,5.495)--(4.729,5.494)%
  --(4.732,5.494)--(4.735,5.494)--(4.738,5.494)--(4.741,5.494)--(4.744,5.493)--(4.747,5.493)%
  --(4.750,5.493)--(4.753,5.493)--(4.756,5.492)--(4.759,5.492)--(4.762,5.492)--(4.765,5.492)%
  --(4.768,5.491)--(4.771,5.491)--(4.774,5.491)--(4.777,5.491)--(4.780,5.490)--(4.783,5.490)%
  --(4.786,5.490)--(4.789,5.489)--(4.792,5.489)--(4.795,5.489)--(4.798,5.489)--(4.801,5.488)%
  --(4.803,5.488)--(4.806,5.488)--(4.809,5.487)--(4.812,5.487)--(4.815,5.487)--(4.818,5.487)%
  --(4.821,5.486)--(4.824,5.486)--(4.827,5.486)--(4.830,5.485)--(4.833,5.485)--(4.836,5.485)%
  --(4.839,5.484)--(4.842,5.484)--(4.845,5.484)--(4.848,5.483)--(4.851,5.483)--(4.854,5.483)%
  --(4.857,5.482)--(4.860,5.482)--(4.863,5.482)--(4.866,5.481)--(4.869,5.481)--(4.872,5.481)%
  --(4.875,5.480)--(4.878,5.480)--(4.881,5.480)--(4.884,5.479)--(4.887,5.479)--(4.890,5.479)%
  --(4.893,5.478)--(4.896,5.478)--(4.899,5.478)--(4.902,5.477)--(4.905,5.477)--(4.908,5.476)%
  --(4.911,5.476)--(4.914,5.476)--(4.917,5.475)--(4.920,5.475)--(4.923,5.474)--(4.926,5.474)%
  --(4.929,5.474)--(4.932,5.473)--(4.935,5.473)--(4.938,5.473)--(4.941,5.472)--(4.944,5.472)%
  --(4.947,5.471)--(4.950,5.471)--(4.953,5.471)--(4.956,5.470)--(4.959,5.470)--(4.962,5.469)%
  --(4.965,5.469)--(4.968,5.468)--(4.971,5.468)--(4.974,5.468)--(4.977,5.467)--(4.980,5.467)%
  --(4.983,5.466)--(4.986,5.466)--(4.989,5.465)--(4.992,5.465)--(4.995,5.465)--(4.998,5.464)%
  --(5.001,5.464)--(5.004,5.463)--(5.007,5.463)--(5.010,5.462)--(5.013,5.462)--(5.016,5.461)%
  --(5.019,5.461)--(5.022,5.461)--(5.025,5.460)--(5.028,5.460)--(5.031,5.459)--(5.034,5.459)%
  --(5.037,5.458)--(5.040,5.458)--(5.043,5.457)--(5.046,5.457)--(5.049,5.456)--(5.052,5.456)%
  --(5.055,5.455)--(5.058,5.455)--(5.061,5.454)--(5.064,5.454)--(5.067,5.453)--(5.070,5.453)%
  --(5.073,5.452)--(5.076,5.452)--(5.079,5.451)--(5.082,5.451)--(5.085,5.450)--(5.088,5.450)%
  --(5.091,5.449)--(5.094,5.449)--(5.097,5.448)--(5.100,5.448)--(5.103,5.447)--(5.106,5.447)%
  --(5.109,5.446)--(5.112,5.446)--(5.115,5.445)--(5.118,5.445)--(5.121,5.444)--(5.124,5.444)%
  --(5.127,5.443)--(5.130,5.442)--(5.133,5.442)--(5.136,5.441)--(5.139,5.441)--(5.141,5.440)%
  --(5.144,5.440)--(5.147,5.439)--(5.150,5.439)--(5.153,5.438)--(5.156,5.438)--(5.159,5.437)%
  --(5.162,5.436)--(5.165,5.436)--(5.168,5.435)--(5.171,5.435)--(5.174,5.434)--(5.177,5.434)%
  --(5.180,5.433)--(5.183,5.432)--(5.186,5.432)--(5.189,5.431)--(5.192,5.431)--(5.195,5.430)%
  --(5.198,5.429)--(5.201,5.429)--(5.204,5.428)--(5.207,5.428)--(5.210,5.427)--(5.213,5.426)%
  --(5.216,5.426)--(5.219,5.425)--(5.222,5.425)--(5.224,5.424)--(5.227,5.423)--(5.230,5.423)%
  --(5.233,5.422)--(5.236,5.422)--(5.239,5.421)--(5.242,5.420)--(5.245,5.420)--(5.248,5.419)%
  --(5.251,5.418)--(5.254,5.418)--(5.257,5.417)--(5.260,5.417)--(5.263,5.416)--(5.266,5.415)%
  --(5.269,5.415)--(5.272,5.414)--(5.274,5.413)--(5.277,5.413)--(5.280,5.412)--(5.283,5.411)%
  --(5.286,5.411)--(5.289,5.410)--(5.292,5.409)--(5.295,5.409)--(5.298,5.408)--(5.301,5.407)%
  --(5.304,5.407)--(5.307,5.406)--(5.310,5.405)--(5.313,5.405)--(5.315,5.404)--(5.318,5.403)%
  --(5.321,5.403)--(5.324,5.402)--(5.327,5.401)--(5.330,5.401)--(5.333,5.400)--(5.336,5.399)%
  --(5.339,5.399)--(5.342,5.398)--(5.345,5.397)--(5.347,5.397)--(5.350,5.396)--(5.353,5.395)%
  --(5.356,5.394)--(5.359,5.394)--(5.362,5.393)--(5.365,5.392)--(5.368,5.392)--(5.371,5.391)%
  --(5.374,5.390)--(5.376,5.389)--(5.379,5.389)--(5.382,5.388)--(5.385,5.387)--(5.388,5.387)%
  --(5.391,5.386)--(5.394,5.385)--(5.397,5.384)--(5.400,5.384)--(5.402,5.383)--(5.405,5.382)%
  --(5.408,5.381)--(5.411,5.381)--(5.414,5.380)--(5.417,5.379)--(5.420,5.379)--(5.423,5.378)%
  --(5.425,5.377)--(5.428,5.376)--(5.431,5.376)--(5.434,5.375)--(5.437,5.374)--(5.440,5.373)%
  --(5.443,5.373)--(5.445,5.372)--(5.448,5.371)--(5.451,5.370)--(5.454,5.369)--(5.457,5.369)%
  --(5.460,5.368)--(5.463,5.367)--(5.465,5.366)--(5.468,5.366)--(5.471,5.365)--(5.474,5.364)%
  --(5.477,5.363)--(5.480,5.362)--(5.482,5.362)--(5.485,5.361)--(5.488,5.360)--(5.491,5.359)%
  --(5.494,5.359)--(5.497,5.358)--(5.499,5.357)--(5.502,5.356)--(5.505,5.355)--(5.508,5.355)%
  --(5.511,5.354)--(5.513,5.353)--(5.516,5.352)--(5.519,5.351)--(5.522,5.351)--(5.525,5.350)%
  --(5.527,5.349)--(5.530,5.348)--(5.533,5.347)--(5.536,5.346)--(5.539,5.346)--(5.541,5.345)%
  --(5.544,5.344)--(5.547,5.343)--(5.550,5.342)--(5.553,5.341)--(5.555,5.341)--(5.558,5.340)%
  --(5.561,5.339)--(5.564,5.338)--(5.567,5.337)--(5.569,5.336)--(5.572,5.336)--(5.575,5.335)%
  --(5.578,5.334)--(5.580,5.333)--(5.583,5.332)--(5.586,5.331)--(5.589,5.331)--(5.592,5.330)%
  --(5.594,5.329)--(5.597,5.328)--(5.600,5.327)--(5.603,5.326)--(5.605,5.325)--(5.608,5.325)%
  --(5.611,5.324)--(5.614,5.323)--(5.616,5.322)--(5.619,5.321)--(5.622,5.320)--(5.625,5.319)%
  --(5.627,5.318)--(5.630,5.318)--(5.633,5.317)--(5.635,5.316)--(5.638,5.315)--(5.641,5.314)%
  --(5.644,5.313)--(5.646,5.312)--(5.649,5.311)--(5.652,5.311)--(5.655,5.310)--(5.657,5.309)%
  --(5.660,5.308)--(5.663,5.307)--(5.665,5.306)--(5.668,5.305)--(5.671,5.304)--(5.674,5.303)%
  --(5.676,5.303)--(5.679,5.302)--(5.682,5.301)--(5.684,5.300)--(5.687,5.299)--(5.690,5.298)%
  --(5.692,5.297)--(5.695,5.296)--(5.698,5.295)--(5.700,5.294)--(5.703,5.293)--(5.706,5.293)%
  --(5.708,5.292)--(5.711,5.291)--(5.714,5.290)--(5.716,5.289)--(5.719,5.288)--(5.722,5.287)%
  --(5.724,5.286)--(5.727,5.285)--(5.730,5.284)--(5.732,5.283)--(5.735,5.282)--(5.738,5.281)%
  --(5.740,5.280)--(5.743,5.280)--(5.746,5.279)--(5.748,5.278)--(5.751,5.277)--(5.754,5.276)%
  --(5.756,5.275)--(5.759,5.274)--(5.761,5.273)--(5.764,5.272)--(5.767,5.271)--(5.769,5.270)%
  --(5.772,5.269)--(5.775,5.268)--(5.777,5.267)--(5.780,5.266)--(5.782,5.265)--(5.785,5.264)%
  --(5.788,5.263)--(5.790,5.262)--(5.793,5.261)--(5.795,5.261)--(5.798,5.260)--(5.801,5.259)%
  --(5.803,5.258)--(5.806,5.257)--(5.808,5.256)--(5.811,5.255)--(5.814,5.254)--(5.816,5.253)%
  --(5.819,5.252)--(5.821,5.251)--(5.824,5.250)--(5.826,5.249)--(5.829,5.248)--(5.832,5.247)%
  --(5.834,5.246)--(5.837,5.245)--(5.839,5.244)--(5.842,5.243)--(5.844,5.242)--(5.847,5.241)%
  --(5.849,5.240)--(5.852,5.239)--(5.855,5.238)--(5.857,5.237)--(5.860,5.236)--(5.862,5.235)%
  --(5.865,5.234)--(5.867,5.233)--(5.870,5.232)--(5.872,5.231)--(5.875,5.230)--(5.877,5.229)%
  --(5.880,5.228)--(5.882,5.227)--(5.885,5.226)--(5.887,5.225)--(5.890,5.224)--(5.892,5.223)%
  --(5.895,5.222)--(5.897,5.221)--(5.900,5.220)--(5.902,5.219)--(5.905,5.218)--(5.907,5.217)%
  --(5.910,5.216)--(5.912,5.215)--(5.915,5.214)--(5.917,5.213)--(5.920,5.212)--(5.922,5.211)%
  --(5.925,5.210)--(5.927,5.209)--(5.930,5.208)--(5.932,5.207)--(5.935,5.206)--(5.937,5.205)%
  --(5.940,5.204)--(5.942,5.203)--(5.945,5.202)--(5.947,5.201)--(5.949,5.200)--(5.952,5.198)%
  --(5.954,5.197)--(5.957,5.196)--(5.959,5.195)--(5.962,5.194)--(5.964,5.193)--(5.967,5.192)%
  --(5.969,5.191)--(5.971,5.190)--(5.974,5.189)--(5.976,5.188)--(5.979,5.187)--(5.981,5.186)%
  --(5.984,5.185)--(5.986,5.184)--(5.988,5.183)--(5.991,5.182)--(5.993,5.181)--(5.996,5.180)%
  --(5.998,5.179)--(6.000,5.178)--(6.003,5.177)--(6.005,5.176)--(6.008,5.174)--(6.010,5.173)%
  --(6.012,5.172)--(6.015,5.171)--(6.017,5.170)--(6.020,5.169)--(6.022,5.168)--(6.024,5.167)%
  --(6.027,5.166)--(6.029,5.165)--(6.031,5.164)--(6.034,5.163)--(6.036,5.162)--(6.038,5.161)%
  --(6.041,5.160)--(6.043,5.159)--(6.046,5.157)--(6.048,5.156)--(6.050,5.155)--(6.053,5.154)%
  --(6.055,5.153)--(6.057,5.152)--(6.060,5.151)--(6.062,5.150)--(6.064,5.149)--(6.067,5.148)%
  --(6.069,5.147)--(6.071,5.146)--(6.074,5.145)--(6.076,5.144)--(6.078,5.142)--(6.080,5.141)%
  --(6.083,5.140)--(6.085,5.139)--(6.087,5.138)--(6.090,5.137)--(6.092,5.136)--(6.094,5.135)%
  --(6.097,5.134)--(6.099,5.133)--(6.101,5.132)--(6.103,5.131)--(6.106,5.130)--(6.108,5.128)%
  --(6.110,5.127)--(6.113,5.126)--(6.115,5.125)--(6.117,5.124)--(6.119,5.123)--(6.122,5.122)%
  --(6.124,5.121)--(6.126,5.120)--(6.129,5.119)--(6.131,5.118)--(6.133,5.116)--(6.135,5.115)%
  --(6.138,5.114)--(6.140,5.113)--(6.142,5.112)--(6.144,5.111)--(6.147,5.110)--(6.149,5.109)%
  --(6.151,5.108)--(6.153,5.107)--(6.155,5.106)--(6.158,5.104)--(6.160,5.103)--(6.162,5.102)%
  --(6.164,5.101)--(6.167,5.100)--(6.169,5.099)--(6.171,5.098)--(6.173,5.097)--(6.175,5.096)%
  --(6.178,5.095)--(6.180,5.093)--(6.182,5.092)--(6.184,5.091)--(6.186,5.090)--(6.189,5.089)%
  --(6.191,5.088)--(6.193,5.087)--(6.195,5.086)--(6.197,5.085)--(6.200,5.083)--(6.202,5.082)%
  --(6.204,5.081)--(6.206,5.080)--(6.208,5.079)--(6.211,5.078)--(6.213,5.077)--(6.215,5.076)%
  --(6.217,5.075)--(6.219,5.074)--(6.221,5.072)--(6.224,5.071)--(6.226,5.070)--(6.228,5.069)%
  --(6.230,5.068)--(6.232,5.067)--(6.234,5.066)--(6.236,5.065)--(6.239,5.064)--(6.241,5.062)%
  --(6.243,5.061)--(6.245,5.060)--(6.247,5.059)--(6.249,5.058)--(6.250,5.057)--(6.253,5.056)%
  --(6.255,5.055)--(6.257,5.054)--(6.259,5.052)--(6.261,5.051)--(6.263,5.050)--(6.265,5.049)%
  --(6.267,5.048)--(6.269,5.047)--(6.272,5.046)--(6.274,5.045)--(6.276,5.044)--(6.278,5.042)%
  --(6.280,5.041)--(6.282,5.040)--(6.284,5.039)--(6.286,5.038)--(6.288,5.037)--(6.290,5.036)%
  --(6.293,5.035)--(6.295,5.034)--(6.297,5.032)--(6.299,5.031)--(6.301,5.030)--(6.303,5.029)%
  --(6.305,5.028)--(6.307,5.027)--(6.309,5.026)--(6.311,5.025)--(6.313,5.023)--(6.315,5.022)%
  --(6.317,5.021)--(6.319,5.020)--(6.322,5.019)--(6.324,5.018)--(6.326,5.017)--(6.328,5.016)%
  --(6.330,5.015)--(6.332,5.013)--(6.334,5.012)--(6.336,5.011)--(6.338,5.010)--(6.340,5.009)%
  --(6.342,5.008)--(6.344,5.007)--(6.346,5.006)--(6.348,5.005)--(6.350,5.003)--(6.352,5.002)%
  --(6.354,5.001)--(6.356,5.000)--(6.358,4.999)--(6.360,4.998)--(6.362,4.997)--(6.364,4.996)%
  --(6.366,4.995)--(6.368,4.993)--(6.370,4.992)--(6.372,4.991)--(6.374,4.990)--(6.376,4.989)%
  --(6.378,4.988)--(6.380,4.987)--(6.382,4.986)--(6.384,4.984)--(6.386,4.983)--(6.388,4.982)%
  --(6.390,4.981)--(6.392,4.980)--(6.394,4.979)--(6.396,4.978)--(6.398,4.977)--(6.400,4.976)%
  --(6.402,4.974)--(6.404,4.973)--(6.406,4.972)--(6.408,4.971)--(6.410,4.970)--(6.412,4.969)%
  --(6.414,4.968)--(6.416,4.967)--(6.418,4.966)--(6.420,4.965)--(6.422,4.963)--(6.424,4.962)%
  --(6.426,4.961)--(6.428,4.960)--(6.430,4.959)--(6.432,4.958)--(6.434,4.957)--(6.436,4.956)%
  --(6.438,4.955)--(6.440,4.953)--(6.442,4.952)--(6.443,4.951)--(6.445,4.950)--(6.447,4.949)%
  --(6.449,4.948)--(6.451,4.947)--(6.453,4.946)--(6.455,4.945)--(6.457,4.944)--(6.459,4.942)%
  --(6.461,4.941)--(6.463,4.940)--(6.465,4.939)--(6.467,4.938)--(6.469,4.937)--(6.471,4.936)%
  --(6.473,4.935)--(6.474,4.934)--(6.476,4.933)--(6.478,4.931)--(6.480,4.930)--(6.482,4.929)%
  --(6.484,4.928)--(6.486,4.927)--(6.488,4.926)--(6.490,4.925)--(6.492,4.924)--(6.494,4.923)%
  --(6.496,4.922)--(6.497,4.920)--(6.499,4.919)--(6.501,4.918)--(6.503,4.917)--(6.505,4.916)%
  --(6.507,4.915)--(6.509,4.914)--(6.511,4.913)--(6.513,4.912)--(6.515,4.911)--(6.517,4.910)%
  --(6.518,4.909)--(6.520,4.907)--(6.522,4.906)--(6.524,4.905)--(6.526,4.904)--(6.528,4.903)%
  --(6.530,4.902)--(6.532,4.901)--(6.534,4.900)--(6.535,4.899)--(6.537,4.898)--(6.539,4.897)%
  --(6.541,4.896)--(6.543,4.894)--(6.545,4.893)--(6.547,4.892)--(6.549,4.891)--(6.551,4.890)%
  --(6.552,4.889)--(6.554,4.888)--(6.556,4.887)--(6.558,4.886)--(6.560,4.885)--(6.562,4.884)%
  --(6.564,4.883)--(6.566,4.882)--(6.568,4.881)--(6.569,4.880)--(6.571,4.878)--(6.573,4.877)%
  --(6.575,4.876)--(6.577,4.875)--(6.579,4.874)--(6.581,4.873)--(6.583,4.872)--(6.584,4.871)%
  --(6.586,4.870)--(6.588,4.869)--(6.590,4.868)--(6.592,4.867)--(6.594,4.866)--(6.596,4.865)%
  --(6.597,4.864)--(6.599,4.863)--(6.601,4.862)--(6.603,4.860)--(6.605,4.859)--(6.607,4.858)%
  --(6.609,4.857)--(6.611,4.856)--(6.612,4.855)--(6.614,4.854)--(6.616,4.853)--(6.618,4.852)%
  --(6.620,4.851)--(6.622,4.850)--(6.624,4.849)--(6.626,4.848)--(6.627,4.847)--(6.629,4.846)%
  --(6.631,4.845)--(6.633,4.844)--(6.635,4.843)--(6.637,4.842)--(6.639,4.841)--(6.640,4.840)%
  --(6.642,4.839)--(6.644,4.838)--(6.646,4.837)--(6.648,4.836)--(6.650,4.835)--(6.652,4.834)%
  --(6.653,4.833)--(6.655,4.832)--(6.657,4.831)--(6.659,4.829)--(6.661,4.828)--(6.663,4.827)%
  --(6.665,4.826)--(6.667,4.825)--(6.668,4.824)--(6.670,4.823)--(6.672,4.822)--(6.674,4.821)%
  --(6.676,4.820)--(6.678,4.819)--(6.680,4.818)--(6.681,4.817)--(6.683,4.816)--(6.685,4.815)%
  --(6.687,4.814)--(6.689,4.813)--(6.691,4.812)--(6.693,4.811)--(6.695,4.810)--(6.696,4.809)%
  --(6.698,4.808)--(6.700,4.807)--(6.702,4.806)--(6.704,4.805)--(6.706,4.804)--(6.708,4.803)%
  --(6.710,4.802)--(6.711,4.801)--(6.713,4.801)--(6.715,4.800)--(6.717,4.799)--(6.719,4.798)%
  --(6.721,4.797)--(6.723,4.796)--(6.725,4.795)--(6.727,4.794)--(6.728,4.793)--(6.730,4.792)%
  --(6.732,4.791)--(6.734,4.790)--(6.736,4.789)--(6.738,4.788)--(6.740,4.787)--(6.742,4.786)%
  --(6.744,4.785)--(6.745,4.784)--(6.747,4.783)--(6.749,4.782)--(6.751,4.781)--(6.753,4.780)%
  --(6.755,4.779)--(6.757,4.778)--(6.759,4.777)--(6.761,4.776)--(6.763,4.776)--(6.764,4.775)%
  --(6.766,4.774)--(6.768,4.773)--(6.770,4.772)--(6.772,4.771)--(6.774,4.770)--(6.776,4.769)%
  --(6.778,4.768)--(6.780,4.767)--(6.782,4.766)--(6.784,4.765)--(6.786,4.764)--(6.788,4.763)%
  --(6.789,4.762)--(6.791,4.762)--(6.793,4.761)--(6.795,4.760)--(6.797,4.759)--(6.799,4.758)%
  --(6.801,4.757)--(6.803,4.756)--(6.805,4.755)--(6.807,4.754)--(6.809,4.753)--(6.811,4.752)%
  --(6.813,4.752)--(6.815,4.751)--(6.817,4.750)--(6.819,4.749)--(6.821,4.748)--(6.823,4.747)%
  --(6.824,4.746)--(6.826,4.745)--(6.828,4.744)--(6.830,4.744)--(6.832,4.743)--(6.834,4.742)%
  --(6.836,4.741)--(6.838,4.740)--(6.840,4.739)--(6.842,4.738)--(6.844,4.737)--(6.846,4.737)%
  --(6.848,4.736)--(6.850,4.735)--(6.852,4.734)--(6.854,4.733)--(6.856,4.732)--(6.858,4.731)%
  --(6.860,4.731)--(6.862,4.730)--(6.864,4.729)--(6.866,4.728)--(6.868,4.727)--(6.870,4.726)%
  --(6.872,4.726)--(6.874,4.725)--(6.876,4.724)--(6.878,4.723)--(6.880,4.722)--(6.882,4.721)%
  --(6.885,4.721)--(6.887,4.720)--(6.889,4.719)--(6.891,4.718)--(6.893,4.717)--(6.895,4.716)%
  --(6.897,4.716)--(6.899,4.715)--(6.901,4.714)--(6.903,4.713)--(6.905,4.712)--(6.907,4.712)%
  --(6.909,4.711)--(6.911,4.710)--(6.913,4.709)--(6.915,4.708)--(6.918,4.708)--(6.920,4.707)%
  --(6.922,4.706)--(6.924,4.705)--(6.926,4.704)--(6.928,4.704)--(6.930,4.703)--(6.932,4.702)%
  --(6.934,4.701)--(6.937,4.701)--(6.939,4.700)--(6.941,4.699)--(6.943,4.698)--(6.945,4.698)%
  --(6.947,4.697)--(6.949,4.696)--(6.952,4.695)--(6.954,4.695)--(6.956,4.694)--(6.958,4.693)%
  --(6.960,4.692)--(6.962,4.692)--(6.965,4.691)--(6.967,4.690)--(6.969,4.689)--(6.971,4.689)%
  --(6.973,4.688)--(6.975,4.687)--(6.978,4.686)--(6.980,4.686)--(6.982,4.685)--(6.984,4.684)%
  --(6.987,4.684)--(6.989,4.683)--(6.991,4.682)--(6.993,4.681)--(6.995,4.681)--(6.998,4.680)%
  --(7.000,4.679)--(7.002,4.679)--(7.004,4.678)--(7.007,4.677)--(7.009,4.677)--(7.011,4.676)%
  --(7.014,4.675)--(7.016,4.675)--(7.018,4.674)--(7.020,4.673)--(7.023,4.673)--(7.025,4.672)%
  --(7.027,4.671)--(7.030,4.671)--(7.032,4.670)--(7.034,4.669)--(7.037,4.669)--(7.039,4.668)%
  --(7.041,4.667)--(7.044,4.667)--(7.046,4.666)--(7.048,4.665)--(7.051,4.665)--(7.053,4.664)%
  --(7.055,4.664)--(7.058,4.663)--(7.060,4.662)--(7.063,4.662)--(7.065,4.661)--(7.067,4.660)%
  --(7.070,4.660)--(7.072,4.659)--(7.075,4.659)--(7.077,4.658)--(7.079,4.657)--(7.082,4.657)%
  --(7.084,4.656)--(7.087,4.656)--(7.089,4.655)--(7.092,4.654)--(7.094,4.654)--(7.097,4.653)%
  --(7.099,4.653)--(7.102,4.652)--(7.104,4.652)--(7.107,4.651)--(7.109,4.651)--(7.112,4.650)%
  --(7.114,4.649)--(7.117,4.649)--(7.119,4.648)--(7.122,4.648)--(7.124,4.647)--(7.127,4.647)%
  --(7.129,4.646)--(7.132,4.646)--(7.135,4.645)--(7.137,4.645)--(7.140,4.644)--(7.142,4.644)%
  --(7.145,4.643)--(7.148,4.643)--(7.150,4.642)--(7.153,4.642)--(7.155,4.641)--(7.158,4.641)%
  --(7.161,4.640)--(7.163,4.640)--(7.166,4.639)--(7.169,4.639)--(7.171,4.638)--(7.174,4.638)%
  --(7.177,4.637)--(7.179,4.637)--(7.182,4.636)--(7.185,4.636)--(7.188,4.635)--(7.190,4.635)%
  --(7.193,4.635)--(7.196,4.634)--(7.198,4.634)--(7.201,4.633)--(7.204,4.633)--(7.207,4.632)%
  --(7.210,4.632)--(7.212,4.632)--(7.215,4.631)--(7.218,4.631)--(7.221,4.630)--(7.224,4.630)%
  --(7.226,4.630)--(7.229,4.629)--(7.232,4.629)--(7.235,4.628)--(7.238,4.628)--(7.241,4.628)%
  --(7.244,4.627)--(7.247,4.627)--(7.249,4.627)--(7.252,4.626)--(7.255,4.626)--(7.258,4.626)%
  --(7.261,4.625)--(7.264,4.625)--(7.267,4.625)--(7.270,4.624)--(7.273,4.624)--(7.276,4.624)%
  --(7.279,4.623)--(7.282,4.623)--(7.285,4.623)--(7.288,4.622)--(7.291,4.622)--(7.294,4.622)%
  --(7.297,4.622)--(7.300,4.621)--(7.303,4.621)--(7.306,4.621)--(7.310,4.620)--(7.313,4.620)%
  --(7.316,4.620)--(7.319,4.620)--(7.322,4.619)--(7.325,4.619)--(7.328,4.619)--(7.332,4.619)%
  --(7.335,4.618)--(7.338,4.618)--(7.341,4.618)--(7.344,4.618)--(7.347,4.618)--(7.351,4.617)%
  --(7.354,4.617)--(7.357,4.617)--(7.360,4.617)--(7.364,4.617)--(7.367,4.616)--(7.370,4.616)%
  --(7.374,4.616)--(7.377,4.616)--(7.380,4.616)--(7.384,4.616)--(7.387,4.615)--(7.390,4.615)%
  --(7.394,4.615)--(7.397,4.615)--(7.400,4.615)--(7.404,4.615)--(7.407,4.615)--(7.411,4.615)%
  --(7.414,4.615)--(7.418,4.614)--(7.421,4.614)--(7.425,4.614)--(7.428,4.614)--(7.432,4.614)%
  --(7.435,4.614)--(7.439,4.614)--(7.442,4.614)--(7.446,4.614)--(7.449,4.614)--(7.453,4.614)%
  --(7.456,4.614)--(7.460,4.614)--(7.464,4.614)--(7.467,4.614)--(7.471,4.614)--(7.475,4.614)%
  --(7.478,4.614)--(7.482,4.614)--(7.486,4.614)--(7.489,4.614)--(7.493,4.614)--(7.497,4.614)%
  --(7.500,4.614)--(7.504,4.614)--(7.508,4.614)--(7.512,4.614)--(7.516,4.614)--(7.519,4.614)%
  --(7.523,4.614)--(7.527,4.614)--(7.531,4.614)--(7.535,4.615)--(7.539,4.615)--(7.543,4.615)%
  --(7.546,4.615)--(7.550,4.615)--(7.554,4.615)--(7.558,4.615)--(7.562,4.615)--(7.566,4.616)%
  --(7.570,4.616)--(7.574,4.616)--(7.578,4.616)--(7.582,4.616)--(7.586,4.617)--(7.590,4.617)%
  --(7.594,4.617)--(7.598,4.617)--(7.603,4.617)--(7.607,4.618)--(7.611,4.618)--(7.615,4.618)%
  --(7.619,4.618)--(7.623,4.619)--(7.628,4.619)--(7.632,4.619)--(7.636,4.620)--(7.640,4.620)%
  --(7.645,4.620)--(7.649,4.621)--(7.653,4.621)--(7.657,4.621)--(7.662,4.622)--(7.666,4.622)%
  --(7.670,4.622)--(7.675,4.623)--(7.679,4.623)--(7.684,4.623)--(7.688,4.624)--(7.692,4.624)%
  --(7.697,4.625)--(7.701,4.625)--(7.706,4.625)--(7.710,4.626)--(7.715,4.626)--(7.719,4.627)%
  --(7.724,4.627)--(7.729,4.628)--(7.733,4.628)--(7.738,4.629)--(7.742,4.629)--(7.747,4.630)%
  --(7.752,4.630)--(7.756,4.631)--(7.761,4.631)--(7.766,4.632)--(7.770,4.632)--(7.775,4.633)%
  --(7.780,4.634)--(7.785,4.634)--(7.790,4.635)--(7.794,4.635)--(7.799,4.636)--(7.804,4.637)%
  --(7.809,4.637)--(7.814,4.638)--(7.819,4.639)--(7.824,4.639)--(7.829,4.640)--(7.833,4.641)%
  --(7.838,4.642)--(7.843,4.642)--(7.848,4.643)--(7.853,4.644)--(7.859,4.645)--(7.864,4.645)%
  --(7.869,4.646)--(7.874,4.647)--(7.879,4.648)--(7.884,4.649)--(7.889,4.649)--(7.894,4.650)%
  --(7.900,4.651)--(7.905,4.652)--(7.910,4.653)--(7.915,4.654)--(7.921,4.655)--(7.926,4.656)%
  --(7.931,4.657)--(7.937,4.658)--(7.942,4.659)--(7.947,4.660)--(7.953,4.661)--(7.958,4.662)%
  --(7.964,4.663)--(7.969,4.664)--(7.974,4.665)--(7.980,4.666)--(7.985,4.667)--(7.991,4.668)%
  --(7.997,4.669)--(8.002,4.670)--(8.008,4.671)--(8.013,4.673)--(8.019,4.674)--(8.025,4.675)%
  --(8.030,4.676)--(8.036,4.677)--(8.042,4.679)--(8.047,4.680)--(8.053,4.681)--(8.059,4.683)%
  --(8.065,4.684)--(8.071,4.685)--(8.076,4.687)--(8.082,4.688)--(8.088,4.689)--(8.094,4.691)%
  --(8.100,4.692)--(8.106,4.694)--(8.112,4.695)--(8.118,4.697)--(8.124,4.698)--(8.130,4.700)%
  --(8.136,4.701)--(8.142,4.703)--(8.148,4.704)--(8.154,4.706)--(8.160,4.708)--(8.166,4.709)%
  --(8.172,4.711)--(8.179,4.713)--(8.185,4.714)--(8.191,4.716)--(8.197,4.718)--(8.203,4.720)%
  --(8.210,4.722)--(8.216,4.723)--(8.222,4.725)--(8.229,4.727)--(8.235,4.729)--(8.241,4.731)%
  --(8.248,4.733)--(8.254,4.735)--(8.261,4.737)--(8.267,4.739)--(8.273,4.741)--(8.280,4.743)%
  --(8.286,4.745)--(8.293,4.748)--(8.299,4.750)--(8.306,4.752)--(8.312,4.754)--(8.319,4.757)%
  --(8.326,4.759)--(8.332,4.761)--(8.339,4.764)--(8.345,4.766)--(8.352,4.768)--(8.359,4.771)%
  --(8.365,4.773)--(8.372,4.776)--(8.379,4.779)--(8.386,4.781)--(8.392,4.784)--(8.399,4.787)%
  --(8.406,4.789)--(8.412,4.792)--(8.419,4.795)--(8.426,4.798)--(8.433,4.801)--(8.440,4.804)%
  --(8.446,4.807)--(8.453,4.810)--(8.460,4.813)--(8.467,4.816)--(8.474,4.819)--(8.480,4.822)%
  --(8.487,4.826)--(8.494,4.829)--(8.501,4.832)--(8.508,4.836)--(8.514,4.839)--(8.521,4.843)%
  --(8.528,4.846)--(8.535,4.850)--(8.542,4.854)--(8.548,4.857)--(8.555,4.861)--(8.562,4.865)%
  --(8.569,4.869)--(8.575,4.873)--(8.582,4.877)--(8.589,4.881)--(8.595,4.885)--(8.602,4.890)%
  --(8.608,4.894)--(8.615,4.898)--(8.621,4.903)--(8.628,4.908)--(8.634,4.912)--(8.641,4.917)%
  --(8.647,4.922)--(8.653,4.927)--(8.659,4.932)--(8.665,4.937)--(8.671,4.942)--(8.677,4.948)%
  --(8.683,4.953)--(8.689,4.959)--(8.695,4.964)--(8.700,4.970)--(8.706,4.976)--(8.711,4.982)%
  --(8.716,4.988)--(8.722,4.994)--(8.726,5.001)--(8.731,5.007)--(8.736,5.014)--(8.740,5.021)%
  --(8.744,5.028)--(8.748,5.035)--(8.752,5.043)--(8.756,5.050)--(8.759,5.058)--(8.762,5.066)%
  --(8.764,5.074)--(8.767,5.083)--(8.769,5.091)--(8.770,5.100)--(8.771,5.109)--(8.772,5.119)%
  --(8.772,5.128)--(8.771,5.138)--(8.770,5.149)--(8.768,5.159)--(8.765,5.170)--(8.762,5.181)%
  --(8.757,5.193)--(8.752,5.205)--(8.746,5.218)--(8.738,5.230)--(8.729,5.244)--(8.719,5.258)%
  --(8.707,5.272)--(8.693,5.287)--(8.677,5.302)--(8.660,5.317)--(8.640,5.334)--(8.618,5.350)%
  --(8.593,5.367)--(8.565,5.385)--(8.535,5.403)--(8.502,5.421)--(8.467,5.439)--(8.429,5.457)%
  --(8.388,5.474)--(8.379,5.478);
\draw[gp path] (3.851,5.317)--(3.853,5.317)--(3.855,5.317)--(3.857,5.318)--(3.859,5.318)%
  --(3.862,5.318)--(3.864,5.318)--(3.866,5.319)--(3.868,5.319)--(3.870,5.319)--(3.873,5.319)%
  --(3.875,5.320)--(3.877,5.320)--(3.879,5.320)--(3.881,5.320)--(3.884,5.321)--(3.886,5.321)%
  --(3.888,5.321)--(3.890,5.322)--(3.893,5.322)--(3.895,5.322)--(3.897,5.322)--(3.899,5.323)%
  --(3.902,5.323)--(3.904,5.323)--(3.906,5.323)--(3.908,5.324)--(3.911,5.324)--(3.913,5.324)%
  --(3.915,5.324)--(3.917,5.325)--(3.920,5.325)--(3.922,5.325)--(3.924,5.325)--(3.926,5.325)%
  --(3.929,5.326)--(3.931,5.326)--(3.933,5.326)--(3.935,5.326)--(3.938,5.327)--(3.940,5.327)%
  --(3.942,5.327)--(3.945,5.327)--(3.947,5.328)--(3.949,5.328)--(3.951,5.328)--(3.954,5.328)%
  --(3.956,5.329)--(3.958,5.329)--(3.961,5.329)--(3.963,5.329)--(3.965,5.329)--(3.968,5.330)%
  --(3.970,5.330)--(3.972,5.330)--(3.974,5.330)--(3.977,5.331)--(3.979,5.331)--(3.981,5.331)%
  --(3.984,5.331)--(3.986,5.331)--(3.988,5.332)--(3.991,5.332)--(3.993,5.332)--(3.995,5.332)%
  --(3.998,5.332)--(4.000,5.333)--(4.002,5.333)--(4.005,5.333)--(4.007,5.333)--(4.009,5.333)%
  --(4.012,5.334)--(4.014,5.334)--(4.016,5.334)--(4.019,5.334)--(4.021,5.334)--(4.024,5.335)%
  --(4.026,5.335)--(4.028,5.335)--(4.031,5.335)--(4.033,5.335)--(4.035,5.336)--(4.038,5.336)%
  --(4.040,5.336)--(4.042,5.336)--(4.045,5.336)--(4.047,5.337)--(4.050,5.337)--(4.052,5.337)%
  --(4.054,5.337)--(4.057,5.337)--(4.059,5.337)--(4.062,5.338)--(4.064,5.338)--(4.066,5.338)%
  --(4.069,5.338)--(4.071,5.338)--(4.073,5.339)--(4.076,5.339)--(4.078,5.339)--(4.081,5.339)%
  --(4.083,5.339)--(4.085,5.339)--(4.088,5.340)--(4.090,5.340)--(4.093,5.340)--(4.095,5.340)%
  --(4.098,5.340)--(4.100,5.340)--(4.102,5.341)--(4.105,5.341)--(4.107,5.341)--(4.110,5.341)%
  --(4.112,5.341)--(4.114,5.341)--(4.117,5.341)--(4.119,5.342)--(4.122,5.342)--(4.124,5.342)%
  --(4.127,5.342)--(4.129,5.342)--(4.131,5.342)--(4.134,5.343)--(4.136,5.343)--(4.139,5.343)%
  --(4.141,5.343)--(4.144,5.343)--(4.146,5.343)--(4.149,5.343)--(4.151,5.344)--(4.153,5.344)%
  --(4.156,5.344)--(4.158,5.344)--(4.161,5.344)--(4.163,5.344)--(4.166,5.344)--(4.168,5.344)%
  --(4.171,5.345)--(4.173,5.345)--(4.176,5.345)--(4.178,5.345)--(4.180,5.345)--(4.183,5.345)%
  --(4.185,5.345)--(4.188,5.345)--(4.190,5.346)--(4.193,5.346)--(4.195,5.346)--(4.198,5.346)%
  --(4.200,5.346)--(4.203,5.346)--(4.205,5.346)--(4.208,5.346)--(4.210,5.347)--(4.213,5.347)%
  --(4.215,5.347)--(4.218,5.347)--(4.220,5.347)--(4.223,5.347)--(4.225,5.347)--(4.228,5.347)%
  --(4.230,5.347)--(4.232,5.348)--(4.235,5.348)--(4.237,5.348)--(4.240,5.348)--(4.242,5.348)%
  --(4.245,5.348)--(4.247,5.348)--(4.250,5.348)--(4.252,5.348)--(4.255,5.348)--(4.257,5.349)%
  --(4.260,5.349)--(4.262,5.349)--(4.265,5.349)--(4.267,5.349)--(4.270,5.349)--(4.272,5.349)%
  --(4.275,5.349)--(4.277,5.349)--(4.280,5.349)--(4.282,5.349)--(4.285,5.349)--(4.287,5.350)%
  --(4.290,5.350)--(4.293,5.350)--(4.295,5.350)--(4.298,5.350)--(4.300,5.350)--(4.303,5.350)%
  --(4.305,5.350)--(4.308,5.350)--(4.310,5.350)--(4.313,5.350)--(4.315,5.350)--(4.318,5.350)%
  --(4.320,5.350)--(4.323,5.351)--(4.325,5.351)--(4.328,5.351)--(4.330,5.351)--(4.333,5.351)%
  --(4.335,5.351)--(4.338,5.351)--(4.340,5.351)--(4.343,5.351)--(4.345,5.351)--(4.348,5.351)%
  --(4.350,5.351)--(4.353,5.351)--(4.356,5.351)--(4.358,5.351)--(4.361,5.351)--(4.363,5.351)%
  --(4.366,5.352)--(4.368,5.352)--(4.371,5.352)--(4.373,5.352)--(4.376,5.352)--(4.378,5.352)%
  --(4.381,5.352)--(4.383,5.352)--(4.386,5.352)--(4.388,5.352)--(4.391,5.352)--(4.394,5.352)%
  --(4.396,5.352)--(4.399,5.352)--(4.401,5.352)--(4.404,5.352)--(4.406,5.352)--(4.409,5.352)%
  --(4.411,5.352)--(4.414,5.352)--(4.416,5.352)--(4.419,5.352)--(4.421,5.352)--(4.424,5.352)%
  --(4.427,5.352)--(4.429,5.352)--(4.432,5.352)--(4.434,5.352)--(4.437,5.352)--(4.439,5.352)%
  --(4.442,5.352)--(4.444,5.352)--(4.447,5.352)--(4.449,5.352)--(4.452,5.352)--(4.455,5.352)%
  --(4.457,5.352)--(4.460,5.352)--(4.462,5.353)--(4.465,5.353)--(4.467,5.353)--(4.470,5.353)%
  --(4.472,5.353)--(4.475,5.353)--(4.477,5.353)--(4.480,5.353)--(4.483,5.353)--(4.485,5.353)%
  --(4.488,5.353)--(4.490,5.353)--(4.493,5.352)--(4.495,5.352)--(4.498,5.352)--(4.500,5.352)%
  --(4.503,5.352)--(4.505,5.352)--(4.508,5.352)--(4.510,5.352)--(4.513,5.352)--(4.516,5.352)%
  --(4.518,5.352)--(4.521,5.352)--(4.523,5.352)--(4.526,5.352)--(4.528,5.352)--(4.531,5.352)%
  --(4.533,5.352)--(4.536,5.352)--(4.538,5.352)--(4.541,5.352)--(4.544,5.352)--(4.546,5.352)%
  --(4.549,5.352)--(4.551,5.352)--(4.554,5.352)--(4.556,5.352)--(4.559,5.352)--(4.561,5.352)%
  --(4.564,5.352)--(4.566,5.352)--(4.569,5.352)--(4.571,5.352)--(4.574,5.352)--(4.577,5.352)%
  --(4.579,5.352)--(4.582,5.352)--(4.584,5.352)--(4.587,5.352)--(4.589,5.351)--(4.592,5.351)%
  --(4.594,5.351)--(4.597,5.351)--(4.599,5.351)--(4.602,5.351)--(4.604,5.351)--(4.607,5.351)%
  --(4.610,5.351)--(4.612,5.351)--(4.615,5.351)--(4.617,5.351)--(4.620,5.351)--(4.622,5.351)%
  --(4.625,5.351)--(4.627,5.351)--(4.630,5.351)--(4.632,5.350)--(4.635,5.350)--(4.637,5.350)%
  --(4.640,5.350)--(4.642,5.350)--(4.645,5.350)--(4.647,5.350)--(4.650,5.350)--(4.652,5.350)%
  --(4.655,5.350)--(4.658,5.350)--(4.660,5.350)--(4.663,5.350)--(4.665,5.350)--(4.668,5.349)%
  --(4.670,5.349)--(4.673,5.349)--(4.675,5.349)--(4.678,5.349)--(4.680,5.349)--(4.683,5.349)%
  --(4.685,5.349)--(4.688,5.349)--(4.690,5.349)--(4.693,5.349)--(4.695,5.349)--(4.698,5.348)%
  --(4.700,5.348)--(4.703,5.348)--(4.705,5.348)--(4.708,5.348)--(4.710,5.348)--(4.713,5.348)%
  --(4.715,5.348)--(4.718,5.348)--(4.720,5.348)--(4.723,5.347)--(4.725,5.347)--(4.728,5.347)%
  --(4.730,5.347)--(4.733,5.347)--(4.735,5.347)--(4.738,5.347)--(4.740,5.347)--(4.743,5.347)%
  --(4.745,5.346)--(4.748,5.346)--(4.750,5.346)--(4.753,5.346)--(4.755,5.346)--(4.758,5.346)%
  --(4.760,5.346)--(4.763,5.346)--(4.765,5.346)--(4.767,5.345)--(4.770,5.345)--(4.772,5.345)%
  --(4.775,5.345)--(4.777,5.345)--(4.780,5.345)--(4.782,5.345)--(4.785,5.345)--(4.787,5.344)%
  --(4.790,5.344)--(4.792,5.344)--(4.795,5.344)--(4.797,5.344)--(4.800,5.344)--(4.802,5.344)%
  --(4.804,5.343)--(4.807,5.343)--(4.809,5.343)--(4.812,5.343)--(4.814,5.343)--(4.817,5.343)%
  --(4.819,5.343)--(4.822,5.342)--(4.824,5.342)--(4.827,5.342)--(4.829,5.342)--(4.831,5.342)%
  --(4.834,5.342)--(4.836,5.342)--(4.839,5.341)--(4.841,5.341)--(4.844,5.341)--(4.846,5.341)%
  --(4.848,5.341)--(4.851,5.341)--(4.853,5.341)--(4.856,5.340)--(4.858,5.340)--(4.861,5.340)%
  --(4.863,5.340)--(4.865,5.340)--(4.868,5.340)--(4.870,5.339)--(4.873,5.339)--(4.875,5.339)%
  --(4.877,5.339)--(4.880,5.339)--(4.882,5.339)--(4.885,5.338)--(4.887,5.338)--(4.890,5.338)%
  --(4.892,5.338)--(4.894,5.338)--(4.897,5.337)--(4.899,5.337)--(4.902,5.337)--(4.904,5.337)%
  --(4.906,5.337)--(4.909,5.337)--(4.911,5.336)--(4.913,5.336)--(4.916,5.336)--(4.918,5.336)%
  --(4.921,5.336)--(4.923,5.335)--(4.925,5.335)--(4.928,5.335)--(4.930,5.335)--(4.932,5.335)%
  --(4.935,5.335)--(4.937,5.334)--(4.940,5.334)--(4.942,5.334)--(4.944,5.334)--(4.947,5.334)%
  --(4.949,5.333)--(4.951,5.333)--(4.954,5.333)--(4.956,5.333)--(4.958,5.333)--(4.961,5.332)%
  --(4.963,5.332)--(4.965,5.332)--(4.968,5.332)--(4.970,5.332)--(4.972,5.331)--(4.975,5.331)%
  --(4.977,5.331)--(4.979,5.331)--(4.982,5.330)--(4.984,5.330)--(4.986,5.330)--(4.989,5.330)%
  --(4.991,5.330)--(4.993,5.329)--(4.996,5.329)--(4.998,5.329)--(5.000,5.329)--(5.003,5.329)%
  --(5.005,5.328)--(5.007,5.328)--(5.009,5.328)--(5.012,5.328)--(5.014,5.327)--(5.016,5.327)%
  --(5.019,5.327)--(5.021,5.327)--(5.023,5.327)--(5.025,5.326)--(5.028,5.326)--(5.030,5.326)%
  --(5.032,5.326)--(5.035,5.325)--(5.037,5.325)--(5.039,5.325)--(5.041,5.325)--(5.044,5.324)%
  --(5.046,5.324)--(5.048,5.324)--(5.050,5.324)--(5.053,5.323)--(5.055,5.323)--(5.057,5.323)%
  --(5.059,5.323)--(5.062,5.322)--(5.064,5.322)--(5.066,5.322)--(5.068,5.322)--(5.071,5.321)%
  --(5.073,5.321)--(5.075,5.321)--(5.077,5.321)--(5.079,5.320)--(5.082,5.320)--(5.084,5.320)%
  --(5.086,5.320)--(5.088,5.319)--(5.090,5.319)--(5.093,5.319)--(5.095,5.319)--(5.097,5.318)%
  --(5.099,5.318)--(5.101,5.318)--(5.104,5.318)--(5.106,5.317)--(5.108,5.317)--(5.110,5.317)%
  --(5.112,5.317)--(5.115,5.316)--(5.117,5.316)--(5.119,5.316)--(5.121,5.315)--(5.123,5.315)%
  --(5.125,5.315)--(5.128,5.315)--(5.130,5.314)--(5.132,5.314)--(5.134,5.314)--(5.136,5.314)%
  --(5.138,5.313)--(5.140,5.313)--(5.143,5.313)--(5.145,5.312)--(5.147,5.312)--(5.149,5.312)%
  --(5.151,5.312)--(5.153,5.311)--(5.155,5.311)--(5.158,5.311)--(5.160,5.310)--(5.162,5.310)%
  --(5.164,5.310)--(5.166,5.310)--(5.168,5.309)--(5.170,5.309)--(5.172,5.309)--(5.174,5.308)%
  --(5.176,5.308)--(5.179,5.308)--(5.181,5.307)--(5.183,5.307)--(5.185,5.307)--(5.187,5.307)%
  --(5.189,5.306)--(5.191,5.306)--(5.193,5.306)--(5.195,5.305)--(5.197,5.305)--(5.199,5.305)%
  --(5.201,5.304)--(5.203,5.304)--(5.205,5.304)--(5.207,5.303)--(5.210,5.303)--(5.212,5.303)%
  --(5.214,5.303)--(5.216,5.302)--(5.218,5.302)--(5.220,5.302)--(5.222,5.301)--(5.224,5.301)%
  --(5.226,5.301)--(5.228,5.300)--(5.230,5.300)--(5.232,5.300)--(5.234,5.299)--(5.236,5.299)%
  --(5.238,5.299)--(5.240,5.298)--(5.242,5.298)--(5.244,5.298)--(5.246,5.297)--(5.248,5.297)%
  --(5.250,5.297)--(5.252,5.296)--(5.254,5.296)--(5.256,5.296)--(5.257,5.295)--(5.259,5.295)%
  --(5.261,5.295)--(5.263,5.294)--(5.265,5.294)--(5.267,5.294)--(5.269,5.293)--(5.271,5.293)%
  --(5.273,5.293)--(5.275,5.292)--(5.277,5.292)--(5.279,5.292)--(5.281,5.291)--(5.283,5.291)%
  --(5.285,5.291)--(5.286,5.290)--(5.288,5.290)--(5.290,5.290)--(5.292,5.289)--(5.294,5.289)%
  --(5.296,5.289)--(5.298,5.288)--(5.300,5.288)--(5.302,5.288)--(5.303,5.287)--(5.305,5.287)%
  --(5.307,5.286)--(5.309,5.286)--(5.311,5.286)--(5.313,5.285)--(5.315,5.285)--(5.317,5.285)%
  --(5.318,5.284)--(5.320,5.284)--(5.322,5.284)--(5.324,5.283)--(5.326,5.283)--(5.328,5.283)%
  --(5.329,5.282)--(5.331,5.282)--(5.333,5.281)--(5.335,5.281)--(5.337,5.281)--(5.338,5.280)%
  --(5.340,5.280)--(5.342,5.280)--(5.344,5.279)--(5.346,5.279)--(5.347,5.278)--(5.349,5.278)%
  --(5.351,5.278)--(5.353,5.277)--(5.354,5.277)--(5.356,5.277)--(5.358,5.276)--(5.360,5.276)%
  --(5.361,5.275)--(5.363,5.275)--(5.365,5.275)--(5.367,5.274)--(5.368,5.274)--(5.370,5.274)%
  --(5.372,5.273)--(5.374,5.273)--(5.375,5.272)--(5.377,5.272)--(5.379,5.272)--(5.380,5.271)%
  --(5.382,5.271)--(5.384,5.270)--(5.386,5.270)--(5.387,5.270)--(5.389,5.269)--(5.391,5.269)%
  --(5.392,5.268)--(5.394,5.268)--(5.396,5.268)--(5.397,5.267)--(5.399,5.267)--(5.401,5.266)%
  --(5.402,5.266)--(5.404,5.266)--(5.406,5.265)--(5.407,5.265)--(5.409,5.264)--(5.411,5.264)%
  --(5.412,5.264)--(5.414,5.263)--(5.415,5.263)--(5.417,5.262)--(5.419,5.262)--(5.420,5.262)%
  --(5.422,5.261)--(5.423,5.261)--(5.425,5.260)--(5.427,5.260)--(5.428,5.260)--(5.430,5.259)%
  --(5.431,5.259)--(5.433,5.258)--(5.435,5.258)--(5.436,5.257)--(5.438,5.257)--(5.439,5.257)%
  --(5.441,5.256)--(5.442,5.256)--(5.444,5.255)--(5.445,5.255)--(5.447,5.255)--(5.448,5.254)%
  --(5.450,5.254)--(5.452,5.253)--(5.453,5.253)--(5.455,5.252)--(5.456,5.252)--(5.458,5.252)%
  --(5.459,5.251)--(5.461,5.251)--(5.462,5.250)--(5.464,5.250)--(5.465,5.249)--(5.466,5.249)%
  --(5.468,5.249)--(5.469,5.248)--(5.471,5.248)--(5.472,5.247)--(5.474,5.247)--(5.475,5.246)%
  --(5.477,5.246)--(5.478,5.245)--(5.480,5.245)--(5.481,5.245)--(5.482,5.244)--(5.484,5.244)%
  --(5.485,5.243)--(5.487,5.243)--(5.488,5.242)--(5.490,5.242)--(5.491,5.242)--(5.492,5.241)%
  --(5.494,5.241)--(5.495,5.240)--(5.496,5.240)--(5.498,5.239)--(5.499,5.239)--(5.501,5.238)%
  --(5.502,5.238)--(5.503,5.237)--(5.505,5.237)--(5.506,5.237)--(5.507,5.236)--(5.509,5.236)%
  --(5.510,5.235)--(5.511,5.235)--(5.513,5.234)--(5.514,5.234)--(5.515,5.233)--(5.517,5.233)%
  --(5.518,5.232)--(5.519,5.232)--(5.521,5.232)--(5.522,5.231)--(5.523,5.231)--(5.524,5.230)%
  --(5.526,5.230)--(5.527,5.229)--(5.528,5.229)--(5.530,5.228)--(5.531,5.228)--(5.532,5.227)%
  --(5.533,5.227)--(5.535,5.226)--(5.536,5.226)--(5.537,5.225)--(5.538,5.225)--(5.539,5.225)%
  --(5.541,5.224)--(5.542,5.224)--(5.543,5.223)--(5.544,5.223)--(5.545,5.222)--(5.547,5.222)%
  --(5.548,5.221)--(5.549,5.221)--(5.550,5.220)--(5.551,5.220)--(5.553,5.219)--(5.554,5.219)%
  --(5.555,5.218)--(5.556,5.218)--(5.557,5.217)--(5.558,5.217)--(5.560,5.216)--(5.561,5.216)%
  --(5.562,5.215)--(5.563,5.215)--(5.564,5.215)--(5.565,5.214)--(5.566,5.214)--(5.567,5.213)%
  --(5.568,5.213)--(5.570,5.212)--(5.571,5.212)--(5.572,5.211)--(5.573,5.211)--(5.574,5.210)%
  --(5.575,5.210)--(5.576,5.209)--(5.577,5.209)--(5.578,5.208)--(5.579,5.208)--(5.580,5.207)%
  --(5.581,5.207)--(5.582,5.206)--(5.583,5.206)--(5.584,5.205)--(5.585,5.205)--(5.586,5.204)%
  --(5.587,5.204)--(5.588,5.203)--(5.589,5.203)--(5.590,5.202)--(5.591,5.202)--(5.592,5.201)%
  --(5.593,5.201)--(5.594,5.200)--(5.595,5.200)--(5.596,5.199)--(5.597,5.199)--(5.598,5.198)%
  --(5.599,5.198)--(5.600,5.197)--(5.601,5.197)--(5.602,5.196)--(5.603,5.196)--(5.604,5.195)%
  --(5.605,5.195)--(5.606,5.194)--(5.607,5.194)--(5.608,5.193)--(5.609,5.192)--(5.610,5.192)%
  --(5.611,5.191)--(5.612,5.190)--(5.613,5.190)--(5.614,5.189)--(5.615,5.189)--(5.615,5.188)%
  --(5.616,5.188)--(5.617,5.187)--(5.618,5.187)--(5.619,5.186)--(5.620,5.186)--(5.620,5.185)%
  --(5.621,5.185)--(5.622,5.184)--(5.623,5.184)--(5.624,5.183)--(5.625,5.183)--(5.625,5.182)%
  --(5.626,5.182)--(5.627,5.181)--(5.628,5.181)--(5.628,5.180)--(5.629,5.180)--(5.630,5.179)%
  --(5.631,5.179)--(5.631,5.178)--(5.632,5.177)--(5.633,5.177)--(5.634,5.176)--(5.635,5.175)%
  --(5.636,5.175)--(5.637,5.174)--(5.638,5.173)--(5.639,5.173)--(5.639,5.172)--(5.640,5.172)%
  --(5.641,5.171)--(5.642,5.170)--(5.643,5.169)--(5.644,5.168)--(5.645,5.168)--(5.645,5.167)%
  --(5.646,5.167)--(5.647,5.166)--(5.648,5.165)--(5.649,5.165)--(5.649,5.164)--(5.650,5.164)%
  --(5.650,5.163)--(5.651,5.162)--(5.652,5.162)--(5.652,5.161)--(5.653,5.161)--(5.653,5.160)%
  --(5.654,5.160)--(5.654,5.159)--(5.655,5.159)--(5.655,5.158)--(5.656,5.158)--(5.657,5.157)%
  --(5.657,5.156)--(5.658,5.156)--(5.658,5.155)--(5.659,5.155)--(5.659,5.154)--(5.660,5.154)%
  --(5.660,5.153)--(5.661,5.153)--(5.661,5.152)--(5.662,5.152)--(5.662,5.151)--(5.663,5.150)%
  --(5.664,5.149)--(5.664,5.148)--(5.665,5.148)--(5.665,5.147)--(5.666,5.147)--(5.666,5.146)%
  --(5.667,5.145)--(5.667,5.144)--(5.668,5.144)--(5.668,5.143)--(5.669,5.143)--(5.669,5.142)%
  --(5.669,5.141)--(5.670,5.141)--(5.670,5.140)--(5.671,5.140)--(5.671,5.139)--(5.672,5.138)%
  --(5.672,5.137)--(5.673,5.136)--(5.673,5.135)--(5.674,5.135)--(5.674,5.134)--(5.675,5.133)%
  --(5.675,5.132)--(5.675,5.131)--(5.676,5.131)--(5.676,5.130)--(5.677,5.129)--(5.677,5.128)%
  --(5.677,5.127)--(5.678,5.127)--(5.678,5.126)--(5.678,5.125)--(5.679,5.124)--(5.679,5.123)%
  --(5.679,5.122)--(5.680,5.121)--(5.680,5.120)--(5.680,5.119)--(5.680,5.118)--(5.681,5.118)%
  --(5.681,5.117)--(5.681,5.116)--(5.681,5.115)--(5.681,5.114)--(5.682,5.114)--(5.682,5.113)%
  --(5.682,5.112)--(5.682,5.111)--(5.682,5.110)--(5.682,5.109)--(5.682,5.108)--(5.682,5.107)%
  --(5.682,5.106)--(5.683,5.105)--(5.683,5.104)--(5.683,5.103)--(5.683,5.102)--(5.683,5.101)%
  --(5.683,5.100)--(5.682,5.099)--(5.682,5.098)--(5.682,5.097)--(5.682,5.096)--(5.682,5.095)%
  --(5.682,5.094)--(5.682,5.093)--(5.682,5.092)--(5.682,5.091)--(5.681,5.091)--(5.681,5.090)%
  --(5.681,5.089)--(5.681,5.088)--(5.681,5.087)--(5.680,5.086)--(5.680,5.085)--(5.680,5.084)%
  --(5.680,5.083)--(5.679,5.083)--(5.679,5.082)--(5.679,5.081)--(5.679,5.080)--(5.678,5.080)%
  --(5.678,5.079)--(5.678,5.078)--(5.677,5.077)--(5.677,5.076)--(5.676,5.075)--(5.676,5.074)%
  --(5.676,5.073)--(5.675,5.073)--(5.675,5.072)--(5.675,5.071)--(5.674,5.071)--(5.674,5.070)%
  --(5.673,5.069)--(5.673,5.068)--(5.672,5.067)--(5.672,5.066)--(5.671,5.065)--(5.671,5.064)%
  --(5.670,5.064)--(5.670,5.063)--(5.670,5.062)--(5.669,5.062)--(5.669,5.061)--(5.668,5.061)%
  --(5.668,5.060)--(5.668,5.059)--(5.667,5.059)--(5.667,5.058)--(5.666,5.058)--(5.666,5.057)%
  --(5.665,5.057)--(5.665,5.056)--(5.665,5.055)--(5.664,5.055)--(5.664,5.054)--(5.663,5.054)%
  --(5.663,5.053)--(5.662,5.052)--(5.661,5.051)--(5.660,5.050)--(5.660,5.049)--(5.659,5.049)%
  --(5.659,5.048)--(5.658,5.048)--(5.658,5.047)--(5.657,5.046)--(5.656,5.045)--(5.655,5.044)%
  --(5.654,5.043)--(5.653,5.042)--(5.652,5.041)--(5.652,5.040)--(5.651,5.040)--(5.650,5.039)%
  --(5.649,5.038)--(5.649,5.037)--(5.648,5.037)--(5.647,5.036)--(5.646,5.035)--(5.645,5.034)%
  --(5.644,5.033)--(5.643,5.033)--(5.643,5.032)--(5.642,5.031)--(5.641,5.031)--(5.641,5.030)%
  --(5.640,5.030)--(5.639,5.029)--(5.639,5.028)--(5.638,5.028)--(5.637,5.027)--(5.636,5.026)%
  --(5.635,5.025)--(5.634,5.025)--(5.634,5.024)--(5.633,5.024)--(5.632,5.023)--(5.631,5.022)%
  --(5.630,5.021)--(5.629,5.021)--(5.628,5.020)--(5.627,5.019)--(5.626,5.018)--(5.625,5.018)%
  --(5.624,5.017)--(5.624,5.016)--(5.623,5.016)--(5.622,5.015)--(5.621,5.015)--(5.620,5.014)%
  --(5.619,5.014)--(5.619,5.013)--(5.618,5.012)--(5.617,5.012)--(5.616,5.011)--(5.615,5.011)%
  --(5.614,5.010)--(5.613,5.009)--(5.612,5.008)--(5.611,5.008)--(5.610,5.007)--(5.609,5.006)%
  --(5.608,5.006)--(5.607,5.005)--(5.606,5.005)--(5.605,5.004)--(5.604,5.003)--(5.603,5.003)%
  --(5.603,5.002)--(5.602,5.002)--(5.601,5.001)--(5.600,5.000)--(5.599,5.000)--(5.598,4.999)%
  --(5.597,4.999)--(5.596,4.998)--(5.595,4.997)--(5.594,4.997)--(5.593,4.996)--(5.592,4.996)%
  --(5.591,4.995)--(5.590,4.995)--(5.589,4.994)--(5.588,4.993)--(5.587,4.993)--(5.586,4.992)%
  --(5.585,4.992)--(5.584,4.991)--(5.583,4.990)--(5.582,4.990)--(5.581,4.989)--(5.580,4.989)%
  --(5.578,4.988)--(5.577,4.987)--(5.576,4.987)--(5.575,4.986)--(5.574,4.986)--(5.573,4.985)%
  --(5.572,4.985)--(5.571,4.984)--(5.570,4.983)--(5.569,4.983)--(5.568,4.982)--(5.566,4.982)%
  --(5.565,4.981)--(5.564,4.980)--(5.563,4.980)--(5.562,4.979)--(5.561,4.979)--(5.560,4.978)%
  --(5.558,4.978)--(5.557,4.977)--(5.556,4.976)--(5.555,4.976)--(5.554,4.975)--(5.553,4.975)%
  --(5.551,4.974)--(5.550,4.973)--(5.549,4.973)--(5.548,4.972)--(5.547,4.972)--(5.545,4.971)%
  --(5.544,4.971)--(5.543,4.970)--(5.542,4.969)--(5.540,4.969)--(5.539,4.968)--(5.538,4.968)%
  --(5.537,4.967)--(5.535,4.966)--(5.534,4.966)--(5.533,4.965)--(5.532,4.965)--(5.530,4.964)%
  --(5.529,4.964)--(5.528,4.963)--(5.527,4.962)--(5.525,4.962)--(5.524,4.961)--(5.523,4.961)%
  --(5.521,4.960)--(5.520,4.960)--(5.519,4.959)--(5.517,4.958)--(5.516,4.958)--(5.515,4.957)%
  --(5.513,4.957)--(5.512,4.956)--(5.511,4.956)--(5.509,4.955)--(5.508,4.954)--(5.507,4.954)%
  --(5.505,4.953)--(5.504,4.953)--(5.503,4.952)--(5.501,4.952)--(5.500,4.951)--(5.498,4.950)%
  --(5.497,4.950)--(5.496,4.949)--(5.494,4.949)--(5.493,4.948)--(5.491,4.948)--(5.490,4.947)%
  --(5.489,4.947)--(5.487,4.946)--(5.486,4.945)--(5.484,4.945)--(5.483,4.944)--(5.481,4.944)%
  --(5.480,4.943)--(5.478,4.943)--(5.477,4.942)--(5.475,4.941)--(5.474,4.941)--(5.473,4.940)%
  --(5.471,4.940)--(5.470,4.939)--(5.468,4.939)--(5.467,4.938)--(5.465,4.938)--(5.464,4.937)%
  --(5.462,4.936)--(5.461,4.936)--(5.459,4.935)--(5.458,4.935)--(5.456,4.934)--(5.454,4.934)%
  --(5.453,4.933)--(5.451,4.933)--(5.450,4.932)--(5.448,4.932)--(5.447,4.931)--(5.445,4.930)%
  --(5.444,4.930)--(5.442,4.929)--(5.440,4.929)--(5.439,4.928)--(5.437,4.928)--(5.436,4.927)%
  --(5.434,4.927)--(5.433,4.926)--(5.431,4.925)--(5.429,4.925)--(5.428,4.924)--(5.426,4.924)%
  --(5.424,4.923)--(5.423,4.923)--(5.421,4.922)--(5.420,4.922)--(5.418,4.921)--(5.416,4.921)%
  --(5.415,4.920)--(5.413,4.920)--(5.411,4.919)--(5.410,4.918)--(5.408,4.918)--(5.406,4.917)%
  --(5.405,4.917)--(5.403,4.916)--(5.401,4.916)--(5.400,4.915)--(5.398,4.915)--(5.396,4.914)%
  --(5.395,4.914)--(5.393,4.913)--(5.391,4.913)--(5.390,4.912)--(5.388,4.912)--(5.386,4.911)%
  --(5.384,4.911)--(5.383,4.910)--(5.381,4.909)--(5.379,4.909)--(5.377,4.908)--(5.376,4.908)%
  --(5.374,4.907)--(5.372,4.907)--(5.370,4.906)--(5.369,4.906)--(5.367,4.905)--(5.365,4.905)%
  --(5.363,4.904)--(5.362,4.904)--(5.360,4.903)--(5.358,4.903)--(5.356,4.902)--(5.354,4.902)%
  --(5.353,4.901)--(5.351,4.901)--(5.349,4.900)--(5.347,4.900)--(5.345,4.899)--(5.344,4.899)%
  --(5.342,4.898)--(5.340,4.898)--(5.338,4.897)--(5.336,4.897)--(5.334,4.896)--(5.333,4.896)%
  --(5.331,4.895)--(5.329,4.895)--(5.327,4.894)--(5.325,4.894)--(5.323,4.893)--(5.322,4.893)%
  --(5.320,4.892)--(5.318,4.892)--(5.316,4.891)--(5.314,4.891)--(5.312,4.890)--(5.310,4.890)%
  --(5.308,4.889)--(5.306,4.889)--(5.305,4.888)--(5.303,4.888)--(5.301,4.887)--(5.299,4.887)%
  --(5.297,4.886)--(5.295,4.886)--(5.293,4.885)--(5.291,4.885)--(5.289,4.884)--(5.287,4.884)%
  --(5.285,4.883)--(5.283,4.883)--(5.282,4.882)--(5.280,4.882)--(5.278,4.881)--(5.276,4.881)%
  --(5.274,4.880)--(5.272,4.880)--(5.270,4.879)--(5.268,4.879)--(5.266,4.878)--(5.264,4.878)%
  --(5.262,4.877)--(5.260,4.877)--(5.258,4.876)--(5.256,4.876)--(5.254,4.876)--(5.252,4.875)%
  --(5.250,4.875)--(5.248,4.874)--(5.246,4.874)--(5.244,4.873)--(5.242,4.873)--(5.240,4.872)%
  --(5.238,4.872)--(5.236,4.871)--(5.234,4.871)--(5.232,4.870)--(5.230,4.870)--(5.228,4.869)%
  --(5.226,4.869)--(5.224,4.869)--(5.222,4.868)--(5.220,4.868)--(5.217,4.867)--(5.215,4.867)%
  --(5.213,4.866)--(5.211,4.866)--(5.209,4.865)--(5.207,4.865)--(5.205,4.865)--(5.203,4.864)%
  --(5.201,4.864)--(5.199,4.863)--(5.197,4.863)--(5.195,4.862)--(5.193,4.862)--(5.190,4.861)%
  --(5.188,4.861)--(5.186,4.861)--(5.184,4.860)--(5.182,4.860)--(5.180,4.859)--(5.178,4.859)%
  --(5.176,4.858)--(5.174,4.858)--(5.171,4.857)--(5.169,4.857)--(5.167,4.857)--(5.165,4.856)%
  --(5.163,4.856)--(5.161,4.855)--(5.159,4.855)--(5.157,4.854)--(5.154,4.854)--(5.152,4.854)%
  --(5.150,4.853)--(5.148,4.853)--(5.146,4.852)--(5.144,4.852)--(5.141,4.851)--(5.139,4.851)%
  --(5.137,4.851)--(5.135,4.850)--(5.133,4.850)--(5.131,4.849)--(5.128,4.849)--(5.126,4.849)%
  --(5.124,4.848)--(5.122,4.848)--(5.120,4.847)--(5.117,4.847)--(5.115,4.847)--(5.113,4.846)%
  --(5.111,4.846)--(5.109,4.845)--(5.106,4.845)--(5.104,4.845)--(5.102,4.844)--(5.100,4.844)%
  --(5.098,4.843)--(5.095,4.843)--(5.093,4.843)--(5.091,4.842)--(5.089,4.842)--(5.086,4.841)%
  --(5.084,4.841)--(5.082,4.841)--(5.080,4.840)--(5.077,4.840)--(5.075,4.839)--(5.073,4.839)%
  --(5.071,4.839)--(5.068,4.838)--(5.066,4.838)--(5.064,4.838)--(5.062,4.837)--(5.059,4.837)%
  --(5.057,4.836)--(5.055,4.836)--(5.053,4.836)--(5.050,4.835)--(5.048,4.835)--(5.046,4.835)%
  --(5.043,4.834)--(5.041,4.834)--(5.039,4.833)--(5.037,4.833)--(5.034,4.833)--(5.032,4.832)%
  --(5.030,4.832)--(5.027,4.832)--(5.025,4.831)--(5.023,4.831)--(5.021,4.831)--(5.018,4.830)%
  --(5.016,4.830)--(5.014,4.829)--(5.011,4.829)--(5.009,4.829)--(5.007,4.828)--(5.004,4.828)%
  --(5.002,4.828)--(5.000,4.827)--(4.997,4.827)--(4.995,4.827)--(4.993,4.826)--(4.990,4.826)%
  --(4.988,4.826)--(4.986,4.825)--(4.983,4.825)--(4.981,4.825)--(4.979,4.824)--(4.976,4.824)%
  --(4.974,4.824)--(4.972,4.823)--(4.969,4.823)--(4.967,4.823)--(4.965,4.822)--(4.962,4.822)%
  --(4.960,4.822)--(4.958,4.821)--(4.955,4.821)--(4.953,4.821)--(4.950,4.820)--(4.948,4.820)%
  --(4.946,4.820)--(4.943,4.819)--(4.941,4.819)--(4.939,4.819)--(4.936,4.819)--(4.934,4.818)%
  --(4.931,4.818)--(4.929,4.818)--(4.927,4.817)--(4.924,4.817)--(4.922,4.817)--(4.920,4.816)%
  --(4.917,4.816)--(4.915,4.816)--(4.912,4.815)--(4.910,4.815)--(4.908,4.815)--(4.905,4.815)%
  --(4.903,4.814)--(4.900,4.814)--(4.898,4.814)--(4.896,4.813)--(4.893,4.813)--(4.891,4.813)%
  --(4.888,4.813)--(4.886,4.812)--(4.884,4.812)--(4.881,4.812)--(4.879,4.811)--(4.876,4.811)%
  --(4.874,4.811)--(4.871,4.811)--(4.869,4.810)--(4.867,4.810)--(4.864,4.810)--(4.862,4.810)%
  --(4.859,4.809)--(4.857,4.809)--(4.855,4.809)--(4.852,4.808)--(4.850,4.808)--(4.847,4.808)%
  --(4.845,4.808)--(4.842,4.807)--(4.840,4.807)--(4.838,4.807)--(4.835,4.807)--(4.833,4.806)%
  --(4.830,4.806)--(4.828,4.806)--(4.825,4.806)--(4.823,4.805)--(4.820,4.805)--(4.818,4.805)%
  --(4.816,4.805)--(4.813,4.804)--(4.811,4.804)--(4.808,4.804)--(4.806,4.804)--(4.803,4.804)%
  --(4.801,4.803)--(4.798,4.803)--(4.796,4.803)--(4.793,4.803)--(4.791,4.802)--(4.789,4.802)%
  --(4.786,4.802)--(4.784,4.802)--(4.781,4.801)--(4.779,4.801)--(4.776,4.801)--(4.774,4.801)%
  --(4.771,4.801)--(4.769,4.800)--(4.766,4.800)--(4.764,4.800)--(4.762,4.800)--(4.759,4.800)%
  --(4.757,4.799)--(4.754,4.799)--(4.752,4.799)--(4.749,4.799)--(4.747,4.799)--(4.744,4.798)%
  --(4.742,4.798)--(4.739,4.798)--(4.737,4.798)--(4.734,4.798)--(4.732,4.797)--(4.729,4.797)%
  --(4.727,4.797)--(4.724,4.797)--(4.722,4.797)--(4.720,4.796)--(4.717,4.796)--(4.715,4.796)%
  --(4.712,4.796)--(4.710,4.796)--(4.707,4.796)--(4.705,4.795)--(4.702,4.795)--(4.700,4.795)%
  --(4.697,4.795)--(4.695,4.795)--(4.692,4.795)--(4.690,4.794)--(4.687,4.794)--(4.685,4.794)%
  --(4.682,4.794)--(4.680,4.794)--(4.677,4.794)--(4.675,4.793)--(4.672,4.793)--(4.670,4.793)%
  --(4.667,4.793)--(4.665,4.793)--(4.662,4.793)--(4.660,4.793)--(4.658,4.792)--(4.655,4.792)%
  --(4.653,4.792)--(4.650,4.792)--(4.648,4.792)--(4.645,4.792)--(4.643,4.792)--(4.640,4.791)%
  --(4.638,4.791)--(4.635,4.791)--(4.633,4.791)--(4.630,4.791)--(4.628,4.791)--(4.625,4.791)%
  --(4.623,4.791)--(4.620,4.790)--(4.618,4.790)--(4.615,4.790)--(4.613,4.790)--(4.610,4.790)%
  --(4.608,4.790)--(4.605,4.790)--(4.603,4.790)--(4.600,4.789)--(4.598,4.789)--(4.595,4.789)%
  --(4.593,4.789)--(4.590,4.789)--(4.588,4.789)--(4.585,4.789)--(4.583,4.789)--(4.580,4.789)%
  --(4.578,4.789)--(4.576,4.788)--(4.573,4.788)--(4.571,4.788)--(4.568,4.788)--(4.566,4.788)%
  --(4.563,4.788)--(4.561,4.788)--(4.558,4.788)--(4.556,4.788)--(4.553,4.788)--(4.551,4.788)%
  --(4.548,4.788)--(4.546,4.788)--(4.543,4.787)--(4.541,4.787)--(4.538,4.787)--(4.536,4.787)%
  --(4.533,4.787)--(4.531,4.787)--(4.528,4.787)--(4.526,4.787)--(4.524,4.787)--(4.521,4.787)%
  --(4.519,4.787)--(4.516,4.787)--(4.514,4.787)--(4.511,4.787)--(4.509,4.787)--(4.506,4.787)%
  --(4.504,4.787)--(4.501,4.787)--(4.499,4.786)--(4.496,4.786)--(4.494,4.786)--(4.491,4.786)%
  --(4.489,4.786)--(4.486,4.786)--(4.484,4.786)--(4.482,4.786)--(4.479,4.786)--(4.477,4.786)%
  --(4.474,4.786)--(4.472,4.786)--(4.469,4.786)--(4.467,4.786)--(4.464,4.786)--(4.462,4.786)%
  --(4.459,4.786)--(4.457,4.786)--(4.455,4.786)--(4.452,4.786)--(4.450,4.786)--(4.447,4.786)%
  --(4.445,4.786)--(4.442,4.786)--(4.440,4.786)--(4.437,4.786)--(4.435,4.786)--(4.433,4.786)%
  --(4.430,4.786)--(4.428,4.786)--(4.425,4.786)--(4.423,4.786)--(4.420,4.786)--(4.418,4.786)%
  --(4.415,4.786)--(4.413,4.786)--(4.411,4.786)--(4.408,4.786)--(4.406,4.786)--(4.403,4.786)%
  --(4.401,4.786)--(4.398,4.786)--(4.396,4.786)--(4.394,4.786)--(4.391,4.786)--(4.389,4.786)%
  --(4.386,4.787)--(4.384,4.787)--(4.382,4.787)--(4.379,4.787)--(4.377,4.787)--(4.374,4.787)%
  --(4.372,4.787)--(4.369,4.787)--(4.367,4.787)--(4.365,4.787)--(4.362,4.787)--(4.360,4.787)%
  --(4.357,4.787)--(4.355,4.787)--(4.353,4.787)--(4.350,4.787)--(4.348,4.787)--(4.345,4.787)%
  --(4.343,4.788)--(4.341,4.788)--(4.338,4.788)--(4.336,4.788)--(4.334,4.788)--(4.331,4.788)%
  --(4.329,4.788)--(4.326,4.788)--(4.324,4.788)--(4.322,4.788)--(4.319,4.788)--(4.317,4.788)%
  --(4.315,4.788)--(4.312,4.789)--(4.310,4.789)--(4.307,4.789)--(4.305,4.789)--(4.303,4.789)%
  --(4.300,4.789)--(4.298,4.789)--(4.296,4.789)--(4.293,4.789)--(4.291,4.789)--(4.289,4.790)%
  --(4.286,4.790)--(4.284,4.790)--(4.282,4.790)--(4.279,4.790)--(4.277,4.790)--(4.274,4.790)%
  --(4.272,4.790)--(4.270,4.791)--(4.267,4.791)--(4.265,4.791)--(4.263,4.791)--(4.260,4.791)%
  --(4.258,4.791)--(4.256,4.791)--(4.254,4.791)--(4.251,4.792)--(4.249,4.792)--(4.247,4.792)%
  --(4.244,4.792)--(4.242,4.792)--(4.240,4.792)--(4.237,4.792)--(4.235,4.793)--(4.233,4.793)%
  --(4.230,4.793)--(4.228,4.793)--(4.226,4.793)--(4.224,4.793)--(4.221,4.794)--(4.219,4.794)%
  --(4.217,4.794)--(4.214,4.794)--(4.212,4.794)--(4.210,4.794)--(4.208,4.795)--(4.205,4.795)%
  --(4.203,4.795)--(4.201,4.795)--(4.198,4.795)--(4.196,4.795)--(4.194,4.796)--(4.192,4.796)%
  --(4.189,4.796)--(4.187,4.796)--(4.185,4.796)--(4.183,4.797)--(4.180,4.797)--(4.178,4.797)%
  --(4.176,4.797)--(4.174,4.797)--(4.171,4.798)--(4.169,4.798)--(4.167,4.798)--(4.165,4.798)%
  --(4.162,4.798)--(4.160,4.799)--(4.158,4.799)--(4.156,4.799)--(4.154,4.799)--(4.151,4.799)%
  --(4.149,4.800)--(4.147,4.800)--(4.145,4.800)--(4.143,4.800)--(4.140,4.801)--(4.138,4.801)%
  --(4.136,4.801)--(4.134,4.801)--(4.132,4.802)--(4.129,4.802)--(4.127,4.802)--(4.125,4.802)%
  --(4.123,4.802)--(4.121,4.803)--(4.118,4.803)--(4.116,4.803)--(4.114,4.803)--(4.112,4.804)%
  --(4.110,4.804)--(4.108,4.804)--(4.106,4.804)--(4.103,4.805)--(4.101,4.805)--(4.099,4.805)%
  --(4.097,4.805)--(4.095,4.806)--(4.093,4.806)--(4.090,4.806)--(4.088,4.807)--(4.086,4.807)%
  --(4.084,4.807)--(4.082,4.807)--(4.080,4.808)--(4.078,4.808)--(4.076,4.808)--(4.074,4.808)%
  --(4.071,4.809)--(4.069,4.809)--(4.067,4.809)--(4.065,4.810)--(4.063,4.810)--(4.061,4.810)%
  --(4.059,4.810)--(4.057,4.811)--(4.055,4.811)--(4.053,4.811)--(4.051,4.812)--(4.048,4.812)%
  --(4.046,4.812)--(4.044,4.813)--(4.042,4.813)--(4.040,4.813)--(4.038,4.814)--(4.036,4.814)%
  --(4.034,4.814)--(4.032,4.814)--(4.030,4.815)--(4.028,4.815)--(4.026,4.815)--(4.024,4.816)%
  --(4.022,4.816)--(4.020,4.816)--(4.018,4.817)--(4.016,4.817)--(4.014,4.817)--(4.012,4.818)%
  --(4.010,4.818)--(4.008,4.818)--(4.006,4.819)--(4.004,4.819)--(4.002,4.819)--(4.000,4.820)%
  --(3.998,4.820)--(3.996,4.820)--(3.994,4.821)--(3.992,4.821)--(3.990,4.822)--(3.988,4.822)%
  --(3.986,4.822)--(3.984,4.823)--(3.982,4.823)--(3.980,4.823)--(3.978,4.824)--(3.976,4.824)%
  --(3.974,4.824)--(3.972,4.825)--(3.970,4.825)--(3.968,4.826)--(3.966,4.826)--(3.964,4.826)%
  --(3.963,4.827)--(3.961,4.827)--(3.959,4.827)--(3.957,4.828)--(3.955,4.828)--(3.953,4.829)%
  --(3.951,4.829)--(3.949,4.829)--(3.947,4.830)--(3.945,4.830)--(3.944,4.831)--(3.942,4.831)%
  --(3.940,4.831)--(3.938,4.832)--(3.936,4.832)--(3.934,4.833)--(3.932,4.833)--(3.930,4.833)%
  --(3.929,4.834)--(3.927,4.834)--(3.925,4.835)--(3.923,4.835)--(3.921,4.835)--(3.919,4.836)%
  --(3.918,4.836)--(3.916,4.837)--(3.914,4.837)--(3.912,4.838)--(3.910,4.838)--(3.909,4.838)%
  --(3.907,4.839)--(3.905,4.839)--(3.903,4.840)--(3.901,4.840)--(3.900,4.841)--(3.898,4.841)%
  --(3.896,4.841)--(3.894,4.842)--(3.892,4.842)--(3.891,4.843)--(3.889,4.843)--(3.887,4.844)%
  --(3.885,4.844)--(3.884,4.845)--(3.882,4.845)--(3.880,4.845)--(3.878,4.846)--(3.877,4.846)%
  --(3.875,4.847)--(3.873,4.847)--(3.872,4.848)--(3.870,4.848)--(3.868,4.849)--(3.866,4.849)%
  --(3.865,4.850)--(3.863,4.850)--(3.861,4.851)--(3.860,4.851)--(3.858,4.852)--(3.856,4.852)%
  --(3.855,4.853)--(3.853,4.853)--(3.851,4.854)--(3.850,4.854)--(3.848,4.854)--(3.846,4.855)%
  --(3.845,4.855)--(3.843,4.856)--(3.841,4.856)--(3.840,4.857)--(3.838,4.857)--(3.837,4.858)%
  --(3.835,4.858)--(3.833,4.859)--(3.832,4.859)--(3.830,4.860)--(3.828,4.860)--(3.827,4.861)%
  --(3.825,4.861)--(3.824,4.862)--(3.822,4.863)--(3.821,4.863)--(3.819,4.864)--(3.817,4.864)%
  --(3.816,4.865)--(3.814,4.865)--(3.813,4.866)--(3.811,4.866)--(3.810,4.867)--(3.808,4.867)%
  --(3.807,4.868)--(3.805,4.868)--(3.803,4.869)--(3.802,4.869)--(3.800,4.870)--(3.799,4.870)%
  --(3.797,4.871)--(3.796,4.872)--(3.794,4.872)--(3.793,4.873)--(3.791,4.873)--(3.790,4.874)%
  --(3.788,4.874)--(3.787,4.875)--(3.786,4.875)--(3.784,4.876)--(3.783,4.877)--(3.781,4.877)%
  --(3.780,4.878)--(3.778,4.878)--(3.777,4.879)--(3.775,4.879)--(3.774,4.880)--(3.773,4.880)%
  --(3.771,4.881)--(3.770,4.882)--(3.768,4.882)--(3.767,4.883)--(3.766,4.883)--(3.764,4.884)%
  --(3.763,4.885)--(3.761,4.885)--(3.760,4.886)--(3.759,4.886)--(3.757,4.887)--(3.756,4.887)%
  --(3.755,4.888)--(3.753,4.889)--(3.752,4.889)--(3.751,4.890)--(3.749,4.890)--(3.748,4.891)%
  --(3.747,4.892)--(3.745,4.892)--(3.744,4.893)--(3.743,4.893)--(3.741,4.894)--(3.740,4.895)%
  --(3.739,4.895)--(3.737,4.896)--(3.736,4.897)--(3.735,4.897)--(3.734,4.898)--(3.732,4.898)%
  --(3.731,4.899)--(3.730,4.900)--(3.729,4.900)--(3.727,4.901)--(3.726,4.902)--(3.725,4.902)%
  --(3.724,4.903)--(3.722,4.903)--(3.721,4.904)--(3.720,4.905)--(3.719,4.905)--(3.718,4.906)%
  --(3.716,4.907)--(3.715,4.907)--(3.714,4.908)--(3.713,4.909)--(3.712,4.909)--(3.710,4.910)%
  --(3.709,4.911)--(3.708,4.911)--(3.707,4.912)--(3.706,4.912)--(3.705,4.913)--(3.704,4.914)%
  --(3.702,4.914)--(3.701,4.915)--(3.700,4.916)--(3.699,4.916)--(3.698,4.917)--(3.697,4.918)%
  --(3.696,4.918)--(3.695,4.919)--(3.694,4.920)--(3.693,4.920)--(3.692,4.921)--(3.690,4.922)%
  --(3.689,4.922)--(3.688,4.923)--(3.687,4.924)--(3.686,4.925)--(3.685,4.925)--(3.684,4.926)%
  --(3.683,4.927)--(3.682,4.927)--(3.681,4.928)--(3.680,4.929)--(3.679,4.929)--(3.678,4.930)%
  --(3.677,4.931)--(3.676,4.931)--(3.675,4.932)--(3.674,4.933)--(3.673,4.934)--(3.672,4.934)%
  --(3.671,4.935)--(3.670,4.936)--(3.669,4.936)--(3.669,4.937)--(3.668,4.938)--(3.667,4.939)%
  --(3.666,4.939)--(3.665,4.940)--(3.664,4.941)--(3.663,4.941)--(3.662,4.942)--(3.661,4.943)%
  --(3.660,4.944)--(3.659,4.945)--(3.658,4.946)--(3.657,4.947)--(3.656,4.947)--(3.655,4.948)%
  --(3.654,4.949)--(3.653,4.950)--(3.652,4.951)--(3.651,4.952)--(3.650,4.952)--(3.650,4.953)%
  --(3.649,4.954)--(3.648,4.955)--(3.647,4.955)--(3.646,4.956)--(3.646,4.957)--(3.645,4.958)%
  --(3.644,4.958)--(3.643,4.959)--(3.643,4.960)--(3.642,4.961)--(3.641,4.962)--(3.640,4.962)%
  --(3.640,4.963)--(3.639,4.964)--(3.638,4.965)--(3.637,4.966)--(3.636,4.967)--(3.636,4.968)%
  --(3.635,4.968)--(3.634,4.969)--(3.634,4.970)--(3.633,4.971)--(3.632,4.972)--(3.631,4.973)%
  --(3.630,4.974)--(3.630,4.975)--(3.629,4.976)--(3.628,4.977)--(3.627,4.978)--(3.627,4.979)%
  --(3.626,4.980)--(3.625,4.981)--(3.625,4.982)--(3.624,4.983)--(3.623,4.984)--(3.622,4.985)%
  --(3.622,4.986)--(3.621,4.987)--(3.621,4.988)--(3.620,4.988)--(3.620,4.989)--(3.619,4.990)%
  --(3.619,4.991)--(3.618,4.992)--(3.618,4.993)--(3.617,4.993)--(3.617,4.994)--(3.617,4.995)%
  --(3.616,4.996)--(3.616,4.997)--(3.615,4.997)--(3.615,4.998)--(3.614,4.999)--(3.614,5.000)%
  --(3.614,5.001)--(3.613,5.002)--(3.612,5.003)--(3.612,5.004)--(3.612,5.005)--(3.611,5.006)%
  --(3.611,5.007)--(3.611,5.008)--(3.610,5.008)--(3.610,5.009)--(3.610,5.010)--(3.609,5.011)%
  --(3.609,5.012)--(3.609,5.013)--(3.608,5.014)--(3.608,5.015)--(3.608,5.016)--(3.607,5.017)%
  --(3.607,5.018)--(3.607,5.019)--(3.607,5.020)--(3.606,5.020)--(3.606,5.021)--(3.606,5.022)%
  --(3.606,5.023)--(3.605,5.024)--(3.605,5.025)--(3.605,5.026)--(3.605,5.027)--(3.604,5.028)%
  --(3.604,5.029)--(3.604,5.030)--(3.604,5.031)--(3.604,5.032)--(3.604,5.033)--(3.604,5.034)%
  --(3.603,5.035)--(3.603,5.036)--(3.603,5.037)--(3.603,5.038)--(3.603,5.039)--(3.603,5.040)%
  --(3.603,5.041)--(3.603,5.042)--(3.603,5.043)--(3.603,5.044)--(3.603,5.045)--(3.603,5.046)%
  --(3.603,5.047)--(3.603,5.048)--(3.603,5.049)--(3.603,5.050)--(3.603,5.051)--(3.603,5.052)%
  --(3.603,5.053)--(3.603,5.054)--(3.603,5.055)--(3.603,5.056)--(3.603,5.057)--(3.603,5.058)%
  --(3.603,5.059)--(3.603,5.060)--(3.603,5.061)--(3.603,5.062)--(3.603,5.063)--(3.604,5.064)%
  --(3.604,5.065)--(3.604,5.066)--(3.604,5.067)--(3.604,5.068)--(3.604,5.069)--(3.605,5.070)%
  --(3.605,5.071)--(3.605,5.072)--(3.605,5.073)--(3.606,5.074)--(3.606,5.075)--(3.606,5.076)%
  --(3.606,5.077)--(3.606,5.078)--(3.607,5.079)--(3.607,5.080)--(3.607,5.081)--(3.607,5.082)%
  --(3.608,5.083)--(3.608,5.084)--(3.608,5.085)--(3.609,5.086)--(3.609,5.087)--(3.609,5.088)%
  --(3.610,5.089)--(3.610,5.090)--(3.610,5.091)--(3.611,5.092)--(3.611,5.093)--(3.611,5.094)%
  --(3.612,5.095)--(3.612,5.096)--(3.613,5.097)--(3.613,5.098)--(3.613,5.099)--(3.614,5.100)%
  --(3.614,5.101)--(3.615,5.102)--(3.615,5.103)--(3.616,5.104)--(3.616,5.105)--(3.617,5.106)%
  --(3.617,5.107)--(3.618,5.108)--(3.618,5.109)--(3.619,5.110)--(3.619,5.111)--(3.620,5.112)%
  --(3.620,5.113)--(3.621,5.114)--(3.621,5.115)--(3.622,5.116)--(3.622,5.117)--(3.623,5.118)%
  --(3.624,5.119)--(3.624,5.120)--(3.625,5.121)--(3.625,5.122)--(3.626,5.123)--(3.627,5.124)%
  --(3.627,5.125)--(3.628,5.126)--(3.629,5.127)--(3.629,5.128)--(3.630,5.129)--(3.631,5.130)%
  --(3.631,5.131)--(3.632,5.132)--(3.633,5.133)--(3.633,5.134)--(3.634,5.135)--(3.635,5.136)%
  --(3.636,5.137)--(3.636,5.138)--(3.637,5.139)--(3.638,5.140)--(3.639,5.141)--(3.639,5.142)%
  --(3.640,5.143)--(3.641,5.145)--(3.642,5.146)--(3.643,5.147)--(3.644,5.148)--(3.644,5.149)%
  --(3.645,5.150)--(3.646,5.151)--(3.647,5.152)--(3.648,5.153)--(3.649,5.154)--(3.650,5.155)%
  --(3.651,5.156)--(3.652,5.157)--(3.652,5.158)--(3.653,5.159)--(3.654,5.160)--(3.655,5.161)%
  --(3.656,5.163)--(3.657,5.164)--(3.658,5.165)--(3.659,5.166)--(3.660,5.167)--(3.661,5.168)%
  --(3.662,5.169)--(3.663,5.170)--(3.664,5.171)--(3.665,5.172)--(3.666,5.173)--(3.667,5.174)%
  --(3.669,5.176)--(3.670,5.177)--(3.671,5.178)--(3.672,5.179)--(3.673,5.180)--(3.674,5.181)%
  --(3.675,5.182)--(3.676,5.183)--(3.678,5.184)--(3.679,5.185)--(3.680,5.186)--(3.681,5.188)%
  --(3.682,5.189)--(3.683,5.190)--(3.685,5.191)--(3.686,5.192)--(3.687,5.193)--(3.688,5.194)%
  --(3.690,5.195)--(3.691,5.196)--(3.692,5.198)--(3.693,5.199)--(3.695,5.200)--(3.696,5.201)%
  --(3.697,5.202)--(3.699,5.203)--(3.700,5.204)--(3.701,5.205)--(3.703,5.206)--(3.704,5.208)%
  --(3.705,5.209)--(3.707,5.210)--(3.708,5.211)--(3.710,5.212)--(3.711,5.213)--(3.712,5.214)%
  --(3.714,5.215)--(3.715,5.217)--(3.717,5.218)--(3.718,5.219)--(3.720,5.220)--(3.721,5.221)%
  --(3.723,5.222)--(3.724,5.223)--(3.726,5.225)--(3.727,5.226)--(3.729,5.227)--(3.730,5.228)%
  --(3.732,5.229)--(3.734,5.230)--(3.735,5.231)--(3.737,5.233)--(3.738,5.234)--(3.740,5.235)%
  --(3.742,5.236)--(3.743,5.237)--(3.745,5.238)--(3.746,5.240)--(3.748,5.241)--(3.750,5.242)%
  --(3.752,5.243)--(3.753,5.244)--(3.755,5.245)--(3.757,5.247)--(3.758,5.248)--(3.760,5.249)%
  --(3.762,5.250)--(3.764,5.251)--(3.765,5.252)--(3.767,5.254)--(3.769,5.255)--(3.771,5.256)%
  --(3.773,5.257)--(3.774,5.258)--(3.776,5.259)--(3.778,5.261)--(3.780,5.262)--(3.782,5.263)%
  --(3.784,5.264)--(3.786,5.265)--(3.788,5.267)--(3.790,5.268)--(3.791,5.269)--(3.793,5.270)%
  --(3.795,5.271)--(3.797,5.273)--(3.799,5.274)--(3.801,5.275)--(3.803,5.276)--(3.805,5.277)%
  --(3.807,5.279)--(3.809,5.280)--(3.811,5.281)--(3.814,5.282)--(3.816,5.283)--(3.818,5.285)%
  --(3.820,5.286)--(3.822,5.287)--(3.824,5.288)--(3.826,5.289)--(3.828,5.291)--(3.830,5.292)%
  --(3.833,5.293)--(3.835,5.294)--(3.837,5.295)--(3.839,5.297)--(3.841,5.298)--(3.844,5.299)%
  --(3.846,5.300)--(3.848,5.302)--(3.850,5.303)--(3.853,5.304)--(3.855,5.305)--(3.857,5.306)%
  --(3.860,5.308)--(3.862,5.309)--(3.864,5.310)--(3.867,5.311)--(3.869,5.313)--(3.871,5.314)%
  --(3.874,5.315)--(3.876,5.316)--(3.879,5.318)--(3.881,5.319)--(3.883,5.320)--(3.886,5.321)%
  --(3.888,5.323)--(3.891,5.324)--(3.893,5.325)--(3.896,5.326)--(3.898,5.328)--(3.901,5.329)%
  --(3.903,5.330)--(3.906,5.331)--(3.909,5.333)--(3.911,5.334)--(3.914,5.335)--(3.916,5.336)%
  --(3.919,5.338)--(3.922,5.339)--(3.924,5.340)--(3.927,5.341)--(3.930,5.343)--(3.932,5.344)%
  --(3.935,5.345)--(3.938,5.346)--(3.940,5.348)--(3.943,5.349)--(3.946,5.350)--(3.949,5.352)%
  --(3.951,5.353)--(3.954,5.354)--(3.957,5.355)--(3.960,5.357)--(3.963,5.358)--(3.966,5.359)%
  --(3.968,5.360)--(3.971,5.362)--(3.974,5.363)--(3.977,5.364)--(3.980,5.366)--(3.983,5.367)%
  --(3.986,5.368)--(3.989,5.369)--(3.992,5.371)--(3.995,5.372)--(3.998,5.373)--(4.001,5.375)%
  --(4.004,5.376)--(4.007,5.377)--(4.010,5.378)--(4.013,5.380)--(4.016,5.381)--(4.019,5.382)%
  --(4.022,5.384)--(4.026,5.385)--(4.029,5.386)--(4.032,5.388)--(4.035,5.389)--(4.038,5.390)%
  --(4.041,5.391)--(4.045,5.393)--(4.048,5.394)--(4.051,5.395)--(4.054,5.397)--(4.058,5.398)%
  --(4.061,5.399)--(4.064,5.401)--(4.068,5.402)--(4.071,5.403)--(4.074,5.405)--(4.078,5.406)%
  --(4.081,5.407)--(4.085,5.409)--(4.088,5.410)--(4.091,5.411)--(4.095,5.413)--(4.098,5.414)%
  --(4.102,5.415)--(4.105,5.417)--(4.109,5.418)--(4.112,5.419)--(4.116,5.420)--(4.120,5.422)%
  --(4.123,5.423)--(4.127,5.424)--(4.130,5.426)--(4.134,5.427)--(4.138,5.428)--(4.141,5.430)%
  --(4.145,5.431)--(4.149,5.433)--(4.152,5.434)--(4.156,5.435)--(4.160,5.437)--(4.164,5.438)%
  --(4.167,5.439)--(4.171,5.441)--(4.175,5.442)--(4.179,5.443)--(4.183,5.445)--(4.187,5.446)%
  --(4.191,5.447)--(4.194,5.449)--(4.198,5.450)--(4.202,5.451)--(4.206,5.453)--(4.210,5.454)%
  --(4.214,5.455)--(4.218,5.457)--(4.222,5.458)--(4.226,5.460)--(4.230,5.461)--(4.235,5.462)%
  --(4.239,5.464)--(4.243,5.465)--(4.247,5.466)--(4.251,5.468)--(4.255,5.469)--(4.259,5.470)%
  --(4.264,5.472)--(4.268,5.473)--(4.272,5.475)--(4.276,5.476)--(4.281,5.477)--(4.285,5.479)%
  --(4.289,5.480)--(4.294,5.481)--(4.298,5.483)--(4.302,5.484)--(4.307,5.485)--(4.311,5.487)%
  --(4.316,5.488)--(4.320,5.490)--(4.325,5.491)--(4.329,5.492)--(4.334,5.494)--(4.338,5.495)%
  --(4.343,5.497)--(4.347,5.498)--(4.352,5.499)--(4.357,5.501)--(4.361,5.502)--(4.366,5.503)%
  --(4.371,5.505)--(4.375,5.506)--(4.380,5.508)--(4.385,5.509)--(4.390,5.510)--(4.395,5.512)%
  --(4.399,5.513)--(4.404,5.515)--(4.409,5.516)--(4.414,5.517)--(4.419,5.519)--(4.424,5.520)%
  --(4.429,5.522)--(4.434,5.523)--(4.439,5.524)--(4.444,5.526)--(4.449,5.527)--(4.454,5.529)%
  --(4.459,5.530)--(4.464,5.531)--(4.469,5.533)--(4.474,5.534)--(4.480,5.536)--(4.485,5.537)%
  --(4.490,5.538)--(4.495,5.540)--(4.501,5.541)--(4.506,5.543)--(4.511,5.544)--(4.517,5.545)%
  --(4.522,5.547)--(4.527,5.548)--(4.533,5.550)--(4.538,5.551)--(4.544,5.552)--(4.549,5.554)%
  --(4.555,5.555)--(4.560,5.557)--(4.566,5.558)--(4.571,5.559)--(4.577,5.561)--(4.583,5.562)%
  --(4.588,5.564)--(4.594,5.565)--(4.600,5.566)--(4.606,5.568)--(4.611,5.569)--(4.617,5.571)%
  --(4.623,5.572)--(4.629,5.574)--(4.635,5.575)--(4.641,5.576)--(4.647,5.578)--(4.653,5.579)%
  --(4.659,5.581)--(4.665,5.582)--(4.671,5.583)--(4.677,5.585)--(4.683,5.586)--(4.689,5.588)%
  --(4.695,5.589)--(4.702,5.590)--(4.708,5.592)--(4.714,5.593)--(4.720,5.595)--(4.727,5.596)%
  --(4.733,5.598)--(4.739,5.599)--(4.746,5.600)--(4.752,5.602)--(4.759,5.603)--(4.765,5.605)%
  --(4.772,5.606)--(4.778,5.607)--(4.785,5.609)--(4.792,5.610)--(4.798,5.612)--(4.805,5.613)%
  --(4.812,5.614)--(4.819,5.616)--(4.825,5.617)--(4.832,5.619)--(4.839,5.620)--(4.846,5.621)%
  --(4.853,5.623)--(4.860,5.624)--(4.867,5.626)--(4.874,5.627)--(4.881,5.628)--(4.888,5.630)%
  --(4.895,5.631)--(4.903,5.633)--(4.910,5.634)--(4.917,5.635)--(4.924,5.637)--(4.932,5.638)%
  --(4.939,5.640)--(4.947,5.641)--(4.954,5.642)--(4.962,5.644)--(4.969,5.645)--(4.977,5.647)%
  --(4.984,5.648)--(4.992,5.649)--(5.000,5.651)--(5.007,5.652)--(5.015,5.654)--(5.023,5.655)%
  --(5.031,5.656)--(5.039,5.658)--(5.047,5.659)--(5.055,5.660)--(5.063,5.662)--(5.071,5.663)%
  --(5.079,5.665)--(5.087,5.666)--(5.095,5.667)--(5.104,5.669)--(5.112,5.670)--(5.120,5.671)%
  --(5.129,5.673)--(5.137,5.674)--(5.146,5.675)--(5.154,5.677)--(5.163,5.678)--(5.172,5.679)%
  --(5.180,5.681)--(5.189,5.682)--(5.198,5.683)--(5.207,5.685)--(5.216,5.686)--(5.224,5.687)%
  --(5.233,5.689)--(5.243,5.690)--(5.252,5.691)--(5.261,5.693)--(5.270,5.694)--(5.279,5.695)%
  --(5.289,5.697)--(5.298,5.698)--(5.307,5.699)--(5.317,5.701)--(5.327,5.702)--(5.336,5.703)%
  --(5.346,5.704)--(5.356,5.706)--(5.365,5.707)--(5.375,5.708)--(5.385,5.709)--(5.395,5.711)%
  --(5.405,5.712)--(5.415,5.713)--(5.425,5.714)--(5.436,5.716)--(5.446,5.717)--(5.456,5.718)%
  --(5.467,5.719)--(5.477,5.721)--(5.488,5.722)--(5.499,5.723)--(5.509,5.724)--(5.520,5.725)%
  --(5.531,5.727)--(5.542,5.728)--(5.553,5.729)--(5.564,5.730)--(5.575,5.731)--(5.587,5.732)%
  --(5.598,5.734)--(5.609,5.735)--(5.621,5.736)--(5.632,5.737)--(5.644,5.738)--(5.656,5.739)%
  --(5.668,5.740)--(5.680,5.741)--(5.692,5.742)--(5.704,5.743)--(5.716,5.744)--(5.728,5.746)%
  --(5.741,5.747)--(5.753,5.748)--(5.766,5.749)--(5.778,5.750)--(5.791,5.751)--(5.804,5.752)%
  --(5.817,5.752)--(5.830,5.753)--(5.843,5.754)--(5.856,5.755)--(5.870,5.756)--(5.883,5.757)%
  --(5.897,5.758)--(5.911,5.759)--(5.925,5.760)--(5.939,5.760)--(5.953,5.761)--(5.967,5.762)%
  --(5.981,5.763)--(5.996,5.764)--(6.010,5.764)--(6.025,5.765)--(6.040,5.766)--(6.055,5.766)%
  --(6.070,5.767)--(6.085,5.768)--(6.101,5.768)--(6.116,5.769)--(6.132,5.770)--(6.148,5.770)%
  --(6.164,5.771)--(6.180,5.771)--(6.197,5.772)--(6.213,5.772)--(6.230,5.772)--(6.247,5.773)%
  --(6.263,5.773)--(6.280,5.774)--(6.298,5.774)--(6.315,5.774)--(6.333,5.774)--(6.351,5.774)%
  --(6.369,5.775)--(6.388,5.775)--(6.406,5.775)--(6.425,5.775)--(6.444,5.775)--(6.463,5.775)%
  --(6.483,5.775)--(6.503,5.774)--(6.523,5.774)--(6.543,5.774)--(6.564,5.774)--(6.584,5.773)%
  --(6.606,5.773)--(6.627,5.772)--(6.649,5.772)--(6.670,5.771)--(6.693,5.771)--(6.715,5.770)%
  --(6.738,5.769)--(6.761,5.768)--(6.785,5.767)--(6.809,5.766)--(6.833,5.765)--(6.858,5.763)%
  --(6.883,5.762)--(6.908,5.761)--(6.934,5.759)--(6.961,5.757)--(6.987,5.755)--(7.015,5.753)%
  --(7.042,5.751)--(7.071,5.749)--(7.099,5.747)--(7.129,5.744)--(7.158,5.741)--(7.189,5.738)%
  --(7.220,5.735)--(7.251,5.732)--(7.284,5.728)--(7.317,5.725)--(7.350,5.721)--(7.385,5.716)%
  --(7.420,5.712)--(7.456,5.707)--(7.492,5.701)--(7.530,5.696)--(7.568,5.690)--(7.608,5.683)%
  --(7.648,5.677)--(7.689,5.669)--(7.731,5.661)--(7.774,5.653)--(7.818,5.644)--(7.862,5.634)%
  --(7.908,5.624)--(7.954,5.613)--(8.001,5.601)--(8.049,5.589)--(8.097,5.576)--(8.144,5.561)%
  --(8.192,5.547)--(8.239,5.531)--(8.286,5.515)--(8.331,5.498)--(8.374,5.480)--(8.379,5.478);
\draw[gp path] (5.643,5.125)--(5.644,5.125)--(5.644,5.124)--(5.645,5.123)--(5.646,5.123)%
  --(5.646,5.122)--(5.647,5.121)--(5.648,5.120)--(5.649,5.119)--(5.650,5.118)--(5.650,5.117)%
  --(5.651,5.116)--(5.652,5.116)--(5.652,5.115)--(5.653,5.114)--(5.654,5.113)--(5.654,5.112)%
  --(5.655,5.112)--(5.655,5.111)--(5.656,5.110)--(5.657,5.109)--(5.657,5.108)--(5.658,5.108)%
  --(5.658,5.107)--(5.659,5.106)--(5.660,5.105)--(5.660,5.104)--(5.661,5.104)--(5.661,5.103)%
  --(5.662,5.102)--(5.663,5.101)--(5.663,5.100)--(5.664,5.100)--(5.664,5.099)--(5.664,5.098)%
  --(5.665,5.098)--(5.665,5.097)--(5.666,5.096)--(5.666,5.095)--(5.667,5.094)--(5.667,5.093)%
  --(5.668,5.093)--(5.668,5.092)--(5.668,5.091)--(5.669,5.091)--(5.669,5.090)--(5.669,5.089)%
  --(5.670,5.089)--(5.670,5.088)--(5.670,5.087)--(5.671,5.087)--(5.671,5.086)--(5.671,5.085)%
  --(5.672,5.085)--(5.672,5.084)--(5.672,5.083)--(5.673,5.082)--(5.673,5.081)--(5.673,5.080)%
  --(5.674,5.080)--(5.674,5.079)--(5.674,5.078)--(5.675,5.078)--(5.675,5.077)--(5.675,5.076)%
  --(5.675,5.075)--(5.676,5.074)--(5.676,5.073)--(5.676,5.072)--(5.677,5.071)--(5.677,5.070)%
  --(5.677,5.069)--(5.678,5.068)--(5.678,5.067)--(5.678,5.066)--(5.678,5.065)--(5.678,5.064)%
  --(5.679,5.063)--(5.679,5.062)--(5.679,5.061)--(5.679,5.060)--(5.679,5.059)--(5.679,5.058)%
  --(5.680,5.058)--(5.680,5.057)--(5.680,5.056)--(5.680,5.055)--(5.680,5.054)--(5.680,5.053)%
  --(5.680,5.052)--(5.680,5.051)--(5.680,5.050)--(5.680,5.049)--(5.680,5.048)--(5.680,5.047)%
  --(5.680,5.046)--(5.680,5.045)--(5.680,5.044)--(5.680,5.043)--(5.680,5.042)--(5.680,5.041)%
  --(5.680,5.040)--(5.680,5.039)--(5.680,5.038)--(5.680,5.037)--(5.680,5.036)--(5.680,5.035)%
  --(5.679,5.034)--(5.679,5.033)--(5.679,5.032)--(5.679,5.031)--(5.679,5.030)--(5.679,5.029)%
  --(5.678,5.029)--(5.678,5.028)--(5.678,5.027)--(5.678,5.026)--(5.678,5.025)--(5.677,5.024)%
  --(5.677,5.023)--(5.677,5.022)--(5.677,5.021)--(5.676,5.020)--(5.676,5.019)--(5.676,5.018)%
  --(5.675,5.017)--(5.675,5.016)--(5.675,5.015)--(5.674,5.015)--(5.674,5.014)--(5.674,5.013)%
  --(5.673,5.012)--(5.673,5.011)--(5.673,5.010)--(5.672,5.010)--(5.672,5.009)--(5.672,5.008)%
  --(5.671,5.007)--(5.671,5.006)--(5.670,5.005)--(5.670,5.004)--(5.669,5.003)--(5.669,5.002)%
  --(5.669,5.001)--(5.668,5.001)--(5.668,5.000)--(5.667,4.999)--(5.667,4.998)--(5.666,4.997)%
  --(5.665,4.996)--(5.665,4.995)--(5.664,4.994)--(5.664,4.993)--(5.663,4.992)--(5.662,4.991)%
  --(5.662,4.990)--(5.661,4.990)--(5.661,4.989)--(5.661,4.988)--(5.660,4.988)--(5.660,4.987)%
  --(5.659,4.986)--(5.658,4.985)--(5.658,4.984)--(5.657,4.983)--(5.656,4.982)--(5.656,4.981)%
  --(5.655,4.981)--(5.655,4.980)--(5.654,4.979)--(5.653,4.979)--(5.653,4.978)--(5.652,4.977)%
  --(5.651,4.976)--(5.651,4.975)--(5.650,4.975)--(5.649,4.974)--(5.649,4.973)--(5.648,4.972)%
  --(5.647,4.971)--(5.646,4.970)--(5.645,4.969)--(5.645,4.968)--(5.644,4.968)--(5.643,4.967)%
  --(5.643,4.966)--(5.642,4.966)--(5.641,4.965)--(5.641,4.964)--(5.640,4.964)--(5.639,4.963)%
  --(5.639,4.962)--(5.638,4.961)--(5.637,4.961)--(5.637,4.960)--(5.636,4.959)--(5.635,4.959)%
  --(5.634,4.958)--(5.634,4.957)--(5.633,4.957)--(5.632,4.956)--(5.632,4.955)--(5.631,4.955)%
  --(5.630,4.954)--(5.629,4.953)--(5.628,4.952)--(5.627,4.951)--(5.626,4.951)--(5.625,4.950)%
  --(5.625,4.949)--(5.624,4.949)--(5.623,4.948)--(5.622,4.947)--(5.621,4.947)--(5.621,4.946)%
  --(5.620,4.945)--(5.619,4.945)--(5.618,4.944)--(5.617,4.943)--(5.616,4.942)--(5.615,4.941)%
  --(5.614,4.940)--(5.613,4.940)--(5.612,4.939)--(5.611,4.938)--(5.610,4.937)--(5.609,4.936)%
  --(5.608,4.936)--(5.607,4.935)--(5.606,4.934)--(5.605,4.934)--(5.604,4.933)--(5.603,4.932)%
  --(5.602,4.932)--(5.601,4.931)--(5.601,4.930)--(5.600,4.930)--(5.599,4.929)--(5.598,4.928)%
  --(5.597,4.928)--(5.596,4.927)--(5.595,4.926)--(5.594,4.926)--(5.593,4.925)--(5.592,4.924)%
  --(5.591,4.924)--(5.590,4.923)--(5.589,4.922)--(5.588,4.922)--(5.587,4.921)--(5.586,4.920)%
  --(5.585,4.920)--(5.584,4.919)--(5.583,4.919)--(5.582,4.918)--(5.581,4.917)--(5.580,4.917)%
  --(5.579,4.916)--(5.578,4.915)--(5.576,4.915)--(5.575,4.914)--(5.574,4.913)--(5.573,4.913)%
  --(5.572,4.912)--(5.571,4.911)--(5.570,4.911)--(5.569,4.910)--(5.568,4.909)--(5.567,4.909)%
  --(5.566,4.908)--(5.564,4.907)--(5.563,4.907)--(5.562,4.906)--(5.561,4.905)--(5.560,4.905)%
  --(5.559,4.904)--(5.558,4.903)--(5.556,4.903)--(5.555,4.902)--(5.554,4.902)--(5.553,4.901)%
  --(5.552,4.900)--(5.551,4.900)--(5.549,4.899)--(5.548,4.898)--(5.547,4.898)--(5.546,4.897)%
  --(5.545,4.896)--(5.543,4.896)--(5.542,4.895)--(5.541,4.894)--(5.540,4.894)--(5.539,4.893)%
  --(5.537,4.893)--(5.536,4.892)--(5.535,4.891)--(5.534,4.891)--(5.532,4.890)--(5.531,4.889)%
  --(5.530,4.889)--(5.528,4.888)--(5.527,4.887)--(5.526,4.887)--(5.525,4.886)--(5.523,4.886)%
  --(5.522,4.885)--(5.521,4.884)--(5.519,4.884)--(5.518,4.883)--(5.517,4.882)--(5.516,4.882)%
  --(5.514,4.881)--(5.513,4.881)--(5.512,4.880)--(5.510,4.879)--(5.509,4.879)--(5.507,4.878)%
  --(5.506,4.877)--(5.505,4.877)--(5.503,4.876)--(5.502,4.876)--(5.501,4.875)--(5.499,4.874)%
  --(5.498,4.874)--(5.496,4.873)--(5.495,4.872)--(5.494,4.872)--(5.492,4.871)--(5.491,4.871)%
  --(5.489,4.870)--(5.488,4.869)--(5.487,4.869)--(5.485,4.868)--(5.484,4.868)--(5.482,4.867)%
  --(5.481,4.866)--(5.479,4.866)--(5.478,4.865)--(5.477,4.864)--(5.475,4.864)--(5.474,4.863)%
  --(5.472,4.863)--(5.471,4.862)--(5.469,4.861)--(5.468,4.861)--(5.466,4.860)--(5.465,4.860)%
  --(5.463,4.859)--(5.462,4.858)--(5.460,4.858)--(5.459,4.857)--(5.457,4.857)--(5.456,4.856)%
  --(5.454,4.855)--(5.453,4.855)--(5.451,4.854)--(5.449,4.854)--(5.448,4.853)--(5.446,4.852)%
  --(5.445,4.852)--(5.443,4.851)--(5.442,4.851)--(5.440,4.850)--(5.439,4.849)--(5.437,4.849)%
  --(5.435,4.848)--(5.434,4.848)--(5.432,4.847)--(5.431,4.847)--(5.429,4.846)--(5.427,4.845)%
  --(5.426,4.845)--(5.424,4.844)--(5.423,4.844)--(5.421,4.843)--(5.419,4.842)--(5.418,4.842)%
  --(5.416,4.841)--(5.414,4.841)--(5.413,4.840)--(5.411,4.840)--(5.409,4.839)--(5.408,4.838)%
  --(5.406,4.838)--(5.404,4.837)--(5.403,4.837)--(5.401,4.836)--(5.399,4.836)--(5.398,4.835)%
  --(5.396,4.834)--(5.394,4.834)--(5.393,4.833)--(5.391,4.833)--(5.389,4.832)--(5.388,4.832)%
  --(5.386,4.831)--(5.384,4.831)--(5.382,4.830)--(5.381,4.829)--(5.379,4.829)--(5.377,4.828)%
  --(5.375,4.828)--(5.374,4.827)--(5.372,4.827)--(5.370,4.826)--(5.368,4.825)--(5.367,4.825)%
  --(5.365,4.824)--(5.363,4.824)--(5.361,4.823)--(5.360,4.823)--(5.358,4.822)--(5.356,4.822)%
  --(5.354,4.821)--(5.352,4.821)--(5.351,4.820)--(5.349,4.819)--(5.347,4.819)--(5.345,4.818)%
  --(5.343,4.818)--(5.342,4.817)--(5.340,4.817)--(5.338,4.816)--(5.336,4.816)--(5.334,4.815)%
  --(5.332,4.815)--(5.330,4.814)--(5.329,4.814)--(5.327,4.813)--(5.325,4.813)--(5.323,4.812)%
  --(5.321,4.811)--(5.319,4.811)--(5.317,4.810)--(5.316,4.810)--(5.314,4.809)--(5.312,4.809)%
  --(5.310,4.808)--(5.308,4.808)--(5.306,4.807)--(5.304,4.807)--(5.302,4.806)--(5.300,4.806)%
  --(5.299,4.805)--(5.297,4.805)--(5.295,4.804)--(5.293,4.804)--(5.291,4.803)--(5.289,4.803)%
  --(5.287,4.802)--(5.285,4.802)--(5.283,4.801)--(5.281,4.801)--(5.279,4.800)--(5.277,4.800)%
  --(5.275,4.799)--(5.273,4.799)--(5.271,4.798)--(5.269,4.798)--(5.267,4.797)--(5.265,4.797)%
  --(5.263,4.796)--(5.261,4.796)--(5.259,4.795)--(5.257,4.795)--(5.255,4.794)--(5.253,4.794)%
  --(5.251,4.793)--(5.249,4.793)--(5.247,4.792)--(5.245,4.792)--(5.243,4.791)--(5.241,4.791)%
  --(5.239,4.790)--(5.237,4.790)--(5.235,4.789)--(5.233,4.789)--(5.231,4.788)--(5.229,4.788)%
  --(5.227,4.787)--(5.225,4.787)--(5.223,4.786)--(5.221,4.786)--(5.219,4.785)--(5.217,4.785)%
  --(5.215,4.785)--(5.213,4.784)--(5.211,4.784)--(5.209,4.783)--(5.207,4.783)--(5.204,4.782)%
  --(5.202,4.782)--(5.200,4.781)--(5.198,4.781)--(5.196,4.780)--(5.194,4.780)--(5.192,4.779)%
  --(5.190,4.779)--(5.188,4.779)--(5.186,4.778)--(5.183,4.778)--(5.181,4.777)--(5.179,4.777)%
  --(5.177,4.776)--(5.175,4.776)--(5.173,4.775)--(5.171,4.775)--(5.169,4.774)--(5.166,4.774)%
  --(5.164,4.774)--(5.162,4.773)--(5.160,4.773)--(5.158,4.772)--(5.156,4.772)--(5.153,4.771)%
  --(5.151,4.771)--(5.149,4.771)--(5.147,4.770)--(5.145,4.770)--(5.143,4.769)--(5.140,4.769)%
  --(5.138,4.768)--(5.136,4.768)--(5.134,4.768)--(5.132,4.767)--(5.129,4.767)--(5.127,4.766)%
  --(5.125,4.766)--(5.123,4.765)--(5.121,4.765)--(5.118,4.765)--(5.116,4.764)--(5.114,4.764)%
  --(5.112,4.763)--(5.110,4.763)--(5.107,4.763)--(5.105,4.762)--(5.103,4.762)--(5.101,4.761)%
  --(5.098,4.761)--(5.096,4.761)--(5.094,4.760)--(5.092,4.760)--(5.089,4.759)--(5.087,4.759)%
  --(5.085,4.759)--(5.083,4.758)--(5.080,4.758)--(5.078,4.757)--(5.076,4.757)--(5.074,4.757)%
  --(5.071,4.756)--(5.069,4.756)--(5.067,4.755)--(5.065,4.755)--(5.062,4.755)--(5.060,4.754)%
  --(5.058,4.754)--(5.055,4.754)--(5.053,4.753)--(5.051,4.753)--(5.049,4.752)--(5.046,4.752)%
  --(5.044,4.752)--(5.042,4.751)--(5.039,4.751)--(5.037,4.751)--(5.035,4.750)--(5.032,4.750)%
  --(5.030,4.750)--(5.028,4.749)--(5.025,4.749)--(5.023,4.748)--(5.021,4.748)--(5.018,4.748)%
  --(5.016,4.747)--(5.014,4.747)--(5.011,4.747)--(5.009,4.746)--(5.007,4.746)--(5.004,4.746)%
  --(5.002,4.745)--(5.000,4.745)--(4.997,4.745)--(4.995,4.744)--(4.993,4.744)--(4.990,4.744)%
  --(4.988,4.743)--(4.986,4.743)--(4.983,4.743)--(4.981,4.742)--(4.978,4.742)--(4.976,4.742)%
  --(4.974,4.741)--(4.971,4.741)--(4.969,4.741)--(4.967,4.740)--(4.964,4.740)--(4.962,4.740)%
  --(4.959,4.739)--(4.957,4.739)--(4.955,4.739)--(4.952,4.738)--(4.950,4.738)--(4.948,4.738)%
  --(4.945,4.737)--(4.943,4.737)--(4.940,4.737)--(4.938,4.736)--(4.935,4.736)--(4.933,4.736)%
  --(4.931,4.736)--(4.928,4.735)--(4.926,4.735)--(4.923,4.735)--(4.921,4.734)--(4.919,4.734)%
  --(4.916,4.734)--(4.914,4.733)--(4.911,4.733)--(4.909,4.733)--(4.906,4.733)--(4.904,4.732)%
  --(4.902,4.732)--(4.899,4.732)--(4.897,4.731)--(4.894,4.731)--(4.892,4.731)--(4.889,4.731)%
  --(4.887,4.730)--(4.884,4.730)--(4.882,4.730)--(4.880,4.730)--(4.877,4.729)--(4.875,4.729)%
  --(4.872,4.729)--(4.870,4.728)--(4.867,4.728)--(4.865,4.728)--(4.862,4.728)--(4.860,4.727)%
  --(4.857,4.727)--(4.855,4.727)--(4.853,4.727)--(4.850,4.726)--(4.848,4.726)--(4.845,4.726)%
  --(4.843,4.726)--(4.840,4.725)--(4.838,4.725)--(4.835,4.725)--(4.833,4.725)--(4.830,4.724)%
  --(4.828,4.724)--(4.825,4.724)--(4.823,4.724)--(4.820,4.723)--(4.818,4.723)--(4.815,4.723)%
  --(4.813,4.723)--(4.810,4.723)--(4.808,4.722)--(4.805,4.722)--(4.803,4.722)--(4.800,4.722)%
  --(4.798,4.721)--(4.795,4.721)--(4.793,4.721)--(4.790,4.721)--(4.788,4.721)--(4.785,4.720)%
  --(4.783,4.720)--(4.780,4.720)--(4.778,4.720)--(4.775,4.719)--(4.773,4.719)--(4.770,4.719)%
  --(4.768,4.719)--(4.765,4.719)--(4.763,4.718)--(4.760,4.718)--(4.758,4.718)--(4.755,4.718)%
  --(4.753,4.718)--(4.750,4.717)--(4.748,4.717)--(4.745,4.717)--(4.742,4.717)--(4.740,4.717)%
  --(4.737,4.717)--(4.735,4.716)--(4.732,4.716)--(4.730,4.716)--(4.727,4.716)--(4.725,4.716)%
  --(4.722,4.715)--(4.720,4.715)--(4.717,4.715)--(4.715,4.715)--(4.712,4.715)--(4.710,4.715)%
  --(4.707,4.714)--(4.704,4.714)--(4.702,4.714)--(4.699,4.714)--(4.697,4.714)--(4.694,4.714)%
  --(4.692,4.713)--(4.689,4.713)--(4.687,4.713)--(4.684,4.713)--(4.682,4.713)--(4.679,4.713)%
  --(4.676,4.713)--(4.674,4.712)--(4.671,4.712)--(4.669,4.712)--(4.666,4.712)--(4.664,4.712)%
  --(4.661,4.712)--(4.659,4.712)--(4.656,4.711)--(4.653,4.711)--(4.651,4.711)--(4.648,4.711)%
  --(4.646,4.711)--(4.643,4.711)--(4.641,4.711)--(4.638,4.711)--(4.635,4.710)--(4.633,4.710)%
  --(4.630,4.710)--(4.628,4.710)--(4.625,4.710)--(4.623,4.710)--(4.620,4.710)--(4.618,4.710)%
  --(4.615,4.710)--(4.612,4.709)--(4.610,4.709)--(4.607,4.709)--(4.605,4.709)--(4.602,4.709)%
  --(4.600,4.709)--(4.597,4.709)--(4.594,4.709)--(4.592,4.709)--(4.589,4.708)--(4.587,4.708)%
  --(4.584,4.708)--(4.582,4.708)--(4.579,4.708)--(4.576,4.708)--(4.574,4.708)--(4.571,4.708)%
  --(4.569,4.708)--(4.566,4.708)--(4.564,4.708)--(4.561,4.708)--(4.558,4.708)--(4.556,4.707)%
  --(4.553,4.707)--(4.551,4.707)--(4.548,4.707)--(4.546,4.707)--(4.543,4.707)--(4.540,4.707)%
  --(4.538,4.707)--(4.535,4.707)--(4.533,4.707)--(4.530,4.707)--(4.528,4.707)--(4.525,4.707)%
  --(4.522,4.707)--(4.520,4.707)--(4.517,4.707)--(4.515,4.707)--(4.512,4.706)--(4.509,4.706)%
  --(4.507,4.706)--(4.504,4.706)--(4.502,4.706)--(4.499,4.706)--(4.497,4.706)--(4.494,4.706)%
  --(4.491,4.706)--(4.489,4.706)--(4.486,4.706)--(4.484,4.706)--(4.481,4.706)--(4.479,4.706)%
  --(4.476,4.706)--(4.473,4.706)--(4.471,4.706)--(4.468,4.706)--(4.466,4.706)--(4.463,4.706)%
  --(4.461,4.706)--(4.458,4.706)--(4.455,4.706)--(4.453,4.706)--(4.450,4.706)--(4.448,4.706)%
  --(4.445,4.706)--(4.443,4.706)--(4.440,4.706)--(4.437,4.706)--(4.435,4.706)--(4.432,4.706)%
  --(4.430,4.706)--(4.427,4.706)--(4.425,4.706)--(4.422,4.706)--(4.419,4.706)--(4.417,4.706)%
  --(4.414,4.706)--(4.412,4.706)--(4.409,4.706)--(4.407,4.706)--(4.404,4.706)--(4.401,4.706)%
  --(4.399,4.706)--(4.396,4.706)--(4.394,4.706)--(4.391,4.706)--(4.389,4.706)--(4.386,4.706)%
  --(4.384,4.706)--(4.381,4.706)--(4.378,4.706)--(4.376,4.706)--(4.373,4.706)--(4.371,4.706)%
  --(4.368,4.707)--(4.366,4.707)--(4.363,4.707)--(4.361,4.707)--(4.358,4.707)--(4.355,4.707)%
  --(4.353,4.707)--(4.350,4.707)--(4.348,4.707)--(4.345,4.707)--(4.343,4.707)--(4.340,4.707)%
  --(4.338,4.707)--(4.335,4.707)--(4.332,4.707)--(4.330,4.707)--(4.327,4.707)--(4.325,4.708)%
  --(4.322,4.708)--(4.320,4.708)--(4.317,4.708)--(4.315,4.708)--(4.312,4.708)--(4.310,4.708)%
  --(4.307,4.708)--(4.305,4.708)--(4.302,4.708)--(4.299,4.708)--(4.297,4.708)--(4.294,4.709)%
  --(4.292,4.709)--(4.289,4.709)--(4.287,4.709)--(4.284,4.709)--(4.282,4.709)--(4.279,4.709)%
  --(4.277,4.709)--(4.274,4.709)--(4.272,4.709)--(4.269,4.710)--(4.267,4.710)--(4.264,4.710)%
  --(4.262,4.710)--(4.259,4.710)--(4.257,4.710)--(4.254,4.710)--(4.251,4.710)--(4.249,4.710)%
  --(4.246,4.711)--(4.244,4.711)--(4.241,4.711)--(4.239,4.711)--(4.236,4.711)--(4.234,4.711)%
  --(4.231,4.711)--(4.229,4.711)--(4.226,4.712)--(4.224,4.712)--(4.221,4.712)--(4.219,4.712)%
  --(4.216,4.712)--(4.214,4.712)--(4.211,4.712)--(4.209,4.713)--(4.206,4.713)--(4.204,4.713)%
  --(4.201,4.713)--(4.199,4.713)--(4.196,4.713)--(4.194,4.714)--(4.191,4.714)--(4.189,4.714)%
  --(4.187,4.714)--(4.184,4.714)--(4.182,4.714)--(4.179,4.714)--(4.177,4.715)--(4.174,4.715)%
  --(4.172,4.715)--(4.169,4.715)--(4.167,4.715)--(4.164,4.715)--(4.162,4.716)--(4.159,4.716)%
  --(4.157,4.716)--(4.154,4.716)--(4.152,4.716)--(4.149,4.717)--(4.147,4.717)--(4.145,4.717)%
  --(4.142,4.717)--(4.140,4.717)--(4.137,4.717)--(4.135,4.718)--(4.132,4.718)--(4.130,4.718)%
  --(4.127,4.718)--(4.125,4.718)--(4.123,4.719)--(4.120,4.719)--(4.118,4.719)--(4.115,4.719)%
  --(4.113,4.719)--(4.110,4.720)--(4.108,4.720)--(4.105,4.720)--(4.103,4.720)--(4.101,4.720)%
  --(4.098,4.721)--(4.096,4.721)--(4.093,4.721)--(4.091,4.721)--(4.089,4.722)--(4.086,4.722)%
  --(4.084,4.722)--(4.081,4.722)--(4.079,4.722)--(4.076,4.723)--(4.074,4.723)--(4.072,4.723)%
  --(4.069,4.723)--(4.067,4.724)--(4.064,4.724)--(4.062,4.724)--(4.060,4.724)--(4.057,4.725)%
  --(4.055,4.725)--(4.053,4.725)--(4.050,4.725)--(4.048,4.726)--(4.045,4.726)--(4.043,4.726)%
  --(4.041,4.726)--(4.038,4.727)--(4.036,4.727)--(4.033,4.727)--(4.031,4.727)--(4.029,4.728)%
  --(4.026,4.728)--(4.024,4.728)--(4.022,4.728)--(4.019,4.729)--(4.017,4.729)--(4.015,4.729)%
  --(4.012,4.729)--(4.010,4.730)--(4.008,4.730)--(4.005,4.730)--(4.003,4.730)--(4.000,4.731)%
  --(3.998,4.731)--(3.996,4.731)--(3.993,4.732)--(3.991,4.732)--(3.989,4.732)--(3.986,4.732)%
  --(3.984,4.733)--(3.982,4.733)--(3.980,4.733)--(3.977,4.733)--(3.975,4.734)--(3.973,4.734)%
  --(3.970,4.734)--(3.968,4.735)--(3.966,4.735)--(3.963,4.735)--(3.961,4.736)--(3.959,4.736)%
  --(3.956,4.736)--(3.954,4.736)--(3.952,4.737)--(3.950,4.737)--(3.947,4.737)--(3.945,4.738)%
  --(3.943,4.738)--(3.940,4.738)--(3.938,4.739)--(3.936,4.739)--(3.934,4.739)--(3.931,4.740)%
  --(3.929,4.740)--(3.927,4.740)--(3.924,4.740)--(3.922,4.741)--(3.920,4.741)--(3.918,4.741)%
  --(3.915,4.742)--(3.913,4.742)--(3.911,4.742)--(3.909,4.743)--(3.906,4.743)--(3.904,4.743)%
  --(3.902,4.744)--(3.900,4.744)--(3.897,4.744)--(3.895,4.745)--(3.893,4.745)--(3.891,4.745)%
  --(3.889,4.746)--(3.886,4.746)--(3.884,4.746)--(3.882,4.747)--(3.880,4.747)--(3.877,4.747)%
  --(3.875,4.748)--(3.873,4.748)--(3.871,4.748)--(3.869,4.749)--(3.866,4.749)--(3.864,4.750)%
  --(3.862,4.750)--(3.860,4.750)--(3.858,4.751)--(3.855,4.751)--(3.853,4.751)--(3.851,4.752)%
  --(3.849,4.752)--(3.847,4.752)--(3.845,4.753)--(3.842,4.753)--(3.840,4.753)--(3.838,4.754)%
  --(3.836,4.754)--(3.834,4.755)--(3.832,4.755)--(3.829,4.755)--(3.827,4.756)--(3.825,4.756)%
  --(3.823,4.756)--(3.821,4.757)--(3.819,4.757)--(3.817,4.758)--(3.814,4.758)--(3.812,4.758)%
  --(3.810,4.759)--(3.808,4.759)--(3.806,4.760)--(3.804,4.760)--(3.802,4.760)--(3.800,4.761)%
  --(3.798,4.761)--(3.795,4.761)--(3.793,4.762)--(3.791,4.762)--(3.789,4.763)--(3.787,4.763)%
  --(3.785,4.763)--(3.783,4.764)--(3.781,4.764)--(3.779,4.765)--(3.777,4.765)--(3.774,4.765)%
  --(3.772,4.766)--(3.770,4.766)--(3.768,4.767)--(3.766,4.767)--(3.764,4.768)--(3.762,4.768)%
  --(3.760,4.768)--(3.758,4.769)--(3.756,4.769)--(3.754,4.770)--(3.752,4.770)--(3.750,4.770)%
  --(3.748,4.771)--(3.746,4.771)--(3.744,4.772)--(3.742,4.772)--(3.740,4.773)--(3.738,4.773)%
  --(3.736,4.773)--(3.734,4.774)--(3.732,4.774)--(3.730,4.775)--(3.728,4.775)--(3.726,4.776)%
  --(3.724,4.776)--(3.722,4.776)--(3.720,4.777)--(3.718,4.777)--(3.716,4.778)--(3.714,4.778)%
  --(3.712,4.779)--(3.710,4.779)--(3.708,4.779)--(3.706,4.780)--(3.704,4.780)--(3.702,4.781)%
  --(3.700,4.781)--(3.698,4.782)--(3.696,4.782)--(3.694,4.783)--(3.692,4.783)--(3.690,4.783)%
  --(3.688,4.784)--(3.686,4.784)--(3.684,4.785)--(3.682,4.785)--(3.680,4.786)--(3.678,4.786)%
  --(3.677,4.787)--(3.675,4.787)--(3.673,4.788)--(3.671,4.788)--(3.669,4.789)--(3.667,4.789)%
  --(3.665,4.789)--(3.663,4.790)--(3.661,4.790)--(3.659,4.791)--(3.657,4.791)--(3.656,4.792)%
  --(3.654,4.792)--(3.652,4.793)--(3.650,4.793)--(3.648,4.794)--(3.646,4.794)--(3.644,4.795)%
  --(3.643,4.795)--(3.641,4.796)--(3.639,4.796)--(3.637,4.797)--(3.635,4.797)--(3.633,4.797)%
  --(3.631,4.798)--(3.630,4.798)--(3.628,4.799)--(3.626,4.799)--(3.624,4.800)--(3.622,4.800)%
  --(3.620,4.801)--(3.619,4.801)--(3.617,4.802)--(3.615,4.802)--(3.613,4.803)--(3.611,4.803)%
  --(3.610,4.804)--(3.608,4.804)--(3.606,4.805)--(3.604,4.805)--(3.602,4.806)--(3.601,4.806)%
  --(3.599,4.807)--(3.597,4.807)--(3.595,4.808)--(3.594,4.808)--(3.592,4.809)--(3.590,4.809)%
  --(3.588,4.810)--(3.587,4.810)--(3.585,4.811)--(3.583,4.811)--(3.581,4.812)--(3.580,4.812)%
  --(3.578,4.813)--(3.576,4.813)--(3.574,4.814)--(3.573,4.814)--(3.571,4.815)--(3.569,4.815)%
  --(3.568,4.816)--(3.566,4.816)--(3.564,4.817)--(3.562,4.818)--(3.561,4.818)--(3.559,4.819)%
  --(3.557,4.819)--(3.556,4.820)--(3.554,4.820)--(3.552,4.821)--(3.551,4.821)--(3.549,4.822)%
  --(3.547,4.822)--(3.546,4.823)--(3.544,4.823)--(3.542,4.824)--(3.541,4.824)--(3.539,4.825)%
  --(3.537,4.825)--(3.536,4.826)--(3.534,4.826)--(3.533,4.827)--(3.531,4.828)--(3.529,4.828)%
  --(3.528,4.829)--(3.526,4.829)--(3.524,4.830)--(3.523,4.830)--(3.521,4.831)--(3.520,4.831)%
  --(3.518,4.832)--(3.516,4.832)--(3.515,4.833)--(3.513,4.833)--(3.512,4.834)--(3.510,4.835)%
  --(3.509,4.835)--(3.507,4.836)--(3.505,4.836)--(3.504,4.837)--(3.502,4.837)--(3.501,4.838)%
  --(3.499,4.838)--(3.498,4.839)--(3.496,4.839)--(3.495,4.840)--(3.493,4.841)--(3.492,4.841)%
  --(3.490,4.842)--(3.488,4.842)--(3.487,4.843)--(3.485,4.843)--(3.484,4.844)--(3.482,4.844)%
  --(3.481,4.845)--(3.479,4.846)--(3.478,4.846)--(3.476,4.847)--(3.475,4.847)--(3.473,4.848)%
  --(3.472,4.848)--(3.471,4.849)--(3.469,4.850)--(3.468,4.850)--(3.466,4.851)--(3.465,4.851)%
  --(3.463,4.852)--(3.462,4.852)--(3.460,4.853)--(3.459,4.853)--(3.457,4.854)--(3.456,4.855)%
  --(3.455,4.855)--(3.453,4.856)--(3.452,4.856)--(3.450,4.857)--(3.449,4.857)--(3.448,4.858)%
  --(3.446,4.859)--(3.445,4.859)--(3.443,4.860)--(3.442,4.860)--(3.441,4.861)--(3.439,4.862)%
  --(3.438,4.862)--(3.436,4.863)--(3.435,4.863)--(3.434,4.864)--(3.432,4.864)--(3.431,4.865)%
  --(3.430,4.866)--(3.428,4.866)--(3.427,4.867)--(3.426,4.867)--(3.424,4.868)--(3.423,4.868)%
  --(3.422,4.869)--(3.420,4.870)--(3.419,4.870)--(3.418,4.871)--(3.416,4.871)--(3.415,4.872)%
  --(3.414,4.873)--(3.412,4.873)--(3.411,4.874)--(3.410,4.874)--(3.409,4.875)--(3.407,4.876)%
  --(3.406,4.876)--(3.405,4.877)--(3.403,4.877)--(3.402,4.878)--(3.401,4.879)--(3.400,4.879)%
  --(3.398,4.880)--(3.397,4.880)--(3.396,4.881)--(3.395,4.881)--(3.393,4.882)--(3.392,4.883)%
  --(3.391,4.883)--(3.390,4.884)--(3.389,4.884)--(3.387,4.885)--(3.386,4.886)--(3.385,4.886)%
  --(3.384,4.887)--(3.383,4.887)--(3.381,4.888)--(3.380,4.889)--(3.379,4.889)--(3.378,4.890)%
  --(3.377,4.891)--(3.375,4.891)--(3.374,4.892)--(3.373,4.892)--(3.372,4.893)--(3.371,4.894)%
  --(3.370,4.894)--(3.369,4.895)--(3.367,4.895)--(3.366,4.896)--(3.365,4.897)--(3.364,4.897)%
  --(3.363,4.898)--(3.362,4.898)--(3.361,4.899)--(3.360,4.900)--(3.358,4.900)--(3.357,4.901)%
  --(3.356,4.901)--(3.355,4.902)--(3.354,4.903)--(3.353,4.903)--(3.352,4.904)--(3.351,4.905)%
  --(3.350,4.905)--(3.349,4.906)--(3.348,4.906)--(3.347,4.907)--(3.346,4.908)--(3.345,4.908)%
  --(3.343,4.909)--(3.342,4.909)--(3.341,4.910)--(3.340,4.911)--(3.339,4.911)--(3.338,4.912)%
  --(3.337,4.913)--(3.336,4.913)--(3.335,4.914)--(3.334,4.914)--(3.333,4.915)--(3.332,4.916)%
  --(3.331,4.916)--(3.330,4.917)--(3.329,4.918)--(3.328,4.918)--(3.327,4.919)--(3.326,4.919)%
  --(3.326,4.920)--(3.325,4.921)--(3.324,4.921)--(3.323,4.922)--(3.322,4.923)--(3.321,4.923)%
  --(3.320,4.924)--(3.319,4.924)--(3.318,4.925)--(3.317,4.926)--(3.316,4.926)--(3.315,4.927)%
  --(3.314,4.928)--(3.313,4.928)--(3.313,4.929)--(3.312,4.929)--(3.311,4.930)--(3.310,4.931)%
  --(3.309,4.931)--(3.308,4.932)--(3.307,4.933)--(3.306,4.933)--(3.306,4.934)--(3.305,4.934)%
  --(3.304,4.935)--(3.303,4.936)--(3.302,4.936)--(3.301,4.937)--(3.300,4.938)--(3.299,4.939)%
  --(3.298,4.940)--(3.297,4.940)--(3.296,4.941)--(3.295,4.942)--(3.294,4.943)--(3.293,4.943)%
  --(3.292,4.944)--(3.292,4.945)--(3.291,4.945)--(3.290,4.946)--(3.289,4.946)--(3.289,4.947)%
  --(3.288,4.948)--(3.287,4.948)--(3.286,4.949)--(3.286,4.950)--(3.285,4.950)--(3.284,4.951)%
  --(3.283,4.952)--(3.282,4.953)--(3.281,4.953)--(3.280,4.954)--(3.280,4.955)--(3.279,4.955)%
  --(3.278,4.956)--(3.278,4.957)--(3.277,4.957)--(3.276,4.958)--(3.276,4.959)--(3.275,4.959)%
  --(3.274,4.960)--(3.274,4.961)--(3.273,4.961)--(3.272,4.962)--(3.271,4.963)--(3.270,4.964)%
  --(3.269,4.965)--(3.268,4.966)--(3.267,4.967)--(3.267,4.968)--(3.266,4.968)--(3.265,4.969)%
  --(3.264,4.970)--(3.264,4.971)--(3.263,4.971)--(3.262,4.972)--(3.262,4.973)--(3.261,4.973)%
  --(3.261,4.974)--(3.260,4.975)--(3.259,4.976)--(3.259,4.977)--(3.258,4.977)--(3.257,4.978)%
  --(3.256,4.979)--(3.256,4.980)--(3.255,4.980)--(3.255,4.981)--(3.254,4.982)--(3.253,4.983)%
  --(3.253,4.984)--(3.252,4.984)--(3.252,4.985)--(3.251,4.986)--(3.250,4.987)--(3.250,4.988)%
  --(3.249,4.989)--(3.248,4.990)--(3.248,4.991)--(3.247,4.991)--(3.247,4.992)--(3.246,4.993)%
  --(3.246,4.994)--(3.245,4.995)--(3.244,4.996)--(3.244,4.997)--(3.243,4.998)--(3.242,4.999)%
  --(3.242,5.000)--(3.241,5.001)--(3.241,5.002)--(3.240,5.003)--(3.240,5.004)--(3.239,5.005)%
  --(3.239,5.006)--(3.238,5.007)--(3.238,5.008)--(3.237,5.009)--(3.237,5.010)--(3.237,5.011)%
  --(3.236,5.011)--(3.236,5.012)--(3.236,5.013)--(3.235,5.013)--(3.235,5.014)--(3.235,5.015)%
  --(3.234,5.016)--(3.234,5.017)--(3.234,5.018)--(3.233,5.018)--(3.233,5.019)--(3.233,5.020)%
  --(3.233,5.021)--(3.232,5.022)--(3.232,5.023)--(3.232,5.024)--(3.231,5.025)--(3.231,5.026)%
  --(3.231,5.027)--(3.231,5.028)--(3.230,5.029)--(3.230,5.030)--(3.230,5.031)--(3.230,5.032)%
  --(3.229,5.033)--(3.229,5.034)--(3.229,5.035)--(3.229,5.036)--(3.229,5.037)--(3.229,5.038)%
  --(3.229,5.039)--(3.228,5.039)--(3.228,5.040)--(3.228,5.041)--(3.228,5.042)--(3.228,5.043)%
  --(3.228,5.044)--(3.228,5.045)--(3.228,5.046)--(3.228,5.047)--(3.228,5.048)--(3.228,5.049)%
  --(3.228,5.050)--(3.228,5.051)--(3.228,5.052)--(3.228,5.053)--(3.228,5.054)--(3.228,5.055)%
  --(3.228,5.056)--(3.228,5.057)--(3.229,5.058)--(3.229,5.059)--(3.229,5.060)--(3.229,5.061)%
  --(3.229,5.062)--(3.229,5.063)--(3.229,5.064)--(3.230,5.064)--(3.230,5.065)--(3.230,5.066)%
  --(3.230,5.067)--(3.230,5.068)--(3.230,5.069)--(3.231,5.069)--(3.231,5.070)--(3.231,5.071)%
  --(3.231,5.072)--(3.232,5.072)--(3.232,5.073)--(3.232,5.074)--(3.232,5.075)--(3.233,5.076)%
  --(3.233,5.077)--(3.233,5.078)--(3.234,5.079)--(3.234,5.080)--(3.235,5.081)--(3.235,5.082)%
  --(3.235,5.083)--(3.236,5.084)--(3.236,5.085)--(3.237,5.086)--(3.237,5.087)--(3.238,5.088)%
  --(3.238,5.089)--(3.239,5.090)--(3.239,5.091)--(3.240,5.092)--(3.240,5.093)--(3.241,5.093)%
  --(3.241,5.094)--(3.241,5.095)--(3.242,5.095)--(3.242,5.096)--(3.243,5.097)--(3.243,5.098)%
  --(3.244,5.098)--(3.244,5.099)--(3.244,5.100)--(3.245,5.100)--(3.245,5.101)--(3.246,5.101)%
  --(3.246,5.102)--(3.246,5.103)--(3.247,5.103)--(3.247,5.104)--(3.248,5.104)--(3.248,5.105)%
  --(3.249,5.106)--(3.250,5.107)--(3.250,5.108)--(3.251,5.109)--(3.252,5.110)--(3.253,5.111)%
  --(3.253,5.112)--(3.254,5.112)--(3.254,5.113)--(3.255,5.113)--(3.255,5.114)--(3.256,5.115)%
  --(3.257,5.116)--(3.258,5.117)--(3.259,5.118)--(3.260,5.119)--(3.261,5.120)--(3.261,5.121)%
  --(3.262,5.121)--(3.262,5.122)--(3.263,5.122)--(3.264,5.123)--(3.264,5.124)--(3.265,5.124)%
  --(3.265,5.125)--(3.266,5.125)--(3.267,5.126)--(3.267,5.127)--(3.268,5.127)--(3.269,5.128)%
  --(3.270,5.129)--(3.271,5.130)--(3.272,5.131)--(3.273,5.132)--(3.274,5.132)--(3.274,5.133)%
  --(3.275,5.134)--(3.276,5.134)--(3.276,5.135)--(3.277,5.135)--(3.278,5.136)--(3.278,5.137)%
  --(3.279,5.137)--(3.280,5.138)--(3.281,5.138)--(3.281,5.139)--(3.282,5.139)--(3.283,5.140)%
  --(3.283,5.141)--(3.284,5.141)--(3.285,5.142)--(3.286,5.142)--(3.286,5.143)--(3.287,5.143)%
  --(3.288,5.144)--(3.289,5.145)--(3.290,5.146)--(3.291,5.146)--(3.292,5.147)--(3.293,5.147)%
  --(3.293,5.148)--(3.294,5.149)--(3.295,5.149)--(3.296,5.150)--(3.297,5.150)--(3.297,5.151)%
  --(3.298,5.151)--(3.299,5.152)--(3.300,5.153)--(3.301,5.153)--(3.302,5.154)--(3.303,5.155)%
  --(3.304,5.155)--(3.305,5.156)--(3.306,5.157)--(3.307,5.157)--(3.308,5.158)--(3.309,5.159)%
  --(3.310,5.159)--(3.311,5.160)--(3.312,5.160)--(3.313,5.161)--(3.314,5.162)--(3.315,5.162)%
  --(3.316,5.163)--(3.317,5.164)--(3.318,5.164)--(3.319,5.165)--(3.320,5.165)--(3.321,5.166)%
  --(3.322,5.167)--(3.323,5.167)--(3.324,5.168)--(3.325,5.168)--(3.326,5.169)--(3.327,5.169)%
  --(3.328,5.170)--(3.329,5.170)--(3.330,5.171)--(3.331,5.172)--(3.332,5.172)--(3.333,5.173)%
  --(3.334,5.173)--(3.335,5.174)--(3.336,5.174)--(3.337,5.175)--(3.338,5.175)--(3.339,5.176)%
  --(3.340,5.176)--(3.341,5.177)--(3.342,5.178)--(3.343,5.178)--(3.344,5.179)--(3.345,5.179)%
  --(3.346,5.180)--(3.347,5.180)--(3.348,5.181)--(3.349,5.181)--(3.350,5.182)--(3.351,5.182)%
  --(3.353,5.183)--(3.354,5.183)--(3.355,5.184)--(3.356,5.184)--(3.357,5.185)--(3.358,5.186)%
  --(3.359,5.186)--(3.360,5.187)--(3.361,5.187)--(3.362,5.188)--(3.364,5.188)--(3.365,5.189)%
  --(3.366,5.189)--(3.367,5.190)--(3.368,5.190)--(3.369,5.191)--(3.370,5.191)--(3.372,5.192)%
  --(3.373,5.192)--(3.374,5.193)--(3.375,5.193)--(3.376,5.194)--(3.377,5.194)--(3.379,5.195)%
  --(3.380,5.195)--(3.381,5.196)--(3.382,5.196)--(3.383,5.197)--(3.385,5.198)--(3.386,5.198)%
  --(3.387,5.199)--(3.388,5.199)--(3.390,5.200)--(3.391,5.200)--(3.392,5.201)--(3.393,5.201)%
  --(3.394,5.202)--(3.396,5.202)--(3.397,5.203)--(3.398,5.203)--(3.399,5.204)--(3.401,5.204)%
  --(3.402,5.205)--(3.403,5.205)--(3.405,5.206)--(3.406,5.206)--(3.407,5.207)--(3.408,5.207)%
  --(3.410,5.208)--(3.411,5.208)--(3.412,5.209)--(3.414,5.209)--(3.415,5.210)--(3.416,5.210)%
  --(3.418,5.211)--(3.419,5.211)--(3.420,5.212)--(3.422,5.212)--(3.423,5.213)--(3.424,5.213)%
  --(3.426,5.214)--(3.427,5.214)--(3.428,5.215)--(3.430,5.215)--(3.431,5.216)--(3.432,5.216)%
  --(3.434,5.217)--(3.435,5.217)--(3.436,5.217)--(3.438,5.218)--(3.439,5.218)--(3.441,5.219)%
  --(3.442,5.219)--(3.443,5.220)--(3.445,5.220)--(3.446,5.221)--(3.448,5.221)--(3.449,5.222)%
  --(3.450,5.222)--(3.452,5.223)--(3.453,5.223)--(3.455,5.224)--(3.456,5.224)--(3.458,5.225)%
  --(3.459,5.225)--(3.461,5.226)--(3.462,5.226)--(3.463,5.227)--(3.465,5.227)--(3.466,5.227)%
  --(3.468,5.228)--(3.469,5.228)--(3.471,5.229)--(3.472,5.229)--(3.474,5.230)--(3.475,5.230)%
  --(3.477,5.231)--(3.478,5.231)--(3.480,5.232)--(3.481,5.232)--(3.483,5.233)--(3.484,5.233)%
  --(3.486,5.234)--(3.487,5.234)--(3.489,5.234)--(3.490,5.235)--(3.492,5.235)--(3.493,5.236)%
  --(3.495,5.236)--(3.497,5.237)--(3.498,5.237)--(3.500,5.238)--(3.501,5.238)--(3.503,5.238)%
  --(3.504,5.239)--(3.506,5.239)--(3.508,5.240)--(3.509,5.240)--(3.511,5.241)--(3.512,5.241)%
  --(3.514,5.242)--(3.515,5.242)--(3.517,5.243)--(3.519,5.243)--(3.520,5.243)--(3.522,5.244)%
  --(3.523,5.244)--(3.525,5.245)--(3.527,5.245)--(3.528,5.246)--(3.530,5.246)--(3.532,5.246)%
  --(3.533,5.247)--(3.535,5.247)--(3.537,5.248)--(3.538,5.248)--(3.540,5.249)--(3.542,5.249)%
  --(3.543,5.249)--(3.545,5.250)--(3.547,5.250)--(3.548,5.251)--(3.550,5.251)--(3.552,5.252)%
  --(3.553,5.252)--(3.555,5.252)--(3.557,5.253)--(3.558,5.253)--(3.560,5.254)--(3.562,5.254)%
  --(3.563,5.255)--(3.565,5.255)--(3.567,5.255)--(3.569,5.256)--(3.570,5.256)--(3.572,5.257)%
  --(3.574,5.257)--(3.575,5.257)--(3.577,5.258)--(3.579,5.258)--(3.581,5.259)--(3.582,5.259)%
  --(3.584,5.259)--(3.586,5.260)--(3.588,5.260)--(3.589,5.261)--(3.591,5.261)--(3.593,5.261)%
  --(3.595,5.262)--(3.597,5.262)--(3.598,5.263)--(3.600,5.263)--(3.602,5.263)--(3.604,5.264)%
  --(3.605,5.264)--(3.607,5.265)--(3.609,5.265)--(3.611,5.265)--(3.613,5.266)--(3.615,5.266)%
  --(3.616,5.267)--(3.618,5.267)--(3.620,5.267)--(3.622,5.268)--(3.624,5.268)--(3.625,5.269)%
  --(3.627,5.269)--(3.629,5.269)--(3.631,5.270)--(3.633,5.270)--(3.635,5.271)--(3.637,5.271)%
  --(3.638,5.271)--(3.640,5.272)--(3.642,5.272)--(3.644,5.272)--(3.646,5.273)--(3.648,5.273)%
  --(3.650,5.274)--(3.652,5.274)--(3.653,5.274)--(3.655,5.275)--(3.657,5.275)--(3.659,5.275)%
  --(3.661,5.276)--(3.663,5.276)--(3.665,5.277)--(3.667,5.277)--(3.669,5.277)--(3.671,5.278)%
  --(3.672,5.278)--(3.674,5.278)--(3.676,5.279)--(3.678,5.279)--(3.680,5.279)--(3.682,5.280)%
  --(3.684,5.280)--(3.686,5.281)--(3.688,5.281)--(3.690,5.281)--(3.692,5.282)--(3.694,5.282)%
  --(3.696,5.282)--(3.698,5.283)--(3.700,5.283)--(3.702,5.283)--(3.704,5.284)--(3.706,5.284)%
  --(3.708,5.284)--(3.710,5.285)--(3.712,5.285)--(3.714,5.285)--(3.716,5.286)--(3.718,5.286)%
  --(3.720,5.286)--(3.722,5.287)--(3.724,5.287)--(3.726,5.287)--(3.728,5.288)--(3.730,5.288)%
  --(3.732,5.288)--(3.734,5.289)--(3.736,5.289)--(3.738,5.289)--(3.740,5.290)--(3.742,5.290)%
  --(3.744,5.290)--(3.746,5.291)--(3.748,5.291)--(3.750,5.291)--(3.752,5.292)--(3.754,5.292)%
  --(3.756,5.292)--(3.758,5.293)--(3.760,5.293)--(3.762,5.293)--(3.764,5.294)--(3.766,5.294)%
  --(3.768,5.294)--(3.770,5.295)--(3.773,5.295)--(3.775,5.295)--(3.777,5.296)--(3.779,5.296)%
  --(3.781,5.296)--(3.783,5.297)--(3.785,5.297)--(3.787,5.297)--(3.789,5.298)--(3.791,5.298)%
  --(3.794,5.298)--(3.796,5.298)--(3.798,5.299)--(3.800,5.299)--(3.802,5.299)--(3.804,5.300)%
  --(3.806,5.300)--(3.808,5.300)--(3.810,5.301)--(3.813,5.301)--(3.815,5.301)--(3.817,5.301)%
  --(3.819,5.302)--(3.821,5.302)--(3.823,5.302)--(3.825,5.303)--(3.828,5.303)--(3.830,5.303)%
  --(3.832,5.303)--(3.834,5.304)--(3.836,5.304)--(3.838,5.304)--(3.841,5.305)--(3.843,5.305)%
  --(3.845,5.305)--(3.847,5.305)--(3.849,5.306)--(3.851,5.306)--(3.854,5.306)--(3.856,5.307)%
  --(3.858,5.307);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (5.561,4.322)--(5.560,4.319)--(5.560,4.317)--(5.559,4.315)--(5.558,4.312)%
  --(5.558,4.310)--(5.557,4.308)--(5.556,4.305)--(5.556,4.303)--(5.555,4.301)--(5.555,4.298)%
  --(5.554,4.296)--(5.553,4.294)--(5.553,4.291)--(5.552,4.289)--(5.551,4.287)--(5.551,4.285)%
  --(5.550,4.282)--(5.549,4.280)--(5.549,4.278)--(5.548,4.275)--(5.547,4.273)--(5.547,4.271)%
  --(5.546,4.269)--(5.545,4.266)--(5.545,4.264)--(5.544,4.262)--(5.543,4.260)--(5.542,4.257)%
  --(5.542,4.255)--(5.541,4.253)--(5.540,4.251)--(5.540,4.248)--(5.539,4.246)--(5.538,4.244)%
  --(5.537,4.242)--(5.537,4.239)--(5.536,4.237)--(5.535,4.235)--(5.534,4.233)--(5.533,4.231)%
  --(5.533,4.228)--(5.532,4.226)--(5.531,4.224)--(5.530,4.222)--(5.529,4.219)--(5.529,4.217)%
  --(5.528,4.215)--(5.527,4.213)--(5.526,4.211)--(5.525,4.209)--(5.525,4.206)--(5.524,4.204)%
  --(5.523,4.202)--(5.522,4.200)--(5.521,4.198)--(5.520,4.195)--(5.519,4.193)--(5.519,4.191)%
  --(5.518,4.189)--(5.517,4.187)--(5.516,4.185)--(5.515,4.183)--(5.514,4.180)--(5.513,4.178)%
  --(5.512,4.176)--(5.512,4.174)--(5.511,4.172)--(5.510,4.170)--(5.509,4.168)--(5.508,4.165)%
  --(5.507,4.163)--(5.506,4.161)--(5.505,4.159)--(5.504,4.157)--(5.503,4.155)--(5.502,4.153)%
  --(5.501,4.151)--(5.500,4.149)--(5.499,4.147)--(5.498,4.144)--(5.497,4.142)--(5.497,4.140)%
  --(5.496,4.138)--(5.495,4.136)--(5.494,4.134)--(5.493,4.132)--(5.492,4.130)--(5.491,4.128)%
  --(5.490,4.126)--(5.489,4.124)--(5.488,4.122)--(5.486,4.120)--(5.485,4.118)--(5.484,4.116)%
  --(5.483,4.114)--(5.482,4.112)--(5.481,4.110)--(5.480,4.108)--(5.479,4.106)--(5.478,4.104)%
  --(5.477,4.101)--(5.476,4.099)--(5.475,4.097)--(5.474,4.095)--(5.473,4.093)--(5.472,4.091)%
  --(5.471,4.090)--(5.470,4.088)--(5.468,4.086)--(5.467,4.084)--(5.466,4.082)--(5.465,4.080)%
  --(5.464,4.078)--(5.463,4.076)--(5.462,4.074)--(5.461,4.072)--(5.459,4.070)--(5.458,4.068)%
  --(5.457,4.066)--(5.456,4.064)--(5.455,4.062)--(5.454,4.060)--(5.453,4.058)--(5.451,4.056)%
  --(5.450,4.054)--(5.449,4.052)--(5.448,4.050)--(5.447,4.049)--(5.445,4.047)--(5.444,4.045)%
  --(5.443,4.043)--(5.442,4.041)--(5.441,4.039)--(5.439,4.037)--(5.438,4.035)--(5.437,4.033)%
  --(5.436,4.032)--(5.435,4.030)--(5.433,4.028)--(5.432,4.026)--(5.431,4.024)--(5.430,4.022)%
  --(5.428,4.020)--(5.427,4.019)--(5.426,4.017)--(5.425,4.015)--(5.423,4.013)--(5.422,4.011)%
  --(5.421,4.009)--(5.419,4.008)--(5.418,4.006)--(5.417,4.004)--(5.416,4.002)--(5.414,4.000)%
  --(5.413,3.998)--(5.412,3.997)--(5.410,3.995)--(5.409,3.993)--(5.408,3.991)--(5.406,3.989)%
  --(5.405,3.988)--(5.404,3.986)--(5.402,3.984)--(5.401,3.982)--(5.400,3.981)--(5.398,3.979)%
  --(5.397,3.977)--(5.396,3.975)--(5.394,3.974)--(5.393,3.972)--(5.392,3.970)--(5.390,3.968)%
  --(5.389,3.967)--(5.387,3.965)--(5.386,3.963)--(5.385,3.961)--(5.383,3.960)--(5.382,3.958)%
  --(5.381,3.956)--(5.379,3.955)--(5.378,3.953)--(5.376,3.951)--(5.375,3.949)--(5.373,3.948)%
  --(5.372,3.946)--(5.371,3.944)--(5.369,3.943)--(5.368,3.941)--(5.366,3.939)--(5.365,3.938)%
  --(5.363,3.936)--(5.362,3.934)--(5.360,3.933)--(5.359,3.931)--(5.358,3.930)--(5.356,3.928)%
  --(5.355,3.926)--(5.353,3.925)--(5.352,3.923)--(5.350,3.921)--(5.349,3.920)--(5.347,3.918)%
  --(5.346,3.917)--(5.344,3.915)--(5.343,3.913)--(5.341,3.912)--(5.340,3.910)--(5.338,3.909)%
  --(5.337,3.907)--(5.335,3.905)--(5.334,3.904)--(5.332,3.902)--(5.331,3.901)--(5.329,3.899)%
  --(5.327,3.898)--(5.326,3.896)--(5.324,3.894)--(5.323,3.893)--(5.321,3.891)--(5.320,3.890)%
  --(5.318,3.888)--(5.317,3.887)--(5.315,3.885)--(5.313,3.884)--(5.312,3.882)--(5.310,3.881)%
  --(5.309,3.879)--(5.307,3.878)--(5.305,3.876)--(5.304,3.875)--(5.302,3.873)--(5.301,3.872)%
  --(5.299,3.870)--(5.297,3.869)--(5.296,3.867)--(5.294,3.866)--(5.293,3.864)--(5.291,3.863)%
  --(5.289,3.861)--(5.288,3.860)--(5.286,3.859)--(5.284,3.857)--(5.283,3.856)--(5.281,3.854)%
  --(5.279,3.853)--(5.278,3.851)--(5.276,3.850)--(5.274,3.849)--(5.273,3.847)--(5.271,3.846)%
  --(5.269,3.844)--(5.268,3.843)--(5.266,3.842)--(5.264,3.840)--(5.263,3.839)--(5.261,3.837)%
  --(5.259,3.836)--(5.258,3.835)--(5.256,3.833)--(5.254,3.832)--(5.252,3.831)--(5.251,3.829)%
  --(5.249,3.828)--(5.247,3.827)--(5.246,3.825)--(5.244,3.824)--(5.242,3.823)--(5.240,3.821)%
  --(5.239,3.820)--(5.237,3.819)--(5.235,3.817)--(5.233,3.816)--(5.232,3.815)--(5.230,3.813)%
  --(5.228,3.812)--(5.226,3.811)--(5.225,3.809)--(5.223,3.808)--(5.221,3.807)--(5.219,3.806)%
  --(5.217,3.804)--(5.216,3.803)--(5.214,3.802)--(5.212,3.801)--(5.210,3.799)--(5.209,3.798)%
  --(5.207,3.797)--(5.205,3.796)--(5.203,3.794)--(5.201,3.793)--(5.200,3.792)--(5.198,3.791)%
  --(5.196,3.790)--(5.194,3.788)--(5.192,3.787)--(5.190,3.786)--(5.189,3.785)--(5.187,3.784)%
  --(5.185,3.782)--(5.183,3.781)--(5.181,3.780)--(5.179,3.779)--(5.178,3.778)--(5.176,3.777)%
  --(5.174,3.775)--(5.172,3.774)--(5.170,3.773)--(5.168,3.772)--(5.166,3.771)--(5.164,3.770)%
  --(5.163,3.769)--(5.161,3.767)--(5.159,3.766)--(5.157,3.765)--(5.155,3.764)--(5.153,3.763)%
  --(5.151,3.762)--(5.149,3.761)--(5.148,3.760)--(5.146,3.759)--(5.144,3.758)--(5.142,3.757)%
  --(5.140,3.755)--(5.138,3.754)--(5.136,3.753)--(5.134,3.752)--(5.132,3.751)--(5.130,3.750)%
  --(5.128,3.749)--(5.126,3.748)--(5.125,3.747)--(5.123,3.746)--(5.121,3.745)--(5.119,3.744)%
  --(5.117,3.743)--(5.115,3.742)--(5.113,3.741)--(5.111,3.740)--(5.109,3.739)--(5.107,3.738)%
  --(5.105,3.737)--(5.103,3.736)--(5.101,3.735)--(5.099,3.734)--(5.097,3.733)--(5.095,3.732)%
  --(5.093,3.731)--(5.091,3.730)--(5.089,3.729)--(5.087,3.728)--(5.085,3.727)--(5.083,3.727)%
  --(5.081,3.726)--(5.079,3.725)--(5.077,3.724)--(5.075,3.723)--(5.073,3.722)--(5.071,3.721)%
  --(5.069,3.720)--(5.067,3.719)--(5.065,3.718)--(5.063,3.717)--(5.061,3.717)--(5.059,3.716)%
  --(5.057,3.715)--(5.055,3.714)--(5.053,3.713)--(5.051,3.712)--(5.049,3.711)--(5.047,3.711)%
  --(5.045,3.710)--(5.043,3.709)--(5.041,3.708)--(5.039,3.707)--(5.037,3.706)--(5.035,3.706)%
  --(5.033,3.705)--(5.031,3.704)--(5.028,3.703)--(5.026,3.702)--(5.024,3.702)--(5.022,3.701)%
  --(5.020,3.700)--(5.018,3.699)--(5.016,3.699)--(5.014,3.698)--(5.012,3.697)--(5.010,3.696)%
  --(5.008,3.695)--(5.006,3.695)--(5.004,3.694)--(5.001,3.693)--(4.999,3.693)--(4.997,3.692)%
  --(4.995,3.691)--(4.993,3.690)--(4.991,3.690)--(4.989,3.689)--(4.987,3.688)--(4.985,3.688)%
  --(4.983,3.687)--(4.980,3.686)--(4.978,3.686)--(4.976,3.685)--(4.974,3.684)--(4.972,3.683)%
  --(4.970,3.683)--(4.968,3.682)--(4.966,3.682)--(4.963,3.681)--(4.961,3.680)--(4.959,3.680)%
  --(4.957,3.679)--(4.955,3.678)--(4.953,3.678)--(4.951,3.677)--(4.948,3.676)--(4.946,3.676)%
  --(4.944,3.675)--(4.942,3.675)--(4.940,3.674)--(4.938,3.673)--(4.936,3.673)--(4.933,3.672)%
  --(4.931,3.672)--(4.929,3.671)--(4.927,3.671)--(4.925,3.670)--(4.923,3.670)--(4.920,3.669)%
  --(4.918,3.668)--(4.916,3.668)--(4.914,3.667)--(4.912,3.667)--(4.909,3.666)--(4.907,3.666)%
  --(4.905,3.665)--(4.903,3.665)--(4.901,3.664)--(4.899,3.664)--(4.896,3.663)--(4.894,3.663)%
  --(4.892,3.662)--(4.890,3.662)--(4.888,3.661)--(4.885,3.661)--(4.883,3.660)--(4.881,3.660)%
  --(4.879,3.660)--(4.877,3.659)--(4.874,3.659)--(4.872,3.658)--(4.870,3.658)--(4.868,3.657)%
  --(4.865,3.657)--(4.863,3.656)--(4.861,3.656)--(4.859,3.656)--(4.857,3.655)--(4.854,3.655)%
  --(4.852,3.654)--(4.850,3.654)--(4.848,3.654)--(4.845,3.653)--(4.843,3.653)--(4.841,3.653)%
  --(4.839,3.652)--(4.836,3.652)--(4.834,3.651)--(4.832,3.651)--(4.830,3.651)--(4.827,3.650)%
  --(4.825,3.650)--(4.823,3.650)--(4.821,3.649)--(4.818,3.649)--(4.816,3.649)--(4.814,3.649)%
  --(4.812,3.648)--(4.809,3.648)--(4.807,3.648)--(4.805,3.647)--(4.803,3.647)--(4.800,3.647)%
  --(4.798,3.647)--(4.796,3.646)--(4.794,3.646)--(4.791,3.646)--(4.789,3.645)--(4.787,3.645)%
  --(4.784,3.645)--(4.782,3.645)--(4.780,3.645)--(4.778,3.644)--(4.775,3.644)--(4.773,3.644)%
  --(4.771,3.644)--(4.769,3.643)--(4.766,3.643)--(4.764,3.643)--(4.762,3.643)--(4.759,3.643)%
  --(4.757,3.642)--(4.755,3.642)--(4.753,3.642)--(4.750,3.642)--(4.748,3.642)--(4.746,3.642)%
  --(4.743,3.641)--(4.741,3.641)--(4.739,3.641)--(4.736,3.641)--(4.734,3.641)--(4.732,3.641)%
  --(4.730,3.641)--(4.727,3.641)--(4.725,3.640)--(4.723,3.640)--(4.720,3.640)--(4.718,3.640)%
  --(4.716,3.640)--(4.713,3.640)--(4.711,3.640)--(4.709,3.640)--(4.706,3.640)--(4.704,3.640)%
  --(4.702,3.640)--(4.700,3.640)--(4.697,3.640)--(4.695,3.639)--(4.693,3.639)--(4.690,3.639)%
  --(4.688,3.639)--(4.686,3.639)--(4.683,3.639)--(4.681,3.639)--(4.679,3.639)--(4.676,3.639)%
  --(4.674,3.639)--(4.672,3.639)--(4.669,3.639)--(4.667,3.639)--(4.665,3.639)--(4.662,3.639)%
  --(4.660,3.639)--(4.658,3.639)--(4.655,3.639)--(4.653,3.639)--(4.651,3.640)--(4.648,3.640)%
  --(4.646,3.640)--(4.644,3.640)--(4.641,3.640)--(4.639,3.640)--(4.637,3.640)--(4.634,3.640)%
  --(4.632,3.640)--(4.630,3.640)--(4.627,3.640)--(4.625,3.640)--(4.623,3.641)--(4.620,3.641)%
  --(4.618,3.641)--(4.616,3.641)--(4.613,3.641)--(4.611,3.641)--(4.608,3.641)--(4.606,3.641)%
  --(4.604,3.642)--(4.601,3.642)--(4.599,3.642)--(4.597,3.642)--(4.594,3.642)--(4.592,3.642)%
  --(4.590,3.643)--(4.587,3.643)--(4.585,3.643)--(4.583,3.643)--(4.580,3.643)--(4.578,3.644)%
  --(4.576,3.644)--(4.573,3.644)--(4.571,3.644)--(4.569,3.644)--(4.566,3.645)--(4.564,3.645)%
  --(4.561,3.645)--(4.559,3.645)--(4.557,3.646)--(4.554,3.646)--(4.552,3.646)--(4.550,3.646)%
  --(4.547,3.647)--(4.545,3.647)--(4.543,3.647)--(4.540,3.647)--(4.538,3.648)--(4.535,3.648)%
  --(4.533,3.648)--(4.531,3.649)--(4.528,3.649)--(4.526,3.649)--(4.524,3.650)--(4.521,3.650)%
  --(4.519,3.650)--(4.517,3.651)--(4.514,3.651)--(4.512,3.651)--(4.510,3.652)--(4.507,3.652)%
  --(4.505,3.652)--(4.502,3.653)--(4.500,3.653)--(4.498,3.653)--(4.495,3.654)--(4.493,3.654)%
  --(4.491,3.655)--(4.488,3.655)--(4.486,3.655)--(4.484,3.656)--(4.481,3.656)--(4.479,3.657)%
  --(4.476,3.657)--(4.474,3.657)--(4.472,3.658)--(4.469,3.658)--(4.467,3.659)--(4.465,3.659)%
  --(4.462,3.660)--(4.460,3.660)--(4.458,3.661)--(4.455,3.661)--(4.453,3.661)--(4.450,3.662)%
  --(4.448,3.662)--(4.446,3.663)--(4.443,3.663)--(4.441,3.664)--(4.439,3.664)--(4.436,3.665)%
  --(4.434,3.665)--(4.432,3.666)--(4.429,3.666)--(4.427,3.667)--(4.424,3.667)--(4.422,3.668)%
  --(4.420,3.669)--(4.417,3.669)--(4.415,3.670)--(4.413,3.670)--(4.410,3.671)--(4.408,3.671)%
  --(4.406,3.672)--(4.403,3.672)--(4.401,3.673)--(4.398,3.674)--(4.396,3.674)--(4.394,3.675)%
  --(4.391,3.675)--(4.389,3.676)--(4.387,3.677)--(4.384,3.677)--(4.382,3.678)--(4.380,3.678)%
  --(4.377,3.679)--(4.375,3.680)--(4.373,3.680)--(4.370,3.681)--(4.368,3.682)--(4.365,3.682)%
  --(4.363,3.683)--(4.361,3.683)--(4.358,3.684)--(4.356,3.685)--(4.354,3.685)--(4.351,3.686)%
  --(4.349,3.687)--(4.347,3.688)--(4.344,3.688)--(4.342,3.689)--(4.340,3.690)--(4.337,3.690)%
  --(4.335,3.691)--(4.333,3.692)--(4.330,3.692)--(4.328,3.693)--(4.326,3.694)--(4.323,3.695)%
  --(4.321,3.695)--(4.319,3.696)--(4.316,3.697)--(4.314,3.698)--(4.312,3.698)--(4.309,3.699)%
  --(4.307,3.700)--(4.304,3.701)--(4.302,3.701)--(4.300,3.702)--(4.297,3.703)--(4.295,3.704)%
  --(4.293,3.705)--(4.290,3.705)--(4.288,3.706)--(4.286,3.707)--(4.283,3.708)--(4.281,3.709)%
  --(4.279,3.709)--(4.276,3.710)--(4.274,3.711)--(4.272,3.712)--(4.270,3.713)--(4.267,3.714)%
  --(4.265,3.714)--(4.263,3.715)--(4.260,3.716)--(4.258,3.717)--(4.256,3.718)--(4.253,3.719)%
  --(4.251,3.720)--(4.249,3.721)--(4.246,3.721)--(4.244,3.722)--(4.242,3.723)--(4.239,3.724)%
  --(4.237,3.725)--(4.235,3.726)--(4.232,3.727)--(4.230,3.728)--(4.228,3.729)--(4.225,3.730)%
  --(4.223,3.731)--(4.221,3.732)--(4.219,3.732)--(4.216,3.733)--(4.214,3.734)--(4.212,3.735)%
  --(4.209,3.736)--(4.207,3.737)--(4.205,3.738)--(4.202,3.739)--(4.200,3.740)--(4.198,3.741)%
  --(4.196,3.742)--(4.193,3.743)--(4.191,3.744)--(4.189,3.745)--(4.186,3.746)--(4.184,3.747)%
  --(4.182,3.748)--(4.180,3.749)--(4.177,3.750)--(4.175,3.751)--(4.173,3.752)--(4.170,3.753)%
  --(4.168,3.754)--(4.166,3.755)--(4.164,3.756)--(4.161,3.758)--(4.159,3.759)--(4.157,3.760)%
  --(4.155,3.761)--(4.152,3.762)--(4.150,3.763)--(4.148,3.764)--(4.145,3.765)--(4.143,3.766)%
  --(4.141,3.767)--(4.139,3.768)--(4.136,3.769)--(4.134,3.771)--(4.132,3.772)--(4.130,3.773)%
  --(4.127,3.774)--(4.125,3.775)--(4.123,3.776)--(4.121,3.777)--(4.118,3.779)--(4.116,3.780)%
  --(4.114,3.781)--(4.112,3.782)--(4.109,3.783)--(4.107,3.784)--(4.105,3.785)--(4.103,3.787)%
  --(4.100,3.788)--(4.098,3.789)--(4.096,3.790)--(4.094,3.791)--(4.091,3.793)--(4.089,3.794)%
  --(4.087,3.795)--(4.085,3.796)--(4.083,3.797)--(4.080,3.799)--(4.078,3.800)--(4.076,3.801)%
  --(4.074,3.802)--(4.072,3.804)--(4.069,3.805)--(4.067,3.806)--(4.065,3.807)--(4.063,3.809)%
  --(4.060,3.810)--(4.058,3.811)--(4.056,3.812)--(4.054,3.814)--(4.052,3.815)--(4.049,3.816)%
  --(4.047,3.817)--(4.045,3.819)--(4.043,3.820)--(4.041,3.821)--(4.038,3.823)--(4.036,3.824)%
  --(4.034,3.825)--(4.032,3.827)--(4.030,3.828)--(4.028,3.829)--(4.025,3.831)--(4.023,3.832)%
  --(4.021,3.833)--(4.019,3.835)--(4.017,3.836)--(4.015,3.837)--(4.012,3.839)--(4.010,3.840)%
  --(4.008,3.841)--(4.006,3.843)--(4.004,3.844)--(4.002,3.845)--(3.999,3.847)--(3.997,3.848)%
  --(3.995,3.850)--(3.993,3.851)--(3.991,3.852)--(3.989,3.854)--(3.987,3.855)--(3.984,3.857)%
  --(3.982,3.858)--(3.980,3.859)--(3.978,3.861)--(3.976,3.862)--(3.974,3.864)--(3.972,3.865)%
  --(3.969,3.866)--(3.967,3.868)--(3.965,3.869)--(3.963,3.871)--(3.961,3.872)--(3.959,3.874)%
  --(3.957,3.875)--(3.955,3.877)--(3.953,3.878)--(3.950,3.880)--(3.948,3.881)--(3.946,3.883)%
  --(3.944,3.884)--(3.942,3.886)--(3.940,3.887)--(3.938,3.888)--(3.936,3.890)--(3.934,3.891)%
  --(3.932,3.893)--(3.929,3.895)--(3.927,3.896)--(3.925,3.898)--(3.923,3.899)--(3.921,3.901)%
  --(3.919,3.902)--(3.917,3.904)--(3.915,3.905)--(3.913,3.907)--(3.911,3.908)--(3.909,3.910)%
  --(3.907,3.911)--(3.905,3.913)--(3.903,3.915)--(3.901,3.916)--(3.898,3.918)--(3.896,3.919)%
  --(3.894,3.921)--(3.892,3.922)--(3.890,3.924)--(3.888,3.926)--(3.886,3.927)--(3.884,3.929)%
  --(3.882,3.930)--(3.880,3.932)--(3.878,3.934)--(3.876,3.935)--(3.874,3.937)--(3.872,3.938)%
  --(3.870,3.940)--(3.868,3.942)--(3.866,3.943)--(3.864,3.945)--(3.862,3.947)--(3.860,3.948)%
  --(3.858,3.950)--(3.856,3.952)--(3.854,3.953)--(3.852,3.955)--(3.850,3.957)--(3.848,3.958)%
  --(3.846,3.960)--(3.844,3.962)--(3.842,3.963)--(3.840,3.965)--(3.838,3.967)--(3.836,3.968)%
  --(3.834,3.970)--(3.832,3.972)--(3.830,3.973)--(3.828,3.975)--(3.826,3.977)--(3.824,3.979)%
  --(3.822,3.980)--(3.820,3.982)--(3.819,3.984)--(3.817,3.985)--(3.815,3.987)--(3.813,3.989)%
  --(3.811,3.991)--(3.809,3.992)--(3.807,3.994)--(3.805,3.996)--(3.803,3.998)--(3.801,3.999)%
  --(3.799,4.001)--(3.797,4.003)--(3.795,4.005)--(3.793,4.007)--(3.792,4.008)--(3.790,4.010)%
  --(3.788,4.012)--(3.786,4.014)--(3.784,4.015)--(3.782,4.017)--(3.780,4.019)--(3.778,4.021)%
  --(3.776,4.023)--(3.774,4.024)--(3.773,4.026)--(3.771,4.028)--(3.769,4.030)--(3.767,4.032)%
  --(3.765,4.034)--(3.763,4.035)--(3.761,4.037)--(3.760,4.039)--(3.758,4.041)--(3.756,4.043)%
  --(3.754,4.045)--(3.752,4.046)--(3.750,4.048)--(3.748,4.050)--(3.747,4.052)--(3.745,4.054)%
  --(3.743,4.056)--(3.741,4.058)--(3.739,4.059)--(3.737,4.061)--(3.736,4.063)--(3.734,4.065)%
  --(3.732,4.067)--(3.730,4.069)--(3.728,4.071)--(3.727,4.073)--(3.725,4.075)--(3.723,4.077)%
  --(3.721,4.078)--(3.719,4.080)--(3.718,4.082)--(3.716,4.084)--(3.714,4.086)--(3.712,4.088)%
  --(3.710,4.090)--(3.709,4.092)--(3.707,4.094)--(3.705,4.096)--(3.703,4.098)--(3.702,4.100)%
  --(3.700,4.102)--(3.698,4.104)--(3.696,4.106)--(3.695,4.107)--(3.693,4.109)--(3.691,4.111)%
  --(3.689,4.113)--(3.688,4.115)--(3.686,4.117)--(3.684,4.119)--(3.682,4.121)--(3.681,4.123)%
  --(3.679,4.125)--(3.677,4.127)--(3.676,4.129)--(3.674,4.131)--(3.672,4.133)--(3.670,4.135)%
  --(3.669,4.137)--(3.667,4.139)--(3.665,4.141)--(3.664,4.143)--(3.662,4.145)--(3.660,4.147)%
  --(3.659,4.149)--(3.657,4.151)--(3.655,4.153)--(3.654,4.155)--(3.652,4.157)--(3.650,4.160)%
  --(3.649,4.162)--(3.647,4.164)--(3.645,4.166)--(3.644,4.168)--(3.642,4.170)--(3.640,4.172)%
  --(3.639,4.174)--(3.637,4.176)--(3.635,4.178)--(3.634,4.180)--(3.632,4.182)--(3.630,4.184)%
  --(3.629,4.186)--(3.627,4.188)--(3.626,4.190)--(3.624,4.193)--(3.622,4.195)--(3.621,4.197)%
  --(3.619,4.199)--(3.618,4.201)--(3.616,4.203)--(3.614,4.205)--(3.613,4.207)--(3.611,4.209)%
  --(3.610,4.212)--(3.608,4.214)--(3.607,4.216)--(3.605,4.218)--(3.603,4.220)--(3.602,4.222)%
  --(3.600,4.224)--(3.599,4.226)--(3.597,4.229)--(3.596,4.231)--(3.594,4.233)--(3.593,4.235)%
  --(3.591,4.237)--(3.589,4.239)--(3.588,4.241)--(3.586,4.244)--(3.585,4.246)--(3.583,4.248)%
  --(3.582,4.250)--(3.580,4.252)--(3.579,4.254)--(3.577,4.257)--(3.576,4.259)--(3.574,4.261)%
  --(3.573,4.263)--(3.571,4.265)--(3.570,4.268)--(3.568,4.270)--(3.567,4.272)--(3.565,4.274)%
  --(3.564,4.276)--(3.563,4.279)--(3.561,4.281)--(3.560,4.283)--(3.558,4.285)--(3.557,4.287)%
  --(3.555,4.290)--(3.554,4.292)--(3.552,4.294)--(3.551,4.296)--(3.549,4.298)--(3.548,4.301)%
  --(3.547,4.303)--(3.545,4.305)--(3.544,4.307)--(3.542,4.310)--(3.541,4.312)--(3.540,4.314)%
  --(3.538,4.316)--(3.537,4.319)--(3.535,4.321)--(3.534,4.323)--(3.533,4.325)--(3.531,4.328)%
  --(3.530,4.330)--(3.528,4.332)--(3.527,4.334)--(3.526,4.337)--(3.524,4.339)--(3.523,4.341)%
  --(3.522,4.343)--(3.520,4.346)--(3.519,4.348)--(3.518,4.350)--(3.516,4.353)--(3.515,4.355)%
  --(3.514,4.357)--(3.512,4.359)--(3.511,4.362)--(3.510,4.364)--(3.508,4.366)--(3.507,4.369)%
  --(3.506,4.371)--(3.504,4.373)--(3.503,4.376)--(3.502,4.378)--(3.500,4.380)--(3.499,4.383)%
  --(3.498,4.385)--(3.497,4.387)--(3.495,4.389)--(3.494,4.392)--(3.493,4.394)--(3.491,4.396)%
  --(3.490,4.399)--(3.489,4.401)--(3.488,4.403)--(3.486,4.406)--(3.485,4.408)--(3.484,4.410)%
  --(3.483,4.413)--(3.481,4.415)--(3.480,4.418)--(3.479,4.420)--(3.478,4.422)--(3.477,4.425)%
  --(3.475,4.427)--(3.474,4.429)--(3.473,4.432)--(3.472,4.434)--(3.471,4.436)--(3.469,4.439)%
  --(3.468,4.441)--(3.467,4.443)--(3.466,4.446)--(3.465,4.448)--(3.463,4.451)--(3.462,4.453)%
  --(3.461,4.455)--(3.460,4.458)--(3.459,4.460)--(3.458,4.463)--(3.456,4.465)--(3.455,4.467)%
  --(3.454,4.470)--(3.453,4.472)--(3.452,4.474)--(3.451,4.477)--(3.450,4.479)--(3.449,4.482)%
  --(3.447,4.484)--(3.446,4.487)--(3.445,4.489)--(3.444,4.491)--(3.443,4.494)--(3.442,4.496)%
  --(3.441,4.499)--(3.440,4.501)--(3.439,4.503)--(3.438,4.506)--(3.436,4.508)--(3.435,4.511)%
  --(3.434,4.513)--(3.433,4.516)--(3.432,4.518)--(3.431,4.520)--(3.430,4.523)--(3.429,4.525)%
  --(3.428,4.528)--(3.427,4.529)--(3.426,4.532)--(3.425,4.534)--(3.424,4.536)--(3.423,4.539)%
  --(3.422,4.541)--(3.421,4.544)--(3.420,4.546)--(3.419,4.549)--(3.418,4.551)--(3.417,4.554)%
  --(3.416,4.556)--(3.415,4.559)--(3.414,4.561)--(3.413,4.563)--(3.412,4.566)--(3.411,4.568)%
  --(3.410,4.571)--(3.409,4.573)--(3.408,4.576)--(3.407,4.578)--(3.406,4.581)--(3.405,4.583)%
  --(3.404,4.586)--(3.403,4.588)--(3.402,4.591)--(3.401,4.593)--(3.401,4.596)--(3.400,4.598)%
  --(3.399,4.601)--(3.398,4.603)--(3.397,4.606)--(3.396,4.608)--(3.395,4.611)--(3.394,4.613)%
  --(3.393,4.616)--(3.392,4.618)--(3.392,4.621)--(3.391,4.623)--(3.390,4.626)--(3.389,4.628)%
  --(3.388,4.631)--(3.387,4.633)--(3.386,4.636)--(3.386,4.638)--(3.385,4.641)--(3.384,4.643)%
  --(3.383,4.646)--(3.382,4.648)--(3.381,4.651)--(3.381,4.653)--(3.380,4.656)--(3.379,4.658)%
  --(3.378,4.661)--(3.377,4.663)--(3.376,4.666)--(3.376,4.668)--(3.375,4.671)--(3.374,4.673)%
  --(3.373,4.676)--(3.373,4.678)--(3.372,4.681)--(3.371,4.683)--(3.370,4.686)--(3.369,4.689)%
  --(3.369,4.691)--(3.368,4.694)--(3.367,4.696)--(3.366,4.699)--(3.366,4.701)--(3.365,4.704)%
  --(3.364,4.706)--(3.364,4.709)--(3.363,4.711)--(3.362,4.714)--(3.361,4.716)--(3.361,4.719)%
  --(3.360,4.722)--(3.359,4.724)--(3.359,4.727)--(3.358,4.729)--(3.357,4.732)--(3.356,4.734)%
  --(3.356,4.737)--(3.355,4.739)--(3.354,4.742)--(3.354,4.745)--(3.353,4.747)--(3.352,4.750)%
  --(3.352,4.752)--(3.351,4.755)--(3.351,4.757)--(3.350,4.760)--(3.349,4.762)--(3.349,4.765)%
  --(3.348,4.768)--(3.347,4.770)--(3.347,4.773)--(3.346,4.775)--(3.346,4.778)--(3.345,4.780)%
  --(3.344,4.783)--(3.344,4.786)--(3.343,4.788)--(3.343,4.791)--(3.342,4.793)--(3.341,4.796)%
  --(3.341,4.798)--(3.340,4.801)--(3.340,4.804)--(3.339,4.806)--(3.339,4.809)--(3.338,4.811)%
  --(3.338,4.814)--(3.337,4.816)--(3.337,4.819)--(3.336,4.822)--(3.335,4.824)--(3.335,4.827)%
  --(3.334,4.829)--(3.334,4.832)--(3.333,4.835)--(3.333,4.837)--(3.332,4.840)--(3.332,4.842)%
  --(3.331,4.845)--(3.331,4.847)--(3.330,4.850)--(3.330,4.853)--(3.330,4.855)--(3.329,4.858)%
  --(3.329,4.860)--(3.328,4.863)--(3.328,4.866)--(3.327,4.868)--(3.327,4.871)--(3.326,4.873)%
  --(3.326,4.876)--(3.325,4.879)--(3.325,4.881)--(3.325,4.884)--(3.324,4.886)--(3.324,4.889)%
  --(3.323,4.892)--(3.323,4.894)--(3.323,4.897)--(3.322,4.899)--(3.322,4.902)--(3.321,4.905)%
  --(3.321,4.907)--(3.321,4.910)--(3.320,4.912)--(3.320,4.915)--(3.320,4.918)--(3.319,4.920)%
  --(3.319,4.923)--(3.319,4.925)--(3.318,4.928)--(3.318,4.931)--(3.318,4.933)--(3.317,4.936)%
  --(3.317,4.938)--(3.317,4.941)--(3.316,4.944)--(3.316,4.946)--(3.316,4.949)--(3.315,4.951)%
  --(3.315,4.954)--(3.315,4.957)--(3.314,4.959)--(3.314,4.962)--(3.314,4.964)--(3.314,4.967)%
  --(3.313,4.970)--(3.313,4.972)--(3.313,4.975)--(3.313,4.977)--(3.312,4.980)--(3.312,4.983)%
  --(3.312,4.985)--(3.312,4.988)--(3.311,4.990)--(3.311,4.993)--(3.311,4.996)--(3.311,4.998)%
  --(3.311,5.001)--(3.310,5.003)--(3.310,5.006)--(3.310,5.009)--(3.310,5.011)--(3.310,5.014)%
  --(3.309,5.016)--(3.309,5.019)--(3.309,5.022)--(3.309,5.024)--(3.309,5.027)--(3.308,5.029)%
  --(3.308,5.032)--(3.308,5.035)--(3.308,5.037)--(3.308,5.040)--(3.308,5.042)--(3.308,5.045)%
  --(3.307,5.048)--(3.307,5.050)--(3.307,5.053)--(3.307,5.055)--(3.307,5.058)--(3.307,5.061)%
  --(3.307,5.063)--(3.307,5.066)--(3.307,5.068)--(3.307,5.071)--(3.306,5.074)--(3.306,5.076)%
  --(3.306,5.079)--(3.306,5.081)--(3.306,5.084)--(3.306,5.087)--(3.306,5.089)--(3.306,5.092)%
  --(3.306,5.094)--(3.306,5.097)--(3.306,5.100)--(3.306,5.102)--(3.306,5.105)--(3.306,5.107)%
  --(3.306,5.110)--(3.306,5.113)--(3.306,5.115)--(3.306,5.118)--(3.306,5.120)--(3.306,5.123)%
  --(3.306,5.126)--(3.306,5.128)--(3.306,5.131)--(3.306,5.133)--(3.306,5.136)--(3.306,5.139)%
  --(3.306,5.141)--(3.306,5.144)--(3.306,5.146)--(3.306,5.149)--(3.306,5.152)--(3.306,5.154)%
  --(3.306,5.157)--(3.306,5.159)--(3.306,5.162)--(3.306,5.164)--(3.307,5.167)--(3.307,5.170)%
  --(3.307,5.172)--(3.307,5.175)--(3.307,5.177)--(3.307,5.180)--(3.307,5.182)--(3.307,5.185)%
  --(3.307,5.188)--(3.308,5.190)--(3.308,5.193)--(3.308,5.195)--(3.308,5.198)--(3.308,5.201)%
  --(3.308,5.203)--(3.308,5.206)--(3.309,5.208)--(3.309,5.211)--(3.309,5.213)--(3.309,5.216)%
  --(3.309,5.219)--(3.309,5.221)--(3.310,5.224)--(3.310,5.226)--(3.310,5.229)--(3.310,5.231)%
  --(3.310,5.234)--(3.311,5.236)--(3.311,5.239)--(3.311,5.242)--(3.311,5.244)--(3.311,5.247)%
  --(3.312,5.249)--(3.312,5.252)--(3.312,5.254)--(3.312,5.257)--(3.313,5.259)--(3.313,5.262)%
  --(3.313,5.265)--(3.313,5.267)--(3.314,5.270)--(3.314,5.272)--(3.314,5.275)--(3.315,5.277)%
  --(3.315,5.280)--(3.315,5.282)--(3.315,5.285)--(3.316,5.288)--(3.316,5.290)--(3.316,5.293)%
  --(3.317,5.295)--(3.317,5.298)--(3.317,5.300)--(3.318,5.303)--(3.318,5.305)--(3.318,5.308)%
  --(3.319,5.310)--(3.319,5.313)--(3.319,5.315)--(3.320,5.318)--(3.320,5.320)--(3.320,5.323)%
  --(3.321,5.325)--(3.321,5.328)--(3.322,5.331)--(3.322,5.333)--(3.322,5.336)--(3.323,5.338)%
  --(3.323,5.341)--(3.324,5.343)--(3.324,5.346)--(3.324,5.348)--(3.325,5.351)--(3.325,5.353)%
  --(3.326,5.356)--(3.326,5.358)--(3.326,5.361)--(3.327,5.363)--(3.327,5.366)--(3.328,5.368)%
  --(3.328,5.371)--(3.329,5.373)--(3.329,5.376)--(3.330,5.378)--(3.330,5.381)--(3.331,5.383)%
  --(3.331,5.386)--(3.332,5.388)--(3.332,5.391)--(3.333,5.393)--(3.333,5.396)--(3.334,5.398)%
  --(3.334,5.401)--(3.335,5.403)--(3.335,5.406)--(3.336,5.408)--(3.336,5.410)--(3.337,5.413)%
  --(3.337,5.415)--(3.338,5.418)--(3.338,5.420)--(3.339,5.423)--(3.339,5.425)--(3.340,5.428)%
  --(3.341,5.430)--(3.341,5.433)--(3.342,5.435)--(3.342,5.438)--(3.343,5.440)--(3.343,5.442)%
  --(3.344,5.445)--(3.345,5.447)--(3.345,5.450)--(3.346,5.452)--(3.346,5.455)--(3.347,5.457)%
  --(3.348,5.460)--(3.348,5.462)--(3.349,5.464)--(3.349,5.467)--(3.350,5.469)--(3.351,5.472)%
  --(3.351,5.474)--(3.352,5.477)--(3.353,5.479)--(3.353,5.481)--(3.354,5.484)--(3.355,5.486)%
  --(3.355,5.489)--(3.356,5.491)--(3.357,5.494)--(3.357,5.496)--(3.358,5.498)--(3.359,5.501)%
  --(3.359,5.503)--(3.360,5.506)--(3.361,5.508)--(3.362,5.510)--(3.362,5.513)--(3.363,5.515)%
  --(3.364,5.518)--(3.364,5.520)--(3.365,5.522)--(3.366,5.525)--(3.367,5.527)--(3.367,5.530)%
  --(3.368,5.532)--(3.369,5.534)--(3.370,5.537)--(3.370,5.539)--(3.371,5.541)--(3.372,5.544)%
  --(3.373,5.546)--(3.374,5.548)--(3.374,5.551)--(3.375,5.553)--(3.376,5.556)--(3.377,5.558)%
  --(3.377,5.560)--(3.378,5.563)--(3.379,5.565)--(3.380,5.567)--(3.381,5.570)--(3.382,5.572)%
  --(3.382,5.574)--(3.383,5.577)--(3.384,5.579)--(3.385,5.581)--(3.386,5.584)--(3.387,5.586)%
  --(3.387,5.588)--(3.388,5.591)--(3.389,5.593)--(3.390,5.595)--(3.391,5.598)--(3.392,5.600)%
  --(3.393,5.602)--(3.394,5.605)--(3.394,5.607)--(3.395,5.609)--(3.396,5.611)--(3.397,5.614)%
  --(3.398,5.616)--(3.399,5.618)--(3.400,5.621)--(3.401,5.623)--(3.402,5.625)--(3.403,5.628)%
  --(3.404,5.630)--(3.405,5.632)--(3.405,5.634)--(3.406,5.637)--(3.407,5.639)--(3.408,5.641)%
  --(3.409,5.643)--(3.410,5.646)--(3.411,5.648)--(3.412,5.650)--(3.413,5.652)--(3.414,5.655)%
  --(3.415,5.657)--(3.416,5.659)--(3.417,5.661)--(3.418,5.664)--(3.419,5.666)--(3.420,5.668)%
  --(3.421,5.670)--(3.422,5.673)--(3.423,5.675)--(3.424,5.677)--(3.425,5.679)--(3.426,5.682)%
  --(3.427,5.684)--(3.428,5.686)--(3.429,5.688)--(3.430,5.690)--(3.431,5.693)--(3.433,5.695)%
  --(3.434,5.697)--(3.435,5.699)--(3.436,5.701)--(3.437,5.704)--(3.438,5.706)--(3.439,5.708)%
  --(3.440,5.710)--(3.441,5.712)--(3.442,5.714)--(3.443,5.717)--(3.444,5.719)--(3.446,5.721)%
  --(3.447,5.723)--(3.448,5.725)--(3.449,5.727)--(3.450,5.730)--(3.451,5.732)--(3.452,5.734)%
  --(3.453,5.736)--(3.455,5.738)--(3.456,5.740)--(3.457,5.743)--(3.458,5.745)--(3.459,5.747)%
  --(3.460,5.749)--(3.461,5.751)--(3.463,5.753)--(3.464,5.755)--(3.465,5.757)--(3.466,5.760)%
  --(3.467,5.762)--(3.469,5.764)--(3.470,5.766)--(3.471,5.768)--(3.472,5.770)--(3.473,5.772)%
  --(3.475,5.774)--(3.476,5.776)--(3.477,5.778)--(3.478,5.780)--(3.479,5.783)--(3.481,5.785)%
  --(3.482,5.787)--(3.483,5.789)--(3.484,5.791)--(3.486,5.793)--(3.487,5.795)--(3.488,5.797)%
  --(3.489,5.799)--(3.491,5.801)--(3.492,5.803)--(3.493,5.805)--(3.494,5.807)--(3.496,5.809)%
  --(3.497,5.811)--(3.498,5.813)--(3.500,5.815)--(3.501,5.817)--(3.502,5.819)--(3.503,5.821)%
  --(3.505,5.823)--(3.506,5.825)--(3.507,5.827)--(3.509,5.829)--(3.510,5.831)--(3.511,5.833)%
  --(3.513,5.835)--(3.514,5.837)--(3.515,5.839)--(3.517,5.841)--(3.518,5.843)--(3.519,5.845)%
  --(3.521,5.847)--(3.522,5.849)--(3.523,5.851)--(3.525,5.853)--(3.526,5.855)--(3.528,5.857)%
  --(3.529,5.859)--(3.530,5.861)--(3.532,5.863)--(3.533,5.865)--(3.534,5.867)--(3.536,5.869)%
  --(3.537,5.871)--(3.539,5.873)--(3.540,5.874)--(3.541,5.876)--(3.543,5.878)--(3.544,5.880)%
  --(3.546,5.882)--(3.547,5.884)--(3.549,5.886)--(3.550,5.888)--(3.551,5.890)--(3.553,5.892)%
  --(3.554,5.893)--(3.556,5.895)--(3.557,5.897)--(3.559,5.899)--(3.560,5.901)--(3.562,5.903)%
  --(3.563,5.905)--(3.565,5.906)--(3.566,5.908)--(3.568,5.910)--(3.569,5.912)--(3.571,5.914)%
  --(3.572,5.916)--(3.573,5.918)--(3.575,5.919)--(3.576,5.921)--(3.578,5.923)--(3.579,5.925)%
  --(3.581,5.927)--(3.583,5.928)--(3.584,5.930)--(3.586,5.932)--(3.587,5.934)--(3.589,5.936)%
  --(3.590,5.937)--(3.592,5.939)--(3.593,5.941)--(3.595,5.943)--(3.596,5.944)--(3.598,5.946)%
  --(3.599,5.948)--(3.601,5.950)--(3.603,5.952)--(3.604,5.953)--(3.606,5.955)--(3.607,5.957)%
  --(3.609,5.959)--(3.610,5.960)--(3.612,5.962)--(3.614,5.964)--(3.615,5.965)--(3.617,5.967)%
  --(3.618,5.969)--(3.620,5.971)--(3.622,5.972)--(3.623,5.974)--(3.625,5.976)--(3.626,5.977)%
  --(3.628,5.979)--(3.630,5.981)--(3.631,5.982)--(3.633,5.984)--(3.635,5.986)--(3.636,5.987)%
  --(3.638,5.989)--(3.640,5.991)--(3.641,5.992)--(3.643,5.994)--(3.644,5.996)--(3.646,5.997)%
  --(3.648,5.999)--(3.649,6.001)--(3.651,6.002)--(3.653,6.004)--(3.654,6.006)--(3.656,6.007)%
  --(3.658,6.009)--(3.660,6.010)--(3.661,6.012)--(3.663,6.014)--(3.665,6.015)--(3.666,6.017)%
  --(3.668,6.018)--(3.670,6.020)--(3.671,6.021)--(3.673,6.023)--(3.675,6.025)--(3.677,6.026)%
  --(3.678,6.028)--(3.680,6.029)--(3.682,6.031)--(3.683,6.032)--(3.685,6.034)--(3.687,6.035)%
  --(3.689,6.037)--(3.690,6.039)--(3.692,6.040)--(3.694,6.042)--(3.696,6.043)--(3.697,6.045)%
  --(3.699,6.046)--(3.701,6.048)--(3.703,6.049)--(3.705,6.051)--(3.706,6.052)--(3.708,6.054)%
  --(3.710,6.055)--(3.712,6.057)--(3.713,6.058)--(3.715,6.059)--(3.717,6.061)--(3.719,6.062)%
  --(3.721,6.064)--(3.722,6.065)--(3.724,6.067)--(3.726,6.068)--(3.728,6.070)--(3.730,6.071)%
  --(3.732,6.072)--(3.733,6.074)--(3.735,6.075)--(3.737,6.077)--(3.739,6.078)--(3.741,6.079)%
  --(3.743,6.081)--(3.744,6.082)--(3.746,6.084)--(3.748,6.085)--(3.750,6.086)--(3.752,6.088)%
  --(3.754,6.089)--(3.755,6.090)--(3.757,6.092)--(3.759,6.093)--(3.761,6.095)--(3.763,6.096)%
  --(3.765,6.097)--(3.767,6.099)--(3.769,6.100)--(3.770,6.101)--(3.772,6.102)--(3.774,6.104)%
  --(3.776,6.105)--(3.778,6.106)--(3.780,6.108)--(3.782,6.109)--(3.784,6.110)--(3.786,6.112)%
  --(3.788,6.113)--(3.789,6.114)--(3.791,6.115)--(3.793,6.117)--(3.795,6.118)--(3.797,6.119)%
  --(3.799,6.120)--(3.801,6.122)--(3.803,6.123)--(3.805,6.124)--(3.807,6.125)--(3.809,6.127)%
  --(3.811,6.128)--(3.813,6.129)--(3.815,6.130)--(3.817,6.131)--(3.819,6.133)--(3.821,6.134)%
  --(3.822,6.135)--(3.824,6.136)--(3.826,6.137)--(3.828,6.139)--(3.830,6.140)--(3.832,6.141)%
  --(3.834,6.142)--(3.836,6.143)--(3.838,6.144)--(3.840,6.145)--(3.842,6.147)--(3.844,6.148)%
  --(3.846,6.149)--(3.848,6.150)--(3.850,6.151)--(3.852,6.152)--(3.854,6.153)--(3.856,6.154)%
  --(3.858,6.155)--(3.860,6.157)--(3.862,6.158)--(3.864,6.159)--(3.866,6.160)--(3.868,6.161)%
  --(3.870,6.162)--(3.872,6.163)--(3.875,6.164)--(3.877,6.165)--(3.879,6.166)--(3.881,6.167)%
  --(3.883,6.168)--(3.885,6.169)--(3.887,6.170)--(3.889,6.171)--(3.891,6.172)--(3.893,6.173)%
  --(3.895,6.174)--(3.897,6.175)--(3.899,6.176)--(3.901,6.177)--(3.903,6.178)--(3.905,6.179)%
  --(3.907,6.180)--(3.910,6.181)--(3.912,6.182)--(3.914,6.183)--(3.916,6.184)--(3.918,6.185)%
  --(3.920,6.186)--(3.922,6.187)--(3.924,6.188)--(3.926,6.189)--(3.928,6.190)--(3.930,6.191)%
  --(3.933,6.191)--(3.935,6.192)--(3.937,6.193)--(3.939,6.194)--(3.941,6.195)--(3.943,6.196)%
  --(3.945,6.197)--(3.947,6.198)--(3.949,6.199)--(3.952,6.199)--(3.954,6.200)--(3.956,6.201)%
  --(3.958,6.202)--(3.960,6.203)--(3.962,6.204)--(3.964,6.204)--(3.967,6.205)--(3.969,6.206)%
  --(3.971,6.207)--(3.973,6.208)--(3.975,6.208)--(3.977,6.209)--(3.979,6.210)--(3.982,6.211)%
  --(3.984,6.212)--(3.986,6.212)--(3.988,6.213)--(3.990,6.214)--(3.992,6.215)--(3.995,6.215)%
  --(3.997,6.216)--(3.999,6.217)--(4.001,6.218)--(4.003,6.218)--(4.005,6.219)--(4.008,6.220)%
  --(4.010,6.220)--(4.012,6.221)--(4.014,6.222)--(4.016,6.223)--(4.019,6.223)--(4.021,6.224)%
  --(4.023,6.225)--(4.025,6.225)--(4.027,6.226)--(4.030,6.227)--(4.032,6.227)--(4.034,6.228)%
  --(4.036,6.229)--(4.038,6.229)--(4.041,6.230)--(4.043,6.230)--(4.045,6.231)--(4.047,6.232)%
  --(4.050,6.232)--(4.052,6.233)--(4.054,6.233)--(4.056,6.234)--(4.058,6.235)--(4.061,6.235)%
  --(4.063,6.236)--(4.065,6.236)--(4.067,6.237)--(4.070,6.238)--(4.072,6.238)--(4.074,6.239)%
  --(4.076,6.239)--(4.079,6.240)--(4.081,6.240)--(4.083,6.241)--(4.085,6.241)--(4.088,6.242)%
  --(4.090,6.242)--(4.092,6.243)--(4.094,6.243)--(4.097,6.244)--(4.099,6.244)--(4.101,6.245)%
  --(4.103,6.245)--(4.106,6.246)--(4.108,6.246)--(4.110,6.247)--(4.112,6.247)--(4.115,6.247)%
  --(4.117,6.248)--(4.119,6.248)--(4.122,6.249)--(4.124,6.249)--(4.126,6.250)--(4.128,6.250)%
  --(4.131,6.250)--(4.133,6.251)--(4.135,6.251)--(4.138,6.252)--(4.140,6.252)--(4.142,6.252)%
  --(4.144,6.253)--(4.147,6.253)--(4.149,6.253)--(4.151,6.254)--(4.154,6.254)--(4.156,6.254)%
  --(4.158,6.255)--(4.161,6.255)--(4.163,6.255)--(4.165,6.256)--(4.167,6.256)--(4.170,6.256)%
  --(4.172,6.257)--(4.174,6.257)--(4.177,6.257)--(4.179,6.258)--(4.181,6.258)--(4.184,6.258)%
  --(4.186,6.258)--(4.188,6.259)--(4.191,6.259)--(4.193,6.259)--(4.195,6.259)--(4.198,6.260)%
  --(4.200,6.260)--(4.202,6.260)--(4.205,6.260)--(4.207,6.260)--(4.209,6.261)--(4.212,6.261)%
  --(4.214,6.261)--(4.216,6.261)--(4.219,6.261)--(4.221,6.262)--(4.223,6.262)--(4.226,6.262)%
  --(4.228,6.262)--(4.230,6.262)--(4.233,6.262)--(4.235,6.263)--(4.237,6.263)--(4.240,6.263)%
  --(4.242,6.263)--(4.244,6.263)--(4.247,6.263)--(4.249,6.263)--(4.252,6.263)--(4.254,6.263)%
  --(4.256,6.264)--(4.259,6.264)--(4.261,6.264)--(4.263,6.264)--(4.266,6.264)--(4.268,6.264)%
  --(4.270,6.264)--(4.273,6.264)--(4.275,6.264)--(4.277,6.264)--(4.280,6.264)--(4.282,6.264)%
  --(4.285,6.264)--(4.287,6.264)--(4.289,6.264)--(4.292,6.264)--(4.294,6.264)--(4.296,6.264)%
  --(4.299,6.264)--(4.301,6.264)--(4.304,6.264)--(4.306,6.264)--(4.308,6.264)--(4.311,6.264)%
  --(4.313,6.264)--(4.315,6.264)--(4.318,6.264)--(4.320,6.264)--(4.323,6.264)--(4.325,6.264)%
  --(4.327,6.263)--(4.330,6.263)--(4.332,6.263)--(4.335,6.263)--(4.337,6.263)--(4.339,6.263)%
  --(4.342,6.263)--(4.344,6.263)--(4.346,6.263)--(4.349,6.262)--(4.351,6.262)--(4.354,6.262)%
  --(4.356,6.262)--(4.358,6.262)--(4.361,6.262)--(4.363,6.261)--(4.366,6.261)--(4.368,6.261)%
  --(4.370,6.261)--(4.373,6.261)--(4.375,6.260)--(4.378,6.260)--(4.380,6.260)--(4.382,6.260)%
  --(4.385,6.260)--(4.387,6.259)--(4.390,6.259)--(4.392,6.259)--(4.394,6.259)--(4.397,6.258)%
  --(4.399,6.258)--(4.402,6.258)--(4.404,6.257)--(4.406,6.257)--(4.409,6.257)--(4.411,6.257)%
  --(4.414,6.256)--(4.416,6.256)--(4.418,6.256)--(4.421,6.255)--(4.423,6.255)--(4.426,6.255)%
  --(4.428,6.254)--(4.431,6.254)--(4.433,6.254)--(4.435,6.253)--(4.438,6.253)--(4.440,6.253)%
  --(4.443,6.252)--(4.445,6.252)--(4.447,6.251)--(4.450,6.251)--(4.452,6.251)--(4.455,6.250)%
  --(4.457,6.250)--(4.459,6.249)--(4.462,6.249)--(4.464,6.249)--(4.467,6.248)--(4.469,6.248)%
  --(4.471,6.247)--(4.474,6.247)--(4.476,6.246)--(4.479,6.246)--(4.481,6.245)--(4.484,6.245)%
  --(4.486,6.245)--(4.488,6.244)--(4.491,6.244)--(4.493,6.243)--(4.496,6.243)--(4.498,6.242)%
  --(4.500,6.242)--(4.503,6.241)--(4.505,6.240)--(4.508,6.240)--(4.510,6.239)--(4.512,6.239)%
  --(4.515,6.238)--(4.517,6.238)--(4.520,6.237)--(4.522,6.237)--(4.525,6.236)--(4.527,6.235)%
  --(4.529,6.235)--(4.532,6.234)--(4.534,6.234)--(4.537,6.233)--(4.539,6.232)--(4.541,6.232)%
  --(4.544,6.231)--(4.546,6.231)--(4.549,6.230)--(4.551,6.229)--(4.553,6.229)--(4.556,6.228)%
  --(4.558,6.227)--(4.561,6.227)--(4.563,6.226)--(4.565,6.225)--(4.568,6.225)--(4.570,6.224)%
  --(4.573,6.223)--(4.575,6.223)--(4.578,6.222)--(4.580,6.221)--(4.582,6.221)--(4.585,6.220)%
  --(4.587,6.219)--(4.590,6.218)--(4.592,6.218)--(4.594,6.217)--(4.597,6.216)--(4.599,6.215)%
  --(4.602,6.215)--(4.604,6.214)--(4.606,6.213)--(4.609,6.212)--(4.611,6.212)--(4.614,6.211)%
  --(4.616,6.210)--(4.618,6.209)--(4.621,6.208)--(4.623,6.208)--(4.626,6.207)--(4.628,6.206)%
  --(4.630,6.205)--(4.633,6.204)--(4.635,6.203)--(4.637,6.203)--(4.640,6.202)--(4.642,6.201)%
  --(4.645,6.200)--(4.647,6.199)--(4.649,6.198)--(4.652,6.197)--(4.654,6.197)--(4.657,6.196)%
  --(4.659,6.195)--(4.661,6.194)--(4.664,6.193)--(4.666,6.192)--(4.669,6.191)--(4.671,6.190)%
  --(4.673,6.189)--(4.676,6.188)--(4.678,6.187)--(4.680,6.186)--(4.683,6.185)--(4.685,6.184)%
  --(4.688,6.184)--(4.690,6.183)--(4.692,6.182)--(4.695,6.181)--(4.697,6.180)--(4.699,6.179)%
  --(4.702,6.178)--(4.704,6.177)--(4.707,6.176)--(4.709,6.175)--(4.711,6.174)--(4.714,6.173)%
  --(4.716,6.172)--(4.718,6.171)--(4.721,6.169)--(4.723,6.168)--(4.725,6.167)--(4.728,6.166)%
  --(4.730,6.165)--(4.733,6.164)--(4.735,6.163)--(4.737,6.162)--(4.740,6.161)--(4.742,6.160)%
  --(4.744,6.159)--(4.747,6.158)--(4.749,6.157)--(4.751,6.155)--(4.754,6.154)--(4.756,6.153)%
  --(4.758,6.152)--(4.761,6.151)--(4.763,6.150)--(4.765,6.149)--(4.768,6.147)--(4.770,6.146)%
  --(4.772,6.145)--(4.775,6.144)--(4.777,6.143)--(4.779,6.142)--(4.782,6.140)--(4.784,6.139)%
  --(4.786,6.138)--(4.789,6.137)--(4.791,6.136)--(4.793,6.134)--(4.796,6.133)--(4.798,6.132)%
  --(4.800,6.131)--(4.803,6.130)--(4.805,6.128)--(4.807,6.127)--(4.810,6.126)--(4.812,6.125)%
  --(4.814,6.123)--(4.817,6.122)--(4.819,6.121)--(4.821,6.120)--(4.823,6.118)--(4.826,6.117)%
  --(4.828,6.116)--(4.830,6.114)--(4.833,6.113)--(4.835,6.112)--(4.837,6.110)--(4.840,6.109)%
  --(4.842,6.108)--(4.844,6.107)--(4.846,6.105)--(4.849,6.104)--(4.851,6.103)--(4.853,6.101)%
  --(4.856,6.100)--(4.858,6.098)--(4.860,6.097)--(4.862,6.096)--(4.865,6.094)--(4.867,6.093)%
  --(4.869,6.092)--(4.871,6.090)--(4.874,6.089)--(4.876,6.087)--(4.878,6.086)--(4.881,6.085)%
  --(4.883,6.083)--(4.885,6.082)--(4.887,6.080)--(4.890,6.079)--(4.892,6.077)--(4.894,6.076)%
  --(4.896,6.075)--(4.899,6.073)--(4.901,6.072)--(4.903,6.070)--(4.905,6.069)--(4.908,6.067)%
  --(4.910,6.066)--(4.912,6.064)--(4.914,6.063)--(4.916,6.061)--(4.919,6.060)--(4.921,6.058)%
  --(4.923,6.057)--(4.925,6.055)--(4.928,6.054)--(4.930,6.052)--(4.932,6.051)--(4.934,6.049)%
  --(4.936,6.048)--(4.939,6.046)--(4.941,6.045)--(4.943,6.043)--(4.945,6.042)--(4.947,6.040)%
  --(4.950,6.038)--(4.952,6.037)--(4.954,6.035)--(4.956,6.034)--(4.958,6.032)--(4.961,6.031)%
  --(4.963,6.029)--(4.965,6.027)--(4.967,6.026)--(4.969,6.024)--(4.972,6.023)--(4.974,6.021)%
  --(4.976,6.019)--(4.978,6.018)--(4.980,6.016)--(4.982,6.014)--(4.985,6.013)--(4.987,6.011)%
  --(4.989,6.009)--(4.991,6.008)--(4.993,6.006)--(4.995,6.004)--(4.998,6.003)--(5.000,6.001)%
  --(5.002,5.999)--(5.004,5.998)--(5.006,5.996)--(5.008,5.994)--(5.010,5.993)--(5.012,5.991)%
  --(5.015,5.989)--(5.017,5.988)--(5.019,5.986)--(5.021,5.984)--(5.023,5.982)--(5.025,5.981)%
  --(5.027,5.979)--(5.029,5.977)--(5.032,5.975)--(5.034,5.974)--(5.036,5.972)--(5.038,5.970)%
  --(5.040,5.968)--(5.042,5.967)--(5.044,5.965)--(5.046,5.963)--(5.048,5.961)--(5.050,5.960)%
  --(5.053,5.958)--(5.055,5.956)--(5.057,5.954)--(5.059,5.952)--(5.061,5.951)--(5.063,5.949)%
  --(5.065,5.947)--(5.067,5.945)--(5.069,5.943)--(5.071,5.942)--(5.073,5.940)--(5.075,5.938)%
  --(5.077,5.936)--(5.079,5.934)--(5.081,5.932)--(5.083,5.930)--(5.085,5.929)--(5.088,5.927)%
  --(5.090,5.925)--(5.092,5.923)--(5.094,5.921)--(5.096,5.919)--(5.098,5.917)--(5.100,5.915)%
  --(5.102,5.914)--(5.104,5.912)--(5.106,5.910)--(5.108,5.908)--(5.110,5.906)--(5.112,5.904)%
  --(5.114,5.902)--(5.116,5.900)--(5.118,5.898)--(5.120,5.896)--(5.122,5.894)--(5.124,5.892)%
  --(5.126,5.891)--(5.128,5.889)--(5.130,5.887)--(5.132,5.885)--(5.134,5.883)--(5.136,5.881)%
  --(5.137,5.879)--(5.139,5.877)--(5.141,5.875)--(5.143,5.873)--(5.145,5.871)--(5.147,5.869)%
  --(5.149,5.867)--(5.151,5.865)--(5.153,5.863)--(5.155,5.861)--(5.157,5.859)--(5.159,5.857)%
  --(5.161,5.855)--(5.163,5.853)--(5.165,5.851)--(5.167,5.849)--(5.168,5.847)--(5.170,5.845)%
  --(5.172,5.843)--(5.174,5.841)--(5.176,5.839)--(5.178,5.837)--(5.180,5.835)--(5.182,5.832)%
  --(5.184,5.830)--(5.185,5.828)--(5.187,5.826)--(5.189,5.824)--(5.191,5.822)--(5.193,5.820)%
  --(5.195,5.818)--(5.197,5.816)--(5.199,5.814)--(5.200,5.812)--(5.202,5.810)--(5.204,5.808)%
  --(5.206,5.805)--(5.208,5.803)--(5.210,5.801)--(5.211,5.799)--(5.213,5.797)--(5.215,5.795)%
  --(5.217,5.793)--(5.219,5.791)--(5.221,5.788)--(5.222,5.786)--(5.224,5.784)--(5.226,5.782)%
  --(5.228,5.780)--(5.230,5.778)--(5.231,5.776)--(5.233,5.773)--(5.235,5.771)--(5.237,5.769)%
  --(5.239,5.767)--(5.240,5.765)--(5.242,5.763)--(5.244,5.760)--(5.246,5.758)--(5.247,5.756)%
  --(5.249,5.754)--(5.251,5.752)--(5.253,5.749)--(5.254,5.747)--(5.256,5.745)--(5.258,5.743)%
  --(5.260,5.741)--(5.261,5.738)--(5.263,5.736)--(5.265,5.734)--(5.266,5.732)--(5.268,5.729)%
  --(5.270,5.727)--(5.272,5.725)--(5.273,5.723)--(5.275,5.721)--(5.277,5.718)--(5.278,5.716)%
  --(5.280,5.714)--(5.282,5.712)--(5.283,5.709)--(5.285,5.707)--(5.287,5.705)--(5.288,5.703)%
  --(5.290,5.700)--(5.292,5.698)--(5.293,5.696)--(5.295,5.693)--(5.297,5.691)--(5.298,5.689)%
  --(5.300,5.687)--(5.302,5.684)--(5.303,5.682)--(5.305,5.680)--(5.307,5.677)--(5.308,5.675)%
  --(5.310,5.673)--(5.311,5.670)--(5.313,5.668)--(5.315,5.666)--(5.316,5.664)--(5.318,5.661)%
  --(5.320,5.659)--(5.321,5.657)--(5.323,5.654)--(5.324,5.652)--(5.326,5.650)--(5.327,5.647)%
  --(5.329,5.645)--(5.331,5.643)--(5.332,5.640)--(5.334,5.638)--(5.335,5.635)--(5.337,5.633)%
  --(5.338,5.631)--(5.340,5.628)--(5.341,5.626)--(5.343,5.624)--(5.344,5.621)--(5.346,5.619)%
  --(5.348,5.617)--(5.349,5.614)--(5.351,5.612)--(5.352,5.609)--(5.354,5.607)--(5.355,5.605)%
  --(5.357,5.602)--(5.358,5.600)--(5.360,5.597)--(5.361,5.595)--(5.363,5.593)--(5.364,5.590)%
  --(5.365,5.588)--(5.367,5.585)--(5.368,5.583)--(5.370,5.581)--(5.371,5.578)--(5.373,5.576)%
  --(5.374,5.573)--(5.376,5.571)--(5.377,5.569)--(5.379,5.566)--(5.380,5.564)--(5.381,5.561)%
  --(5.383,5.559)--(5.384,5.556)--(5.386,5.554)--(5.387,5.551)--(5.388,5.549)--(5.390,5.547)%
  --(5.391,5.544)--(5.393,5.542)--(5.394,5.539)--(5.395,5.537)--(5.397,5.534)--(5.398,5.532)%
  --(5.400,5.529)--(5.401,5.527)--(5.402,5.524)--(5.404,5.522)--(5.405,5.520)--(5.406,5.517)%
  --(5.408,5.515)--(5.409,5.512)--(5.410,5.510)--(5.412,5.507)--(5.413,5.505)--(5.414,5.502)%
  --(5.416,5.500)--(5.417,5.497)--(5.418,5.495)--(5.420,5.492)--(5.421,5.490)--(5.422,5.487)%
  --(5.423,5.485)--(5.425,5.482)--(5.426,5.480)--(5.427,5.477)--(5.429,5.475)--(5.430,5.472)%
  --(5.431,5.470)--(5.432,5.467)--(5.434,5.465)--(5.435,5.462)--(5.436,5.459)--(5.437,5.457)%
  --(5.438,5.454)--(5.440,5.452)--(5.441,5.449)--(5.442,5.447)--(5.443,5.444)--(5.445,5.442)%
  --(5.446,5.439)--(5.447,5.437)--(5.448,5.434)--(5.449,5.432)--(5.451,5.429)--(5.452,5.426)%
  --(5.453,5.424)--(5.454,5.421)--(5.455,5.419)--(5.456,5.416)--(5.458,5.414)--(5.459,5.411)%
  --(5.460,5.409)--(5.461,5.406)--(5.462,5.403)--(5.463,5.401)--(5.464,5.398)--(5.466,5.396)%
  --(5.467,5.393)--(5.468,5.391)--(5.469,5.388)--(5.470,5.385)--(5.471,5.383)--(5.472,5.380)%
  --(5.473,5.378)--(5.474,5.375)--(5.476,5.373)--(5.477,5.370)--(5.478,5.367)--(5.479,5.365)%
  --(5.480,5.362)--(5.481,5.360)--(5.482,5.357)--(5.483,5.354)--(5.484,5.352)--(5.485,5.349)%
  --(5.486,5.347)--(5.487,5.344)--(5.488,5.341)--(5.489,5.339)--(5.490,5.336)--(5.491,5.334)%
  --(5.492,5.331)--(5.493,5.328)--(5.494,5.326)--(5.495,5.323)--(5.496,5.321)--(5.497,5.318)%
  --(5.498,5.315)--(5.499,5.313)--(5.500,5.310)--(5.501,5.307)--(5.502,5.305)--(5.503,5.302)%
  --(5.504,5.300)--(5.505,5.297)--(5.506,5.294)--(5.507,5.292)--(5.508,5.289)--(5.509,5.286)%
  --(5.509,5.284)--(5.510,5.281)--(5.511,5.279)--(5.512,5.276)--(5.513,5.273)--(5.514,5.271)%
  --(5.515,5.268)--(5.516,5.265)--(5.517,5.263)--(5.518,5.260)--(5.518,5.258)--(5.519,5.255)%
  --(5.520,5.252)--(5.521,5.250)--(5.522,5.247)--(5.523,5.244)--(5.524,5.242)--(5.524,5.239)%
  --(5.525,5.236)--(5.526,5.234)--(5.527,5.231)--(5.528,5.228)--(5.528,5.226)--(5.529,5.223)%
  --(5.530,5.220)--(5.531,5.218)--(5.532,5.215)--(5.532,5.212)--(5.533,5.210)--(5.534,5.207)%
  --(5.535,5.204)--(5.536,5.202)--(5.536,5.199)--(5.537,5.197)--(5.538,5.194)--(5.539,5.191)%
  --(5.539,5.189)--(5.540,5.186)--(5.541,5.183)--(5.541,5.181)--(5.542,5.178)--(5.543,5.175)%
  --(5.544,5.173)--(5.544,5.170)--(5.545,5.167)--(5.546,5.165)--(5.546,5.162)--(5.547,5.159)%
  --(5.548,5.157)--(5.548,5.154)--(5.549,5.151)--(5.550,5.148)--(5.550,5.146)--(5.551,5.143)%
  --(5.552,5.140)--(5.552,5.138)--(5.553,5.135)--(5.554,5.132)--(5.554,5.130)--(5.555,5.127)%
  --(5.556,5.124)--(5.556,5.122)--(5.557,5.119)--(5.557,5.116)--(5.558,5.114)--(5.559,5.111)%
  --(5.559,5.108)--(5.560,5.106)--(5.560,5.103)--(5.561,5.100)--(5.561,5.098)--(5.562,5.095)%
  --(5.563,5.092)--(5.563,5.090)--(5.564,5.087)--(5.564,5.084)--(5.565,5.082)--(5.565,5.079)%
  --(5.566,5.076)--(5.566,5.073)--(5.567,5.071)--(5.567,5.068)--(5.568,5.065)--(5.568,5.063)%
  --(5.569,5.060)--(5.569,5.057)--(5.570,5.055)--(5.570,5.052)--(5.571,5.049)--(5.571,5.047)%
  --(5.572,5.044)--(5.572,5.041)--(5.573,5.039)--(5.573,5.036)--(5.573,5.033)--(5.574,5.031)%
  --(5.574,5.028)--(5.575,5.025)--(5.575,5.022)--(5.576,5.020)--(5.576,5.017)--(5.576,5.014)%
  --(5.577,5.012)--(5.577,5.009)--(5.578,5.006)--(5.578,5.004)--(5.578,5.001)--(5.579,4.998)%
  --(5.579,4.996)--(5.579,4.993)--(5.580,4.990)--(5.580,4.988)--(5.581,4.985)--(5.581,4.982)%
  --(5.581,4.980)--(5.582,4.977)--(5.582,4.974)--(5.582,4.971)--(5.583,4.969)--(5.583,4.966)%
  --(5.583,4.963)--(5.583,4.961)--(5.584,4.958)--(5.584,4.955)--(5.584,4.953)--(5.585,4.950)%
  --(5.585,4.947)--(5.585,4.945)--(5.585,4.942)--(5.586,4.939)--(5.586,4.937)--(5.586,4.934)%
  --(5.586,4.931)--(5.587,4.929)--(5.587,4.926)--(5.587,4.923)--(5.587,4.921)--(5.588,4.918)%
  --(5.588,4.915)--(5.588,4.913)--(5.588,4.910)--(5.588,4.907)--(5.589,4.905)--(5.589,4.902)%
  --(5.589,4.899)--(5.589,4.897)--(5.589,4.894)--(5.589,4.891)--(5.590,4.889)--(5.590,4.886)%
  --(5.590,4.883)--(5.590,4.880)--(5.590,4.878)--(5.590,4.875)--(5.590,4.872)--(5.591,4.870)%
  --(5.591,4.867)--(5.591,4.864)--(5.591,4.862)--(5.591,4.859)--(5.591,4.857)--(5.591,4.854)%
  --(5.591,4.851)--(5.591,4.849)--(5.592,4.846)--(5.592,4.843)--(5.592,4.841)--(5.592,4.838)%
  --(5.592,4.835)--(5.592,4.833)--(5.592,4.830)--(5.592,4.827)--(5.592,4.825)--(5.592,4.822)%
  --(5.592,4.819)--(5.592,4.817)--(5.592,4.814)--(5.592,4.811)--(5.592,4.809)--(5.592,4.806)%
  --(5.592,4.803)--(5.592,4.801)--(5.592,4.798)--(5.592,4.795)--(5.592,4.793)--(5.592,4.790)%
  --(5.592,4.788)--(5.592,4.785)--(5.592,4.782)--(5.592,4.780)--(5.592,4.777)--(5.592,4.774)%
  --(5.592,4.772)--(5.591,4.769)--(5.591,4.766)--(5.591,4.764)--(5.591,4.761)--(5.591,4.759)%
  --(5.591,4.756)--(5.591,4.753)--(5.591,4.751)--(5.591,4.748)--(5.591,4.745)--(5.590,4.743)%
  --(5.590,4.740)--(5.590,4.738)--(5.590,4.735)--(5.590,4.732)--(5.590,4.730)--(5.590,4.727)%
  --(5.589,4.725)--(5.589,4.722)--(5.589,4.719)--(5.589,4.717)--(5.589,4.714)--(5.589,4.711)%
  --(5.588,4.709)--(5.588,4.706)--(5.588,4.704)--(5.588,4.701)--(5.588,4.698)--(5.587,4.696)%
  --(5.587,4.693)--(5.587,4.691)--(5.587,4.688)--(5.586,4.685)--(5.586,4.683)--(5.586,4.680)%
  --(5.586,4.678)--(5.585,4.675)--(5.585,4.673)--(5.585,4.670)--(5.585,4.667)--(5.584,4.665)%
  --(5.584,4.662)--(5.584,4.660)--(5.583,4.657)--(5.583,4.654)--(5.583,4.652)--(5.582,4.649)%
  --(5.582,4.647)--(5.582,4.644)--(5.582,4.642)--(5.581,4.639)--(5.581,4.636)--(5.580,4.634)%
  --(5.580,4.631)--(5.580,4.629)--(5.579,4.626)--(5.579,4.624)--(5.579,4.621)--(5.578,4.619)%
  --(5.578,4.616)--(5.578,4.613)--(5.577,4.611)--(5.577,4.608)--(5.576,4.606)--(5.576,4.603)%
  --(5.576,4.601)--(5.575,4.598)--(5.575,4.596)--(5.574,4.593)--(5.574,4.591)--(5.573,4.588)%
  --(5.573,4.586)--(5.573,4.583)--(5.572,4.580)--(5.572,4.578)--(5.571,4.575)--(5.571,4.573)%
  --(5.570,4.570)--(5.570,4.568)--(5.569,4.565)--(5.569,4.563)--(5.568,4.560)--(5.568,4.558)%
  --(5.567,4.555)--(5.567,4.553)--(5.566,4.550)--(5.566,4.548)--(5.565,4.545)--(5.565,4.543)%
  --(5.564,4.540)--(5.564,4.538)--(5.563,4.535)--(5.563,4.533)--(5.562,4.530)--(5.562,4.529)%
  --(5.561,4.526)--(5.560,4.524)--(5.560,4.521)--(5.559,4.519)--(5.559,4.516)--(5.558,4.514)%
  --(5.557,4.511)--(5.557,4.510);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.812,2.342)--(5.609,1.761);
\draw[gp path] (1.688,2.533)--(5.609,1.761);
\node[gp node center] at (9.545,1.789) {$X$};
\node[gp node center] at (1.878,1.949) {$Y$};
\node[gp node center] at (0.400,5.321) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (8.154,5.433)--(8.154,5.435)--(8.154,5.437)--(8.153,5.440)%
    --(8.153,5.442)--(8.152,5.445)--(8.152,5.447)--(8.151,5.449)--(8.150,5.451)%
    --(8.149,5.454)--(8.148,5.456)--(8.147,5.458)--(8.145,5.460)--(8.144,5.462)%
    --(8.142,5.464)--(8.140,5.465)--(8.139,5.467)--(8.137,5.469)--(8.135,5.470)%
    --(8.133,5.472)--(8.131,5.473)--(8.129,5.474)--(8.126,5.475)--(8.124,5.476)%
    --(8.122,5.477)--(8.120,5.477)--(8.117,5.478)--(8.115,5.478)--(8.112,5.479)%
    --(8.110,5.479)--(8.108,5.479)--(8.105,5.479)--(8.103,5.479)--(8.100,5.478)%
    --(8.098,5.478)--(8.095,5.477)--(8.093,5.477)--(8.091,5.476)--(8.089,5.475)%
    --(8.086,5.474)--(8.084,5.473)--(8.082,5.472)--(8.080,5.470)--(8.078,5.469)%
    --(8.076,5.467)--(8.075,5.465)--(8.073,5.464)--(8.071,5.462)--(8.070,5.460)%
    --(8.068,5.458)--(8.067,5.456)--(8.066,5.454)--(8.065,5.451)--(8.064,5.449)%
    --(8.063,5.447)--(8.063,5.445)--(8.062,5.442)--(8.062,5.440)--(8.061,5.437)%
    --(8.061,5.435)--(8.061,5.433)--(8.061,5.430)--(8.061,5.428)--(8.062,5.425)%
    --(8.062,5.423)--(8.063,5.420)--(8.063,5.418)--(8.064,5.416)--(8.065,5.414)%
    --(8.066,5.411)--(8.067,5.409)--(8.068,5.407)--(8.070,5.405)--(8.071,5.403)%
    --(8.073,5.401)--(8.075,5.400)--(8.076,5.398)--(8.078,5.396)--(8.080,5.395)%
    --(8.082,5.393)--(8.084,5.392)--(8.086,5.391)--(8.089,5.390)--(8.091,5.389)%
    --(8.093,5.388)--(8.095,5.388)--(8.098,5.387)--(8.100,5.387)--(8.103,5.386)%
    --(8.105,5.386)--(8.108,5.386)--(8.110,5.386)--(8.112,5.386)--(8.115,5.387)%
    --(8.117,5.387)--(8.120,5.388)--(8.122,5.388)--(8.124,5.389)--(8.126,5.390)%
    --(8.129,5.391)--(8.131,5.392)--(8.133,5.393)--(8.135,5.395)--(8.137,5.396)%
    --(8.139,5.398)--(8.140,5.400)--(8.142,5.401)--(8.144,5.403)--(8.145,5.405)%
    --(8.147,5.407)--(8.148,5.409)--(8.149,5.411)--(8.150,5.414)--(8.151,5.416)%
    --(8.152,5.418)--(8.152,5.420)--(8.153,5.423)--(8.153,5.425)--(8.154,5.428)--(8.154,5.430)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.771cm}}{\pgfpoint{10.812cm}{8.287cm}}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.154,5.433)--(8.154,5.435)--(8.154,5.437)--(8.153,5.440)--(8.153,5.442)%
  --(8.152,5.445)--(8.152,5.447)--(8.151,5.449)--(8.150,5.451)--(8.149,5.454)--(8.148,5.456)%
  --(8.147,5.458)--(8.145,5.460)--(8.144,5.462)--(8.142,5.464)--(8.140,5.465)--(8.139,5.467)%
  --(8.137,5.469)--(8.135,5.470)--(8.133,5.472)--(8.131,5.473)--(8.129,5.474)--(8.126,5.475)%
  --(8.124,5.476)--(8.122,5.477)--(8.120,5.477)--(8.117,5.478)--(8.115,5.478)--(8.112,5.479)%
  --(8.110,5.479)--(8.108,5.479)--(8.105,5.479)--(8.103,5.479)--(8.100,5.478)--(8.098,5.478)%
  --(8.095,5.477)--(8.093,5.477)--(8.091,5.476)--(8.089,5.475)--(8.086,5.474)--(8.084,5.473)%
  --(8.082,5.472)--(8.080,5.470)--(8.078,5.469)--(8.076,5.467)--(8.075,5.465)--(8.073,5.464)%
  --(8.071,5.462)--(8.070,5.460)--(8.068,5.458)--(8.067,5.456)--(8.066,5.454)--(8.065,5.451)%
  --(8.064,5.449)--(8.063,5.447)--(8.063,5.445)--(8.062,5.442)--(8.062,5.440)--(8.061,5.437)%
  --(8.061,5.435)--(8.061,5.433)--(8.061,5.430)--(8.061,5.428)--(8.062,5.425)--(8.062,5.423)%
  --(8.063,5.420)--(8.063,5.418)--(8.064,5.416)--(8.065,5.414)--(8.066,5.411)--(8.067,5.409)%
  --(8.068,5.407)--(8.070,5.405)--(8.071,5.403)--(8.073,5.401)--(8.075,5.400)--(8.076,5.398)%
  --(8.078,5.396)--(8.080,5.395)--(8.082,5.393)--(8.084,5.392)--(8.086,5.391)--(8.089,5.390)%
  --(8.091,5.389)--(8.093,5.388)--(8.095,5.388)--(8.098,5.387)--(8.100,5.387)--(8.103,5.386)%
  --(8.105,5.386)--(8.108,5.386)--(8.110,5.386)--(8.112,5.386)--(8.115,5.387)--(8.117,5.387)%
  --(8.120,5.388)--(8.122,5.388)--(8.124,5.389)--(8.126,5.390)--(8.129,5.391)--(8.131,5.392)%
  --(8.133,5.393)--(8.135,5.395)--(8.137,5.396)--(8.139,5.398)--(8.140,5.400)--(8.142,5.401)%
  --(8.144,5.403)--(8.145,5.405)--(8.147,5.407)--(8.148,5.409)--(8.149,5.411)--(8.150,5.414)%
  --(8.151,5.416)--(8.152,5.418)--(8.152,5.420)--(8.153,5.423)--(8.153,5.425)--(8.154,5.428)%
  --(8.154,5.430)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> freq_all.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed 21 Feb 2024 06:26:26 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) {$6.094$};
\draw[gp path] (1.688,2.228)--(1.868,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.504,2.228) {$6.096$};
\draw[gp path] (1.688,3.470)--(1.868,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.504,3.470) {$6.098$};
\draw[gp path] (1.688,4.713)--(1.868,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.504,4.713) {$6.1$};
\draw[gp path] (1.688,5.956)--(1.868,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.504,5.956) {$6.102$};
\draw[gp path] (1.688,7.198)--(1.868,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.504,7.198) {$6.104$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.504,8.441) {$6.106$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$0$};
\draw[gp path] (3.154,0.985)--(3.154,1.165);
\draw[gp path] (3.154,8.441)--(3.154,8.261);
\node[gp node center] at (3.154,0.677) {$1$};
\draw[gp path] (4.619,0.985)--(4.619,1.165);
\draw[gp path] (4.619,8.441)--(4.619,8.261);
\node[gp node center] at (4.619,0.677) {$2$};
\draw[gp path] (6.085,0.985)--(6.085,1.165);
\draw[gp path] (6.085,8.441)--(6.085,8.261);
\node[gp node center] at (6.085,0.677) {$3$};
\draw[gp path] (7.550,0.985)--(7.550,1.165);
\draw[gp path] (7.550,8.441)--(7.550,8.261);
\node[gp node center] at (7.550,0.677) {$4$};
\draw[gp path] (9.016,0.985)--(9.016,1.165);
\draw[gp path] (9.016,8.441)--(9.016,8.261);
\node[gp node center] at (9.016,0.677) {$5$};
\draw[gp path] (10.481,0.985)--(10.481,1.165);
\draw[gp path] (10.481,8.441)--(10.481,8.261);
\node[gp node center] at (10.481,0.677) {$6$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$7$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {$\nu$};
\node[gp node center] at (6.817,0.215) {$I$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.688,7.667)--(3.154,6.677)--(4.619,5.702)--(6.085,4.743)--(7.550,3.797)%
  --(9.016,2.865)--(10.481,1.946)--(11.947,1.039);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,7.667)}
\gppoint{gp mark 1}{(3.154,6.677)}
\gppoint{gp mark 1}{(4.619,5.702)}
\gppoint{gp mark 1}{(6.085,4.743)}
\gppoint{gp mark 1}{(7.550,3.797)}
\gppoint{gp mark 1}{(9.016,2.865)}
\gppoint{gp mark 1}{(10.481,1.946)}
\gppoint{gp mark 1}{(11.947,1.039)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> homocl_orbits_lyap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue 21 May 2024 01:00:46 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) {$-0.004$};
\draw[gp path] (1.872,1.917)--(2.052,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.688,1.917) {$-0.003$};
\draw[gp path] (1.872,2.849)--(2.052,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.688,2.849) {$-0.002$};
\draw[gp path] (1.872,3.781)--(2.052,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.688,3.781) {$-0.001$};
\draw[gp path] (1.872,4.713)--(2.052,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.688,4.713) {$0$};
\draw[gp path] (1.872,5.645)--(2.052,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.688,5.645) {$0.001$};
\draw[gp path] (1.872,6.577)--(2.052,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.688,6.577) {$0.002$};
\draw[gp path] (1.872,7.509)--(2.052,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.688,7.509) {$0.003$};
\draw[gp path] (1.872,8.441)--(2.052,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.688,8.441) {$0.004$};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,8.441)--(1.872,8.261);
\node[gp node center] at (1.872,0.677) {$-1.002$};
\draw[gp path] (3.311,0.985)--(3.311,1.165);
\draw[gp path] (3.311,8.441)--(3.311,8.261);
\node[gp node center] at (3.311,0.677) {$-1$};
\draw[gp path] (4.751,0.985)--(4.751,1.165);
\draw[gp path] (4.751,8.441)--(4.751,8.261);
\node[gp node center] at (4.751,0.677) {$-0.998$};
\draw[gp path] (6.190,0.985)--(6.190,1.165);
\draw[gp path] (6.190,8.441)--(6.190,8.261);
\node[gp node center] at (6.190,0.677) {$-0.996$};
\draw[gp path] (7.629,0.985)--(7.629,1.165);
\draw[gp path] (7.629,8.441)--(7.629,8.261);
\node[gp node center] at (7.629,0.677) {$-0.994$};
\draw[gp path] (9.068,0.985)--(9.068,1.165);
\draw[gp path] (9.068,8.441)--(9.068,8.261);
\node[gp node center] at (9.068,0.677) {$-0.992$};
\draw[gp path] (10.508,0.985)--(10.508,1.165);
\draw[gp path] (10.508,8.441)--(10.508,8.261);
\node[gp node center] at (10.508,0.677) {$-0.99$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-0.988$};
\draw[gp path] (1.872,8.441)--(1.872,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {$Y$};
\node[gp node center] at (6.909,0.215) {$X$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (10.393,7.005)--(10.428,6.998)--(10.464,6.981)--(10.500,6.956)--(10.536,6.922)%
  --(10.572,6.879)--(10.608,6.829)--(10.644,6.770)--(10.678,6.703)--(10.712,6.628)--(10.745,6.547)%
  --(10.777,6.458)--(10.807,6.363)--(10.836,6.261)--(10.864,6.154)--(10.889,6.041)--(10.913,5.923)%
  --(10.934,5.800)--(10.953,5.674)--(10.970,5.543)--(10.984,5.410)--(10.996,5.274)--(11.006,5.135)%
  --(11.012,4.995)--(11.016,4.854)--(11.018,4.713)--(11.016,4.572)--(11.012,4.431)--(11.006,4.291)%
  --(10.996,4.152)--(10.984,4.016)--(10.970,3.883)--(10.953,3.752)--(10.934,3.626)--(10.913,3.503)%
  --(10.889,3.385)--(10.864,3.272)--(10.836,3.165)--(10.807,3.063)--(10.777,2.968)--(10.745,2.879)%
  --(10.712,2.798)--(10.678,2.723)--(10.644,2.656)--(10.608,2.597)--(10.572,2.547)--(10.536,2.504)%
  --(10.500,2.470)--(10.464,2.445)--(10.428,2.428)--(10.393,2.421)--(10.358,2.422)--(10.324,2.432)%
  --(10.291,2.451)--(10.258,2.479)--(10.227,2.516)--(10.197,2.562)--(10.169,2.616)--(10.142,2.679)%
  --(10.116,2.750)--(10.092,2.830)--(10.069,2.916)--(10.048,3.011)--(10.029,3.112)--(10.011,3.220)%
  --(9.995,3.335)--(9.980,3.455)--(9.967,3.581)--(9.956,3.711)--(9.946,3.846)--(9.938,3.985)%
  --(9.931,4.126)--(9.926,4.271)--(9.922,4.417)--(9.920,4.565)--(9.919,4.713)--(9.920,4.861)%
  --(9.922,5.009)--(9.926,5.155)--(9.931,5.300)--(9.938,5.441)--(9.946,5.580)--(9.956,5.715)%
  --(9.967,5.845)--(9.980,5.971)--(9.995,6.091)--(10.011,6.206)--(10.029,6.314)--(10.048,6.415)%
  --(10.069,6.510)--(10.092,6.596)--(10.116,6.676)--(10.142,6.747)--(10.169,6.810)--(10.197,6.864)%
  --(10.227,6.910)--(10.258,6.947)--(10.291,6.975)--(10.324,6.994)--(10.358,7.004)--cycle;
\gpcolor{color=gp lt color 1}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.997,4.201)--(10.997,4.206)--(10.998,4.211)--(10.998,4.215)--(10.998,4.220)%
  --(10.998,4.224)--(10.999,4.229)--(10.999,4.233)--(10.999,4.238)--(11.000,4.243)--(11.000,4.247)%
  --(11.000,4.252)--(11.000,4.256)--(11.001,4.261)--(11.001,4.265)--(11.001,4.270)--(11.002,4.275)%
  --(11.002,4.279)--(11.002,4.284)--(11.002,4.288)--(11.003,4.293)--(11.003,4.298)--(11.003,4.302)%
  --(11.003,4.307)--(11.004,4.311)--(11.004,4.316)--(11.004,4.321)--(11.004,4.325)--(11.005,4.330)%
  --(11.005,4.334)--(11.005,4.339)--(11.005,4.344)--(11.005,4.348)--(11.006,4.353)--(11.006,4.358)%
  --(11.006,4.362)--(11.006,4.367)--(11.007,4.371)--(11.007,4.376)--(11.007,4.381)--(11.007,4.385)%
  --(11.007,4.390)--(11.008,4.394)--(11.008,4.399)--(11.008,4.404)--(11.008,4.408)--(11.008,4.413)%
  --(11.008,4.418)--(11.009,4.422)--(11.009,4.427)--(11.009,4.432)--(11.009,4.436)--(11.009,4.441)%
  --(11.009,4.445)--(11.010,4.450)--(11.010,4.455)--(11.010,4.459)--(11.010,4.464)--(11.010,4.469)%
  --(11.010,4.473)--(11.010,4.478)--(11.011,4.483)--(11.011,4.487)--(11.011,4.492)--(11.011,4.497)%
  --(11.011,4.501)--(11.011,4.506)--(11.011,4.511)--(11.012,4.515)--(11.012,4.520)--(11.012,4.525)%
  --(11.012,4.529)--(11.012,4.534)--(11.012,4.539)--(11.012,4.543)--(11.012,4.548)--(11.012,4.552)%
  --(11.012,4.557)--(11.013,4.562)--(11.013,4.566)--(11.013,4.571)--(11.013,4.576)--(11.013,4.580)%
  --(11.013,4.585)--(11.013,4.590)--(11.013,4.594)--(11.013,4.599)--(11.013,4.604)--(11.013,4.608)%
  --(11.013,4.613)--(11.013,4.618)--(11.013,4.622)--(11.013,4.627)--(11.013,4.632)--(11.013,4.636)%
  --(11.014,4.641)--(11.014,4.646)--(11.014,4.650)--(11.014,4.655)--(11.014,4.660)--(11.014,4.664)%
  --(11.014,4.669)--(11.014,4.674)--(11.014,4.679)--(11.014,4.683)--(11.014,4.688)--(11.014,4.693)%
  --(11.014,4.697)--(11.014,4.702)--(11.014,4.707)--(11.014,4.711)--(11.014,4.716)--(11.014,4.721)%
  --(11.014,4.725)--(11.014,4.730)--(11.014,4.735)--(11.014,4.739)--(11.014,4.744)--(11.014,4.749)%
  --(11.013,4.753)--(11.013,4.758)--(11.013,4.763)--(11.013,4.767)--(11.013,4.772)--(11.013,4.777)%
  --(11.013,4.781)--(11.013,4.786)--(11.013,4.791)--(11.013,4.795)--(11.013,4.800)--(11.013,4.805)%
  --(11.013,4.809)--(11.013,4.814)--(11.013,4.819)--(11.013,4.823)--(11.013,4.828)--(11.012,4.833)%
  --(11.012,4.837)--(11.012,4.842)--(11.012,4.847)--(11.012,4.851)--(11.012,4.856)--(11.012,4.861)%
  --(11.012,4.865)--(11.012,4.870)--(11.012,4.875)--(11.011,4.879)--(11.011,4.884)--(11.011,4.889)%
  --(11.011,4.893)--(11.011,4.898)--(11.011,4.903)--(11.011,4.907)--(11.011,4.912)--(11.010,4.916)%
  --(11.010,4.921)--(11.010,4.926)--(11.010,4.930)--(11.010,4.935)--(11.010,4.940)--(11.009,4.944)%
  --(11.009,4.949)--(11.009,4.954)--(11.009,4.958)--(11.009,4.963)--(11.009,4.968)--(11.008,4.972)%
  --(11.008,4.977)--(11.008,4.982)--(11.008,4.986)--(11.008,4.991)--(11.008,4.995)--(11.007,5.000)%
  --(11.007,5.005)--(11.007,5.009)--(11.007,5.014)--(11.007,5.019)--(11.006,5.023)--(11.006,5.028)%
  --(11.006,5.032)--(11.006,5.037)--(11.006,5.042)--(11.005,5.046)--(11.005,5.051)--(11.005,5.056)%
  --(11.005,5.060)--(11.004,5.065)--(11.004,5.069)--(11.004,5.074)--(11.004,5.079)--(11.003,5.083)%
  --(11.003,5.088)--(11.003,5.092)--(11.003,5.097)--(11.002,5.102)--(11.002,5.106)--(11.002,5.111)%
  --(11.002,5.115)--(11.001,5.120)--(11.001,5.125)--(11.001,5.129)--(11.001,5.134)--(11.000,5.138)%
  --(11.000,5.143)--(11.000,5.148)--(10.999,5.152)--(10.999,5.157)--(10.999,5.161)--(10.999,5.166)%
  --(10.998,5.170)--(10.998,5.175)--(10.998,5.180)--(10.997,5.184)--(10.997,5.189)--(10.997,5.193)%
  --(10.996,5.198)--(10.996,5.202)--(10.996,5.207)--(10.995,5.212)--(10.995,5.216)--(10.995,5.221)%
  --(10.994,5.225)--(10.994,5.230)--(10.994,5.234)--(10.993,5.239)--(10.993,5.243)--(10.993,5.248)%
  --(10.992,5.253)--(10.992,5.257)--(10.992,5.262)--(10.991,5.266)--(10.991,5.271)--(10.991,5.275)%
  --(10.990,5.280)--(10.990,5.284)--(10.989,5.289)--(10.989,5.293)--(10.989,5.298)--(10.988,5.302)%
  --(10.988,5.307)--(10.987,5.311)--(10.987,5.316)--(10.987,5.320)--(10.986,5.325)--(10.986,5.329)%
  --(10.985,5.334)--(10.985,5.338)--(10.985,5.343)--(10.984,5.347)--(10.984,5.352)--(10.983,5.356)%
  --(10.983,5.361)--(10.983,5.365)--(10.982,5.370)--(10.982,5.374)--(10.981,5.379)--(10.981,5.383)%
  --(10.980,5.388)--(10.980,5.392)--(10.980,5.396)--(10.979,5.401)--(10.979,5.405)--(10.978,5.410)%
  --(10.978,5.414)--(10.977,5.419)--(10.977,5.423)--(10.976,5.428)--(10.976,5.432)--(10.975,5.436)%
  --(10.975,5.441)--(10.975,5.445)--(10.974,5.450)--(10.974,5.454)--(10.973,5.458)--(10.973,5.463)%
  --(10.972,5.467)--(10.972,5.472)--(10.971,5.476)--(10.971,5.481)--(10.970,5.485)--(10.970,5.489)%
  --(10.969,5.494)--(10.969,5.498)--(10.968,5.502)--(10.968,5.507)--(10.967,5.511)--(10.967,5.516)%
  --(10.966,5.520)--(10.966,5.524)--(10.965,5.529)--(10.964,5.533)--(10.964,5.537)--(10.963,5.542)%
  --(10.963,5.546)--(10.962,5.550)--(10.962,5.555)--(10.961,5.559)--(10.961,5.563)--(10.960,5.568)%
  --(10.960,5.572)--(10.959,5.576)--(10.959,5.581)--(10.958,5.585)--(10.957,5.589)--(10.957,5.594)%
  --(10.956,5.598)--(10.956,5.602)--(10.955,5.607)--(10.955,5.611)--(10.954,5.615)--(10.953,5.619)%
  --(10.953,5.624)--(10.952,5.628)--(10.952,5.632)--(10.951,5.637)--(10.950,5.641)--(10.950,5.645)%
  --(10.949,5.649)--(10.949,5.654)--(10.948,5.658)--(10.947,5.662)--(10.947,5.666)--(10.946,5.671)%
  --(10.946,5.675)--(10.945,5.679)--(10.944,5.683)--(10.944,5.687)--(10.943,5.692)--(10.943,5.696)%
  --(10.942,5.700)--(10.941,5.704)--(10.941,5.709)--(10.940,5.713)--(10.939,5.717)--(10.939,5.721)%
  --(10.938,5.725)--(10.937,5.729)--(10.937,5.734)--(10.936,5.738)--(10.935,5.742)--(10.935,5.746)%
  --(10.934,5.750)--(10.933,5.754)--(10.933,5.759)--(10.932,5.763)--(10.931,5.767)--(10.931,5.771)%
  --(10.930,5.775)--(10.929,5.779)--(10.929,5.783)--(10.928,5.788)--(10.927,5.792)--(10.927,5.796)%
  --(10.926,5.800)--(10.925,5.804)--(10.925,5.808)--(10.924,5.812)--(10.923,5.816)--(10.923,5.820)%
  --(10.922,5.824)--(10.921,5.829)--(10.920,5.833)--(10.920,5.837)--(10.919,5.841)--(10.918,5.845)%
  --(10.918,5.849)--(10.917,5.853)--(10.916,5.857)--(10.915,5.861)--(10.915,5.865)--(10.914,5.869)%
  --(10.913,5.873)--(10.912,5.877)--(10.912,5.881)--(10.911,5.885)--(10.910,5.889)--(10.909,5.893)%
  --(10.909,5.897)--(10.908,5.901)--(10.907,5.905)--(10.906,5.909)--(10.906,5.913)--(10.905,5.917)%
  --(10.904,5.921)--(10.903,5.925)--(10.903,5.929)--(10.902,5.933)--(10.901,5.937)--(10.900,5.941)%
  --(10.900,5.945)--(10.899,5.948)--(10.898,5.952)--(10.897,5.956)--(10.896,5.960)--(10.896,5.964)%
  --(10.895,5.968)--(10.894,5.972)--(10.893,5.976)--(10.893,5.980)--(10.892,5.984)--(10.891,5.987)%
  --(10.890,5.991)--(10.889,5.995)--(10.888,5.999)--(10.888,6.003)--(10.887,6.007)--(10.886,6.011)%
  --(10.885,6.014)--(10.884,6.018)--(10.884,6.022)--(10.883,6.026)--(10.882,6.030)--(10.881,6.033)%
  --(10.880,6.037)--(10.879,6.041)--(10.879,6.045)--(10.878,6.049)--(10.877,6.052)--(10.876,6.056)%
  --(10.875,6.060)--(10.874,6.064)--(10.874,6.067)--(10.873,6.071)--(10.872,6.075)--(10.871,6.079)%
  --(10.870,6.082)--(10.869,6.086)--(10.868,6.090)--(10.868,6.094)--(10.867,6.097)--(10.866,6.101)%
  --(10.865,6.105)--(10.864,6.108)--(10.863,6.112)--(10.862,6.116)--(10.862,6.119)--(10.861,6.123)%
  --(10.860,6.127)--(10.859,6.130)--(10.858,6.134)--(10.857,6.138)--(10.856,6.141)--(10.855,6.145)%
  --(10.854,6.149)--(10.854,6.152)--(10.853,6.156)--(10.852,6.160)--(10.851,6.163)--(10.850,6.167)%
  --(10.849,6.170)--(10.848,6.174)--(10.847,6.177)--(10.846,6.181)--(10.845,6.185)--(10.844,6.188)%
  --(10.844,6.192)--(10.843,6.195)--(10.842,6.199)--(10.841,6.202)--(10.840,6.206)--(10.839,6.209)%
  --(10.838,6.213)--(10.837,6.216)--(10.836,6.220)--(10.835,6.223)--(10.834,6.227)--(10.833,6.230)%
  --(10.832,6.234)--(10.831,6.237)--(10.831,6.241)--(10.830,6.244)--(10.829,6.248)--(10.828,6.251)%
  --(10.827,6.255)--(10.826,6.258)--(10.825,6.262)--(10.824,6.265)--(10.823,6.268)--(10.822,6.272)%
  --(10.821,6.275)--(10.820,6.279)--(10.819,6.282)--(10.818,6.285)--(10.817,6.289)--(10.816,6.292)%
  --(10.815,6.295)--(10.814,6.299)--(10.813,6.302)--(10.812,6.305)--(10.811,6.309)--(10.810,6.312)%
  --(10.809,6.315)--(10.808,6.319)--(10.807,6.322)--(10.806,6.325)--(10.805,6.329)--(10.804,6.332)%
  --(10.803,6.335)--(10.802,6.339)--(10.801,6.342)--(10.800,6.345)--(10.799,6.348)--(10.798,6.352)%
  --(10.797,6.355)--(10.796,6.358)--(10.795,6.361)--(10.794,6.364)--(10.793,6.368)--(10.792,6.371)%
  --(10.791,6.374)--(10.790,6.377)--(10.789,6.380)--(10.788,6.384)--(10.787,6.387)--(10.786,6.390)%
  --(10.785,6.393)--(10.784,6.396)--(10.783,6.399)--(10.782,6.403)--(10.781,6.406)--(10.780,6.409)%
  --(10.779,6.412)--(10.778,6.415)--(10.777,6.418)--(10.776,6.421)--(10.775,6.424)--(10.774,6.427)%
  --(10.773,6.430)--(10.772,6.434)--(10.771,6.437)--(10.770,6.440)--(10.769,6.443)--(10.767,6.446)%
  --(10.766,6.449)--(10.765,6.452)--(10.764,6.455)--(10.763,6.458)--(10.762,6.461)--(10.761,6.464)%
  --(10.760,6.467)--(10.759,6.470)--(10.758,6.473)--(10.757,6.476)--(10.756,6.479)--(10.755,6.482)%
  --(10.754,6.484)--(10.753,6.487)--(10.752,6.490)--(10.750,6.493)--(10.749,6.496)--(10.748,6.499)%
  --(10.747,6.502)--(10.746,6.505)--(10.745,6.508)--(10.744,6.511)--(10.743,6.513)--(10.742,6.516)%
  --(10.741,6.519)--(10.740,6.522)--(10.739,6.525)--(10.737,6.528)--(10.736,6.530)--(10.735,6.533)%
  --(10.734,6.536)--(10.733,6.539)--(10.732,6.542)--(10.731,6.544)--(10.730,6.547)--(10.729,6.550)%
  --(10.728,6.553)--(10.726,6.555)--(10.725,6.558)--(10.724,6.561)--(10.723,6.564)--(10.722,6.566)%
  --(10.721,6.569)--(10.720,6.572)--(10.719,6.574)--(10.718,6.577)--(10.716,6.580)--(10.715,6.582)%
  --(10.714,6.585)--(10.713,6.588)--(10.712,6.590)--(10.711,6.593)--(10.710,6.596)--(10.709,6.598)%
  --(10.707,6.601)--(10.706,6.604)--(10.705,6.606)--(10.704,6.609)--(10.703,6.611)--(10.702,6.614)%
  --(10.701,6.616)--(10.699,6.619)--(10.698,6.622)--(10.697,6.624)--(10.696,6.627)--(10.695,6.629)%
  --(10.694,6.632)--(10.693,6.634)--(10.692,6.637)--(10.690,6.639)--(10.689,6.642)--(10.688,6.644)%
  --(10.687,6.647)--(10.686,6.649)--(10.685,6.652)--(10.683,6.654)--(10.682,6.656)--(10.681,6.659)%
  --(10.680,6.661)--(10.679,6.664)--(10.678,6.666)--(10.677,6.668)--(10.675,6.671)--(10.674,6.673)%
  --(10.673,6.676)--(10.672,6.678)--(10.671,6.680)--(10.670,6.683)--(10.668,6.685)--(10.667,6.687)%
  --(10.666,6.690)--(10.665,6.692)--(10.664,6.694)--(10.663,6.697)--(10.661,6.699)--(10.660,6.701)%
  --(10.659,6.703)--(10.658,6.706)--(10.657,6.708)--(10.656,6.710)--(10.654,6.712)--(10.653,6.715)%
  --(10.652,6.717)--(10.651,6.719)--(10.650,6.721)--(10.648,6.723)--(10.647,6.726)--(10.646,6.728)%
  --(10.645,6.730)--(10.644,6.732)--(10.643,6.734)--(10.641,6.736)--(10.640,6.739)--(10.639,6.741)%
  --(10.638,6.743)--(10.637,6.745)--(10.635,6.747)--(10.634,6.749)--(10.633,6.751)--(10.632,6.753)%
  --(10.631,6.755)--(10.629,6.757)--(10.628,6.759)--(10.627,6.761)--(10.626,6.763)--(10.625,6.765)%
  --(10.623,6.767)--(10.622,6.769)--(10.621,6.771)--(10.620,6.773)--(10.619,6.775)--(10.617,6.777)%
  --(10.616,6.779)--(10.615,6.781)--(10.614,6.783)--(10.613,6.785)--(10.611,6.787)--(10.610,6.789)%
  --(10.609,6.791)--(10.608,6.793)--(10.607,6.795)--(10.605,6.797)--(10.604,6.798)--(10.603,6.800)%
  --(10.602,6.802)--(10.601,6.804)--(10.599,6.806)--(10.598,6.808)--(10.597,6.810)--(10.596,6.811)%
  --(10.595,6.813)--(10.593,6.815)--(10.592,6.817)--(10.591,6.818)--(10.590,6.820)--(10.588,6.822)%
  --(10.587,6.824)--(10.586,6.825)--(10.585,6.827)--(10.584,6.829)--(10.582,6.831)--(10.581,6.832)%
  --(10.580,6.834)--(10.579,6.836)--(10.577,6.837)--(10.576,6.839)--(10.575,6.841)--(10.574,6.842)%
  --(10.573,6.844)--(10.571,6.846)--(10.570,6.847)--(10.569,6.849)--(10.568,6.850)--(10.566,6.852)%
  --(10.565,6.854)--(10.564,6.855)--(10.563,6.857)--(10.562,6.858)--(10.560,6.860)--(10.559,6.861)%
  --(10.558,6.863)--(10.557,6.864)--(10.555,6.866)--(10.554,6.867)--(10.553,6.869)--(10.552,6.870)%
  --(10.550,6.872)--(10.549,6.873)--(10.548,6.875)--(10.547,6.876)--(10.546,6.878)--(10.544,6.879)%
  --(10.543,6.881)--(10.542,6.882)--(10.541,6.883)--(10.539,6.885)--(10.538,6.886)--(10.537,6.887)%
  --(10.536,6.889)--(10.534,6.890)--(10.533,6.892)--(10.532,6.893)--(10.531,6.894)--(10.530,6.895)%
  --(10.528,6.897)--(10.527,6.898)--(10.526,6.899)--(10.525,6.901)--(10.523,6.902)--(10.522,6.903)%
  --(10.521,6.904)--(10.520,6.906)--(10.518,6.907)--(10.517,6.908)--(10.516,6.909)--(10.515,6.911)%
  --(10.513,6.912)--(10.512,6.913)--(10.511,6.914)--(10.510,6.915)--(10.508,6.916)--(10.507,6.918)%
  --(10.506,6.919)--(10.505,6.920)--(10.504,6.921)--(10.502,6.922)--(10.501,6.923)--(10.500,6.924)%
  --(10.499,6.925)--(10.497,6.926)--(10.496,6.927)--(10.495,6.928)--(10.494,6.930)--(10.492,6.931)%
  --(10.491,6.932)--(10.490,6.933)--(10.489,6.934)--(10.487,6.935)--(10.486,6.936)--(10.485,6.937)%
  --(10.484,6.938)--(10.482,6.938)--(10.481,6.939)--(10.480,6.940)--(10.479,6.941)--(10.477,6.942)%
  --(10.476,6.943)--(10.475,6.944)--(10.474,6.945)--(10.472,6.946)--(10.471,6.947)--(10.470,6.947)%
  --(10.469,6.948)--(10.468,6.949)--(10.466,6.950)--(10.465,6.951)--(10.464,6.952)--(10.463,6.952)%
  --(10.461,6.953)--(10.460,6.954)--(10.459,6.955)--(10.458,6.956)--(10.456,6.956)--(10.455,6.957)%
  --(10.454,6.958)--(10.453,6.958)--(10.451,6.959)--(10.450,6.960)--(10.449,6.961)--(10.448,6.961)%
  --(10.446,6.962)--(10.445,6.963)--(10.444,6.963)--(10.443,6.964)--(10.441,6.965)--(10.440,6.965)%
  --(10.439,6.966)--(10.438,6.966)--(10.437,6.967)--(10.435,6.968)--(10.434,6.968)--(10.433,6.969)%
  --(10.432,6.969)--(10.430,6.970)--(10.429,6.970)--(10.428,6.971)--(10.427,6.971)--(10.425,6.972)%
  --(10.424,6.972)--(10.423,6.973)--(10.422,6.973)--(10.420,6.974)--(10.419,6.974)--(10.418,6.975)%
  --(10.417,6.975)--(10.415,6.976)--(10.414,6.976)--(10.413,6.977)--(10.412,6.977)--(10.411,6.977)%
  --(10.409,6.978)--(10.408,6.978)--(10.407,6.978)--(10.406,6.979)--(10.404,6.979)--(10.403,6.979)%
  --(10.402,6.980)--(10.401,6.980)--(10.399,6.980)--(10.398,6.981)--(10.397,6.981)--(10.396,6.981)%
  --(10.395,6.981)--(10.393,6.982)--(10.392,6.982)--(10.391,6.982)--(10.390,6.982)--(10.388,6.983)%
  --(10.387,6.983)--(10.386,6.983)--(10.385,6.983)--(10.384,6.983)--(10.382,6.984)--(10.381,6.984)%
  --(10.380,6.984)--(10.379,6.984)--(10.377,6.984)--(10.376,6.984)--(10.375,6.984)--(10.374,6.984)%
  --(10.373,6.985)--(10.371,6.985)--(10.370,6.985)--(10.369,6.985)--(10.368,6.985)--(10.366,6.985)%
  --(10.365,6.985)--(10.364,6.985)--(10.363,6.985)--(10.362,6.985)--(10.360,6.985)--(10.359,6.985)%
  --(10.358,6.985)--(10.357,6.985)--(10.355,6.985)--(10.354,6.985)--(10.353,6.985)--(10.352,6.984)%
  --(10.351,6.984)--(10.349,6.984)--(10.348,6.984)--(10.347,6.984)--(10.346,6.984)--(10.345,6.984)%
  --(10.343,6.984)--(10.342,6.983)--(10.341,6.983)--(10.340,6.983)--(10.339,6.983)--(10.337,6.983)%
  --(10.336,6.982)--(10.335,6.982)--(10.334,6.982)--(10.332,6.982)--(10.331,6.982)--(10.330,6.981)%
  --(10.329,6.981)--(10.328,6.981)--(10.326,6.980)--(10.325,6.980)--(10.324,6.980)--(10.323,6.979)%
  --(10.322,6.979)--(10.320,6.979)--(10.319,6.978)--(10.318,6.978)--(10.317,6.978)--(10.316,6.977)%
  --(10.315,6.977)--(10.313,6.977)--(10.312,6.976)--(10.311,6.976)--(10.310,6.975)--(10.309,6.975)%
  --(10.307,6.974)--(10.306,6.974)--(10.305,6.973)--(10.304,6.973)--(10.303,6.972)--(10.301,6.972)%
  --(10.300,6.971)--(10.299,6.971)--(10.298,6.970)--(10.297,6.970)--(10.296,6.969)--(10.294,6.969)%
  --(10.293,6.968)--(10.292,6.968)--(10.291,6.967)--(10.290,6.966)--(10.288,6.966)--(10.287,6.965)%
  --(10.286,6.965)--(10.285,6.964)--(10.284,6.963)--(10.283,6.963)--(10.281,6.962)--(10.280,6.961)%
  --(10.279,6.961)--(10.278,6.960)--(10.277,6.959)--(10.276,6.958)--(10.274,6.958)--(10.273,6.957)%
  --(10.272,6.956)--(10.271,6.955)--(10.270,6.955)--(10.269,6.954)--(10.267,6.953)--(10.266,6.952)%
  --(10.265,6.951)--(10.264,6.951)--(10.263,6.950)--(10.262,6.949)--(10.260,6.948)--(10.259,6.947)%
  --(10.258,6.946)--(10.257,6.945)--(10.256,6.945)--(10.255,6.944)--(10.254,6.943)--(10.252,6.942)%
  --(10.251,6.941)--(10.250,6.940)--(10.249,6.939)--(10.248,6.938)--(10.247,6.937)--(10.246,6.936)%
  --(10.244,6.935)--(10.243,6.934)--(10.242,6.933)--(10.241,6.932)--(10.240,6.931)--(10.239,6.930)%
  --(10.238,6.929)--(10.236,6.928)--(10.235,6.927)--(10.234,6.926)--(10.233,6.925)--(10.232,6.924)%
  --(10.231,6.922)--(10.230,6.921)--(10.228,6.920)--(10.227,6.919)--(10.226,6.918)--(10.225,6.917)%
  --(10.224,6.916)--(10.223,6.914)--(10.222,6.913)--(10.221,6.912)--(10.219,6.911)--(10.218,6.910)%
  --(10.217,6.908)--(10.216,6.907)--(10.215,6.906)--(10.214,6.905)--(10.213,6.903)--(10.212,6.902)%
  --(10.211,6.901)--(10.209,6.899)--(10.208,6.898)--(10.207,6.897)--(10.206,6.896)--(10.205,6.894)%
  --(10.204,6.893)--(10.203,6.891)--(10.202,6.890)--(10.201,6.889)--(10.199,6.887)--(10.198,6.886)%
  --(10.197,6.885)--(10.196,6.883)--(10.195,6.882)--(10.194,6.880)--(10.193,6.879)--(10.192,6.877)%
  --(10.191,6.876)--(10.190,6.874)--(10.188,6.873)--(10.187,6.871)--(10.186,6.870)--(10.185,6.868)%
  --(10.184,6.867)--(10.183,6.865)--(10.182,6.864)--(10.181,6.862)--(10.180,6.861)--(10.179,6.859)%
  --(10.178,6.858)--(10.177,6.856)--(10.175,6.854)--(10.174,6.853)--(10.173,6.851)--(10.172,6.849)%
  --(10.171,6.848)--(10.170,6.846)--(10.169,6.845)--(10.168,6.843)--(10.167,6.841)--(10.166,6.839)%
  --(10.165,6.838)--(10.164,6.836)--(10.163,6.834)--(10.162,6.833)--(10.161,6.831)--(10.159,6.829)%
  --(10.158,6.827)--(10.157,6.826)--(10.156,6.824)--(10.155,6.822)--(10.154,6.820)--(10.153,6.818)%
  --(10.152,6.817)--(10.151,6.815)--(10.150,6.813)--(10.149,6.811)--(10.148,6.809)--(10.147,6.807)%
  --(10.146,6.806)--(10.145,6.804)--(10.144,6.802)--(10.143,6.800)--(10.142,6.798)--(10.141,6.796)%
  --(10.140,6.794)--(10.138,6.792)--(10.137,6.790)--(10.136,6.788)--(10.135,6.786)--(10.134,6.784)%
  --(10.133,6.782)--(10.132,6.780)--(10.131,6.778)--(10.130,6.776)--(10.129,6.774)--(10.128,6.772)%
  --(10.127,6.770)--(10.126,6.768)--(10.125,6.766)--(10.124,6.764)--(10.123,6.762)--(10.122,6.760)%
  --(10.121,6.758)--(10.120,6.756)--(10.119,6.753)--(10.118,6.751)--(10.117,6.749)--(10.116,6.747)%
  --(10.115,6.745)--(10.114,6.743)--(10.113,6.741)--(10.112,6.738)--(10.111,6.736)--(10.110,6.734)%
  --(10.109,6.732)--(10.108,6.729)--(10.107,6.727)--(10.106,6.725)--(10.105,6.723)--(10.104,6.720)%
  --(10.103,6.718)--(10.102,6.716)--(10.101,6.714)--(10.100,6.711)--(10.099,6.709)--(10.098,6.707)%
  --(10.097,6.704)--(10.096,6.702)--(10.095,6.700)--(10.094,6.697)--(10.093,6.695)--(10.092,6.693)%
  --(10.091,6.690)--(10.090,6.688)--(10.089,6.685)--(10.088,6.683)--(10.087,6.681)--(10.086,6.678)%
  --(10.085,6.676)--(10.084,6.673)--(10.083,6.671)--(10.082,6.668)--(10.082,6.666)--(10.081,6.663)%
  --(10.080,6.661)--(10.079,6.658)--(10.078,6.656)--(10.077,6.653)--(10.076,6.651)--(10.075,6.648)%
  --(10.074,6.646)--(10.073,6.643)--(10.072,6.641)--(10.071,6.638)--(10.070,6.635)--(10.069,6.633)%
  --(10.068,6.630)--(10.067,6.628)--(10.066,6.625)--(10.065,6.622)--(10.064,6.620)--(10.063,6.617)%
  --(10.063,6.614)--(10.062,6.612)--(10.061,6.609)--(10.060,6.606)--(10.059,6.604)--(10.058,6.601)%
  --(10.057,6.598)--(10.056,6.596)--(10.055,6.593)--(10.054,6.590)--(10.053,6.587)--(10.052,6.585)%
  --(10.051,6.582)--(10.050,6.579)--(10.050,6.576)--(10.049,6.573)--(10.048,6.571)--(10.047,6.568)%
  --(10.046,6.565)--(10.045,6.562)--(10.044,6.559)--(10.043,6.557)--(10.042,6.554)--(10.041,6.551)%
  --(10.040,6.548)--(10.040,6.545)--(10.039,6.542)--(10.038,6.539)--(10.037,6.536)--(10.036,6.533)%
  --(10.035,6.530)--(10.034,6.528)--(10.033,6.525)--(10.032,6.522)--(10.031,6.519)--(10.031,6.516)%
  --(10.030,6.513)--(10.029,6.510)--(10.028,6.507)--(10.027,6.504)--(10.026,6.501)--(10.025,6.498)%
  --(10.024,6.495)--(10.024,6.492)--(10.023,6.489)--(10.022,6.486)--(10.021,6.483)--(10.020,6.479)%
  --(10.019,6.476)--(10.018,6.473)--(10.017,6.470)--(10.017,6.467)--(10.016,6.464)--(10.015,6.461)%
  --(10.014,6.458)--(10.013,6.455)--(10.012,6.451)--(10.011,6.448)--(10.011,6.445)--(10.010,6.442)%
  --(10.009,6.439)--(10.008,6.436)--(10.007,6.432)--(10.006,6.429)--(10.005,6.426)--(10.005,6.423)%
  --(10.004,6.419)--(10.003,6.416)--(10.002,6.413)--(10.001,6.410)--(10.000,6.406)--(9.999,6.403)%
  --(9.999,6.400)--(9.998,6.397)--(9.997,6.393)--(9.996,6.390)--(9.995,6.387)--(9.994,6.383)%
  --(9.994,6.380)--(9.993,6.377)--(9.992,6.373)--(9.991,6.370)--(9.990,6.367)--(9.989,6.363)%
  --(9.989,6.360)--(9.988,6.356)--(9.987,6.353)--(9.986,6.350)--(9.985,6.346)--(9.985,6.343)%
  --(9.984,6.339)--(9.983,6.336)--(9.982,6.332)--(9.981,6.329)--(9.980,6.326)--(9.980,6.322)%
  --(9.979,6.319)--(9.978,6.315)--(9.977,6.312)--(9.976,6.308)--(9.976,6.305)--(9.975,6.301)%
  --(9.974,6.298)--(9.973,6.294)--(9.972,6.291)--(9.972,6.287)--(9.971,6.283)--(9.970,6.280)%
  --(9.969,6.276)--(9.968,6.273)--(9.968,6.269)--(9.967,6.265)--(9.966,6.262)--(9.965,6.258)%
  --(9.965,6.255)--(9.964,6.251)--(9.963,6.247)--(9.962,6.244)--(9.961,6.240)--(9.961,6.236)%
  --(9.960,6.233)--(9.959,6.229)--(9.958,6.225)--(9.958,6.222)--(9.957,6.218)--(9.956,6.214)%
  --(9.955,6.211)--(9.954,6.207)--(9.954,6.203)--(9.953,6.199)--(9.952,6.196)--(9.951,6.192)%
  --(9.951,6.188)--(9.950,6.184)--(9.949,6.181)--(9.948,6.177)--(9.948,6.173)--(9.947,6.169)%
  --(9.946,6.165)--(9.945,6.162)--(9.945,6.158)--(9.944,6.154)--(9.943,6.150)--(9.942,6.146)%
  --(9.942,6.143)--(9.941,6.139)--(9.940,6.135)--(9.939,6.131)--(9.939,6.127)--(9.938,6.123)%
  --(9.937,6.119)--(9.936,6.115)--(9.936,6.112)--(9.935,6.108)--(9.934,6.104)--(9.934,6.100)%
  --(9.933,6.096)--(9.932,6.092)--(9.931,6.088)--(9.931,6.084)--(9.930,6.080)--(9.929,6.076)%
  --(9.928,6.072)--(9.928,6.068)--(9.927,6.064)--(9.926,6.060)--(9.926,6.056)--(9.925,6.052)%
  --(9.924,6.048)--(9.923,6.044)--(9.923,6.040)--(9.922,6.036)--(9.921,6.032)--(9.921,6.028)%
  --(9.920,6.024)--(9.919,6.020)--(9.918,6.016)--(9.918,6.012)--(9.917,6.008)--(9.916,6.003)%
  --(9.916,5.999)--(9.915,5.995)--(9.914,5.991)--(9.914,5.987)--(9.913,5.983)--(9.912,5.979)%
  --(9.911,5.975)--(9.911,5.970)--(9.910,5.966)--(9.909,5.962)--(9.909,5.958)--(9.908,5.954)%
  --(9.907,5.950)--(9.907,5.945)--(9.906,5.941)--(9.905,5.937)--(9.905,5.933)--(9.904,5.929)%
  --(9.903,5.924)--(9.902,5.920)--(9.902,5.916)--(9.901,5.912)--(9.900,5.907)--(9.900,5.903)%
  --(9.899,5.899)--(9.898,5.895)--(9.898,5.890)--(9.897,5.886)--(9.896,5.882)--(9.896,5.878)%
  --(9.895,5.873)--(9.894,5.869)--(9.894,5.865)--(9.893,5.860)--(9.892,5.856)--(9.892,5.852)%
  --(9.891,5.847)--(9.890,5.843)--(9.890,5.839)--(9.889,5.834)--(9.888,5.830)--(9.888,5.826)%
  --(9.887,5.821)--(9.887,5.817)--(9.886,5.813)--(9.885,5.808)--(9.885,5.804)--(9.884,5.799)%
  --(9.883,5.795)--(9.883,5.791)--(9.882,5.786)--(9.881,5.782)--(9.881,5.777)--(9.880,5.773)%
  --(9.879,5.768)--(9.879,5.764)--(9.878,5.759)--(9.877,5.755)--(9.877,5.751)--(9.876,5.746)%
  --(9.876,5.742)--(9.875,5.737)--(9.874,5.733)--(9.874,5.728)--(9.873,5.724)--(9.872,5.719)%
  --(9.872,5.715)--(9.871,5.710)--(9.871,5.706)--(9.870,5.701)--(9.869,5.697)--(9.869,5.692)%
  --(9.868,5.688)--(9.867,5.683)--(9.867,5.678)--(9.866,5.674)--(9.866,5.669)--(9.865,5.665)%
  --(9.864,5.660)--(9.864,5.656)--(9.863,5.651)--(9.862,5.646)--(9.862,5.642)--(9.861,5.637)%
  --(9.861,5.633)--(9.860,5.628)--(9.859,5.623)--(9.859,5.619)--(9.858,5.614)--(9.858,5.609)%
  --(9.857,5.605)--(9.856,5.600)--(9.856,5.596)--(9.855,5.591)--(9.855,5.586)--(9.854,5.582)%
  --(9.853,5.577)--(9.853,5.572)--(9.852,5.568)--(9.852,5.563)--(9.851,5.558)--(9.850,5.553)%
  --(9.850,5.549)--(9.849,5.544)--(9.849,5.539)--(9.848,5.535)--(9.847,5.530)--(9.847,5.525)%
  --(9.846,5.521)--(9.846,5.516)--(9.845,5.511)--(9.845,5.506)--(9.844,5.502)--(9.843,5.497)%
  --(9.843,5.492)--(9.842,5.487)--(9.842,5.483)--(9.841,5.478)--(9.840,5.473)--(9.840,5.468)%
  --(9.839,5.463)--(9.839,5.459)--(9.838,5.454)--(9.838,5.449)--(9.837,5.444)--(9.836,5.439)%
  --(9.836,5.435)--(9.835,5.430)--(9.835,5.425)--(9.834,5.420)--(9.834,5.415)--(9.833,5.411)%
  --(9.832,5.406)--(9.832,5.401)--(9.831,5.396)--(9.831,5.391)--(9.830,5.386)--(9.830,5.381)%
  --(9.829,5.377)--(9.828,5.372)--(9.828,5.367)--(9.827,5.362)--(9.827,5.357)--(9.826,5.352)%
  --(9.826,5.347)--(9.825,5.342)--(9.825,5.338)--(9.824,5.333)--(9.823,5.328)--(9.823,5.323)%
  --(9.822,5.318)--(9.822,5.313)--(9.821,5.308)--(9.821,5.303)--(9.820,5.298)--(9.820,5.293)%
  --(9.819,5.288)--(9.818,5.283)--(9.818,5.279)--(9.817,5.274)--(9.817,5.269)--(9.816,5.264)%
  --(9.816,5.259)--(9.815,5.254)--(9.815,5.249)--(9.814,5.244)--(9.814,5.239)--(9.813,5.234)%
  --(9.812,5.229)--(9.812,5.224)--(9.811,5.219)--(9.811,5.214)--(9.810,5.209)--(9.810,5.204)%
  --(9.809,5.199)--(9.809,5.194)--(9.808,5.189)--(9.808,5.184)--(9.807,5.179)--(9.807,5.174)%
  --(9.806,5.169)--(9.805,5.164)--(9.805,5.159)--(9.804,5.154)--(9.804,5.149)--(9.803,5.144)%
  --(9.803,5.139)--(9.802,5.134)--(9.802,5.129)--(9.801,5.124)--(9.801,5.119)--(9.800,5.113)%
  --(9.800,5.108)--(9.799,5.103)--(9.799,5.098)--(9.798,5.093)--(9.798,5.088)--(9.797,5.083)%
  --(9.797,5.078)--(9.796,5.073)--(9.795,5.068)--(9.795,5.063)--(9.794,5.058)--(9.794,5.053)%
  --(9.793,5.048)--(9.793,5.042)--(9.792,5.037)--(9.792,5.032)--(9.791,5.027)--(9.791,5.022)%
  --(9.790,5.017)--(9.790,5.012)--(9.789,5.007)--(9.789,5.002)--(9.788,4.996)--(9.788,4.991)%
  --(9.787,4.986)--(9.787,4.981)--(9.786,4.976)--(9.786,4.971)--(9.785,4.966)--(9.785,4.961)%
  --(9.784,4.955)--(9.784,4.950)--(9.783,4.945)--(9.783,4.940)--(9.782,4.935)--(9.782,4.930)%
  --(9.781,4.925)--(9.781,4.919)--(9.780,4.914)--(9.780,4.909)--(9.779,4.904)--(9.779,4.899)%
  --(9.778,4.894)--(9.778,4.888)--(9.777,4.883)--(9.777,4.878)--(9.776,4.873)--(9.776,4.868)%
  --(9.775,4.863)--(9.775,4.857)--(9.774,4.852)--(9.774,4.847)--(9.773,4.842)--(9.773,4.837)%
  --(9.772,4.832)--(9.772,4.826)--(9.771,4.821)--(9.771,4.816)--(9.770,4.811)--(9.770,4.806)%
  --(9.769,4.800)--(9.769,4.795)--(9.768,4.790)--(9.768,4.785)--(9.767,4.780)--(9.767,4.774)%
  --(9.766,4.769)--(9.766,4.764)--(9.765,4.759)--(9.765,4.754)--(9.764,4.748)--(9.764,4.743)%
  --(9.763,4.738)--(9.763,4.733)--(9.762,4.727)--(9.762,4.722)--(9.761,4.717)--(9.761,4.712)%
  --(9.760,4.707)--(9.760,4.701)--(9.759,4.696)--(9.759,4.691)--(9.758,4.686)--(9.758,4.680)%
  --(9.757,4.675)--(9.757,4.670)--(9.756,4.665)--(9.756,4.660)--(9.755,4.654)--(9.755,4.649)%
  --(9.754,4.644)--(9.754,4.639)--(9.753,4.633)--(9.753,4.628)--(9.752,4.623)--(9.752,4.618)%
  --(9.751,4.612)--(9.751,4.607)--(9.750,4.602)--(9.750,4.597)--(9.750,4.591)--(9.749,4.586)%
  --(9.749,4.581)--(9.748,4.576)--(9.748,4.570)--(9.747,4.565)--(9.747,4.560)--(9.746,4.555)%
  --(9.746,4.549)--(9.745,4.544)--(9.745,4.539)--(9.744,4.534)--(9.744,4.528)--(9.743,4.523)%
  --(9.743,4.518)--(9.742,4.513)--(9.742,4.507)--(9.741,4.502)--(9.741,4.497)--(9.740,4.492)%
  --(9.740,4.486)--(9.739,4.481)--(9.739,4.476)--(9.738,4.471)--(9.738,4.465)--(9.738,4.460)%
  --(9.737,4.455)--(9.737,4.450)--(9.736,4.444)--(9.736,4.439)--(9.735,4.434)--(9.735,4.429)%
  --(9.734,4.423)--(9.734,4.418)--(9.733,4.413)--(9.733,4.408)--(9.732,4.402)--(9.732,4.397)%
  --(9.731,4.392)--(9.731,4.386)--(9.730,4.381)--(9.730,4.376)--(9.729,4.371)--(9.729,4.365)%
  --(9.728,4.360)--(9.728,4.355)--(9.727,4.350)--(9.727,4.344)--(9.727,4.339)--(9.726,4.334)%
  --(9.726,4.329)--(9.725,4.323)--(9.725,4.318)--(9.724,4.313)--(9.724,4.308)--(9.723,4.302)%
  --(9.723,4.297)--(9.722,4.292)--(9.722,4.287)--(9.721,4.281)--(9.721,4.276)--(9.720,4.271)%
  --(9.720,4.266)--(9.719,4.260)--(9.719,4.255)--(9.718,4.250)--(9.718,4.245)--(9.717,4.239)%
  --(9.717,4.234)--(9.717,4.229)--(9.716,4.224)--(9.716,4.218)--(9.715,4.213)--(9.715,4.208)%
  --(9.714,4.203)--(9.714,4.198)--(9.713,4.192)--(9.713,4.187)--(9.712,4.182)--(9.712,4.177)%
  --(9.711,4.171)--(9.711,4.166)--(9.710,4.161)--(9.710,4.156)--(9.709,4.150)--(9.709,4.145)%
  --(9.708,4.140)--(9.708,4.135)--(9.707,4.130)--(9.707,4.124)--(9.707,4.119)--(9.706,4.114)%
  --(9.706,4.109)--(9.705,4.103)--(9.705,4.098)--(9.704,4.093)--(9.704,4.088)--(9.703,4.083)%
  --(9.703,4.077)--(9.702,4.072)--(9.702,4.067)--(9.701,4.062)--(9.701,4.057)--(9.700,4.051)%
  --(9.700,4.046)--(9.699,4.041)--(9.699,4.036)--(9.698,4.031)--(9.698,4.025)--(9.697,4.020)%
  --(9.697,4.015)--(9.696,4.010)--(9.696,4.005)--(9.696,4.000)--(9.695,3.994)--(9.695,3.989)%
  --(9.694,3.984)--(9.694,3.979)--(9.693,3.974)--(9.693,3.968)--(9.692,3.963)--(9.692,3.958)%
  --(9.691,3.953)--(9.691,3.948)--(9.690,3.943)--(9.690,3.937)--(9.689,3.932)--(9.689,3.927)%
  --(9.688,3.922)--(9.688,3.917)--(9.687,3.912)--(9.687,3.907)--(9.686,3.901)--(9.686,3.896)%
  --(9.685,3.891)--(9.685,3.886)--(9.684,3.881)--(9.684,3.876)--(9.683,3.871)--(9.683,3.865)%
  --(9.682,3.860)--(9.682,3.855)--(9.681,3.850)--(9.681,3.845)--(9.680,3.840)--(9.680,3.835)%
  --(9.680,3.830)--(9.679,3.825)--(9.679,3.819)--(9.678,3.814)--(9.678,3.809)--(9.677,3.804)%
  --(9.677,3.799)--(9.676,3.794)--(9.676,3.789)--(9.675,3.784)--(9.675,3.779)--(9.674,3.774)%
  --(9.674,3.769)--(9.673,3.763)--(9.673,3.758)--(9.672,3.753)--(9.672,3.748)--(9.671,3.743)%
  --(9.671,3.738)--(9.670,3.733)--(9.670,3.728)--(9.669,3.723)--(9.669,3.718)--(9.668,3.713)%
  --(9.668,3.708)--(9.667,3.703)--(9.667,3.698)--(9.666,3.693)--(9.666,3.688)--(9.665,3.683)%
  --(9.665,3.678)--(9.664,3.673)--(9.664,3.668)--(9.663,3.663)--(9.663,3.658)--(9.662,3.653)%
  --(9.662,3.648)--(9.661,3.643)--(9.661,3.638)--(9.660,3.633)--(9.660,3.628)--(9.659,3.623)%
  --(9.659,3.618)--(9.658,3.613)--(9.658,3.608)--(9.657,3.603)--(9.657,3.598)--(9.656,3.593)%
  --(9.656,3.588)--(9.655,3.583)--(9.655,3.578)--(9.654,3.573)--(9.654,3.568)--(9.653,3.563)%
  --(9.653,3.558)--(9.652,3.553)--(9.651,3.548)--(9.651,3.543)--(9.650,3.538)--(9.650,3.533)%
  --(9.649,3.529)--(9.649,3.524)--(9.648,3.519)--(9.648,3.514)--(9.647,3.509)--(9.647,3.504)%
  --(9.646,3.499)--(9.646,3.494)--(9.645,3.489)--(9.645,3.484)--(9.644,3.480)--(9.644,3.475)%
  --(9.643,3.470)--(9.643,3.465)--(9.642,3.460)--(9.642,3.455)--(9.641,3.450)--(9.641,3.446)%
  --(9.640,3.441)--(9.639,3.436)--(9.639,3.431)--(9.638,3.426)--(9.638,3.421)--(9.637,3.417)%
  --(9.637,3.412)--(9.636,3.407)--(9.636,3.402)--(9.635,3.397)--(9.635,3.392)--(9.634,3.388)%
  --(9.634,3.383)--(9.633,3.378)--(9.633,3.373)--(9.632,3.369)--(9.631,3.364)--(9.631,3.359)%
  --(9.630,3.354)--(9.630,3.349)--(9.629,3.345)--(9.629,3.340)--(9.628,3.335)--(9.628,3.330)%
  --(9.627,3.326)--(9.627,3.321)--(9.626,3.316)--(9.625,3.311)--(9.625,3.307)--(9.624,3.302)%
  --(9.624,3.297)--(9.623,3.293)--(9.623,3.288)--(9.622,3.283)--(9.622,3.279)--(9.621,3.274)%
  --(9.620,3.269)--(9.620,3.264)--(9.619,3.260)--(9.619,3.255)--(9.618,3.250)--(9.618,3.246)%
  --(9.617,3.241)--(9.617,3.236)--(9.616,3.232)--(9.615,3.227)--(9.615,3.223)--(9.614,3.218)%
  --(9.614,3.213)--(9.613,3.209)--(9.613,3.204)--(9.612,3.199)--(9.611,3.195)--(9.611,3.190)%
  --(9.610,3.186)--(9.610,3.181)--(9.609,3.176)--(9.609,3.172)--(9.608,3.167)--(9.607,3.163)%
  --(9.607,3.158)--(9.606,3.154)--(9.606,3.149)--(9.605,3.145)--(9.605,3.140)--(9.604,3.135)%
  --(9.603,3.131)--(9.603,3.126)--(9.602,3.122)--(9.602,3.117)--(9.601,3.113)--(9.600,3.108)%
  --(9.600,3.104)--(9.599,3.099)--(9.599,3.095)--(9.598,3.090)--(9.597,3.086)--(9.597,3.081)%
  --(9.596,3.077)--(9.596,3.072)--(9.595,3.068)--(9.594,3.064)--(9.594,3.059)--(9.593,3.055)%
  --(9.593,3.050)--(9.592,3.046)--(9.591,3.041)--(9.591,3.037)--(9.590,3.033)--(9.590,3.028)%
  --(9.589,3.024)--(9.588,3.019)--(9.588,3.015)--(9.587,3.011)--(9.587,3.006)--(9.586,3.002)%
  --(9.585,2.997)--(9.585,2.993)--(9.584,2.989)--(9.583,2.984)--(9.583,2.980)--(9.582,2.976)%
  --(9.582,2.971)--(9.581,2.967)--(9.580,2.963)--(9.580,2.958)--(9.579,2.954)--(9.578,2.950)%
  --(9.578,2.946)--(9.577,2.941)--(9.576,2.937)--(9.576,2.933)--(9.575,2.928)--(9.575,2.924)%
  --(9.574,2.920)--(9.573,2.916)--(9.573,2.911)--(9.572,2.907)--(9.571,2.903)--(9.571,2.899)%
  --(9.570,2.894)--(9.569,2.890)--(9.569,2.886)--(9.568,2.882)--(9.567,2.878)--(9.567,2.873)%
  --(9.566,2.869)--(9.565,2.865)--(9.565,2.861)--(9.564,2.857)--(9.563,2.853)--(9.563,2.848)%
  --(9.562,2.844)--(9.561,2.840)--(9.561,2.836)--(9.560,2.832)--(9.559,2.828)--(9.559,2.824)%
  --(9.558,2.820)--(9.557,2.815)--(9.557,2.811)--(9.556,2.807)--(9.555,2.803)--(9.555,2.799)%
  --(9.554,2.795)--(9.553,2.791)--(9.552,2.787)--(9.552,2.783)--(9.551,2.779)--(9.550,2.775)%
  --(9.550,2.771)--(9.549,2.767)--(9.548,2.763)--(9.548,2.759)--(9.547,2.755)--(9.546,2.751)%
  --(9.545,2.747)--(9.545,2.743)--(9.544,2.739)--(9.543,2.735)--(9.543,2.731)--(9.542,2.727)%
  --(9.541,2.723)--(9.540,2.719)--(9.540,2.715)--(9.539,2.711)--(9.538,2.707)--(9.538,2.703)%
  --(9.537,2.699)--(9.536,2.695)--(9.535,2.692)--(9.535,2.688)--(9.534,2.684)--(9.533,2.680)%
  --(9.532,2.676)--(9.532,2.672)--(9.531,2.668)--(9.530,2.664)--(9.529,2.661)--(9.529,2.657)%
  --(9.528,2.653)--(9.527,2.649)--(9.526,2.645)--(9.526,2.641)--(9.525,2.638)--(9.524,2.634)%
  --(9.523,2.630)--(9.523,2.626)--(9.522,2.623)--(9.521,2.619)--(9.520,2.615)--(9.519,2.611)%
  --(9.519,2.608)--(9.518,2.604)--(9.517,2.600)--(9.516,2.596)--(9.516,2.593)--(9.515,2.589)%
  --(9.514,2.585)--(9.513,2.582)--(9.512,2.578)--(9.512,2.574)--(9.511,2.570)--(9.510,2.567)%
  --(9.509,2.563)--(9.508,2.560)--(9.508,2.556)--(9.507,2.552)--(9.506,2.549)--(9.505,2.545)%
  --(9.504,2.541)--(9.503,2.538)--(9.503,2.534)--(9.502,2.531)--(9.501,2.527)--(9.500,2.523)%
  --(9.499,2.520)--(9.499,2.516)--(9.498,2.513)--(9.497,2.509)--(9.496,2.506)--(9.495,2.502)%
  --(9.494,2.499)--(9.493,2.495)--(9.493,2.492)--(9.492,2.488)--(9.491,2.485)--(9.490,2.481)%
  --(9.489,2.478)--(9.488,2.474)--(9.487,2.471)--(9.487,2.467)--(9.486,2.464)--(9.485,2.460)%
  --(9.484,2.457)--(9.483,2.453)--(9.482,2.450)--(9.481,2.447)--(9.480,2.443)--(9.480,2.440)%
  --(9.479,2.436)--(9.478,2.433)--(9.477,2.430)--(9.476,2.426)--(9.475,2.423)--(9.474,2.419)%
  --(9.473,2.416)--(9.472,2.413)--(9.471,2.409)--(9.471,2.406)--(9.470,2.403)--(9.469,2.400)%
  --(9.468,2.396)--(9.467,2.393)--(9.466,2.390)--(9.465,2.386)--(9.464,2.383)--(9.463,2.380)%
  --(9.462,2.377)--(9.461,2.373)--(9.460,2.370)--(9.459,2.367)--(9.458,2.364)--(9.457,2.360)%
  --(9.456,2.357)--(9.455,2.354)--(9.455,2.351)--(9.454,2.348)--(9.453,2.344)--(9.452,2.341)%
  --(9.451,2.338)--(9.450,2.335)--(9.449,2.332)--(9.448,2.329)--(9.447,2.326)--(9.446,2.322)%
  --(9.445,2.319)--(9.444,2.316)--(9.443,2.313)--(9.442,2.310)--(9.441,2.307)--(9.440,2.304)%
  --(9.439,2.301)--(9.438,2.298)--(9.437,2.295)--(9.436,2.292)--(9.435,2.289)--(9.434,2.285)%
  --(9.433,2.282)--(9.432,2.279)--(9.430,2.276)--(9.429,2.273)--(9.428,2.270)--(9.427,2.267)%
  --(9.426,2.265)--(9.425,2.262)--(9.424,2.259)--(9.423,2.256)--(9.422,2.253)--(9.421,2.250)%
  --(9.420,2.247)--(9.419,2.244)--(9.418,2.241)--(9.417,2.238)--(9.416,2.235)--(9.414,2.232)%
  --(9.413,2.229)--(9.412,2.227)--(9.411,2.224)--(9.410,2.221)--(9.409,2.218)--(9.408,2.215)%
  --(9.407,2.212)--(9.406,2.209)--(9.405,2.207)--(9.403,2.204)--(9.402,2.201)--(9.401,2.198)%
  --(9.400,2.195)--(9.399,2.193)--(9.398,2.190)--(9.397,2.187)--(9.395,2.184)--(9.394,2.182)%
  --(9.393,2.179)--(9.392,2.176)--(9.391,2.174)--(9.390,2.171)--(9.388,2.168)--(9.387,2.165)%
  --(9.386,2.163)--(9.385,2.160)--(9.384,2.157)--(9.382,2.155)--(9.381,2.152)--(9.380,2.149)%
  --(9.379,2.147)--(9.378,2.144)--(9.376,2.142)--(9.375,2.139)--(9.374,2.136)--(9.373,2.134)%
  --(9.372,2.131)--(9.370,2.129)--(9.369,2.126)--(9.368,2.123)--(9.367,2.121)--(9.365,2.118)%
  --(9.364,2.116)--(9.363,2.113)--(9.362,2.111)--(9.360,2.108)--(9.359,2.106)--(9.358,2.103)%
  --(9.356,2.101)--(9.355,2.098)--(9.354,2.096)--(9.353,2.093)--(9.351,2.091)--(9.350,2.088)%
  --(9.349,2.086)--(9.347,2.083)--(9.346,2.081)--(9.345,2.079)--(9.343,2.076)--(9.342,2.074)%
  --(9.341,2.071)--(9.339,2.069)--(9.338,2.067)--(9.337,2.064)--(9.335,2.062)--(9.334,2.060)%
  --(9.333,2.057)--(9.331,2.055)--(9.330,2.053)--(9.328,2.050)--(9.327,2.048)--(9.326,2.046)%
  --(9.324,2.043)--(9.323,2.041)--(9.321,2.039)--(9.320,2.037)--(9.319,2.034)--(9.317,2.032)%
  --(9.316,2.030)--(9.314,2.028)--(9.313,2.025)--(9.312,2.023)--(9.310,2.021)--(9.309,2.019)%
  --(9.307,2.016)--(9.306,2.014)--(9.304,2.012)--(9.303,2.010)--(9.301,2.008)--(9.300,2.006)%
  --(9.298,2.003)--(9.297,2.001)--(9.295,1.999)--(9.294,1.997)--(9.292,1.995)--(9.291,1.993)%
  --(9.289,1.991)--(9.288,1.989)--(9.286,1.987)--(9.285,1.985)--(9.283,1.982)--(9.282,1.980)%
  --(9.280,1.978)--(9.279,1.976)--(9.277,1.974)--(9.275,1.972)--(9.274,1.970)--(9.272,1.968)%
  --(9.271,1.966)--(9.269,1.964)--(9.268,1.962)--(9.266,1.960)--(9.264,1.958)--(9.263,1.956)%
  --(9.261,1.954)--(9.260,1.953)--(9.258,1.951)--(9.256,1.949)--(9.255,1.947)--(9.253,1.945)%
  --(9.251,1.943)--(9.250,1.941)--(9.248,1.939)--(9.246,1.937)--(9.245,1.935)--(9.243,1.934)%
  --(9.241,1.932)--(9.240,1.930)--(9.238,1.928)--(9.236,1.926)--(9.235,1.924)--(9.233,1.923)%
  --(9.231,1.921)--(9.229,1.919)--(9.228,1.917)--(9.226,1.916)--(9.224,1.914)--(9.222,1.912)%
  --(9.221,1.910)--(9.219,1.908)--(9.217,1.907)--(9.215,1.905)--(9.214,1.903)--(9.212,1.902)%
  --(9.210,1.900)--(9.208,1.898)--(9.206,1.897)--(9.205,1.895)--(9.203,1.893)--(9.201,1.892)%
  --(9.199,1.890)--(9.197,1.888)--(9.195,1.887)--(9.194,1.885)--(9.192,1.883)--(9.190,1.882)%
  --(9.188,1.880)--(9.186,1.879)--(9.184,1.877)--(9.182,1.875)--(9.180,1.874)--(9.178,1.872)%
  --(9.176,1.871)--(9.175,1.869)--(9.173,1.868)--(9.171,1.866)--(9.169,1.865)--(9.167,1.863)%
  --(9.165,1.862)--(9.163,1.860)--(9.161,1.859)--(9.159,1.857)--(9.157,1.856)--(9.155,1.854)%
  --(9.153,1.853)--(9.151,1.851)--(9.149,1.850)--(9.147,1.848)--(9.145,1.847)--(9.143,1.846)%
  --(9.141,1.844)--(9.139,1.843)--(9.137,1.841)--(9.135,1.840)--(9.132,1.839)--(9.130,1.837)%
  --(9.128,1.836)--(9.126,1.835)--(9.124,1.833)--(9.122,1.832)--(9.120,1.831)--(9.118,1.829)%
  --(9.116,1.828)--(9.113,1.827)--(9.111,1.825)--(9.109,1.824)--(9.107,1.823)--(9.105,1.822)%
  --(9.103,1.820)--(9.100,1.819)--(9.098,1.818)--(9.096,1.817)--(9.094,1.815)--(9.092,1.814)%
  --(9.089,1.813)--(9.087,1.812)--(9.085,1.811)--(9.083,1.809)--(9.080,1.808)--(9.078,1.807)%
  --(9.076,1.806)--(9.073,1.805)--(9.071,1.804)--(9.069,1.803)--(9.066,1.801)--(9.064,1.800)%
  --(9.062,1.799)--(9.059,1.798)--(9.057,1.797)--(9.055,1.796)--(9.052,1.795)--(9.050,1.794)%
  --(9.048,1.793)--(9.045,1.792)--(9.043,1.791)--(9.040,1.790)--(9.038,1.789)--(9.036,1.788)%
  --(9.033,1.786)--(9.031,1.785)--(9.028,1.784)--(9.026,1.783)--(9.023,1.783)--(9.021,1.782)%
  --(9.018,1.781)--(9.016,1.780)--(9.013,1.779)--(9.011,1.778)--(9.008,1.777)--(9.006,1.776)%
  --(9.003,1.775)--(9.001,1.774)--(8.998,1.773)--(8.995,1.772)--(8.993,1.771)--(8.990,1.770)%
  --(8.988,1.770)--(8.985,1.769)--(8.982,1.768)--(8.980,1.767)--(8.977,1.766)--(8.974,1.765)%
  --(8.972,1.765)--(8.969,1.764)--(8.966,1.763)--(8.964,1.762)--(8.961,1.761)--(8.958,1.761)%
  --(8.956,1.760)--(8.953,1.759)--(8.950,1.758)--(8.947,1.757)--(8.945,1.757)--(8.942,1.756)%
  --(8.939,1.755)--(8.936,1.755)--(8.933,1.754)--(8.931,1.753)--(8.928,1.752)--(8.925,1.752)%
  --(8.922,1.751)--(8.919,1.750)--(8.916,1.750)--(8.913,1.749)--(8.910,1.748)--(8.908,1.748)%
  --(8.905,1.747)--(8.902,1.746)--(8.899,1.746)--(8.896,1.745)--(8.893,1.745)--(8.890,1.744)%
  --(8.887,1.743)--(8.884,1.743)--(8.881,1.742)--(8.878,1.742)--(8.875,1.741)--(8.872,1.741)%
  --(8.869,1.740)--(8.866,1.740)--(8.863,1.739)--(8.860,1.739)--(8.856,1.738)--(8.853,1.737)%
  --(8.850,1.737)--(8.847,1.736)--(8.844,1.736)--(8.841,1.736)--(8.838,1.735)--(8.834,1.735)%
  --(8.831,1.734)--(8.828,1.734)--(8.825,1.733)--(8.822,1.733)--(8.818,1.732)--(8.815,1.732)%
  --(8.812,1.732)--(8.809,1.731)--(8.805,1.731)--(8.802,1.730)--(8.799,1.730)--(8.795,1.730)%
  --(8.792,1.729)--(8.789,1.729)--(8.785,1.729)--(8.782,1.728)--(8.779,1.728)--(8.775,1.728)%
  --(8.772,1.727)--(8.768,1.727)--(8.765,1.727)--(8.762,1.726)--(8.758,1.726)--(8.755,1.726)%
  --(8.751,1.726)--(8.748,1.725)--(8.744,1.725)--(8.741,1.725)--(8.737,1.725)--(8.733,1.724)%
  --(8.730,1.724)--(8.726,1.724)--(8.723,1.724)--(8.719,1.723)--(8.715,1.723)--(8.712,1.723)%
  --(8.708,1.723)--(8.705,1.723)--(8.701,1.723)--(8.697,1.722)--(8.693,1.722)--(8.690,1.722)%
  --(8.686,1.722)--(8.682,1.722)--(8.679,1.722)--(8.675,1.722)--(8.671,1.721)--(8.667,1.721)%
  --(8.663,1.721)--(8.660,1.721)--(8.656,1.721)--(8.652,1.721)--(8.648,1.721)--(8.644,1.721)%
  --(8.640,1.721)--(8.636,1.721)--(8.632,1.721)--(8.628,1.721)--(8.624,1.721)--(8.620,1.721)%
  --(8.616,1.721)--(8.612,1.721)--(8.608,1.721)--(8.604,1.721)--(8.600,1.721)--(8.596,1.721)%
  --(8.592,1.721)--(8.588,1.721)--(8.584,1.721)--(8.580,1.721)--(8.576,1.721)--(8.572,1.721)%
  --(8.567,1.721)--(8.563,1.721)--(8.559,1.721)--(8.555,1.721)--(8.550,1.722)--(8.546,1.722)%
  --(8.542,1.722)--(8.538,1.722)--(8.533,1.722)--(8.529,1.722)--(8.525,1.722)--(8.520,1.723)%
  --(8.516,1.723)--(8.512,1.723)--(8.507,1.723)--(8.503,1.723)--(8.498,1.723)--(8.494,1.724)%
  --(8.489,1.724)--(8.485,1.724)--(8.480,1.724)--(8.476,1.724)--(8.471,1.725)--(8.467,1.725)%
  --(8.462,1.725)--(8.458,1.725)--(8.453,1.726)--(8.448,1.726)--(8.444,1.726)--(8.439,1.727)%
  --(8.434,1.727)--(8.430,1.727)--(8.425,1.727)--(8.420,1.728)--(8.416,1.728)--(8.411,1.728)%
  --(8.406,1.729)--(8.401,1.729)--(8.396,1.729)--(8.392,1.730)--(8.387,1.730)--(8.382,1.731)%
  --(8.377,1.731)--(8.372,1.731)--(8.367,1.732)--(8.362,1.732)--(8.357,1.732)--(8.352,1.733)%
  --(8.347,1.733)--(8.342,1.734)--(8.337,1.734)--(8.332,1.735)--(8.327,1.735)--(8.322,1.736)%
  --(8.317,1.736)--(8.312,1.736)--(8.306,1.737)--(8.301,1.737)--(8.296,1.738)--(8.291,1.738)%
  --(8.286,1.739)--(8.280,1.739)--(8.275,1.740)--(8.270,1.740)--(8.264,1.741)--(8.259,1.741)%
  --(8.254,1.742)--(8.248,1.743)--(8.243,1.743)--(8.238,1.744)--(8.232,1.744)--(8.227,1.745)%
  --(8.221,1.745)--(8.216,1.746)--(8.210,1.747)--(8.205,1.747)--(8.199,1.748)--(8.193,1.748)%
  --(8.188,1.749)--(8.182,1.750)--(8.176,1.750)--(8.171,1.751)--(8.165,1.752)--(8.159,1.752)%
  --(8.154,1.753)--(8.148,1.754)--(8.142,1.754)--(8.136,1.755)--(8.130,1.756)--(8.125,1.756)%
  --(8.119,1.757)--(8.113,1.758)--(8.107,1.759)--(8.101,1.759)--(8.095,1.760)--(8.089,1.761)%
  --(8.083,1.762)--(8.077,1.762)--(8.071,1.763)--(8.065,1.764)--(8.059,1.765)--(8.052,1.765)%
  --(8.046,1.766)--(8.040,1.767)--(8.034,1.768)--(8.028,1.769)--(8.021,1.770)--(8.015,1.770)%
  --(8.009,1.771)--(8.002,1.772)--(7.996,1.773)--(7.990,1.774)--(7.983,1.775)--(7.977,1.776)%
  --(7.970,1.776)--(7.964,1.777)--(7.957,1.778)--(7.951,1.779)--(7.944,1.780)--(7.938,1.781)%
  --(7.931,1.782)--(7.925,1.783)--(7.918,1.784)--(7.911,1.785)--(7.904,1.786)--(7.898,1.787)%
  --(7.891,1.788)--(7.884,1.789)--(7.877,1.790)--(7.870,1.791)--(7.864,1.792)--(7.857,1.793)%
  --(7.850,1.794)--(7.843,1.795)--(7.836,1.796)--(7.829,1.797)--(7.822,1.798)--(7.815,1.799)%
  --(7.808,1.800)--(7.800,1.801)--(7.793,1.802)--(7.786,1.803)--(7.779,1.804)--(7.772,1.805)%
  --(7.764,1.806)--(7.757,1.807)--(7.750,1.809)--(7.742,1.810)--(7.735,1.811)--(7.728,1.812)%
  --(7.720,1.813)--(7.713,1.814)--(7.705,1.815)--(7.698,1.817)--(7.690,1.818)--(7.683,1.819)%
  --(7.675,1.820)--(7.667,1.821)--(7.660,1.823)--(7.652,1.824)--(7.644,1.825)--(7.636,1.826)%
  --(7.629,1.828)--(7.621,1.829)--(7.613,1.830)--(7.605,1.831)--(7.597,1.833)--(7.589,1.834)%
  --(7.581,1.835)--(7.573,1.837)--(7.565,1.838)--(7.557,1.839)--(7.549,1.841)--(7.540,1.842)%
  --(7.532,1.843)--(7.524,1.845)--(7.516,1.846)--(7.507,1.847)--(7.499,1.849)--(7.491,1.850)%
  --(7.482,1.852)--(7.474,1.853)--(7.465,1.854)--(7.457,1.856)--(7.448,1.857)--(7.440,1.859)%
  --(7.431,1.860)--(7.423,1.862)--(7.414,1.863)--(7.405,1.865)--(7.396,1.866)--(7.388,1.868)%
  --(7.379,1.869)--(7.370,1.871)--(7.361,1.872)--(7.352,1.874)--(7.343,1.875)--(7.334,1.877)%
  --(7.325,1.879)--(7.316,1.880)--(7.307,1.882)--(7.298,1.883)--(7.288,1.885)--(7.279,1.887)%
  --(7.270,1.888)--(7.261,1.890)--(7.251,1.892)--(7.242,1.893)--(7.232,1.895)--(7.223,1.897)%
  --(7.213,1.898)--(7.204,1.900)--(7.194,1.902)--(7.184,1.903)--(7.175,1.905)--(7.165,1.907)%
  --(7.155,1.909)--(7.145,1.911)--(7.136,1.912)--(7.126,1.914)--(7.116,1.916)--(7.106,1.918)%
  --(7.096,1.920)--(7.086,1.922)--(7.076,1.923)--(7.065,1.925)--(7.055,1.927)--(7.045,1.929)%
  --(7.035,1.931)--(7.024,1.933)--(7.014,1.935)--(7.004,1.937)--(6.993,1.939)--(6.983,1.941)%
  --(6.972,1.943)--(6.961,1.945)--(6.951,1.947)--(6.940,1.949)--(6.929,1.951)--(6.918,1.953)%
  --(6.908,1.955)--(6.897,1.957)--(6.886,1.959)--(6.875,1.962)--(6.864,1.964)--(6.853,1.966)%
  --(6.841,1.968)--(6.830,1.970)--(6.819,1.972)--(6.808,1.975)--(6.796,1.977)--(6.785,1.979)%
  --(6.774,1.981)--(6.762,1.984)--(6.751,1.986)--(6.739,1.988)--(6.727,1.991)--(6.716,1.993)%
  --(6.704,1.995)--(6.692,1.998)--(6.680,2.000)--(6.668,2.003)--(6.656,2.005)--(6.644,2.008)%
  --(6.632,2.010)--(6.620,2.013)--(6.608,2.015)--(6.595,2.018)--(6.583,2.020)--(6.571,2.023)%
  --(6.558,2.026)--(6.546,2.028)--(6.533,2.031)--(6.521,2.034)--(6.508,2.036)--(6.495,2.039)%
  --(6.482,2.042)--(6.470,2.044)--(6.457,2.047)--(6.444,2.050)--(6.431,2.053)--(6.417,2.056)%
  --(6.404,2.059)--(6.391,2.062)--(6.378,2.064)--(6.364,2.067)--(6.351,2.070)--(6.337,2.073)%
  --(6.324,2.076)--(6.310,2.080)--(6.297,2.083)--(6.283,2.086)--(6.269,2.089)--(6.255,2.092)%
  --(6.241,2.095)--(6.227,2.099)--(6.213,2.102)--(6.199,2.105)--(6.185,2.108)--(6.170,2.112)%
  --(6.156,2.115)--(6.141,2.119)--(6.127,2.122)--(6.112,2.126)--(6.098,2.129)--(6.083,2.133)%
  --(6.068,2.136)--(6.053,2.140)--(6.038,2.144)--(6.023,2.147)--(6.008,2.151)--(5.993,2.155)%
  --(5.977,2.159)--(5.962,2.162)--(5.946,2.166)--(5.931,2.170)--(5.915,2.174)--(5.899,2.178)%
  --(5.884,2.182)--(5.868,2.187)--(5.852,2.191)--(5.836,2.195)--(5.819,2.199)--(5.803,2.203)%
  --(5.787,2.208)--(5.770,2.212)--(5.754,2.217)--(5.737,2.221)--(5.721,2.226)--(5.704,2.230)%
  --(5.687,2.235)--(5.670,2.240)--(5.653,2.244)--(5.636,2.249)--(5.618,2.254)--(5.601,2.259)%
  --(5.584,2.264)--(5.566,2.269)--(5.548,2.274)--(5.531,2.280)--(5.513,2.285)--(5.495,2.290)%
  --(5.477,2.296)--(5.459,2.301)--(5.440,2.307)--(5.422,2.312)--(5.403,2.318)--(5.385,2.324)%
  --(5.366,2.329)--(5.347,2.335)--(5.328,2.341)--(5.309,2.348)--(5.290,2.354)--(5.270,2.360)%
  --(5.251,2.366)--(5.231,2.373)--(5.212,2.379)--(5.192,2.386)--(5.172,2.393)--(5.152,2.400)%
  --(5.132,2.406)--(5.111,2.414)--(5.091,2.421)--(5.070,2.428)--(5.050,2.435)--(5.029,2.443)%
  --(5.008,2.450)--(4.987,2.458)--(4.965,2.466)--(4.944,2.474)--(4.922,2.482)--(4.900,2.490)%
  --(4.879,2.499)--(4.857,2.507)--(4.834,2.516)--(4.812,2.525)--(4.790,2.534)--(4.767,2.543)%
  --(4.744,2.553)--(4.721,2.562)--(4.698,2.572)--(4.675,2.582)--(4.651,2.592)--(4.628,2.602)%
  --(4.604,2.612)--(4.580,2.623)--(4.556,2.634)--(4.531,2.645)--(4.507,2.656)--(4.482,2.668)%
  --(4.457,2.680)--(4.432,2.692)--(4.407,2.704)--(4.381,2.717)--(4.355,2.729)--(4.330,2.743)%
  --(4.303,2.756)--(4.277,2.770)--(4.251,2.784)--(4.224,2.798)--(4.197,2.813)--(4.170,2.828)%
  --(4.142,2.843)--(4.115,2.859)--(4.087,2.876)--(4.059,2.892)--(4.030,2.909)--(4.002,2.927)%
  --(3.973,2.945)--(3.944,2.964)--(3.915,2.983)--(3.885,3.002)--(3.856,3.022)--(3.826,3.043)%
  --(3.795,3.065)--(3.765,3.087)--(3.734,3.110)--(3.703,3.133)--(3.672,3.157)--(3.640,3.182)%
  --(3.608,3.208)--(3.577,3.235)--(3.544,3.263)--(3.512,3.292)--(3.479,3.322)--(3.446,3.353)%
  --(3.413,3.385)--(3.380,3.419)--(3.347,3.454)--(3.314,3.490)--(3.280,3.528)--(3.247,3.568)%
  --(3.213,3.609)--(3.180,3.653)--(3.147,3.698)--(3.114,3.745)--(3.082,3.795)--(3.050,3.847)%
  --(3.019,3.902)--(2.989,3.959)--(2.960,4.020)--(2.932,4.083)--(2.906,4.149)--(2.883,4.218)%
  --(2.861,4.290)--(2.843,4.365)--(2.828,4.442)--(2.816,4.521)--(2.808,4.601)--(2.804,4.683)%
  --(2.804,4.713);
\draw[gp path] (10.997,5.225)--(10.997,5.220)--(10.998,5.215)--(10.998,5.211)--(10.998,5.206)%
  --(10.998,5.202)--(10.999,5.197)--(10.999,5.193)--(10.999,5.188)--(11.000,5.183)--(11.000,5.179)%
  --(11.000,5.174)--(11.000,5.170)--(11.001,5.165)--(11.001,5.161)--(11.001,5.156)--(11.002,5.151)%
  --(11.002,5.147)--(11.002,5.142)--(11.002,5.138)--(11.003,5.133)--(11.003,5.128)--(11.003,5.124)%
  --(11.003,5.119)--(11.004,5.115)--(11.004,5.110)--(11.004,5.105)--(11.004,5.101)--(11.005,5.096)%
  --(11.005,5.092)--(11.005,5.087)--(11.005,5.082)--(11.005,5.078)--(11.006,5.073)--(11.006,5.068)%
  --(11.006,5.064)--(11.006,5.059)--(11.007,5.055)--(11.007,5.050)--(11.007,5.045)--(11.007,5.041)%
  --(11.007,5.036)--(11.008,5.032)--(11.008,5.027)--(11.008,5.022)--(11.008,5.018)--(11.008,5.013)%
  --(11.008,5.008)--(11.009,5.004)--(11.009,4.999)--(11.009,4.994)--(11.009,4.990)--(11.009,4.985)%
  --(11.009,4.981)--(11.010,4.976)--(11.010,4.971)--(11.010,4.967)--(11.010,4.962)--(11.010,4.957)%
  --(11.010,4.953)--(11.010,4.948)--(11.011,4.943)--(11.011,4.939)--(11.011,4.934)--(11.011,4.929)%
  --(11.011,4.925)--(11.011,4.920)--(11.011,4.915)--(11.012,4.911)--(11.012,4.906)--(11.012,4.901)%
  --(11.012,4.897)--(11.012,4.892)--(11.012,4.887)--(11.012,4.883)--(11.012,4.878)--(11.012,4.874)%
  --(11.012,4.869)--(11.013,4.864)--(11.013,4.860)--(11.013,4.855)--(11.013,4.850)--(11.013,4.846)%
  --(11.013,4.841)--(11.013,4.836)--(11.013,4.832)--(11.013,4.827)--(11.013,4.822)--(11.013,4.818)%
  --(11.013,4.813)--(11.013,4.808)--(11.013,4.804)--(11.013,4.799)--(11.013,4.794)--(11.013,4.790)%
  --(11.014,4.785)--(11.014,4.780)--(11.014,4.776)--(11.014,4.771)--(11.014,4.766)--(11.014,4.762)%
  --(11.014,4.757)--(11.014,4.752)--(11.014,4.747)--(11.014,4.743)--(11.014,4.738)--(11.014,4.733)%
  --(11.014,4.729)--(11.014,4.724)--(11.014,4.719)--(11.014,4.715)--(11.014,4.710)--(11.014,4.705)%
  --(11.014,4.701)--(11.014,4.696)--(11.014,4.691)--(11.014,4.687)--(11.014,4.682)--(11.014,4.677)%
  --(11.013,4.673)--(11.013,4.668)--(11.013,4.663)--(11.013,4.659)--(11.013,4.654)--(11.013,4.649)%
  --(11.013,4.645)--(11.013,4.640)--(11.013,4.635)--(11.013,4.631)--(11.013,4.626)--(11.013,4.621)%
  --(11.013,4.617)--(11.013,4.612)--(11.013,4.607)--(11.013,4.603)--(11.013,4.598)--(11.012,4.593)%
  --(11.012,4.589)--(11.012,4.584)--(11.012,4.579)--(11.012,4.575)--(11.012,4.570)--(11.012,4.565)%
  --(11.012,4.561)--(11.012,4.556)--(11.012,4.551)--(11.011,4.547)--(11.011,4.542)--(11.011,4.537)%
  --(11.011,4.533)--(11.011,4.528)--(11.011,4.523)--(11.011,4.519)--(11.011,4.514)--(11.010,4.510)%
  --(11.010,4.505)--(11.010,4.500)--(11.010,4.496)--(11.010,4.491)--(11.010,4.486)--(11.009,4.482)%
  --(11.009,4.477)--(11.009,4.472)--(11.009,4.468)--(11.009,4.463)--(11.009,4.458)--(11.008,4.454)%
  --(11.008,4.449)--(11.008,4.444)--(11.008,4.440)--(11.008,4.435)--(11.008,4.431)--(11.007,4.426)%
  --(11.007,4.421)--(11.007,4.417)--(11.007,4.412)--(11.007,4.407)--(11.006,4.403)--(11.006,4.398)%
  --(11.006,4.394)--(11.006,4.389)--(11.006,4.384)--(11.005,4.380)--(11.005,4.375)--(11.005,4.370)%
  --(11.005,4.366)--(11.004,4.361)--(11.004,4.357)--(11.004,4.352)--(11.004,4.347)--(11.003,4.343)%
  --(11.003,4.338)--(11.003,4.334)--(11.003,4.329)--(11.002,4.324)--(11.002,4.320)--(11.002,4.315)%
  --(11.002,4.311)--(11.001,4.306)--(11.001,4.301)--(11.001,4.297)--(11.001,4.292)--(11.000,4.288)%
  --(11.000,4.283)--(11.000,4.278)--(10.999,4.274)--(10.999,4.269)--(10.999,4.265)--(10.999,4.260)%
  --(10.998,4.256)--(10.998,4.251)--(10.998,4.246)--(10.997,4.242)--(10.997,4.237)--(10.997,4.233)%
  --(10.996,4.228)--(10.996,4.224)--(10.996,4.219)--(10.995,4.214)--(10.995,4.210)--(10.995,4.205)%
  --(10.994,4.201)--(10.994,4.196)--(10.994,4.192)--(10.993,4.187)--(10.993,4.183)--(10.993,4.178)%
  --(10.992,4.173)--(10.992,4.169)--(10.992,4.164)--(10.991,4.160)--(10.991,4.155)--(10.991,4.151)%
  --(10.990,4.146)--(10.990,4.142)--(10.989,4.137)--(10.989,4.133)--(10.989,4.128)--(10.988,4.124)%
  --(10.988,4.119)--(10.987,4.115)--(10.987,4.110)--(10.987,4.106)--(10.986,4.101)--(10.986,4.097)%
  --(10.985,4.092)--(10.985,4.088)--(10.985,4.083)--(10.984,4.079)--(10.984,4.074)--(10.983,4.070)%
  --(10.983,4.065)--(10.983,4.061)--(10.982,4.056)--(10.982,4.052)--(10.981,4.047)--(10.981,4.043)%
  --(10.980,4.038)--(10.980,4.034)--(10.980,4.030)--(10.979,4.025)--(10.979,4.021)--(10.978,4.016)%
  --(10.978,4.012)--(10.977,4.007)--(10.977,4.003)--(10.976,3.998)--(10.976,3.994)--(10.975,3.990)%
  --(10.975,3.985)--(10.975,3.981)--(10.974,3.976)--(10.974,3.972)--(10.973,3.968)--(10.973,3.963)%
  --(10.972,3.959)--(10.972,3.954)--(10.971,3.950)--(10.971,3.945)--(10.970,3.941)--(10.970,3.937)%
  --(10.969,3.932)--(10.969,3.928)--(10.968,3.924)--(10.968,3.919)--(10.967,3.915)--(10.967,3.910)%
  --(10.966,3.906)--(10.966,3.902)--(10.965,3.897)--(10.964,3.893)--(10.964,3.889)--(10.963,3.884)%
  --(10.963,3.880)--(10.962,3.876)--(10.962,3.871)--(10.961,3.867)--(10.961,3.863)--(10.960,3.858)%
  --(10.960,3.854)--(10.959,3.850)--(10.959,3.845)--(10.958,3.841)--(10.957,3.837)--(10.957,3.832)%
  --(10.956,3.828)--(10.956,3.824)--(10.955,3.819)--(10.955,3.815)--(10.954,3.811)--(10.953,3.807)%
  --(10.953,3.802)--(10.952,3.798)--(10.952,3.794)--(10.951,3.789)--(10.950,3.785)--(10.950,3.781)%
  --(10.949,3.777)--(10.949,3.772)--(10.948,3.768)--(10.947,3.764)--(10.947,3.760)--(10.946,3.755)%
  --(10.946,3.751)--(10.945,3.747)--(10.944,3.743)--(10.944,3.739)--(10.943,3.734)--(10.943,3.730)%
  --(10.942,3.726)--(10.941,3.722)--(10.941,3.717)--(10.940,3.713)--(10.939,3.709)--(10.939,3.705)%
  --(10.938,3.701)--(10.937,3.697)--(10.937,3.692)--(10.936,3.688)--(10.935,3.684)--(10.935,3.680)%
  --(10.934,3.676)--(10.933,3.672)--(10.933,3.667)--(10.932,3.663)--(10.931,3.659)--(10.931,3.655)%
  --(10.930,3.651)--(10.929,3.647)--(10.929,3.643)--(10.928,3.638)--(10.927,3.634)--(10.927,3.630)%
  --(10.926,3.626)--(10.925,3.622)--(10.925,3.618)--(10.924,3.614)--(10.923,3.610)--(10.923,3.606)%
  --(10.922,3.602)--(10.921,3.597)--(10.920,3.593)--(10.920,3.589)--(10.919,3.585)--(10.918,3.581)%
  --(10.918,3.577)--(10.917,3.573)--(10.916,3.569)--(10.915,3.565)--(10.915,3.561)--(10.914,3.557)%
  --(10.913,3.553)--(10.912,3.549)--(10.912,3.545)--(10.911,3.541)--(10.910,3.537)--(10.909,3.533)%
  --(10.909,3.529)--(10.908,3.525)--(10.907,3.521)--(10.906,3.517)--(10.906,3.513)--(10.905,3.509)%
  --(10.904,3.505)--(10.903,3.501)--(10.903,3.497)--(10.902,3.493)--(10.901,3.489)--(10.900,3.485)%
  --(10.900,3.481)--(10.899,3.478)--(10.898,3.474)--(10.897,3.470)--(10.896,3.466)--(10.896,3.462)%
  --(10.895,3.458)--(10.894,3.454)--(10.893,3.450)--(10.893,3.446)--(10.892,3.442)--(10.891,3.439)%
  --(10.890,3.435)--(10.889,3.431)--(10.888,3.427)--(10.888,3.423)--(10.887,3.419)--(10.886,3.415)%
  --(10.885,3.412)--(10.884,3.408)--(10.884,3.404)--(10.883,3.400)--(10.882,3.396)--(10.881,3.393)%
  --(10.880,3.389)--(10.879,3.385)--(10.879,3.381)--(10.878,3.377)--(10.877,3.374)--(10.876,3.370)%
  --(10.875,3.366)--(10.874,3.362)--(10.874,3.359)--(10.873,3.355)--(10.872,3.351)--(10.871,3.347)%
  --(10.870,3.344)--(10.869,3.340)--(10.868,3.336)--(10.868,3.332)--(10.867,3.329)--(10.866,3.325)%
  --(10.865,3.321)--(10.864,3.318)--(10.863,3.314)--(10.862,3.310)--(10.862,3.307)--(10.861,3.303)%
  --(10.860,3.299)--(10.859,3.296)--(10.858,3.292)--(10.857,3.288)--(10.856,3.285)--(10.855,3.281)%
  --(10.854,3.277)--(10.854,3.274)--(10.853,3.270)--(10.852,3.266)--(10.851,3.263)--(10.850,3.259)%
  --(10.849,3.256)--(10.848,3.252)--(10.847,3.249)--(10.846,3.245)--(10.845,3.241)--(10.844,3.238)%
  --(10.844,3.234)--(10.843,3.231)--(10.842,3.227)--(10.841,3.224)--(10.840,3.220)--(10.839,3.217)%
  --(10.838,3.213)--(10.837,3.210)--(10.836,3.206)--(10.835,3.203)--(10.834,3.199)--(10.833,3.196)%
  --(10.832,3.192)--(10.831,3.189)--(10.831,3.185)--(10.830,3.182)--(10.829,3.178)--(10.828,3.175)%
  --(10.827,3.171)--(10.826,3.168)--(10.825,3.164)--(10.824,3.161)--(10.823,3.158)--(10.822,3.154)%
  --(10.821,3.151)--(10.820,3.147)--(10.819,3.144)--(10.818,3.141)--(10.817,3.137)--(10.816,3.134)%
  --(10.815,3.131)--(10.814,3.127)--(10.813,3.124)--(10.812,3.121)--(10.811,3.117)--(10.810,3.114)%
  --(10.809,3.111)--(10.808,3.107)--(10.807,3.104)--(10.806,3.101)--(10.805,3.097)--(10.804,3.094)%
  --(10.803,3.091)--(10.802,3.087)--(10.801,3.084)--(10.800,3.081)--(10.799,3.078)--(10.798,3.074)%
  --(10.797,3.071)--(10.796,3.068)--(10.795,3.065)--(10.794,3.062)--(10.793,3.058)--(10.792,3.055)%
  --(10.791,3.052)--(10.790,3.049)--(10.789,3.046)--(10.788,3.042)--(10.787,3.039)--(10.786,3.036)%
  --(10.785,3.033)--(10.784,3.030)--(10.783,3.027)--(10.782,3.023)--(10.781,3.020)--(10.780,3.017)%
  --(10.779,3.014)--(10.778,3.011)--(10.777,3.008)--(10.776,3.005)--(10.775,3.002)--(10.774,2.999)%
  --(10.773,2.996)--(10.772,2.992)--(10.771,2.989)--(10.770,2.986)--(10.769,2.983)--(10.767,2.980)%
  --(10.766,2.977)--(10.765,2.974)--(10.764,2.971)--(10.763,2.968)--(10.762,2.965)--(10.761,2.962)%
  --(10.760,2.959)--(10.759,2.956)--(10.758,2.953)--(10.757,2.950)--(10.756,2.947)--(10.755,2.944)%
  --(10.754,2.942)--(10.753,2.939)--(10.752,2.936)--(10.750,2.933)--(10.749,2.930)--(10.748,2.927)%
  --(10.747,2.924)--(10.746,2.921)--(10.745,2.918)--(10.744,2.915)--(10.743,2.913)--(10.742,2.910)%
  --(10.741,2.907)--(10.740,2.904)--(10.739,2.901)--(10.737,2.898)--(10.736,2.896)--(10.735,2.893)%
  --(10.734,2.890)--(10.733,2.887)--(10.732,2.884)--(10.731,2.882)--(10.730,2.879)--(10.729,2.876)%
  --(10.728,2.873)--(10.726,2.871)--(10.725,2.868)--(10.724,2.865)--(10.723,2.862)--(10.722,2.860)%
  --(10.721,2.857)--(10.720,2.854)--(10.719,2.852)--(10.718,2.849)--(10.716,2.846)--(10.715,2.844)%
  --(10.714,2.841)--(10.713,2.838)--(10.712,2.836)--(10.711,2.833)--(10.710,2.830)--(10.709,2.828)%
  --(10.707,2.825)--(10.706,2.822)--(10.705,2.820)--(10.704,2.817)--(10.703,2.815)--(10.702,2.812)%
  --(10.701,2.810)--(10.699,2.807)--(10.698,2.804)--(10.697,2.802)--(10.696,2.799)--(10.695,2.797)%
  --(10.694,2.794)--(10.693,2.792)--(10.692,2.789)--(10.690,2.787)--(10.689,2.784)--(10.688,2.782)%
  --(10.687,2.779)--(10.686,2.777)--(10.685,2.774)--(10.683,2.772)--(10.682,2.770)--(10.681,2.767)%
  --(10.680,2.765)--(10.679,2.762)--(10.678,2.760)--(10.677,2.758)--(10.675,2.755)--(10.674,2.753)%
  --(10.673,2.750)--(10.672,2.748)--(10.671,2.746)--(10.670,2.743)--(10.668,2.741)--(10.667,2.739)%
  --(10.666,2.736)--(10.665,2.734)--(10.664,2.732)--(10.663,2.729)--(10.661,2.727)--(10.660,2.725)%
  --(10.659,2.723)--(10.658,2.720)--(10.657,2.718)--(10.656,2.716)--(10.654,2.714)--(10.653,2.711)%
  --(10.652,2.709)--(10.651,2.707)--(10.650,2.705)--(10.648,2.703)--(10.647,2.700)--(10.646,2.698)%
  --(10.645,2.696)--(10.644,2.694)--(10.643,2.692)--(10.641,2.690)--(10.640,2.687)--(10.639,2.685)%
  --(10.638,2.683)--(10.637,2.681)--(10.635,2.679)--(10.634,2.677)--(10.633,2.675)--(10.632,2.673)%
  --(10.631,2.671)--(10.629,2.669)--(10.628,2.667)--(10.627,2.665)--(10.626,2.663)--(10.625,2.661)%
  --(10.623,2.659)--(10.622,2.657)--(10.621,2.655)--(10.620,2.653)--(10.619,2.651)--(10.617,2.649)%
  --(10.616,2.647)--(10.615,2.645)--(10.614,2.643)--(10.613,2.641)--(10.611,2.639)--(10.610,2.637)%
  --(10.609,2.635)--(10.608,2.633)--(10.607,2.631)--(10.605,2.629)--(10.604,2.628)--(10.603,2.626)%
  --(10.602,2.624)--(10.601,2.622)--(10.599,2.620)--(10.598,2.618)--(10.597,2.616)--(10.596,2.615)%
  --(10.595,2.613)--(10.593,2.611)--(10.592,2.609)--(10.591,2.608)--(10.590,2.606)--(10.588,2.604)%
  --(10.587,2.602)--(10.586,2.601)--(10.585,2.599)--(10.584,2.597)--(10.582,2.595)--(10.581,2.594)%
  --(10.580,2.592)--(10.579,2.590)--(10.577,2.589)--(10.576,2.587)--(10.575,2.585)--(10.574,2.584)%
  --(10.573,2.582)--(10.571,2.580)--(10.570,2.579)--(10.569,2.577)--(10.568,2.576)--(10.566,2.574)%
  --(10.565,2.572)--(10.564,2.571)--(10.563,2.569)--(10.562,2.568)--(10.560,2.566)--(10.559,2.565)%
  --(10.558,2.563)--(10.557,2.562)--(10.555,2.560)--(10.554,2.559)--(10.553,2.557)--(10.552,2.556)%
  --(10.550,2.554)--(10.549,2.553)--(10.548,2.551)--(10.547,2.550)--(10.546,2.548)--(10.544,2.547)%
  --(10.543,2.545)--(10.542,2.544)--(10.541,2.543)--(10.539,2.541)--(10.538,2.540)--(10.537,2.539)%
  --(10.536,2.537)--(10.534,2.536)--(10.533,2.534)--(10.532,2.533)--(10.531,2.532)--(10.530,2.531)%
  --(10.528,2.529)--(10.527,2.528)--(10.526,2.527)--(10.525,2.525)--(10.523,2.524)--(10.522,2.523)%
  --(10.521,2.522)--(10.520,2.520)--(10.518,2.519)--(10.517,2.518)--(10.516,2.517)--(10.515,2.515)%
  --(10.513,2.514)--(10.512,2.513)--(10.511,2.512)--(10.510,2.511)--(10.508,2.510)--(10.507,2.508)%
  --(10.506,2.507)--(10.505,2.506)--(10.504,2.505)--(10.502,2.504)--(10.501,2.503)--(10.500,2.502)%
  --(10.499,2.501)--(10.497,2.500)--(10.496,2.499)--(10.495,2.498)--(10.494,2.496)--(10.492,2.495)%
  --(10.491,2.494)--(10.490,2.493)--(10.489,2.492)--(10.487,2.491)--(10.486,2.490)--(10.485,2.489)%
  --(10.484,2.488)--(10.482,2.488)--(10.481,2.487)--(10.480,2.486)--(10.479,2.485)--(10.477,2.484)%
  --(10.476,2.483)--(10.475,2.482)--(10.474,2.481)--(10.472,2.480)--(10.471,2.479)--(10.470,2.479)%
  --(10.469,2.478)--(10.468,2.477)--(10.466,2.476)--(10.465,2.475)--(10.464,2.474)--(10.463,2.474)%
  --(10.461,2.473)--(10.460,2.472)--(10.459,2.471)--(10.458,2.470)--(10.456,2.470)--(10.455,2.469)%
  --(10.454,2.468)--(10.453,2.468)--(10.451,2.467)--(10.450,2.466)--(10.449,2.465)--(10.448,2.465)%
  --(10.446,2.464)--(10.445,2.463)--(10.444,2.463)--(10.443,2.462)--(10.441,2.461)--(10.440,2.461)%
  --(10.439,2.460)--(10.438,2.460)--(10.437,2.459)--(10.435,2.458)--(10.434,2.458)--(10.433,2.457)%
  --(10.432,2.457)--(10.430,2.456)--(10.429,2.456)--(10.428,2.455)--(10.427,2.455)--(10.425,2.454)%
  --(10.424,2.454)--(10.423,2.453)--(10.422,2.453)--(10.420,2.452)--(10.419,2.452)--(10.418,2.451)%
  --(10.417,2.451)--(10.415,2.450)--(10.414,2.450)--(10.413,2.449)--(10.412,2.449)--(10.411,2.449)%
  --(10.409,2.448)--(10.408,2.448)--(10.407,2.448)--(10.406,2.447)--(10.404,2.447)--(10.403,2.447)%
  --(10.402,2.446)--(10.401,2.446)--(10.399,2.446)--(10.398,2.445)--(10.397,2.445)--(10.396,2.445)%
  --(10.395,2.445)--(10.393,2.444)--(10.392,2.444)--(10.391,2.444)--(10.390,2.444)--(10.388,2.443)%
  --(10.387,2.443)--(10.386,2.443)--(10.385,2.443)--(10.384,2.443)--(10.382,2.442)--(10.381,2.442)%
  --(10.380,2.442)--(10.379,2.442)--(10.377,2.442)--(10.376,2.442)--(10.375,2.442)--(10.374,2.442)%
  --(10.373,2.441)--(10.371,2.441)--(10.370,2.441)--(10.369,2.441)--(10.368,2.441)--(10.366,2.441)%
  --(10.365,2.441)--(10.364,2.441)--(10.363,2.441)--(10.362,2.441)--(10.360,2.441)--(10.359,2.441)%
  --(10.358,2.441)--(10.357,2.441)--(10.355,2.441)--(10.354,2.441)--(10.353,2.441)--(10.352,2.442)%
  --(10.351,2.442)--(10.349,2.442)--(10.348,2.442)--(10.347,2.442)--(10.346,2.442)--(10.345,2.442)%
  --(10.343,2.442)--(10.342,2.443)--(10.341,2.443)--(10.340,2.443)--(10.339,2.443)--(10.337,2.443)%
  --(10.336,2.444)--(10.335,2.444)--(10.334,2.444)--(10.332,2.444)--(10.331,2.444)--(10.330,2.445)%
  --(10.329,2.445)--(10.328,2.445)--(10.326,2.446)--(10.325,2.446)--(10.324,2.446)--(10.323,2.447)%
  --(10.322,2.447)--(10.320,2.447)--(10.319,2.448)--(10.318,2.448)--(10.317,2.448)--(10.316,2.449)%
  --(10.315,2.449)--(10.313,2.449)--(10.312,2.450)--(10.311,2.450)--(10.310,2.451)--(10.309,2.451)%
  --(10.307,2.452)--(10.306,2.452)--(10.305,2.453)--(10.304,2.453)--(10.303,2.454)--(10.301,2.454)%
  --(10.300,2.455)--(10.299,2.455)--(10.298,2.456)--(10.297,2.456)--(10.296,2.457)--(10.294,2.457)%
  --(10.293,2.458)--(10.292,2.458)--(10.291,2.459)--(10.290,2.460)--(10.288,2.460)--(10.287,2.461)%
  --(10.286,2.461)--(10.285,2.462)--(10.284,2.463)--(10.283,2.463)--(10.281,2.464)--(10.280,2.465)%
  --(10.279,2.465)--(10.278,2.466)--(10.277,2.467)--(10.276,2.468)--(10.274,2.468)--(10.273,2.469)%
  --(10.272,2.470)--(10.271,2.471)--(10.270,2.471)--(10.269,2.472)--(10.267,2.473)--(10.266,2.474)%
  --(10.265,2.475)--(10.264,2.475)--(10.263,2.476)--(10.262,2.477)--(10.260,2.478)--(10.259,2.479)%
  --(10.258,2.480)--(10.257,2.481)--(10.256,2.481)--(10.255,2.482)--(10.254,2.483)--(10.252,2.484)%
  --(10.251,2.485)--(10.250,2.486)--(10.249,2.487)--(10.248,2.488)--(10.247,2.489)--(10.246,2.490)%
  --(10.244,2.491)--(10.243,2.492)--(10.242,2.493)--(10.241,2.494)--(10.240,2.495)--(10.239,2.496)%
  --(10.238,2.497)--(10.236,2.498)--(10.235,2.499)--(10.234,2.500)--(10.233,2.501)--(10.232,2.502)%
  --(10.231,2.504)--(10.230,2.505)--(10.228,2.506)--(10.227,2.507)--(10.226,2.508)--(10.225,2.509)%
  --(10.224,2.510)--(10.223,2.512)--(10.222,2.513)--(10.221,2.514)--(10.219,2.515)--(10.218,2.516)%
  --(10.217,2.518)--(10.216,2.519)--(10.215,2.520)--(10.214,2.521)--(10.213,2.523)--(10.212,2.524)%
  --(10.211,2.525)--(10.209,2.527)--(10.208,2.528)--(10.207,2.529)--(10.206,2.530)--(10.205,2.532)%
  --(10.204,2.533)--(10.203,2.535)--(10.202,2.536)--(10.201,2.537)--(10.199,2.539)--(10.198,2.540)%
  --(10.197,2.541)--(10.196,2.543)--(10.195,2.544)--(10.194,2.546)--(10.193,2.547)--(10.192,2.549)%
  --(10.191,2.550)--(10.190,2.552)--(10.188,2.553)--(10.187,2.555)--(10.186,2.556)--(10.185,2.558)%
  --(10.184,2.559)--(10.183,2.561)--(10.182,2.562)--(10.181,2.564)--(10.180,2.565)--(10.179,2.567)%
  --(10.178,2.568)--(10.177,2.570)--(10.175,2.572)--(10.174,2.573)--(10.173,2.575)--(10.172,2.577)%
  --(10.171,2.578)--(10.170,2.580)--(10.169,2.581)--(10.168,2.583)--(10.167,2.585)--(10.166,2.587)%
  --(10.165,2.588)--(10.164,2.590)--(10.163,2.592)--(10.162,2.593)--(10.161,2.595)--(10.159,2.597)%
  --(10.158,2.599)--(10.157,2.600)--(10.156,2.602)--(10.155,2.604)--(10.154,2.606)--(10.153,2.608)%
  --(10.152,2.609)--(10.151,2.611)--(10.150,2.613)--(10.149,2.615)--(10.148,2.617)--(10.147,2.619)%
  --(10.146,2.620)--(10.145,2.622)--(10.144,2.624)--(10.143,2.626)--(10.142,2.628)--(10.141,2.630)%
  --(10.140,2.632)--(10.138,2.634)--(10.137,2.636)--(10.136,2.638)--(10.135,2.640)--(10.134,2.642)%
  --(10.133,2.644)--(10.132,2.646)--(10.131,2.648)--(10.130,2.650)--(10.129,2.652)--(10.128,2.654)%
  --(10.127,2.656)--(10.126,2.658)--(10.125,2.660)--(10.124,2.662)--(10.123,2.664)--(10.122,2.666)%
  --(10.121,2.668)--(10.120,2.670)--(10.119,2.673)--(10.118,2.675)--(10.117,2.677)--(10.116,2.679)%
  --(10.115,2.681)--(10.114,2.683)--(10.113,2.685)--(10.112,2.688)--(10.111,2.690)--(10.110,2.692)%
  --(10.109,2.694)--(10.108,2.697)--(10.107,2.699)--(10.106,2.701)--(10.105,2.703)--(10.104,2.706)%
  --(10.103,2.708)--(10.102,2.710)--(10.101,2.712)--(10.100,2.715)--(10.099,2.717)--(10.098,2.719)%
  --(10.097,2.722)--(10.096,2.724)--(10.095,2.726)--(10.094,2.729)--(10.093,2.731)--(10.092,2.733)%
  --(10.091,2.736)--(10.090,2.738)--(10.089,2.741)--(10.088,2.743)--(10.087,2.745)--(10.086,2.748)%
  --(10.085,2.750)--(10.084,2.753)--(10.083,2.755)--(10.082,2.758)--(10.082,2.760)--(10.081,2.763)%
  --(10.080,2.765)--(10.079,2.768)--(10.078,2.770)--(10.077,2.773)--(10.076,2.775)--(10.075,2.778)%
  --(10.074,2.780)--(10.073,2.783)--(10.072,2.785)--(10.071,2.788)--(10.070,2.791)--(10.069,2.793)%
  --(10.068,2.796)--(10.067,2.798)--(10.066,2.801)--(10.065,2.804)--(10.064,2.806)--(10.063,2.809)%
  --(10.063,2.812)--(10.062,2.814)--(10.061,2.817)--(10.060,2.820)--(10.059,2.822)--(10.058,2.825)%
  --(10.057,2.828)--(10.056,2.830)--(10.055,2.833)--(10.054,2.836)--(10.053,2.839)--(10.052,2.841)%
  --(10.051,2.844)--(10.050,2.847)--(10.050,2.850)--(10.049,2.853)--(10.048,2.855)--(10.047,2.858)%
  --(10.046,2.861)--(10.045,2.864)--(10.044,2.867)--(10.043,2.869)--(10.042,2.872)--(10.041,2.875)%
  --(10.040,2.878)--(10.040,2.881)--(10.039,2.884)--(10.038,2.887)--(10.037,2.890)--(10.036,2.893)%
  --(10.035,2.896)--(10.034,2.898)--(10.033,2.901)--(10.032,2.904)--(10.031,2.907)--(10.031,2.910)%
  --(10.030,2.913)--(10.029,2.916)--(10.028,2.919)--(10.027,2.922)--(10.026,2.925)--(10.025,2.928)%
  --(10.024,2.931)--(10.024,2.934)--(10.023,2.937)--(10.022,2.940)--(10.021,2.943)--(10.020,2.947)%
  --(10.019,2.950)--(10.018,2.953)--(10.017,2.956)--(10.017,2.959)--(10.016,2.962)--(10.015,2.965)%
  --(10.014,2.968)--(10.013,2.971)--(10.012,2.975)--(10.011,2.978)--(10.011,2.981)--(10.010,2.984)%
  --(10.009,2.987)--(10.008,2.990)--(10.007,2.994)--(10.006,2.997)--(10.005,3.000)--(10.005,3.003)%
  --(10.004,3.007)--(10.003,3.010)--(10.002,3.013)--(10.001,3.016)--(10.000,3.020)--(9.999,3.023)%
  --(9.999,3.026)--(9.998,3.029)--(9.997,3.033)--(9.996,3.036)--(9.995,3.039)--(9.994,3.043)%
  --(9.994,3.046)--(9.993,3.049)--(9.992,3.053)--(9.991,3.056)--(9.990,3.059)--(9.989,3.063)%
  --(9.989,3.066)--(9.988,3.070)--(9.987,3.073)--(9.986,3.076)--(9.985,3.080)--(9.985,3.083)%
  --(9.984,3.087)--(9.983,3.090)--(9.982,3.094)--(9.981,3.097)--(9.980,3.100)--(9.980,3.104)%
  --(9.979,3.107)--(9.978,3.111)--(9.977,3.114)--(9.976,3.118)--(9.976,3.121)--(9.975,3.125)%
  --(9.974,3.128)--(9.973,3.132)--(9.972,3.135)--(9.972,3.139)--(9.971,3.143)--(9.970,3.146)%
  --(9.969,3.150)--(9.968,3.153)--(9.968,3.157)--(9.967,3.161)--(9.966,3.164)--(9.965,3.168)%
  --(9.965,3.171)--(9.964,3.175)--(9.963,3.179)--(9.962,3.182)--(9.961,3.186)--(9.961,3.190)%
  --(9.960,3.193)--(9.959,3.197)--(9.958,3.201)--(9.958,3.204)--(9.957,3.208)--(9.956,3.212)%
  --(9.955,3.215)--(9.954,3.219)--(9.954,3.223)--(9.953,3.227)--(9.952,3.230)--(9.951,3.234)%
  --(9.951,3.238)--(9.950,3.242)--(9.949,3.245)--(9.948,3.249)--(9.948,3.253)--(9.947,3.257)%
  --(9.946,3.261)--(9.945,3.264)--(9.945,3.268)--(9.944,3.272)--(9.943,3.276)--(9.942,3.280)%
  --(9.942,3.283)--(9.941,3.287)--(9.940,3.291)--(9.939,3.295)--(9.939,3.299)--(9.938,3.303)%
  --(9.937,3.307)--(9.936,3.311)--(9.936,3.314)--(9.935,3.318)--(9.934,3.322)--(9.934,3.326)%
  --(9.933,3.330)--(9.932,3.334)--(9.931,3.338)--(9.931,3.342)--(9.930,3.346)--(9.929,3.350)%
  --(9.928,3.354)--(9.928,3.358)--(9.927,3.362)--(9.926,3.366)--(9.926,3.370)--(9.925,3.374)%
  --(9.924,3.378)--(9.923,3.382)--(9.923,3.386)--(9.922,3.390)--(9.921,3.394)--(9.921,3.398)%
  --(9.920,3.402)--(9.919,3.406)--(9.918,3.410)--(9.918,3.414)--(9.917,3.418)--(9.916,3.423)%
  --(9.916,3.427)--(9.915,3.431)--(9.914,3.435)--(9.914,3.439)--(9.913,3.443)--(9.912,3.447)%
  --(9.911,3.451)--(9.911,3.456)--(9.910,3.460)--(9.909,3.464)--(9.909,3.468)--(9.908,3.472)%
  --(9.907,3.476)--(9.907,3.481)--(9.906,3.485)--(9.905,3.489)--(9.905,3.493)--(9.904,3.497)%
  --(9.903,3.502)--(9.902,3.506)--(9.902,3.510)--(9.901,3.514)--(9.900,3.519)--(9.900,3.523)%
  --(9.899,3.527)--(9.898,3.531)--(9.898,3.536)--(9.897,3.540)--(9.896,3.544)--(9.896,3.548)%
  --(9.895,3.553)--(9.894,3.557)--(9.894,3.561)--(9.893,3.566)--(9.892,3.570)--(9.892,3.574)%
  --(9.891,3.579)--(9.890,3.583)--(9.890,3.587)--(9.889,3.592)--(9.888,3.596)--(9.888,3.600)%
  --(9.887,3.605)--(9.887,3.609)--(9.886,3.613)--(9.885,3.618)--(9.885,3.622)--(9.884,3.627)%
  --(9.883,3.631)--(9.883,3.635)--(9.882,3.640)--(9.881,3.644)--(9.881,3.649)--(9.880,3.653)%
  --(9.879,3.658)--(9.879,3.662)--(9.878,3.667)--(9.877,3.671)--(9.877,3.675)--(9.876,3.680)%
  --(9.876,3.684)--(9.875,3.689)--(9.874,3.693)--(9.874,3.698)--(9.873,3.702)--(9.872,3.707)%
  --(9.872,3.711)--(9.871,3.716)--(9.871,3.720)--(9.870,3.725)--(9.869,3.729)--(9.869,3.734)%
  --(9.868,3.738)--(9.867,3.743)--(9.867,3.748)--(9.866,3.752)--(9.866,3.757)--(9.865,3.761)%
  --(9.864,3.766)--(9.864,3.770)--(9.863,3.775)--(9.862,3.780)--(9.862,3.784)--(9.861,3.789)%
  --(9.861,3.793)--(9.860,3.798)--(9.859,3.803)--(9.859,3.807)--(9.858,3.812)--(9.858,3.817)%
  --(9.857,3.821)--(9.856,3.826)--(9.856,3.830)--(9.855,3.835)--(9.855,3.840)--(9.854,3.844)%
  --(9.853,3.849)--(9.853,3.854)--(9.852,3.858)--(9.852,3.863)--(9.851,3.868)--(9.850,3.873)%
  --(9.850,3.877)--(9.849,3.882)--(9.849,3.887)--(9.848,3.891)--(9.847,3.896)--(9.847,3.901)%
  --(9.846,3.905)--(9.846,3.910)--(9.845,3.915)--(9.845,3.920)--(9.844,3.924)--(9.843,3.929)%
  --(9.843,3.934)--(9.842,3.939)--(9.842,3.943)--(9.841,3.948)--(9.840,3.953)--(9.840,3.958)%
  --(9.839,3.963)--(9.839,3.967)--(9.838,3.972)--(9.838,3.977)--(9.837,3.982)--(9.836,3.987)%
  --(9.836,3.991)--(9.835,3.996)--(9.835,4.001)--(9.834,4.006)--(9.834,4.011)--(9.833,4.015)%
  --(9.832,4.020)--(9.832,4.025)--(9.831,4.030)--(9.831,4.035)--(9.830,4.040)--(9.830,4.045)%
  --(9.829,4.049)--(9.828,4.054)--(9.828,4.059)--(9.827,4.064)--(9.827,4.069)--(9.826,4.074)%
  --(9.826,4.079)--(9.825,4.084)--(9.825,4.088)--(9.824,4.093)--(9.823,4.098)--(9.823,4.103)%
  --(9.822,4.108)--(9.822,4.113)--(9.821,4.118)--(9.821,4.123)--(9.820,4.128)--(9.820,4.133)%
  --(9.819,4.138)--(9.818,4.143)--(9.818,4.147)--(9.817,4.152)--(9.817,4.157)--(9.816,4.162)%
  --(9.816,4.167)--(9.815,4.172)--(9.815,4.177)--(9.814,4.182)--(9.814,4.187)--(9.813,4.192)%
  --(9.812,4.197)--(9.812,4.202)--(9.811,4.207)--(9.811,4.212)--(9.810,4.217)--(9.810,4.222)%
  --(9.809,4.227)--(9.809,4.232)--(9.808,4.237)--(9.808,4.242)--(9.807,4.247)--(9.807,4.252)%
  --(9.806,4.257)--(9.805,4.262)--(9.805,4.267)--(9.804,4.272)--(9.804,4.277)--(9.803,4.282)%
  --(9.803,4.287)--(9.802,4.292)--(9.802,4.297)--(9.801,4.302)--(9.801,4.307)--(9.800,4.313)%
  --(9.800,4.318)--(9.799,4.323)--(9.799,4.328)--(9.798,4.333)--(9.798,4.338)--(9.797,4.343)%
  --(9.797,4.348)--(9.796,4.353)--(9.795,4.358)--(9.795,4.363)--(9.794,4.368)--(9.794,4.373)%
  --(9.793,4.378)--(9.793,4.384)--(9.792,4.389)--(9.792,4.394)--(9.791,4.399)--(9.791,4.404)%
  --(9.790,4.409)--(9.790,4.414)--(9.789,4.419)--(9.789,4.424)--(9.788,4.430)--(9.788,4.435)%
  --(9.787,4.440)--(9.787,4.445)--(9.786,4.450)--(9.786,4.455)--(9.785,4.460)--(9.785,4.465)%
  --(9.784,4.471)--(9.784,4.476)--(9.783,4.481)--(9.783,4.486)--(9.782,4.491)--(9.782,4.496)%
  --(9.781,4.501)--(9.781,4.507)--(9.780,4.512)--(9.780,4.517)--(9.779,4.522)--(9.779,4.527)%
  --(9.778,4.532)--(9.778,4.538)--(9.777,4.543)--(9.777,4.548)--(9.776,4.553)--(9.776,4.558)%
  --(9.775,4.563)--(9.775,4.569)--(9.774,4.574)--(9.774,4.579)--(9.773,4.584)--(9.773,4.589)%
  --(9.772,4.594)--(9.772,4.600)--(9.771,4.605)--(9.771,4.610)--(9.770,4.615)--(9.770,4.620)%
  --(9.769,4.626)--(9.769,4.631)--(9.768,4.636)--(9.768,4.641)--(9.767,4.646)--(9.767,4.652)%
  --(9.766,4.657)--(9.766,4.662)--(9.765,4.667)--(9.765,4.672)--(9.764,4.678)--(9.764,4.683)%
  --(9.763,4.688)--(9.763,4.693)--(9.762,4.699)--(9.762,4.704)--(9.761,4.709)--(9.761,4.714)%
  --(9.760,4.719)--(9.760,4.725)--(9.759,4.730)--(9.759,4.735)--(9.758,4.740)--(9.758,4.746)%
  --(9.757,4.751)--(9.757,4.756)--(9.756,4.761)--(9.756,4.766)--(9.755,4.772)--(9.755,4.777)%
  --(9.754,4.782)--(9.754,4.787)--(9.753,4.793)--(9.753,4.798)--(9.752,4.803)--(9.752,4.808)%
  --(9.751,4.814)--(9.751,4.819)--(9.750,4.824)--(9.750,4.829)--(9.750,4.835)--(9.749,4.840)%
  --(9.749,4.845)--(9.748,4.850)--(9.748,4.856)--(9.747,4.861)--(9.747,4.866)--(9.746,4.871)%
  --(9.746,4.877)--(9.745,4.882)--(9.745,4.887)--(9.744,4.892)--(9.744,4.898)--(9.743,4.903)%
  --(9.743,4.908)--(9.742,4.913)--(9.742,4.919)--(9.741,4.924)--(9.741,4.929)--(9.740,4.934)%
  --(9.740,4.940)--(9.739,4.945)--(9.739,4.950)--(9.738,4.955)--(9.738,4.961)--(9.738,4.966)%
  --(9.737,4.971)--(9.737,4.976)--(9.736,4.982)--(9.736,4.987)--(9.735,4.992)--(9.735,4.997)%
  --(9.734,5.003)--(9.734,5.008)--(9.733,5.013)--(9.733,5.018)--(9.732,5.024)--(9.732,5.029)%
  --(9.731,5.034)--(9.731,5.040)--(9.730,5.045)--(9.730,5.050)--(9.729,5.055)--(9.729,5.061)%
  --(9.728,5.066)--(9.728,5.071)--(9.727,5.076)--(9.727,5.082)--(9.727,5.087)--(9.726,5.092)%
  --(9.726,5.097)--(9.725,5.103)--(9.725,5.108)--(9.724,5.113)--(9.724,5.118)--(9.723,5.124)%
  --(9.723,5.129)--(9.722,5.134)--(9.722,5.139)--(9.721,5.145)--(9.721,5.150)--(9.720,5.155)%
  --(9.720,5.160)--(9.719,5.166)--(9.719,5.171)--(9.718,5.176)--(9.718,5.181)--(9.717,5.187)%
  --(9.717,5.192)--(9.717,5.197)--(9.716,5.202)--(9.716,5.208)--(9.715,5.213)--(9.715,5.218)%
  --(9.714,5.223)--(9.714,5.228)--(9.713,5.234)--(9.713,5.239)--(9.712,5.244)--(9.712,5.249)%
  --(9.711,5.255)--(9.711,5.260)--(9.710,5.265)--(9.710,5.270)--(9.709,5.276)--(9.709,5.281)%
  --(9.708,5.286)--(9.708,5.291)--(9.707,5.296)--(9.707,5.302)--(9.707,5.307)--(9.706,5.312)%
  --(9.706,5.317)--(9.705,5.323)--(9.705,5.328)--(9.704,5.333)--(9.704,5.338)--(9.703,5.343)%
  --(9.703,5.349)--(9.702,5.354)--(9.702,5.359)--(9.701,5.364)--(9.701,5.369)--(9.700,5.375)%
  --(9.700,5.380)--(9.699,5.385)--(9.699,5.390)--(9.698,5.395)--(9.698,5.401)--(9.697,5.406)%
  --(9.697,5.411)--(9.696,5.416)--(9.696,5.421)--(9.696,5.426)--(9.695,5.432)--(9.695,5.437)%
  --(9.694,5.442)--(9.694,5.447)--(9.693,5.452)--(9.693,5.458)--(9.692,5.463)--(9.692,5.468)%
  --(9.691,5.473)--(9.691,5.478)--(9.690,5.483)--(9.690,5.489)--(9.689,5.494)--(9.689,5.499)%
  --(9.688,5.504)--(9.688,5.509)--(9.687,5.514)--(9.687,5.519)--(9.686,5.525)--(9.686,5.530)%
  --(9.685,5.535)--(9.685,5.540)--(9.684,5.545)--(9.684,5.550)--(9.683,5.555)--(9.683,5.561)%
  --(9.682,5.566)--(9.682,5.571)--(9.681,5.576)--(9.681,5.581)--(9.680,5.586)--(9.680,5.591)%
  --(9.680,5.596)--(9.679,5.601)--(9.679,5.607)--(9.678,5.612)--(9.678,5.617)--(9.677,5.622)%
  --(9.677,5.627)--(9.676,5.632)--(9.676,5.637)--(9.675,5.642)--(9.675,5.647)--(9.674,5.652)%
  --(9.674,5.657)--(9.673,5.663)--(9.673,5.668)--(9.672,5.673)--(9.672,5.678)--(9.671,5.683)%
  --(9.671,5.688)--(9.670,5.693)--(9.670,5.698)--(9.669,5.703)--(9.669,5.708)--(9.668,5.713)%
  --(9.668,5.718)--(9.667,5.723)--(9.667,5.728)--(9.666,5.733)--(9.666,5.738)--(9.665,5.743)%
  --(9.665,5.748)--(9.664,5.753)--(9.664,5.758)--(9.663,5.763)--(9.663,5.768)--(9.662,5.773)%
  --(9.662,5.778)--(9.661,5.783)--(9.661,5.788)--(9.660,5.793)--(9.660,5.798)--(9.659,5.803)%
  --(9.659,5.808)--(9.658,5.813)--(9.658,5.818)--(9.657,5.823)--(9.657,5.828)--(9.656,5.833)%
  --(9.656,5.838)--(9.655,5.843)--(9.655,5.848)--(9.654,5.853)--(9.654,5.858)--(9.653,5.863)%
  --(9.653,5.868)--(9.652,5.873)--(9.651,5.878)--(9.651,5.883)--(9.650,5.888)--(9.650,5.893)%
  --(9.649,5.897)--(9.649,5.902)--(9.648,5.907)--(9.648,5.912)--(9.647,5.917)--(9.647,5.922)%
  --(9.646,5.927)--(9.646,5.932)--(9.645,5.937)--(9.645,5.942)--(9.644,5.946)--(9.644,5.951)%
  --(9.643,5.956)--(9.643,5.961)--(9.642,5.966)--(9.642,5.971)--(9.641,5.976)--(9.641,5.980)%
  --(9.640,5.985)--(9.639,5.990)--(9.639,5.995)--(9.638,6.000)--(9.638,6.005)--(9.637,6.009)%
  --(9.637,6.014)--(9.636,6.019)--(9.636,6.024)--(9.635,6.029)--(9.635,6.034)--(9.634,6.038)%
  --(9.634,6.043)--(9.633,6.048)--(9.633,6.053)--(9.632,6.057)--(9.631,6.062)--(9.631,6.067)%
  --(9.630,6.072)--(9.630,6.077)--(9.629,6.081)--(9.629,6.086)--(9.628,6.091)--(9.628,6.096)%
  --(9.627,6.100)--(9.627,6.105)--(9.626,6.110)--(9.625,6.115)--(9.625,6.119)--(9.624,6.124)%
  --(9.624,6.129)--(9.623,6.133)--(9.623,6.138)--(9.622,6.143)--(9.622,6.147)--(9.621,6.152)%
  --(9.620,6.157)--(9.620,6.162)--(9.619,6.166)--(9.619,6.171)--(9.618,6.176)--(9.618,6.180)%
  --(9.617,6.185)--(9.617,6.190)--(9.616,6.194)--(9.615,6.199)--(9.615,6.203)--(9.614,6.208)%
  --(9.614,6.213)--(9.613,6.217)--(9.613,6.222)--(9.612,6.227)--(9.611,6.231)--(9.611,6.236)%
  --(9.610,6.240)--(9.610,6.245)--(9.609,6.250)--(9.609,6.254)--(9.608,6.259)--(9.607,6.263)%
  --(9.607,6.268)--(9.606,6.272)--(9.606,6.277)--(9.605,6.281)--(9.605,6.286)--(9.604,6.291)%
  --(9.603,6.295)--(9.603,6.300)--(9.602,6.304)--(9.602,6.309)--(9.601,6.313)--(9.600,6.318)%
  --(9.600,6.322)--(9.599,6.327)--(9.599,6.331)--(9.598,6.336)--(9.597,6.340)--(9.597,6.345)%
  --(9.596,6.349)--(9.596,6.354)--(9.595,6.358)--(9.594,6.362)--(9.594,6.367)--(9.593,6.371)%
  --(9.593,6.376)--(9.592,6.380)--(9.591,6.385)--(9.591,6.389)--(9.590,6.393)--(9.590,6.398)%
  --(9.589,6.402)--(9.588,6.407)--(9.588,6.411)--(9.587,6.415)--(9.587,6.420)--(9.586,6.424)%
  --(9.585,6.429)--(9.585,6.433)--(9.584,6.437)--(9.583,6.442)--(9.583,6.446)--(9.582,6.450)%
  --(9.582,6.455)--(9.581,6.459)--(9.580,6.463)--(9.580,6.468)--(9.579,6.472)--(9.578,6.476)%
  --(9.578,6.480)--(9.577,6.485)--(9.576,6.489)--(9.576,6.493)--(9.575,6.498)--(9.575,6.502)%
  --(9.574,6.506)--(9.573,6.510)--(9.573,6.515)--(9.572,6.519)--(9.571,6.523)--(9.571,6.527)%
  --(9.570,6.532)--(9.569,6.536)--(9.569,6.540)--(9.568,6.544)--(9.567,6.548)--(9.567,6.553)%
  --(9.566,6.557)--(9.565,6.561)--(9.565,6.565)--(9.564,6.569)--(9.563,6.573)--(9.563,6.578)%
  --(9.562,6.582)--(9.561,6.586)--(9.561,6.590)--(9.560,6.594)--(9.559,6.598)--(9.559,6.602)%
  --(9.558,6.606)--(9.557,6.611)--(9.557,6.615)--(9.556,6.619)--(9.555,6.623)--(9.555,6.627)%
  --(9.554,6.631)--(9.553,6.635)--(9.552,6.639)--(9.552,6.643)--(9.551,6.647)--(9.550,6.651)%
  --(9.550,6.655)--(9.549,6.659)--(9.548,6.663)--(9.548,6.667)--(9.547,6.671)--(9.546,6.675)%
  --(9.545,6.679)--(9.545,6.683)--(9.544,6.687)--(9.543,6.691)--(9.543,6.695)--(9.542,6.699)%
  --(9.541,6.703)--(9.540,6.707)--(9.540,6.711)--(9.539,6.715)--(9.538,6.719)--(9.538,6.723)%
  --(9.537,6.727)--(9.536,6.731)--(9.535,6.734)--(9.535,6.738)--(9.534,6.742)--(9.533,6.746)%
  --(9.532,6.750)--(9.532,6.754)--(9.531,6.758)--(9.530,6.762)--(9.529,6.765)--(9.529,6.769)%
  --(9.528,6.773)--(9.527,6.777)--(9.526,6.781)--(9.526,6.785)--(9.525,6.788)--(9.524,6.792)%
  --(9.523,6.796)--(9.523,6.800)--(9.522,6.803)--(9.521,6.807)--(9.520,6.811)--(9.519,6.815)%
  --(9.519,6.818)--(9.518,6.822)--(9.517,6.826)--(9.516,6.830)--(9.516,6.833)--(9.515,6.837)%
  --(9.514,6.841)--(9.513,6.844)--(9.512,6.848)--(9.512,6.852)--(9.511,6.856)--(9.510,6.859)%
  --(9.509,6.863)--(9.508,6.866)--(9.508,6.870)--(9.507,6.874)--(9.506,6.877)--(9.505,6.881)%
  --(9.504,6.885)--(9.503,6.888)--(9.503,6.892)--(9.502,6.895)--(9.501,6.899)--(9.500,6.903)%
  --(9.499,6.906)--(9.499,6.910)--(9.498,6.913)--(9.497,6.917)--(9.496,6.920)--(9.495,6.924)%
  --(9.494,6.927)--(9.493,6.931)--(9.493,6.934)--(9.492,6.938)--(9.491,6.941)--(9.490,6.945)%
  --(9.489,6.948)--(9.488,6.952)--(9.487,6.955)--(9.487,6.959)--(9.486,6.962)--(9.485,6.966)%
  --(9.484,6.969)--(9.483,6.973)--(9.482,6.976)--(9.481,6.979)--(9.480,6.983)--(9.480,6.986)%
  --(9.479,6.990)--(9.478,6.993)--(9.477,6.996)--(9.476,7.000)--(9.475,7.003)--(9.474,7.007)%
  --(9.473,7.010)--(9.472,7.013)--(9.471,7.017)--(9.471,7.020)--(9.470,7.023)--(9.469,7.026)%
  --(9.468,7.030)--(9.467,7.033)--(9.466,7.036)--(9.465,7.040)--(9.464,7.043)--(9.463,7.046)%
  --(9.462,7.049)--(9.461,7.053)--(9.460,7.056)--(9.459,7.059)--(9.458,7.062)--(9.457,7.066)%
  --(9.456,7.069)--(9.455,7.072)--(9.455,7.075)--(9.454,7.078)--(9.453,7.082)--(9.452,7.085)%
  --(9.451,7.088)--(9.450,7.091)--(9.449,7.094)--(9.448,7.097)--(9.447,7.100)--(9.446,7.104)%
  --(9.445,7.107)--(9.444,7.110)--(9.443,7.113)--(9.442,7.116)--(9.441,7.119)--(9.440,7.122)%
  --(9.439,7.125)--(9.438,7.128)--(9.437,7.131)--(9.436,7.134)--(9.435,7.137)--(9.434,7.141)%
  --(9.433,7.144)--(9.432,7.147)--(9.430,7.150)--(9.429,7.153)--(9.428,7.156)--(9.427,7.159)%
  --(9.426,7.161)--(9.425,7.164)--(9.424,7.167)--(9.423,7.170)--(9.422,7.173)--(9.421,7.176)%
  --(9.420,7.179)--(9.419,7.182)--(9.418,7.185)--(9.417,7.188)--(9.416,7.191)--(9.414,7.194)%
  --(9.413,7.197)--(9.412,7.199)--(9.411,7.202)--(9.410,7.205)--(9.409,7.208)--(9.408,7.211)%
  --(9.407,7.214)--(9.406,7.217)--(9.405,7.219)--(9.403,7.222)--(9.402,7.225)--(9.401,7.228)%
  --(9.400,7.231)--(9.399,7.233)--(9.398,7.236)--(9.397,7.239)--(9.395,7.242)--(9.394,7.244)%
  --(9.393,7.247)--(9.392,7.250)--(9.391,7.252)--(9.390,7.255)--(9.388,7.258)--(9.387,7.261)%
  --(9.386,7.263)--(9.385,7.266)--(9.384,7.269)--(9.382,7.271)--(9.381,7.274)--(9.380,7.277)%
  --(9.379,7.279)--(9.378,7.282)--(9.376,7.284)--(9.375,7.287)--(9.374,7.290)--(9.373,7.292)%
  --(9.372,7.295)--(9.370,7.297)--(9.369,7.300)--(9.368,7.303)--(9.367,7.305)--(9.365,7.308)%
  --(9.364,7.310)--(9.363,7.313)--(9.362,7.315)--(9.360,7.318)--(9.359,7.320)--(9.358,7.323)%
  --(9.356,7.325)--(9.355,7.328)--(9.354,7.330)--(9.353,7.333)--(9.351,7.335)--(9.350,7.338)%
  --(9.349,7.340)--(9.347,7.343)--(9.346,7.345)--(9.345,7.347)--(9.343,7.350)--(9.342,7.352)%
  --(9.341,7.355)--(9.339,7.357)--(9.338,7.359)--(9.337,7.362)--(9.335,7.364)--(9.334,7.366)%
  --(9.333,7.369)--(9.331,7.371)--(9.330,7.373)--(9.328,7.376)--(9.327,7.378)--(9.326,7.380)%
  --(9.324,7.383)--(9.323,7.385)--(9.321,7.387)--(9.320,7.389)--(9.319,7.392)--(9.317,7.394)%
  --(9.316,7.396)--(9.314,7.398)--(9.313,7.401)--(9.312,7.403)--(9.310,7.405)--(9.309,7.407)%
  --(9.307,7.410)--(9.306,7.412)--(9.304,7.414)--(9.303,7.416)--(9.301,7.418)--(9.300,7.420)%
  --(9.298,7.423)--(9.297,7.425)--(9.295,7.427)--(9.294,7.429)--(9.292,7.431)--(9.291,7.433)%
  --(9.289,7.435)--(9.288,7.437)--(9.286,7.439)--(9.285,7.441)--(9.283,7.444)--(9.282,7.446)%
  --(9.280,7.448)--(9.279,7.450)--(9.277,7.452)--(9.275,7.454)--(9.274,7.456)--(9.272,7.458)%
  --(9.271,7.460)--(9.269,7.462)--(9.268,7.464)--(9.266,7.466)--(9.264,7.468)--(9.263,7.470)%
  --(9.261,7.472)--(9.260,7.473)--(9.258,7.475)--(9.256,7.477)--(9.255,7.479)--(9.253,7.481)%
  --(9.251,7.483)--(9.250,7.485)--(9.248,7.487)--(9.246,7.489)--(9.245,7.491)--(9.243,7.492)%
  --(9.241,7.494)--(9.240,7.496)--(9.238,7.498)--(9.236,7.500)--(9.235,7.502)--(9.233,7.503)%
  --(9.231,7.505)--(9.229,7.507)--(9.228,7.509)--(9.226,7.510)--(9.224,7.512)--(9.222,7.514)%
  --(9.221,7.516)--(9.219,7.518)--(9.217,7.519)--(9.215,7.521)--(9.214,7.523)--(9.212,7.524)%
  --(9.210,7.526)--(9.208,7.528)--(9.206,7.529)--(9.205,7.531)--(9.203,7.533)--(9.201,7.534)%
  --(9.199,7.536)--(9.197,7.538)--(9.195,7.539)--(9.194,7.541)--(9.192,7.543)--(9.190,7.544)%
  --(9.188,7.546)--(9.186,7.547)--(9.184,7.549)--(9.182,7.551)--(9.180,7.552)--(9.178,7.554)%
  --(9.176,7.555)--(9.175,7.557)--(9.173,7.558)--(9.171,7.560)--(9.169,7.561)--(9.167,7.563)%
  --(9.165,7.564)--(9.163,7.566)--(9.161,7.567)--(9.159,7.569)--(9.157,7.570)--(9.155,7.572)%
  --(9.153,7.573)--(9.151,7.575)--(9.149,7.576)--(9.147,7.578)--(9.145,7.579)--(9.143,7.580)%
  --(9.141,7.582)--(9.139,7.583)--(9.137,7.585)--(9.135,7.586)--(9.132,7.587)--(9.130,7.589)%
  --(9.128,7.590)--(9.126,7.591)--(9.124,7.593)--(9.122,7.594)--(9.120,7.595)--(9.118,7.597)%
  --(9.116,7.598)--(9.113,7.599)--(9.111,7.601)--(9.109,7.602)--(9.107,7.603)--(9.105,7.604)%
  --(9.103,7.606)--(9.100,7.607)--(9.098,7.608)--(9.096,7.609)--(9.094,7.611)--(9.092,7.612)%
  --(9.089,7.613)--(9.087,7.614)--(9.085,7.615)--(9.083,7.617)--(9.080,7.618)--(9.078,7.619)%
  --(9.076,7.620)--(9.073,7.621)--(9.071,7.622)--(9.069,7.623)--(9.066,7.625)--(9.064,7.626)%
  --(9.062,7.627)--(9.059,7.628)--(9.057,7.629)--(9.055,7.630)--(9.052,7.631)--(9.050,7.632)%
  --(9.048,7.633)--(9.045,7.634)--(9.043,7.635)--(9.040,7.636)--(9.038,7.637)--(9.036,7.638)%
  --(9.033,7.640)--(9.031,7.641)--(9.028,7.642)--(9.026,7.643)--(9.023,7.643)--(9.021,7.644)%
  --(9.018,7.645)--(9.016,7.646)--(9.013,7.647)--(9.011,7.648)--(9.008,7.649)--(9.006,7.650)%
  --(9.003,7.651)--(9.001,7.652)--(8.998,7.653)--(8.995,7.654)--(8.993,7.655)--(8.990,7.656)%
  --(8.988,7.656)--(8.985,7.657)--(8.982,7.658)--(8.980,7.659)--(8.977,7.660)--(8.974,7.661)%
  --(8.972,7.661)--(8.969,7.662)--(8.966,7.663)--(8.964,7.664)--(8.961,7.665)--(8.958,7.665)%
  --(8.956,7.666)--(8.953,7.667)--(8.950,7.668)--(8.947,7.669)--(8.945,7.669)--(8.942,7.670)%
  --(8.939,7.671)--(8.936,7.671)--(8.933,7.672)--(8.931,7.673)--(8.928,7.674)--(8.925,7.674)%
  --(8.922,7.675)--(8.919,7.676)--(8.916,7.676)--(8.913,7.677)--(8.910,7.678)--(8.908,7.678)%
  --(8.905,7.679)--(8.902,7.680)--(8.899,7.680)--(8.896,7.681)--(8.893,7.681)--(8.890,7.682)%
  --(8.887,7.683)--(8.884,7.683)--(8.881,7.684)--(8.878,7.684)--(8.875,7.685)--(8.872,7.685)%
  --(8.869,7.686)--(8.866,7.686)--(8.863,7.687)--(8.860,7.687)--(8.856,7.688)--(8.853,7.689)%
  --(8.850,7.689)--(8.847,7.690)--(8.844,7.690)--(8.841,7.690)--(8.838,7.691)--(8.834,7.691)%
  --(8.831,7.692)--(8.828,7.692)--(8.825,7.693)--(8.822,7.693)--(8.818,7.694)--(8.815,7.694)%
  --(8.812,7.694)--(8.809,7.695)--(8.805,7.695)--(8.802,7.696)--(8.799,7.696)--(8.795,7.696)%
  --(8.792,7.697)--(8.789,7.697)--(8.785,7.697)--(8.782,7.698)--(8.779,7.698)--(8.775,7.698)%
  --(8.772,7.699)--(8.768,7.699)--(8.765,7.699)--(8.762,7.700)--(8.758,7.700)--(8.755,7.700)%
  --(8.751,7.700)--(8.748,7.701)--(8.744,7.701)--(8.741,7.701)--(8.737,7.701)--(8.733,7.702)%
  --(8.730,7.702)--(8.726,7.702)--(8.723,7.702)--(8.719,7.703)--(8.715,7.703)--(8.712,7.703)%
  --(8.708,7.703)--(8.705,7.703)--(8.701,7.703)--(8.697,7.704)--(8.693,7.704)--(8.690,7.704)%
  --(8.686,7.704)--(8.682,7.704)--(8.679,7.704)--(8.675,7.704)--(8.671,7.705)--(8.667,7.705)%
  --(8.663,7.705)--(8.660,7.705)--(8.656,7.705)--(8.652,7.705)--(8.648,7.705)--(8.644,7.705)%
  --(8.640,7.705)--(8.636,7.705)--(8.632,7.705)--(8.628,7.705)--(8.624,7.705)--(8.620,7.705)%
  --(8.616,7.705)--(8.612,7.705)--(8.608,7.705)--(8.604,7.705)--(8.600,7.705)--(8.596,7.705)%
  --(8.592,7.705)--(8.588,7.705)--(8.584,7.705)--(8.580,7.705)--(8.576,7.705)--(8.572,7.705)%
  --(8.567,7.705)--(8.563,7.705)--(8.559,7.705)--(8.555,7.705)--(8.550,7.704)--(8.546,7.704)%
  --(8.542,7.704)--(8.538,7.704)--(8.533,7.704)--(8.529,7.704)--(8.525,7.704)--(8.520,7.703)%
  --(8.516,7.703)--(8.512,7.703)--(8.507,7.703)--(8.503,7.703)--(8.498,7.703)--(8.494,7.702)%
  --(8.489,7.702)--(8.485,7.702)--(8.480,7.702)--(8.476,7.702)--(8.471,7.701)--(8.467,7.701)%
  --(8.462,7.701)--(8.458,7.701)--(8.453,7.700)--(8.448,7.700)--(8.444,7.700)--(8.439,7.699)%
  --(8.434,7.699)--(8.430,7.699)--(8.425,7.699)--(8.420,7.698)--(8.416,7.698)--(8.411,7.698)%
  --(8.406,7.697)--(8.401,7.697)--(8.396,7.697)--(8.392,7.696)--(8.387,7.696)--(8.382,7.695)%
  --(8.377,7.695)--(8.372,7.695)--(8.367,7.694)--(8.362,7.694)--(8.357,7.694)--(8.352,7.693)%
  --(8.347,7.693)--(8.342,7.692)--(8.337,7.692)--(8.332,7.691)--(8.327,7.691)--(8.322,7.690)%
  --(8.317,7.690)--(8.312,7.690)--(8.306,7.689)--(8.301,7.689)--(8.296,7.688)--(8.291,7.688)%
  --(8.286,7.687)--(8.280,7.687)--(8.275,7.686)--(8.270,7.686)--(8.264,7.685)--(8.259,7.685)%
  --(8.254,7.684)--(8.248,7.683)--(8.243,7.683)--(8.238,7.682)--(8.232,7.682)--(8.227,7.681)%
  --(8.221,7.681)--(8.216,7.680)--(8.210,7.679)--(8.205,7.679)--(8.199,7.678)--(8.193,7.678)%
  --(8.188,7.677)--(8.182,7.676)--(8.176,7.676)--(8.171,7.675)--(8.165,7.674)--(8.159,7.674)%
  --(8.154,7.673)--(8.148,7.672)--(8.142,7.672)--(8.136,7.671)--(8.130,7.670)--(8.125,7.670)%
  --(8.119,7.669)--(8.113,7.668)--(8.107,7.667)--(8.101,7.667)--(8.095,7.666)--(8.089,7.665)%
  --(8.083,7.664)--(8.077,7.664)--(8.071,7.663)--(8.065,7.662)--(8.059,7.661)--(8.052,7.661)%
  --(8.046,7.660)--(8.040,7.659)--(8.034,7.658)--(8.028,7.657)--(8.021,7.656)--(8.015,7.656)%
  --(8.009,7.655)--(8.002,7.654)--(7.996,7.653)--(7.990,7.652)--(7.983,7.651)--(7.977,7.650)%
  --(7.970,7.650)--(7.964,7.649)--(7.957,7.648)--(7.951,7.647)--(7.944,7.646)--(7.938,7.645)%
  --(7.931,7.644)--(7.925,7.643)--(7.918,7.642)--(7.911,7.641)--(7.904,7.640)--(7.898,7.639)%
  --(7.891,7.638)--(7.884,7.637)--(7.877,7.636)--(7.870,7.635)--(7.864,7.634)--(7.857,7.633)%
  --(7.850,7.632)--(7.843,7.631)--(7.836,7.630)--(7.829,7.629)--(7.822,7.628)--(7.815,7.627)%
  --(7.808,7.626)--(7.800,7.625)--(7.793,7.624)--(7.786,7.623)--(7.779,7.622)--(7.772,7.621)%
  --(7.764,7.620)--(7.757,7.619)--(7.750,7.617)--(7.742,7.616)--(7.735,7.615)--(7.728,7.614)%
  --(7.720,7.613)--(7.713,7.612)--(7.705,7.611)--(7.698,7.609)--(7.690,7.608)--(7.683,7.607)%
  --(7.675,7.606)--(7.667,7.605)--(7.660,7.603)--(7.652,7.602)--(7.644,7.601)--(7.636,7.600)%
  --(7.629,7.598)--(7.621,7.597)--(7.613,7.596)--(7.605,7.595)--(7.597,7.593)--(7.589,7.592)%
  --(7.581,7.591)--(7.573,7.589)--(7.565,7.588)--(7.557,7.587)--(7.549,7.585)--(7.540,7.584)%
  --(7.532,7.583)--(7.524,7.581)--(7.516,7.580)--(7.507,7.579)--(7.499,7.577)--(7.491,7.576)%
  --(7.482,7.574)--(7.474,7.573)--(7.465,7.572)--(7.457,7.570)--(7.448,7.569)--(7.440,7.567)%
  --(7.431,7.566)--(7.423,7.564)--(7.414,7.563)--(7.405,7.561)--(7.396,7.560)--(7.388,7.558)%
  --(7.379,7.557)--(7.370,7.555)--(7.361,7.554)--(7.352,7.552)--(7.343,7.551)--(7.334,7.549)%
  --(7.325,7.547)--(7.316,7.546)--(7.307,7.544)--(7.298,7.543)--(7.288,7.541)--(7.279,7.539)%
  --(7.270,7.538)--(7.261,7.536)--(7.251,7.534)--(7.242,7.533)--(7.232,7.531)--(7.223,7.529)%
  --(7.213,7.528)--(7.204,7.526)--(7.194,7.524)--(7.184,7.523)--(7.175,7.521)--(7.165,7.519)%
  --(7.155,7.517)--(7.145,7.515)--(7.136,7.514)--(7.126,7.512)--(7.116,7.510)--(7.106,7.508)%
  --(7.096,7.506)--(7.086,7.504)--(7.076,7.503)--(7.065,7.501)--(7.055,7.499)--(7.045,7.497)%
  --(7.035,7.495)--(7.024,7.493)--(7.014,7.491)--(7.004,7.489)--(6.993,7.487)--(6.983,7.485)%
  --(6.972,7.483)--(6.961,7.481)--(6.951,7.479)--(6.940,7.477)--(6.929,7.475)--(6.918,7.473)%
  --(6.908,7.471)--(6.897,7.469)--(6.886,7.467)--(6.875,7.464)--(6.864,7.462)--(6.853,7.460)%
  --(6.841,7.458)--(6.830,7.456)--(6.819,7.454)--(6.808,7.451)--(6.796,7.449)--(6.785,7.447)%
  --(6.774,7.445)--(6.762,7.442)--(6.751,7.440)--(6.739,7.438)--(6.727,7.435)--(6.716,7.433)%
  --(6.704,7.431)--(6.692,7.428)--(6.680,7.426)--(6.668,7.423)--(6.656,7.421)--(6.644,7.418)%
  --(6.632,7.416)--(6.620,7.413)--(6.608,7.411)--(6.595,7.408)--(6.583,7.406)--(6.571,7.403)%
  --(6.558,7.400)--(6.546,7.398)--(6.533,7.395)--(6.521,7.392)--(6.508,7.390)--(6.495,7.387)%
  --(6.482,7.384)--(6.470,7.382)--(6.457,7.379)--(6.444,7.376)--(6.431,7.373)--(6.417,7.370)%
  --(6.404,7.367)--(6.391,7.364)--(6.378,7.362)--(6.364,7.359)--(6.351,7.356)--(6.337,7.353)%
  --(6.324,7.350)--(6.310,7.346)--(6.297,7.343)--(6.283,7.340)--(6.269,7.337)--(6.255,7.334)%
  --(6.241,7.331)--(6.227,7.327)--(6.213,7.324)--(6.199,7.321)--(6.185,7.318)--(6.170,7.314)%
  --(6.156,7.311)--(6.141,7.307)--(6.127,7.304)--(6.112,7.300)--(6.098,7.297)--(6.083,7.293)%
  --(6.068,7.290)--(6.053,7.286)--(6.038,7.282)--(6.023,7.279)--(6.008,7.275)--(5.993,7.271)%
  --(5.977,7.267)--(5.962,7.264)--(5.946,7.260)--(5.931,7.256)--(5.915,7.252)--(5.899,7.248)%
  --(5.884,7.244)--(5.868,7.239)--(5.852,7.235)--(5.836,7.231)--(5.819,7.227)--(5.803,7.223)%
  --(5.787,7.218)--(5.770,7.214)--(5.754,7.209)--(5.737,7.205)--(5.721,7.200)--(5.704,7.196)%
  --(5.687,7.191)--(5.670,7.186)--(5.653,7.182)--(5.636,7.177)--(5.618,7.172)--(5.601,7.167)%
  --(5.584,7.162)--(5.566,7.157)--(5.548,7.152)--(5.531,7.146)--(5.513,7.141)--(5.495,7.136)%
  --(5.477,7.130)--(5.459,7.125)--(5.440,7.119)--(5.422,7.114)--(5.403,7.108)--(5.385,7.102)%
  --(5.366,7.097)--(5.347,7.091)--(5.328,7.085)--(5.309,7.078)--(5.290,7.072)--(5.270,7.066)%
  --(5.251,7.060)--(5.231,7.053)--(5.212,7.047)--(5.192,7.040)--(5.172,7.033)--(5.152,7.026)%
  --(5.132,7.020)--(5.111,7.012)--(5.091,7.005)--(5.070,6.998)--(5.050,6.991)--(5.029,6.983)%
  --(5.008,6.976)--(4.987,6.968)--(4.965,6.960)--(4.944,6.952)--(4.922,6.944)--(4.900,6.936)%
  --(4.879,6.927)--(4.857,6.919)--(4.834,6.910)--(4.812,6.901)--(4.790,6.892)--(4.767,6.883)%
  --(4.744,6.873)--(4.721,6.864)--(4.698,6.854)--(4.675,6.844)--(4.651,6.834)--(4.628,6.824)%
  --(4.604,6.814)--(4.580,6.803)--(4.556,6.792)--(4.531,6.781)--(4.507,6.770)--(4.482,6.758)%
  --(4.457,6.746)--(4.432,6.734)--(4.407,6.722)--(4.381,6.709)--(4.355,6.697)--(4.330,6.683)%
  --(4.303,6.670)--(4.277,6.656)--(4.251,6.642)--(4.224,6.628)--(4.197,6.613)--(4.170,6.598)%
  --(4.142,6.583)--(4.115,6.567)--(4.087,6.550)--(4.059,6.534)--(4.030,6.517)--(4.002,6.499)%
  --(3.973,6.481)--(3.944,6.462)--(3.915,6.443)--(3.885,6.424)--(3.856,6.404)--(3.826,6.383)%
  --(3.795,6.361)--(3.765,6.339)--(3.734,6.316)--(3.703,6.293)--(3.672,6.269)--(3.640,6.244)%
  --(3.608,6.218)--(3.577,6.191)--(3.544,6.163)--(3.512,6.134)--(3.479,6.104)--(3.446,6.073)%
  --(3.413,6.041)--(3.380,6.007)--(3.347,5.972)--(3.314,5.936)--(3.280,5.898)--(3.247,5.858)%
  --(3.213,5.817)--(3.180,5.773)--(3.147,5.728)--(3.114,5.681)--(3.082,5.631)--(3.050,5.579)%
  --(3.019,5.524)--(2.989,5.467)--(2.960,5.406)--(2.932,5.343)--(2.906,5.277)--(2.883,5.208)%
  --(2.861,5.136)--(2.843,5.061)--(2.828,4.984)--(2.816,4.905)--(2.808,4.825)--(2.804,4.743)%
  --(2.804,4.713);
\gpcolor{color=gp lt color 2}
\gpsetdashtype{gp dt 3}
\draw[gp path] (10.670,2.712)--(10.671,2.714)--(10.672,2.716)--(10.674,2.719)--(10.675,2.721)%
  --(10.676,2.723)--(10.677,2.726)--(10.678,2.728)--(10.679,2.730)--(10.680,2.733)--(10.681,2.735)%
  --(10.683,2.737)--(10.684,2.740)--(10.685,2.742)--(10.686,2.745)--(10.687,2.747)--(10.688,2.749)%
  --(10.689,2.752)--(10.690,2.754)--(10.692,2.757)--(10.693,2.759)--(10.694,2.762)--(10.695,2.764)%
  --(10.696,2.767)--(10.697,2.769)--(10.698,2.772)--(10.699,2.774)--(10.700,2.777)--(10.701,2.779)%
  --(10.703,2.782)--(10.704,2.784)--(10.705,2.787)--(10.706,2.789)--(10.707,2.792)--(10.708,2.794)%
  --(10.709,2.797)--(10.710,2.800)--(10.711,2.802)--(10.712,2.805)--(10.714,2.807)--(10.715,2.810)%
  --(10.716,2.813)--(10.717,2.815)--(10.718,2.818)--(10.719,2.821)--(10.720,2.823)--(10.721,2.826)%
  --(10.722,2.829)--(10.723,2.831)--(10.724,2.834)--(10.725,2.837)--(10.727,2.839)--(10.728,2.842)%
  --(10.729,2.845)--(10.730,2.847)--(10.731,2.850)--(10.732,2.853)--(10.733,2.856)--(10.734,2.858)%
  --(10.735,2.861)--(10.736,2.864)--(10.737,2.867)--(10.738,2.870)--(10.739,2.872)--(10.741,2.875)%
  --(10.742,2.878)--(10.743,2.881)--(10.744,2.884)--(10.745,2.886)--(10.746,2.889)--(10.747,2.892)%
  --(10.748,2.895)--(10.749,2.898)--(10.750,2.901)--(10.751,2.904)--(10.752,2.906)--(10.753,2.909)%
  --(10.754,2.912)--(10.755,2.915)--(10.756,2.918)--(10.757,2.921)--(10.758,2.924)--(10.759,2.927)%
  --(10.760,2.930)--(10.761,2.933)--(10.763,2.936)--(10.764,2.939)--(10.765,2.942)--(10.766,2.945)%
  --(10.767,2.948)--(10.768,2.951)--(10.769,2.954)--(10.770,2.957)--(10.771,2.960)--(10.772,2.963)%
  --(10.773,2.966)--(10.774,2.969)--(10.775,2.972)--(10.776,2.975)--(10.777,2.978)--(10.778,2.981)%
  --(10.779,2.984)--(10.780,2.987)--(10.781,2.990)--(10.782,2.993)--(10.783,2.996)--(10.784,3.000)%
  --(10.785,3.003)--(10.786,3.006)--(10.787,3.009)--(10.788,3.012)--(10.789,3.015)--(10.790,3.018)%
  --(10.791,3.022)--(10.792,3.025)--(10.793,3.028)--(10.794,3.031)--(10.795,3.034)--(10.796,3.037)%
  --(10.797,3.041)--(10.798,3.044)--(10.799,3.047)--(10.800,3.050)--(10.801,3.054)--(10.802,3.057)%
  --(10.803,3.060)--(10.804,3.063)--(10.805,3.067)--(10.806,3.070)--(10.807,3.073)--(10.808,3.076)%
  --(10.808,3.080)--(10.809,3.083)--(10.810,3.086)--(10.811,3.090)--(10.812,3.093)--(10.813,3.096)%
  --(10.814,3.099)--(10.815,3.103)--(10.816,3.106)--(10.817,3.109)--(10.818,3.113)--(10.819,3.116)%
  --(10.820,3.120)--(10.821,3.123)--(10.822,3.126)--(10.823,3.130)--(10.824,3.133)--(10.825,3.137)%
  --(10.826,3.140)--(10.826,3.143)--(10.827,3.147)--(10.828,3.150)--(10.829,3.154)--(10.830,3.157)%
  --(10.831,3.160)--(10.832,3.164)--(10.833,3.167)--(10.834,3.171)--(10.835,3.174)--(10.836,3.178)%
  --(10.837,3.181)--(10.837,3.185)--(10.838,3.188)--(10.839,3.192)--(10.840,3.195)--(10.841,3.199)%
  --(10.842,3.202)--(10.843,3.206)--(10.844,3.209)--(10.845,3.213)--(10.846,3.216)--(10.846,3.220)%
  --(10.847,3.224)--(10.848,3.227)--(10.849,3.231)--(10.850,3.234)--(10.851,3.238)--(10.852,3.241)%
  --(10.853,3.245)--(10.853,3.249)--(10.854,3.252)--(10.855,3.256)--(10.856,3.259)--(10.857,3.263)%
  --(10.858,3.267)--(10.859,3.270)--(10.859,3.274)--(10.860,3.278)--(10.861,3.281)--(10.862,3.285)%
  --(10.863,3.289)--(10.864,3.292)--(10.865,3.296)--(10.865,3.300)--(10.866,3.303)--(10.867,3.307)%
  --(10.868,3.311)--(10.869,3.314)--(10.870,3.318)--(10.870,3.322)--(10.871,3.326)--(10.872,3.329)%
  --(10.873,3.333)--(10.874,3.337)--(10.875,3.341)--(10.875,3.344)--(10.876,3.348)--(10.877,3.352)%
  --(10.878,3.356)--(10.879,3.359)--(10.879,3.363)--(10.880,3.367)--(10.881,3.371)--(10.882,3.375)%
  --(10.883,3.378)--(10.884,3.382)--(10.884,3.386)--(10.885,3.390)--(10.886,3.394)--(10.887,3.397)%
  --(10.887,3.401)--(10.888,3.405)--(10.889,3.409)--(10.890,3.413)--(10.891,3.417)--(10.891,3.421)%
  --(10.892,3.424)--(10.893,3.428)--(10.894,3.432)--(10.894,3.436)--(10.895,3.440)--(10.896,3.444)%
  --(10.897,3.448)--(10.897,3.452)--(10.898,3.455)--(10.899,3.459)--(10.900,3.463)--(10.900,3.467)%
  --(10.901,3.471)--(10.902,3.475)--(10.903,3.479)--(10.903,3.483)--(10.904,3.487)--(10.905,3.491)%
  --(10.906,3.495)--(10.906,3.499)--(10.907,3.503)--(10.908,3.507)--(10.909,3.511)--(10.909,3.515)%
  --(10.910,3.519)--(10.911,3.523)--(10.911,3.527)--(10.912,3.531)--(10.913,3.535)--(10.914,3.539)%
  --(10.914,3.543)--(10.915,3.547)--(10.916,3.551)--(10.916,3.555)--(10.917,3.559)--(10.918,3.563)%
  --(10.918,3.567)--(10.919,3.571)--(10.920,3.575)--(10.921,3.579)--(10.921,3.583)--(10.922,3.587)%
  --(10.923,3.591)--(10.923,3.595)--(10.924,3.600)--(10.925,3.604)--(10.925,3.608)--(10.926,3.612)%
  --(10.927,3.616)--(10.927,3.620)--(10.928,3.624)--(10.928,3.628)--(10.929,3.632)--(10.930,3.637)%
  --(10.930,3.641)--(10.931,3.645)--(10.932,3.649)--(10.932,3.653)--(10.933,3.657)--(10.934,3.661)%
  --(10.934,3.666)--(10.935,3.670)--(10.936,3.674)--(10.936,3.678)--(10.937,3.682)--(10.937,3.686)%
  --(10.938,3.691)--(10.939,3.695)--(10.939,3.699)--(10.940,3.703)--(10.940,3.707)--(10.941,3.712)%
  --(10.942,3.716)--(10.942,3.720)--(10.943,3.724)--(10.943,3.728)--(10.944,3.733)--(10.945,3.737)%
  --(10.945,3.741)--(10.946,3.745)--(10.946,3.750)--(10.947,3.754)--(10.948,3.758)--(10.948,3.762)%
  --(10.949,3.767)--(10.949,3.771)--(10.950,3.775)--(10.950,3.779)--(10.951,3.784)--(10.951,3.788)%
  --(10.952,3.792)--(10.953,3.796)--(10.953,3.801)--(10.954,3.805)--(10.954,3.809)--(10.955,3.814)%
  --(10.955,3.818)--(10.956,3.822)--(10.956,3.827)--(10.957,3.831)--(10.957,3.835)--(10.958,3.839)%
  --(10.958,3.844)--(10.959,3.848)--(10.960,3.852)--(10.960,3.857)--(10.961,3.861)--(10.961,3.865)%
  --(10.962,3.870)--(10.962,3.874)--(10.963,3.878)--(10.963,3.883)--(10.964,3.887)--(10.964,3.892)%
  --(10.965,3.896)--(10.965,3.900)--(10.966,3.905)--(10.966,3.909)--(10.966,3.913)--(10.967,3.918)%
  --(10.967,3.922)--(10.968,3.927)--(10.968,3.931)--(10.969,3.935)--(10.969,3.940)--(10.970,3.944)%
  --(10.970,3.949)--(10.971,3.953)--(10.971,3.957)--(10.972,3.962)--(10.972,3.966)--(10.972,3.971)%
  --(10.973,3.975)--(10.973,3.979)--(10.974,3.984)--(10.974,3.988)--(10.975,3.993)--(10.975,3.997)%
  --(10.975,4.002)--(10.976,4.006)--(10.976,4.011)--(10.977,4.015)--(10.977,4.019)--(10.978,4.024)%
  --(10.978,4.028)--(10.978,4.033)--(10.979,4.037)--(10.979,4.042)--(10.980,4.046)--(10.980,4.051)%
  --(10.980,4.055)--(10.981,4.060)--(10.981,4.064)--(10.982,4.069)--(10.982,4.073)--(10.982,4.078)%
  --(10.983,4.082)--(10.983,4.086)--(10.983,4.091)--(10.984,4.095)--(10.984,4.100)--(10.984,4.104)%
  --(10.985,4.109)--(10.985,4.113)--(10.986,4.118)--(10.986,4.123)--(10.986,4.127)--(10.987,4.132)%
  --(10.987,4.136)--(10.987,4.141)--(10.988,4.145)--(10.988,4.150)--(10.988,4.154)--(10.989,4.159)%
  --(10.989,4.163)--(10.989,4.168)--(10.990,4.172)--(10.990,4.177)--(10.990,4.181)--(10.991,4.186)%
  --(10.991,4.190)--(10.991,4.195)--(10.991,4.200)--(10.992,4.204)--(10.992,4.209)--(10.992,4.213)%
  --(10.993,4.218)--(10.993,4.222)--(10.993,4.227)--(10.993,4.231)--(10.994,4.236)--(10.994,4.241)%
  --(10.994,4.245)--(10.995,4.250)--(10.995,4.254)--(10.995,4.259)--(10.995,4.263)--(10.996,4.268)%
  --(10.996,4.273)--(10.996,4.277)--(10.996,4.282)--(10.997,4.286)--(10.997,4.291)--(10.997,4.296)%
  --(10.997,4.300)--(10.998,4.305)--(10.998,4.309)--(10.998,4.314)--(10.998,4.318)--(10.998,4.323)%
  --(10.999,4.328)--(10.999,4.332)--(10.999,4.337)--(10.999,4.341)--(11.000,4.346)--(11.000,4.351)%
  --(11.000,4.355)--(11.000,4.360)--(11.000,4.365)--(11.000,4.369)--(11.001,4.374)--(11.001,4.378)%
  --(11.001,4.383)--(11.001,4.388)--(11.001,4.392)--(11.002,4.397)--(11.002,4.401)--(11.002,4.406)%
  --(11.002,4.411)--(11.002,4.415)--(11.002,4.420)--(11.003,4.425)--(11.003,4.429)--(11.003,4.434)%
  --(11.003,4.438)--(11.003,4.443)--(11.003,4.448)--(11.003,4.452)--(11.004,4.457)--(11.004,4.462)%
  --(11.004,4.466)--(11.004,4.471)--(11.004,4.476)--(11.004,4.480)--(11.004,4.485)--(11.004,4.489)%
  --(11.005,4.494)--(11.005,4.499)--(11.005,4.503)--(11.005,4.508)--(11.005,4.513)--(11.005,4.517)%
  --(11.005,4.522)--(11.005,4.527)--(11.005,4.531)--(11.005,4.536)--(11.005,4.541)--(11.006,4.545)%
  --(11.006,4.550)--(11.006,4.555)--(11.006,4.559)--(11.006,4.564)--(11.006,4.569)--(11.006,4.573)%
  --(11.006,4.578)--(11.006,4.582)--(11.006,4.587)--(11.006,4.592)--(11.006,4.596)--(11.006,4.601)%
  --(11.006,4.606)--(11.006,4.610)--(11.006,4.615)--(11.006,4.620)--(11.006,4.624)--(11.006,4.629)%
  --(11.006,4.634)--(11.006,4.638)--(11.007,4.643)--(11.007,4.648)--(11.007,4.652)--(11.007,4.657)%
  --(11.007,4.662)--(11.007,4.666)--(11.007,4.671)--(11.007,4.676)--(11.007,4.680)--(11.007,4.685)%
  --(11.007,4.690)--(11.006,4.694)--(11.006,4.699)--(11.006,4.704)--(11.006,4.708)--(11.006,4.713)%
  --(11.006,4.718)--(11.006,4.722)--(11.006,4.727)--(11.006,4.732)--(11.006,4.736)--(11.006,4.741)%
  --(11.006,4.746)--(11.006,4.750)--(11.006,4.755)--(11.006,4.760)--(11.006,4.764)--(11.006,4.769)%
  --(11.006,4.774)--(11.006,4.778)--(11.006,4.783)--(11.006,4.787)--(11.005,4.792)--(11.005,4.797)%
  --(11.005,4.801)--(11.005,4.806)--(11.005,4.811)--(11.005,4.815)--(11.005,4.820)--(11.005,4.825)%
  --(11.005,4.829)--(11.005,4.834)--(11.004,4.839)--(11.004,4.843)--(11.004,4.848)--(11.004,4.853)%
  --(11.004,4.857)--(11.004,4.862)--(11.004,4.867)--(11.004,4.871)--(11.003,4.876)--(11.003,4.881)%
  --(11.003,4.885)--(11.003,4.890)--(11.003,4.894)--(11.003,4.899)--(11.003,4.904)--(11.002,4.908)%
  --(11.002,4.913)--(11.002,4.918)--(11.002,4.922)--(11.002,4.927)--(11.002,4.932)--(11.001,4.936)%
  --(11.001,4.941)--(11.001,4.945)--(11.001,4.950)--(11.001,4.955)--(11.001,4.959)--(11.000,4.964)%
  --(11.000,4.969)--(11.000,4.973)--(11.000,4.978)--(11.000,4.982)--(10.999,4.987)--(10.999,4.992)%
  --(10.999,4.996)--(10.999,5.001)--(10.999,5.006)--(10.998,5.010)--(10.998,5.015)--(10.998,5.019)%
  --(10.998,5.024)--(10.997,5.029)--(10.997,5.033)--(10.997,5.038)--(10.997,5.042)--(10.996,5.047)%
  --(10.996,5.052)--(10.996,5.056)--(10.996,5.061)--(10.995,5.065)--(10.995,5.070)--(10.995,5.075)%
  --(10.995,5.079)--(10.994,5.084)--(10.994,5.088)--(10.994,5.093)--(10.993,5.098)--(10.993,5.102)%
  --(10.993,5.107)--(10.993,5.111)--(10.992,5.116)--(10.992,5.121)--(10.992,5.125)--(10.991,5.130)%
  --(10.991,5.134)--(10.991,5.139)--(10.991,5.143)--(10.990,5.148)--(10.990,5.153)--(10.990,5.157)%
  --(10.989,5.162)--(10.989,5.166)--(10.989,5.171)--(10.988,5.175)--(10.988,5.180)--(10.988,5.184)%
  --(10.987,5.189)--(10.987,5.194)--(10.987,5.198)--(10.986,5.203)--(10.986,5.207)--(10.986,5.212)%
  --(10.985,5.216)--(10.985,5.221)--(10.984,5.225)--(10.984,5.230)--(10.984,5.234)--(10.983,5.239)%
  --(10.983,5.243)--(10.983,5.248)--(10.982,5.252)--(10.982,5.257)--(10.982,5.262)--(10.981,5.266)%
  --(10.981,5.271)--(10.980,5.275)--(10.980,5.280)--(10.980,5.284)--(10.979,5.289)--(10.979,5.293)%
  --(10.978,5.298)--(10.978,5.302)--(10.977,5.307)--(10.977,5.311)--(10.977,5.315)--(10.976,5.320)%
  --(10.976,5.324)--(10.975,5.329)--(10.975,5.333)--(10.975,5.338)--(10.974,5.342)--(10.974,5.347)%
  --(10.973,5.351)--(10.973,5.356)--(10.972,5.360)--(10.972,5.365)--(10.971,5.369)--(10.971,5.374)%
  --(10.971,5.378)--(10.970,5.382)--(10.970,5.387)--(10.969,5.391)--(10.969,5.396)--(10.968,5.400)%
  --(10.968,5.405)--(10.967,5.409)--(10.967,5.413)--(10.966,5.418)--(10.966,5.422)--(10.965,5.427)%
  --(10.965,5.431)--(10.964,5.436)--(10.964,5.440)--(10.963,5.444)--(10.963,5.449)--(10.962,5.453)%
  --(10.962,5.458)--(10.961,5.462)--(10.961,5.466)--(10.960,5.471)--(10.960,5.475)--(10.959,5.479)%
  --(10.959,5.484)--(10.958,5.488)--(10.958,5.493)--(10.957,5.497)--(10.956,5.501)--(10.956,5.506)%
  --(10.955,5.510)--(10.955,5.514)--(10.954,5.519)--(10.954,5.523)--(10.953,5.527)--(10.953,5.532)%
  --(10.952,5.536)--(10.952,5.540)--(10.951,5.545)--(10.950,5.549)--(10.950,5.553)--(10.949,5.558)%
  --(10.949,5.562)--(10.948,5.566)--(10.948,5.571)--(10.947,5.575)--(10.946,5.579)--(10.946,5.583)%
  --(10.945,5.588)--(10.945,5.592)--(10.944,5.596)--(10.943,5.601)--(10.943,5.605)--(10.942,5.609)%
  --(10.942,5.613)--(10.941,5.618)--(10.940,5.622)--(10.940,5.626)--(10.939,5.630)--(10.938,5.635)%
  --(10.938,5.639)--(10.937,5.643)--(10.937,5.647)--(10.936,5.652)--(10.935,5.656)--(10.935,5.660)%
  --(10.934,5.664)--(10.933,5.668)--(10.933,5.673)--(10.932,5.677)--(10.932,5.681)--(10.931,5.685)%
  --(10.930,5.689)--(10.929,5.694)--(10.929,5.698)--(10.928,5.702)--(10.928,5.706)--(10.927,5.710)%
  --(10.926,5.714)--(10.926,5.719)--(10.925,5.723)--(10.924,5.727)--(10.923,5.731)--(10.923,5.735)%
  --(10.922,5.739)--(10.921,5.743)--(10.921,5.748)--(10.920,5.752)--(10.919,5.756)--(10.919,5.760)%
  --(10.918,5.764)--(10.917,5.768)--(10.916,5.772)--(10.916,5.776)--(10.915,5.781)--(10.914,5.785)%
  --(10.914,5.789)--(10.913,5.793)--(10.912,5.797)--(10.912,5.801)--(10.911,5.805)--(10.910,5.809)%
  --(10.909,5.813)--(10.909,5.817)--(10.908,5.821)--(10.907,5.825)--(10.906,5.829)--(10.906,5.833)%
  --(10.905,5.837)--(10.904,5.841)--(10.903,5.845)--(10.903,5.849)--(10.902,5.853)--(10.901,5.857)%
  --(10.900,5.861)--(10.899,5.865)--(10.899,5.869)--(10.898,5.873)--(10.897,5.877)--(10.896,5.881)%
  --(10.896,5.885)--(10.895,5.889)--(10.894,5.893)--(10.893,5.897)--(10.893,5.901)--(10.892,5.905)%
  --(10.891,5.909)--(10.890,5.913)--(10.889,5.917)--(10.889,5.921)--(10.888,5.925)--(10.887,5.929)%
  --(10.886,5.933)--(10.885,5.936)--(10.885,5.940)--(10.884,5.944)--(10.883,5.948)--(10.882,5.952)%
  --(10.881,5.956)--(10.880,5.960)--(10.880,5.964)--(10.879,5.967)--(10.878,5.971)--(10.877,5.975)%
  --(10.876,5.979)--(10.875,5.983)--(10.875,5.987)--(10.874,5.991)--(10.873,5.994)--(10.872,5.998)%
  --(10.871,6.002)--(10.870,6.006)--(10.869,6.010)--(10.869,6.013)--(10.868,6.017)--(10.867,6.021)%
  --(10.866,6.025)--(10.865,6.029)--(10.864,6.032)--(10.863,6.036)--(10.863,6.040)--(10.862,6.044)%
  --(10.861,6.047)--(10.860,6.051)--(10.859,6.055)--(10.858,6.058)--(10.857,6.062)--(10.856,6.066)%
  --(10.856,6.070)--(10.855,6.073)--(10.854,6.077)--(10.853,6.081)--(10.852,6.084)--(10.851,6.088)%
  --(10.850,6.092)--(10.849,6.095)--(10.848,6.099)--(10.847,6.103)--(10.847,6.106)--(10.846,6.110)%
  --(10.845,6.114)--(10.844,6.117)--(10.843,6.121)--(10.842,6.125)--(10.841,6.128)--(10.840,6.132)%
  --(10.839,6.135)--(10.838,6.139)--(10.837,6.143)--(10.836,6.146)--(10.835,6.150)--(10.834,6.153)%
  --(10.833,6.157)--(10.833,6.160)--(10.832,6.164)--(10.831,6.168)--(10.830,6.171)--(10.829,6.175)%
  --(10.828,6.178)--(10.827,6.182)--(10.826,6.185)--(10.825,6.189)--(10.824,6.192)--(10.823,6.196)%
  --(10.822,6.199)--(10.821,6.203)--(10.820,6.206)--(10.819,6.210)--(10.818,6.213)--(10.817,6.217)%
  --(10.816,6.220)--(10.815,6.223)--(10.814,6.227)--(10.813,6.230)--(10.812,6.234)--(10.811,6.237)%
  --(10.810,6.241)--(10.809,6.244)--(10.808,6.247)--(10.807,6.251)--(10.806,6.254)--(10.805,6.257)%
  --(10.804,6.261)--(10.803,6.264)--(10.802,6.268)--(10.801,6.271)--(10.800,6.274)--(10.799,6.278)%
  --(10.798,6.281)--(10.797,6.284)--(10.796,6.288)--(10.795,6.291)--(10.794,6.294)--(10.793,6.298)%
  --(10.792,6.301)--(10.791,6.304)--(10.790,6.307)--(10.789,6.311)--(10.788,6.314)--(10.787,6.317)%
  --(10.786,6.320)--(10.785,6.324)--(10.784,6.327)--(10.783,6.330)--(10.782,6.333)--(10.781,6.337)%
  --(10.780,6.340)--(10.779,6.343)--(10.778,6.346)--(10.777,6.349)--(10.775,6.353)--(10.774,6.356)%
  --(10.773,6.359)--(10.772,6.362)--(10.771,6.365)--(10.770,6.368)--(10.769,6.371)--(10.768,6.375)%
  --(10.767,6.378)--(10.766,6.381)--(10.765,6.384)--(10.764,6.387)--(10.763,6.390)--(10.762,6.393)%
  --(10.761,6.396)--(10.759,6.399)--(10.758,6.402)--(10.757,6.405)--(10.756,6.409)--(10.755,6.412)%
  --(10.754,6.415)--(10.753,6.418)--(10.752,6.421)--(10.751,6.424)--(10.750,6.427)--(10.749,6.430)%
  --(10.747,6.433)--(10.746,6.436)--(10.745,6.439)--(10.744,6.442)--(10.743,6.445)--(10.742,6.448)%
  --(10.741,6.450)--(10.740,6.453)--(10.739,6.456)--(10.737,6.459)--(10.736,6.462)--(10.735,6.465)%
  --(10.734,6.468)--(10.733,6.471)--(10.732,6.474)--(10.731,6.477)--(10.730,6.480)--(10.729,6.482)%
  --(10.727,6.485)--(10.726,6.488)--(10.725,6.491)--(10.724,6.494)--(10.723,6.497)--(10.722,6.499)%
  --(10.721,6.502)--(10.719,6.505)--(10.718,6.508)--(10.717,6.511)--(10.716,6.513)--(10.715,6.516)%
  --(10.714,6.519)--(10.713,6.522)--(10.711,6.524)--(10.710,6.527)--(10.709,6.530)--(10.708,6.533)%
  --(10.707,6.535)--(10.706,6.538)--(10.705,6.541)--(10.703,6.543)--(10.702,6.546)--(10.701,6.549)%
  --(10.700,6.551)--(10.699,6.554)--(10.698,6.557)--(10.696,6.559)--(10.695,6.562)--(10.694,6.565)%
  --(10.693,6.567)--(10.692,6.570)--(10.691,6.572)--(10.689,6.575)--(10.688,6.578)--(10.687,6.580)%
  --(10.686,6.583)--(10.685,6.585)--(10.683,6.588)--(10.682,6.590)--(10.681,6.593)--(10.680,6.596)%
  --(10.679,6.598)--(10.677,6.601)--(10.676,6.603)--(10.675,6.606)--(10.674,6.608)--(10.673,6.611)%
  --(10.672,6.613)--(10.670,6.616)--(10.669,6.618)--(10.668,6.620)--(10.667,6.623)--(10.666,6.625)%
  --(10.664,6.628)--(10.663,6.630)--(10.662,6.633)--(10.661,6.635)--(10.659,6.637)--(10.658,6.640)%
  --(10.657,6.642)--(10.656,6.644)--(10.655,6.647)--(10.653,6.649)--(10.652,6.651)--(10.651,6.654)%
  --(10.650,6.656)--(10.649,6.658)--(10.647,6.661)--(10.646,6.663)--(10.645,6.665)--(10.644,6.668)%
  --(10.643,6.670)--(10.641,6.672)--(10.640,6.674)--(10.639,6.677)--(10.638,6.679)--(10.636,6.681)%
  --(10.635,6.683)--(10.634,6.686)--(10.633,6.688)--(10.631,6.690)--(10.630,6.692)--(10.629,6.694)%
  --(10.628,6.697)--(10.626,6.699)--(10.625,6.701)--(10.624,6.703)--(10.623,6.705)--(10.621,6.707)%
  --(10.620,6.709)--(10.619,6.711)--(10.618,6.714)--(10.617,6.716)--(10.615,6.718)--(10.614,6.720)%
  --(10.613,6.722)--(10.612,6.724)--(10.610,6.726)--(10.609,6.728)--(10.608,6.730)--(10.607,6.732)%
  --(10.605,6.734)--(10.604,6.736)--(10.603,6.738)--(10.602,6.740)--(10.600,6.742)--(10.599,6.744)%
  --(10.598,6.746)--(10.597,6.748)--(10.595,6.750)--(10.594,6.752)--(10.593,6.754)--(10.591,6.756)%
  --(10.590,6.758)--(10.589,6.759)--(10.588,6.761)--(10.586,6.763)--(10.585,6.765)--(10.584,6.767)%
  --(10.583,6.769)--(10.581,6.771)--(10.580,6.772)--(10.579,6.774)--(10.577,6.776)--(10.576,6.778)%
  --(10.575,6.780)--(10.574,6.781)--(10.572,6.783)--(10.571,6.785)--(10.570,6.787)--(10.569,6.789)%
  --(10.567,6.790)--(10.566,6.792)--(10.565,6.794)--(10.563,6.795)--(10.562,6.797)--(10.561,6.799)%
  --(10.560,6.801)--(10.558,6.802)--(10.557,6.804)--(10.556,6.806)--(10.554,6.807)--(10.553,6.809)%
  --(10.552,6.810)--(10.551,6.812)--(10.549,6.814)--(10.548,6.815)--(10.547,6.817)--(10.545,6.818)%
  --(10.544,6.820)--(10.543,6.822)--(10.541,6.823)--(10.540,6.825)--(10.539,6.826)--(10.538,6.828)%
  --(10.536,6.829)--(10.535,6.831)--(10.534,6.832)--(10.532,6.834)--(10.531,6.835)--(10.530,6.837)%
  --(10.529,6.838)--(10.527,6.840)--(10.526,6.841)--(10.525,6.843)--(10.523,6.844)--(10.522,6.845)%
  --(10.521,6.847)--(10.519,6.848)--(10.518,6.850)--(10.517,6.851)--(10.515,6.852)--(10.514,6.854)%
  --(10.513,6.855)--(10.512,6.856)--(10.510,6.858)--(10.509,6.859)--(10.508,6.860)--(10.506,6.862)%
  --(10.505,6.863)--(10.504,6.864)--(10.502,6.866)--(10.501,6.867)--(10.500,6.868)--(10.499,6.869)%
  --(10.497,6.871)--(10.496,6.872)--(10.495,6.873)--(10.493,6.874)--(10.492,6.875)--(10.491,6.877)%
  --(10.489,6.878)--(10.488,6.879)--(10.487,6.880)--(10.485,6.881)--(10.484,6.882)--(10.483,6.884)%
  --(10.481,6.885)--(10.480,6.886)--(10.479,6.887)--(10.477,6.888)--(10.476,6.889)--(10.475,6.890)%
  --(10.473,6.891)--(10.472,6.892)--(10.471,6.893)--(10.470,6.894)--(10.468,6.895)--(10.467,6.896)%
  --(10.466,6.897)--(10.464,6.898)--(10.463,6.899)--(10.462,6.900)--(10.460,6.901)--(10.459,6.902)%
  --(10.458,6.903)--(10.456,6.904)--(10.455,6.905)--(10.454,6.906)--(10.452,6.907)--(10.451,6.908)%
  --(10.450,6.909)--(10.448,6.910)--(10.447,6.910)--(10.446,6.911)--(10.444,6.912)--(10.443,6.913)%
  --(10.442,6.914)--(10.440,6.915)--(10.439,6.916)--(10.438,6.916)--(10.436,6.917)--(10.435,6.918)%
  --(10.434,6.919)--(10.432,6.919)--(10.431,6.920)--(10.430,6.921)--(10.428,6.922)--(10.427,6.922)%
  --(10.426,6.923)--(10.424,6.924)--(10.423,6.924)--(10.422,6.925)--(10.420,6.926)--(10.419,6.926)%
  --(10.418,6.927)--(10.417,6.928)--(10.415,6.928)--(10.414,6.929)--(10.413,6.930)--(10.411,6.930)%
  --(10.410,6.931)--(10.409,6.931)--(10.407,6.932)--(10.406,6.933)--(10.405,6.933)--(10.403,6.934)%
  --(10.402,6.934)--(10.401,6.935)--(10.399,6.935)--(10.398,6.936)--(10.397,6.936)--(10.395,6.937)%
  --(10.394,6.937)--(10.393,6.938)--(10.391,6.938)--(10.390,6.939)--(10.389,6.939)--(10.387,6.939)%
  --(10.386,6.940)--(10.385,6.940)--(10.383,6.941)--(10.382,6.941)--(10.381,6.941)--(10.379,6.942)%
  --(10.378,6.942)--(10.377,6.942)--(10.375,6.943)--(10.374,6.943)--(10.373,6.943)--(10.371,6.944)%
  --(10.370,6.944)--(10.369,6.944)--(10.367,6.945)--(10.366,6.945)--(10.365,6.945)--(10.363,6.945)%
  --(10.362,6.946)--(10.361,6.946)--(10.359,6.946)--(10.358,6.946)--(10.357,6.946)--(10.355,6.947)%
  --(10.354,6.947)--(10.353,6.947)--(10.351,6.947)--(10.350,6.947)--(10.349,6.947)--(10.347,6.947)%
  --(10.346,6.947)--(10.345,6.948)--(10.343,6.948)--(10.342,6.948)--(10.341,6.948)--(10.339,6.948)%
  --(10.338,6.948)--(10.337,6.948)--(10.335,6.948)--(10.334,6.948)--(10.333,6.948)--(10.331,6.948)%
  --(10.330,6.948)--(10.329,6.948)--(10.327,6.948)--(10.326,6.948)--(10.325,6.948)--(10.323,6.948)%
  --(10.322,6.948)--(10.321,6.948)--(10.320,6.948)--(10.318,6.947)--(10.317,6.947)--(10.316,6.947)%
  --(10.314,6.947)--(10.313,6.947)--(10.312,6.947)--(10.310,6.947)--(10.309,6.946)--(10.308,6.946)%
  --(10.306,6.946)--(10.305,6.946)--(10.304,6.946)--(10.302,6.945)--(10.301,6.945)--(10.300,6.945)%
  --(10.298,6.945)--(10.297,6.944)--(10.296,6.944)--(10.294,6.944)--(10.293,6.943)--(10.292,6.943)%
  --(10.290,6.943)--(10.289,6.943)--(10.288,6.942)--(10.286,6.942)--(10.285,6.941)--(10.284,6.941)%
  --(10.283,6.941)--(10.281,6.940)--(10.280,6.940)--(10.279,6.939)--(10.277,6.939)--(10.276,6.939)%
  --(10.275,6.938)--(10.273,6.938)--(10.272,6.937)--(10.271,6.937)--(10.269,6.936)--(10.268,6.936)%
  --(10.267,6.935)--(10.265,6.935)--(10.264,6.934)--(10.263,6.934)--(10.262,6.933)--(10.260,6.933)%
  --(10.259,6.932)--(10.258,6.931)--(10.256,6.931)--(10.255,6.930)--(10.254,6.930)--(10.252,6.929)%
  --(10.251,6.928)--(10.250,6.928)--(10.248,6.927)--(10.247,6.926)--(10.246,6.926)--(10.245,6.925)%
  --(10.243,6.924)--(10.242,6.924)--(10.241,6.923)--(10.239,6.922)--(10.238,6.922)--(10.237,6.921)%
  --(10.235,6.920)--(10.234,6.919)--(10.233,6.919)--(10.232,6.918)--(10.230,6.917)--(10.229,6.916)%
  --(10.228,6.915)--(10.226,6.914)--(10.225,6.914)--(10.224,6.913)--(10.222,6.912)--(10.221,6.911)%
  --(10.220,6.910)--(10.219,6.909)--(10.217,6.908)--(10.216,6.908)--(10.215,6.907)--(10.213,6.906)%
  --(10.212,6.905)--(10.211,6.904)--(10.210,6.903)--(10.208,6.902)--(10.207,6.901)--(10.206,6.900)%
  --(10.204,6.899)--(10.203,6.898)--(10.202,6.897)--(10.201,6.896)--(10.199,6.895)--(10.198,6.894)%
  --(10.197,6.893)--(10.195,6.892)--(10.194,6.890)--(10.193,6.889)--(10.192,6.888)--(10.190,6.887)%
  --(10.189,6.886)--(10.188,6.885)--(10.186,6.884)--(10.185,6.883)--(10.184,6.881)--(10.183,6.880)%
  --(10.181,6.879)--(10.180,6.878)--(10.179,6.877)--(10.177,6.875)--(10.176,6.874)--(10.175,6.873)%
  --(10.174,6.872)--(10.172,6.870)--(10.171,6.869)--(10.170,6.868)--(10.169,6.867)--(10.167,6.865)%
  --(10.166,6.864)--(10.165,6.863)--(10.164,6.861)--(10.162,6.860)--(10.161,6.859)--(10.160,6.857)%
  --(10.158,6.856)--(10.157,6.855)--(10.156,6.853)--(10.155,6.852)--(10.153,6.850)--(10.152,6.849)%
  --(10.151,6.847)--(10.150,6.846)--(10.148,6.845)--(10.147,6.843)--(10.146,6.842)--(10.145,6.840)%
  --(10.143,6.839)--(10.142,6.837)--(10.141,6.836)--(10.139,6.834)--(10.138,6.833)--(10.137,6.831)%
  --(10.136,6.829)--(10.135,6.828)--(10.133,6.826)--(10.132,6.825)--(10.131,6.823)--(10.129,6.821)%
  --(10.128,6.820)--(10.127,6.818)--(10.126,6.817)--(10.125,6.815)--(10.123,6.813)--(10.122,6.812)%
  --(10.121,6.810)--(10.119,6.808)--(10.118,6.807)--(10.117,6.805)--(10.116,6.803)--(10.115,6.801)%
  --(10.113,6.800)--(10.112,6.798)--(10.111,6.796)--(10.110,6.794)--(10.108,6.793)--(10.107,6.791)%
  --(10.106,6.789)--(10.105,6.787)--(10.103,6.785)--(10.102,6.783)--(10.101,6.782)--(10.100,6.780)%
  --(10.098,6.778)--(10.097,6.776)--(10.096,6.774)--(10.095,6.772)--(10.093,6.770)--(10.092,6.768)%
  --(10.091,6.767)--(10.090,6.765)--(10.089,6.763)--(10.087,6.761)--(10.086,6.759)--(10.085,6.757)%
  --(10.084,6.755)--(10.082,6.753)--(10.081,6.751)--(10.080,6.749)--(10.079,6.747)--(10.078,6.745)%
  --(10.076,6.743)--(10.075,6.741)--(10.074,6.738)--(10.073,6.736)--(10.071,6.734)--(10.070,6.732)%
  --(10.069,6.730)--(10.068,6.728)--(10.067,6.726)--(10.065,6.724)--(10.064,6.722)--(10.063,6.719)%
  --(10.062,6.717)--(10.061,6.715)--(10.059,6.713)--(10.058,6.711)--(10.057,6.708)--(10.056,6.706)%
  --(10.054,6.704)--(10.053,6.702)--(10.052,6.700)--(10.051,6.697)--(10.050,6.695)--(10.049,6.693)%
  --(10.047,6.690)--(10.046,6.688)--(10.045,6.686)--(10.044,6.684)--(10.042,6.681)--(10.041,6.679)%
  --(10.040,6.677)--(10.039,6.674)--(10.038,6.672)--(10.036,6.669)--(10.035,6.667)--(10.034,6.665)%
  --(10.033,6.662)--(10.032,6.660)--(10.031,6.657)--(10.029,6.655)--(10.028,6.652)--(10.027,6.650)%
  --(10.026,6.648)--(10.025,6.645)--(10.023,6.643)--(10.022,6.640)--(10.021,6.638)--(10.020,6.635)%
  --(10.019,6.633)--(10.017,6.630)--(10.016,6.627)--(10.015,6.625)--(10.014,6.622)--(10.013,6.620)%
  --(10.012,6.617)--(10.010,6.615)--(10.009,6.612)--(10.008,6.609)--(10.007,6.607)--(10.006,6.604)%
  --(10.004,6.601)--(10.003,6.599)--(10.002,6.596)--(10.001,6.593)--(10.000,6.591)--(9.999,6.588)%
  --(9.997,6.585)--(9.996,6.583)--(9.995,6.580)--(9.994,6.577)--(9.993,6.574)--(9.992,6.572)%
  --(9.990,6.569)--(9.989,6.566)--(9.988,6.563)--(9.987,6.561)--(9.986,6.558)--(9.985,6.555)%
  --(9.983,6.552)--(9.982,6.549)--(9.981,6.547)--(9.980,6.544)--(9.979,6.541)--(9.978,6.538)%
  --(9.976,6.535)--(9.975,6.532)--(9.974,6.529)--(9.973,6.526)--(9.972,6.523)--(9.971,6.521)%
  --(9.970,6.518)--(9.968,6.515)--(9.967,6.512)--(9.966,6.509)--(9.965,6.506)--(9.964,6.503)%
  --(9.963,6.500)--(9.962,6.497)--(9.960,6.494)--(9.959,6.491)--(9.958,6.488)--(9.957,6.485)%
  --(9.956,6.482)--(9.955,6.479)--(9.954,6.476)--(9.952,6.472)--(9.951,6.469)--(9.950,6.466)%
  --(9.949,6.463)--(9.948,6.460)--(9.947,6.457)--(9.946,6.454)--(9.944,6.451)--(9.943,6.448)%
  --(9.942,6.444)--(9.941,6.441)--(9.940,6.438)--(9.939,6.435)--(9.938,6.432)--(9.936,6.428)%
  --(9.935,6.425)--(9.934,6.422)--(9.933,6.419)--(9.932,6.416)--(9.931,6.412)--(9.930,6.409)%
  --(9.928,6.406)--(9.927,6.402)--(9.926,6.399)--(9.925,6.396)--(9.924,6.393)--(9.923,6.389)%
  --(9.922,6.386)--(9.921,6.383)--(9.919,6.379)--(9.918,6.376)--(9.917,6.373)--(9.916,6.369)%
  --(9.915,6.366)--(9.914,6.362)--(9.913,6.359)--(9.912,6.356)--(9.910,6.352)--(9.909,6.349)%
  --(9.908,6.345)--(9.907,6.342)--(9.906,6.338)--(9.905,6.335)--(9.904,6.331)--(9.903,6.328)%
  --(9.902,6.324)--(9.900,6.321)--(9.899,6.317)--(9.898,6.314)--(9.897,6.310)--(9.896,6.307)%
  --(9.895,6.303)--(9.894,6.300)--(9.893,6.296)--(9.892,6.293)--(9.890,6.289)--(9.889,6.285)%
  --(9.888,6.282)--(9.887,6.278)--(9.886,6.275)--(9.885,6.271)--(9.884,6.267)--(9.883,6.264)%
  --(9.882,6.260)--(9.880,6.256)--(9.879,6.253)--(9.878,6.249)--(9.877,6.245)--(9.876,6.242)%
  --(9.875,6.238)--(9.874,6.234)--(9.873,6.231)--(9.872,6.227)--(9.871,6.223)--(9.869,6.219)%
  --(9.868,6.216)--(9.867,6.212)--(9.866,6.208)--(9.865,6.204)--(9.864,6.201)--(9.863,6.197)%
  --(9.862,6.193)--(9.861,6.189)--(9.860,6.185)--(9.859,6.181)--(9.857,6.178)--(9.856,6.174)%
  --(9.855,6.170)--(9.854,6.166)--(9.853,6.162)--(9.852,6.158)--(9.851,6.154)--(9.850,6.150)%
  --(9.849,6.147)--(9.848,6.143)--(9.847,6.139)--(9.845,6.135)--(9.844,6.131)--(9.843,6.127)%
  --(9.842,6.123)--(9.841,6.119)--(9.840,6.115)--(9.839,6.111)--(9.838,6.107)--(9.837,6.103)%
  --(9.836,6.099)--(9.835,6.095)--(9.833,6.091)--(9.832,6.087)--(9.831,6.083)--(9.830,6.079)%
  --(9.829,6.075)--(9.828,6.071)--(9.827,6.067)--(9.826,6.063)--(9.825,6.058)--(9.824,6.054)%
  --(9.823,6.050)--(9.822,6.046)--(9.820,6.042)--(9.819,6.038)--(9.818,6.034)--(9.817,6.030)%
  --(9.816,6.025)--(9.815,6.021)--(9.814,6.017)--(9.813,6.013)--(9.812,6.009)--(9.811,6.004)%
  --(9.810,6.000)--(9.809,5.996)--(9.807,5.992)--(9.806,5.988)--(9.805,5.983)--(9.804,5.979)%
  --(9.803,5.975)--(9.802,5.971)--(9.801,5.966)--(9.800,5.962)--(9.799,5.958)--(9.798,5.953)%
  --(9.797,5.949)--(9.796,5.945)--(9.795,5.941)--(9.793,5.936)--(9.792,5.932)--(9.791,5.928)%
  --(9.790,5.923)--(9.789,5.919)--(9.788,5.915)--(9.787,5.910)--(9.786,5.906)--(9.785,5.901)%
  --(9.784,5.897)--(9.783,5.893)--(9.782,5.888)--(9.781,5.884)--(9.779,5.879)--(9.778,5.875)%
  --(9.777,5.870)--(9.776,5.866)--(9.775,5.862)--(9.774,5.857)--(9.773,5.853)--(9.772,5.848)%
  --(9.771,5.844)--(9.770,5.839)--(9.769,5.835)--(9.768,5.830)--(9.767,5.826)--(9.765,5.821)%
  --(9.764,5.817)--(9.763,5.812)--(9.762,5.808)--(9.761,5.803)--(9.760,5.798)--(9.759,5.794)%
  --(9.758,5.789)--(9.757,5.785)--(9.756,5.780)--(9.755,5.776)--(9.754,5.771)--(9.753,5.766)%
  --(9.752,5.762)--(9.750,5.757)--(9.749,5.752)--(9.748,5.748)--(9.747,5.743)--(9.746,5.739)%
  --(9.745,5.734)--(9.744,5.729)--(9.743,5.725)--(9.742,5.720)--(9.741,5.715)--(9.740,5.710)%
  --(9.739,5.706)--(9.738,5.701)--(9.736,5.696)--(9.735,5.692)--(9.734,5.687)--(9.733,5.682)%
  --(9.732,5.677)--(9.731,5.673)--(9.730,5.668)--(9.729,5.663)--(9.728,5.658)--(9.727,5.654)%
  --(9.726,5.649)--(9.725,5.644)--(9.724,5.639)--(9.722,5.634)--(9.721,5.630)--(9.720,5.625)%
  --(9.719,5.620)--(9.718,5.615)--(9.717,5.610)--(9.716,5.605)--(9.715,5.601)--(9.714,5.596)%
  --(9.713,5.591)--(9.712,5.586)--(9.710,5.581)--(9.709,5.576)--(9.708,5.571)--(9.707,5.567)%
  --(9.706,5.562)--(9.705,5.557)--(9.704,5.552)--(9.703,5.547)--(9.702,5.542)--(9.701,5.537)%
  --(9.700,5.532)--(9.699,5.527)--(9.697,5.522)--(9.696,5.517)--(9.695,5.512)--(9.694,5.507)%
  --(9.693,5.502)--(9.692,5.497)--(9.691,5.492)--(9.690,5.487)--(9.689,5.482)--(9.688,5.477)%
  --(9.687,5.472)--(9.686,5.467)--(9.684,5.462)--(9.683,5.457)--(9.682,5.452)--(9.681,5.447)%
  --(9.680,5.442)--(9.679,5.437)--(9.678,5.432)--(9.677,5.427)--(9.676,5.422)--(9.675,5.417)%
  --(9.673,5.412)--(9.672,5.407)--(9.671,5.401)--(9.670,5.396)--(9.669,5.391)--(9.668,5.386)%
  --(9.667,5.381)--(9.666,5.376)--(9.665,5.371)--(9.664,5.366)--(9.662,5.360)--(9.661,5.355)%
  --(9.660,5.350)--(9.659,5.345)--(9.658,5.340)--(9.657,5.335)--(9.656,5.329)--(9.655,5.324)%
  --(9.654,5.319)--(9.652,5.314)--(9.651,5.309)--(9.650,5.303)--(9.649,5.298)--(9.648,5.293)%
  --(9.647,5.288)--(9.646,5.283)--(9.645,5.277)--(9.643,5.272)--(9.642,5.267)--(9.641,5.262)%
  --(9.640,5.256)--(9.639,5.251)--(9.638,5.246)--(9.637,5.241)--(9.636,5.235)--(9.635,5.230)%
  --(9.633,5.225)--(9.632,5.219)--(9.631,5.214)--(9.630,5.209)--(9.629,5.203)--(9.628,5.198)%
  --(9.627,5.193)--(9.626,5.188)--(9.624,5.182)--(9.623,5.177)--(9.622,5.172)--(9.621,5.166)%
  --(9.620,5.161)--(9.619,5.155)--(9.618,5.150)--(9.616,5.145)--(9.615,5.139)--(9.614,5.134)%
  --(9.613,5.129)--(9.612,5.123)--(9.611,5.118)--(9.610,5.112)--(9.608,5.107)--(9.607,5.102)%
  --(9.606,5.096)--(9.605,5.091)--(9.604,5.085)--(9.603,5.080)--(9.601,5.075)--(9.600,5.069)%
  --(9.599,5.064)--(9.598,5.058)--(9.597,5.053)--(9.596,5.047)--(9.595,5.042)--(9.593,5.036)%
  --(9.592,5.031)--(9.591,5.026)--(9.590,5.020)--(9.589,5.015)--(9.588,5.009)--(9.586,5.004)%
  --(9.585,4.998)--(9.584,4.993)--(9.583,4.987)--(9.582,4.982)--(9.581,4.976)--(9.579,4.971)%
  --(9.578,4.965)--(9.577,4.960)--(9.576,4.954)--(9.575,4.949)--(9.573,4.943)--(9.572,4.937)%
  --(9.571,4.932)--(9.570,4.926)--(9.569,4.921)--(9.567,4.915)--(9.566,4.910)--(9.565,4.904)%
  --(9.564,4.899)--(9.563,4.893)--(9.561,4.887)--(9.560,4.882)--(9.559,4.876)--(9.558,4.871)%
  --(9.557,4.865)--(9.555,4.860)--(9.554,4.854)--(9.553,4.848)--(9.552,4.843)--(9.551,4.837)%
  --(9.549,4.831)--(9.548,4.826)--(9.547,4.820)--(9.546,4.815)--(9.545,4.809)--(9.543,4.803)%
  --(9.542,4.798)--(9.541,4.792)--(9.540,4.786)--(9.538,4.781)--(9.537,4.775)--(9.536,4.770)%
  --(9.535,4.764)--(9.533,4.758)--(9.532,4.753)--(9.531,4.747)--(9.530,4.741)--(9.528,4.736)%
  --(9.527,4.730)--(9.526,4.724)--(9.525,4.719)--(9.524,4.713)--(9.522,4.707)--(9.521,4.701)%
  --(9.520,4.696)--(9.518,4.690)--(9.517,4.684)--(9.516,4.679)--(9.515,4.673)--(9.513,4.667)%
  --(9.512,4.662)--(9.511,4.656)--(9.510,4.650)--(9.508,4.644)--(9.507,4.639)--(9.506,4.633)%
  --(9.505,4.627)--(9.503,4.621)--(9.502,4.616)--(9.501,4.610)--(9.499,4.604)--(9.498,4.599)%
  --(9.497,4.593)--(9.496,4.587)--(9.494,4.581)--(9.493,4.575)--(9.492,4.570)--(9.490,4.564)%
  --(9.489,4.558)--(9.488,4.552)--(9.486,4.547)--(9.485,4.541)--(9.484,4.535)--(9.482,4.529)%
  --(9.481,4.524)--(9.480,4.518)--(9.478,4.512)--(9.477,4.506)--(9.476,4.500)--(9.475,4.495)%
  --(9.473,4.489)--(9.472,4.483)--(9.471,4.477)--(9.469,4.471)--(9.468,4.466)--(9.467,4.460)%
  --(9.465,4.454)--(9.464,4.448)--(9.463,4.442)--(9.461,4.437)--(9.460,4.431)--(9.458,4.425)%
  --(9.457,4.419)--(9.456,4.413)--(9.454,4.407)--(9.453,4.402)--(9.452,4.396)--(9.450,4.390)%
  --(9.449,4.384)--(9.448,4.378)--(9.446,4.373)--(9.445,4.367)--(9.443,4.361)--(9.442,4.355)%
  --(9.441,4.349)--(9.439,4.343)--(9.438,4.337)--(9.436,4.332)--(9.435,4.326)--(9.434,4.320)%
  --(9.432,4.314)--(9.431,4.308)--(9.429,4.302)--(9.428,4.296)--(9.427,4.291)--(9.425,4.285)%
  --(9.424,4.279)--(9.422,4.273)--(9.421,4.267)--(9.420,4.261)--(9.418,4.255)--(9.417,4.250)%
  --(9.415,4.244)--(9.414,4.238)--(9.412,4.232)--(9.411,4.226)--(9.409,4.220)--(9.408,4.214)%
  --(9.407,4.208)--(9.405,4.203)--(9.404,4.197)--(9.402,4.191)--(9.401,4.185)--(9.399,4.179)%
  --(9.398,4.173)--(9.396,4.167)--(9.395,4.161)--(9.393,4.155)--(9.392,4.150)--(9.390,4.144)%
  --(9.389,4.138)--(9.387,4.132)--(9.386,4.126)--(9.384,4.120)--(9.383,4.114)--(9.381,4.108)%
  --(9.380,4.102)--(9.378,4.096)--(9.377,4.091)--(9.375,4.085)--(9.374,4.079)--(9.372,4.073)%
  --(9.371,4.067)--(9.369,4.061)--(9.368,4.055)--(9.366,4.049)--(9.365,4.043)--(9.363,4.037)%
  --(9.362,4.032)--(9.360,4.026)--(9.359,4.020)--(9.357,4.014)--(9.355,4.008)--(9.354,4.002)%
  --(9.352,3.996)--(9.351,3.990)--(9.349,3.984)--(9.348,3.978)--(9.346,3.972)--(9.345,3.966)%
  --(9.343,3.961)--(9.341,3.955)--(9.340,3.949)--(9.338,3.943)--(9.337,3.937)--(9.335,3.931)%
  --(9.333,3.925)--(9.332,3.919)--(9.330,3.913)--(9.329,3.907)--(9.327,3.901)--(9.325,3.896)%
  --(9.324,3.890)--(9.322,3.884)--(9.321,3.878)--(9.319,3.872)--(9.317,3.866)--(9.316,3.860)%
  --(9.314,3.854)--(9.312,3.848)--(9.311,3.842)--(9.309,3.836)--(9.307,3.830)--(9.306,3.825)%
  --(9.304,3.819)--(9.302,3.813)--(9.301,3.807)--(9.299,3.801)--(9.297,3.795)--(9.296,3.789)%
  --(9.294,3.783)--(9.292,3.777)--(9.291,3.771)--(9.289,3.765)--(9.287,3.760)--(9.285,3.754)%
  --(9.284,3.748)--(9.282,3.742)--(9.280,3.736)--(9.279,3.730)--(9.277,3.724)--(9.275,3.718)%
  --(9.273,3.712)--(9.272,3.706)--(9.270,3.701)--(9.268,3.695)--(9.266,3.689)--(9.265,3.683)%
  --(9.263,3.677)--(9.261,3.671)--(9.259,3.665)--(9.258,3.659)--(9.256,3.653)--(9.254,3.647)%
  --(9.252,3.642)--(9.250,3.636)--(9.249,3.630)--(9.247,3.624)--(9.245,3.618)--(9.243,3.612)%
  --(9.242,3.606)--(9.240,3.600)--(9.238,3.595)--(9.236,3.589)--(9.234,3.583)--(9.232,3.577)%
  --(9.231,3.571)--(9.229,3.565)--(9.227,3.559)--(9.225,3.553)--(9.223,3.547)--(9.221,3.542)%
  --(9.219,3.536)--(9.218,3.530)--(9.216,3.524)--(9.214,3.518)--(9.212,3.512)--(9.210,3.506)%
  --(9.208,3.501)--(9.206,3.495)--(9.204,3.489)--(9.203,3.483)--(9.201,3.477)--(9.199,3.471)%
  --(9.197,3.465)--(9.195,3.460)--(9.193,3.454)--(9.191,3.448)--(9.189,3.442)--(9.187,3.436)%
  --(9.185,3.430)--(9.183,3.425)--(9.181,3.419)--(9.179,3.413)--(9.177,3.407)--(9.176,3.401)%
  --(9.173,3.395)--(9.172,3.390)--(9.170,3.384)--(9.168,3.378)--(9.166,3.372)--(9.164,3.366)%
  --(9.162,3.360)--(9.160,3.355)--(9.158,3.349)--(9.156,3.343)--(9.154,3.337)--(9.152,3.331)%
  --(9.149,3.326)--(9.147,3.320)--(9.145,3.314)--(9.143,3.308)--(9.141,3.302)--(9.139,3.297)%
  --(9.137,3.291)--(9.135,3.285)--(9.133,3.279)--(9.131,3.274)--(9.129,3.268)--(9.127,3.262)%
  --(9.125,3.256)--(9.123,3.250)--(9.121,3.245)--(9.118,3.239)--(9.116,3.233)--(9.114,3.227)%
  --(9.112,3.222)--(9.110,3.216)--(9.108,3.210)--(9.106,3.204)--(9.104,3.199)--(9.101,3.193)%
  --(9.099,3.187)--(9.097,3.181)--(9.095,3.176)--(9.093,3.170)--(9.091,3.164)--(9.088,3.158)%
  --(9.086,3.153)--(9.084,3.147)--(9.082,3.141)--(9.080,3.136)--(9.077,3.130)--(9.075,3.124)%
  --(9.073,3.118)--(9.071,3.113)--(9.068,3.107)--(9.066,3.101)--(9.064,3.096)--(9.062,3.090)%
  --(9.059,3.084)--(9.057,3.079)--(9.055,3.073)--(9.053,3.067)--(9.050,3.062)--(9.048,3.056)%
  --(9.046,3.050)--(9.044,3.045)--(9.041,3.039)--(9.039,3.033)--(9.037,3.028)--(9.034,3.022)%
  --(9.032,3.016)--(9.030,3.011)--(9.027,3.005)--(9.025,2.999)--(9.023,2.994)--(9.020,2.988)%
  --(9.018,2.983)--(9.015,2.977)--(9.013,2.971)--(9.011,2.966)--(9.008,2.960)--(9.006,2.954)%
  --(9.004,2.949)--(9.001,2.943)--(8.999,2.938)--(8.996,2.932)--(8.994,2.927)--(8.991,2.921)%
  --(8.989,2.915)--(8.986,2.910)--(8.984,2.904)--(8.982,2.899)--(8.979,2.893)--(8.977,2.888)%
  --(8.974,2.882)--(8.972,2.876)--(8.969,2.871)--(8.967,2.865)--(8.964,2.860)--(8.962,2.854)%
  --(8.959,2.849)--(8.957,2.843)--(8.954,2.838)--(8.951,2.832)--(8.949,2.827)--(8.946,2.821)%
  --(8.944,2.816)--(8.941,2.810)--(8.939,2.805)--(8.936,2.799)--(8.934,2.794)--(8.931,2.788)%
  --(8.928,2.783)--(8.926,2.777)--(8.923,2.772)--(8.920,2.766)--(8.918,2.761)--(8.915,2.755)%
  --(8.913,2.750)--(8.910,2.744)--(8.907,2.739)--(8.905,2.734)--(8.902,2.728)--(8.899,2.723)%
  --(8.897,2.717)--(8.894,2.712)--(8.891,2.706)--(8.888,2.701)--(8.886,2.696)--(8.883,2.690)%
  --(8.880,2.685)--(8.878,2.679)--(8.875,2.674)--(8.872,2.669)--(8.869,2.663)--(8.866,2.658)%
  --(8.864,2.653)--(8.861,2.647)--(8.858,2.642)--(8.855,2.637)--(8.853,2.631)--(8.850,2.626)%
  --(8.847,2.621)--(8.844,2.615)--(8.841,2.610)--(8.838,2.605)--(8.835,2.599)--(8.833,2.594)%
  --(8.830,2.589)--(8.827,2.583)--(8.824,2.578)--(8.821,2.573)--(8.818,2.567)--(8.815,2.562)%
  --(8.812,2.557)--(8.809,2.552)--(8.806,2.546)--(8.804,2.541)--(8.801,2.536)--(8.798,2.531)%
  --(8.795,2.525)--(8.792,2.520)--(8.789,2.515)--(8.786,2.510)--(8.783,2.504)--(8.780,2.499)%
  --(8.777,2.494)--(8.774,2.489)--(8.771,2.484)--(8.768,2.478)--(8.765,2.473)--(8.761,2.468)%
  --(8.758,2.463)--(8.755,2.458)--(8.752,2.453)--(8.749,2.447)--(8.746,2.442)--(8.743,2.437)%
  --(8.740,2.432)--(8.737,2.427)--(8.734,2.422)--(8.730,2.417)--(8.727,2.412)--(8.724,2.406)%
  --(8.721,2.401)--(8.718,2.396)--(8.715,2.391)--(8.711,2.386)--(8.708,2.381)--(8.705,2.376)%
  --(8.702,2.371)--(8.698,2.366)--(8.695,2.361)--(8.692,2.356)--(8.689,2.351)--(8.685,2.346)%
  --(8.682,2.341)--(8.679,2.336)--(8.675,2.331)--(8.672,2.326)--(8.669,2.321)--(8.666,2.316)%
  --(8.662,2.311)--(8.659,2.306)--(8.655,2.301)--(8.652,2.296)--(8.649,2.291)--(8.645,2.286)%
  --(8.642,2.281)--(8.639,2.276)--(8.635,2.271)--(8.632,2.266)--(8.628,2.261)--(8.625,2.256)%
  --(8.621,2.251)--(8.618,2.246)--(8.614,2.241)--(8.611,2.236)--(8.607,2.232)--(8.604,2.227)%
  --(8.600,2.222)--(8.597,2.217)--(8.593,2.212)--(8.590,2.207)--(8.586,2.202)--(8.583,2.198)%
  --(8.579,2.193)--(8.575,2.188)--(8.572,2.183)--(8.568,2.178)--(8.565,2.173)--(8.561,2.169)%
  --(8.557,2.164)--(8.554,2.159)--(8.550,2.154)--(8.546,2.150)--(8.543,2.145)--(8.539,2.140)%
  --(8.535,2.135)--(8.532,2.131)--(8.528,2.126)--(8.524,2.121)--(8.520,2.116)--(8.517,2.112)%
  --(8.513,2.107)--(8.509,2.102)--(8.505,2.098)--(8.501,2.093)--(8.498,2.088)--(8.494,2.084)%
  --(8.490,2.079)--(8.486,2.074)--(8.482,2.070)--(8.478,2.065)--(8.474,2.060)--(8.471,2.056)%
  --(8.467,2.051)--(8.463,2.046)--(8.459,2.042)--(8.455,2.037)--(8.451,2.033)--(8.447,2.028)%
  --(8.443,2.024)--(8.439,2.019)--(8.435,2.014)--(8.431,2.010)--(8.427,2.005)--(8.423,2.001)%
  --(8.419,1.996)--(8.415,1.992)--(8.411,1.987)--(8.407,1.983)--(8.403,1.978)--(8.398,1.974)%
  --(8.394,1.969)--(8.390,1.965)--(8.386,1.960)--(8.382,1.956)--(8.378,1.952)--(8.374,1.947)%
  --(8.369,1.943)--(8.365,1.938)--(8.361,1.934)--(8.357,1.929)--(8.352,1.925)--(8.348,1.921)%
  --(8.344,1.916)--(8.340,1.912)--(8.335,1.908)--(8.331,1.903)--(8.327,1.899)--(8.322,1.895)%
  --(8.318,1.890)--(8.314,1.886)--(8.309,1.882)--(8.305,1.877)--(8.300,1.873)--(8.296,1.869)%
  --(8.292,1.864)--(8.287,1.860)--(8.283,1.856)--(8.278,1.852)--(8.274,1.847)--(8.269,1.843)%
  --(8.265,1.839)--(8.260,1.835)--(8.256,1.831)--(8.251,1.826)--(8.247,1.822)--(8.242,1.818)%
  --(8.237,1.814)--(8.233,1.810)--(8.228,1.805)--(8.224,1.801)--(8.219,1.797)--(8.214,1.793)%
  --(8.210,1.789)--(8.205,1.785)--(8.200,1.781)--(8.196,1.777)--(8.191,1.773)--(8.186,1.769)%
  --(8.181,1.764)--(8.176,1.760)--(8.172,1.756)--(8.167,1.752)--(8.162,1.748)--(8.157,1.744)%
  --(8.152,1.740)--(8.148,1.736)--(8.143,1.732)--(8.138,1.728)--(8.133,1.724)--(8.128,1.720)%
  --(8.123,1.716)--(8.118,1.713)--(8.113,1.709)--(8.108,1.705)--(8.103,1.701)--(8.098,1.697)%
  --(8.093,1.693)--(8.088,1.689)--(8.083,1.685)--(8.078,1.681)--(8.073,1.677)--(8.068,1.674)%
  --(8.062,1.670)--(8.057,1.666)--(8.052,1.662)--(8.047,1.658)--(8.042,1.655)--(8.037,1.651)%
  --(8.031,1.647)--(8.026,1.643)--(8.021,1.640)--(8.016,1.636)--(8.010,1.632)--(8.005,1.628)%
  --(8.000,1.625)--(7.994,1.621)--(7.989,1.617)--(7.984,1.614)--(7.978,1.610)--(7.973,1.606)%
  --(7.967,1.603)--(7.962,1.599)--(7.957,1.595)--(7.951,1.592)--(7.945,1.588)--(7.940,1.584)%
  --(7.934,1.581)--(7.929,1.577)--(7.923,1.574)--(7.918,1.570)--(7.912,1.567)--(7.907,1.563)%
  --(7.901,1.560)--(7.895,1.556)--(7.890,1.553)--(7.884,1.549)--(7.878,1.546)--(7.873,1.542)%
  --(7.867,1.539)--(7.861,1.535)--(7.855,1.532)--(7.849,1.528)--(7.844,1.525)--(7.838,1.522)%
  --(7.832,1.518)--(7.826,1.515)--(7.820,1.512)--(7.814,1.508)--(7.808,1.505)--(7.802,1.501)%
  --(7.796,1.498)--(7.790,1.495)--(7.784,1.492)--(7.778,1.488)--(7.772,1.485)--(7.766,1.482)%
  --(7.760,1.479)--(7.754,1.475)--(7.748,1.472)--(7.742,1.469)--(7.736,1.466)--(7.730,1.462)%
  --(7.723,1.459)--(7.717,1.456)--(7.711,1.453)--(7.705,1.450)--(7.698,1.447)--(7.692,1.444)%
  --(7.686,1.441)--(7.679,1.437)--(7.673,1.434)--(7.667,1.431)--(7.660,1.428)--(7.654,1.425)%
  --(7.647,1.422)--(7.641,1.419)--(7.634,1.416)--(7.628,1.413)--(7.621,1.410)--(7.615,1.407)%
  --(7.608,1.404)--(7.602,1.401)--(7.595,1.398)--(7.588,1.396)--(7.582,1.393)--(7.575,1.390)%
  --(7.568,1.387)--(7.562,1.384)--(7.555,1.381)--(7.548,1.378)--(7.541,1.376)--(7.535,1.373)%
  --(7.528,1.370)--(7.521,1.367)--(7.514,1.364)--(7.507,1.362)--(7.500,1.359)--(7.493,1.356)%
  --(7.486,1.354)--(7.479,1.351)--(7.472,1.348)--(7.465,1.346)--(7.458,1.343)--(7.451,1.340)%
  --(7.444,1.338)--(7.437,1.335)--(7.430,1.332)--(7.422,1.330)--(7.415,1.327)--(7.408,1.325)%
  --(7.401,1.322)--(7.393,1.320)--(7.386,1.317)--(7.379,1.315)--(7.371,1.312)--(7.364,1.310)%
  --(7.357,1.307)--(7.349,1.305)--(7.342,1.302)--(7.334,1.300)--(7.327,1.298)--(7.319,1.295)%
  --(7.312,1.293)--(7.304,1.291)--(7.297,1.288)--(7.289,1.286)--(7.281,1.284)--(7.274,1.281)%
  --(7.266,1.279)--(7.258,1.277)--(7.250,1.275)--(7.243,1.273)--(7.235,1.270)--(7.227,1.268)%
  --(7.219,1.266)--(7.211,1.264)--(7.203,1.262)--(7.195,1.260)--(7.187,1.258)--(7.179,1.256)%
  --(7.171,1.253)--(7.163,1.251)--(7.155,1.249)--(7.147,1.247)--(7.139,1.245)--(7.131,1.243)%
  --(7.123,1.242)--(7.114,1.240)--(7.106,1.238)--(7.098,1.236)--(7.089,1.234)--(7.081,1.232)%
  --(7.073,1.230)--(7.064,1.228)--(7.056,1.227)--(7.047,1.225)--(7.039,1.223)--(7.030,1.221)%
  --(7.022,1.220)--(7.013,1.218)--(7.005,1.216)--(6.996,1.214)--(6.987,1.213)--(6.979,1.211)%
  --(6.970,1.210)--(6.961,1.208)--(6.952,1.206)--(6.944,1.205)--(6.935,1.203)--(6.926,1.202)%
  --(6.917,1.200)--(6.908,1.199)--(6.899,1.197)--(6.890,1.196)--(6.881,1.194)--(6.872,1.193)%
  --(6.863,1.192)--(6.854,1.190)--(6.845,1.189)--(6.835,1.188)--(6.826,1.186)--(6.817,1.185)%
  --(6.808,1.184)--(6.798,1.183)--(6.789,1.182)--(6.780,1.180)--(6.770,1.179)--(6.761,1.178)%
  --(6.751,1.177)--(6.742,1.176)--(6.732,1.175)--(6.722,1.174)--(6.713,1.173)--(6.703,1.172)%
  --(6.693,1.171)--(6.684,1.170)--(6.674,1.169)--(6.664,1.168)--(6.654,1.167)--(6.644,1.166)%
  --(6.634,1.165)--(6.625,1.165)--(6.615,1.164)--(6.605,1.163)--(6.594,1.162)--(6.584,1.162)%
  --(6.574,1.161)--(6.564,1.160)--(6.554,1.160)--(6.544,1.159)--(6.533,1.159)--(6.523,1.158)%
  --(6.513,1.158)--(6.502,1.157)--(6.492,1.157)--(6.481,1.156)--(6.471,1.156)--(6.460,1.155)%
  --(6.450,1.155)--(6.439,1.155)--(6.428,1.154)--(6.418,1.154)--(6.407,1.154)--(6.396,1.154)%
  --(6.385,1.153)--(6.375,1.153)--(6.364,1.153)--(6.353,1.153)--(6.342,1.153)--(6.331,1.153)%
  --(6.320,1.153)--(6.308,1.153)--(6.297,1.153)--(6.286,1.153)--(6.275,1.153)--(6.264,1.153)%
  --(6.252,1.154)--(6.241,1.154)--(6.230,1.154)--(6.218,1.154)--(6.207,1.155)--(6.195,1.155)%
  --(6.183,1.155)--(6.172,1.156)--(6.160,1.156)--(6.148,1.157)--(6.137,1.157)--(6.125,1.158)%
  --(6.113,1.159)--(6.101,1.159)--(6.089,1.160)--(6.077,1.161)--(6.065,1.161)--(6.053,1.162)%
  --(6.041,1.163)--(6.029,1.164)--(6.017,1.165)--(6.004,1.166)--(5.992,1.167)--(5.980,1.168)%
  --(5.967,1.169)--(5.955,1.170)--(5.942,1.171)--(5.930,1.172)--(5.917,1.173)--(5.905,1.175)%
  --(5.892,1.176)--(5.879,1.177)--(5.866,1.179)--(5.853,1.180)--(5.841,1.182)--(5.828,1.183)%
  --(5.815,1.185)--(5.802,1.186)--(5.789,1.188)--(5.775,1.190)--(5.762,1.191)--(5.749,1.193)%
  --(5.736,1.195)--(5.722,1.197)--(5.709,1.199)--(5.695,1.201)--(5.682,1.203)--(5.668,1.205)%
  --(5.655,1.207)--(5.641,1.209)--(5.627,1.212)--(5.613,1.214)--(5.600,1.216)--(5.586,1.219)%
  --(5.572,1.221)--(5.558,1.224)--(5.544,1.226)--(5.530,1.229)--(5.515,1.231)--(5.501,1.234)%
  --(5.487,1.237)--(5.473,1.240)--(5.458,1.243)--(5.444,1.246)--(5.429,1.249)--(5.415,1.252)%
  --(5.400,1.255)--(5.385,1.258)--(5.370,1.262)--(5.356,1.265)--(5.341,1.268)--(5.326,1.272)%
  --(5.311,1.275)--(5.296,1.279)--(5.281,1.283)--(5.265,1.286)--(5.250,1.290)--(5.235,1.294)%
  --(5.219,1.298)--(5.204,1.302)--(5.188,1.306)--(5.173,1.310)--(5.157,1.315)--(5.142,1.319)%
  --(5.126,1.323)--(5.110,1.328)--(5.094,1.332)--(5.078,1.337)--(5.062,1.342)--(5.046,1.347)%
  --(5.030,1.352)--(5.014,1.356)--(4.997,1.362)--(4.981,1.367)--(4.965,1.372)--(4.948,1.377)%
  --(4.932,1.383)--(4.915,1.388)--(4.898,1.394)--(4.881,1.400)--(4.865,1.405)--(4.848,1.411)%
  --(4.831,1.417)--(4.814,1.423)--(4.796,1.429)--(4.779,1.436)--(4.762,1.442)--(4.745,1.449)%
  --(4.727,1.455)--(4.710,1.462)--(4.692,1.469)--(4.675,1.476)--(4.657,1.483)--(4.639,1.490)%
  --(4.621,1.497)--(4.603,1.505)--(4.585,1.512)--(4.567,1.520)--(4.549,1.528)--(4.531,1.535)%
  --(4.513,1.544)--(4.494,1.552)--(4.476,1.560)--(4.457,1.568)--(4.439,1.577)--(4.420,1.586)%
  --(4.401,1.594)--(4.382,1.603)--(4.363,1.613)--(4.344,1.622)--(4.325,1.631)--(4.306,1.641)%
  --(4.287,1.651)--(4.268,1.660)--(4.248,1.670)--(4.229,1.681)--(4.209,1.691)--(4.190,1.702)%
  --(4.170,1.712)--(4.150,1.723)--(4.130,1.734)--(4.110,1.746)--(4.090,1.757)--(4.070,1.769)%
  --(4.050,1.780)--(4.030,1.792)--(4.010,1.805)--(3.989,1.817)--(3.969,1.830)--(3.948,1.842)%
  --(3.927,1.855)--(3.907,1.869)--(3.886,1.882)--(3.865,1.896)--(3.844,1.910)--(3.823,1.924)%
  --(3.802,1.938)--(3.781,1.953)--(3.760,1.968)--(3.738,1.983)--(3.717,1.998)--(3.696,2.014)%
  --(3.674,2.030)--(3.652,2.046)--(3.631,2.062)--(3.609,2.079)--(3.587,2.096)--(3.566,2.113)%
  --(3.544,2.131)--(3.522,2.149)--(3.500,2.167)--(3.478,2.186)--(3.455,2.205)--(3.433,2.224)%
  --(3.411,2.243)--(3.389,2.263)--(3.366,2.284)--(3.344,2.304)--(3.322,2.325)--(3.299,2.346)%
  --(3.277,2.368)--(3.254,2.390)--(3.232,2.413)--(3.209,2.436)--(3.187,2.459)--(3.164,2.483)%
  --(3.141,2.507)--(3.119,2.532)--(3.097,2.557)--(3.074,2.582)--(3.051,2.608)--(3.029,2.635)%
  --(3.007,2.662)--(2.985,2.689)--(2.962,2.717)--(2.939,2.745)--(2.918,2.774)--(2.895,2.804)%
  --(2.873,2.834)--(2.851,2.865)--(2.829,2.896)--(2.808,2.928)--(2.786,2.960)--(2.764,2.993)%
  --(2.743,3.026)--(2.722,3.060)--(2.701,3.095)--(2.680,3.131)--(2.659,3.167)--(2.639,3.203)%
  --(2.619,3.241)--(2.600,3.279)--(2.579,3.317)--(2.561,3.356)--(2.542,3.396)--(2.523,3.437)%
  --(2.505,3.478)--(2.487,3.520)--(2.470,3.563)--(2.453,3.606)--(2.437,3.650)--(2.421,3.695)%
  --(2.406,3.740)--(2.391,3.786)--(2.376,3.832)--(2.363,3.880)--(2.350,3.927)--(2.338,3.976)%
  --(2.326,4.024)--(2.315,4.074)--(2.305,4.124)--(2.296,4.174)--(2.287,4.225)--(2.279,4.276)%
  --(2.272,4.327)--(2.266,4.379)--(2.261,4.431)--(2.257,4.484)--(2.253,4.536)--(2.251,4.589)%
  --(2.249,4.642)--(2.248,4.695)--(2.248,4.748)--(2.248,4.766);
\draw[gp path] (10.670,6.714)--(10.671,6.712)--(10.672,6.710)--(10.674,6.707)--(10.675,6.705)%
  --(10.676,6.703)--(10.677,6.700)--(10.678,6.698)--(10.679,6.696)--(10.680,6.693)--(10.681,6.691)%
  --(10.683,6.689)--(10.684,6.686)--(10.685,6.684)--(10.686,6.681)--(10.687,6.679)--(10.688,6.677)%
  --(10.689,6.674)--(10.690,6.672)--(10.692,6.669)--(10.693,6.667)--(10.694,6.664)--(10.695,6.662)%
  --(10.696,6.659)--(10.697,6.657)--(10.698,6.654)--(10.699,6.652)--(10.700,6.649)--(10.701,6.647)%
  --(10.703,6.644)--(10.704,6.642)--(10.705,6.639)--(10.706,6.637)--(10.707,6.634)--(10.708,6.632)%
  --(10.709,6.629)--(10.710,6.626)--(10.711,6.624)--(10.712,6.621)--(10.714,6.619)--(10.715,6.616)%
  --(10.716,6.613)--(10.717,6.611)--(10.718,6.608)--(10.719,6.605)--(10.720,6.603)--(10.721,6.600)%
  --(10.722,6.597)--(10.723,6.595)--(10.724,6.592)--(10.725,6.589)--(10.727,6.587)--(10.728,6.584)%
  --(10.729,6.581)--(10.730,6.579)--(10.731,6.576)--(10.732,6.573)--(10.733,6.570)--(10.734,6.568)%
  --(10.735,6.565)--(10.736,6.562)--(10.737,6.559)--(10.738,6.556)--(10.739,6.554)--(10.741,6.551)%
  --(10.742,6.548)--(10.743,6.545)--(10.744,6.542)--(10.745,6.540)--(10.746,6.537)--(10.747,6.534)%
  --(10.748,6.531)--(10.749,6.528)--(10.750,6.525)--(10.751,6.522)--(10.752,6.520)--(10.753,6.517)%
  --(10.754,6.514)--(10.755,6.511)--(10.756,6.508)--(10.757,6.505)--(10.758,6.502)--(10.759,6.499)%
  --(10.760,6.496)--(10.761,6.493)--(10.763,6.490)--(10.764,6.487)--(10.765,6.484)--(10.766,6.481)%
  --(10.767,6.478)--(10.768,6.475)--(10.769,6.472)--(10.770,6.469)--(10.771,6.466)--(10.772,6.463)%
  --(10.773,6.460)--(10.774,6.457)--(10.775,6.454)--(10.776,6.451)--(10.777,6.448)--(10.778,6.445)%
  --(10.779,6.442)--(10.780,6.439)--(10.781,6.436)--(10.782,6.433)--(10.783,6.430)--(10.784,6.426)%
  --(10.785,6.423)--(10.786,6.420)--(10.787,6.417)--(10.788,6.414)--(10.789,6.411)--(10.790,6.408)%
  --(10.791,6.404)--(10.792,6.401)--(10.793,6.398)--(10.794,6.395)--(10.795,6.392)--(10.796,6.389)%
  --(10.797,6.385)--(10.798,6.382)--(10.799,6.379)--(10.800,6.376)--(10.801,6.372)--(10.802,6.369)%
  --(10.803,6.366)--(10.804,6.363)--(10.805,6.359)--(10.806,6.356)--(10.807,6.353)--(10.808,6.350)%
  --(10.808,6.346)--(10.809,6.343)--(10.810,6.340)--(10.811,6.336)--(10.812,6.333)--(10.813,6.330)%
  --(10.814,6.327)--(10.815,6.323)--(10.816,6.320)--(10.817,6.317)--(10.818,6.313)--(10.819,6.310)%
  --(10.820,6.306)--(10.821,6.303)--(10.822,6.300)--(10.823,6.296)--(10.824,6.293)--(10.825,6.289)%
  --(10.826,6.286)--(10.826,6.283)--(10.827,6.279)--(10.828,6.276)--(10.829,6.272)--(10.830,6.269)%
  --(10.831,6.266)--(10.832,6.262)--(10.833,6.259)--(10.834,6.255)--(10.835,6.252)--(10.836,6.248)%
  --(10.837,6.245)--(10.837,6.241)--(10.838,6.238)--(10.839,6.234)--(10.840,6.231)--(10.841,6.227)%
  --(10.842,6.224)--(10.843,6.220)--(10.844,6.217)--(10.845,6.213)--(10.846,6.210)--(10.846,6.206)%
  --(10.847,6.202)--(10.848,6.199)--(10.849,6.195)--(10.850,6.192)--(10.851,6.188)--(10.852,6.185)%
  --(10.853,6.181)--(10.853,6.177)--(10.854,6.174)--(10.855,6.170)--(10.856,6.167)--(10.857,6.163)%
  --(10.858,6.159)--(10.859,6.156)--(10.859,6.152)--(10.860,6.148)--(10.861,6.145)--(10.862,6.141)%
  --(10.863,6.137)--(10.864,6.134)--(10.865,6.130)--(10.865,6.126)--(10.866,6.123)--(10.867,6.119)%
  --(10.868,6.115)--(10.869,6.112)--(10.870,6.108)--(10.870,6.104)--(10.871,6.100)--(10.872,6.097)%
  --(10.873,6.093)--(10.874,6.089)--(10.875,6.085)--(10.875,6.082)--(10.876,6.078)--(10.877,6.074)%
  --(10.878,6.070)--(10.879,6.067)--(10.879,6.063)--(10.880,6.059)--(10.881,6.055)--(10.882,6.051)%
  --(10.883,6.048)--(10.884,6.044)--(10.884,6.040)--(10.885,6.036)--(10.886,6.032)--(10.887,6.029)%
  --(10.887,6.025)--(10.888,6.021)--(10.889,6.017)--(10.890,6.013)--(10.891,6.009)--(10.891,6.005)%
  --(10.892,6.002)--(10.893,5.998)--(10.894,5.994)--(10.894,5.990)--(10.895,5.986)--(10.896,5.982)%
  --(10.897,5.978)--(10.897,5.974)--(10.898,5.971)--(10.899,5.967)--(10.900,5.963)--(10.900,5.959)%
  --(10.901,5.955)--(10.902,5.951)--(10.903,5.947)--(10.903,5.943)--(10.904,5.939)--(10.905,5.935)%
  --(10.906,5.931)--(10.906,5.927)--(10.907,5.923)--(10.908,5.919)--(10.909,5.915)--(10.909,5.911)%
  --(10.910,5.907)--(10.911,5.903)--(10.911,5.899)--(10.912,5.895)--(10.913,5.891)--(10.914,5.887)%
  --(10.914,5.883)--(10.915,5.879)--(10.916,5.875)--(10.916,5.871)--(10.917,5.867)--(10.918,5.863)%
  --(10.918,5.859)--(10.919,5.855)--(10.920,5.851)--(10.921,5.847)--(10.921,5.843)--(10.922,5.839)%
  --(10.923,5.835)--(10.923,5.831)--(10.924,5.826)--(10.925,5.822)--(10.925,5.818)--(10.926,5.814)%
  --(10.927,5.810)--(10.927,5.806)--(10.928,5.802)--(10.928,5.798)--(10.929,5.794)--(10.930,5.789)%
  --(10.930,5.785)--(10.931,5.781)--(10.932,5.777)--(10.932,5.773)--(10.933,5.769)--(10.934,5.765)%
  --(10.934,5.760)--(10.935,5.756)--(10.936,5.752)--(10.936,5.748)--(10.937,5.744)--(10.937,5.740)%
  --(10.938,5.735)--(10.939,5.731)--(10.939,5.727)--(10.940,5.723)--(10.940,5.719)--(10.941,5.714)%
  --(10.942,5.710)--(10.942,5.706)--(10.943,5.702)--(10.943,5.698)--(10.944,5.693)--(10.945,5.689)%
  --(10.945,5.685)--(10.946,5.681)--(10.946,5.676)--(10.947,5.672)--(10.948,5.668)--(10.948,5.664)%
  --(10.949,5.659)--(10.949,5.655)--(10.950,5.651)--(10.950,5.647)--(10.951,5.642)--(10.951,5.638)%
  --(10.952,5.634)--(10.953,5.630)--(10.953,5.625)--(10.954,5.621)--(10.954,5.617)--(10.955,5.612)%
  --(10.955,5.608)--(10.956,5.604)--(10.956,5.599)--(10.957,5.595)--(10.957,5.591)--(10.958,5.587)%
  --(10.958,5.582)--(10.959,5.578)--(10.960,5.574)--(10.960,5.569)--(10.961,5.565)--(10.961,5.561)%
  --(10.962,5.556)--(10.962,5.552)--(10.963,5.548)--(10.963,5.543)--(10.964,5.539)--(10.964,5.534)%
  --(10.965,5.530)--(10.965,5.526)--(10.966,5.521)--(10.966,5.517)--(10.966,5.513)--(10.967,5.508)%
  --(10.967,5.504)--(10.968,5.499)--(10.968,5.495)--(10.969,5.491)--(10.969,5.486)--(10.970,5.482)%
  --(10.970,5.477)--(10.971,5.473)--(10.971,5.469)--(10.972,5.464)--(10.972,5.460)--(10.972,5.455)%
  --(10.973,5.451)--(10.973,5.447)--(10.974,5.442)--(10.974,5.438)--(10.975,5.433)--(10.975,5.429)%
  --(10.975,5.424)--(10.976,5.420)--(10.976,5.415)--(10.977,5.411)--(10.977,5.407)--(10.978,5.402)%
  --(10.978,5.398)--(10.978,5.393)--(10.979,5.389)--(10.979,5.384)--(10.980,5.380)--(10.980,5.375)%
  --(10.980,5.371)--(10.981,5.366)--(10.981,5.362)--(10.982,5.357)--(10.982,5.353)--(10.982,5.348)%
  --(10.983,5.344)--(10.983,5.340)--(10.983,5.335)--(10.984,5.331)--(10.984,5.326)--(10.984,5.322)%
  --(10.985,5.317)--(10.985,5.313)--(10.986,5.308)--(10.986,5.303)--(10.986,5.299)--(10.987,5.294)%
  --(10.987,5.290)--(10.987,5.285)--(10.988,5.281)--(10.988,5.276)--(10.988,5.272)--(10.989,5.267)%
  --(10.989,5.263)--(10.989,5.258)--(10.990,5.254)--(10.990,5.249)--(10.990,5.245)--(10.991,5.240)%
  --(10.991,5.236)--(10.991,5.231)--(10.991,5.226)--(10.992,5.222)--(10.992,5.217)--(10.992,5.213)%
  --(10.993,5.208)--(10.993,5.204)--(10.993,5.199)--(10.993,5.195)--(10.994,5.190)--(10.994,5.185)%
  --(10.994,5.181)--(10.995,5.176)--(10.995,5.172)--(10.995,5.167)--(10.995,5.163)--(10.996,5.158)%
  --(10.996,5.153)--(10.996,5.149)--(10.996,5.144)--(10.997,5.140)--(10.997,5.135)--(10.997,5.130)%
  --(10.997,5.126)--(10.998,5.121)--(10.998,5.117)--(10.998,5.112)--(10.998,5.108)--(10.998,5.103)%
  --(10.999,5.098)--(10.999,5.094)--(10.999,5.089)--(10.999,5.085)--(11.000,5.080)--(11.000,5.075)%
  --(11.000,5.071)--(11.000,5.066)--(11.000,5.061)--(11.000,5.057)--(11.001,5.052)--(11.001,5.048)%
  --(11.001,5.043)--(11.001,5.038)--(11.001,5.034)--(11.002,5.029)--(11.002,5.025)--(11.002,5.020)%
  --(11.002,5.015)--(11.002,5.011)--(11.002,5.006)--(11.003,5.001)--(11.003,4.997)--(11.003,4.992)%
  --(11.003,4.988)--(11.003,4.983)--(11.003,4.978)--(11.003,4.974)--(11.004,4.969)--(11.004,4.964)%
  --(11.004,4.960)--(11.004,4.955)--(11.004,4.950)--(11.004,4.946)--(11.004,4.941)--(11.004,4.937)%
  --(11.005,4.932)--(11.005,4.927)--(11.005,4.923)--(11.005,4.918)--(11.005,4.913)--(11.005,4.909)%
  --(11.005,4.904)--(11.005,4.899)--(11.005,4.895)--(11.005,4.890)--(11.005,4.885)--(11.006,4.881)%
  --(11.006,4.876)--(11.006,4.871)--(11.006,4.867)--(11.006,4.862)--(11.006,4.857)--(11.006,4.853)%
  --(11.006,4.848)--(11.006,4.844)--(11.006,4.839)--(11.006,4.834)--(11.006,4.830)--(11.006,4.825)%
  --(11.006,4.820)--(11.006,4.816)--(11.006,4.811)--(11.006,4.806)--(11.006,4.802)--(11.006,4.797)%
  --(11.006,4.792)--(11.006,4.788)--(11.007,4.783)--(11.007,4.778)--(11.007,4.774)--(11.007,4.769)%
  --(11.007,4.764)--(11.007,4.760)--(11.007,4.755)--(11.007,4.750)--(11.007,4.746)--(11.007,4.741)%
  --(11.007,4.736)--(11.006,4.732)--(11.006,4.727)--(11.006,4.722)--(11.006,4.718)--(11.006,4.713)%
  --(11.006,4.708)--(11.006,4.704)--(11.006,4.699)--(11.006,4.694)--(11.006,4.690)--(11.006,4.685)%
  --(11.006,4.680)--(11.006,4.676)--(11.006,4.671)--(11.006,4.666)--(11.006,4.662)--(11.006,4.657)%
  --(11.006,4.652)--(11.006,4.648)--(11.006,4.643)--(11.006,4.639)--(11.005,4.634)--(11.005,4.629)%
  --(11.005,4.625)--(11.005,4.620)--(11.005,4.615)--(11.005,4.611)--(11.005,4.606)--(11.005,4.601)%
  --(11.005,4.597)--(11.005,4.592)--(11.004,4.587)--(11.004,4.583)--(11.004,4.578)--(11.004,4.573)%
  --(11.004,4.569)--(11.004,4.564)--(11.004,4.559)--(11.004,4.555)--(11.003,4.550)--(11.003,4.545)%
  --(11.003,4.541)--(11.003,4.536)--(11.003,4.532)--(11.003,4.527)--(11.003,4.522)--(11.002,4.518)%
  --(11.002,4.513)--(11.002,4.508)--(11.002,4.504)--(11.002,4.499)--(11.002,4.494)--(11.001,4.490)%
  --(11.001,4.485)--(11.001,4.481)--(11.001,4.476)--(11.001,4.471)--(11.001,4.467)--(11.000,4.462)%
  --(11.000,4.457)--(11.000,4.453)--(11.000,4.448)--(11.000,4.444)--(10.999,4.439)--(10.999,4.434)%
  --(10.999,4.430)--(10.999,4.425)--(10.999,4.420)--(10.998,4.416)--(10.998,4.411)--(10.998,4.407)%
  --(10.998,4.402)--(10.997,4.397)--(10.997,4.393)--(10.997,4.388)--(10.997,4.384)--(10.996,4.379)%
  --(10.996,4.374)--(10.996,4.370)--(10.996,4.365)--(10.995,4.361)--(10.995,4.356)--(10.995,4.351)%
  --(10.995,4.347)--(10.994,4.342)--(10.994,4.338)--(10.994,4.333)--(10.993,4.328)--(10.993,4.324)%
  --(10.993,4.319)--(10.993,4.315)--(10.992,4.310)--(10.992,4.305)--(10.992,4.301)--(10.991,4.296)%
  --(10.991,4.292)--(10.991,4.287)--(10.991,4.283)--(10.990,4.278)--(10.990,4.273)--(10.990,4.269)%
  --(10.989,4.264)--(10.989,4.260)--(10.989,4.255)--(10.988,4.251)--(10.988,4.246)--(10.988,4.242)%
  --(10.987,4.237)--(10.987,4.232)--(10.987,4.228)--(10.986,4.223)--(10.986,4.219)--(10.986,4.214)%
  --(10.985,4.210)--(10.985,4.205)--(10.984,4.201)--(10.984,4.196)--(10.984,4.192)--(10.983,4.187)%
  --(10.983,4.183)--(10.983,4.178)--(10.982,4.174)--(10.982,4.169)--(10.982,4.164)--(10.981,4.160)%
  --(10.981,4.155)--(10.980,4.151)--(10.980,4.146)--(10.980,4.142)--(10.979,4.137)--(10.979,4.133)%
  --(10.978,4.128)--(10.978,4.124)--(10.977,4.119)--(10.977,4.115)--(10.977,4.111)--(10.976,4.106)%
  --(10.976,4.102)--(10.975,4.097)--(10.975,4.093)--(10.975,4.088)--(10.974,4.084)--(10.974,4.079)%
  --(10.973,4.075)--(10.973,4.070)--(10.972,4.066)--(10.972,4.061)--(10.971,4.057)--(10.971,4.052)%
  --(10.971,4.048)--(10.970,4.044)--(10.970,4.039)--(10.969,4.035)--(10.969,4.030)--(10.968,4.026)%
  --(10.968,4.021)--(10.967,4.017)--(10.967,4.013)--(10.966,4.008)--(10.966,4.004)--(10.965,3.999)%
  --(10.965,3.995)--(10.964,3.990)--(10.964,3.986)--(10.963,3.982)--(10.963,3.977)--(10.962,3.973)%
  --(10.962,3.968)--(10.961,3.964)--(10.961,3.960)--(10.960,3.955)--(10.960,3.951)--(10.959,3.947)%
  --(10.959,3.942)--(10.958,3.938)--(10.958,3.933)--(10.957,3.929)--(10.956,3.925)--(10.956,3.920)%
  --(10.955,3.916)--(10.955,3.912)--(10.954,3.907)--(10.954,3.903)--(10.953,3.899)--(10.953,3.894)%
  --(10.952,3.890)--(10.952,3.886)--(10.951,3.881)--(10.950,3.877)--(10.950,3.873)--(10.949,3.868)%
  --(10.949,3.864)--(10.948,3.860)--(10.948,3.855)--(10.947,3.851)--(10.946,3.847)--(10.946,3.843)%
  --(10.945,3.838)--(10.945,3.834)--(10.944,3.830)--(10.943,3.825)--(10.943,3.821)--(10.942,3.817)%
  --(10.942,3.813)--(10.941,3.808)--(10.940,3.804)--(10.940,3.800)--(10.939,3.796)--(10.938,3.791)%
  --(10.938,3.787)--(10.937,3.783)--(10.937,3.779)--(10.936,3.774)--(10.935,3.770)--(10.935,3.766)%
  --(10.934,3.762)--(10.933,3.758)--(10.933,3.753)--(10.932,3.749)--(10.932,3.745)--(10.931,3.741)%
  --(10.930,3.737)--(10.929,3.732)--(10.929,3.728)--(10.928,3.724)--(10.928,3.720)--(10.927,3.716)%
  --(10.926,3.712)--(10.926,3.707)--(10.925,3.703)--(10.924,3.699)--(10.923,3.695)--(10.923,3.691)%
  --(10.922,3.687)--(10.921,3.683)--(10.921,3.678)--(10.920,3.674)--(10.919,3.670)--(10.919,3.666)%
  --(10.918,3.662)--(10.917,3.658)--(10.916,3.654)--(10.916,3.650)--(10.915,3.645)--(10.914,3.641)%
  --(10.914,3.637)--(10.913,3.633)--(10.912,3.629)--(10.912,3.625)--(10.911,3.621)--(10.910,3.617)%
  --(10.909,3.613)--(10.909,3.609)--(10.908,3.605)--(10.907,3.601)--(10.906,3.597)--(10.906,3.593)%
  --(10.905,3.589)--(10.904,3.585)--(10.903,3.581)--(10.903,3.577)--(10.902,3.573)--(10.901,3.569)%
  --(10.900,3.565)--(10.899,3.561)--(10.899,3.557)--(10.898,3.553)--(10.897,3.549)--(10.896,3.545)%
  --(10.896,3.541)--(10.895,3.537)--(10.894,3.533)--(10.893,3.529)--(10.893,3.525)--(10.892,3.521)%
  --(10.891,3.517)--(10.890,3.513)--(10.889,3.509)--(10.889,3.505)--(10.888,3.501)--(10.887,3.497)%
  --(10.886,3.493)--(10.885,3.490)--(10.885,3.486)--(10.884,3.482)--(10.883,3.478)--(10.882,3.474)%
  --(10.881,3.470)--(10.880,3.466)--(10.880,3.462)--(10.879,3.459)--(10.878,3.455)--(10.877,3.451)%
  --(10.876,3.447)--(10.875,3.443)--(10.875,3.439)--(10.874,3.435)--(10.873,3.432)--(10.872,3.428)%
  --(10.871,3.424)--(10.870,3.420)--(10.869,3.416)--(10.869,3.413)--(10.868,3.409)--(10.867,3.405)%
  --(10.866,3.401)--(10.865,3.397)--(10.864,3.394)--(10.863,3.390)--(10.863,3.386)--(10.862,3.382)%
  --(10.861,3.379)--(10.860,3.375)--(10.859,3.371)--(10.858,3.368)--(10.857,3.364)--(10.856,3.360)%
  --(10.856,3.356)--(10.855,3.353)--(10.854,3.349)--(10.853,3.345)--(10.852,3.342)--(10.851,3.338)%
  --(10.850,3.334)--(10.849,3.331)--(10.848,3.327)--(10.847,3.323)--(10.847,3.320)--(10.846,3.316)%
  --(10.845,3.312)--(10.844,3.309)--(10.843,3.305)--(10.842,3.301)--(10.841,3.298)--(10.840,3.294)%
  --(10.839,3.291)--(10.838,3.287)--(10.837,3.283)--(10.836,3.280)--(10.835,3.276)--(10.834,3.273)%
  --(10.833,3.269)--(10.833,3.266)--(10.832,3.262)--(10.831,3.258)--(10.830,3.255)--(10.829,3.251)%
  --(10.828,3.248)--(10.827,3.244)--(10.826,3.241)--(10.825,3.237)--(10.824,3.234)--(10.823,3.230)%
  --(10.822,3.227)--(10.821,3.223)--(10.820,3.220)--(10.819,3.216)--(10.818,3.213)--(10.817,3.209)%
  --(10.816,3.206)--(10.815,3.203)--(10.814,3.199)--(10.813,3.196)--(10.812,3.192)--(10.811,3.189)%
  --(10.810,3.185)--(10.809,3.182)--(10.808,3.179)--(10.807,3.175)--(10.806,3.172)--(10.805,3.169)%
  --(10.804,3.165)--(10.803,3.162)--(10.802,3.158)--(10.801,3.155)--(10.800,3.152)--(10.799,3.148)%
  --(10.798,3.145)--(10.797,3.142)--(10.796,3.138)--(10.795,3.135)--(10.794,3.132)--(10.793,3.128)%
  --(10.792,3.125)--(10.791,3.122)--(10.790,3.119)--(10.789,3.115)--(10.788,3.112)--(10.787,3.109)%
  --(10.786,3.106)--(10.785,3.102)--(10.784,3.099)--(10.783,3.096)--(10.782,3.093)--(10.781,3.089)%
  --(10.780,3.086)--(10.779,3.083)--(10.778,3.080)--(10.777,3.077)--(10.775,3.073)--(10.774,3.070)%
  --(10.773,3.067)--(10.772,3.064)--(10.771,3.061)--(10.770,3.058)--(10.769,3.055)--(10.768,3.051)%
  --(10.767,3.048)--(10.766,3.045)--(10.765,3.042)--(10.764,3.039)--(10.763,3.036)--(10.762,3.033)%
  --(10.761,3.030)--(10.759,3.027)--(10.758,3.024)--(10.757,3.021)--(10.756,3.017)--(10.755,3.014)%
  --(10.754,3.011)--(10.753,3.008)--(10.752,3.005)--(10.751,3.002)--(10.750,2.999)--(10.749,2.996)%
  --(10.747,2.993)--(10.746,2.990)--(10.745,2.987)--(10.744,2.984)--(10.743,2.981)--(10.742,2.978)%
  --(10.741,2.976)--(10.740,2.973)--(10.739,2.970)--(10.737,2.967)--(10.736,2.964)--(10.735,2.961)%
  --(10.734,2.958)--(10.733,2.955)--(10.732,2.952)--(10.731,2.949)--(10.730,2.946)--(10.729,2.944)%
  --(10.727,2.941)--(10.726,2.938)--(10.725,2.935)--(10.724,2.932)--(10.723,2.929)--(10.722,2.927)%
  --(10.721,2.924)--(10.719,2.921)--(10.718,2.918)--(10.717,2.915)--(10.716,2.913)--(10.715,2.910)%
  --(10.714,2.907)--(10.713,2.904)--(10.711,2.902)--(10.710,2.899)--(10.709,2.896)--(10.708,2.893)%
  --(10.707,2.891)--(10.706,2.888)--(10.705,2.885)--(10.703,2.883)--(10.702,2.880)--(10.701,2.877)%
  --(10.700,2.875)--(10.699,2.872)--(10.698,2.869)--(10.696,2.867)--(10.695,2.864)--(10.694,2.861)%
  --(10.693,2.859)--(10.692,2.856)--(10.691,2.854)--(10.689,2.851)--(10.688,2.848)--(10.687,2.846)%
  --(10.686,2.843)--(10.685,2.841)--(10.683,2.838)--(10.682,2.836)--(10.681,2.833)--(10.680,2.830)%
  --(10.679,2.828)--(10.677,2.825)--(10.676,2.823)--(10.675,2.820)--(10.674,2.818)--(10.673,2.815)%
  --(10.672,2.813)--(10.670,2.810)--(10.669,2.808)--(10.668,2.806)--(10.667,2.803)--(10.666,2.801)%
  --(10.664,2.798)--(10.663,2.796)--(10.662,2.793)--(10.661,2.791)--(10.659,2.789)--(10.658,2.786)%
  --(10.657,2.784)--(10.656,2.782)--(10.655,2.779)--(10.653,2.777)--(10.652,2.775)--(10.651,2.772)%
  --(10.650,2.770)--(10.649,2.768)--(10.647,2.765)--(10.646,2.763)--(10.645,2.761)--(10.644,2.758)%
  --(10.643,2.756)--(10.641,2.754)--(10.640,2.752)--(10.639,2.749)--(10.638,2.747)--(10.636,2.745)%
  --(10.635,2.743)--(10.634,2.740)--(10.633,2.738)--(10.631,2.736)--(10.630,2.734)--(10.629,2.732)%
  --(10.628,2.729)--(10.626,2.727)--(10.625,2.725)--(10.624,2.723)--(10.623,2.721)--(10.621,2.719)%
  --(10.620,2.717)--(10.619,2.715)--(10.618,2.712)--(10.617,2.710)--(10.615,2.708)--(10.614,2.706)%
  --(10.613,2.704)--(10.612,2.702)--(10.610,2.700)--(10.609,2.698)--(10.608,2.696)--(10.607,2.694)%
  --(10.605,2.692)--(10.604,2.690)--(10.603,2.688)--(10.602,2.686)--(10.600,2.684)--(10.599,2.682)%
  --(10.598,2.680)--(10.597,2.678)--(10.595,2.676)--(10.594,2.674)--(10.593,2.672)--(10.591,2.670)%
  --(10.590,2.668)--(10.589,2.667)--(10.588,2.665)--(10.586,2.663)--(10.585,2.661)--(10.584,2.659)%
  --(10.583,2.657)--(10.581,2.655)--(10.580,2.654)--(10.579,2.652)--(10.577,2.650)--(10.576,2.648)%
  --(10.575,2.646)--(10.574,2.645)--(10.572,2.643)--(10.571,2.641)--(10.570,2.639)--(10.569,2.637)%
  --(10.567,2.636)--(10.566,2.634)--(10.565,2.632)--(10.563,2.631)--(10.562,2.629)--(10.561,2.627)%
  --(10.560,2.625)--(10.558,2.624)--(10.557,2.622)--(10.556,2.620)--(10.554,2.619)--(10.553,2.617)%
  --(10.552,2.616)--(10.551,2.614)--(10.549,2.612)--(10.548,2.611)--(10.547,2.609)--(10.545,2.608)%
  --(10.544,2.606)--(10.543,2.604)--(10.541,2.603)--(10.540,2.601)--(10.539,2.600)--(10.538,2.598)%
  --(10.536,2.597)--(10.535,2.595)--(10.534,2.594)--(10.532,2.592)--(10.531,2.591)--(10.530,2.589)%
  --(10.529,2.588)--(10.527,2.586)--(10.526,2.585)--(10.525,2.583)--(10.523,2.582)--(10.522,2.581)%
  --(10.521,2.579)--(10.519,2.578)--(10.518,2.576)--(10.517,2.575)--(10.515,2.574)--(10.514,2.572)%
  --(10.513,2.571)--(10.512,2.570)--(10.510,2.568)--(10.509,2.567)--(10.508,2.566)--(10.506,2.564)%
  --(10.505,2.563)--(10.504,2.562)--(10.502,2.560)--(10.501,2.559)--(10.500,2.558)--(10.499,2.557)%
  --(10.497,2.555)--(10.496,2.554)--(10.495,2.553)--(10.493,2.552)--(10.492,2.551)--(10.491,2.549)%
  --(10.489,2.548)--(10.488,2.547)--(10.487,2.546)--(10.485,2.545)--(10.484,2.544)--(10.483,2.542)%
  --(10.481,2.541)--(10.480,2.540)--(10.479,2.539)--(10.477,2.538)--(10.476,2.537)--(10.475,2.536)%
  --(10.473,2.535)--(10.472,2.534)--(10.471,2.533)--(10.470,2.532)--(10.468,2.531)--(10.467,2.530)%
  --(10.466,2.529)--(10.464,2.528)--(10.463,2.527)--(10.462,2.526)--(10.460,2.525)--(10.459,2.524)%
  --(10.458,2.523)--(10.456,2.522)--(10.455,2.521)--(10.454,2.520)--(10.452,2.519)--(10.451,2.518)%
  --(10.450,2.517)--(10.448,2.516)--(10.447,2.516)--(10.446,2.515)--(10.444,2.514)--(10.443,2.513)%
  --(10.442,2.512)--(10.440,2.511)--(10.439,2.510)--(10.438,2.510)--(10.436,2.509)--(10.435,2.508)%
  --(10.434,2.507)--(10.432,2.507)--(10.431,2.506)--(10.430,2.505)--(10.428,2.504)--(10.427,2.504)%
  --(10.426,2.503)--(10.424,2.502)--(10.423,2.502)--(10.422,2.501)--(10.420,2.500)--(10.419,2.500)%
  --(10.418,2.499)--(10.417,2.498)--(10.415,2.498)--(10.414,2.497)--(10.413,2.496)--(10.411,2.496)%
  --(10.410,2.495)--(10.409,2.495)--(10.407,2.494)--(10.406,2.493)--(10.405,2.493)--(10.403,2.492)%
  --(10.402,2.492)--(10.401,2.491)--(10.399,2.491)--(10.398,2.490)--(10.397,2.490)--(10.395,2.489)%
  --(10.394,2.489)--(10.393,2.488)--(10.391,2.488)--(10.390,2.487)--(10.389,2.487)--(10.387,2.487)%
  --(10.386,2.486)--(10.385,2.486)--(10.383,2.485)--(10.382,2.485)--(10.381,2.485)--(10.379,2.484)%
  --(10.378,2.484)--(10.377,2.484)--(10.375,2.483)--(10.374,2.483)--(10.373,2.483)--(10.371,2.482)%
  --(10.370,2.482)--(10.369,2.482)--(10.367,2.481)--(10.366,2.481)--(10.365,2.481)--(10.363,2.481)%
  --(10.362,2.480)--(10.361,2.480)--(10.359,2.480)--(10.358,2.480)--(10.357,2.480)--(10.355,2.479)%
  --(10.354,2.479)--(10.353,2.479)--(10.351,2.479)--(10.350,2.479)--(10.349,2.479)--(10.347,2.479)%
  --(10.346,2.479)--(10.345,2.478)--(10.343,2.478)--(10.342,2.478)--(10.341,2.478)--(10.339,2.478)%
  --(10.338,2.478)--(10.337,2.478)--(10.335,2.478)--(10.334,2.478)--(10.333,2.478)--(10.331,2.478)%
  --(10.330,2.478)--(10.329,2.478)--(10.327,2.478)--(10.326,2.478)--(10.325,2.478)--(10.323,2.478)%
  --(10.322,2.478)--(10.321,2.478)--(10.320,2.478)--(10.318,2.479)--(10.317,2.479)--(10.316,2.479)%
  --(10.314,2.479)--(10.313,2.479)--(10.312,2.479)--(10.310,2.479)--(10.309,2.480)--(10.308,2.480)%
  --(10.306,2.480)--(10.305,2.480)--(10.304,2.480)--(10.302,2.481)--(10.301,2.481)--(10.300,2.481)%
  --(10.298,2.481)--(10.297,2.482)--(10.296,2.482)--(10.294,2.482)--(10.293,2.483)--(10.292,2.483)%
  --(10.290,2.483)--(10.289,2.483)--(10.288,2.484)--(10.286,2.484)--(10.285,2.485)--(10.284,2.485)%
  --(10.283,2.485)--(10.281,2.486)--(10.280,2.486)--(10.279,2.487)--(10.277,2.487)--(10.276,2.487)%
  --(10.275,2.488)--(10.273,2.488)--(10.272,2.489)--(10.271,2.489)--(10.269,2.490)--(10.268,2.490)%
  --(10.267,2.491)--(10.265,2.491)--(10.264,2.492)--(10.263,2.492)--(10.262,2.493)--(10.260,2.493)%
  --(10.259,2.494)--(10.258,2.495)--(10.256,2.495)--(10.255,2.496)--(10.254,2.496)--(10.252,2.497)%
  --(10.251,2.498)--(10.250,2.498)--(10.248,2.499)--(10.247,2.500)--(10.246,2.500)--(10.245,2.501)%
  --(10.243,2.502)--(10.242,2.502)--(10.241,2.503)--(10.239,2.504)--(10.238,2.504)--(10.237,2.505)%
  --(10.235,2.506)--(10.234,2.507)--(10.233,2.507)--(10.232,2.508)--(10.230,2.509)--(10.229,2.510)%
  --(10.228,2.511)--(10.226,2.512)--(10.225,2.512)--(10.224,2.513)--(10.222,2.514)--(10.221,2.515)%
  --(10.220,2.516)--(10.219,2.517)--(10.217,2.518)--(10.216,2.518)--(10.215,2.519)--(10.213,2.520)%
  --(10.212,2.521)--(10.211,2.522)--(10.210,2.523)--(10.208,2.524)--(10.207,2.525)--(10.206,2.526)%
  --(10.204,2.527)--(10.203,2.528)--(10.202,2.529)--(10.201,2.530)--(10.199,2.531)--(10.198,2.532)%
  --(10.197,2.533)--(10.195,2.534)--(10.194,2.536)--(10.193,2.537)--(10.192,2.538)--(10.190,2.539)%
  --(10.189,2.540)--(10.188,2.541)--(10.186,2.542)--(10.185,2.543)--(10.184,2.545)--(10.183,2.546)%
  --(10.181,2.547)--(10.180,2.548)--(10.179,2.549)--(10.177,2.551)--(10.176,2.552)--(10.175,2.553)%
  --(10.174,2.554)--(10.172,2.556)--(10.171,2.557)--(10.170,2.558)--(10.169,2.559)--(10.167,2.561)%
  --(10.166,2.562)--(10.165,2.563)--(10.164,2.565)--(10.162,2.566)--(10.161,2.567)--(10.160,2.569)%
  --(10.158,2.570)--(10.157,2.571)--(10.156,2.573)--(10.155,2.574)--(10.153,2.576)--(10.152,2.577)%
  --(10.151,2.579)--(10.150,2.580)--(10.148,2.581)--(10.147,2.583)--(10.146,2.584)--(10.145,2.586)%
  --(10.143,2.587)--(10.142,2.589)--(10.141,2.590)--(10.139,2.592)--(10.138,2.593)--(10.137,2.595)%
  --(10.136,2.597)--(10.135,2.598)--(10.133,2.600)--(10.132,2.601)--(10.131,2.603)--(10.129,2.605)%
  --(10.128,2.606)--(10.127,2.608)--(10.126,2.609)--(10.125,2.611)--(10.123,2.613)--(10.122,2.614)%
  --(10.121,2.616)--(10.119,2.618)--(10.118,2.619)--(10.117,2.621)--(10.116,2.623)--(10.115,2.625)%
  --(10.113,2.626)--(10.112,2.628)--(10.111,2.630)--(10.110,2.632)--(10.108,2.633)--(10.107,2.635)%
  --(10.106,2.637)--(10.105,2.639)--(10.103,2.641)--(10.102,2.643)--(10.101,2.644)--(10.100,2.646)%
  --(10.098,2.648)--(10.097,2.650)--(10.096,2.652)--(10.095,2.654)--(10.093,2.656)--(10.092,2.658)%
  --(10.091,2.659)--(10.090,2.661)--(10.089,2.663)--(10.087,2.665)--(10.086,2.667)--(10.085,2.669)%
  --(10.084,2.671)--(10.082,2.673)--(10.081,2.675)--(10.080,2.677)--(10.079,2.679)--(10.078,2.681)%
  --(10.076,2.683)--(10.075,2.685)--(10.074,2.688)--(10.073,2.690)--(10.071,2.692)--(10.070,2.694)%
  --(10.069,2.696)--(10.068,2.698)--(10.067,2.700)--(10.065,2.702)--(10.064,2.704)--(10.063,2.707)%
  --(10.062,2.709)--(10.061,2.711)--(10.059,2.713)--(10.058,2.715)--(10.057,2.718)--(10.056,2.720)%
  --(10.054,2.722)--(10.053,2.724)--(10.052,2.726)--(10.051,2.729)--(10.050,2.731)--(10.049,2.733)%
  --(10.047,2.736)--(10.046,2.738)--(10.045,2.740)--(10.044,2.742)--(10.042,2.745)--(10.041,2.747)%
  --(10.040,2.749)--(10.039,2.752)--(10.038,2.754)--(10.036,2.757)--(10.035,2.759)--(10.034,2.761)%
  --(10.033,2.764)--(10.032,2.766)--(10.031,2.769)--(10.029,2.771)--(10.028,2.774)--(10.027,2.776)%
  --(10.026,2.778)--(10.025,2.781)--(10.023,2.783)--(10.022,2.786)--(10.021,2.788)--(10.020,2.791)%
  --(10.019,2.793)--(10.017,2.796)--(10.016,2.799)--(10.015,2.801)--(10.014,2.804)--(10.013,2.806)%
  --(10.012,2.809)--(10.010,2.811)--(10.009,2.814)--(10.008,2.817)--(10.007,2.819)--(10.006,2.822)%
  --(10.004,2.825)--(10.003,2.827)--(10.002,2.830)--(10.001,2.833)--(10.000,2.835)--(9.999,2.838)%
  --(9.997,2.841)--(9.996,2.843)--(9.995,2.846)--(9.994,2.849)--(9.993,2.852)--(9.992,2.854)%
  --(9.990,2.857)--(9.989,2.860)--(9.988,2.863)--(9.987,2.865)--(9.986,2.868)--(9.985,2.871)%
  --(9.983,2.874)--(9.982,2.877)--(9.981,2.879)--(9.980,2.882)--(9.979,2.885)--(9.978,2.888)%
  --(9.976,2.891)--(9.975,2.894)--(9.974,2.897)--(9.973,2.900)--(9.972,2.903)--(9.971,2.905)%
  --(9.970,2.908)--(9.968,2.911)--(9.967,2.914)--(9.966,2.917)--(9.965,2.920)--(9.964,2.923)%
  --(9.963,2.926)--(9.962,2.929)--(9.960,2.932)--(9.959,2.935)--(9.958,2.938)--(9.957,2.941)%
  --(9.956,2.944)--(9.955,2.947)--(9.954,2.950)--(9.952,2.954)--(9.951,2.957)--(9.950,2.960)%
  --(9.949,2.963)--(9.948,2.966)--(9.947,2.969)--(9.946,2.972)--(9.944,2.975)--(9.943,2.978)%
  --(9.942,2.982)--(9.941,2.985)--(9.940,2.988)--(9.939,2.991)--(9.938,2.994)--(9.936,2.998)%
  --(9.935,3.001)--(9.934,3.004)--(9.933,3.007)--(9.932,3.010)--(9.931,3.014)--(9.930,3.017)%
  --(9.928,3.020)--(9.927,3.024)--(9.926,3.027)--(9.925,3.030)--(9.924,3.033)--(9.923,3.037)%
  --(9.922,3.040)--(9.921,3.043)--(9.919,3.047)--(9.918,3.050)--(9.917,3.053)--(9.916,3.057)%
  --(9.915,3.060)--(9.914,3.064)--(9.913,3.067)--(9.912,3.070)--(9.910,3.074)--(9.909,3.077)%
  --(9.908,3.081)--(9.907,3.084)--(9.906,3.088)--(9.905,3.091)--(9.904,3.095)--(9.903,3.098)%
  --(9.902,3.102)--(9.900,3.105)--(9.899,3.109)--(9.898,3.112)--(9.897,3.116)--(9.896,3.119)%
  --(9.895,3.123)--(9.894,3.126)--(9.893,3.130)--(9.892,3.133)--(9.890,3.137)--(9.889,3.141)%
  --(9.888,3.144)--(9.887,3.148)--(9.886,3.151)--(9.885,3.155)--(9.884,3.159)--(9.883,3.162)%
  --(9.882,3.166)--(9.880,3.170)--(9.879,3.173)--(9.878,3.177)--(9.877,3.181)--(9.876,3.184)%
  --(9.875,3.188)--(9.874,3.192)--(9.873,3.195)--(9.872,3.199)--(9.871,3.203)--(9.869,3.207)%
  --(9.868,3.210)--(9.867,3.214)--(9.866,3.218)--(9.865,3.222)--(9.864,3.225)--(9.863,3.229)%
  --(9.862,3.233)--(9.861,3.237)--(9.860,3.241)--(9.859,3.245)--(9.857,3.248)--(9.856,3.252)%
  --(9.855,3.256)--(9.854,3.260)--(9.853,3.264)--(9.852,3.268)--(9.851,3.272)--(9.850,3.276)%
  --(9.849,3.279)--(9.848,3.283)--(9.847,3.287)--(9.845,3.291)--(9.844,3.295)--(9.843,3.299)%
  --(9.842,3.303)--(9.841,3.307)--(9.840,3.311)--(9.839,3.315)--(9.838,3.319)--(9.837,3.323)%
  --(9.836,3.327)--(9.835,3.331)--(9.833,3.335)--(9.832,3.339)--(9.831,3.343)--(9.830,3.347)%
  --(9.829,3.351)--(9.828,3.355)--(9.827,3.359)--(9.826,3.363)--(9.825,3.368)--(9.824,3.372)%
  --(9.823,3.376)--(9.822,3.380)--(9.820,3.384)--(9.819,3.388)--(9.818,3.392)--(9.817,3.396)%
  --(9.816,3.401)--(9.815,3.405)--(9.814,3.409)--(9.813,3.413)--(9.812,3.417)--(9.811,3.422)%
  --(9.810,3.426)--(9.809,3.430)--(9.807,3.434)--(9.806,3.438)--(9.805,3.443)--(9.804,3.447)%
  --(9.803,3.451)--(9.802,3.455)--(9.801,3.460)--(9.800,3.464)--(9.799,3.468)--(9.798,3.473)%
  --(9.797,3.477)--(9.796,3.481)--(9.795,3.485)--(9.793,3.490)--(9.792,3.494)--(9.791,3.498)%
  --(9.790,3.503)--(9.789,3.507)--(9.788,3.511)--(9.787,3.516)--(9.786,3.520)--(9.785,3.525)%
  --(9.784,3.529)--(9.783,3.533)--(9.782,3.538)--(9.781,3.542)--(9.779,3.547)--(9.778,3.551)%
  --(9.777,3.556)--(9.776,3.560)--(9.775,3.564)--(9.774,3.569)--(9.773,3.573)--(9.772,3.578)%
  --(9.771,3.582)--(9.770,3.587)--(9.769,3.591)--(9.768,3.596)--(9.767,3.600)--(9.765,3.605)%
  --(9.764,3.609)--(9.763,3.614)--(9.762,3.618)--(9.761,3.623)--(9.760,3.628)--(9.759,3.632)%
  --(9.758,3.637)--(9.757,3.641)--(9.756,3.646)--(9.755,3.650)--(9.754,3.655)--(9.753,3.660)%
  --(9.752,3.664)--(9.750,3.669)--(9.749,3.674)--(9.748,3.678)--(9.747,3.683)--(9.746,3.687)%
  --(9.745,3.692)--(9.744,3.697)--(9.743,3.701)--(9.742,3.706)--(9.741,3.711)--(9.740,3.716)%
  --(9.739,3.720)--(9.738,3.725)--(9.736,3.730)--(9.735,3.734)--(9.734,3.739)--(9.733,3.744)%
  --(9.732,3.749)--(9.731,3.753)--(9.730,3.758)--(9.729,3.763)--(9.728,3.768)--(9.727,3.772)%
  --(9.726,3.777)--(9.725,3.782)--(9.724,3.787)--(9.722,3.792)--(9.721,3.796)--(9.720,3.801)%
  --(9.719,3.806)--(9.718,3.811)--(9.717,3.816)--(9.716,3.821)--(9.715,3.825)--(9.714,3.830)%
  --(9.713,3.835)--(9.712,3.840)--(9.710,3.845)--(9.709,3.850)--(9.708,3.855)--(9.707,3.859)%
  --(9.706,3.864)--(9.705,3.869)--(9.704,3.874)--(9.703,3.879)--(9.702,3.884)--(9.701,3.889)%
  --(9.700,3.894)--(9.699,3.899)--(9.697,3.904)--(9.696,3.909)--(9.695,3.914)--(9.694,3.919)%
  --(9.693,3.924)--(9.692,3.929)--(9.691,3.934)--(9.690,3.939)--(9.689,3.944)--(9.688,3.949)%
  --(9.687,3.954)--(9.686,3.959)--(9.684,3.964)--(9.683,3.969)--(9.682,3.974)--(9.681,3.979)%
  --(9.680,3.984)--(9.679,3.989)--(9.678,3.994)--(9.677,3.999)--(9.676,4.004)--(9.675,4.009)%
  --(9.673,4.014)--(9.672,4.019)--(9.671,4.025)--(9.670,4.030)--(9.669,4.035)--(9.668,4.040)%
  --(9.667,4.045)--(9.666,4.050)--(9.665,4.055)--(9.664,4.060)--(9.662,4.066)--(9.661,4.071)%
  --(9.660,4.076)--(9.659,4.081)--(9.658,4.086)--(9.657,4.091)--(9.656,4.097)--(9.655,4.102)%
  --(9.654,4.107)--(9.652,4.112)--(9.651,4.117)--(9.650,4.123)--(9.649,4.128)--(9.648,4.133)%
  --(9.647,4.138)--(9.646,4.143)--(9.645,4.149)--(9.643,4.154)--(9.642,4.159)--(9.641,4.164)%
  --(9.640,4.170)--(9.639,4.175)--(9.638,4.180)--(9.637,4.185)--(9.636,4.191)--(9.635,4.196)%
  --(9.633,4.201)--(9.632,4.207)--(9.631,4.212)--(9.630,4.217)--(9.629,4.223)--(9.628,4.228)%
  --(9.627,4.233)--(9.626,4.238)--(9.624,4.244)--(9.623,4.249)--(9.622,4.254)--(9.621,4.260)%
  --(9.620,4.265)--(9.619,4.271)--(9.618,4.276)--(9.616,4.281)--(9.615,4.287)--(9.614,4.292)%
  --(9.613,4.297)--(9.612,4.303)--(9.611,4.308)--(9.610,4.314)--(9.608,4.319)--(9.607,4.324)%
  --(9.606,4.330)--(9.605,4.335)--(9.604,4.341)--(9.603,4.346)--(9.601,4.351)--(9.600,4.357)%
  --(9.599,4.362)--(9.598,4.368)--(9.597,4.373)--(9.596,4.379)--(9.595,4.384)--(9.593,4.390)%
  --(9.592,4.395)--(9.591,4.400)--(9.590,4.406)--(9.589,4.411)--(9.588,4.417)--(9.586,4.422)%
  --(9.585,4.428)--(9.584,4.433)--(9.583,4.439)--(9.582,4.444)--(9.581,4.450)--(9.579,4.455)%
  --(9.578,4.461)--(9.577,4.466)--(9.576,4.472)--(9.575,4.477)--(9.573,4.483)--(9.572,4.489)%
  --(9.571,4.494)--(9.570,4.500)--(9.569,4.505)--(9.567,4.511)--(9.566,4.516)--(9.565,4.522)%
  --(9.564,4.527)--(9.563,4.533)--(9.561,4.539)--(9.560,4.544)--(9.559,4.550)--(9.558,4.555)%
  --(9.557,4.561)--(9.555,4.566)--(9.554,4.572)--(9.553,4.578)--(9.552,4.583)--(9.551,4.589)%
  --(9.549,4.595)--(9.548,4.600)--(9.547,4.606)--(9.546,4.611)--(9.545,4.617)--(9.543,4.623)%
  --(9.542,4.628)--(9.541,4.634)--(9.540,4.640)--(9.538,4.645)--(9.537,4.651)--(9.536,4.656)%
  --(9.535,4.662)--(9.533,4.668)--(9.532,4.673)--(9.531,4.679)--(9.530,4.685)--(9.528,4.690)%
  --(9.527,4.696)--(9.526,4.702)--(9.525,4.707)--(9.524,4.713)--(9.522,4.719)--(9.521,4.725)%
  --(9.520,4.730)--(9.518,4.736)--(9.517,4.742)--(9.516,4.747)--(9.515,4.753)--(9.513,4.759)%
  --(9.512,4.764)--(9.511,4.770)--(9.510,4.776)--(9.508,4.782)--(9.507,4.787)--(9.506,4.793)%
  --(9.505,4.799)--(9.503,4.805)--(9.502,4.810)--(9.501,4.816)--(9.499,4.822)--(9.498,4.827)%
  --(9.497,4.833)--(9.496,4.839)--(9.494,4.845)--(9.493,4.851)--(9.492,4.856)--(9.490,4.862)%
  --(9.489,4.868)--(9.488,4.874)--(9.486,4.879)--(9.485,4.885)--(9.484,4.891)--(9.482,4.897)%
  --(9.481,4.902)--(9.480,4.908)--(9.478,4.914)--(9.477,4.920)--(9.476,4.926)--(9.475,4.931)%
  --(9.473,4.937)--(9.472,4.943)--(9.471,4.949)--(9.469,4.955)--(9.468,4.960)--(9.467,4.966)%
  --(9.465,4.972)--(9.464,4.978)--(9.463,4.984)--(9.461,4.989)--(9.460,4.995)--(9.458,5.001)%
  --(9.457,5.007)--(9.456,5.013)--(9.454,5.019)--(9.453,5.024)--(9.452,5.030)--(9.450,5.036)%
  --(9.449,5.042)--(9.448,5.048)--(9.446,5.053)--(9.445,5.059)--(9.443,5.065)--(9.442,5.071)%
  --(9.441,5.077)--(9.439,5.083)--(9.438,5.089)--(9.436,5.094)--(9.435,5.100)--(9.434,5.106)%
  --(9.432,5.112)--(9.431,5.118)--(9.429,5.124)--(9.428,5.130)--(9.427,5.135)--(9.425,5.141)%
  --(9.424,5.147)--(9.422,5.153)--(9.421,5.159)--(9.420,5.165)--(9.418,5.171)--(9.417,5.176)%
  --(9.415,5.182)--(9.414,5.188)--(9.412,5.194)--(9.411,5.200)--(9.409,5.206)--(9.408,5.212)%
  --(9.407,5.218)--(9.405,5.223)--(9.404,5.229)--(9.402,5.235)--(9.401,5.241)--(9.399,5.247)%
  --(9.398,5.253)--(9.396,5.259)--(9.395,5.265)--(9.393,5.271)--(9.392,5.276)--(9.390,5.282)%
  --(9.389,5.288)--(9.387,5.294)--(9.386,5.300)--(9.384,5.306)--(9.383,5.312)--(9.381,5.318)%
  --(9.380,5.324)--(9.378,5.330)--(9.377,5.335)--(9.375,5.341)--(9.374,5.347)--(9.372,5.353)%
  --(9.371,5.359)--(9.369,5.365)--(9.368,5.371)--(9.366,5.377)--(9.365,5.383)--(9.363,5.389)%
  --(9.362,5.394)--(9.360,5.400)--(9.359,5.406)--(9.357,5.412)--(9.355,5.418)--(9.354,5.424)%
  --(9.352,5.430)--(9.351,5.436)--(9.349,5.442)--(9.348,5.448)--(9.346,5.454)--(9.345,5.460)%
  --(9.343,5.465)--(9.341,5.471)--(9.340,5.477)--(9.338,5.483)--(9.337,5.489)--(9.335,5.495)%
  --(9.333,5.501)--(9.332,5.507)--(9.330,5.513)--(9.329,5.519)--(9.327,5.525)--(9.325,5.530)%
  --(9.324,5.536)--(9.322,5.542)--(9.321,5.548)--(9.319,5.554)--(9.317,5.560)--(9.316,5.566)%
  --(9.314,5.572)--(9.312,5.578)--(9.311,5.584)--(9.309,5.590)--(9.307,5.596)--(9.306,5.601)%
  --(9.304,5.607)--(9.302,5.613)--(9.301,5.619)--(9.299,5.625)--(9.297,5.631)--(9.296,5.637)%
  --(9.294,5.643)--(9.292,5.649)--(9.291,5.655)--(9.289,5.661)--(9.287,5.666)--(9.285,5.672)%
  --(9.284,5.678)--(9.282,5.684)--(9.280,5.690)--(9.279,5.696)--(9.277,5.702)--(9.275,5.708)%
  --(9.273,5.714)--(9.272,5.720)--(9.270,5.725)--(9.268,5.731)--(9.266,5.737)--(9.265,5.743)%
  --(9.263,5.749)--(9.261,5.755)--(9.259,5.761)--(9.258,5.767)--(9.256,5.773)--(9.254,5.779)%
  --(9.252,5.784)--(9.250,5.790)--(9.249,5.796)--(9.247,5.802)--(9.245,5.808)--(9.243,5.814)%
  --(9.242,5.820)--(9.240,5.826)--(9.238,5.831)--(9.236,5.837)--(9.234,5.843)--(9.232,5.849)%
  --(9.231,5.855)--(9.229,5.861)--(9.227,5.867)--(9.225,5.873)--(9.223,5.879)--(9.221,5.884)%
  --(9.219,5.890)--(9.218,5.896)--(9.216,5.902)--(9.214,5.908)--(9.212,5.914)--(9.210,5.920)%
  --(9.208,5.925)--(9.206,5.931)--(9.204,5.937)--(9.203,5.943)--(9.201,5.949)--(9.199,5.955)%
  --(9.197,5.961)--(9.195,5.966)--(9.193,5.972)--(9.191,5.978)--(9.189,5.984)--(9.187,5.990)%
  --(9.185,5.996)--(9.183,6.001)--(9.181,6.007)--(9.179,6.013)--(9.177,6.019)--(9.176,6.025)%
  --(9.173,6.031)--(9.172,6.036)--(9.170,6.042)--(9.168,6.048)--(9.166,6.054)--(9.164,6.060)%
  --(9.162,6.066)--(9.160,6.071)--(9.158,6.077)--(9.156,6.083)--(9.154,6.089)--(9.152,6.095)%
  --(9.149,6.100)--(9.147,6.106)--(9.145,6.112)--(9.143,6.118)--(9.141,6.124)--(9.139,6.129)%
  --(9.137,6.135)--(9.135,6.141)--(9.133,6.147)--(9.131,6.152)--(9.129,6.158)--(9.127,6.164)%
  --(9.125,6.170)--(9.123,6.176)--(9.121,6.181)--(9.118,6.187)--(9.116,6.193)--(9.114,6.199)%
  --(9.112,6.204)--(9.110,6.210)--(9.108,6.216)--(9.106,6.222)--(9.104,6.227)--(9.101,6.233)%
  --(9.099,6.239)--(9.097,6.245)--(9.095,6.250)--(9.093,6.256)--(9.091,6.262)--(9.088,6.268)%
  --(9.086,6.273)--(9.084,6.279)--(9.082,6.285)--(9.080,6.290)--(9.077,6.296)--(9.075,6.302)%
  --(9.073,6.308)--(9.071,6.313)--(9.068,6.319)--(9.066,6.325)--(9.064,6.330)--(9.062,6.336)%
  --(9.059,6.342)--(9.057,6.347)--(9.055,6.353)--(9.053,6.359)--(9.050,6.364)--(9.048,6.370)%
  --(9.046,6.376)--(9.044,6.381)--(9.041,6.387)--(9.039,6.393)--(9.037,6.398)--(9.034,6.404)%
  --(9.032,6.410)--(9.030,6.415)--(9.027,6.421)--(9.025,6.427)--(9.023,6.432)--(9.020,6.438)%
  --(9.018,6.443)--(9.015,6.449)--(9.013,6.455)--(9.011,6.460)--(9.008,6.466)--(9.006,6.472)%
  --(9.004,6.477)--(9.001,6.483)--(8.999,6.488)--(8.996,6.494)--(8.994,6.499)--(8.991,6.505)%
  --(8.989,6.511)--(8.986,6.516)--(8.984,6.522)--(8.982,6.527)--(8.979,6.533)--(8.977,6.538)%
  --(8.974,6.544)--(8.972,6.550)--(8.969,6.555)--(8.967,6.561)--(8.964,6.566)--(8.962,6.572)%
  --(8.959,6.577)--(8.957,6.583)--(8.954,6.588)--(8.951,6.594)--(8.949,6.599)--(8.946,6.605)%
  --(8.944,6.610)--(8.941,6.616)--(8.939,6.621)--(8.936,6.627)--(8.934,6.632)--(8.931,6.638)%
  --(8.928,6.643)--(8.926,6.649)--(8.923,6.654)--(8.920,6.660)--(8.918,6.665)--(8.915,6.671)%
  --(8.913,6.676)--(8.910,6.682)--(8.907,6.687)--(8.905,6.692)--(8.902,6.698)--(8.899,6.703)%
  --(8.897,6.709)--(8.894,6.714)--(8.891,6.720)--(8.888,6.725)--(8.886,6.730)--(8.883,6.736)%
  --(8.880,6.741)--(8.878,6.747)--(8.875,6.752)--(8.872,6.757)--(8.869,6.763)--(8.866,6.768)%
  --(8.864,6.773)--(8.861,6.779)--(8.858,6.784)--(8.855,6.789)--(8.853,6.795)--(8.850,6.800)%
  --(8.847,6.805)--(8.844,6.811)--(8.841,6.816)--(8.838,6.821)--(8.835,6.827)--(8.833,6.832)%
  --(8.830,6.837)--(8.827,6.843)--(8.824,6.848)--(8.821,6.853)--(8.818,6.859)--(8.815,6.864)%
  --(8.812,6.869)--(8.809,6.874)--(8.806,6.880)--(8.804,6.885)--(8.801,6.890)--(8.798,6.895)%
  --(8.795,6.901)--(8.792,6.906)--(8.789,6.911)--(8.786,6.916)--(8.783,6.922)--(8.780,6.927)%
  --(8.777,6.932)--(8.774,6.937)--(8.771,6.942)--(8.768,6.948)--(8.765,6.953)--(8.761,6.958)%
  --(8.758,6.963)--(8.755,6.968)--(8.752,6.973)--(8.749,6.979)--(8.746,6.984)--(8.743,6.989)%
  --(8.740,6.994)--(8.737,6.999)--(8.734,7.004)--(8.730,7.009)--(8.727,7.014)--(8.724,7.020)%
  --(8.721,7.025)--(8.718,7.030)--(8.715,7.035)--(8.711,7.040)--(8.708,7.045)--(8.705,7.050)%
  --(8.702,7.055)--(8.698,7.060)--(8.695,7.065)--(8.692,7.070)--(8.689,7.075)--(8.685,7.080)%
  --(8.682,7.085)--(8.679,7.090)--(8.675,7.095)--(8.672,7.100)--(8.669,7.105)--(8.666,7.110)%
  --(8.662,7.115)--(8.659,7.120)--(8.655,7.125)--(8.652,7.130)--(8.649,7.135)--(8.645,7.140)%
  --(8.642,7.145)--(8.639,7.150)--(8.635,7.155)--(8.632,7.160)--(8.628,7.165)--(8.625,7.170)%
  --(8.621,7.175)--(8.618,7.180)--(8.614,7.185)--(8.611,7.190)--(8.607,7.194)--(8.604,7.199)%
  --(8.600,7.204)--(8.597,7.209)--(8.593,7.214)--(8.590,7.219)--(8.586,7.224)--(8.583,7.228)%
  --(8.579,7.233)--(8.575,7.238)--(8.572,7.243)--(8.568,7.248)--(8.565,7.253)--(8.561,7.257)%
  --(8.557,7.262)--(8.554,7.267)--(8.550,7.272)--(8.546,7.276)--(8.543,7.281)--(8.539,7.286)%
  --(8.535,7.291)--(8.532,7.295)--(8.528,7.300)--(8.524,7.305)--(8.520,7.310)--(8.517,7.314)%
  --(8.513,7.319)--(8.509,7.324)--(8.505,7.328)--(8.501,7.333)--(8.498,7.338)--(8.494,7.342)%
  --(8.490,7.347)--(8.486,7.352)--(8.482,7.356)--(8.478,7.361)--(8.474,7.366)--(8.471,7.370)%
  --(8.467,7.375)--(8.463,7.380)--(8.459,7.384)--(8.455,7.389)--(8.451,7.393)--(8.447,7.398)%
  --(8.443,7.402)--(8.439,7.407)--(8.435,7.412)--(8.431,7.416)--(8.427,7.421)--(8.423,7.425)%
  --(8.419,7.430)--(8.415,7.434)--(8.411,7.439)--(8.407,7.443)--(8.403,7.448)--(8.398,7.452)%
  --(8.394,7.457)--(8.390,7.461)--(8.386,7.466)--(8.382,7.470)--(8.378,7.474)--(8.374,7.479)%
  --(8.369,7.483)--(8.365,7.488)--(8.361,7.492)--(8.357,7.497)--(8.352,7.501)--(8.348,7.505)%
  --(8.344,7.510)--(8.340,7.514)--(8.335,7.518)--(8.331,7.523)--(8.327,7.527)--(8.322,7.531)%
  --(8.318,7.536)--(8.314,7.540)--(8.309,7.544)--(8.305,7.549)--(8.300,7.553)--(8.296,7.557)%
  --(8.292,7.562)--(8.287,7.566)--(8.283,7.570)--(8.278,7.574)--(8.274,7.579)--(8.269,7.583)%
  --(8.265,7.587)--(8.260,7.591)--(8.256,7.595)--(8.251,7.600)--(8.247,7.604)--(8.242,7.608)%
  --(8.237,7.612)--(8.233,7.616)--(8.228,7.621)--(8.224,7.625)--(8.219,7.629)--(8.214,7.633)%
  --(8.210,7.637)--(8.205,7.641)--(8.200,7.645)--(8.196,7.649)--(8.191,7.653)--(8.186,7.657)%
  --(8.181,7.662)--(8.176,7.666)--(8.172,7.670)--(8.167,7.674)--(8.162,7.678)--(8.157,7.682)%
  --(8.152,7.686)--(8.148,7.690)--(8.143,7.694)--(8.138,7.698)--(8.133,7.702)--(8.128,7.706)%
  --(8.123,7.710)--(8.118,7.713)--(8.113,7.717)--(8.108,7.721)--(8.103,7.725)--(8.098,7.729)%
  --(8.093,7.733)--(8.088,7.737)--(8.083,7.741)--(8.078,7.745)--(8.073,7.749)--(8.068,7.752)%
  --(8.062,7.756)--(8.057,7.760)--(8.052,7.764)--(8.047,7.768)--(8.042,7.771)--(8.037,7.775)%
  --(8.031,7.779)--(8.026,7.783)--(8.021,7.786)--(8.016,7.790)--(8.010,7.794)--(8.005,7.798)%
  --(8.000,7.801)--(7.994,7.805)--(7.989,7.809)--(7.984,7.812)--(7.978,7.816)--(7.973,7.820)%
  --(7.967,7.823)--(7.962,7.827)--(7.957,7.831)--(7.951,7.834)--(7.945,7.838)--(7.940,7.842)%
  --(7.934,7.845)--(7.929,7.849)--(7.923,7.852)--(7.918,7.856)--(7.912,7.859)--(7.907,7.863)%
  --(7.901,7.866)--(7.895,7.870)--(7.890,7.873)--(7.884,7.877)--(7.878,7.880)--(7.873,7.884)%
  --(7.867,7.887)--(7.861,7.891)--(7.855,7.894)--(7.849,7.898)--(7.844,7.901)--(7.838,7.904)%
  --(7.832,7.908)--(7.826,7.911)--(7.820,7.914)--(7.814,7.918)--(7.808,7.921)--(7.802,7.925)%
  --(7.796,7.928)--(7.790,7.931)--(7.784,7.934)--(7.778,7.938)--(7.772,7.941)--(7.766,7.944)%
  --(7.760,7.947)--(7.754,7.951)--(7.748,7.954)--(7.742,7.957)--(7.736,7.960)--(7.730,7.964)%
  --(7.723,7.967)--(7.717,7.970)--(7.711,7.973)--(7.705,7.976)--(7.698,7.979)--(7.692,7.982)%
  --(7.686,7.985)--(7.679,7.989)--(7.673,7.992)--(7.667,7.995)--(7.660,7.998)--(7.654,8.001)%
  --(7.647,8.004)--(7.641,8.007)--(7.634,8.010)--(7.628,8.013)--(7.621,8.016)--(7.615,8.019)%
  --(7.608,8.022)--(7.602,8.025)--(7.595,8.028)--(7.588,8.030)--(7.582,8.033)--(7.575,8.036)%
  --(7.568,8.039)--(7.562,8.042)--(7.555,8.045)--(7.548,8.048)--(7.541,8.050)--(7.535,8.053)%
  --(7.528,8.056)--(7.521,8.059)--(7.514,8.062)--(7.507,8.064)--(7.500,8.067)--(7.493,8.070)%
  --(7.486,8.072)--(7.479,8.075)--(7.472,8.078)--(7.465,8.080)--(7.458,8.083)--(7.451,8.086)%
  --(7.444,8.088)--(7.437,8.091)--(7.430,8.094)--(7.422,8.096)--(7.415,8.099)--(7.408,8.101)%
  --(7.401,8.104)--(7.393,8.106)--(7.386,8.109)--(7.379,8.111)--(7.371,8.114)--(7.364,8.116)%
  --(7.357,8.119)--(7.349,8.121)--(7.342,8.124)--(7.334,8.126)--(7.327,8.128)--(7.319,8.131)%
  --(7.312,8.133)--(7.304,8.135)--(7.297,8.138)--(7.289,8.140)--(7.281,8.142)--(7.274,8.145)%
  --(7.266,8.147)--(7.258,8.149)--(7.250,8.151)--(7.243,8.153)--(7.235,8.156)--(7.227,8.158)%
  --(7.219,8.160)--(7.211,8.162)--(7.203,8.164)--(7.195,8.166)--(7.187,8.168)--(7.179,8.170)%
  --(7.171,8.173)--(7.163,8.175)--(7.155,8.177)--(7.147,8.179)--(7.139,8.181)--(7.131,8.183)%
  --(7.123,8.184)--(7.114,8.186)--(7.106,8.188)--(7.098,8.190)--(7.089,8.192)--(7.081,8.194)%
  --(7.073,8.196)--(7.064,8.198)--(7.056,8.199)--(7.047,8.201)--(7.039,8.203)--(7.030,8.205)%
  --(7.022,8.206)--(7.013,8.208)--(7.005,8.210)--(6.996,8.212)--(6.987,8.213)--(6.979,8.215)%
  --(6.970,8.216)--(6.961,8.218)--(6.952,8.220)--(6.944,8.221)--(6.935,8.223)--(6.926,8.224)%
  --(6.917,8.226)--(6.908,8.227)--(6.899,8.229)--(6.890,8.230)--(6.881,8.232)--(6.872,8.233)%
  --(6.863,8.234)--(6.854,8.236)--(6.845,8.237)--(6.835,8.238)--(6.826,8.240)--(6.817,8.241)%
  --(6.808,8.242)--(6.798,8.243)--(6.789,8.244)--(6.780,8.246)--(6.770,8.247)--(6.761,8.248)%
  --(6.751,8.249)--(6.742,8.250)--(6.732,8.251)--(6.722,8.252)--(6.713,8.253)--(6.703,8.254)%
  --(6.693,8.255)--(6.684,8.256)--(6.674,8.257)--(6.664,8.258)--(6.654,8.259)--(6.644,8.260)%
  --(6.634,8.261)--(6.625,8.261)--(6.615,8.262)--(6.605,8.263)--(6.594,8.264)--(6.584,8.264)%
  --(6.574,8.265)--(6.564,8.266)--(6.554,8.266)--(6.544,8.267)--(6.533,8.267)--(6.523,8.268)%
  --(6.513,8.268)--(6.502,8.269)--(6.492,8.269)--(6.481,8.270)--(6.471,8.270)--(6.460,8.271)%
  --(6.450,8.271)--(6.439,8.271)--(6.428,8.272)--(6.418,8.272)--(6.407,8.272)--(6.396,8.272)%
  --(6.385,8.273)--(6.375,8.273)--(6.364,8.273)--(6.353,8.273)--(6.342,8.273)--(6.331,8.273)%
  --(6.320,8.273)--(6.308,8.273)--(6.297,8.273)--(6.286,8.273)--(6.275,8.273)--(6.264,8.273)%
  --(6.252,8.272)--(6.241,8.272)--(6.230,8.272)--(6.218,8.272)--(6.207,8.271)--(6.195,8.271)%
  --(6.183,8.271)--(6.172,8.270)--(6.160,8.270)--(6.148,8.269)--(6.137,8.269)--(6.125,8.268)%
  --(6.113,8.267)--(6.101,8.267)--(6.089,8.266)--(6.077,8.265)--(6.065,8.265)--(6.053,8.264)%
  --(6.041,8.263)--(6.029,8.262)--(6.017,8.261)--(6.004,8.260)--(5.992,8.259)--(5.980,8.258)%
  --(5.967,8.257)--(5.955,8.256)--(5.942,8.255)--(5.930,8.254)--(5.917,8.253)--(5.905,8.251)%
  --(5.892,8.250)--(5.879,8.249)--(5.866,8.247)--(5.853,8.246)--(5.841,8.244)--(5.828,8.243)%
  --(5.815,8.241)--(5.802,8.240)--(5.789,8.238)--(5.775,8.236)--(5.762,8.235)--(5.749,8.233)%
  --(5.736,8.231)--(5.722,8.229)--(5.709,8.227)--(5.695,8.225)--(5.682,8.223)--(5.668,8.221)%
  --(5.655,8.219)--(5.641,8.217)--(5.627,8.214)--(5.613,8.212)--(5.600,8.210)--(5.586,8.207)%
  --(5.572,8.205)--(5.558,8.202)--(5.544,8.200)--(5.530,8.197)--(5.515,8.195)--(5.501,8.192)%
  --(5.487,8.189)--(5.473,8.186)--(5.458,8.183)--(5.444,8.180)--(5.429,8.177)--(5.415,8.174)%
  --(5.400,8.171)--(5.385,8.168)--(5.370,8.164)--(5.356,8.161)--(5.341,8.158)--(5.326,8.154)%
  --(5.311,8.151)--(5.296,8.147)--(5.281,8.143)--(5.265,8.140)--(5.250,8.136)--(5.235,8.132)%
  --(5.219,8.128)--(5.204,8.124)--(5.188,8.120)--(5.173,8.116)--(5.157,8.111)--(5.142,8.107)%
  --(5.126,8.103)--(5.110,8.098)--(5.094,8.094)--(5.078,8.089)--(5.062,8.084)--(5.046,8.079)%
  --(5.030,8.074)--(5.014,8.070)--(4.997,8.064)--(4.981,8.059)--(4.965,8.054)--(4.948,8.049)%
  --(4.932,8.043)--(4.915,8.038)--(4.898,8.032)--(4.881,8.026)--(4.865,8.021)--(4.848,8.015)%
  --(4.831,8.009)--(4.814,8.003)--(4.796,7.997)--(4.779,7.990)--(4.762,7.984)--(4.745,7.977)%
  --(4.727,7.971)--(4.710,7.964)--(4.692,7.957)--(4.675,7.950)--(4.657,7.943)--(4.639,7.936)%
  --(4.621,7.929)--(4.603,7.921)--(4.585,7.914)--(4.567,7.906)--(4.549,7.898)--(4.531,7.891)%
  --(4.513,7.882)--(4.494,7.874)--(4.476,7.866)--(4.457,7.858)--(4.439,7.849)--(4.420,7.840)%
  --(4.401,7.832)--(4.382,7.823)--(4.363,7.813)--(4.344,7.804)--(4.325,7.795)--(4.306,7.785)%
  --(4.287,7.775)--(4.268,7.766)--(4.248,7.756)--(4.229,7.745)--(4.209,7.735)--(4.190,7.724)%
  --(4.170,7.714)--(4.150,7.703)--(4.130,7.692)--(4.110,7.680)--(4.090,7.669)--(4.070,7.657)%
  --(4.050,7.646)--(4.030,7.634)--(4.010,7.621)--(3.989,7.609)--(3.969,7.596)--(3.948,7.584)%
  --(3.927,7.571)--(3.907,7.557)--(3.886,7.544)--(3.865,7.530)--(3.844,7.516)--(3.823,7.502)%
  --(3.802,7.488)--(3.781,7.473)--(3.760,7.458)--(3.738,7.443)--(3.717,7.428)--(3.696,7.412)%
  --(3.674,7.396)--(3.652,7.380)--(3.631,7.364)--(3.609,7.347)--(3.587,7.330)--(3.566,7.313)%
  --(3.544,7.295)--(3.522,7.277)--(3.500,7.259)--(3.478,7.240)--(3.455,7.221)--(3.433,7.202)%
  --(3.411,7.183)--(3.389,7.163)--(3.366,7.142)--(3.344,7.122)--(3.322,7.101)--(3.299,7.080)%
  --(3.277,7.058)--(3.254,7.036)--(3.232,7.013)--(3.209,6.990)--(3.187,6.967)--(3.164,6.943)%
  --(3.141,6.919)--(3.119,6.894)--(3.097,6.869)--(3.074,6.844)--(3.051,6.818)--(3.029,6.791)%
  --(3.007,6.764)--(2.985,6.737)--(2.962,6.709)--(2.939,6.681)--(2.918,6.652)--(2.895,6.622)%
  --(2.873,6.592)--(2.851,6.561)--(2.829,6.530)--(2.808,6.498)--(2.786,6.466)--(2.764,6.433)%
  --(2.743,6.400)--(2.722,6.366)--(2.701,6.331)--(2.680,6.295)--(2.659,6.259)--(2.639,6.223)%
  --(2.619,6.185)--(2.600,6.147)--(2.579,6.109)--(2.561,6.070)--(2.542,6.030)--(2.523,5.989)%
  --(2.505,5.948)--(2.487,5.906)--(2.470,5.863)--(2.453,5.820)--(2.437,5.776)--(2.421,5.731)%
  --(2.406,5.686)--(2.391,5.640)--(2.376,5.594)--(2.363,5.546)--(2.350,5.499)--(2.338,5.450)%
  --(2.326,5.402)--(2.315,5.352)--(2.305,5.302)--(2.296,5.252)--(2.287,5.201)--(2.279,5.150)%
  --(2.272,5.099)--(2.266,5.047)--(2.261,4.995)--(2.257,4.942)--(2.253,4.890)--(2.251,4.837)%
  --(2.249,4.784)--(2.248,4.731)--(2.248,4.678)--(2.248,4.660);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,8.441)--(1.872,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%
  \gpfill{rgb color={0.000,0.000,1.000}} (3.382,4.713)--(3.382,4.716)--(3.382,4.720)--(3.382,4.724)%
    --(3.381,4.727)--(3.380,4.731)--(3.379,4.735)--(3.378,4.738)--(3.376,4.742)%
    --(3.375,4.745)--(3.373,4.748)--(3.371,4.752)--(3.369,4.755)--(3.366,4.758)%
    --(3.364,4.761)--(3.361,4.763)--(3.359,4.766)--(3.356,4.768)--(3.353,4.771)%
    --(3.350,4.773)--(3.346,4.775)--(3.343,4.777)--(3.340,4.778)--(3.336,4.780)%
    --(3.333,4.781)--(3.329,4.782)--(3.325,4.783)--(3.322,4.784)--(3.318,4.784)%
    --(3.314,4.784)--(3.311,4.784)--(3.307,4.784)--(3.303,4.784)--(3.299,4.784)%
    --(3.296,4.783)--(3.292,4.782)--(3.288,4.781)--(3.285,4.780)--(3.281,4.778)%
    --(3.278,4.777)--(3.275,4.775)--(3.271,4.773)--(3.268,4.771)--(3.265,4.768)%
    --(3.262,4.766)--(3.260,4.763)--(3.257,4.761)--(3.255,4.758)--(3.252,4.755)%
    --(3.250,4.752)--(3.248,4.748)--(3.246,4.745)--(3.245,4.742)--(3.243,4.738)%
    --(3.242,4.735)--(3.241,4.731)--(3.240,4.727)--(3.239,4.724)--(3.239,4.720)%
    --(3.239,4.716)--(3.239,4.713)--(3.239,4.709)--(3.239,4.705)--(3.239,4.701)%
    --(3.240,4.698)--(3.241,4.694)--(3.242,4.690)--(3.243,4.687)--(3.245,4.683)%
    --(3.246,4.680)--(3.248,4.677)--(3.250,4.673)--(3.252,4.670)--(3.255,4.667)%
    --(3.257,4.664)--(3.260,4.662)--(3.262,4.659)--(3.265,4.657)--(3.268,4.654)%
    --(3.271,4.652)--(3.275,4.650)--(3.278,4.648)--(3.281,4.647)--(3.285,4.645)%
    --(3.288,4.644)--(3.292,4.643)--(3.296,4.642)--(3.299,4.641)--(3.303,4.641)%
    --(3.307,4.641)--(3.311,4.641)--(3.314,4.641)--(3.318,4.641)--(3.322,4.641)%
    --(3.325,4.642)--(3.329,4.643)--(3.333,4.644)--(3.336,4.645)--(3.340,4.647)%
    --(3.343,4.648)--(3.346,4.650)--(3.350,4.652)--(3.353,4.654)--(3.356,4.657)%
    --(3.359,4.659)--(3.361,4.662)--(3.364,4.664)--(3.366,4.667)--(3.369,4.670)%
    --(3.371,4.673)--(3.373,4.677)--(3.375,4.680)--(3.376,4.683)--(3.378,4.687)%
    --(3.379,4.690)--(3.380,4.694)--(3.381,4.698)--(3.382,4.701)--(3.382,4.705)--(3.382,4.709)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.382,4.713)--(3.382,4.716)--(3.382,4.720)--(3.382,4.724)--(3.381,4.727)%
  --(3.380,4.731)--(3.379,4.735)--(3.378,4.738)--(3.376,4.742)--(3.375,4.745)--(3.373,4.748)%
  --(3.371,4.752)--(3.369,4.755)--(3.366,4.758)--(3.364,4.761)--(3.361,4.763)--(3.359,4.766)%
  --(3.356,4.768)--(3.353,4.771)--(3.350,4.773)--(3.346,4.775)--(3.343,4.777)--(3.340,4.778)%
  --(3.336,4.780)--(3.333,4.781)--(3.329,4.782)--(3.325,4.783)--(3.322,4.784)--(3.318,4.784)%
  --(3.314,4.784)--(3.311,4.784)--(3.307,4.784)--(3.303,4.784)--(3.299,4.784)--(3.296,4.783)%
  --(3.292,4.782)--(3.288,4.781)--(3.285,4.780)--(3.281,4.778)--(3.278,4.777)--(3.275,4.775)%
  --(3.271,4.773)--(3.268,4.771)--(3.265,4.768)--(3.262,4.766)--(3.260,4.763)--(3.257,4.761)%
  --(3.255,4.758)--(3.252,4.755)--(3.250,4.752)--(3.248,4.748)--(3.246,4.745)--(3.245,4.742)%
  --(3.243,4.738)--(3.242,4.735)--(3.241,4.731)--(3.240,4.727)--(3.239,4.724)--(3.239,4.720)%
  --(3.239,4.716)--(3.239,4.713)--(3.239,4.709)--(3.239,4.705)--(3.239,4.701)--(3.240,4.698)%
  --(3.241,4.694)--(3.242,4.690)--(3.243,4.687)--(3.245,4.683)--(3.246,4.680)--(3.248,4.677)%
  --(3.250,4.673)--(3.252,4.670)--(3.255,4.667)--(3.257,4.664)--(3.260,4.662)--(3.262,4.659)%
  --(3.265,4.657)--(3.268,4.654)--(3.271,4.652)--(3.275,4.650)--(3.278,4.648)--(3.281,4.647)%
  --(3.285,4.645)--(3.288,4.644)--(3.292,4.643)--(3.296,4.642)--(3.299,4.641)--(3.303,4.641)%
  --(3.307,4.641)--(3.311,4.641)--(3.314,4.641)--(3.318,4.641)--(3.322,4.641)--(3.325,4.642)%
  --(3.329,4.643)--(3.333,4.644)--(3.336,4.645)--(3.340,4.647)--(3.343,4.648)--(3.346,4.650)%
  --(3.350,4.652)--(3.353,4.654)--(3.356,4.657)--(3.359,4.659)--(3.361,4.662)--(3.364,4.664)%
  --(3.366,4.667)--(3.369,4.670)--(3.371,4.673)--(3.373,4.677)--(3.375,4.680)--(3.376,4.683)%
  --(3.378,4.687)--(3.379,4.690)--(3.380,4.694)--(3.381,4.698)--(3.382,4.701)--(3.382,4.705)%
  --(3.382,4.709)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> interp_omega.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed 07 May 2025 08:47:10 AM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$2$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$2.2$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$2.4$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$2.6$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$2.8$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$3$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$3.2$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$3.4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$3.6$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$1$};
\draw[gp path] (3.091,0.985)--(3.091,1.165);
\draw[gp path] (3.091,8.441)--(3.091,8.261);
\node[gp node center] at (3.091,0.677) {$2$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$3$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$4$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$5$};
\draw[gp path] (10.176,0.985)--(10.176,1.165);
\draw[gp path] (10.176,8.441)--(10.176,8.261);
\node[gp node center] at (10.176,0.677) {$6$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$7$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.292,4.713) {$\omega(I)$};
\node[gp node center] at (6.633,0.215) {$I$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{12.00}
\gppoint{gp mark 1}{(1.320,1.114)}
\gppoint{gp mark 1}{(3.091,1.332)}
\gppoint{gp mark 1}{(4.862,1.560)}
\gppoint{gp mark 1}{(6.634,1.813)}
\gppoint{gp mark 1}{(8.405,2.099)}
\gppoint{gp mark 1}{(10.176,2.431)}
\gppoint{gp mark 1}{(11.947,2.844)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.320,1.114)--(1.497,1.136)--(1.674,1.158)--(1.851,1.180)--(2.028,1.201)%
  --(2.206,1.223)--(2.383,1.245)--(2.560,1.266)--(2.737,1.288)--(2.914,1.310)--(3.091,1.332)%
  --(3.268,1.354)--(3.445,1.376)--(3.623,1.398)--(3.800,1.421)--(3.977,1.444)--(4.154,1.466)%
  --(4.331,1.489)--(4.508,1.513)--(4.685,1.536)--(4.862,1.560)--(5.039,1.584)--(5.217,1.608)%
  --(5.394,1.633)--(5.571,1.658)--(5.748,1.683)--(5.925,1.708)--(6.102,1.734)--(6.279,1.760)%
  --(6.456,1.786)--(6.634,1.813)--(6.811,1.840)--(6.988,1.867)--(7.165,1.895)--(7.342,1.923)%
  --(7.519,1.951)--(7.696,1.980)--(7.873,2.009)--(8.050,2.039)--(8.228,2.069)--(8.405,2.099)%
  --(8.582,2.130)--(8.759,2.161)--(8.936,2.193)--(9.113,2.225)--(9.290,2.258)--(9.467,2.291)%
  --(9.644,2.325)--(9.822,2.359)--(9.999,2.394)--(10.176,2.430)--(10.353,2.467)--(10.530,2.504)%
  --(10.707,2.542)--(10.884,2.580)--(11.061,2.620)--(11.239,2.660)--(11.416,2.702)--(11.593,2.744)%
  --(11.770,2.787)--(11.947,2.832);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 3}{(1.320,8.236)}
\gppoint{gp mark 3}{(3.091,8.020)}
\gppoint{gp mark 3}{(4.862,7.788)}
\gppoint{gp mark 3}{(6.634,7.537)}
\gppoint{gp mark 3}{(8.405,7.249)}
\gppoint{gp mark 3}{(10.176,6.921)}
\gppoint{gp mark 3}{(11.947,6.500)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.320,8.236)--(1.497,8.217)--(1.674,8.197)--(1.851,8.176)--(2.028,8.154)%
  --(2.206,8.132)--(2.383,8.110)--(2.560,8.088)--(2.737,8.065)--(2.914,8.042)--(3.091,8.020)%
  --(3.268,7.997)--(3.445,7.974)--(3.623,7.951)--(3.800,7.928)--(3.977,7.905)--(4.154,7.881)%
  --(4.331,7.858)--(4.508,7.835)--(4.685,7.811)--(4.862,7.788)--(5.039,7.764)--(5.217,7.740)%
  --(5.394,7.716)--(5.571,7.691)--(5.748,7.666)--(5.925,7.641)--(6.102,7.615)--(6.279,7.589)%
  --(6.456,7.563)--(6.634,7.537)--(6.811,7.510)--(6.988,7.482)--(7.165,7.454)--(7.342,7.426)%
  --(7.519,7.398)--(7.696,7.369)--(7.873,7.339)--(8.050,7.310)--(8.228,7.280)--(8.405,7.249)%
  --(8.582,7.218)--(8.759,7.187)--(8.936,7.156)--(9.113,7.124)--(9.290,7.091)--(9.467,7.058)%
  --(9.644,7.025)--(9.822,6.991)--(9.999,6.957)--(10.176,6.922)--(10.353,6.886)--(10.530,6.849)%
  --(10.707,6.811)--(10.884,6.772)--(11.061,6.732)--(11.239,6.690)--(11.416,6.646)--(11.593,6.600)%
  --(11.770,6.552)--(11.947,6.501);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> phase_shift.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu 12 Dec 2024 12:27:19 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.012,0.985) {$-2.5$};
\draw[gp path] (1.196,2.228)--(1.376,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.012,2.228) {$-2.4$};
\draw[gp path] (1.196,3.470)--(1.376,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.012,3.470) {$-2.3$};
\draw[gp path] (1.196,4.713)--(1.376,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.012,4.713) {$-2.2$};
\draw[gp path] (1.196,5.956)--(1.376,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.012,5.956) {$-2.1$};
\draw[gp path] (1.196,7.198)--(1.376,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.012,7.198) {$-2$};
\draw[gp path] (1.196,8.441)--(1.376,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.012,8.441) {$-1.9$};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.441)--(1.196,8.261);
\node[gp node center] at (1.196,0.677) {$1$};
\draw[gp path] (2.988,0.985)--(2.988,1.165);
\draw[gp path] (2.988,8.441)--(2.988,8.261);
\node[gp node center] at (2.988,0.677) {$2$};
\draw[gp path] (4.780,0.985)--(4.780,1.165);
\draw[gp path] (4.780,8.441)--(4.780,8.261);
\node[gp node center] at (4.780,0.677) {$3$};
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,8.441)--(6.572,8.261);
\node[gp node center] at (6.572,0.677) {$4$};
\draw[gp path] (8.363,0.985)--(8.363,1.165);
\draw[gp path] (8.363,8.441)--(8.363,8.261);
\node[gp node center] at (8.363,0.677) {$5$};
\draw[gp path] (10.155,0.985)--(10.155,1.165);
\draw[gp path] (10.155,8.441)--(10.155,8.261);
\node[gp node center] at (10.155,0.677) {$6$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$7$};
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.571,0.215) {$I$};
\node[gp node right] at (10.479,8.107) {$-\omega(I)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.196,6.853)--(1.375,6.795)--(1.554,6.737)--(1.734,6.679)--(1.913,6.621)%
  --(2.092,6.564)--(2.271,6.506)--(2.450,6.448)--(2.629,6.390)--(2.809,6.332)--(2.988,6.274)%
  --(3.167,6.215)--(3.346,6.156)--(3.525,6.096)--(3.705,6.036)--(3.884,5.976)--(4.063,5.915)%
  --(4.242,5.853)--(4.421,5.791)--(4.600,5.728)--(4.780,5.665)--(4.959,5.601)--(5.138,5.536)%
  --(5.317,5.470)--(5.496,5.404)--(5.676,5.337)--(5.855,5.269)--(6.034,5.201)--(6.213,5.132)%
  --(6.392,5.061)--(6.572,4.990)--(6.751,4.918)--(6.930,4.846)--(7.109,4.772)--(7.288,4.697)%
  --(7.467,4.622)--(7.647,4.545)--(7.826,4.467)--(8.005,4.389)--(8.184,4.309)--(8.363,4.228)%
  --(8.543,4.146)--(8.722,4.062)--(8.901,3.978)--(9.080,3.892)--(9.259,3.804)--(9.438,3.716)%
  --(9.618,3.625)--(9.797,3.533)--(9.976,3.440)--(10.155,3.344)--(10.334,3.247)--(10.514,3.148)%
  --(10.693,3.047)--(10.872,2.944)--(11.051,2.838)--(11.230,2.731)--(11.409,2.620)--(11.589,2.507)%
  --(11.768,2.392)--(11.947,2.273);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,6.139)--(1.375,6.079)--(1.554,6.021)--(1.734,5.964)--(1.913,5.909)%
  --(2.092,5.855)--(2.271,5.802)--(2.450,5.750)--(2.629,5.699)--(2.809,5.648)--(2.988,5.597)%
  --(3.167,5.546)--(3.346,5.495)--(3.525,5.444)--(3.705,5.393)--(3.884,5.341)--(4.063,5.289)%
  --(4.242,5.236)--(4.421,5.182)--(4.600,5.123)--(4.780,5.063)--(4.959,5.003)--(5.138,4.942)%
  --(5.317,4.880)--(5.496,4.818)--(5.676,4.755)--(5.855,4.692)--(6.034,4.628)--(6.213,4.564)%
  --(6.392,4.500)--(6.572,4.436)--(6.751,4.371)--(6.930,4.307)--(7.109,4.243)--(7.288,4.180)%
  --(7.467,4.117)--(7.647,4.055)--(7.826,3.994)--(8.005,3.933)--(8.184,3.874)--(8.363,3.816)%
  --(8.543,3.759)--(8.722,3.705)--(8.901,3.652)--(9.080,3.590)--(9.259,3.520)--(9.438,3.448)%
  --(9.618,3.374)--(9.797,3.298)--(9.976,3.219)--(10.155,3.095)--(10.334,2.931)--(10.514,2.757)%
  --(10.693,2.574)--(10.872,2.381)--(11.051,2.180)--(11.230,1.967)--(11.409,1.744)--(11.589,1.510)%
  --(11.768,1.264)--(11.947,1.006);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$-\omega(I) \pm \max_{\phi\prime} \abs{\pd{\gft}{I}(I,\phi\prime)}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.196,7.568)--(1.375,7.511)--(1.554,7.453)--(1.734,7.394)--(1.913,7.334)%
  --(2.092,7.272)--(2.271,7.209)--(2.450,7.146)--(2.629,7.082)--(2.809,7.016)--(2.988,6.950)%
  --(3.167,6.884)--(3.346,6.816)--(3.525,6.748)--(3.705,6.680)--(3.884,6.610)--(4.063,6.540)%
  --(4.242,6.470)--(4.421,6.399)--(4.600,6.333)--(4.780,6.266)--(4.959,6.198)--(5.138,6.130)%
  --(5.317,6.061)--(5.496,5.990)--(5.676,5.919)--(5.855,5.847)--(6.034,5.774)--(6.213,5.699)%
  --(6.392,5.623)--(6.572,5.545)--(6.751,5.465)--(6.930,5.384)--(7.109,5.300)--(7.288,5.214)%
  --(7.467,5.126)--(7.647,5.035)--(7.826,4.941)--(8.005,4.844)--(8.184,4.744)--(8.363,4.640)%
  --(8.543,4.532)--(8.722,4.420)--(8.901,4.304)--(9.080,4.194)--(9.259,4.089)--(9.438,3.983)%
  --(9.618,3.877)--(9.797,3.769)--(9.976,3.661)--(10.155,3.593)--(10.334,3.564)--(10.514,3.540)%
  --(10.693,3.520)--(10.872,3.506)--(11.051,3.497)--(11.230,3.494)--(11.409,3.497)--(11.589,3.505)%
  --(11.768,3.519)--(11.947,3.540);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> phase_shift_SM2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu 12 Dec 2024 12:27:19 PM CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.012,0.985) {$-3.7$};
\draw[gp path] (1.196,2.228)--(1.376,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.012,2.228) {$-3.6$};
\draw[gp path] (1.196,3.470)--(1.376,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.012,3.470) {$-3.5$};
\draw[gp path] (1.196,4.713)--(1.376,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.012,4.713) {$-3.4$};
\draw[gp path] (1.196,5.956)--(1.376,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.012,5.956) {$-3.3$};
\draw[gp path] (1.196,7.198)--(1.376,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.012,7.198) {$-3.2$};
\draw[gp path] (1.196,8.441)--(1.376,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.012,8.441) {$-3.1$};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.441)--(1.196,8.261);
\node[gp node center] at (1.196,0.677) {$1$};
\draw[gp path] (2.988,0.985)--(2.988,1.165);
\draw[gp path] (2.988,8.441)--(2.988,8.261);
\node[gp node center] at (2.988,0.677) {$2$};
\draw[gp path] (4.780,0.985)--(4.780,1.165);
\draw[gp path] (4.780,8.441)--(4.780,8.261);
\node[gp node center] at (4.780,0.677) {$3$};
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,8.441)--(6.572,8.261);
\node[gp node center] at (6.572,0.677) {$4$};
\draw[gp path] (8.363,0.985)--(8.363,1.165);
\draw[gp path] (8.363,8.441)--(8.363,8.261);
\node[gp node center] at (8.363,0.677) {$5$};
\draw[gp path] (10.155,0.985)--(10.155,1.165);
\draw[gp path] (10.155,8.441)--(10.155,8.261);
\node[gp node center] at (10.155,0.677) {$6$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$7$};
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.571,0.215) {$I$};
\node[gp node right] at (10.479,1.935) {$-\omega(I)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.663,1.935)--(11.579,1.935);
\draw[gp path] (1.196,2.775)--(1.375,2.826)--(1.554,2.879)--(1.734,2.935)--(1.913,2.992)%
  --(2.092,3.051)--(2.271,3.110)--(2.450,3.170)--(2.629,3.230)--(2.809,3.291)--(2.988,3.352)%
  --(3.167,3.413)--(3.346,3.474)--(3.525,3.535)--(3.705,3.596)--(3.884,3.658)--(4.063,3.720)%
  --(4.242,3.782)--(4.421,3.844)--(4.600,3.907)--(4.780,3.970)--(4.959,4.033)--(5.138,4.097)%
  --(5.317,4.162)--(5.496,4.228)--(5.676,4.294)--(5.855,4.361)--(6.034,4.429)--(6.213,4.498)%
  --(6.392,4.568)--(6.572,4.639)--(6.751,4.711)--(6.930,4.784)--(7.109,4.859)--(7.288,4.934)%
  --(7.467,5.010)--(7.647,5.087)--(7.826,5.165)--(8.005,5.244)--(8.184,5.325)--(8.363,5.406)%
  --(8.543,5.488)--(8.722,5.571)--(8.901,5.655)--(9.080,5.741)--(9.259,5.827)--(9.438,5.915)%
  --(9.618,6.003)--(9.797,6.094)--(9.976,6.186)--(10.155,6.280)--(10.334,6.375)--(10.514,6.473)%
  --(10.693,6.574)--(10.872,6.678)--(11.051,6.786)--(11.230,6.898)--(11.409,7.015)--(11.589,7.137)%
  --(11.768,7.265)--(11.947,7.401);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,1.167)--(1.375,1.242)--(1.554,1.320)--(1.734,1.401)--(1.913,1.484)%
  --(2.092,1.567)--(2.271,1.652)--(2.450,1.736)--(2.629,1.821)--(2.809,1.906)--(2.988,1.990)%
  --(3.167,2.074)--(3.346,2.157)--(3.525,2.240)--(3.705,2.323)--(3.884,2.405)--(4.063,2.487)%
  --(4.242,2.569)--(4.421,2.652)--(4.600,2.729)--(4.780,2.805)--(4.959,2.883)--(5.138,2.961)%
  --(5.317,3.040)--(5.496,3.121)--(5.676,3.205)--(5.855,3.290)--(6.034,3.378)--(6.213,3.468)%
  --(6.392,3.560)--(6.572,3.656)--(6.751,3.754)--(6.930,3.855)--(7.109,3.959)--(7.288,4.065)%
  --(7.467,4.175)--(7.647,4.286)--(7.826,4.400)--(8.005,4.516)--(8.184,4.633)--(8.363,4.752)%
  --(8.543,4.871)--(8.722,4.991)--(8.901,5.112)--(9.080,5.231)--(9.259,5.349)--(9.438,5.466)%
  --(9.618,5.580)--(9.797,5.689)--(9.976,5.794)--(10.155,5.897)--(10.334,5.998)--(10.514,6.097)%
  --(10.693,6.187)--(10.872,6.266)--(11.051,6.334)--(11.230,6.391)--(11.409,6.432)--(11.589,6.457)%
  --(11.768,6.465)--(11.947,6.453);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.627) {$-\omega(I) \pm \max_{\phi\prime} \abs{\pd{\gft}{I}(I,\phi\prime)}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,1.627)--(11.579,1.627);
\draw[gp path] (1.196,4.382)--(1.375,4.410)--(1.554,4.439)--(1.734,4.469)--(1.913,4.501)%
  --(2.092,4.534)--(2.271,4.568)--(2.450,4.603)--(2.629,4.639)--(2.809,4.675)--(2.988,4.713)%
  --(3.167,4.751)--(3.346,4.790)--(3.525,4.830)--(3.705,4.870)--(3.884,4.911)--(4.063,4.952)%
  --(4.242,4.994)--(4.421,5.036)--(4.600,5.084)--(4.780,5.134)--(4.959,5.184)--(5.138,5.234)%
  --(5.317,5.284)--(5.496,5.334)--(5.676,5.384)--(5.855,5.432)--(6.034,5.481)--(6.213,5.529)%
  --(6.392,5.576)--(6.572,5.623)--(6.751,5.669)--(6.930,5.713)--(7.109,5.758)--(7.288,5.802)%
  --(7.467,5.845)--(7.647,5.887)--(7.826,5.930)--(8.005,5.973)--(8.184,6.016)--(8.363,6.059)%
  --(8.543,6.104)--(8.722,6.151)--(8.901,6.199)--(9.080,6.250)--(9.259,6.305)--(9.438,6.363)%
  --(9.618,6.426)--(9.797,6.499)--(9.976,6.578)--(10.155,6.662)--(10.334,6.753)--(10.514,6.850)%
  --(10.693,6.961)--(10.872,7.091)--(11.051,7.238)--(11.230,7.405)--(11.409,7.597)--(11.589,7.816)%
  --(11.768,8.066)--(11.947,8.349);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.319) {$-\pi$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,1.319)--(11.579,1.319);
\draw[gp path] (1.196,7.924)--(1.305,7.924)--(1.413,7.924)--(1.522,7.924)--(1.630,7.924)%
  --(1.739,7.924)--(1.848,7.924)--(1.956,7.924)--(2.065,7.924)--(2.173,7.924)--(2.282,7.924)%
  --(2.391,7.924)--(2.499,7.924)--(2.608,7.924)--(2.716,7.924)--(2.825,7.924)--(2.934,7.924)%
  --(3.042,7.924)--(3.151,7.924)--(3.259,7.924)--(3.368,7.924)--(3.477,7.924)--(3.585,7.924)%
  --(3.694,7.924)--(3.802,7.924)--(3.911,7.924)--(4.019,7.924)--(4.128,7.924)--(4.237,7.924)%
  --(4.345,7.924)--(4.454,7.924)--(4.562,7.924)--(4.671,7.924)--(4.780,7.924)--(4.888,7.924)%
  --(4.997,7.924)--(5.105,7.924)--(5.214,7.924)--(5.323,7.924)--(5.431,7.924)--(5.540,7.924)%
  --(5.648,7.924)--(5.757,7.924)--(5.866,7.924)--(5.974,7.924)--(6.083,7.924)--(6.191,7.924)%
  --(6.300,7.924)--(6.409,7.924)--(6.517,7.924)--(6.626,7.924)--(6.734,7.924)--(6.843,7.924)%
  --(6.952,7.924)--(7.060,7.924)--(7.169,7.924)--(7.277,7.924)--(7.386,7.924)--(7.495,7.924)%
  --(7.603,7.924)--(7.712,7.924)--(7.820,7.924)--(7.929,7.924)--(8.038,7.924)--(8.146,7.924)%
  --(8.255,7.924)--(8.363,7.924)--(8.472,7.924)--(8.581,7.924)--(8.689,7.924)--(8.798,7.924)%
  --(8.906,7.924)--(9.015,7.924)--(9.124,7.924)--(9.232,7.924)--(9.341,7.924)--(9.449,7.924)%
  --(9.558,7.924)--(9.666,7.924)--(9.775,7.924)--(9.884,7.924)--(9.992,7.924)--(10.101,7.924)%
  --(10.209,7.924)--(10.318,7.924)--(10.427,7.924)--(10.535,7.924)--(10.644,7.924)--(10.752,7.924)%
  --(10.861,7.924)--(10.970,7.924)--(11.078,7.924)--(11.187,7.924)--(11.295,7.924)--(11.404,7.924)%
  --(11.513,7.924)--(11.621,7.924)--(11.730,7.924)--(11.838,7.924)--(11.947,7.924);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,8.441)--(1.196,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

